Properties of Egalitarian Sequences of Committees: Theory and Experiments

We study the task of electing egalitarian sequences of $\tau$ committees given a set of agents with additive utilities for candidates available on each of $\tau$ levels. We introduce several rules for electing an egalitarian committee sequence as well as properties for such rules. We settle the computational complexity of finding a winning sequence for our rules and classify them against our properties. Additionally, we transform sequential election data from existing election data from the literature. Using this data set, we compare our rules empirically and test them experimentally against our properties.

==> (inline-0) <==
\begin{tikzpicture}

\begin{axis}[
title={Runtimes},
title style={yshift=-8pt, inner sep=4pt},
log basis x={10},
xmode=log,
width=0.36\textwidth,
height=0.23\textwidth,
ymin=0, ymax=6,
ytick={1,2,3,4,5},
yticklabels={\app{},\gree{},\mms{},\msm{},\lex{}},
xlabel={\si{\second}},
xlabel style={
  at={(axis description cs:1,0)},
  anchor=south west,
},
]
\path [draw=black, fill=ApprovalColour]
(axis cs:0.000194218674247774,0.6)
--(axis cs:0.000194218674247774,1.4)
--(axis cs:0.000470647428301163,1.4)
--(axis cs:0.000470647428301163,0.6)
--(axis cs:0.000194218674247774,0.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.000194218674247774 1
5.87296478139857e-05 1
};
\addplot [semithick, dotted]
table {%
0.000470647428301163 1
0.000884999986737967 1
};
\addplot [thick]
table {%
5.87296478139857e-05 0.75
5.87296478139857e-05 1.25
};
\addplot [thick]
table {%
0.000884999986737967 0.75
0.000884999986737967 1.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.000892612345827123 1
0.000916673724229137 1
0.000932492044133445 1
0.00106809431842218 1
0.00109540166643759 1
0.00113980305225899 1
0.00089933630079031 1
0.00118982997567703 1
0.00094427071356525 1
0.00098505363954852 1
0.0010908329859376 1
0.00100167664155985 1
0.00116510398220271 1
0.00110689166467637 1
0.00089677768604209 1
0.000989984332894285 1
0.00155501766130328 1
0.00109647732460871 1
0.000953676334271828 1
0.00094894595288982 1
0.00118840932069967 1
0.000931438330250482 1
0.000909134629182518 1
0.000922393325405816 1
0.000999062651923547 1
0.000929580729765197 1
0.000980109636050959 1
0.000979271678564449 1
0.00108482133752356 1
0.00110212236177176 1
0.000891860613288979 1
0.000914225335388134 1
0.000960721983574331 1
0.000903189337501923 1
0.000911029327350358 1
0.00102848629467189 1
0.00134944333694875 1
0.00119140868385633 1
0.00112132464225094 1
0.00105949630960822 1
0.000905750940243403 1
0.00096268835477531 1
0.00102334232845654 1
0.000924860631736616 1
0.000959181401412934 1
0.00107953499536961 1
0.00110414003332456 1
0.00102329828465978 1
0.0010269273382922 1
0.00109905369269351 1
0.000896966007227699 1
0.00101010629441589 1
0.000971995332899193 1
0.000900032658440371 1
0.000996428929890196 1
0.000900746400778492 1
0.00132365268655121 1
0.000888958689756691 1
0.00106958734492461 1
0.00108428834937513 1
0.00102904801800226 1
0.000985352710510294 1
0.000957221064406137 1
0.000895479344762862 1
0.000890073366463184 1
0.00108839330884318 1
0.000990099040791392 1
0.00116161276431133 1
0.00121726801929375 1
0.00100029399618506 1
0.000893774946841101 1
0.0010737253469415 1
0.000941634682628016 1
0.00094335270114243 1
0.00115542967493335 1
0.000998023043697079 1
0.00135345434925208 1
0.0010811829706654 1
0.000982196031448742 1
0.00098567196012785 1
0.00102148263249546 1
0.000922150638264914 1
0.00109528400935233 1
0.00088571768719703 1
0.00107048836071044 1
0.00106796397206684 1
0.000971150972569982 1
0.000947356301670273 1
0.00114043600236376 1
0.00113934499677271 1
0.00102430368618419 1
0.000908222670356433 1
0.000911198672838509 1
0.00108475664940973 1
0.00104835128877312 1
0.00108525265629093 1
0.0011275887178878 1
0.00106175903541346 1
0.00108160633438577 1
0.000905545661225915 1
0.00144528733411183 1
0.00110662468553831 1
0.000945995988634725 1
0.00107145233778283 1
0.00152835537058612 1
0.00102035097855454 1
0.000952651646609108 1
0.00100740732159466 1
0.00121001235675067 1
0.000955181351552407 1
0.00102422968484461 1
0.000906788317176203 1
0.00107673869933933 1
0.000903397332876921 1
0.00108218565583229 1
0.00101746898144484 1
0.00108779602063199 1
0.00100076730207851 1
0.00112470767150323 1
0.000963644008152187 1
0.0010005603156363 1
0.00106119768073161 1
0.00124232633970678 1
0.0014902480179444 1
0.000929450344604751 1
0.00137325969990343 1
0.000982138347656776 1
0.00092807097826153 1
0.00103268333865951 1
0.00105483632069081 1
0.00110240734647959 1
0.000922497012652457 1
0.000986508656448374 1
0.000909430324099958 1
0.00104526333355655 1
0.00103465529779593 1
0.00117674066374699 1
0.000903691009928783 1
0.00104746335030844 1
0.000921521025399367 1
0.00117611566868921 1
0.000940552679821849 1
0.000966952337572972 1
0.00106212434669336 1
0.00111840098785857 1
0.000897252970996002 1
0.00115085598857452 1
0.00100232967330764 1
0.000968976023917397 1
0.000897260033525527 1
0.000944932728695373 1
0.00157279734654973 1
0.000929784999849896 1
0.000954981660470366 1
0.00110063569930693 1
0.000921135380243262 1
0.000906330669143548 1
0.00089439299578468 1
0.000976271694526076 1
0.00106384236520777 1
0.000976188612791399 1
0.000972523703239858 1
0.000990438333246857 1
0.000974074704572558 1
0.00118209068508198 1
0.000979996363942822 1
0.00100891067025562 1
0.000986817991361022 1
0.00114336163581659 1
0.00116565936089804 1
0.000900572631508112 1
0.000941551329257588 1
0.00101192703004926 1
0.000903057322526971 1
0.000974792987108231 1
0.000886215673138698 1
0.00129813565096507 1
0.00105717832533022 1
0.000922909006476402 1
0.000890026683919132 1
0.00111901065489898 1
0.00114471965935081 1
0.00144148206648727 1
0.000904442354415854 1
0.000959709364299973 1
0.00117926198678712 1
0.00101906998315826 1
0.00088644625308613 1
0.00123976997565478 1
0.0011432176688686 1
0.00108830266011258 1
0.000949509674683213 1
0.000967401312664151 1
0.00103806164891769 1
0.0010770980346327 1
0.0008953776753818 1
0.000928508001379669 1
0.000993705645669252 1
0.000979320980453243 1
0.000955992999176184 1
0.00109756435267627 1
0.00113100504192213 1
0.00145975868993749 1
0.00116726996687551 1
0.00091793069926401 1
0.000889477009574572 1
0.00113415066152811 1
0.00110351170102755 1
0.00102716067340225 1
0.000997437397018075 1
0.000901229019897679 1
0.00104271531260262 1
0.000887343349556128 1
0.00108756532426924 1
0.00098078470909968 1
0.000921226649855574 1
0.0014563809769849 1
0.000896976329386234 1
0.000936618734461566 1
0.00107442766117553 1
0.000934254028834403 1
0.00100362902351965 1
0.000885811052285135 1
0.00142352601202826 1
0.000889623382439216 1
0.00102814399482061 1
0.00100626633502543 1
0.00109290298617755 1
0.00121295836288482 1
0.00114334266011914 1
0.000935597345232964 1
0.00101017431976895 1
0.00104094265649716 1
0.000967637325326602 1
0.000974741958392163 1
0.00108023401116952 1
0.000939793341482679 1
0.000958118005655706 1
0.000930225049766401 1
0.00111946397616218 1
0.000972983349735538 1
0.000940078985877335 1
0.00105867930687964 1
0.00101663498207927 1
0.000912231975235045 1
0.00090840303649505 1
0.000997303985059261 1
0.00113030534703285 1
0.00091283170816799 1
0.00113279228874793 1
0.00095455899524192 1
0.00110980072834839 1
0.000933258677832782 1
0.00104323665921887 1
0.00104508999114235 1
0.000898919921989242 1
0.00104080159993221 1
0.00101049500517547 1
0.000936779290592919 1
0.00112182433561732 1
0.00102777334783847 1
0.000937451375648379 1
0.00109585929506769 1
0.000982949626632035 1
0.00105231065147867 1
0.00102170766331255 1
0.00102589333740373 1
0.000888283286864559 1
0.000909386086277664 1
0.00135306331018607 1
0.00106044800486416 1
0.000946505305667718 1
0.000930815003812313 1
0.0010008696699515 1
0.00103424935756872 1
0.00120207896300902 1
0.00150264333933592 1
0.00105825867891933 1
0.00101709532706688 1
0.00105147863117357 1
0.00114465268173565 1
0.000948688364587724 1
0.00112272329473247 1
0.00101256801281124 1
0.000947300693951547 1
0.000967007285604874 1
0.00149268466824045 1
0.000956317991949618 1
0.000994748009058336 1
0.00102308297452206 1
0.00106484497276445 1
0.000978865660727024 1
0.00100786068166296 1
0.00101166870445013 1
0.000971259316429496 1
0.000939570018090308 1
0.000966402663228413 1
0.000930938636884093 1
0.000933632681456705 1
0.00296653531646977 1
0.00241058502191057 1
0.00120564732545366 1
0.00240779796149582 1
0.00118161602100978 1
0.00234903096376608 1
0.00263302136833469 1
0.00183887131667386 1
0.00474654200176398 1
0.00604244333226234 1
0.00250283329902838 1
0.00274652265943587 1
0.00242566868352393 1
0.00514534503842394 1
0.00212838302832097 1
0.00109353995261093 1
0.00212582732395579 1
0.00326156662777066 1
0.00144072001179059 1
0.00116208704033246 1
0.00194889438959459 1
0.00269487698096782 1
0.00107055366970599 1
0.00307724566664547 1
0.00177928463866313 1
0.00236439999813835 1
0.00117231870535761 1
0.0017279099750643 1
0.0022152119781822 1
0.00101275967123608 1
0.00128514036380996 1
0.00210677129992594 1
};
\path [draw=black, fill=GreedyColour]
(axis cs:0.00117913909586302,1.6)
--(axis cs:0.00117913909586302,2.4)
--(axis cs:0.008024326680849,2.4)
--(axis cs:0.008024326680849,1.6)
--(axis cs:0.00117913909586302,1.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.00117913909586302 2
3.83830435263614e-05 2
};
\addplot [semithick, dotted]
table {%
0.008024326680849 2
0.018286819375741 2
};
\addplot [thick]
table {%
3.83830435263614e-05 1.75
3.83830435263614e-05 2.25
};
\addplot [thick]
table {%
0.018286819375741 1.75
0.018286819375741 2.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.0196935073860611 2
0.0232292366369317 2
0.0188667816886057 2
0.0227069466685255 2
0.0231867233524099 2
0.0195994179618234 2
0.0367872819770128 2
0.0644588199599336 2
0.0676284833267952 2
0.0640856090079372 2
0.0196745069503474 2
0.0352903476450592 2
0.0217907283222303 2
0.0241342226509005 2
0.0492931593131895 2
0.0253085073006029 2
0.0466907183290459 2
0.0216172266518697 2
0.0197799863138547 2
0.0445048606100803 2
0.0562839606233562 2
0.0304447956538449 2
0.0301830940297805 2
0.0285529293275128 2
0.03509425263231 2
0.0225753010017797 2
0.0202725403360091 2
0.0644405400380492 2
0.0320977789815515 2
0.0588146010025715 2
0.0364181889841954 2
0.0486936146626249 2
0.0234249729740744 2
0.0222276923013851 2
0.124190812309583 2
0.0195643976524783 2
0.0186224083299749 2
0.0648185530250582 2
0.021328287703606 2
0.0206691496617471 2
0.0401183563129356 2
0.0353382096315424 2
0.0297113589864845 2
0.0704598382969076 2
0.0217727456668702 2
0.0340584370230014 2
0.049607304991999 2
0.0233830563568821 2
0.0185107370295251 2
0.024955967014345 2
0.0259122080169618 2
0.0314671513430464 2
0.0320756796669836 2
0.0255991413141601 2
0.0192395313060842 2
0.0380778186566507 2
0.021652834994408 2
0.0460470576848214 2
0.0482367839819441 2
0.0641613106320923 2
0.0666313576318013 2
0.0327009346413737 2
0.0446288456247809 2
0.0298505976291684 2
0.0460770306720709 2
0.033510040336599 2
0.0233114213527491 2
0.0318199303389216 2
0.023788690334186 2
0.047625778359361 2
0.0196124356201229 2
0.0234225063274304 2
0.0257445443033551 2
0.0212522716416667 2
0.0965591036559393 2
0.0565091863196964 2
0.0436823853912453 2
0.0588388959877193 2
0.0305000573086242 2
0.0337338723475114 2
0.0291172769696762 2
0.0234983013166736 2
0.0211132666639363 2
0.0234884653279247 2
0.0200213023150961 2
0.0215513940202072 2
0.0363722253435602 2
0.0337121826402533 2
0.0309024476640237 2
0.0226930930512026 2
0.0218641556954632 2
0.0217195613658987 2
0.0202659650240093 2
0.0491707686645289 2
0.0356717156634356 2
0.0508332616300322 2
0.0214096206861238 2
0.0607888823530326 2
0.0673703387146816 2
0.0185181273263879 2
0.0632057070421676 2
0.0489555013288433 2
0.0192896953473489 2
0.0405504070610429 2
0.0203628616679149 2
0.0224140573409386 2
0.0370827836450189 2
0.0443591822792465 2
0.0239258670480922 2
0.0212197360039378 2
0.0406811373153081 2
0.0345040096435696 2
0.0408905599421511 2
0.0186835823503012 2
0.0304345969537583 2
0.0189201286411844 2
0.020921519647042 2
0.0208633999961118 2
0.0257183679883989 2
0.096699500340037 2
0.0235019393342858 2
0.0272828772819291 2
0.0320720826663698 2
0.0342923253386592 2
0.0286747789941728 2
0.0551202003456031 2
0.0325732732890174 2
0.0582312069988499 2
0.0591893940193889 2
0.0399938280073305 2
0.0387247937032953 2
0.022663803693528 2
0.0230340190270605 2
0.0183426966347421 2
0.050320628991661 2
0.0237786429934204 2
0.0193786579572285 2
0.0255755220229427 2
0.0331644613373404 2
0.0238026930213285 2
0.0235997422908743 2
0.0223629769752733 2
0.0489429706552376 2
0.0198718582978472 2
0.0272422693281745 2
0.023723848319302 2
0.0233602513326332 2
0.0454788686862836 2
0.0634805493367215 2
0.0185401823643285 2
0.0528657469743242 2
0.0347086206699411 2
0.0596798139934739 2
0.0305336617166176 2
0.0342790249657507 2
0.039854195046549 2
0.036734541975117 2
0.0709170456199596 2
0.024041567366415 2
0.0208277530424918 2
0.0450209933139073 2
0.114318323670886 2
0.0660859460088735 2
0.0209961943328381 2
0.0391455493324126 2
0.0504133143501046 2
0.022255048660251 2
0.0423162453419839 2
0.0202296353139294 2
0.0195157946630691 2
0.019638767989818 2
0.0341487300271789 2
0.0239777146877411 2
0.0440585890319198 2
0.02007587836124 2
0.0403264196356758 2
0.0233571943632948 2
0.0548906299906472 2
0.0200466736763095 2
0.0222916403824153 2
0.021181056004328 2
0.0582459526291738 2
0.0215647866328557 2
0.034637564017127 2
0.0535676423072194 2
0.0269198133610189 2
0.0426746817150464 2
0.0258446336568644 2
0.0232731663466742 2
0.0457137869670987 2
0.0635482510163759 2
0.064592810619312 2
0.0209552990272641 2
0.0296965723003571 2
0.057283662375994 2
0.0207938806464275 2
0.029893318656832 2
0.021102212020196 2
0.0231397870229557 2
0.0322537143171454 2
0.0299638080177829 2
0.0260619893282031 2
0.0286545043539566 2
0.0251236230057354 2
0.0588539499634256 2
0.0259784523708125 2
0.051827246362033 2
0.0586465649927656 2
0.0195114780217409 2
0.0518217913728828 2
0.0267964219868494 2
0.0576865393280362 2
0.0673119926747556 2
0.0245033910032362 2
0.0347985999736314 2
0.0221186853207958 2
0.0213195036437052 2
0.115870320354588 2
0.0654388617258519 2
0.0264510849762398 2
0.0379713636745388 2
0.0554668540523077 2
0.0268607979717975 2
0.0259720140020363 2
0.0198864906172579 2
0.116355694985638 2
0.0210345866701876 2
0.0219372943392955 2
0.0558838457024346 2
0.0278005900327116 2
0.0340087833659103 2
0.0416169546854993 2
0.052040313060085 2
0.019728632333378 2
0.0653202256653458 2
0.0366439740173519 2
0.0498190167127177 2
0.0234064923521752 2
0.0285126466769725 2
0.0312625310228517 2
0.0655731726825858 2
0.024212750295798 2
0.0305042902861411 2
0.0353850740163277 2
0.0201583246622855 2
0.0558467206622784 2
0.032829904036286 2
0.0530394300391587 2
0.0212440270115621 2
0.0474339626962319 2
0.0201380077050999 2
0.0309513362978275 2
0.0592090906187271 2
0.0195554600019629 2
0.0419916213334849 2
0.0512227386546632 2
0.0343065186170861 2
0.0189891963188226 2
0.0585915676007668 2
0.0673688633056978 2
0.0195781903457828 2
0.107074587023817 2
0.0245654952789967 2
0.036507973059391 2
0.0183303100056946 2
0.0209060183454615 2
0.0227551783318631 2
0.0202253742997224 2
0.108336879949396 2
0.0467559727064023 2
0.0372822920326144 2
0.0542673366532351 2
0.0530674536324417 2
0.0221781123157901 2
0.0556650503616159 2
0.0196478126842218 2
0.0242482220249561 2
0.0414454950174938 2
0.0213915643592676 2
0.043777493313731 2
0.0272080510233839 2
0.0208751483005472 2
0.0194199546628321 2
0.0216735606469835 2
0.0315514406538568 2
0.0427106609568 2
0.0253787502879277 2
0.0561263623336951 2
0.032155742655353 2
0.0275554223529374 2
0.0542951293367272 2
0.0246676106471568 2
0.0267127993283793 2
0.0255397956740732 2
0.0186809980077669 2
0.0223580132781838 2
0.0291853663123523 2
0.0250684643009057 2
0.0742310003455107 2
0.0333134209892402 2
0.0596012109502529 2
0.0250698559684679 2
0.0363955183032279 2
0.0574698037235066 2
0.022946100992461 2
0.0260301586434556 2
0.039677175343968 2
0.0433231513792028 2
0.0258243086670215 2
0.0463928523628662 2
0.0518707006510037 2
0.0550789670087397 2
0.0269889736470456 2
0.0239298136051123 2
0.0191505036200397 2
0.021085899672471 2
0.026961654308252 2
0.0288467099890113 2
0.0194270193460397 2
0.0214301267017921 2
0.0423333036402861 2
0.0189083292886304 2
0.0484006983460858 2
0.020010721986182 2
0.0423050443641841 2
0.0236430990044028 2
0.0341823882966613 2
0.0218054313251438 2
0.135681391305601 2
0.0403476503367225 2
0.040631882341889 2
0.0578335209672029 2
0.0371844636586805 2
0.0198178213322535 2
0.0237401900230907 2
0.0216376279713586 2
0.0285247590315218 2
0.0209934253167982 2
0.0194449976940329 2
0.0248889073457879 2
0.0369105816741164 2
0.0307262350106612 2
0.0401996056704471 2
0.0538753279640029 2
0.0435962287010625 2
0.0279755912876378 2
0.0245928540243767 2
0.0258012593258172 2
0.0272712293080986 2
0.0202521050038437 2
0.0202022447095563 2
0.0217060119612142 2
0.0469084886911636 2
0.0540673333258989 2
0.0262157543717573 2
0.0303405833352978 2
0.0434306329892327 2
0.0202770160200695 2
0.0692860046789671 2
0.0256448759852598 2
0.050046019993412 2
0.0458501826506108 2
0.0434090836982553 2
0.0656009719629462 2
0.0622945326613262 2
0.0221602656335259 2
0.021871679307272 2
0.0190298736755115 2
0.0221365333224336 2
0.0438284293437997 2
0.0206952979788184 2
0.0407968706373746 2
0.0346602120359118 2
0.0441994916570062 2
0.0296734226867557 2
0.0454355636611581 2
0.0531137687309335 2
0.0282114136886473 2
0.0195569350228955 2
0.0186908862863978 2
0.0343648076523095 2
0.0306434823432937 2
0.023439304670319 2
0.0597097070422024 2
0.0183892316417769 2
0.0294037716618429 2
0.103569899646876 2
0.0266023472844002 2
0.0330295563132192 2
0.0186321770112651 2
0.0410394759771104 2
0.0190589120223497 2
0.0258585986836503 2
0.024241887324024 2
0.0750025813467801 2
0.0239286916330457 2
0.0259200449800119 2
0.0280298303502301 2
0.0188738750293851 2
0.0520302923202204 2
0.022445574364004 2
0.0258972503361292 2
0.0703153586946428 2
0.0575695413475235 2
0.0596321753497856 2
0.0383684896708777 2
0.0406593039709454 2
0.0581723996438086 2
0.0292829943355173 2
0.0546551352987687 2
0.0252695773378946 2
0.0262115506920964 2
0.019232287343281 2
0.0275488670061653 2
0.033691750606522 2
0.0258387637247021 2
0.0479628373286687 2
0.0268609897078325 2
0.0468259019932399 2
0.0433252966419483 2
0.0185438873789584 2
0.0717915436641003 2
0.0242861513591682 2
0.0351327779935673 2
0.0221908909928364 2
0.0518756013674041 2
0.118290133347424 2
0.0606232696445659 2
0.0185582276705342 2
0.0216571850081285 2
0.0227595003282962 2
0.021883693349082 2
0.0214328496561696 2
0.0193100753628338 2
0.062248954627042 2
0.0572166766893739 2
0.0512110179600616 2
0.0192499196855351 2
0.0471373480589439 2
0.0393573860249793 2
0.0350237739815687 2
0.0363188240056237 2
0.020197481654274 2
0.0199642326915637 2
0.0231574596449112 2
0.0490050733399888 2
0.0236229130144541 2
0.0269102233384425 2
0.0299784273568851 2
0.0264619109996905 2
0.0702460163156502 2
0.0446867336868308 2
0.0235426953295246 2
0.0190294136797699 2
0.112930978648365 2
0.0226769457027937 2
0.034411794350793 2
0.0393048170177887 2
0.0561078143461297 2
0.0271269223109509 2
0.0278424806892872 2
0.0337964376279463 2
0.0264442658905561 2
0.0206860163598321 2
0.0209626452609276 2
0.041438463027589 2
0.0266059506684542 2
0.0224457879861196 2
0.0207793846493587 2
0.0258008853609984 2
0.0195121956445898 2
0.10670969565399 2
0.0218523883183176 2
0.0386666966757427 2
0.0494222096555556 2
0.0518157306360081 2
0.0617382623798524 2
0.0647263163312649 2
0.0241835003641124 2
0.0224979536724277 2
0.0196361493629714 2
0.071161121634456 2
0.0428429866830508 2
0.0508697539723168 2
0.0554411417106166 2
0.0251471770073598 2
0.0195690089797912 2
0.0183544742952411 2
0.0436207766955098 2
0.0438835949947437 2
0.0569722469469222 2
0.0184414309915155 2
0.0234442239937683 2
0.0213405773198853 2
0.0309065446490422 2
0.0431586100021377 2
0.0186283929894368 2
0.0385535546423246 2
0.0599458523405095 2
0.0209164186768855 2
0.0252859176446994 2
0.0351049073506147 2
0.0349037679455554 2
0.031256578299993 2
0.0561867050128058 2
0.0522630613219614 2
0.0372539849874253 2
0.0284755293590327 2
0.0210512519891684 2
0.0188663550264512 2
0.047285766651233 2
0.0663800600062435 2
0.0424026077380404 2
0.0477662266930565 2
0.0583748229934523 2
0.0204555082988615 2
0.0197528906282969 2
0.0321688347418482 2
0.0424352273112163 2
0.0602259152995733 2
0.0255888796333844 2
0.0298346780085315 2
0.0441471736800546 2
0.0192660910155003 2
0.0225407183170319 2
0.0374372452885533 2
0.0563156350205342 2
0.0227654596868282 2
0.019249774942485 2
0.0198851283251618 2
0.0222044929784412 2
0.0201884056829537 2
0.0403015306219459 2
0.0309439412861442 2
0.0243238430315008 2
0.0195106490670393 2
0.0220288600151738 2
0.0432958216406405 2
0.0334314842863629 2
0.0206052373396233 2
0.0357406707092499 2
0.0678996123606339 2
0.0212994300527498 2
0.0185864659724757 2
0.0308610083302483 2
0.0616921960026957 2
0.0462014046885694 2
0.0299300123200131 2
0.0266638253815472 2
0.0324824043006326 2
0.0223132256651297 2
0.064361641338716 2
0.0510834080244725 2
0.0541997203060115 2
0.0576594120357186 2
0.0333135070395656 2
0.0201049139723182 2
0.0214404813207996 2
0.0229447876530079 2
0.0261305323607909 2
0.0219139566567416 2
0.0185619146407892 2
0.043586520322909 2
0.0224438976729289 2
0.0200611659674905 2
0.0289138503139839 2
0.0209010160178877 2
0.033883685983407 2
0.0337692799900348 2
0.0190443510267263 2
0.0239570856598827 2
0.106001791311428 2
0.0215487613071067 2
0.0583039243938401 2
0.0397441506502219 2
0.0419869126635604 2
0.0296880233800039 2
0.0213645196830233 2
0.0513841339658635 2
0.0556703103162969 2
0.038179414657255 2
0.0274582596418137 2
0.0260837553263021 2
0.0205366680165753 2
0.0199569263107454 2
0.0682134353555739 2
0.117826493650985 2
0.0185892826605899 2
0.0307271940206798 2
0.0196061573418168 2
0.0258593146378795 2
0.0583805930024634 2
0.0567833846823002 2
0.0248065396638898 2
0.0186820933401274 2
0.0514002279766525 2
0.0670125123191004 2
0.0393173229337359 2
0.0192949439903411 2
0.0226522386268092 2
0.0658293533294151 2
0.049188957316801 2
0.0466636896599084 2
0.025581405342867 2
0.0194614693367233 2
0.0375198097123454 2
0.0268083113284471 2
0.0218261553673074 2
0.0203661503037438 2
0.0564832666811223 2
0.0503814776505654 2
0.0252157206802319 2
0.0481312019983307 2
0.0336939773211877 2
0.0231599040562287 2
0.0265666434230904 2
0.0188285180095894 2
0.0329409936287751 2
0.0532425626491507 2
0.0231410903118861 2
0.0327215006691404 2
0.0588995539971317 2
0.044012296712026 2
0.0409107143447424 2
0.0337690382730216 2
0.022836050329109 2
0.0386498442773397 2
0.0280536309583113 2
0.0281056256887193 2
0.0321226333423207 2
0.0269026497068505 2
0.0407544610400995 2
0.0214394559928526 2
0.0229355156188831 2
0.0184520226515209 2
0.0291772469645366 2
0.032779802995113 2
0.0380773860573148 2
0.0224308979619915 2
0.027729793645752 2
0.0373122690167899 2
0.0253606236462171 2
0.0288537046872079 2
0.0344720806848879 2
0.0270300323221212 2
0.0348586863062034 2
0.0298179016681388 2
0.0291814153703551 2
0.0316230560420081 2
0.043648839656574 2
0.0360353063248719 2
0.0397707019777348 2
0.0216685310006142 2
0.0422778633267929 2
0.0227443632902578 2
0.033950820681639 2
0.0423872553510591 2
0.0343285033789774 2
0.0322053733204181 2
0.0292392126672591 2
0.0346646029890204 2
0.036339742053921 2
0.0250060443455974 2
0.0334740040125325 2
0.0307161373396715 2
0.0298761859691391 2
0.0330528337120389 2
0.0279482563491911 2
0.0452213599734629 2
0.0316962056870883 2
0.0253759523232778 2
0.0261003193445504 2
0.0253716066557293 2
0.0313350293630113 2
0.0389972873187313 2
0.0349467080474521 2
0.029776839655824 2
0.0200834826488669 2
0.0251516306307167 2
0.0304559223198642 2
0.0187091983001058 2
0.0373909870395437 2
0.0267385760477434 2
0.0262558050453663 2
0.0203483186584587 2
0.0404839406643684 2
0.0387369859963655 2
0.040857159687827 2
0.031218236971957 2
0.0249619934086998 2
0.0416137403420483 2
0.0456002056598663 2
0.0292593426614379 2
0.0283382307194794 2
0.0315932096758237 2
0.0257251200188572 2
0.0324043476721272 2
0.0358282153028995 2
0.0337789240293205 2
0.0312655213056132 2
0.03465110839655 2
0.0351728359625364 2
0.0269299960151936 2
0.0404116686743995 2
0.0405451292948176 2
0.0275226856659477 2
0.0233757180394605 2
0.0186522513783226 2
0.0204508200210209 2
0.0396861400222406 2
0.0201944443397224 2
0.0361959760387739 2
0.0404079663179194 2
0.0330062896634142 2
0.0284541853470728 2
0.0298225783044472 2
0.0191972667040924 2
0.0410404609671483 2
0.0457184023301428 2
0.0350808209817236 2
0.0406697446790834 2
0.0377234866609797 2
0.0228530896517138 2
0.0294196363538504 2
0.0278962429923316 2
0.0344350156374276 2
0.0461449793462331 2
0.0231832376836489 2
0.0243718856945634 2
0.0308540990032877 2
0.0319722806646799 2
0.04518219231007 2
0.038112344336696 2
0.0237926349897559 2
0.0341617009835318 2
0.0324184433557093 2
0.0186799716514846 2
0.0314501966737832 2
0.0285196020267904 2
0.0353743113422145 2
0.0297701763144384 2
0.0256647886708379 2
0.0307062589563429 2
0.0184358100329215 2
0.0278287963010371 2
0.0341898200179761 2
0.0230776783234129 2
0.0247239096400638 2
0.0312577966057385 2
0.0346998786553741 2
0.021332660340704 2
0.0330518050274501 2
0.044333859696053 2
0.0286216496800383 2
0.0290683057003965 2
0.0334839006730666 2
0.04062039765995 2
0.0294554129941389 2
0.0184068836582204 2
0.0278983226744458 2
0.0250305673495556 2
0.0337671410137167 2
0.0294764136197045 2
0.0329152080230415 2
0.0288809516932815 2
0.0349712020639951 2
0.0336785463538642 2
0.0294215629886215 2
0.0294749129874011 2
0.0450680510451396 2
0.0366752170181523 2
0.0301774183365827 2
0.0268832506456723 2
0.0398123589499543 2
0.0204657573097696 2
0.0314818373493229 2
0.0326429116927708 2
0.0335885029829418 2
0.0372050559769074 2
0.040422663364249 2
0.0206166003287459 2
0.0402228900541862 2
0.0401827306486666 2
0.0353863042934487 2
0.0272980733231331 2
0.0251448570052162 2
0.0230829483286167 2
0.0368422020304327 2
0.0315165913198143 2
0.0296082506732394 2
0.0335490923219671 2
0.0337125527051588 2
0.0272235203301534 2
0.0265714883571491 2
0.0270995769727354 2
0.0279866200095663 2
0.0419014723350604 2
0.0407183836602295 2
0.0325382419784243 2
0.0372893072975179 2
0.0287389549970006 2
0.0456587430089712 2
0.0259225643239915 2
0.0309211056058606 2
0.0355857700342312 2
0.0313757496187463 2
0.02606150166442 2
0.0311086516982565 2
0.0275958669759954 2
0.0347995720027635 2
0.0340697943077733 2
0.029357102039891 2
0.0323692943202332 2
0.0459843700130781 2
0.0319352623773739 2
0.0415357269424324 2
0.0413926692757135 2
0.033029060694389 2
0.0355060659737016 2
0.0308746533701196 2
0.0383475160148616 2
0.034446702649196 2
0.0380080116835112 2
0.0276908113155514 2
0.0264798403174306 2
0.0381352580152452 2
0.0452615216296787 2
0.0289957500062883 2
0.0205151986641188 2
0.0267161420003201 2
0.0279149070071677 2
0.033986375007468 2
0.0334259506780654 2
0.02857005999734 2
0.0248717950113739 2
0.0348943230152751 2
0.028416478036282 2
0.0320083309973901 2
0.0374784646555781 2
0.0275423756878202 2
0.0333472436759621 2
0.0281395286632081 2
0.0336314626426126 2
0.0305646430157746 2
0.0317141029518098 2
0.0298376360442489 2
0.027866682348152 2
0.0363504259924715 2
0.0266565056905771 2
0.028521022060886 2
0.0274415699532256 2
0.0339091453157986 2
0.0442459632953008 2
0.0371572106378153 2
0.0339152053541814 2
0.0386865703233828 2
0.0185397566528991 2
0.0187396609496015 2
0.0231037779400746 2
0.0312793403087805 2
0.0223846986579398 2
0.0320756206444154 2
0.0233608723307649 2
0.0289214190173273 2
0.0315757146648442 2
0.0295266920002177 2
0.0344786919886246 2
0.0381087540105606 2
0.0187667973805219 2
0.0294776669858644 2
0.0295696063743283 2
0.0375625169835985 2
0.0235594206412012 2
0.0317637179590141 2
0.0357433593211075 2
0.0304424063457797 2
0.0206047433118025 2
0.0335947513425102 2
0.031536964699626 2
0.0315431513202687 2
0.204621576005593 2
0.163097864366136 2
0.0642302653286606 2
0.184202897362411 2
0.0752489380150412 2
0.155462769675069 2
0.234266447291399 2
0.0811617899841319 2
0.172280933009461 2
0.189911926010003 2
0.188305549634 2
0.167964324704371 2
0.174836550063143 2
0.152507672668435 2
0.112648447665075 2
0.0619194299603502 2
0.0782472213031724 2
0.250700693267087 2
0.117507166656045 2
0.0252293760034566 2
0.0384528303596502 2
0.136201084009372 2
0.219868804328144 2
0.062815937330015 2
0.232164669665508 2
0.103459929310096 2
0.100345350025843 2
0.0460753279815738 2
0.0734210273561378 2
0.204435109665307 2
0.0662392263766378 2
0.0820938153580452 2
0.152186916675419 2
};
\path [draw=black, fill=MmsColour]
(axis cs:0.0347140317317098,2.6)
--(axis cs:0.0347140317317098,3.4)
--(axis cs:0.236751758808775,3.4)
--(axis cs:0.236751758808775,2.6)
--(axis cs:0.0347140317317098,2.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.0347140317317098 3
0.00374271130810181 3
};
\addplot [semithick, dotted]
table {%
0.236751758808775 3
0.539643582305871 3
};
\addplot [thick]
table {%
0.00374271130810181 2.75
0.00374271130810181 3.25
};
\addplot [thick]
table {%
0.539643582305871 2.75
0.539643582305871 3.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.816159044702848 3
0.747817181361218 3
0.557825550320558 3
1.20997384566969 3
1.77481441102767 3
1.45115090029625 3
1.72477140770449 3
0.616041233355645 3
1.15109308098909 3
0.961219634336885 3
0.668847156999012 3
1.30005010702492 3
0.562090309647222 3
0.954571003715197 3
1.27115394830859 3
0.669798165365743 3
1.23858459367572 3
1.77468442866423 3
1.24970416431703 3
0.787623796689635 3
0.884478775008271 3
0.940288994286675 3
0.889005923721318 3
0.573275345338819 3
2.20108837533432 3
0.630192761697496 3
0.829015185319198 3
1.46603294233015 3
1.1212229563389 3
1.46452371031046 3
4.19958103529643 3
0.695974889677018 3
0.630789258362105 3
0.555150399683043 3
0.699483559660924 3
1.4409511773265 3
0.617258731314602 3
0.586036051972769 3
1.17640664199522 3
1.63592763664201 3
1.04769357901144 3
0.852212552640898 3
0.722064145685484 3
2.05079543070557 3
0.555840809596702 3
0.564962061975772 3
0.586936344295585 3
1.04007205103214 3
1.65915463467051 3
0.548487177681333 3
0.677244951987329 3
0.649793931651705 3
0.662475943972822 3
0.991992625019824 3
0.822764158986198 3
0.743207133685549 3
1.10700632728791 3
0.92443141931047 3
1.43833435097865 3
1.70617615031855 3
1.40411579135495 3
1.62011117233972 3
1.12525007326622 3
1.03958318933534 3
0.932072984656164 3
0.615833353988516 3
1.13283469465872 3
1.22776960666912 3
1.01591222296702 3
1.00512631171538 3
0.696591115013386 3
1.45879423435933 3
0.691310202004388 3
0.746040880718889 3
2.95967421304279 3
1.60773710568901 3
1.56697964602305 3
1.57261214537236 3
1.11699578363914 3
1.05083322169958 3
0.654830381002588 3
0.711216888623312 3
0.649894669341544 3
0.717897784003677 3
0.640197982313111 3
0.631107920664363 3
1.06067041466789 3
1.00552256630423 3
0.820875550018779 3
0.6991156389898 3
0.621740432378525 3
0.635314040972541 3
0.827999797339241 3
1.42432192433625 3
1.0556613363248 3
1.22030519267234 3
0.609839836639973 3
1.45894217233096 3
1.69962864865859 3
1.68010139263545 3
1.41733024137405 3
0.605246350363207 3
1.48691892627782 3
0.66785291399962 3
0.728276561344198 3
0.957062858350885 3
1.16157831798773 3
1.3168908036702 3
0.783375918671178 3
0.74154474529981 3
1.35042515567814 3
1.16536020766944 3
1.10120169232444 3
0.76629274400572 3
0.650870232998083 3
0.591168261036122 3
1.0157408240096 3
0.773209895666999 3
0.905381717971371 3
0.950349904674416 3
0.65313476168861 3
2.92816137468132 3
0.634554008293586 3
0.642525125333729 3
0.713380952365696 3
1.06193022662774 3
1.15971373995611 3
1.58278988930397 3
0.838660068965207 3
1.88490570600455 3
1.41545423665472 3
1.27497610764112 3
1.33088823664002 3
0.606750602678706 3
0.78758762901028 3
0.724013455367337 3
2.00187381766348 3
1.58358783395185 3
0.611889813987849 3
0.733495236335633 3
0.586994806382184 3
0.670670547347981 3
0.969398577367732 3
0.775964022652867 3
0.910234304339004 3
0.545457355037797 3
1.7493789033421 3
0.903869988687802 3
0.983617284335196 3
1.2502765256213 3
1.34744916130633 3
2.28142196533736 3
1.29616136068944 3
1.03899783439313 3
1.4592736333337 3
0.763325505230265 3
0.844605539653761 3
1.07054213496546 3
1.16947730603473 3
1.0402404180107 3
0.926880161336157 3
2.31410467966149 3
0.701632934350831 3
0.624993173327918 3
0.552578699658625 3
1.17876550599855 3
0.573731214331929 3
0.573245603241958 3
3.09071842530587 3
1.70357465996252 3
0.736015140661038 3
1.05410257265127 3
1.18568861600943 3
0.7383603809479 3
1.24776423501316 3
0.551246572363501 3
0.582289795643495 3
0.933492031394659 3
0.629538741991079 3
0.569640859651069 3
1.22395440800271 3
1.25144598404101 3
0.591971588010589 3
0.593414951348677 3
0.96144848803912 3
1.50330849833942 3
0.775584109282742 3
0.802848577382974 3
0.912337200328087 3
0.86766116169747 3
1.53559197462164 3
0.750757534716589 3
0.914116244006436 3
0.943680630356539 3
1.4776909550031 3
0.80833956032681 3
1.27342187132065 3
0.56019963597646 3
0.709408536359357 3
1.30283913536308 3
2.09217510799256 3
2.33880580833647 3
0.6656360316944 3
0.842487644675809 3
1.31005628135366 3
1.09946069431802 3
0.77445963731346 3
0.763588536996394 3
1.14950272076142 3
0.680706070367402 3
0.564042022354746 3
0.887083042335386 3
0.710363545358026 3
0.855426860313552 3
1.61187340567509 3
0.836798212607391 3
1.4157223800042 3
1.4463173240268 3
0.882070063380525 3
1.69199467667689 3
0.75752226098363 3
0.61768119999518 3
1.49933496299976 3
1.64286648435518 3
0.583642055959596 3
0.875433595695843 3
0.851781103333148 3
0.608446718329409 3
3.38273897367374 3
2.31842145304351 3
0.761027334995257 3
1.19206219865009 3
0.730001911676178 3
0.68009676268169 3
0.626610315715273 3
1.51024691463681 3
0.705510337293769 3
0.654328435019124 3
0.702752644331971 3
0.580444544650769 3
1.46139428031165 3
4.01318098038125 3
0.558202531033506 3
0.850736936321482 3
1.27701244027897 3
0.947687209661429 3
0.833071154037801 3
1.27465456134329 3
1.47247523763993 3
0.552163323678542 3
2.37809016997926 3
0.549894480306345 3
1.12190396833466 3
0.57721147860866 3
1.36694751637212 3
1.07156399299856 3
0.56092086492572 3
0.628543776654018 3
1.78120090800803 3
0.848592108037944 3
0.816279264671418 3
0.59060074967177 3
0.873546630609781 3
0.56456472503487 3
1.43438365799375 3
1.85801412999475 3
0.904774684303751 3
1.41007312965424 3
0.645644482050557 3
1.81752088235226 3
0.653654261996659 3
1.3513328996875 3
2.13593820932632 3
0.607222666304248 3
0.638293313328177 3
0.875622637337074 3
1.36163095664233 3
1.2510235250229 3
0.855097724687463 3
1.63550758637333 3
2.71926576632541 3
3.49253986900051 3
0.711677636349729 3
0.659142331705273 3
1.33736119527991 3
1.12962154167083 3
0.55916003898407 3
0.556839358663031 3
3.1983194516506 3
1.4813840946299 3
1.18459026732792 3
1.30474713762912 3
1.46209939332524 3
0.847127034018437 3
0.560587692986398 3
1.56066320163275 3
0.565867340987703 3
0.578864608930113 3
0.714535746645803 3
1.24832619004883 3
1.21487488797478 3
0.738059806327025 3
0.892519024666399 3
0.580986539639222 3
0.640553712379187 3
0.618232557627683 3
1.30959232636572 3
0.646167137349645 3
1.3795177769692 3
0.79045969529155 3
0.734431447344832 3
1.08175646564147 3
1.62419723665031 3
0.687016848668767 3
0.697331596709167 3
0.753091589644706 3
0.781640128310149 3
1.06406146101654 3
0.956649790692609 3
0.75887538564469 3
0.639809368663312 3
1.9904760257341 3
0.811685698378521 3
1.44739257672336 3
1.49004614333777 3
0.591246004293983 3
1.12702286068816 3
1.76158904932284 3
0.611779840663075 3
0.758107308356557 3
0.94419559801463 3
1.12208991400742 3
1.87200712168124 3
1.54419298929861 3
0.639684159347477 3
1.69639657534814 3
0.648661011713557 3
1.04312838163848 3
0.925465654639993 3
0.995071256998926 3
0.740502009653331 3
0.544227262338003 3
0.552436489999915 3
1.62450644831794 3
1.20975142701839 3
1.17970045264034 3
0.772756039708232 3
0.915787881395469 3
0.556886634672992 3
0.733774309007761 3
4.06072919303551 3
1.11431789266256 3
1.25251939502778 3
1.30357868030357 3
1.2503336436348 3
0.804977927046517 3
0.563551410993872 3
0.954151950000475 3
0.840075178653933 3
0.714378213044256 3
0.676343021681532 3
0.965394886695625 3
1.04703749433005 3
1.30315874066825 3
1.56166729897571 3
1.28106165366868 3
0.771399700315669 3
0.543468861627237 3
0.810285570041742 3
0.70622226029324 3
0.741146259029241 3
0.687396379342924 3
0.544373090650576 3
0.564979888634601 3
0.701246458047535 3
1.23955658699075 3
1.20671351236524 3
0.759221625048667 3
0.789544823288452 3
0.820128335966729 3
1.81890736431039 3
0.981290137666898 3
2.46396571164951 3
0.789781847697062 3
1.32613268964148 3
1.7386142333659 3
1.38906562002376 3
1.70693547499832 3
2.4006759103698 3
1.19063553229595 3
0.600165705642818 3
0.737131979006032 3
1.02980143198511 3
0.649846153023342 3
1.19663651299197 3
1.11299928266089 3
1.30228364265834 3
0.938135233009234 3
1.23583462830478 3
1.92686127467702 3
0.773035834989666 3
0.542529087998749 3
0.573534248319144 3
0.55542605399387 3
0.710117447655648 3
1.04579017967141 3
1.21714379603509 3
0.902668949953901 3
1.73558377699616 3
0.888317102333531 3
3.662101632605 3
0.972821949981153 3
1.18903181038331 3
0.619413548634232 3
1.0819427803702 3
0.837435764997887 3
0.628716765650703 3
0.669121650319236 3
0.700325993588194 3
2.53416049767596 3
0.596163454989437 3
0.565918278356548 3
0.816348650609143 3
1.22440282895695 3
0.720700228645001 3
1.48801337329981 3
1.12047186804314 3
0.883918670316537 3
0.681323846026013 3
0.564376371408192 3
2.57653365365695 3
0.654354119653969 3
2.0311943073757 3
1.47280950169079 3
1.26566163066309 3
0.540176501963288 3
1.27487087839593 3
1.35727633163333 3
1.10663940932136 3
1.59987200299899 3
0.784796741014967 3
0.548673287383281 3
0.751808312993186 3
0.876779451655845 3
0.992440621679028 3
0.880902854337667 3
1.43776623171289 3
0.704136574019988 3
1.08140864097125 3
1.31765226934416 3
1.5469641846527 3
0.640074272678855 3
0.892215356269541 3
0.540768544694098 3
0.920935530331917 3
1.98288011795375 3
3.27505136634378 3
2.29739893666313 3
0.554207394365221 3
0.680586388354035 3
1.11439276998863 3
0.921078324337335 3
0.597262937653189 3
0.635222987679299 3
0.631058246983836 3
1.84887426532805 3
0.973631724637623 3
1.53969887368536 3
1.46077975064206 3
1.31653745061097 3
0.809662960624943 3
1.00121030900239 3
1.02623174871163 3
1.30986839036147 3
0.565778608666733 3
0.621102137316484 3
0.673549837355191 3
0.777223769342527 3
1.12271517732491 3
1.54643757670419 3
1.12183886399725 3
0.66123693465488 3
0.782254855012676 3
3.66172929302168 3
1.24481461530862 3
1.24969752998247 3
1.70328176332017 3
0.937529300358923 3
0.71443689034398 3
0.702359231033673 3
1.15322449232917 3
0.576455866355294 3
0.651094019024943 3
1.25938619335648 3
0.838429034299528 3
1.17602184500235 3
0.90227279959557 3
1.04078440568022 3
0.585942303994671 3
3.79884560297554 3
0.72823966901827 3
1.03475532932983 3
1.39638606264877 3
1.21340246564553 3
1.44807943265187 3
2.43777165670569 3
0.607722365025741 3
0.576331554038916 3
2.32224992736398 3
1.20695916035523 3
1.32399425364565 3
1.44072345461852 3
0.867876944345577 3
0.655607285986965 3
0.558346336358227 3
0.582904496307795 3
1.43994109464499 3
1.19334903468067 3
1.8854574393481 3
0.942119798700636 3
0.764328757611414 3
0.586255553682956 3
0.586979492334649 3
0.570266866629633 3
0.585018845701901 3
0.73727553099161 3
1.25305258500157 3
1.38958141999319 3
1.7317335010351 3
0.647781780649287 3
1.17155767664857 3
1.0400296386797 3
0.61805496935267 3
1.33108029099337 3
0.79682466496403 3
0.971351064664001 3
1.52580436637315 3
1.47660532898347 3
1.05767457796416 3
1.01482193598834 3
0.851501896007297 3
1.72119929168063 3
2.04761972697452 3
0.59519320660426 3
1.42693162833651 3
1.38457584532443 3
0.582611798619231 3
2.22500548399209 3
0.825990947021637 3
0.664911056985147 3
0.548848080662234 3
0.84763058333192 3
1.0440248172963 3
1.46311406164508 3
0.904786776343826 3
1.28796265999942 3
2.05872906131359 3
0.577641095267609 3
0.650704442096564 3
0.875879661335299 3
0.756791626336053 3
1.46661715069786 3
0.753655201639049 3
0.640984518977348 3
0.57489838868302 3
0.818413663073443 3
0.740275055014839 3
0.92881259432761 3
0.780216219640958 3
0.592989979292421 3
0.887051647994667 3
1.47137583636989 3
1.11090614871743 3
1.070514764986 3
1.71488416167752 3
0.542425562666419 3
1.17512833470634 3
1.32394102764859 3
1.09488945962706 3
0.815634351340123 3
0.873064305361671 3
0.665085387377379 3
1.02754138596356 3
0.633238775616822 3
1.63316736537187 3
0.780335917059953 3
1.260163751392 3
1.39840043867783 3
1.4372493486541 3
0.838665760684914 3
0.660429712307329 3
0.614268760041644 3
0.591994656676737 3
0.631826542007426 3
0.67440699300884 3
0.543174068986749 3
0.962207370321266 3
0.647061505005695 3
1.32882341831767 3
1.15036369933902 3
1.08129444799852 3
0.915813598393773 3
0.617750113985191 3
0.639516040314144 3
0.76022868064077 3
1.08795621467289 3
0.601889907033183 3
2.7882795612871 3
0.575956496972746 3
1.70429202436935 3
1.24104058030449 3
1.01444993897652 3
0.757457500672899 3
0.760372560665322 3
1.20335630601039 3
1.3989406999511 3
1.21217035032654 3
0.787689785007387 3
0.671716881353253 3
0.587064428332572 3
2.35341385460924 3
0.663397975013747 3
3.60801283898763 3
0.805503983981907 3
0.927682069673513 3
0.730304339667782 3
1.29403857770376 3
1.77560491068289 3
0.603808299386098 3
0.836957311995017 3
0.557338146997305 3
1.90232237199477 3
2.463235313034 3
1.19933696898321 3
0.843153040371059 3
0.775522195656473 3
1.70933033766535 3
1.42001805598071 3
1.23070744064171 3
0.874371959323374 3
1.15040778031107 3
0.637201184717317 3
0.700903727343151 3
0.560293662982682 3
1.56883667933289 3
1.13894114294089 3
0.614367105959294 3
1.32247995901465 3
0.82537352029855 3
1.00125769199803 3
0.687723980362838 3
0.558081578327498 3
1.00199903466273 3
1.37281059367039 3
0.675348245655186 3
0.893718328656784 3
1.59200260194484 3
0.710184490696217 3
0.612641443304407 3
0.607896809000522 3
0.60748984470653 3
0.568587895327558 3
0.582731883662442 3
0.71310068135305 3
0.694687311615174 3
0.565903893400294 3
0.794015799377424 3
0.610487713982972 3
0.591069881338626 3
0.748866040647651 3
0.596993608671861 3
0.766378902364522 3
0.832591903667587 3
0.610543780998948 3
0.911004147608764 3
0.69189092668239 3
0.868907560361549 3
0.67216039270473 3
0.566984224676465 3
0.597198818965505 3
0.654794770331743 3
0.678347200349284 3
0.590076222356098 3
0.836398137306484 3
0.679982444349056 3
0.718908454330328 3
0.90216724066219 3
0.70585231265674 3
0.712804815615527 3
0.719566213704335 3
0.633532821666449 3
0.570239360327832 3
0.559154061988617 3
0.733009572334898 3
0.539861615359162 3
0.557668983975115 3
0.810107230946111 3
0.687500806991011 3
0.622826881008223 3
0.664371094627616 3
0.650855763310877 3
0.702073053340428 3
0.645487875677645 3
0.747001993353479 3
0.579927046317607 3
0.71512319035052 3
0.547854095969039 3
0.584454775671475 3
0.721336474991404 3
0.649935731974741 3
0.789906720359189 3
0.805528216025171 3
0.855206406946915 3
0.5628768876583 3
0.943559275668425 3
0.636952865325535 3
0.592797427360589 3
0.63291899235143 3
0.754256573350479 3
0.607698163677317 3
0.632411117975911 3
0.6881300623063 3
0.640995966658617 3
0.83569158699053 3
0.574684813657465 3
0.77929587836843 3
0.542411580681801 3
0.63560627567737 3
0.596013804975276 3
0.604900825341853 3
0.611272095314538 3
0.616851675013701 3
0.703159529017285 3
0.633466097332227 3
0.591815771651454 3
0.625091486998523 3
0.64550920696153 3
0.576833804681276 3
0.75764253071975 3
0.646541491344882 3
0.731855220665845 3
0.741425627376884 3
0.695980889994341 3
0.627684994678324 3
0.754902878388142 3
0.738591914336818 3
0.82639867067337 3
0.621222120670912 3
0.767826983355917 3
0.590264782387142 3
0.718679738386224 3
0.720748078660108 3
0.589718340663239 3
0.562645972978013 3
0.598391032971752 3
0.591426527942531 3
0.595604313964335 3
0.631494378981491 3
0.718304198312884 3
0.723851810636309 3
0.747192232326294 3
0.58565529602735 3
0.581174231677627 3
0.575807557286074 3
0.712399666003572 3
0.716825287323445 3
0.576067974014829 3
0.630726908294794 3
0.817016891009795 3
0.566599819382342 3
0.630669736342194 3
0.685934679349884 3
0.881933701302235 3
0.600725272670388 3
0.738846836301188 3
0.63797486499728 3
0.560064062010497 3
0.834985444632669 3
0.547676986975906 3
0.559901850957734 3
0.779838827011796 3
0.607194945332594 3
0.555108600024444 3
0.642751907037261 3
0.659891820629127 3
0.580701185700794 3
0.582507450017147 3
0.726304209713514 3
0.561659195343964 3
0.603894859319553 3
0.615803833003156 3
0.564971890727369 3
0.748833417737236 3
0.624831128671455 3
0.648666402984721 3
0.778252335381694 3
0.649419975350611 3
0.844870580981175 3
0.679573212983087 3
0.587008790695108 3
0.652653999626637 3
0.875698251998983 3
0.562696174679635 3
0.604674655012786 3
0.589472962368745 3
0.793594527329939 3
0.558261684336079 3
0.61383516031007 3
32.3574521919945 3
19.9814199613562 3
6.75874949165154 3
16.4058518159824 3
4.31999318666446 3
12.9776244606668 3
13.9131002892973 3
13.8374837743274 3
14.8870153053431 3
13.3130532160091 3
15.1505595787118 3
3.28001501900144 3
37.5619937796922 3
11.3538435153508 3
3.51086813832323 3
4.08042817329988 3
6.72296282699487 3
29.8844845260028 3
4.40232115603673 3
0.600345775679064 3
1.7418379446414 3
5.67383973634181 3
32.1292577619897 3
1.96017935596562 3
14.7469356766669 3
3.07030340171574 3
8.53758152966232 3
3.32669472834095 3
5.23333039336527 3
15.9536093416779 3
1.77794045434954 3
3.59997469601997 3
18.328947881974 3
};
\path [draw=black, fill=MsmColour]
(axis cs:0.0346289117539224,3.6)
--(axis cs:0.0346289117539224,4.4)
--(axis cs:0.226508132686528,4.4)
--(axis cs:0.226508132686528,3.6)
--(axis cs:0.0346289117539224,3.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.0346289117539224 4
0.00347918334106604 4
};
\addplot [semithick, dotted]
table {%
0.226508132686528 4
0.514251753610248 4
};
\addplot [thick]
table {%
0.00347918334106604 3.75
0.00347918334106604 4.25
};
\addplot [thick]
table {%
0.514251753610248 3.75
0.514251753610248 4.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
1.32631318201311 4
1.40303223603405 4
0.554104470686677 4
0.874023958691396 4
0.649240659666248 4
0.857677432980078 4
1.25716861061907 4
1.90392981031133 4
1.49431390097986 4
1.60322458731631 4
0.690524128343289 4
1.27351817962093 4
0.575351995027935 4
0.591910632598835 4
0.764397244318388 4
0.562719867331907 4
1.76141569503428 4
0.561858779673154 4
0.823402677973112 4
1.15801919030491 4
0.766891185000228 4
0.601259294664487 4
1.26098886237014 4
1.54337252827827 4
0.769155875973714 4
0.649021908330421 4
0.98598252836382 4
0.950914956318835 4
0.567416969337501 4
0.578064913686831 4
0.535287233321772 4
2.21706406900194 4
0.59224824863486 4
0.82199116400443 4
1.45343182336849 4
1.2016016850636 4
1.32106139165505 4
0.742399126659924 4
0.519422270318804 4
4.41971956767763 4
0.729405645009441 4
0.533803424002448 4
0.621700908309625 4
1.42171571033153 4
0.823891775954204 4
0.836463469973144 4
1.18401812234273 4
1.35472538737425 4
0.645158104307484 4
0.9025928354046 4
0.817713364337881 4
2.06988170766272 4
0.55099619339065 4
0.621158046376271 4
0.633240124346533 4
1.01851350798582 4
1.42698305499895 4
0.589221557272443 4
0.675675779969121 4
0.576607669354416 4
0.76037961198017 4
1.01258695864817 4
0.6973488733056 4
0.589437331034181 4
0.598715974988105 4
1.11650326064167 4
0.630180641969976 4
1.11524950196811 4
1.62320364332603 4
1.38607854136111 4
1.6091061833043 4
1.12505826998192 4
1.18153928495788 4
1.08037035927797 4
0.611568773980252 4
1.10134452329172 4
0.963821240351535 4
0.616373251968374 4
1.10372218128759 4
0.867935164715163 4
1.36112229332017 4
0.839112682326231 4
0.719663379675088 4
0.558837671958221 4
2.99740789031299 4
1.90326721267775 4
1.62413374093982 4
1.62214003235567 4
1.09456298434331 4
1.00424782698974 4
0.620611061691307 4
1.09334487766804 4
0.564432683982886 4
0.617668977065478 4
0.599820191021233 4
0.697390142013319 4
0.723821295308881 4
0.53770333835079 4
1.08125409200632 4
1.11949395867608 4
0.877381219295785 4
0.56060335067256 4
0.52993923802084 4
0.605930232307098 4
0.640842813668617 4
0.733699422950546 4
0.603747681326543 4
0.534854674673018 4
1.59077455064592 4
1.10884803894442 4
1.3954471309941 4
0.675041425003049 4
1.46997359635619 4
1.48177030597193 4
1.56217834365088 4
1.40914986864664 4
0.684358934639022 4
1.58966384696153 4
0.538317368695668 4
0.570899396339276 4
0.96221573324874 4
1.01837015900916 4
1.63315981362636 4
0.824957649339922 4
0.628534744338443 4
1.56513146035528 4
0.891466778664229 4
1.31863606069237 4
0.847422187313593 4
0.550183256641806 4
0.935597788348484 4
0.518933593314917 4
0.696957265996995 4
0.673922333361891 4
3.07226008401873 4
0.708912080619484 4
0.620398505978907 4
0.986284308678781 4
0.909117172006518 4
1.15327239932958 4
1.64670780696906 4
0.860100801374453 4
1.56457834636482 4
1.25921141870397 4
1.33107339602429 4
1.17837692428535 4
0.670168956974521 4
0.569677478012939 4
0.756236755347345 4
0.518406757968478 4
0.520679378610415 4
0.543943027344843 4
1.39657975700296 4
1.59013886936009 4
0.63582305101833 4
0.654219039987462 4
0.535245588650772 4
0.777237826337417 4
1.01541089299523 4
0.718790125315233 4
0.5635104640387 4
0.831301589962095 4
0.594177806982771 4
1.70683136132235 4
0.665566043326786 4
0.846119125994543 4
1.01171128465406 4
0.63855536468327 4
1.61624238969913 4
2.501042663663 4
1.30553018200832 4
1.23632613499649 4
1.55039247699703 4
0.793032216645467 4
0.84479020931758 4
1.05279778735712 4
1.14068960297542 4
1.01484639201468 4
2.23194795528737 4
0.544893356020718 4
0.557037683009791 4
0.673781052988488 4
0.615538002302249 4
1.42481581534958 4
0.588129957982649 4
3.34301822228978 4
1.67773347363497 4
0.552976891359625 4
0.966763261007145 4
1.33282508635117 4
0.752077549346723 4
1.36283243164265 4
0.622167672302263 4
0.543169056026576 4
0.606976454670075 4
0.862762435649832 4
0.540262491675094 4
0.714723298617173 4
0.598500922710324 4
1.2409743986791 4
0.627880644674102 4
1.2163602123037 4
0.839358938663887 4
0.593167490597504 4
0.85704127070494 4
1.50020647266259 4
0.551222120702732 4
0.871772629286473 4
0.649300630650638 4
0.531533253340361 4
0.63656155532226 4
0.950359461984287 4
1.60868635331281 4
0.730104146331238 4
0.933227863337379 4
0.962886265634249 4
1.45172039698809 4
0.673564715310931 4
1.25024922133889 4
0.562691763334442 4
0.550201559361691 4
1.27286419602266 4
1.86536147600661 4
2.08156192003905 4
0.764000655307124 4
0.857289290986955 4
1.29745516968736 4
0.68159620068036 4
0.942973122699186 4
0.514595094350322 4
0.689344532011698 4
0.791402891996161 4
1.16903996265804 4
0.726185052325794 4
0.533411239351456 4
0.715365301643033 4
0.791209321333251 4
0.867632279987447 4
1.77650353397864 4
0.871876934349226 4
1.37875881632014 4
0.625284166346925 4
1.62846701832799 4
0.728797353687696 4
0.607579616713338 4
0.571160931295405 4
0.52411592771144 4
0.514689393302736 4
1.86420166736934 4
0.89623205831352 4
1.69016338566629 4
1.8790354913023 4
0.74650107267856 4
0.884517755669852 4
0.686104086673974 4
0.701513701642398 4
3.60140226501971 4
2.32498139697903 4
0.629218235650721 4
1.21906201797538 4
0.778596762722979 4
0.562264295682932 4
1.70453103497857 4
0.825777863346351 4
0.805364541631813 4
0.533549834993513 4
1.67332426466358 4
3.73812170932069 4
0.711773991274337 4
0.561020557283579 4
1.33683899563039 4
0.962443679959203 4
0.890733435672397 4
1.2655490830463 4
1.3538995833757 4
0.539894651000698 4
2.27458219463006 4
0.633308027599317 4
1.26233347099818 4
0.54114280672123 4
1.47427113835389 4
0.663140281666225 4
0.942524328012951 4
0.606129425267378 4
0.975197016649569 4
1.58969347431169 4
0.742129398315834 4
0.574843382967326 4
0.838180770321439 4
0.895069329320298 4
0.575946763933947 4
0.613448454610383 4
0.867346341682908 4
0.514712094678544 4
1.26129048600948 4
1.78337321434325 4
0.920307051351604 4
1.38504844201573 4
0.619667910621502 4
1.83459270865812 4
0.700991109013557 4
1.2027775363919 4
1.99456742832748 4
0.688024722621776 4
0.554546755583336 4
0.727159461006522 4
0.515655297630777 4
1.17521075465872 4
1.26954486496591 4
1.03972239600262 4
0.578465866002565 4
1.62393441330642 4
2.55973044262889 4
0.546367823999996 4
3.55344128465125 4
0.601162002654746 4
0.575566302344669 4
0.605928223618927 4
1.04376371402759 4
0.830472486326471 4
0.629517828696407 4
0.723426520979653 4
0.591841067381514 4
0.593875916325487 4
3.38475262800542 4
1.54953400200854 4
1.15155931034436 4
1.29632591134092 4
1.52509635065993 4
0.860574082704261 4
0.843024249305017 4
1.55868110631127 4
0.616397679666989 4
0.587342111044563 4
0.938752051016005 4
1.11964027129579 4
1.02954063595583 4
1.37665087768498 4
0.725264781348718 4
0.542273642728105 4
0.798446395376232 4
0.728351487972153 4
0.537755666029019 4
0.694275625321704 4
1.1837681545876 4
0.671219862997532 4
1.45395461031391 4
1.05894801199126 4
0.864286633984496 4
1.09255324862897 4
1.40247238233375 4
0.703309704976467 4
0.603648180685317 4
0.899111625330988 4
1.03569719501926 4
1.08869307065227 4
0.857578958986172 4
0.81407650434024 4
0.550298063317314 4
2.16705576633103 4
0.752920988015831 4
1.18127882201225 4
1.35496572762107 4
0.589375529321842 4
0.940647787686127 4
1.63435312104411 4
0.72481169567133 4
0.537408547281908 4
0.65186412865296 4
1.01125873466178 4
1.12943867931608 4
0.621112772380002 4
1.3226046290171 4
1.59407126329218 4
1.73691834132963 4
0.545791779955228 4
1.14371340966318 4
1.18279353106239 4
0.868326622333067 4
0.802626293346596 4
0.957550554012414 4
0.600593693340973 4
0.562946935009677 4
1.70328476827126 4
0.571581302986791 4
1.37756114030102 4
0.62047973597267 4
1.17378080368508 4
0.58393022530557 4
1.20231240130185 4
0.537545126009112 4
0.70118430336394 4
3.98909610067494 4
1.23087609167366 4
0.992369538037262 4
1.38514671067242 4
1.04136256198399 4
0.681295650312677 4
0.722296814667061 4
0.555187843041494 4
0.56260432995623 4
1.06922509633781 4
0.521906679030508 4
0.770967224632235 4
0.70387919639082 4
0.649955359656209 4
1.11576704003771 4
0.991775422667464 4
1.32096230098978 4
1.58367540338077 4
1.2818261810268 4
0.603546215686947 4
0.565960581317389 4
0.695470438358219 4
0.896588167311469 4
0.714035287014364 4
0.536450182689199 4
0.74469775299076 4
0.613749572328137 4
0.622646311705466 4
1.27486924159651 4
1.16726251431586 4
0.872021106615042 4
0.644561814997966 4
0.842393380706199 4
1.1665196219692 4
1.14207175963869 4
2.34148961433675 4
0.547495826360925 4
0.966078317956999 4
1.32244368370933 4
1.64801779598929 4
1.37521560369836 4
1.57188641737836 4
2.02240626261725 4
0.71045171727504 4
0.531295366003178 4
1.1298530100612 4
0.87953060232879 4
1.2056329206874 4
0.552444142987952 4
1.26414068702919 4
1.07428454599964 4
1.32680067967158 4
0.965497287300726 4
1.21041433532567 4
0.616084872027083 4
1.60057592232867 4
0.85523216763977 4
0.543075102633641 4
0.54345193967068 4
0.600691303998853 4
0.592378451003848 4
1.03609793470241 4
1.00849636232791 4
0.690276960648286 4
1.83094114635605 4
0.537176248695081 4
0.850546611007303 4
3.55166484132254 4
0.843929729036366 4
1.15897429497757 4
1.06759287595438 4
0.759481866358935 4
0.636122455315975 4
0.640361066034529 4
0.642857772686208 4
0.709492220388105 4
2.38200649432838 4
0.562687487322061 4
0.560418952644492 4
0.660683931394791 4
1.16200123366434 4
0.929879027651623 4
1.34573008568259 4
0.985129317967221 4
1.12224329567592 4
2.46494394463177 4
1.97027107335938 4
1.67355473199859 4
1.42583243901997 4
1.2286461032927 4
1.47422911828229 4
0.872482209349982 4
1.61682327797947 4
0.834932449661816 4
0.634382020332851 4
0.738507402013056 4
0.967838605012124 4
0.992504342653168 4
1.08870567536602 4
1.51035123000232 4
1.02285855566151 4
1.07352493167855 4
1.50500237305338 4
1.52203307265881 4
0.969848049377712 4
0.634330442990176 4
0.885070480367479 4
0.923616039644306 4
1.98720033738452 4
3.4087300253644 4
2.13441084433968 4
0.525224824688242 4
0.580700367650328 4
1.08960257532696 4
0.616325284043948 4
0.52441441535484 4
0.804529117032265 4
0.730331596316925 4
0.65445538998271 4
0.634276208331964 4
0.592001935311904 4
1.8115287036635 4
0.768621433351655 4
1.50049836966597 4
1.57768824401622 4
1.34338100863776 4
0.957544451346621 4
0.873634099339445 4
0.992837743678441 4
0.610462036371852 4
0.688715973674941 4
1.50965135168129 4
0.556462226357932 4
0.532353882639048 4
0.579853758021879 4
0.528593136327496 4
0.649241083961291 4
0.874107946661146 4
0.57504931363898 4
0.884697286315107 4
1.08688887934356 4
1.63371842199316 4
1.42150960466824 4
0.518170654967738 4
0.65994204999879 4
3.67283431933417 4
0.524098224006593 4
1.29229727166239 4
1.33257425238844 4
1.73075963467515 4
0.83530622398636 4
0.61828654864803 4
0.687963185055802 4
1.18240609528342 4
0.523969759660152 4
0.712683568980234 4
1.35021285402278 4
0.858108138665557 4
0.976790793666927 4
0.712872947294576 4
0.635123495691611 4
1.04472661637313 4
3.76080032767883 4
0.523685563937761 4
1.06366920867004 4
1.48037323406121 4
1.23264502167391 4
1.52028281600603 4
2.41482899031447 4
0.621877230354585 4
0.586355453337698 4
0.533011055338041 4
0.527349068589198 4
2.36216239534163 4
1.19705517201995 4
1.49043057005232 4
1.49584699166007 4
0.878390401000312 4
0.647649087632696 4
0.540141913011515 4
0.526042625967724 4
1.2814159905926 4
1.23006646870635 4
1.80936256169419 4
0.644850478022514 4
0.909336726025989 4
0.823538123688195 4
0.671389711050627 4
0.771240935350458 4
0.568215508945286 4
0.792949482352318 4
1.29939712230892 4
1.36766205301198 4
1.84876542895411 4
0.801870085648261 4
1.27691435134814 4
1.08788715628907 4
0.581484382040799 4
1.21118500033238 4
0.672402526950464 4
0.576443644667355 4
0.9704098746685 4
0.545473211347902 4
1.51706827396993 4
1.29330169133997 4
1.01998503967964 4
1.16976419001973 4
0.692053859316123 4
0.605562523007393 4
0.58096244832268 4
1.56935534831913 4
2.00508518695521 4
0.600474868668243 4
1.63785914304511 4
1.21228152532907 4
0.727562147347877 4
2.00254217360634 4
0.51633913636518 4
0.58946186505879 4
0.591432760023357 4
0.826936391337464 4
1.03872285604787 4
1.3766526633796 4
0.939384839012443 4
1.10553073432917 4
1.89059265466252 4
0.63959788630018 4
0.693894528958481 4
0.681186764345815 4
1.00737476767972 4
0.890186928678304 4
1.45216544899934 4
0.536184830319447 4
0.636987414715501 4
0.57406718567169 4
0.565986781672109 4
0.544967708682331 4
0.843999466703584 4
0.748923830338754 4
0.873986231648208 4
0.680374397935035 4
0.775262677654003 4
0.782291401643306 4
1.53978113232491 4
0.583617519703694 4
1.24693675133555 4
1.18567721336149 4
1.79559735934405 4
0.646289794356562 4
1.06252503627911 4
1.31691272834238 4
1.27504541069114 4
0.608912956687467 4
0.836771004678061 4
0.664437096643572 4
0.935846325630943 4
0.531541279012648 4
0.520106821359756 4
0.559084068324106 4
0.684139173652511 4
1.63655555799293 4
0.803247575027247 4
1.2111922983313 4
0.685366626984129 4
1.39653978768426 4
1.40125053197456 4
0.873634401010349 4
0.543103015360733 4
0.55357421967589 4
0.694564763650609 4
0.708361589660247 4
0.74345927798034 4
0.753750283678528 4
0.530258313675101 4
0.959009483340196 4
0.726494904335899 4
0.671654949643804 4
1.30023386732986 4
0.892274813648934 4
0.721572490020966 4
0.929796726016017 4
0.579087362624705 4
0.518832809951467 4
0.646841802013417 4
0.606149395306905 4
0.844480762025341 4
0.922188423729191 4
0.600180256646127 4
2.8411927849908 4
0.569818056013901 4
1.46574644034263 4
1.00231257135359 4
0.932680040345682 4
0.752818769348475 4
0.702665806321117 4
1.32480746899576 4
1.48067797534168 4
0.978734867026409 4
1.02465942364264 4
0.719569303347574 4
0.646052422370606 4
0.554637784681593 4
2.39421307699134 4
3.70723275867446 4
0.582277467357926 4
0.892862600022151 4
0.579155633652893 4
0.641492749292714 4
1.45589543836347 4
1.53347264400994 4
0.800532093717872 4
0.851753513949613 4
0.580423063676183 4
1.78462311000718 4
2.21640602801926 4
0.596987215957294 4
1.11306730568564 4
0.774907520021467 4
0.749528527958319 4
0.632457339379471 4
1.66627073365574 4
1.27307171401723 4
1.12061189569067 4
0.735512307301785 4
1.20527686000181 4
0.602006722358055 4
0.651521790617456 4
0.769872362007542 4
0.530068744323216 4
1.6125927096388 4
1.62678051433371 4
0.662383608675251 4
1.36129572997258 4
0.983578623000843 4
0.729450997353221 4
0.775122704682872 4
0.930206738043732 4
1.12653611266675 4
0.615169975014093 4
1.26144296400404 4
0.5734206699611 4
0.682511904664958 4
0.996379101998173 4
1.73353129539949 4
0.723674581036903 4
0.621066390653141 4
0.60878878668882 4
0.543425834349667 4
0.555874871710936 4
0.548585943683671 4
0.928636132661874 4
0.559007734370728 4
0.61399232960927 4
0.585489481959181 4
0.551194037349584 4
0.798857886305389 4
0.534678554007163 4
0.516419605972866 4
0.686482321315755 4
0.614167530594083 4
0.671363323694095 4
0.77143039732861 4
0.613289363721075 4
0.859413261990994 4
0.519866161630489 4
0.621552631026134 4
0.532240030666192 4
0.846038511993053 4
0.618905400624499 4
0.566933533642441 4
0.553268440339404 4
0.566294673015364 4
0.644341388678489 4
0.915941856335849 4
0.583000319000954 4
0.631547063007019 4
0.61507193367773 4
0.551642823615111 4
0.706839631350401 4
0.747056448987375 4
0.647892103026 4
0.909497208000782 4
0.641855226674428 4
0.638320237941419 4
0.639698285648289 4
0.774007450323552 4
0.571422502320881 4
0.747363086013744 4
0.595118690670157 4
0.527293421638509 4
0.5242111159799 4
0.611784364329651 4
0.677203654039962 4
0.652163173304871 4
0.587403111004581 4
0.625691826998567 4
0.628707293032979 4
0.907280177654078 4
0.675163982009205 4
0.746049764294488 4
0.537880117267681 4
0.772845055675134 4
0.635273395959909 4
0.722813605990571 4
0.700509633364466 4
0.800332993307772 4
0.568424947676249 4
0.846502571987609 4
0.645182493996496 4
0.519472438958474 4
0.630535232950933 4
0.670346381996448 4
0.537202690029517 4
0.661749229339572 4
0.62588210667794 4
0.636209664012616 4
0.791218884366875 4
0.531721945347575 4
0.542686467990279 4
0.711046868353151 4
0.710514418664388 4
0.624030624322283 4
0.605101098306477 4
0.580825979006477 4
0.643312250962481 4
0.62590181932319 4
0.545895878691226 4
0.560344828641973 4
0.625243116325388 4
0.581545612697179 4
0.649534917630566 4
0.574312659640176 4
0.524672939325683 4
0.520472087315284 4
0.838239351015848 4
0.664743042667396 4
0.743335536370675 4
0.870647018969369 4
0.641516438336112 4
0.594130465993658 4
0.726057005968566 4
0.821476625977084 4
0.618035552363532 4
0.768944694000917 4
0.608978397329338 4
0.819102513991917 4
0.725225638675814 4
0.606058357981965 4
0.561330718298753 4
0.586321170635832 4
0.596681019019646 4
0.592344721003125 4
0.534169062661628 4
0.701932359059962 4
0.531748401660783 4
0.720635592006147 4
0.633916422957554 4
0.580444026660795 4
0.613190112984739 4
0.584025679660651 4
0.523955247714184 4
0.720142188637207 4
0.924960056319833 4
0.720649945666082 4
0.566661595677336 4
0.591206782691491 4
0.71040423901286 4
0.786367881655072 4
0.784587667983336 4
0.540645725598248 4
0.608143753022887 4
0.638462948380038 4
0.77666441797434 4
0.63233131597129 4
0.750698692010095 4
0.607485639668691 4
0.710371710631686 4
0.751996155323771 4
0.668655409671677 4
0.806902420668242 4
0.643848905650278 4
0.590875410668862 4
0.779834978010816 4
0.610375296014051 4
0.516896882637714 4
0.739365145680495 4
0.620584431647634 4
0.690428724318432 4
0.573953062334719 4
0.649560479680076 4
0.536382815005103 4
0.610342816954168 4
0.535475836678719 4
0.558054948342033 4
0.524031177318344 4
0.566085861374935 4
0.675950889669669 4
0.568548127659597 4
0.547193689659859 4
0.638124340291445 4
0.560253253594662 4
0.552823587708796 4
36.3564101040053 4
12.1392103376566 4
3.22101305394123 4
13.1442904390084 4
2.96824975536826 4
19.397317707655 4
14.1685975153232 4
9.80242355831433 4
15.1209178530068 4
13.8029298230152 4
14.337041699638 4
8.82962482531244 4
23.8086263750059 4
11.4731804113059 4
6.59074055500484 4
3.38163896533661 4
6.54640923397771 4
43.2848105283144 4
4.78597642799529 4
0.629348356082725 4
1.73305368667934 4
5.58603989367839 4
27.9518260326392 4
2.60766417665097 4
15.8682172310073 4
4.04990994169687 4
8.43877858936321 4
8.85998810497889 4
5.14728649829825 4
12.2252575992995 4
1.84540614299476 4
4.15699080963774 4
17.0380340406749 4
};
\path [draw=black, fill=LexColour]
(axis cs:0.102737027647284,4.6)
--(axis cs:0.102737027647284,5.4)
--(axis cs:0.823014681833835,5.4)
--(axis cs:0.823014681833835,4.6)
--(axis cs:0.102737027647284,4.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.102737027647284 5
0.00391887962662925 5
};
\addplot [semithick, dotted]
table {%
0.823014681833835 5
1.90299880264016 5
};
\addplot [thick]
table {%
0.00391887962662925 4.75
0.00391887962662925 5.25
};
\addplot [thick]
table {%
1.90299880264016 4.75
1.90299880264016 5.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
25.6893108503039 5
20.5606525023856 5
5.38428410697573 5
3.09018973839314 5
1.90768126301312 5
2.49271105866258 5
2.8454960352974 5
2.9358426159791 5
5.38912674299597 5
2.65303897570508 5
6.623979080352 5
1.94487880798988 5
10.0962072803328 5
3.05562135233777 5
9.99654753265592 5
10.4016238383095 5
2.10284592304379 5
5.48576388403308 5
7.8900522023323 5
5.19105551597507 5
10.3897006307185 5
1.95816975742734 5
4.54986852465663 5
4.15163510096803 5
8.60568692632175 5
5.78455170298306 5
2.49101170067055 5
7.17673064601452 5
8.83252532201974 5
10.3999098683319 5
1.95436591965457 5
5.98891397098002 5
4.24057116896923 5
3.20630378002534 5
5.07202442962443 5
2.91753402526956 5
4.193872846663 5
2.58565065235598 5
13.8531608680108 5
2.10298839568471 5
4.22454934400351 5
10.8264650043566 5
4.81227371298398 5
8.59647742767508 5
3.84576434836102 5
3.41650308901444 5
37.85293638031 5
2.12454624299426 5
4.43691860799057 5
3.40326706168707 5
2.05279577193627 5
4.67135129632273 5
2.35774330530937 5
3.170238523356 5
9.40540537137228 5
2.52751681503529 5
3.73894443630707 5
5.69811956766838 5
6.23150355531834 5
13.1311177053334 5
4.82099128533931 5
1.92505806564198 5
2.43261816366188 5
2.72446820198093 5
19.6508021103606 5
4.54271782166325 5
5.60567054365917 5
8.89852587498414 5
3.60225105801752 5
3.72035204665735 5
7.4624260449782 5
3.68662888129863 5
4.38035266464188 5
6.37077530737345 5
5.5262327012994 5
14.2876083530136 5
4.36725849633028 5
2.0912333013063 5
5.79391591836854 5
4.5603896297204 5
18.8678830389787 5
7.60754524466271 5
1.98697123069239 5
10.6375906276517 5
10.3740261979789 5
5.04680225435489 5
4.56329589469048 5
2.24077255104203 5
2.58724128468505 5
5.40217602532357 5
5.01423854433233 5
6.33057724998798 5
3.08192595567865 5
5.86432630529938 5
4.88131552533014 5
5.4184489636682 5
3.22814873136425 5
2.87662369936394 5
8.37386462034192 5
4.29552898932404 5
3.0224692223516 5
2.93229387467727 5
2.40270116133615 5
26.0389317849961 5
13.3707129273874 5
8.38988109061029 5
9.72709777699007 5
3.41704675733733 5
5.19511859262517 5
4.68457347798782 5
3.79162208099539 5
4.44865922098203 5
3.01921055762796 5
2.21833569232452 5
1.92121005335745 5
3.21547704467472 5
2.44897487703323 5
2.65788077337978 5
6.06210658369431 5
4.39585257001454 5
3.99677035002969 5
5.10942570537251 5
1.93382329404509 5
2.58845515399783 5
9.55992491133899 5
3.87689732403184 5
3.73116350263202 5
10.2957907873206 5
6.06767839534829 5
5.68732732901117 5
2.0968332280172 5
8.73485656067108 5
10.6188901303491 5
2.69118112467307 5
10.4035219183424 5
8.3844010180328 5
5.36446235771291 5
8.6459374553524 5
4.62814666697523 5
2.10361739665192 5
5.4733323516557 5
1.91178199903031 5
10.3564514643901 5
9.50758826499805 5
2.30112265201751 5
5.86296943466489 5
3.611613513669 5
7.37256636233845 5
5.24883268796839 5
6.39261063231 5
3.31537701503839 5
3.69451701565413 5
2.06736443735038 5
2.05714901934455 5
2.14888651799023 5
3.81649036129238 5
4.91699009066603 5
2.55874901666539 5
7.63123813265702 5
3.51017590635456 5
2.06155455500508 5
2.3051624726116 5
24.3048067225997 5
2.56231221236521 5
3.89820961502846 5
4.5594157933568 5
5.12600403296528 5
4.95409774101184 5
2.85581243170115 5
10.1434000956748 5
3.60502878432938 5
5.01908131331826 5
9.4064356876382 5
9.02870422434838 5
4.50668309029425 5
6.75674315864065 5
6.92803584629049 5
3.99743410133912 5
3.45331881734698 5
4.88494022935629 5
2.35552252367294 5
12.4651206283015 5
2.32914779767937 5
10.3078325346578 5
3.03223852495042 5
4.87052556265068 5
3.52513203932904 5
4.64067730528768 5
3.31365762932304 5
2.99460840966397 5
9.44354825864624 5
8.02822714632688 5
2.99065895037105 5
5.19750876697556 5
15.8320315309684 5
3.85714887264961 5
2.2683567830439 5
2.06139928300399 5
11.6930583889674 5
14.8731630513212 5
1.99055723300747 5
11.9919488583303 5
3.10266423039138 5
6.13987081532832 5
8.47493428863042 5
3.68777644160825 5
3.08674343064195 5
3.53637584504516 5
7.15316773632852 5
9.0728522913026 5
6.89848641263476 5
3.99309005739633 5
4.80886612762697 5
14.4046570179829 5
3.28174164404239 5
2.31575666730835 5
2.78761645833341 5
8.41381328599527 5
4.97934810966641 5
2.14523422073883 5
24.1315425186961 5
9.86932499834802 5
2.66279897128697 5
4.84328968597886 5
6.34119493797577 5
3.42216687397255 5
6.74457467335742 5
3.41687921131961 5
4.29612649734675 5
3.68635369932357 5
2.06195521298408 5
4.05562592536444 5
3.14086157035005 5
8.00583698627694 5
2.71243349998258 5
7.25315640032447 5
4.88164995868768 5
1.94425433198921 5
6.05927100835834 5
9.39836584970666 5
6.19685515901074 5
3.85348658430545 5
2.786848847017 5
4.12542595233147 5
4.22688408997298 5
2.35774294438306 5
3.6876414672782 5
3.43719708832214 5
10.11451967631 5
3.19294699335781 5
7.12729332235176 5
5.52965316298651 5
9.45667233869123 5
3.03633994430614 5
7.12657533834378 5
2.70963933196617 5
2.75127822265495 5
7.93877619931785 5
12.6836711866393 5
14.9733782929834 5
2.17199441996248 5
4.58454363164492 5
7.58393052266911 5
20.193183985985 5
5.30813695765876 5
3.39936772266325 5
4.50096661805098 5
5.31753406334125 5
5.30100933668048 5
3.87349667035354 5
4.27315592598946 5
5.07368306200563 5
5.1202111109936 5
15.6262249042823 5
2.62732455033498 5
4.16902118432336 5
6.09351822033447 5
10.5317635710041 5
2.29670270338344 5
2.48830996803008 5
2.57033312262502 5
9.69708668731619 5
2.86539006303065 5
3.7540619163774 5
10.7990593303305 5
9.9464456216471 5
2.19354665228942 5
8.97809652700865 5
4.36543255163512 5
9.70173678694603 5
10.8266483919773 5
5.02735981997102 5
5.49789871935112 5
2.51470784266712 5
3.94135606636216 5
32.14143942735 5
15.3207103143601 5
7.50753204571083 5
6.73278680137203 5
3.47719171934295 5
2.25650853706369 5
2.888970224342 5
7.71911263070069 5
3.98341369830693 5
4.65373929134027 5
2.59228117699968 5
2.87220884962395 5
6.17479825900712 5
4.28295960933125 5
30.9778620710131 5
2.56119536230108 5
1.98764606167485 5
5.49029399935777 5
7.95030765497359 5
3.46086289194257 5
8.75402806367492 5
4.51920243837715 5
4.64323257825648 5
7.30242831601451 5
7.84232068430477 5
2.18334947697197 5
3.5925424056865 5
17.13007331267 5
3.82226557238027 5
3.35659810163391 5
4.96396723232465 5
3.18073220869216 5
8.56057629936064 5
5.87583970901323 5
4.59152093797456 5
4.37346106697805 5
2.16103269233524 5
10.3858271010298 5
3.61178289330564 5
3.50197830033721 5
3.93886551835264 5
3.59935744935259 5
5.48914249932083 5
9.1989089740285 5
2.49192895367742 5
8.47741001832765 5
10.6214936823429 5
5.76972694694996 5
7.58731574431295 5
3.51343383766167 5
10.1158734330287 5
3.37165359867504 5
6.67649345398725 5
14.0109501143452 5
2.48633459866202 5
2.06441766931675 5
8.61202592833433 5
4.92069496602441 5
7.25210534501821 5
8.66266297766318 5
1.99783594363059 5
4.28304681164445 5
2.21877611537154 5
8.7827193926399 5
16.1477660523572 5
2.16987534129294 5
2.50097115562918 5
30.1854061643438 5
10.264082555989 5
7.23315234001105 5
6.20431854366325 5
7.0112629813763 5
3.16219827668586 5
2.68704679330889 5
3.81844668837342 5
2.86091796498901 5
25.4718761610178 5
6.27256718834785 5
6.56659230403602 5
9.26148981500106 5
8.9330428270235 5
3.63642247537306 5
7.66380320570897 5
8.87153588299407 5
7.6044643993373 5
3.40491152935041 5
9.97649401498105 5
7.06126306434938 5
2.95472752595864 5
6.8217782866559 5
3.68224305900124 5
2.0571512223299 5
3.30483726229674 5
4.16540507037037 5
4.21023034001701 5
3.71664208899407 5
2.50052135930552 5
5.48475419935615 5
2.7760915949475 5
9.50287854198056 5
4.52076285460498 5
6.50993961196703 5
3.86105354836521 5
10.7086147866988 5
2.65846793532061 5
2.89481186998698 5
2.0783602183025 5
5.13749464903958 5
13.3375483049895 5
3.05634942831239 5
4.63321226074671 5
4.64722293464001 5
4.29312603870251 5
5.45147342069928 5
2.14902732996658 5
15.3184494619879 5
6.75406599867468 5
6.30841355099498 5
8.61987030166589 5
10.1918380867379 5
2.87548316363245 5
6.06382014109598 5
11.6337192773353 5
2.69756074664959 5
3.63544967330139 5
4.7897944690582 5
2.05843269795878 5
6.13222709868569 5
5.46688744596516 5
7.08521278866101 5
8.12567994735825 5
3.85612401432203 5
11.1342177733701 5
2.76620445497489 5
2.43648689700058 5
12.6601195499922 5
5.70666335402833 5
3.02554392901948 5
10.9788097916365 5
3.02967147393307 5
4.70821861728715 5
2.18520788400201 5
2.74327035836177 5
3.05111097899498 5
11.2521637189978 5
2.06454138834185 5
6.37671387203348 5
9.94495954329614 5
3.37087171361782 5
7.0328451046953 5
4.01843345235102 5
5.83103118332413 5
4.32485286866237 5
2.33130884234561 5
37.1562738543143 5
5.5263613309944 5
6.07398702667949 5
8.97827186462625 5
5.62172656067802 5
2.21666508102013 5
3.24297545464166 5
2.78491415364745 5
6.06247907364741 5
2.24397065932862 5
4.38726548794269 5
3.96113499397567 5
9.36492171299566 5
5.03291154097921 5
5.72719711969451 5
6.89958829902268 5
2.23015273566125 5
9.70587554364465 5
7.39918193333627 5
2.7684960567082 5
2.36540297230628 5
4.92380345432321 5
3.12131388466029 5
3.76508924103109 5
7.74795080461384 5
2.48439329730657 5
2.85419005200189 5
4.536262101649 5
5.16857608733699 5
7.11812300964569 5
6.99100848766587 5
2.27100699134947 5
2.71883439796511 5
6.05555042634175 5
3.58713784532544 5
4.9603692026576 5
6.44862869866968 5
12.8933736089772 5
14.8967447900601 5
2.3506113292921 5
2.77600112301297 5
2.8036156926925 5
8.82883067293248 5
8.73070389168182 5
2.81166535767261 5
8.28160341336237 5
9.52228216233198 5
2.19046876366095 5
13.1419526173268 5
8.3458530610078 5
3.79931497602956 5
5.07896007605207 5
5.90221691868889 5
6.84600194266144 5
4.37332034863842 5
2.68256920432517 5
7.67910729631937 5
5.11641055698662 5
14.0831726572942 5
4.72120233268167 5
7.39645193466761 5
5.36189347800488 5
3.62428081563363 5
10.0900743783374 5
2.20883135600404 5
4.59644656760308 5
2.25389630432862 5
2.45781955802037 5
8.09516961529152 5
2.99790461033505 5
2.01291645294987 5
2.94644813866277 5
2.09107161297773 5
3.82222092830731 5
12.0147032120343 5
6.13531480531674 5
5.78815143598088 5
7.15278689035525 5
11.9575352713388 5
3.19239792235506 5
4.44088993799717 5
28.4973706336459 5
4.20188267269017 5
5.83644614031073 5
2.64031661602591 5
6.29136947631681 5
3.21098364598583 5
3.44340578468594 5
3.12823861530827 5
4.97143420602273 5
2.64037931760928 5
2.96084100365018 5
15.6913187673393 5
2.142249152627 5
3.41969580197474 5
3.33206629599833 5
5.06981976167299 5
4.34319117331567 5
5.61830673467678 5
1.94017857701207 5
7.59001492569223 5
4.152939264973 5
27.2732052882978 5
2.00216221467902 5
3.14320791700933 5
17.0463356280234 5
4.35078999464167 5
11.9700300329908 5
4.66994477466991 5
8.03368110999387 5
6.50393256028959 5
3.57038525763589 5
7.44629776128568 5
10.6296107439945 5
4.36462236199683 5
3.03250523567355 5
13.7599810766988 5
3.14084235301319 5
4.39307053360001 5
2.36555302934721 5
3.66384243037707 5
5.23573532766507 5
5.15364803862758 5
6.60988246397271 5
3.20900778200788 5
3.82124416266258 5
8.12330225436017 5
4.19425008770001 5
7.79315342369955 5
5.34233710033974 5
10.4429771856715 5
8.42967377467236 5
2.6523573580586 5
5.4531845873377 5
14.7374630226598 5
9.67537074966822 5
29.3576303460092 5
3.59390414434408 5
16.0601143046903 5
2.57705761267183 5
2.11458212765865 5
2.74096228465593 5
12.9258254319817 5
4.17561087369298 5
3.84147190236642 5
1.9705395863081 5
2.83344569870193 5
3.34169798897346 5
2.85916804964654 5
6.95132458601923 5
2.41856281938575 5
2.31530576567942 5
12.2178143599691 5
3.81884792035756 5
13.8294356773258 5
9.66771657000451 5
3.54707591868161 5
8.09133943232397 5
5.010496688347 5
2.23591378164322 5
5.04353755429232 5
5.63107497567156 5
2.54043025306116 5
2.81956509298955 5
4.81444379431196 5
9.92159365032179 5
2.85590647735323 5
2.38070181830941 5
2.26912035600981 5
5.63058869932623 5
5.48738761296651 5
2.04732481867541 5
4.2558553556446 5
4.07670632668305 5
11.0244496630427 5
7.83045943828377 5
1.92336347303353 5
5.85501362232026 5
2.57287445435456 5
28.9554016120189 5
2.62137529368435 5
2.78587289963616 5
5.75060631567612 5
6.19751958129928 5
9.81036383332685 5
3.73711397634664 5
3.66546197229763 5
3.21189674265527 5
6.03278565367994 5
2.31555783566243 5
3.08679396771671 5
7.17093586269766 5
5.22071024069252 5
10.7827995556678 5
4.16500954166986 5
4.89979346168305 5
4.18234217436596 5
7.01794148162783 5
2.52849015469352 5
25.2360439623396 5
2.82048288131288 5
4.0005491770183 5
5.48833465300656 5
7.89449160235624 5
8.22292850337302 5
8.55139576568035 5
15.4799452516406 5
3.01045263760413 5
3.48914221101829 5
2.53681412168468 5
2.39176298802098 5
15.6125060916723 5
6.34662166668568 5
7.6386438923267 5
10.0451880750091 5
4.53307332403104 5
2.35627557799065 5
2.73691451737735 5
2.34731720329728 5
2.28927583468612 5
10.3214836756621 5
6.63538518132797 5
5.98024984033934 5
9.80826178202794 5
5.02590264768029 5
4.22687374035983 5
13.6938123263341 5
3.05463630969947 5
2.14139815664385 5
3.88006365398178 5
4.70525199630841 5
6.01784093901127 5
2.34761075566833 5
6.13301253066553 5
11.4831967387193 5
5.00595917230627 5
2.80984687696521 5
21.7989205976871 5
5.01615348865744 5
4.32844231937391 5
7.52204738836735 5
11.4442893703235 5
1.93172911298461 5
4.90228275764578 5
5.28097895831646 5
4.67538870370481 5
2.19886036970032 5
9.85504898269816 5
9.0481189720449 5
5.19950329632654 5
6.50458555633668 5
5.7469791873203 5
4.00580899933508 5
2.32016236668763 5
9.28316147772906 5
15.7865525233404 5
9.11593211465515 5
7.68731457604251 5
3.7069357879227 5
3.26124480902217 5
11.7972171219687 5
7.46053951000795 5
2.48818885794996 5
2.80063232434137 5
6.42624203534797 5
5.64790556537143 5
9.30152176101304 5
6.60616183366316 5
5.38448481399488 5
9.45167372135135 5
3.39302027966672 5
1.92651052899115 5
3.59405943830886 5
2.42442969333691 5
5.35352725031165 5
4.47229329799302 5
10.9856114126354 5
3.67431235030138 5
3.04015501433363 5
5.92717424366856 5
2.28195268001097 5
2.75898579965966 5
2.40494303665279 5
4.66136476998993 5
3.87274876900483 5
5.90662980035025 5
2.39879459901325 5
2.60986237002847 5
10.369892113357 5
3.92452272605927 5
8.12379029168127 5
2.05253294362531 5
4.62791251499827 5
1.92920766530248 5
6.1712426886661 5
13.5835117803266 5
2.16997706502055 5
3.95809853131262 5
2.68269907636568 5
5.06803419336211 5
2.77933359734016 5
2.83941677769568 5
8.39409484236967 5
8.1547173296179 5
4.92884069570573 5
3.87731141032418 5
2.52750006803156 5
4.68547228362877 5
4.88258450231903 5
2.0273064969806 5
8.62141892734993 5
11.2091343030334 5
2.44266434465923 5
2.72709741699509 5
8.55364916931527 5
3.81153266030985 5
9.29792899735427 5
1.93972490834615 5
10.0981034083137 5
4.29822538734879 5
3.74909027497051 5
3.40456884501812 5
2.37546913595482 5
3.21969311399153 5
3.4625827226555 5
3.20679830930506 5
2.40025431431908 5
5.17124101566151 5
3.05160704499576 5
9.66066929897837 5
11.3537799813009 5
5.16098136093933 5
15.9778368376816 5
3.67157681371706 5
1.92519349730962 5
3.48025135501909 5
2.97340356737065 5
3.61919248631845 5
4.3510466030178 5
3.35812066833023 5
5.55268670897931 5
3.48373351932969 5
3.00492198937961 5
23.6570289169904 5
1.91597334497298 5
1.97915270066975 5
8.79648360229718 5
7.35745522164507 5
4.3604896326821 5
5.23330476736495 5
2.89430387562606 5
9.24124172630642 5
10.4012599699975 5
5.78684302935532 5
3.93019213129689 5
3.98672006434451 5
4.75150723134478 5
1.92409509466961 5
18.4496664169322 5
2.58345538767753 5
32.3686114416535 5
3.8720004853482 5
5.14052011598445 5
1.92539399701248 5
5.38882661036526 5
8.92135126333839 5
8.65752088697627 5
3.75176397431642 5
6.78494341892656 5
3.49213002067214 5
3.52511550798469 5
11.2543503896644 5
14.7436442926992 5
7.29066839364047 5
6.86335250898264 5
2.159274475649 5
4.7249614399625 5
2.69292198067221 5
4.38694961231279 5
10.8127752899891 5
1.97459528632074 5
11.7070380093452 5
5.06992765733351 5
6.56493603965888 5
3.19126198165274 5
5.79056993767153 5
7.53266110934783 5
1.90687994936404 5
2.29532736299249 5
3.91179832001217 5
3.70258289501847 5
2.41285226431986 5
3.71072530028565 5
10.7538314596362 5
6.1187124333034 5
2.78921425466736 5
7.18674636133558 5
5.69418899066901 5
4.96117938364235 5
3.74041342832303 5
6.61043569701724 5
6.27573884297938 5
4.90202301500055 5
8.62042520398973 5
3.6690961663456 5
2.66812944031941 5
3.48180579202017 5
4.91960214728412 5
10.6505741709843 5
3.60137703130022 5
2.30867813366543 5
4.41485462900406 5
2.78464594068161 5
3.5391871293541 5
2.15317754137019 5
2.35714870898907 5
2.33208584533228 5
2.82374341060252 5
1.923049682014 5
3.64715476000371 5
2.17499586497433 5
2.36673339270055 5
3.49028242670465 5
3.30732593405992 5
3.0344085660181 5
1.90817070969691 5
2.48779598464413 5
3.14692410733551 5
2.115715216302 5
2.24971682364897 5
2.3301914036662 5
4.3182459876795 5
3.64519197396779 5
3.97097886598203 5
1.92042823531665 5
4.07561443796537 5
2.23482732765842 5
4.56586185031726 5
2.71323852733864 5
2.66717568936292 5
2.63040842736761 5
1.91786276130006 5
2.8577211649778 5
2.77587108698208 5
2.05930681565466 5
2.28414960263763 5
2.48025428833595 5
2.42946821730584 5
2.46715635166038 5
2.94245950435288 5
2.6287053853351 5
1.91757922670028 5
4.38687137700617 5
2.63629732599171 5
2.12170667399187 5
2.14014062731682 5
2.40094590540199 5
3.6588337259988 5
2.57609543398333 5
2.4705118679752 5
2.50068595729923 5
3.13273933397916 5
2.0339796676999 5
3.15344495729854 5
3.52213120635133 5
2.93084816997483 5
3.82554568361957 5
1.98091457031357 5
1.91595802397933 5
4.55283900532716 5
2.45472962737161 5
4.14049523867046 5
1.97723244165536 5
2.16905853602414 5
2.8522440183054 5
2.73603475699201 5
3.97011350269895 5
4.84395836495484 5
1.98021739558317 5
3.08146579400636 5
2.76811004499905 5
2.0692471153258 5
1.92027899601574 5
3.57510757733447 5
3.73740796771987 5
4.44714149471838 5
2.11462146167954 5
2.33296649466502 5
3.84899806029474 5
3.23930234205909 5
3.26631983998232 5
2.22721557800348 5
2.48388844534444 5
2.34963916106305 5
2.68510197331974 5
3.64733921329025 5
3.76670124133428 5
2.73163683204136 5
3.46800251669871 5
4.06165689365783 5
2.06861042301171 5
2.10245289828163 5
2.8270704796693 5
4.76386545400601 5
2.34997772568992 5
2.04945702897385 5
2.6249196639983 5
4.0608566183364 5
3.57284558067719 5
2.8676906026667 5
2.94438771368004 5
2.48552943199563 5
2.12102249831272 5
3.25992816702152 5
2.14559577665447 5
2.21405285301929 5
2.29981020302512 5
1.96783366065938 5
1.9246043949776 5
3.77028487405429 5
1.91275045163153 5
2.62190159336509 5
2.69771820337822 5
2.04715929401573 5
2.75983219066014 5
3.70369065129974 5
2.65346644302675 5
2.28732581133954 5
2.21562297199853 5
4.7824785146319 5
2.1122358069988 5
2.38509942668801 5
2.67874726466835 5
2.80708269503278 5
2.34282383303313 5
2.30784544635875 5
3.25854059068176 5
2.20240040530916 5
2.82149479301491 5
1.91241819465843 5
2.53577496099751 5
3.78068044801087 5
3.79616670236768 5
2.09594013929988 5
3.53687655735606 5
1.95875114567267 5
2.35279567865655 5
2.45921124568364 5
2.9855624899889 5
4.00427580764517 5
2.53755049000029 5
3.98993454264322 5
3.49408528701557 5
3.81212990362352 5
1.98116085666697 5
3.98312765499577 5
2.38988893300605 5
2.39257579797413 5
3.41209705732763 5
3.60100798204076 5
2.12096581833127 5
2.0978007283217 5
2.91925408233268 5
2.72739769964634 5
3.98347452729164 5
3.74169220670592 5
2.5810286803171 5
3.11443484167103 5
2.25792380596977 5
3.44916824930503 5
1.97125700100635 5
2.48757252003998 5
2.92330948232363 5
3.48651590830802 5
2.23349973466247 5
2.12412757166506 5
2.43144344394871 5
3.99063636502251 5
2.62913197236291 5
2.77829602333562 5
3.13588135999938 5
3.86291107834162 5
2.72580068232492 5
3.4383724630267 5
3.059773563679 5
2.61684694470993 5
2.91907211036111 5
2.27095230637739 5
3.46444563334808 5
2.84038398833945 5
2.93758620806814 5
2.40497614839114 5
4.27790005369267 5
4.16304773631661 5
2.49263045065648 5
1.90985941766606 5
1.97915416106116 5
2.34781026731556 5
2.6660711573204 5
2.52992935067353 5
3.62669922465769 5
2.4708754850241 5
1.90357075162077 5
2.40780500733914 5
3.80268573935609 5
2.54319814402455 5
3.16748441266827 5
3.50064411006557 5
1.96335979931367 5
2.2996097196592 5
2.65780319898234 5
3.50287212528444 5
2.08430102801261 5
2.76585525860234 5
2.23649786435999 5
2.14085178733027 5
2.71169261370475 5
1.90527259135464 5
2.81342703100139 5
2.23273556535908 5
4.2261738893576 5
2.23249727134438 5
3.52906510369697 5
2.90079563161513 5
2.18663597101113 5
3.02197962898451 5
4.57915085798595 5
2.02837886667112 5
4.09648046665825 5
2.7876901870283 5
2.49168786530693 5
2.09484870173037 5
2.04847745364532 5
1.9462654296464 5
2.44241163468299 5
2.7744417420472 5
3.62852546169112 5
2.02860327965269 5
2.47591881733388 5
2.82347638829378 5
2.86883103164534 5
2.33323220571037 5
2.64392700527484 5
1.99462718338085 5
2.39517584932037 5
2.36945676299122 5
2.18384265065348 5
2.10493233431286 5
2.60606143563443 5
3.1005327066329 5
2.01428614729472 5
1.96205457600687 5
4.9941231640211 5
2.80856787366793 5
2.02655459432087 5
1.99261798533068 5
2.71673158298169 5
2.77766934268099 5
2.52935771500537 5
4.08367668433736 5
1.959488516363 5
2.70496481197188 5
2.37738899195877 5
2.85511197070203 5
2.38440476169732 5
1.92741276535283 5
3.71940839769862 5
2.84499055329555 5
2.09428247836574 5
2.64732143069462 5
2.16845929900107 5
1.98971918531849 5
5440.48904578097 5
1657.29636969666 5
397.530163230685 5
1254.71500163265 5
58.3257590566839 5
1742.31792389198 5
977.536479400975 5
138.932180471718 5
429.060665410982 5
708.622988825315 5
2052.38456086034 5
338.238832897002 5
3780.97868372966 5
470.107207443682 5
163.317692777996 5
166.005165869681 5
74.4899587603286 5
5419.68816155463 5
142.644860520687 5
3.5559529386228 5
12.4003641289504 5
223.634759923016 5
1647.66450619732 5
22.3492414573363 5
887.935958317675 5
3.68701850498716 5
195.00738101538 5
115.289292784291 5
376.44718599269 5
49.0596292459716 5
567.119008868351 5
22.1290414210331 5
34.3891478453297 5
2385.31512703161 5
};
\addplot [very thick, black]
table {%
0.000299823499517515 0.6
0.000299823499517515 1.4
};
\addplot [very thick, black]
table {%
0.00263332366012037 1.6
0.00263332366012037 2.4
};
\addplot [very thick, black]
table {%
0.0768648378531604 2.6
0.0768648378531604 3.4
};
\addplot [very thick, black]
table {%
0.0741823698044755 3.6
0.0741823698044755 4.4
};
\addplot [very thick, black]
table {%
0.252741386318424 4.6
0.252741386318424 5.4
};
\end{axis}

\end{tikzpicture}
}%
    \makebox{ % plots_l_h/h_min_2_app_main.tikz
\begin{tikzpicture}
\begin{axis}[
  x tick label style=overlay, 
legend cell align=left,
legend style={
    draw opacity=1,
    draw=none,
    text opacity=1,
    at={(0,1)},
    anchor=north west,
    fill=none,
    column sep=2pt,
    row sep=2pt,
    inner sep=2pt,
    nodes={inner sep=0pt},
    mark size=3pt,
    mark options={line width=1.5pt},
  },
title={\hm{}},
title style={yshift=-8pt, inner sep=4pt},
xlabel=$\Rulelex$,
  x label style={yshift=5pt,inner sep=4pt},
  xmajorgrids,
ymajorgrids,
width=4.15cm,
  mark size=0.75pt,
]
\addplot [draw=ApprovalColour, fill=ApprovalColour, mark=*, only marks, opacity=0.5]
table{%
x  y
0 0
0 0
2 0
3 1
3 1
2 1
3 1
3 2
2 0
2 0
2 0
3 1
3 2
2 0
1 0
2 1
3 1
2 1
1 0
3 1
3 1
2 0
3 1
3 1
3 1
3 1
8 6
3 2
8 7
2 2
4 4
6 6
6 6
3 2
8 8
3 3
2 2
2 2
12 12
7 6
3 2
10 9
9 7
7 5
11 10
4 3
2 2
4 4
2 0
6 5
9 9
2 0
13 12
6 5
4 4
3 3
8 7
7 7
9 8
2 2
2 0
3 2
2 0
2 1
2 1
2 0
7 7
2 2
3 3
4 3
14 12
6 6
11 9
2 2
4 3
2 2
4 4
10 8
9 8
8 6
8 8
3 2
4 4
4 4
2 2
3 3
4 4
2 0
9 9
4 4
7 7
7 7
3 3
3 3
4 4
2 2
7 7
2 0
8 5
13 12
3 2
3 3
4 3
3 3
6 4
4 4
12 11
2 2
2 2
2 1
5 4
5 5
2 1
8 8
4 4
10 10
8 7
2 2
5 5
4 4
8 5
2 2
4 2
3 3
9 8
6 6
10 9
7 6
4 4
2 2
5 5
2 1
3 2
5 4
27 25
23 23
31 29
22 20
24 22
61 60
6 4
21 20
61 59
15 15
39 35
64 52
37 32
10 10
41 39
21 17
25 23
32 30
23 23
22 20
46 39
15 14
70 63
5 5
23 20
52 47
37 33
20 19
35 31
76 72
52 49
25 22
17 16
36 32
35 33
17 17
40 38
35 33
2 2
10 10
25 20
20 20
26 24
24 22
16 16
46 42
20 20
35 31
27 25
16 16
14 14
18 18
21 21
15 15
18 18
35 31
47 41
17 16
14 14
17 17
9 9
12 11
22 20
17 17
28 26
35 32
13 13
24 22
18 18
10 9
19 18
6 6
24 22
20 20
29 25
27 25
42 39
22 21
37 31
40 34
17 17
51 44
24 22
34 30
42 34
12 11
14 13
35 29
15 2
16 15
22 21
20 20
21 20
20 19
17 17
27 23
34 32
29 26
5 5
16 15
7 6
21 7
17 15
19 18
37 30
38 35
38 34
37 34
48 42
47 44
31 29
10 9
17 15
6 6
17 17
35 31
25 24
20 20
24 21
15 15
23 21
21 20
19 18
16 15
18 17
27 27
19 18
7 7
20 2
19 18
17 16
15 14
44 38
18 17
39 36
17 17
17 16
13 12
16 16
21 21
17 16
20 18
28 25
17 16
30 29
4 4
24 22
44 37
26 20
27 26
39 34
36 33
17 17
41 34
45 42
33 32
25 22
17 16
18 16
38 36
45 41
28 22
24 23
23 19
19 19
25 23
2 2
13 13
36 33
25 24
17 17
19 19
26 25
15 14
39 35
14 14
22 20
14 14
12 11
19 19
16 16
48 42
40 34
46 44
45 44
6 6
18 16
19 18
3 3
42 38
40 37
19 19
18 17
19 17
28 25
21 20
21 21
24 21
18 18
24 23
24 24
21 19
16 16
20 20
21 19
23 22
19 19
19 3
21 21
20 20
24 22
15 14
21 18
21 20
7 6
20 19
20 19
7 7
18 18
21 20
19 14
22 19
23 20
48 36
37 34
47 44
44 38
36 32
44 40
28 23
39 33
15 12
4 4
37 31
25 23
54 50
19 18
39 33
34 28
42 32
34 32
16 16
13 13
19 18
11 11
26 23
43 42
28 28
17 16
25 24
18 17
21 20
21 21
16 15
22 21
11 11
16 16
23 22
44 44
19 19
46 38
21 21
23 22
17 17
17 15
10 10
48 45
42 39
20 17
14 13
2 2
11 10
20 19
27 21
21 18
11 11
14 13
22 22
16 15
24 24
22 22
25 23
21 19
18 17
20 19
23 21
20 18
18 17
6 6
18 17
45 42
47 44
41 36
49 44
45 43
40 39
4 4
22 20
25 24
7 7
23 21
21 21
26 26
11 11
35 31
42 39
34 30
47 43
44 42
31 28
38 34
9 9
17 15
20 3
23 23
21 20
20 20
19 18
5 5
20 19
21 21
18 17
18 18
24 22
19 19
21 20
12 12
36 34
13 13
26 24
20 20
21 20
20 18
52 46
45 38
38 35
17 17
16 16
41 39
43 37
32 30
16 16
19 18
33 28
23 22
18 14
22 19
28 27
26 20
25 25
2 2
23 19
18 18
6 6
25 23
41 36
40 38
35 32
21 21
33 28
13 12
41 37
14 13
10 10
15 15
13 13
21 18
16 16
35 30
26 22
37 35
15 15
28 24
17 17
18 18
7 6
24 21
5 5
28 26
29 28
26 22
40 34
39 35
36 34
42 37
20 17
24 21
16 16
15 2
18 18
36 33
38 36
13 13
20 19
18 15
25 22
20 19
20 20
6 5
19 19
32 29
19 18
18 17
19 18
25 24
23 23
22 22
16 15
15 13
15 14
21 4
33 30
42 37
37 35
43 39
30 30
18 17
16 15
36 33
4 4
23 21
4 3
9 9
16 15
10 10
20 19
13 12
21 3
17 17
42 39
40 37
22 22
20 17
16 16
28 23
10 8
19 19
17 17
3 3
12 11
17 16
35 30
21 19
41 38
15 15
39 36
45 40
27 26
44 44
40 37
16 16
23 22
38 36
6 5
19 17
29 27
3 3
30 25
32 31
21 21
21 21
29 26
26 24
19 18
31 30
19 18
27 25
19 19
19 18
15 15
42 36
44 42
12 12
16 14
43 38
37 29
45 42
25 22
16 15
23 23
18 18
19 16
5 5
23 23
18 18
25 24
17 16
19 17
20 20
28 27
18 17
7 7
22 22
17 16
21 21
22 21
22 6
20 4
21 4
17 17
21 19
9 9
18 17
16 16
23 22
18 18
25 24
20 20
24 21
7 7
24 22
43 40
37 34
40 33
43 39
37 35
18 18
39 35
40 37
46 44
45 40
52 46
40 34
46 44
7 6
23 23
18 18
21 20
25 18
33 32
27 25
25 24
21 19
19 19
23 22
21 21
4 4
25 23
17 17
30 27
18 18
24 23
17 17
19 18
13 13
15 15
11 11
17 16
11 11
22 22
41 39
46 40
20 20
21 20
19 18
29 28
20 20
11 11
24 23
21 19
19 18
37 31
16 13
22 20
17 16
40 38
22 6
31 27
32 31
20 2
15 13
13 13
17 16
22 18
28 28
19 18
27 24
19 18
6 6
19 18
6 6
2 1
18 18
19 19
29 28
45 41
50 46
36 33
40 32
45 38
33 33
23 23
17 16
22 6
20 16
39 35
32 32
6 4
24 22
2 2
29 28
3 3
21 17
7 7
23 20
17 17
2 2
20 20
6 5
17 17
15 15
22 21
5 4
21 20
12 11
34 32
34 28
13 13
14 2
17 17
22 19
17 17
25 23
15 15
25 25
19 18
28 27
4 4
21 21
21 19
14 12
18 16
46 41
40 35
18 18
39 34
27 23
34 28
19 18
2 2
8 7
23 22
9 8
23 21
45 39
17 16
36 35
20 19
34 30
16 15
19 19
49 42
45 42
12 12
16 15
12 12
16 15
20 19
23 23
29 27
20 19
22 21
21 21
21 19
28 28
13 12
5 5
8 7
37 37
22 21
40 39
37 35
33 30
42 40
39 38
15 15
15 14
18 17
20 3
19 19
4 4
20 19
25 24
23 22
20 19
21 20
25 22
20 18
20 17
5 4
17 14
10 10
18 18
20 20
19 18
14 2
30 23
12 11
13 12
40 37
40 30
43 40
22 18
22 7
18 17
23 23
5 5
22 21
17 16
28 26
5 5
26 24
30 27
12 12
4 3
8 7
19 19
25 20
46 43
39 37
46 44
17 16
15 14
18 18
35 32
20 19
20 3
19 19
17 16
10 9
17 15
17 17
21 19
42 37
17 17
20 20
41 36
17 17
27 24
17 17
28 25
12 11
29 27
29 27
18 17
27 26
15 15
23 23
15 14
15 15
36 31
41 35
23 22
37 35
36 33
17 17
38 37
32 31
29 26
28 24
41 37
6 5
6 5
19 19
8 8
23 21
19 18
16 16
16 12
19 18
22 19
25 25
17 17
23 22
20 20
37 31
39 37
39 32
39 35
25 20
3 3
23 21
20 17
14 14
29 27
19 19
43 37
39 35
24 22
9 8
45 42
45 35
17 14
36 31
40 38
42 39
40 37
19 17
17 16
17 17
20 19
10 10
21 2
22 22
21 20
23 22
19 19
19 18
19 18
20 20
22 21
19 18
5 5
20 20
20 20
17 16
19 19
27 27
20 19
18 18
21 17
20 19
26 23
23 20
28 26
24 23
19 19
27 22
33 33
28 24
18 18
2 1
41 37
45 43
36 28
37 35
22 22
40 39
28 25
40 36
43 41
18 18
46 42
37 31
35 32
39 33
21 20
7 6
27 26
17 17
25 23
20 20
20 20
20 19
16 16
20 20
14 13
15 14
15 13
23 22
37 35
45 42
43 40
32 30
14 14
20 5
19 16
15 15
23 20
14 13
26 20
20 20
18 17
42 37
12 12
23 21
41 35
41 33
37 34
12 11
16 16
10 10
13 13
44 41
20 6
32 30
17 16
25 23
11 11
29 28
19 19
18 18
21 19
22 21
33 28
25 21
22 21
19 19
2 2
20 20
7 6
5 4
23 22
40 36
37 33
19 18
31 31
45 41
40 37
30 27
23 23
43 43
39 34
39 33
50 45
18 18
36 32
36 32
15 14
5 5
7 5
17 16
26 24
19 19
30 27
25 23
20 18
20 18
22 20
16 14
18 14
16 15
13 11
10 9
14 14
22 4
33 29
16 15
18 18
34 32
23 22
16 15
20 19
18 16
21 21
21 21
18 17
21 20
8 8
28 26
26 25
3 3
28 23
11 11
2 1
2 2
41 38
45 43
18 17
17 16
16 16
18 17
26 25
30 26
13 13
29 26
20 20
5 5
19 17
19 19
21 21
21 21
23 20
3 3
19 19
22 21
17 16
22 22
20 18
5 4
46 40
39 37
44 42
39 37
49 42
35 32
30 25
37 34
16 16
37 34
32 29
18 17
22 22
25 24
30 25
19 19
21 20
26 26
18 18
23 22
22 20
18 4
43 37
21 5
36 34
17 16
13 13
21 20
20 19
25 24
18 17
27 27
17 16
30 28
18 18
21 4
15 13
13 12
18 16
15 13
17 17
48 47
39 36
34 27
48 42
22 16
29 26
41 38
8 7
3 3
32 30
16 14
17 16
39 36
2 2
17 17
31 30
2 1
5 5
28 24
29 26
8 8
22 19
17 15
18 17
41 37
41 37
20 19
33 31
40 36
14 14
15 3
26 23
20 19
24 23
20 20
18 18
20 18
19 17
17 15
25 24
2 2
22 20
18 17
19 18
20 19
7 7
2 2
23 21
37 33
44 38
35 30
48 42
16 16
17 16
18 15
21 19
22 21
17 17
18 18
22 22
26 26
26 24
31 27
15 15
25 22
20 19
23 22
14 14
21 19
21 19
18 18
16 16
17 16
38 35
37 34
16 14
19 4
30 28
17 16
20 4
15 15
48 42
36 34
37 34
45 41
52 46
30 26
29 27
25 23
17 16
31 30
21 20
16 16
29 25
3 3
17 17
24 24
28 22
26 23
22 20
37 34
43 37
36 35
45 44
21 21
19 17
19 18
2 2
22 21
20 19
19 19
18 18
23 23
22 21
19 19
21 17
22 21
20 19
20 18
21 21
18 18
26 24
18 17
15 14
20 19
15 15
13 12
16 14
17 15
40 36
17 15
45 40
44 40
43 39
30 25
42 39
9 9
18 16
34 31
42 40
18 18
41 36
39 37
15 15
16 15
19 18
12 11
11 11
38 37
42 35
19 14
22 6
19 19
37 37
37 33
42 38
45 43
2 2
25 22
5 4
13 13
16 15
14 13
5 4
20 20
7 6
13 12
20 20
34 30
42 38
30 28
40 35
20 20
23 23
34 29
17 17
36 35
45 41
12 12
7 6
22 21
20 20
19 19
18 17
27 26
17 16
21 20
20 20
37 36
39 38
20 18
41 35
40 37
22 6
39 36
20 19
8 7
25 21
27 25
3 2
27 26
20 19
18 15
18 18
23 23
14 2
23 22
14 14
35 32
20 17
33 33
20 20
15 14
15 14
22 4
21 21
4 4
21 21
19 19
29 28
16 16
25 24
18 16
23 20
20 18
19 17
38 35
17 16
39 34
15 15
32 28
45 41
6 6
15 15
29 26
35 32
22 21
39 35
40 39
19 17
37 35
41 39
17 15
14 14
16 16
15 15
22 20
19 18
18 18
21 20
19 18
29 28
18 17
22 21
22 21
22 22
20 18
37 31
28 25
42 36
39 35
41 40
19 18
16 16
29 26
40 38
43 39
40 39
41 38
32 30
31 30
26 24
3 3
19 18
18 18
18 16
15 15
3 2
22 21
35 34
19 18
27 23
20 20
18 18
17 17
17 16
45 40
20 2
20 4
37 31
15 15
19 18
20 19
18 16
16 16
18 18
18 17
20 19
23 23
27 26
15 15
25 23
18 18
20 20
16 16
31 30
41 40
30 24
14 14
37 37
6 6
4 4
40 35
41 39
42 38
36 34
42 40
19 19
41 35
13 12
21 21
41 37
19 19
25 23
25 21
19 19
18 18
23 22
15 14
5 5
2 2
18 17
16 16
25 25
18 15
21 20
19 18
36 33
13 12
21 21
15 15
40 38
38 36
23 23
21 21
37 33
24 21
49 44
35 32
32 30
33 31
5 4
7 7
28 26
19 19
26 25
11 11
24 23
20 20
12 12
14 14
39 35
12 12
13 12
18 18
18 18
22 21
16 16
17 17
46 41
44 40
20 19
16 15
24 23
17 15
25 22
22 16
38 34
49 47
14 14
23 22
25 25
9 9
37 32
30 26
12 11
41 35
17 17
33 31
33 31
45 41
43 40
17 15
19 18
15 14
15 14
19 18
20 19
19 19
23 21
20 18
28 27
22 22
23 22
18 17
19 19
19 18
21 20
18 17
15 14
22 19
16 15
17 16
5 5
15 14
39 36
20 20
34 30
13 12
22 21
42 40
15 9
15 14
39 33
22 19
43 38
46 45
16 15
21 19
2 2
15 15
26 23
19 14
21 20
16 15
18 18
25 24
18 18
27 25
28 27
27 25
40 37
14 14
14 14
36 33
28 26
46 43
27 26
20 19
34 32
31 28
23 23
7 6
3 3
34 33
2 2
25 20
24 22
14 12
24 23
26 24
16 15
21 19
20 18
35 34
42 38
14 14
15 15
20 3
42 37
17 14
14 14
42 39
17 16
16 14
17 17
22 22
3 3
19 18
17 15
20 19
47 42
22 22
14 14
34 31
23 22
14 3
39 38
22 10
36 33
43 37
20 20
47 46
43 39
2 2
28 27
25 19
7 7
5 5
6 6
39 34
14 13
31 25
42 37
19 19
43 40
40 36
21 20
36 35
38 34
20 4
21 5
10 10
16 16
21 20
19 17
18 18
23 19
24 23
16 16
28 27
22 22
29 29
20 19
23 22
20 20
25 22
36 33
2 2
18 18
23 22
15 15
4 3
15 15
29 26
45 43
18 16
38 31
38 35
16 15
18 18
40 39
20 18
43 41
25 24
19 17
19 18
19 18
20 19
23 22
17 17
18 18
20 20
15 15
31 30
32 31
23 22
21 20
17 17
3 3
35 33
41 36
16 15
16 15
33 31
32 30
45 42
46 41
45 39
37 34
18 17
20 18
7 6
18 17
25 24
4 2
4 2
4 3
1 0
2 2
4 2
4 2
3 2
27 24
38 28
42 37
21 18
23 20
17 16
31 24
40 35
30 28
39 37
9 8
21 16
11 10
26 25
17 15
40 34
16 15
34 32
15 14
11 10
31 28
13 13
15 14
32 28
9 9
5 5
26 26
33 33
9 8
6 5
36 34
21 15
23 22
27 23
42 34
29 28
11 11
34 29
29 25
35 27
16 12
17 16
25 24
19 16
9 8
26 26
9 8
38 37
11 11
40 35
13 12
47 40
42 36
20 17
39 30
36 34
18 16
39 33
40 30
40 35
43 36
30 28
46 38
33 31
20 19
20 17
14 13
14 13
19 17
26 25
42 34
32 31
39 34
14 12
37 37
32 29
32 28
19 16
32 25
39 33
39 36
38 38
33 25
18 16
22 20
40 34
20 18
23 19
11 10
15 14
38 33
22 22
4 3
12 11
14 12
12 11
43 38
37 34
15 13
11 10
28 23
46 38
14 14
15 12
28 24
10 8
12 9
27 24
23 22
45 40
25 16
45 39
18 18
42 35
43 36
19 18
40 30
18 18
41 38
36 34
13 11
14 13
28 24
43 36
22 20
42 36
14 13
22 18
21 20
47 40
41 36
19 18
16 15
9 8
22 20
26 23
19 18
38 38
22 20
38 32
42 38
19 16
10 10
22 20
39 35
43 40
39 33
45 38
35 32
39 35
21 21
41 30
22 20
5 4
24 23
24 22
38 34
28 23
21 18
41 34
24 22
39 39
32 22
17 16
21 19
30 25
26 19
38 35
14 13
34 33
27 24
34 32
13 11
7 6
12 10
28 21
23 20
17 14
41 36
43 39
29 25
17 16
15 12
39 37
6 6
21 19
23 19
30 25
34 30
30 25
11 10
43 39
25 23
27 25
10 9
34 31
3 2
23 20
17 16
19 16
16 16
33 25
18 17
20 19
32 28
5 5
10 8
22 18
14 12
34 31
14 12
31 23
25 24
9 9
31 26
13 13
38 34
13 12
20 17
24 22
14 12
40 37
24 22
12 12
15 15
34 30
37 35
26 20
41 30
17 17
40 32
19 16
15 12
23 22
46 29
15 14
39 38
19 16
42 37
36 34
30 25
29 22
38 33
39 35
20 18
37 32
17 14
18 17
39 35
18 15
13 13
21 20
11 11
34 26
13 12
6 6
15 13
34 29
35 30
17 15
27 23
15 14
39 35
30 25
23 19
21 21
19 17
6 6
36 29
36 29
40 37
16 14
38 37
43 40
38 34
11 10
10 10
22 19
20 17
11 10
17 13
13 10
19 18
15 13
17 15
19 19
17 16
7 7
12 11
9 6
36 32
42 35
14 13
25 23
25 20
36 31
12 11
38 29
23 20
43 36
24 18
36 31
15 13
22 22
18 17
17 14
21 17
15 12
41 34
35 31
35 29
26 21
38 33
11 10
19 18
22 20
39 33
18 15
28 24
29 26
20 16
38 36
36 29
34 30
39 34
25 22
39 37
32 26
25 24
32 32
32 23
17 17
24 21
37 33
38 31
30 26
16 14
14 13
13 12
27 27
2 2
13 12
24 23
32 27
38 37
16 14
17 17
28 25
14 13
20 15
9 8
17 17
4 3
20 17
38 29
22 19
6 6
32 27
25 23
10 8
27 24
37 36
14 13
36 30
13 13
22 21
19 15
14 14
22 20
37 32
9 8
21 21
28 27
13 13
15 13
25 19
12 10
13 13
22 20
47 45
18 18
16 13
40 32
9 8
11 11
44 43
28 25
15 13
35 29
20 20
37 28
11 9
19 15
44 40
9 8
10 8
39 36
25 22
38 31
13 13
16 15
20 19
28 25
36 29
17 17
27 25
39 36
39 33
36 32
14 12
24 23
40 35
44 34
35 29
41 34
15 13
27 25
43 36
42 40
32 30
25 25
13 13
21 20
19 18
12 10
29 28
42 33
28 24
9 7
13 12
13 10
40 34
21 18
22 21
5 5
15 13
25 23
23 21
32 27
41 36
33 29
45 41
16 15
47 39
37 32
15 12
17 14
29 26
23 21
49 41
40 36
39 35
31 27
38 37
39 34
18 17
14 13
23 20
40 35
28 24
18 16
33 27
38 37
41 33
9 8
39 35
11 9
6 6
39 34
39 34
38 34
19 18
24 22
24 23
13 12
12 12
12 10
24 23
15 12
35 31
21 16
27 24
13 12
11 11
24 19
8 8
27 25
11 11
43 35
26 24
39 33
40 36
17 16
38 33
31 28
17 16
13 13
47 39
18 17
20 18
39 38
35 32
27 25
4 4
15 15
6 6
17 16
12 9
20 16
11 11
17 15
39 37
24 20
22 21
32 30
29 24
21 16
43 32
30 28
15 14
32 27
25 23
21 17
23 22
15 14
42 38
4 4
15 12
43 37
15 14
21 20
25 21
27 27
26 25
28 27
19 16
30 25
17 17
40 34
21 20
38 30
36 28
29 26
33 23
30 28
36 32
39 34
22 18
33 27
11 10
13 11
21 21
32 28
20 17
6 5
30 23
44 40
36 33
19 17
31 28
26 21
19 18
41 37
20 19
35 30
28 24
18 16
22 16
10 10
16 15
10 9
46 38
33 24
23 19
12 11
20 17
45 33
34 30
16 16
21 19
39 35
11 11
24 21
36 30
27 25
11 9
15 13
24 23
22 21
43 36
18 14
36 29
33 28
12 9
3 3
41 34
12 10
14 14
24 21
40 34
13 11
15 13
27 21
44 34
37 32
21 21
20 17
20 17
6 4
16 14
8 7
9 9
19 18
34 31
16 13
19 18
24 19
38 37
15 11
18 15
29 26
24 22
14 12
12 11
35 33
41 34
22 18
41 36
18 18
35 29
43 36
25 21
21 19
15 12
11 11
39 38
34 30
37 34
37 37
41 36
31 27
36 30
18 17
31 28
25 24
39 37
16 14
12 12
14 12
15 13
16 14
20 18
24 20
16 15
6 6
14 13
19 18
24 19
19 18
25 21
14 14
26 25
27 22
28 26
22 19
13 13
19 18
17 16
15 14
23 21
10 8
35 32
27 24
19 16
10 10
6 4
18 17
38 32
7 6
38 31
17 14
15 15
44 35
40 38
38 33
12 11
23 19
23 21
17 16
10 9
21 17
41 36
33 26
4 4
25 22
21 17
11 11
38 34
12 12
27 25
24 22
36 20
39 34
34 31
46 29
12 11
27 24
35 30
39 33
13 11
47 37
11 10
17 14
39 36
18 18
38 34
21 18
19 15
11 10
10 8
4 3
39 33
20 16
8 8
12 11
25 19
13 11
16 15
17 15
19 16
24 23
40 34
21 18
13 10
6 6
22 20
7 6
38 35
32 31
18 15
27 27
9 8
19 19
31 28
44 38
28 28
33 27
33 28
14 13
45 41
26 19
9 9
9 8
19 18
19 17
14 12
34 32
30 25
18 18
46 41
13 12
42 38
10 8
20 16
14 12
34 32
37 27
21 17
15 14
28 24
21 18
32 31
26 21
18 16
46 37
4 4
37 33
18 16
10 10
5 5
19 15
32 27
39 34
35 33
20 19
42 39
35 30
34 31
44 26
47 42
37 30
26 23
25 23
16 15
27 25
38 34
14 12
20 19
38 32
18 18
39 31
20 19
19 16
36 31
45 44
10 10
42 38
37 35
37 32
15 15
39 38
34 32
16 12
45 36
15 14
33 30
10 9
30 24
45 41
33 27
39 33
23 21
20 18
17 17
24 23
7 7
12 11
38 35
24 23
8 7
23 21
11 8
30 29
39 33
18 18
30 28
25 23
36 29
11 10
30 27
16 15
35 26
14 12
27 23
47 42
16 12
19 17
24 20
14 11
33 29
12 12
41 39
37 36
38 33
11 11
35 28
22 19
18 16
18 15
23 20
15 12
44 36
20 18
36 34
42 38
39 33
36 34
3 2
10 9
21 19
16 15
43 27
16 16
26 24
38 32
4 4
30 30
31 29
27 23
16 16
45 36
44 37
9 8
46 31
19 14
31 27
27 22
52 41
42 35
7 5
13 13
16 15
37 32
13 12
41 37
23 20
39 34
15 15
7 6
22 22
33 26
35 32
46 40
37 31
22 22
23 21
43 39
22 19
36 33
31 31
22 19
23 21
35 28
23 21
42 35
32 30
18 15
12 10
35 25
40 30
16 16
41 37
17 16
15 13
9 8
41 36
3 3
11 11
45 39
23 19
40 36
27 24
20 20
22 21
43 42
16 15
11 10
28 26
47 42
18 16
30 30
26 23
23 20
11 10
21 18
30 27
37 29
35 34
23 21
38 35
38 32
21 17
25 24
33 26
35 30
39 36
37 35
50 39
45 33
10 10
18 16
11 10
38 37
42 26
39 39
7 7
37 34
31 27
21 21
12 10
39 31
15 15
39 32
29 26
34 27
11 9
3 2
20 18
20 20
41 38
10 8
14 12
17 15
32 29
21 18
34 30
33 27
3 2
34 28
34 31
10 10
24 18
7 7
14 12
18 17
25 24
8 8
31 29
34 29
40 31
36 32
31 22
11 11
41 36
23 20
35 24
30 21
16 12
16 14
18 17
46 45
23 20
16 16
20 18
41 34
15 12
38 37
15 14
23 22
10 9
21 20
28 23
6 6
15 15
27 24
14 12
22 21
26 22
14 11
25 22
23 19
13 13
13 12
19 18
29 26
34 27
10 10
37 30
25 22
14 13
34 26
20 19
19 18
39 35
20 18
42 39
25 22
16 14
10 10
8 7
28 24
35 29
41 36
39 35
19 17
16 16
32 30
21 19
18 17
12 11
34 29
13 12
13 13
34 28
38 37
43 41
41 37
18 16
15 15
37 34
11 11
23 20
16 14
22 18
14 14
42 40
23 21
14 14
34 26
23 21
37 33
39 29
29 26
35 30
19 18
6 6
23 18
27 26
17 17
19 18
34 31
16 13
14 11
19 18
27 25
22 18
34 31
20 19
17 15
10 9
25 19
20 19
26 25
28 23
11 9
39 35
32 25
13 11
20 15
21 18
37 35
40 32
14 12
16 15
31 26
28 27
42 39
23 20
22 19
20 18
37 36
42 36
19 16
14 12
23 20
13 11
4 4
32 24
12 12
37 34
23 19
17 14
14 13
32 27
17 15
26 22
17 17
17 15
17 16
44 39
6 5
16 13
39 31
35 30
9 8
11 9
27 24
19 16
33 27
21 17
26 24
36 31
38 29
15 14
30 26
9 7
16 13
16 15
14 14
20 17
15 15
14 13
22 20
38 38
31 24
36 30
15 15
34 28
27 24
20 18
23 20
26 25
34 28
37 32
21 19
43 37
21 19
44 37
36 32
27 23
12 11
19 18
24 17
47 41
39 31
11 9
38 34
18 16
32 27
37 34
14 13
36 34
17 17
14 12
32 28
37 36
39 34
23 23
30 28
20 18
37 27
37 36
42 36
21 21
18 17
43 34
37 28
53 49
19 16
16 15
29 29
28 20
22 19
9 9
7 7
20 19
23 21
22 19
13 13
35 31
36 33
15 14
19 16
19 16
16 14
44 40
16 16
15 13
43 37
34 31
44 37
43 37
21 19
43 36
39 32
39 35
12 10
34 28
31 24
28 26
11 10
18 15
21 18
23 20
21 20
39 29
11 11
6 5
40 35
35 30
15 14
38 37
22 21
20 19
23 21
32 28
38 35
11 9
16 14
15 14
39 34
37 32
23 22
15 14
18 17
42 36
3 2
42 38
26 24
14 12
43 25
19 18
39 32
37 35
19 17
11 10
27 26
35 29
36 28
23 20
12 11
14 13
15 14
20 18
17 16
19 16
18 14
20 17
14 10
40 32
15 12
11 10
9 9
3 3
50 42
23 18
11 11
24 24
10 10
13 11
4 4
39 38
41 36
28 24
40 34
39 37
21 18
30 28
25 23
16 16
25 22
39 36
12 11
28 23
20 19
25 23
45 39
36 30
18 16
12 12
37 33
21 20
23 20
16 14
11 10
19 19
10 9
21 18
19 16
24 24
15 14
39 34
36 29
43 34
38 29
22 19
11 11
28 24
37 32
17 15
12 11
24 24
7 6
32 28
32 27
33 30
34 32
36 33
4 4
20 20
37 33
41 36
41 37
15 15
44 35
45 43
19 17
36 30
38 37
34 30
41 33
19 19
10 10
25 23
46 42
21 18
28 23
31 28
9 8
34 31
32 29
12 11
33 32
16 14
17 16
28 26
21 18
43 38
28 27
32 26
19 18
13 13
39 37
42 37
3 2
12 10
39 32
18 17
31 29
22 20
10 7
17 15
19 17
37 30
38 28
25 21
27 25
37 35
38 33
20 18
15 14
25 22
29 28
37 32
38 33
23 20
20 18
38 37
9 9
15 14
43 37
38 33
42 33
6 6
9 9
22 20
26 24
18 18
40 34
37 32
17 16
31 29
14 12
41 35
18 17
14 13
19 16
50 44
46 29
20 17
13 12
36 28
11 9
20 19
2 2
50 43
14 13
14 13
13 12
38 34
11 9
12 11
37 36
9 7
11 10
21 19
38 36
12 11
14 13
27 26
43 34
10 9
27 20
30 30
40 30
27 24
39 31
21 19
18 17
17 16
21 21
33 28
41 36
14 14
43 38
26 24
12 12
46 39
14 13
44 37
22 20
23 20
37 35
8 7
39 38
30 27
19 16
40 36
30 24
13 13
39 34
14 12
19 17
12 12
24 21
18 17
25 23
17 17
21 18
31 23
20 18
26 20
32 27
43 34
26 25
19 17
14 13
40 36
12 12
10 10
45 40
20 15
21 19
42 34
46 32
24 20
13 11
19 14
16 15
23 20
31 29
40 32
34 25
30 29
12 12
10 9
36 31
41 35
16 16
42 36
18 15
22 21
12 11
5 4
35 34
42 33
13 11
48 46
38 34
42 39
37 33
15 13
39 35
33 31
29 24
22 18
24 23
32 27
32 30
14 14
38 33
37 32
43 36
25 25
25 21
27 21
9 9
35 29
37 33
37 32
27 22
12 12
9 9
42 35
43 34
28 26
18 13
15 12
19 17
46 39
12 9
13 11
15 14
38 31
37 32
43 35
27 24
16 15
40 33
41 37
36 30
6 5
31 30
17 16
41 37
15 15
24 20
33 30
14 14
25 23
40 34
42 33
41 36
17 16
27 26
14 12
37 37
8 7
27 25
19 18
27 27
12 12
23 19
26 21
41 31
12 12
22 21
44 40
25 23
14 14
39 33
39 34
38 33
43 32
27 25
38 38
14 12
42 34
22 20
25 23
20 18
43 36
11 10
37 32
21 18
36 31
25 23
31 28
16 16
35 32
14 13
31 27
21 16
21 20
34 29
17 15
6 6
26 23
12 9
33 29
41 37
50 31
49 42
10 9
38 34
10 8
12 12
11 11
28 26
27 25
18 17
32 30
15 15
16 14
5 4
35 32
10 10
22 18
41 37
14 13
44 35
36 30
14 13
28 27
44 23
15 14
37 32
9 8
47 39
18 15
19 19
9 8
22 22
28 26
13 13
24 21
6 6
13 12
3 3
39 37
8 7
24 23
17 15
32 28
15 14
19 18
18 17
45 37
30 27
31 29
12 11
34 32
16 15
36 33
36 30
4 4
32 28
14 14
46 38
35 30
37 36
23 19
9 7
14 13
31 29
37 35
38 38
42 33
17 15
20 17
21 19
38 34
24 22
8 8
16 14
25 22
37 30
37 34
38 32
5 4
20 17
28 24
46 41
42 35
18 16
43 37
35 29
12 9
11 11
14 12
48 40
35 30
13 11
42 37
20 18
13 10
47 39
12 12
3 2
38 30
17 17
27 22
20 17
19 16
39 34
18 16
49 43
39 36
7 7
19 15
40 35
41 34
13 12
21 19
19 16
19 16
17 16
18 16
38 34
18 17
34 30
8 8
6 5
32 29
10 10
18 17
36 30
34 32
16 15
27 27
42 26
16 16
22 19
38 37
39 36
20 17
18 16
35 32
19 17
16 14
33 31
46 39
24 21
41 37
33 25
3 2
22 20
4 4
30 25
41 34
37 36
50 43
41 38
20 17
39 34
39 33
17 16
49 35
25 24
14 14
40 37
13 13
23 23
21 21
15 13
11 9
12 12
22 22
16 13
31 27
41 35
20 19
37 33
17 15
39 32
25 25
37 30
41 29
42 32
15 14
32 27
12 12
9 9
37 32
13 13
35 33
31 27
26 21
30 27
41 34
42 39
46 40
16 13
11 11
47 43
29 27
17 14
13 12
24 21
21 18
11 10
39 36
41 33
26 25
16 15
22 20
46 38
17 16
27 25
13 12
15 14
43 36
44 37
16 14
32 26
22 21
31 26
28 24
22 20
35 34
32 31
38 33
40 39
19 16
35 29
39 32
11 10
22 21
36 31
36 32
29 25
37 33
18 16
18 14
37 33
21 19
37 29
3 3
13 12
22 20
10 10
21 18
8 8
21 19
38 31
34 31
31 30
22 18
39 34
46 38
16 16
31 28
38 35
22 19
30 28
23 21
6 5
12 12
41 39
16 15
20 14
38 36
15 14
38 33
7 6
30 27
41 37
32 26
13 9
18 18
19 17
42 32
37 32
15 13
41 37
13 12
38 33
38 35
16 14
38 36
26 23
20 15
42 29
21 18
9 8
27 26
27 26
38 38
36 32
19 13
26 22
14 12
18 16
37 32
11 11
39 32
13 10
14 13
31 27
27 24
22 21
28 27
15 13
19 16
33 28
25 23
13 13
25 24
42 34
36 31
3 2
25 23
9 8
20 18
34 29
4 4
14 13
17 15
43 31
14 12
37 34
35 28
30 29
18 15
45 37
28 26
18 15
42 34
21 19
15 13
21 17
9 7
39 35
35 32
46 39
18 17
36 33
17 16
28 25
12 12
33 29
4 3
41 33
46 38
27 24
35 33
12 10
25 22
37 29
11 10
33 26
9 8
15 12
29 24
38 38
8 8
13 11
40 38
41 35
16 12
38 35
32 29
19 17
39 37
29 28
15 14
8 8
10 10
32 29
18 15
38 32
22 19
39 33
27 26
16 13
14 12
14 12
22 17
10 8
20 18
42 34
29 27
23 23
8 8
19 19
12 11
36 29
24 23
17 17
28 27
12 11
18 17
27 24
21 20
34 31
24 22
38 35
7 7
28 24
18 15
25 23
22 21
14 12
38 33
34 29
37 36
17 16
3 2
15 14
37 37
34 27
11 10
19 16
26 22
14 10
19 17
11 7
20 18
18 17
9 9
8 7
27 26
18 16
33 29
29 27
38 32
18 15
30 27
22 21
25 23
25 25
37 32
11 9
30 27
27 23
42 33
14 14
21 20
41 35
42 35
3 2
15 14
13 12
10 9
49 45
27 23
39 35
36 33
14 12
14 12
48 38
27 25
41 38
27 25
37 36
20 17
31 28
43 35
39 37
9 8
18 17
48 37
36 36
26 23
14 13
18 16
47 44
39 36
21 20
12 12
25 20
41 20
19 17
25 23
7 5
17 16
11 10
25 22
44 39
17 17
37 27
7 7
14 12
22 22
45 42
38 36
20 18
28 24
38 37
7 6
19 18
22 20
17 17
14 13
9 7
14 14
35 31
34 29
34 29
36 35
31 25
26 22
38 31
20 18
40 33
9 9
17 16
38 31
21 21
36 30
49 44
21 19
42 37
20 16
39 35
22 20
30 29
18 16
12 10
36 36
48 37
24 22
48 39
14 12
40 34
11 11
40 37
17 15
32 29
11 11
21 19
43 40
12 11
31 29
44 35
12 11
29 24
21 19
27 22
31 28
16 13
22 22
37 32
42 37
6 4
35 30
20 18
13 11
31 29
39 36
36 30
25 23
38 31
31 25
36 35
39 34
46 34
34 30
36 31
18 17
19 17
7 7
14 14
16 14
36 29
11 10
11 10
46 30
36 32
22 19
16 14
12 12
22 22
31 30
39 36
8 8
21 19
38 37
38 34
26 25
15 14
12 11
25 23
24 21
17 14
38 33
17 16
40 37
37 36
26 25
9 9
11 11
45 32
37 35
19 17
12 12
32 30
34 30
45 44
30 25
31 28
39 33
37 35
39 37
9 9
31 27
17 16
21 18
17 15
45 34
28 26
10 8
7 7
19 17
7 7
31 24
17 15
37 31
19 17
52 45
12 11
53 43
16 14
8 7
22 21
32 29
21 17
28 25
14 14
30 26
36 29
48 39
30 27
17 13
23 21
42 38
40 39
33 31
41 34
46 32
18 15
4 3
26 21
23 22
16 15
3 3
38 35
11 11
36 35
39 28
12 11
14 13
12 10
18 17
14 14
9 9
45 41
20 17
38 11
38 36
35 28
36 33
18 16
27 24
20 17
5 5
31 28
46 41
22 20
14 14
39 34
19 18
13 13
16 16
17 17
11 10
25 21
45 44
21 21
39 35
32 27
6 6
23 22
24 21
36 29
6 6
10 10
20 19
15 15
4 4
37 35
32 26
4 4
26 25
34 33
35 30
19 18
26 22
48 45
21 19
9 9
32 28
12 12
24 24
37 37
38 36
20 19
24 22
27 24
13 12
43 36
17 16
13 12
23 21
39 31
44 40
31 29
37 29
6 4
21 17
39 33
21 20
2 2
13 13
8 7
37 34
38 34
23 20
37 32
12 11
6 6
19 15
15 14
39 36
19 14
10 9
31 27
17 16
32 25
19 17
45 37
7 6
21 19
16 14
37 35
11 10
25 23
9 7
36 29
23 21
19 17
21 21
10 10
12 9
12 10
18 17
17 15
48 41
33 29
13 11
10 8
29 25
21 19
27 26
19 15
43 38
25 25
16 15
26 21
34 32
30 26
37 37
13 10
29 25
32 28
23 21
35 28
23 19
39 36
41 33
6 6
21 14
14 14
10 9
33 31
24 23
3 2
39 38
25 23
39 34
21 18
15 15
13 10
22 22
25 23
33 29
21 18
25 23
33 27
28 26
32 31
9 7
39 34
7 7
16 14
16 15
15 13
15 15
29 24
27 27
37 36
41 37
18 16
15 14
17 16
38 35
14 12
39 13
25 23
24 19
13 10
45 37
38 36
20 19
31 27
15 14
9 7
17 16
7 6
17 13
10 10
40 34
33 27
36 27
16 14
14 13
17 17
43 37
14 13
15 13
19 17
27 21
17 14
32 30
27 22
21 18
12 11
17 17
24 22
3 2
23 20
14 12
38 37
23 21
7 7
9 8
24 23
14 14
38 36
27 23
20 18
16 12
13 11
23 20
37 32
15 15
27 24
37 36
25 23
15 14
41 33
35 35
41 38
13 12
6 5
22 17
15 12
8 6
19 17
4 3
11 11
15 14
19 18
23 21
16 14
12 11
26 25
21 18
35 29
8 8
34 26
30 27
39 33
26 23
37 33
19 18
41 33
19 16
41 36
32 29
25 22
38 34
7 7
44 38
16 12
30 25
21 21
15 13
40 34
21 21
14 13
20 19
10 10
18 18
12 11
44 33
12 11
13 11
39 37
24 22
31 23
8 7
16 15
45 35
23 22
15 13
22 21
34 27
39 36
41 30
22 22
39 36
11 11
24 23
22 20
41 32
16 16
13 13
23 18
23 19
37 37
46 44
20 19
18 17
30 25
14 13
38 37
9 7
37 33
17 14
17 14
25 22
40 35
27 24
7 5
39 35
42 34
39 33
45 38
15 14
22 20
27 26
16 15
10 10
14 14
6 6
12 11
37 33
24 21
13 12
7 7
41 38
11 11
46 44
35 34
34 28
13 13
41 32
14 12
42 36
24 22
34 32
14 13
24 23
19 17
33 31
34 28
36 29
16 13
27 26
34 29
20 18
18 18
18 17
29 27
14 12
36 30
24 22
9 9
31 27
43 35
15 13
12 12
38 35
13 12
24 22
25 24
38 35
34 27
19 16
16 14
27 26
33 32
31 25
16 15
16 15
17 16
42 32
33 30
13 12
43 36
20 16
7 7
37 28
38 36
39 37
13 13
13 11
10 10
39 35
4 4
12 11
11 11
39 37
14 12
19 17
11 10
15 13
15 14
12 11
31 25
24 22
15 15
32 29
5 5
27 21
33 28
47 44
37 33
39 34
46 43
43 38
49 44
41 39
15 15
45 39
17 15
14 11
16 14
24 19
15 12
16 15
35 28
30 26
37 36
23 20
21 17
15 14
31 24
38 37
4 4
33 30
19 16
5 4
23 21
42 35
24 21
19 18
21 20
9 8
28 24
22 21
31 25
37 34
16 15
25 24
16 15
14 12
32 28
8 8
17 14
31 26
17 15
39 30
43 36
15 15
38 31
41 35
16 15
40 33
35 26
18 17
35 25
23 21
15 13
26 23
42 36
31 24
37 36
5 5
20 18
16 13
6 6
14 13
8 8
16 14
9 7
21 20
19 16
35 33
41 35
15 14
22 19
19 18
41 33
17 14
9 6
6 6
35 29
8 8
29 24
41 25
14 12
19 18
12 11
22 19
15 12
43 32
17 16
34 29
45 40
35 30
12 12
42 40
47 44
25 24
39 36
17 17
26 24
32 28
29 24
13 10
7 7
22 19
27 20
14 14
30 28
13 12
34 29
19 17
39 35
29 25
28 26
18 15
43 34
21 20
37 37
27 22
23 18
22 19
22 22
37 37
15 15
10 9
35 34
22 21
43 38
39 34
26 22
17 16
49 42
17 17
23 21
22 19
41 36
21 20
15 13
22 19
44 37
35 24
4 4
23 18
43 37
18 18
12 12
15 14
9 8
16 16
14 12
25 23
19 18
44 37
38 32
17 16
10 9
38 35
12 12
28 24
42 36
27 24
18 16
17 15
19 17
10 8
16 15
45 38
17 15
24 22
15 14
23 18
32 31
20 17
14 14
36 29
26 23
31 24
35 32
22 20
9 8
22 21
11 11
27 23
8 7
40 30
39 34
14 14
49 44
31 28
9 8
30 26
35 30
26 25
13 10
36 30
38 34
12 10
9 9
14 12
32 31
25 22
38 37
22 21
26 23
11 10
14 14
21 18
45 37
42 34
3 3
7 7
21 20
27 25
19 17
24 23
42 35
42 32
41 32
17 15
16 13
20 18
12 12
12 10
37 36
13 13
12 9
17 15
37 36
12 10
38 32
37 35
21 19
10 9
21 18
44 38
19 18
30 25
20 18
41 35
44 37
15 13
22 19
45 37
39 34
21 18
30 23
15 11
8 7
41 35
27 23
41 34
30 25
42 38
19 17
8 8
35 31
37 32
25 23
20 20
39 35
18 17
20 19
23 21
14 11
3 2
40 33
13 11
29 27
21 20
15 14
17 15
30 27
15 14
41 30
29 26
24 20
42 39
18 15
38 38
38 34
23 23
37 35
11 9
17 15
21 20
7 7
29 26
36 31
14 13
20 18
17 14
15 12
3 2
29 22
42 35
27 22
29 23
38 36
12 11
10 8
22 21
35 32
39 35
22 19
22 21
12 11
19 17
18 14
8 6
14 13
4 3
37 34
20 20
41 34
25 22
16 11
40 30
29 28
13 10
40 33
21 21
9 8
18 17
25 22
32 31
6 6
15 14
6 5
13 13
35 29
35 30
45 28
40 37
44 40
8 8
38 35
15 14
28 24
38 38
20 20
42 38
19 18
12 11
17 14
32 27
16 15
26 22
8 6
14 13
14 12
22 19
34 33
39 38
23 19
38 36
19 18
16 16
38 31
28 26
42 33
18 17
12 12
13 13
17 16
35 29
25 24
10 2
18 16
27 22
37 31
8 7
9 8
28 22
19 18
6 6
15 13
41 30
40 35
19 18
19 18
13 11
45 34
11 11
26 24
36 30
6 4
15 12
41 30
40 34
24 22
31 28
23 19
42 37
20 20
25 22
25 23
27 25
10 9
23 20
38 35
22 18
12 11
42 33
45 36
45 39
18 17
24 22
24 22
23 22
19 15
14 13
11 11
10 10
18 18
18 17
17 14
13 11
15 13
18 18
13 13
36 30
21 18
20 18
26 26
21 20
24 23
38 36
33 29
15 14
29 26
28 26
37 36
35 31
36 28
37 35
4 3
39 34
31 30
16 13
4 4
43 30
16 15
38 34
31 30
39 38
27 22
4 4
15 14
25 21
24 20
31 29
32 26
39 36
37 35
21 20
22 20
13 11
26 23
13 13
38 36
10 10
11 11
26 25
25 22
14 14
3 2
40 36
43 38
14 13
35 31
17 15
17 15
40 25
3 3
17 16
21 21
23 19
9 8
42 30
37 34
20 18
24 20
30 27
25 24
9 8
3 2
17 17
11 11
31 29
7 7
19 18
31 25
18 18
17 17
9 7
39 36
43 37
36 32
30 26
23 19
16 16
39 34
31 24
20 16
16 13
33 26
35 31
6 6
21 17
38 28
16 14
5 5
12 11
46 37
35 32
15 15
12 10
29 23
15 14
41 41
17 13
14 12
33 29
20 18
28 24
34 26
39 34
13 12
13 13
9 9
25 21
4 4
19 18
42 37
10 8
46 36
11 8
15 15
26 22
18 17
32 28
9 8
39 35
30 26
15 14
16 15
16 15
35 32
17 16
15 15
18 15
39 36
36 29
40 36
50 44
20 16
16 16
23 20
31 26
19 17
36 29
10 10
17 16
4 4
18 17
21 19
31 27
24 21
17 16
20 17
17 12
32 31
20 19
8 7
14 13
36 27
3 3
25 22
39 37
25 23
9 7
41 39
13 12
32 28
13 13
35 31
30 25
30 26
15 14
37 32
17 15
19 16
43 37
23 19
22 19
31 30
10 9
6 5
20 18
49 44
18 18
17 15
36 29
28 24
16 15
8 8
15 15
17 16
17 15
17 16
19 18
23 18
23 21
35 32
30 29
43 40
4 4
20 18
22 19
45 40
21 21
40 31
32 28
37 33
17 15
13 10
46 36
42 37
39 34
19 18
25 21
18 18
8 7
15 14
20 19
39 34
37 36
18 17
13 12
38 38
20 19
20 17
40 35
37 34
17 15
4 3
15 14
16 15
29 27
23 23
38 37
26 23
12 12
20 19
16 13
38 37
8 7
51 41
15 12
16 15
38 38
21 19
46 43
39 38
16 15
15 15
9 9
37 30
25 22
39 36
21 19
24 20
37 32
41 34
19 17
39 35
25 24
36 31
31 27
20 19
23 20
15 14
36 32
9 7
9 8
33 28
21 19
20 18
21 20
20 17
20 19
21 19
14 12
16 14
11 10
36 28
39 33
6 5
17 15
21 20
17 15
34 32
8 7
37 34
13 13
34 29
9 6
13 11
33 26
28 27
15 15
33 28
15 15
6 5
13 12
21 19
17 15
22 18
25 22
48 28
4 4
11 11
26 23
39 38
39 34
9 8
6 5
33 29
6 5
7 7
39 38
22 20
32 27
11 8
45 37
40 32
16 14
39 37
17 17
15 14
28 24
44 38
44 38
18 17
31 25
38 38
18 17
35 28
39 34
13 11
34 32
40 34
11 9
15 13
13 11
30 25
29 28
19 18
11 9
21 19
47 46
24 21
6 5
36 32
36 33
25 24
24 20
20 17
21 20
21 18
44 38
22 20
18 17
6 5
45 36
25 23
37 32
17 16
12 10
24 23
40 32
39 33
9 9
15 15
44 37
35 33
27 20
29 26
12 10
18 16
16 15
7 7
40 38
41 40
10 9
25 23
43 38
25 22
15 13
28 23
6 4
18 17
27 23
23 22
21 19
39 36
21 18
43 36
18 18
17 16
39 33
24 23
29 26
17 17
24 19
15 13
21 18
31 27
46 38
10 10
18 17
17 15
39 36
8 8
37 30
34 28
41 34
31 27
23 22
26 22
27 26
26 21
22 21
9 9
39 33
40 31
10 9
19 19
37 32
13 13
20 19
30 26
45 39
32 29
27 23
19 17
31 27
13 13
40 38
44 40
39 35
27 25
16 15
23 23
33 33
20 17
38 35
4 4
19 18
15 14
23 21
22 18
36 33
11 11
36 31
36 31
14 13
35 29
38 36
41 35
39 33
36 32
17 17
16 15
38 38
34 31
36 29
3 2
36 32
19 16
38 34
13 12
23 21
18 18
22 19
14 12
26 22
14 11
46 38
15 14
14 11
35 30
17 15
15 15
44 42
32 30
21 17
42 38
42 38
9 9
20 18
40 38
12 10
9 8
38 35
21 19
44 41
25 23
21 18
17 15
29 27
41 34
35 28
46 32
39 37
38 36
23 19
14 13
8 8
36 30
38 35
12 10
30 26
18 16
38 38
9 8
27 25
13 13
6 6
5 5
35 24
39 36
28 26
14 14
26 22
27 23
32 29
31 26
31 26
40 32
22 20
22 21
12 10
39 35
32 25
25 21
27 27
16 15
36 28
49 45
18 16
10 10
15 11
12 11
29 27
20 19
10 10
17 16
15 14
37 36
30 29
36 34
37 26
17 15
11 10
27 24
19 17
38 11
24 20
25 25
22 19
29 25
21 20
35 32
20 18
18 14
42 34
21 16
42 35
24 23
44 31
4 4
33 27
47 40
48 44
37 32
37 29
54 48
21 19
22 20
17 17
32 27
42 37
38 38
20 15
32 28
35 30
34 24
6 5
39 37
29 26
12 10
51 46
11 9
36 33
14 13
36 36
12 9
29 27
23 22
45 38
32 28
13 12
39 34
21 18
49 44
3 3
37 32
22 20
20 18
26 23
42 36
19 18
43 36
41 36
18 16
16 14
10 10
10 8
24 22
38 36
40 34
22 18
35 27
15 14
14 11
39 28
3 3
14 12
15 13
22 22
21 20
11 11
39 35
14 12
50 43
14 11
34 34
26 24
19 15
46 42
11 11
12 10
28 25
39 37
6 5
14 12
26 24
34 27
8 7
30 28
41 24
19 18
37 35
17 16
17 17
15 14
25 23
23 23
54 48
39 36
38 33
37 32
21 20
48 40
13 12
3 2
25 23
10 1
24 23
45 38
13 12
42 34
19 17
37 34
4 4
39 35
17 15
9 8
29 23
15 14
18 15
17 17
30 25
15 13
24 21
26 20
42 38
23 22
32 31
4 4
42 35
17 15
17 15
41 32
38 33
3 3
31 28
37 29
35 29
18 18
40 38
13 13
43 37
46 39
12 11
9 8
6 6
10 9
31 27
32 30
31 30
43 37
29 24
7 7
36 28
14 14
41 31
22 22
26 25
40 35
22 21
15 13
38 36
23 22
35 28
20 18
44 38
39 33
11 11
45 40
15 14
37 31
39 33
33 26
44 38
21 20
34 29
23 20
25 25
12 12
10 10
18 14
36 28
37 35
37 29
47 39
37 37
40 34
31 27
17 17
15 13
13 11
33 30
26 20
18 16
16 16
38 33
18 15
6 5
23 22
16 15
26 20
20 17
38 35
18 16
39 34
9 8
18 14
14 10
11 11
39 35
15 13
25 21
26 22
12 10
34 32
36 28
36 32
43 40
37 32
45 39
11 9
12 11
22 20
34 29
38 33
21 20
10 9
33 26
39 35
39 36
40 34
10 9
38 33
10 10
16 14
39 36
41 33
15 12
22 22
36 31
32 29
10 9
14 13
12 12
13 11
12 12
25 24
41 31
23 21
4 3
23 21
36 28
18 16
13 11
14 13
38 38
38 33
36 32
33 29
25 22
44 42
48 45
12 11
19 18
33 28
18 16
36 32
12 12
15 14
50 44
39 34
36 31
19 15
32 30
17 16
42 36
24 20
18 17
15 15
39 36
22 19
18 15
18 16
35 29
49 44
21 19
33 31
12 12
38 38
39 36
35 29
3 3
41 34
39 35
37 33
18 14
39 32
38 32
18 18
15 15
20 16
10 9
22 18
27 26
13 12
20 18
22 20
38 11
16 15
15 14
17 14
26 23
37 36
21 20
40 36
16 14
48 40
13 12
20 18
12 11
12 10
37 35
11 10
11 11
35 31
28 26
8 8
28 25
23 22
22 17
49 30
26 22
21 20
23 21
6 6
32 30
35 34
51 44
13 11
19 18
39 33
17 16
33 28
38 36
42 35
48 45
15 14
37 35
25 22
40 31
36 32
25 19
21 19
15 14
23 19
19 19
33 31
40 36
19 17
21 20
34 31
37 30
22 21
26 23
15 13
9 8
16 16
17 16
40 34
4 3
43 33
18 16
46 37
28 25
13 13
20 17
33 28
25 23
27 21
41 33
15 12
33 30
22 20
18 17
19 16
24 21
16 14
8 7
19 17
41 32
24 22
31 29
29 25
14 12
38 28
45 40
18 17
34 26
7 6
36 32
10 10
19 17
39 36
18 14
44 36
4 4
21 19
37 37
16 14
15 12
16 12
42 38
15 12
4 4
32 26
22 18
39 33
34 29
30 26
26 24
3 3
13 13
27 24
17 13
33 28
27 23
21 18
22 21
17 16
15 14
39 37
10 10
21 19
18 14
13 12
31 27
29 27
31 27
37 37
15 12
19 17
54 46
25 24
16 14
3 3
15 13
35 29
39 36
36 27
22 18
38 33
23 17
14 13
13 13
22 21
21 19
12 12
10 8
40 32
41 34
13 13
12 12
37 35
33 33
27 24
34 28
13 12
37 32
25 20
25 19
25 22
15 13
18 16
15 12
13 12
20 20
24 22
49 39
38 37
13 10
37 30
29 26
12 11
16 15
40 29
38 34
17 16
22 21
37 29
35 33
14 14
21 20
37 36
13 11
18 14
42 30
3 2
39 35
18 17
44 38
28 22
42 34
14 14
39 31
34 28
20 19
23 21
24 19
35 31
53 50
19 19
23 20
15 14
27 26
17 15
19 18
39 34
55 46
39 33
10 10
17 16
31 27
39 37
10 9
4 3
12 12
18 18
8 7
19 15
19 15
22 20
15 15
23 19
24 20
39 36
40 36
9 9
34 28
29 28
38 31
19 15
12 9
42 37
7 6
25 24
22 22
39 35
40 34
11 11
7 4
13 11
26 26
16 13
15 15
11 10
37 35
46 39
39 35
21 20
29 28
15 14
37 29
8 7
39 33
46 40
24 20
27 24
43 39
7 7
42 36
32 30
33 28
49 33
39 33
43 42
12 11
15 14
4 3
25 22
15 14
22 20
15 14
29 28
18 17
37 36
33 30
24 21
11 11
14 12
21 20
40 33
37 32
50 46
15 13
19 16
45 38
19 16
25 22
15 13
15 14
48 37
34 25
43 22
23 21
47 41
19 15
10 10
36 33
23 21
42 36
25 24
40 34
9 8
19 15
25 24
29 25
17 17
48 46
6 6
40 37
31 26
17 16
34 27
18 18
44 26
29 23
20 19
20 17
14 13
24 24
22 20
29 28
40 34
34 28
5 5
14 13
9 7
13 13
37 36
35 33
22 20
13 13
18 18
14 12
17 15
6 5
11 11
37 36
28 27
15 13
19 16
34 29
38 37
35 29
8 7
38 35
32 32
28 25
22 21
43 42
46 39
42 36
12 12
15 15
22 18
23 19
10 9
18 16
13 12
14 13
30 26
13 13
42 35
12 11
23 20
47 40
18 18
34 31
9 8
25 25
19 13
16 13
4 3
45 39
46 37
37 30
21 18
12 10
20 17
11 10
24 23
45 42
25 20
33 28
34 26
16 14
41 37
38 37
17 16
28 22
20 19
4 4
42 38
36 31
37 33
28 24
18 16
39 32
20 18
14 12
18 17
25 20
10 10
33 31
21 19
38 31
2 2
28 25
23 22
30 26
16 15
39 30
28 26
15 13
39 34
29 25
37 11
16 16
21 19
39 37
14 14
12 11
18 18
39 39
29 26
13 12
38 36
29 24
32 24
8 8
17 16
24 20
10 9
32 28
21 21
19 16
33 28
12 11
45 36
11 11
14 11
39 37
42 38
8 7
8 8
12 11
7 5
17 13
39 35
17 16
21 21
34 27
25 22
23 21
45 41
38 38
19 17
32 29
14 13
31 26
43 38
21 19
15 15
18 17
17 15
21 19
30 24
19 18
27 24
10 10
43 36
3 3
38 37
17 15
4 4
14 11
24 19
34 27
15 12
18 17
24 23
36 30
32 30
35 33
22 21
17 15
22 20
6 5
38 35
37 35
26 21
32 28
28 26
39 37
38 32
44 38
30 26
19 17
39 12
38 31
47 42
21 19
23 18
16 14
12 10
4 2
7 6
6 3
7 5
5 3
4 2
5 4
5 3
5 3
5 5
5 5
6 6
5 4
5 4
4 2
4 3
5 2
5 4
6 5
4 4
5 4
6 4
5 4
5 4
5 5
5 4
4 1
6 5
4 3
6 4
5 3
6 4
7 5
5 4
5 4
7 6
4 3
7 5
5 5
5 4
5 3
7 6
6 5
6 6
6 4
7 5
5 2
5 3
5 5
6 5
6 4
4 3
4 3
5 3
6 4
5 5
6 5
7 5
6 6
5 2
7 6
4 3
6 4
6 5
7 6
6 4
5 4
5 3
5 5
6 5
4 3
8 8
5 4
6 5
5 4
4 2
4 3
4 3
4 3
5 5
6 6
7 6
6 5
5 3
4 3
5 4
6 6
6 4
5 4
4 2
5 2
5 3
5 3
6 5
4 2
7 6
4 2
6 4
5 2
5 3
5 3
6 4
6 4
4 3
7 6
5 5
5 5
5 4
5 3
6 5
6 4
6 4
4 3
6 5
7 6
3 3
6 3
5 5
7 5
5 5
5 3
4 3
7 6
4 3
6 4
4 2
6 5
5 4
5 4
5 5
5 5
5 3
5 5
4 3
7 6
6 5
7 6
7 6
6 6
5 5
4 4
7 6
4 2
4 3
4 2
5 5
5 4
6 4
8 7
6 6
5 4
4 4
4 3
4 3
4 3
5 3
6 4
7 6
4 3
7 6
6 6
5 3
6 4
5 3
6 4
5 3
5 4
6 4
6 5
7 5
5 5
5 5
5 2
7 6
6 4
5 5
5 4
5 4
5 4
5 4
5 3
4 4
6 6
5 5
6 4
6 5
4 4
6 4
5 3
6 6
6 5
6 4
6 4
5 4
4 3
6 5
5 3
6 4
5 4
6 5
8 6
5 3
5 3
6 5
5 5
6 6
5 5
4 2
4 3
5 4
6 4
5 3
4 2
6 6
5 5
4 4
6 4
5 3
5 5
6 4
4 2
4 2
4 4
7 6
6 4
5 4
5 5
6 5
5 4
7 6
6 4
4 2
5 2
5 4
5 5
6 6
4 2
6 6
5 3
4 2
5 4
6 4
4 2
7 6
5 5
6 5
7 7
6 5
5 5
5 3
6 5
6 5
6 5
4 3
6 5
5 3
5 4
5 5
7 5
6 4
6 5
4 2
4 3
5 4
6 4
6 5
6 5
4 2
5 3
6 6
6 4
6 5
6 5
5 4
5 3
5 4
4 4
5 4
5 4
4 3
4 3
5 4
5 4
5 3
5 4
7 5
7 5
6 6
7 6
5 4
6 5
6 5
6 5
6 5
6 4
7 7
7 5
6 5
6 6
6 4
5 4
6 6
4 3
5 5
6 3
5 4
5 3
5 3
7 5
8 7
5 3
7 6
5 5
7 6
6 6
4 2
7 7
8 7
7 5
5 4
6 3
5 5
5 4
5 3
6 5
5 4
5 5
6 6
6 6
7 6
4 3
5 3
9 8
5 3
7 6
4 2
7 6
5 2
5 3
6 5
8 7
5 4
6 4
7 6
6 4
6 6
5 2
5 3
4 3
4 2
5 4
5 3
6 4
5 4
7 6
6 5
6 6
4 1
6 4
4 3
6 3
5 5
3 3
2 2
4 3
4 4
2 2
2 1
3 3
4 4
18 17
20 15
13 11
20 19
16 13
11 9
18 13
6 5
6 5
16 14
8 8
13 13
13 12
11 11
5 5
8 8
12 9
4 4
9 8
4 3
12 10
13 12
11 10
12 9
8 7
11 9
8 6
5 4
14 11
12 12
10 9
15 14
10 9
17 15
20 20
9 8
13 11
8 8
5 5
13 11
9 9
7 6
4 4
2 2
6 5
12 12
10 9
6 5
14 14
3 2
15 14
19 17
20 16
13 11
15 10
5 5
13 11
10 9
8 7
7 5
7 6
9 8
4 3
11 10
17 15
11 10
15 14
15 14
21 15
14 13
11 8
4 3
10 10
8 7
10 10
10 10
10 6
5 5
10 10
9 9
12 8
10 10
9 7
15 15
9 8
5 4
7 5
10 8
12 11
14 11
17 13
14 13
10 9
9 7
16 13
21 13
12 11
15 14
9 7
12 9
17 16
8 8
9 6
7 7
15 13
19 16
15 12
13 13
18 16
22 14
13 12
22 17
14 13
11 9
8 6
14 11
9 7
5 5
13 12
10 8
3 3
16 11
14 11
8 5
17 16
18 15
14 13
17 15
13 12
15 13
18 14
13 13
10 10
11 10
9 9
6 6
7 6
11 11
12 12
8 6
6 5
10 7
7 6
8 7
13 13
9 8
5 4
8 7
8 7
11 10
7 7
9 8
9 9
9 7
15 14
14 13
15 15
15 13
22 21
11 11
11 7
13 11
7 7
12 9
4 4
16 15
14 10
15 14
10 8
11 7
11 10
8 7
17 13
9 7
8 8
7 7
18 16
15 15
6 5
4 3
12 11
6 5
10 6
5 5
12 8
16 14
11 10
13 11
9 8
11 10
5 4
16 15
13 13
10 10
18 15
10 8
6 5
17 15
16 16
9 7
14 10
17 16
10 9
7 7
15 12
16 9
10 7
16 13
11 8
15 12
9 9
11 9
11 10
6 3
7 7
11 10
10 10
11 10
8 8
7 7
16 15
10 8
15 11
10 9
16 13
11 9
8 8
14 14
13 12
19 18
20 20
14 12
13 11
12 8
8 8
9 9
18 11
6 6
13 11
14 14
11 10
7 7
9 9
5 5
6 6
13 12
9 9
9 6
2 2
7 7
8 7
4 3
14 14
12 11
5 5
12 9
8 8
7 5
8 6
13 11
22 14
17 14
6 6
14 12
14 13
7 6
13 13
19 17
19 18
12 11
15 13
14 13
16 13
12 12
4 4
14 13
15 14
11 10
6 4
14 8
8 7
10 8
5 4
4 3
13 12
7 6
9 9
15 12
12 10
10 10
16 12
14 11
11 10
5 4
15 13
5 5
13 11
7 6
14 13
18 17
9 9
5 4
10 9
12 10
7 5
8 7
14 13
4 4
6 6
5 4
10 8
11 11
11 9
7 7
13 12
10 9
6 6
6 5
10 7
10 9
6 4
11 10
10 10
12 12
10 9
13 11
15 12
14 13
7 4
16 13
10 9
8 7
11 9
11 11
22 18
9 6
14 12
10 8
4 4
14 14
19 18
13 12
14 13
10 8
8 6
17 14
16 15
7 7
20 15
10 9
13 8
9 6
9 7
15 11
14 11
13 12
17 16
9 8
9 8
11 9
12 8
9 8
7 6
15 14
8 7
5 5
14 14
13 12
9 8
19 17
16 12
13 8
15 11
18 16
16 12
9 8
3 2
11 11
8 7
9 8
12 9
10 8
7 7
8 6
3 3
3 2
7 5
7 7
9 8
11 8
8 6
7 7
12 11
11 11
5 5
12 11
12 11
18 15
3 3
5 5
14 13
12 11
16 15
8 6
15 13
5 5
18 17
7 6
18 15
16 16
10 10
12 11
18 15
16 15
6 5
9 7
18 17
13 11
13 11
16 11
18 15
11 10
7 4
10 9
11 9
9 9
6 5
15 13
11 7
5 4
10 9
9 8
10 8
7 6
8 8
12 9
4 4
10 9
6 5
15 13
15 13
10 10
9 8
17 15
14 14
6 5
21 20
18 13
7 7
8 7
2 2
19 14
14 12
9 8
3 2
10 9
12 11
8 7
11 9
9 8
3 3
14 13
16 14
13 12
12 10
11 9
9 9
14 14
12 10
11 10
3 3
11 11
14 13
13 10
13 10
16 13
16 14
9 7
18 17
8 8
10 9
7 7
10 10
13 8
3 3
7 5
7 6
5 5
7 6
13 11
4 2
7 4
10 9
12 11
3 3
9 9
11 11
9 7
7 6
15 13
8 8
11 8
12 12
12 11
13 12
19 17
15 13
11 10
18 18
11 11
12 9
17 16
4 3
7 6
15 13
13 10
19 19
12 11
12 12
2 2
9 7
4 4
7 7
7 6
6 5
9 8
9 9
5 5
11 10
5 4
15 14
7 6
9 8
18 15
9 8
9 7
15 14
7 7
6 5
16 14
8 7
12 12
15 12
5 4
13 13
11 8
11 9
7 6
10 8
7 6
5 5
4 4
8 8
11 10
9 8
11 9
7 7
12 10
5 4
6 5
13 13
14 10
17 14
11 9
19 19
16 13
15 14
17 13
17 13
22 15
15 13
16 12
19 16
22 17
7 6
9 6
6 6
12 11
17 14
10 9
7 5
14 12
13 12
6 5
13 10
12 11
12 9
10 10
11 9
7 6
12 11
7 7
11 9
20 16
14 13
21 20
16 15
16 12
20 18
13 12
10 9
13 12
12 11
17 16
7 7
6 6
5 5
10 10
10 9
10 9
8 7
4 4
7 6
9 9
19 15
7 7
6 6
14 13
16 15
18 16
18 17
18 16
14 12
18 16
16 14
8 8
11 11
14 13
11 6
16 13
5 4
10 9
9 7
13 10
9 8
16 14
8 8
9 8
9 8
12 10
7 7
7 6
10 10
9 9
13 13
13 13
7 7
6 6
6 5
9 9
5 5
9 9
8 8
9 9
16 15
17 6
13 9
16 9
13 13
13 12
9 9
8 7
7 7
17 13
9 9
14 13
16 15
17 16
14 11
12 10
13 11
15 12
11 11
8 8
10 8
10 9
13 12
4 3
8 8
7 6
2 2
9 7
4 4
9 9
22 20
13 9
14 12
19 17
6 6
9 7
9 7
18 16
17 16
17 12
10 9
11 10
6 5
7 5
18 13
8 8
13 9
8 6
10 9
10 10
13 10
6 5
9 7
4 4
22 18
12 12
9 9
5 5
11 10
16 14
19 17
13 11
14 11
8 7
18 16
8 7
9 8
13 9
13 12
15 12
19 17
10 8
14 13
7 5
5 4
12 11
9 7
15 15
13 9
14 11
11 10
10 9
9 9
6 6
12 11
10 7
10 10
6 5
7 5
8 7
7 7
7 6
7 6
8 6
17 7
10 8
5 4
10 9
14 12
15 15
14 11
15 12
12 11
11 11
16 15
15 14
6 5
11 11
7 7
15 14
10 7
10 8
16 16
11 11
8 7
12 10
20 15
13 13
7 6
12 9
12 9
15 14
8 8
18 8
15 10
10 10
7 7
14 12
13 10
12 9
17 15
16 15
17 15
19 16
18 12
7 4
14 13
12 11
19 19
9 9
4 3
11 11
8 8
9 8
18 15
7 6
4 1
8 7
13 12
8 8
8 6
19 15
10 10
6 5
9 8
5 5
12 10
3 2
5 5
12 10
7 7
7 7
9 8
10 9
7 7
3 3
8 8
14 9
11 10
14 13
14 10
14 13
11 10
10 8
15 11
10 7
12 12
15 14
4 4
18 17
7 7
8 8
10 9
7 5
9 8
3 2
8 8
3 3
6 5
10 10
19 17
14 14
3 2
17 14
12 11
10 8
11 11
16 16
12 11
16 16
8 6
12 11
18 14
7 6
15 15
6 5
7 7
9 9
9 9
7 7
8 8
12 11
13 13
7 7
16 11
7 6
7 5
12 10
8 7
7 7
12 11
7 7
6 6
16 15
10 9
9 8
11 10
5 4
12 12
18 15
20 18
10 8
10 9
17 16
7 7
12 10
16 15
10 10
13 12
13 12
17 15
10 6
14 13
17 13
10 9
8 8
16 11
11 11
6 6
10 9
17 16
3 3
9 8
11 9
12 11
8 7
7 7
11 9
5 4
9 9
10 9
9 8
12 10
7 7
7 5
11 11
4 4
9 8
13 10
19 16
16 14
15 11
11 10
12 10
16 14
13 11
11 10
7 6
10 8
7 6
16 13
3 3
9 9
7 7
14 13
7 7
5 4
14 13
14 13
19 17
16 15
17 16
13 11
17 17
15 13
11 8
11 10
11 9
18 15
11 8
5 4
11 10
21 19
13 12
12 11
12 11
7 7
8 7
13 12
11 10
13 11
8 7
13 11
6 6
13 11
15 12
11 10
16 13
13 8
13 12
13 12
9 8
12 11
13 12
4 4
8 8
5 4
6 5
8 5
4 4
12 12
7 7
9 8
10 9
4 4
10 8
12 9
13 7
8 8
13 10
16 14
6 5
9 8
15 14
4 4
7 6
14 13
7 6
11 10
10 9
5 4
6 6
9 8
11 10
5 4
6 6
8 7
16 12
9 8
20 16
16 16
14 14
7 5
11 8
19 17
14 12
17 14
17 13
5 4
16 14
14 12
5 5
20 17
19 18
9 9
12 10
15 14
16 13
10 9
13 11
11 10
9 7
6 6
12 11
5 5
13 11
8 8
11 10
8 8
12 12
9 7
12 11
12 9
10 8
6 6
10 10
9 8
7 7
8 7
12 9
9 9
11 10
11 10
18 15
11 10
14 13
14 12
13 12
19 18
5 4
14 12
12 10
3 3
12 11
16 15
14 10
17 16
16 14
11 10
9 8
7 6
6 5
7 7
11 10
9 9
5 5
9 8
10 10
10 10
15 13
20 15
11 10
15 12
16 13
8 7
13 9
11 9
9 8
14 11
3 2
10 8
10 8
9 8
8 7
8 7
6 6
11 10
11 10
14 13
11 9
16 14
9 8
15 14
11 9
6 4
6 5
9 8
11 10
8 7
18 17
12 12
14 13
6 5
15 13
13 11
13 12
15 12
18 16
16 14
4 3
5 5
10 10
14 9
13 11
10 9
7 7
20 17
19 17
12 10
16 13
20 13
8 7
8 6
6 6
6 5
11 10
6 6
13 11
9 8
6 5
12 12
12 10
9 8
11 10
6 5
7 7
5 5
8 6
8 7
9 9
9 8
15 12
7 7
5 4
14 13
20 17
14 14
10 9
22 16
5 5
9 7
19 15
9 7
10 8
2 2
12 11
10 8
12 11
8 8
11 10
9 9
13 13
10 10
13 10
8 8
8 5
10 9
11 9
12 12
16 15
16 15
16 16
14 13
15 13
4 3
16 11
15 12
9 8
8 7
7 5
9 9
17 15
13 10
7 7
6 6
4 3
16 11
17 16
9 8
5 5
10 7
10 8
13 11
8 7
9 8
10 9
8 4
7 6
12 9
7 7
8 8
12 6
9 7
7 6
19 17
13 12
12 11
16 15
15 14
9 8
17 11
16 14
14 14
4 3
9 9
13 11
9 8
9 9
5 5
8 5
7 6
10 8
14 12
6 6
14 11
9 9
17 15
8 8
11 9
17 14
21 18
12 12
12 10
7 7
10 9
6 6
20 17
12 12
9 8
11 10
8 7
2 2
7 6
10 10
12 12
5 4
12 11
13 12
11 10
9 8
2 2
6 6
6 5
9 9
9 6
19 15
14 13
10 9
8 8
9 8
15 13
14 13
17 14
11 9
17 14
44 38
37 32
41 32
43 34
43 35
37 34
45 39
21 17
19 18
8 8
14 14
44 38
27 25
43 36
14 13
25 22
36 30
16 14
44 39
52 48
42 38
19 18
22 21
45 41
41 36
42 38
10 9
48 44
17 17
24 21
15 14
54 52
46 42
40 33
44 37
};
\addlegendentry{\app{}}
\addplot [draw=GreedyColour, fill=GreedyColour, mark=asterisk, only marks, opacity=0.5]
table{%
x  y
0 0
0 0
2 2
3 3
3 3
2 2
3 3
3 3
2 2
2 2
2 2
3 3
3 2
2 2
1 1
2 2
3 2
2 2
1 0
3 3
3 3
2 2
3 3
3 3
3 2
3 3
8 8
3 3
8 8
2 2
4 4
6 6
6 6
3 3
8 7
3 3
2 2
2 2
12 12
7 6
3 3
10 10
9 9
7 7
11 10
4 4
2 2
4 4
2 2
6 6
9 9
2 2
13 13
6 6
4 4
3 3
8 8
7 7
9 9
2 2
2 2
3 3
2 1
2 2
2 2
2 1
7 7
2 2
3 3
4 4
14 13
6 5
11 11
2 2
4 4
2 2
4 4
10 9
9 9
8 8
8 8
3 3
4 4
4 4
2 2
3 3
4 4
2 1
9 8
4 4
7 7
7 7
3 3
3 3
4 4
2 2
7 7
2 2
8 8
13 13
3 3
3 3
4 4
3 3
6 5
4 4
12 12
2 2
2 2
2 2
5 5
5 5
2 2
8 8
4 4
10 10
8 8
2 2
5 5
4 4
8 7
2 2
4 4
3 3
9 9
6 6
10 10
7 7
4 4
2 2
5 5
2 2
3 3
5 5
27 27
23 23
31 31
22 22
24 24
61 61
6 6
21 21
61 59
15 15
39 39
64 64
37 37
10 10
41 41
21 21
25 25
32 32
23 23
22 22
46 46
15 15
70 70
5 5
23 23
52 52
37 37
20 20
35 35
76 76
52 52
25 25
17 17
36 36
35 35
17 17
40 40
35 35
2 2
10 10
25 25
20 20
26 26
24 24
16 16
46 46
20 20
35 35
27 27
16 16
14 14
18 18
21 21
15 15
18 18
35 35
47 47
17 17
14 14
17 17
9 9
12 12
22 22
17 17
28 27
35 35
13 13
24 24
18 18
10 10
19 19
6 6
24 24
20 20
29 29
27 27
42 42
22 22
37 37
40 40
17 17
51 51
24 24
34 34
42 42
12 12
14 14
35 35
15 15
16 16
22 22
20 20
21 21
20 20
17 17
27 27
34 34
29 28
5 5
16 16
7 7
21 21
17 17
19 19
37 37
38 38
38 38
37 37
48 48
47 47
31 31
10 10
17 17
6 6
17 17
35 35
25 25
20 20
24 24
15 15
23 23
21 21
19 19
16 16
18 18
27 27
19 19
7 7
20 19
19 19
17 17
15 14
44 44
18 18
39 39
17 17
17 17
13 13
16 16
21 21
17 16
20 19
28 28
17 16
30 29
4 4
24 24
44 44
26 26
27 27
39 39
36 36
17 17
41 41
45 45
33 33
25 25
17 17
18 18
38 38
45 44
28 28
24 24
23 23
19 19
25 25
2 2
13 13
36 36
25 25
17 17
19 19
26 26
15 15
39 38
14 14
22 22
14 14
12 12
19 19
16 16
48 47
40 39
46 46
45 45
6 6
18 18
19 19
3 3
42 42
40 40
19 19
18 18
19 19
28 28
21 21
21 21
24 24
18 18
24 24
24 24
21 21
16 16
20 20
21 21
23 23
19 19
19 19
21 21
20 20
24 24
15 15
21 21
21 21
7 6
20 20
20 20
7 7
18 18
21 21
19 19
22 22
23 23
48 48
37 37
47 47
44 44
36 36
44 44
28 28
39 39
15 15
4 4
37 37
25 25
54 54
19 19
39 39
34 34
42 41
34 34
16 16
13 13
19 18
11 11
26 26
43 43
28 28
17 16
25 25
18 18
21 21
21 21
16 16
22 22
11 11
16 16
23 23
44 44
19 19
46 46
21 21
23 23
17 17
17 17
10 10
48 47
42 42
20 20
14 14
2 2
11 11
20 20
27 27
21 21
11 11
14 14
22 22
16 16
24 24
22 22
25 25
21 21
18 18
20 20
23 23
20 20
18 18
6 6
18 18
45 45
47 46
41 40
49 49
45 45
40 40
4 4
22 22
25 25
7 7
23 23
21 21
26 26
11 11
35 34
42 42
34 34
47 47
44 44
31 30
38 37
9 9
17 17
20 20
23 23
21 21
20 20
19 19
5 5
20 20
21 21
18 18
18 18
24 24
19 19
21 21
12 12
36 36
13 13
26 26
20 20
21 21
20 20
52 51
45 45
38 38
17 17
16 16
41 40
43 43
32 32
16 16
19 19
33 32
23 23
18 18
22 22
28 28
26 25
25 25
2 2
23 23
18 18
6 6
25 25
41 41
40 39
35 35
21 21
33 33
13 13
41 41
14 13
10 10
15 15
13 13
21 21
16 16
35 35
26 26
37 37
15 15
28 28
17 17
18 18
7 7
24 24
5 5
28 28
29 29
26 26
40 40
39 39
36 36
42 41
20 20
24 23
16 16
15 15
18 18
36 36
38 38
13 13
20 20
18 18
25 25
20 20
20 20
6 6
19 19
32 32
19 19
18 18
19 19
25 25
23 23
22 22
16 16
15 15
15 15
21 20
33 33
42 41
37 37
43 43
30 30
18 18
16 16
36 36
4 4
23 22
4 4
9 9
16 16
10 10
20 20
13 13
21 20
17 17
42 42
40 40
22 22
20 20
16 16
28 28
10 9
19 19
17 17
3 3
12 12
17 16
35 35
21 21
41 41
15 15
39 39
45 45
27 27
44 44
40 40
16 16
23 23
38 38
6 6
19 19
29 29
3 3
30 30
32 32
21 21
21 21
29 29
26 26
19 19
31 30
19 19
27 27
19 19
19 19
15 15
42 42
44 44
12 12
16 15
43 43
37 37
45 45
25 25
16 16
23 23
18 18
19 19
5 5
23 23
18 18
25 25
17 17
19 19
20 20
28 28
18 18
7 7
22 22
17 17
21 21
22 22
22 21
20 18
21 20
17 17
21 21
9 9
18 17
16 16
23 23
18 18
25 25
20 20
24 23
7 7
24 24
43 43
37 37
40 40
43 42
37 37
18 18
39 39
40 40
46 46
45 45
52 51
40 40
46 46
7 7
23 23
18 18
21 21
25 25
33 33
27 27
25 25
21 21
19 19
23 23
21 21
4 4
25 25
17 17
30 29
18 18
24 24
17 17
19 19
13 13
15 15
11 11
17 17
11 11
22 22
41 41
46 45
20 20
21 21
19 19
29 29
20 20
11 11
24 24
21 21
19 19
37 36
16 16
22 22
17 17
40 40
22 21
31 31
32 32
20 20
15 14
13 13
17 17
22 22
28 28
19 19
27 27
19 19
6 6
19 18
6 6
2 2
18 18
19 19
29 29
45 45
50 50
36 36
40 40
45 45
33 33
23 23
17 17
22 21
20 20
39 39
32 32
6 6
24 24
2 2
29 29
3 3
21 21
7 7
23 23
17 17
2 2
20 20
6 6
17 17
15 15
22 22
5 5
21 21
12 12
34 34
34 34
13 13
14 14
17 17
22 22
17 17
25 25
15 15
25 25
19 18
28 28
4 4
21 21
21 21
14 13
18 18
46 46
40 40
18 18
39 38
27 26
34 33
19 19
2 2
8 8
23 23
9 9
23 23
45 45
17 17
36 36
20 20
34 34
16 16
19 19
49 49
45 44
12 12
16 16
12 12
16 16
20 20
23 23
29 29
20 20
22 22
21 21
21 21
28 28
13 13
5 5
8 8
37 37
22 22
40 40
37 37
33 33
42 42
39 39
15 15
15 15
18 18
20 20
19 19
4 4
20 20
25 25
23 23
20 19
21 21
25 24
20 20
20 20
5 5
17 17
10 10
18 18
20 20
19 19
14 14
30 30
12 12
13 13
40 40
40 40
43 43
22 22
22 21
18 18
23 23
5 5
22 22
17 17
28 28
5 5
26 26
30 30
12 11
4 4
8 7
19 19
25 25
46 46
39 39
46 46
17 17
15 15
18 18
35 35
20 20
20 20
19 19
17 17
10 10
17 17
17 17
21 21
42 42
17 17
20 20
41 41
17 17
27 27
17 17
28 27
12 12
29 29
29 29
18 18
27 27
15 15
23 23
15 15
15 15
36 36
41 41
23 23
37 37
36 36
17 17
38 38
32 32
29 29
28 28
41 40
6 6
6 6
19 19
8 8
23 23
19 19
16 16
16 15
19 19
22 21
25 25
17 17
23 23
20 19
37 37
39 39
39 39
39 39
25 25
3 3
23 23
20 20
14 14
29 29
19 19
43 43
39 38
24 24
9 9
45 45
45 45
17 17
36 36
40 39
42 42
40 39
19 19
17 17
17 17
20 20
10 10
21 20
22 22
21 21
23 23
19 19
19 19
19 19
20 20
22 22
19 19
5 5
20 20
20 20
17 17
19 19
27 27
20 20
18 18
21 21
20 20
26 26
23 22
28 28
24 24
19 19
27 27
33 33
28 28
18 18
2 2
41 40
45 45
36 36
37 37
22 22
40 40
28 28
40 39
43 43
18 18
46 46
37 37
35 35
39 39
21 21
7 7
27 27
17 17
25 25
20 20
20 20
20 20
16 16
20 20
14 14
15 15
15 14
23 23
37 37
45 45
43 43
32 32
14 14
20 19
19 19
15 15
23 23
14 14
26 26
20 20
18 18
42 42
12 12
23 23
41 41
41 40
37 37
12 12
16 16
10 10
13 13
44 44
20 20
32 32
17 16
25 25
11 11
29 29
19 19
18 18
21 21
22 22
33 33
25 25
22 22
19 19
2 2
20 20
7 7
5 5
23 23
40 40
37 37
19 19
31 31
45 45
40 40
30 30
23 23
43 43
39 39
39 38
50 50
18 18
36 36
36 36
15 15
5 5
7 7
17 17
26 26
19 19
30 30
25 25
20 20
20 19
22 22
16 15
18 18
16 16
13 12
10 10
14 14
22 22
33 33
16 16
18 18
34 34
23 23
16 16
20 20
18 18
21 21
21 21
18 18
21 20
8 8
28 28
26 26
3 3
28 28
11 11
2 2
2 2
41 41
45 45
18 18
17 17
16 16
18 17
26 26
30 30
13 13
29 29
20 20
5 5
19 19
19 19
21 21
21 21
23 23
3 3
19 19
22 22
17 17
22 22
20 20
5 5
46 46
39 39
44 44
39 39
49 49
35 35
30 30
37 36
16 16
37 37
32 32
18 18
22 22
25 25
30 30
19 19
21 20
26 26
18 18
23 23
22 22
18 18
43 43
21 21
36 36
17 16
13 13
21 21
20 20
25 25
18 18
27 27
17 17
30 30
18 18
21 21
15 15
13 13
18 17
15 15
17 17
48 48
39 38
34 33
48 48
22 21
29 29
41 41
8 8
3 3
32 32
16 16
17 17
39 39
2 2
17 17
31 31
2 2
5 5
28 28
29 29
8 8
22 21
17 17
18 18
41 41
41 41
20 20
33 33
40 39
14 14
15 15
26 26
20 20
24 24
20 20
18 18
20 20
19 18
17 17
25 25
2 2
22 22
18 18
19 19
20 20
7 7
2 2
23 23
37 37
44 44
35 35
48 48
16 16
17 17
18 18
21 21
22 22
17 17
18 18
22 22
26 26
26 26
31 31
15 15
25 25
20 20
23 23
14 14
21 21
21 21
18 18
16 16
17 17
38 37
37 37
16 16
19 18
30 30
17 17
20 20
15 15
48 48
36 36
37 37
45 45
52 52
30 30
29 29
25 25
17 17
31 31
21 21
16 16
29 29
3 3
17 17
24 24
28 28
26 26
22 22
37 36
43 42
36 36
45 45
21 21
19 19
19 19
2 2
22 22
20 20
19 19
18 18
23 23
22 22
19 19
21 21
22 22
20 20
20 20
21 21
18 18
26 26
18 18
15 15
20 20
15 15
13 13
16 16
17 17
40 40
17 17
45 45
44 44
43 43
30 30
42 42
9 9
18 18
34 34
42 42
18 18
41 41
39 39
15 15
16 16
19 19
12 12
11 11
38 37
42 42
19 19
22 22
19 19
37 37
37 37
42 42
45 45
2 2
25 25
5 5
13 13
16 16
14 14
5 5
20 20
7 7
13 13
20 20
34 34
42 42
30 30
40 40
20 20
23 23
34 33
17 17
36 35
45 45
12 12
7 6
22 22
20 20
19 19
18 18
27 27
17 17
21 21
20 20
37 37
39 39
20 20
41 41
40 39
22 21
39 39
20 20
8 8
25 25
27 27
3 3
27 27
20 20
18 18
18 18
23 23
14 14
23 23
14 14
35 35
20 20
33 33
20 20
15 14
15 15
22 21
21 21
4 4
21 21
19 19
29 29
16 16
25 25
18 18
23 23
20 20
19 19
38 38
17 17
39 39
15 15
32 32
45 45
6 6
15 15
29 29
35 34
22 22
39 38
40 39
19 19
37 37
41 40
17 17
14 14
16 16
15 15
22 22
19 18
18 18
21 21
19 19
29 29
18 18
22 22
22 22
22 22
20 19
37 37
28 27
42 42
39 39
41 41
19 18
16 16
29 29
40 40
43 43
40 40
41 40
32 32
31 31
26 26
3 3
19 19
18 18
18 18
15 15
3 2
22 22
35 35
19 19
27 27
20 20
18 18
17 17
17 17
45 45
20 19
20 20
37 37
15 15
19 19
20 20
18 18
16 16
18 18
18 18
20 19
23 23
27 27
15 15
25 24
18 18
20 20
16 16
31 31
41 41
30 30
14 14
37 37
6 6
4 4
40 40
41 41
42 42
36 36
42 42
19 19
41 41
13 13
21 21
41 41
19 19
25 25
25 25
19 19
18 18
23 23
15 15
5 5
2 2
18 18
16 16
25 25
18 18
21 21
19 19
36 36
13 13
21 21
15 14
40 40
38 38
23 23
21 21
37 37
24 24
49 49
35 34
32 32
33 33
5 5
7 7
28 28
19 19
26 26
11 11
24 24
20 20
12 12
14 14
39 39
12 12
13 12
18 18
18 18
22 22
16 16
17 17
46 46
44 43
20 20
16 16
24 24
17 17
25 25
22 22
38 37
49 49
14 14
23 23
25 25
9 9
37 37
30 30
12 12
41 40
17 17
33 33
33 33
45 45
43 43
17 17
19 19
15 15
15 15
19 19
20 20
19 19
23 23
20 20
28 28
22 22
23 23
18 18
19 19
19 19
21 21
18 18
15 15
22 22
16 16
17 17
5 5
15 14
39 39
20 20
34 33
13 12
22 22
42 42
15 15
15 15
39 38
22 22
43 43
46 46
16 15
21 21
2 2
15 15
26 26
19 19
21 20
16 16
18 17
25 25
18 18
27 27
28 28
27 27
40 40
14 14
14 14
36 36
28 28
46 46
27 27
20 20
34 34
31 31
23 23
7 7
3 3
34 34
2 2
25 25
24 24
14 14
24 24
26 26
16 16
21 20
20 20
35 35
42 42
14 14
15 15
20 19
42 42
17 17
14 14
42 42
17 17
16 16
17 17
22 22
3 3
19 19
17 17
20 20
47 46
22 22
14 14
34 34
23 23
14 14
39 39
22 21
36 36
43 42
20 20
47 47
43 43
2 2
28 28
25 25
7 7
5 5
6 6
39 39
14 14
31 31
42 42
19 19
43 43
40 39
21 21
36 36
38 38
20 20
21 21
10 10
16 15
21 20
19 18
18 18
23 23
24 24
16 16
28 28
22 22
29 29
20 20
23 23
20 20
25 25
36 36
2 2
18 18
23 23
15 15
4 4
15 15
29 29
45 45
18 18
38 37
38 38
16 16
18 18
40 40
20 20
43 42
25 25
19 19
19 19
19 19
20 20
23 23
17 17
18 18
20 20
15 15
31 31
32 32
23 23
21 21
17 17
3 3
35 35
41 41
16 16
16 16
33 33
32 31
45 45
46 46
45 45
37 37
18 18
20 20
7 7
18 18
25 25
4 4
4 4
4 4
1 1
2 2
4 3
4 4
3 3
27 26
38 38
42 41
21 21
23 22
17 17
31 31
40 40
30 30
39 39
9 9
21 21
11 11
26 26
17 17
40 39
16 16
34 34
15 15
11 11
31 31
13 13
15 15
32 32
9 9
5 5
26 26
33 33
9 9
6 6
36 36
21 21
23 23
27 27
42 42
29 29
11 11
34 34
29 28
35 34
16 16
17 17
25 25
19 19
9 9
26 26
9 8
38 38
11 11
40 40
13 13
47 47
42 42
20 19
39 38
36 35
18 18
39 39
40 40
40 40
43 42
30 30
46 46
33 33
20 20
20 20
14 14
14 14
19 19
26 26
42 42
32 32
39 39
14 14
37 37
32 32
32 31
19 19
32 32
39 39
39 39
38 38
33 32
18 18
22 22
40 39
20 20
23 23
11 11
15 15
38 38
22 22
4 4
12 12
14 14
12 12
43 42
37 37
15 15
11 11
28 28
46 46
14 14
15 15
28 28
10 10
12 11
27 27
23 23
45 45
25 25
45 45
18 18
42 42
43 42
19 19
40 40
18 18
41 41
36 35
13 13
14 14
28 28
43 43
22 22
42 42
14 14
22 22
21 21
47 47
41 41
19 19
16 16
9 9
22 22
26 26
19 19
38 38
22 22
38 38
42 42
19 19
10 10
22 22
39 39
43 43
39 39
45 45
35 35
39 39
21 21
41 41
22 22
5 5
24 24
24 24
38 38
28 28
21 21
41 41
24 24
39 39
32 32
17 17
21 21
30 30
26 25
38 38
14 14
34 33
27 27
34 34
13 13
7 7
12 11
28 28
23 23
17 17
41 41
43 43
29 29
17 17
15 15
39 39
6 6
21 21
23 23
30 30
34 34
30 30
11 11
43 43
25 25
27 27
10 10
34 34
3 3
23 23
17 17
19 19
16 16
33 32
18 18
20 20
32 32
5 5
10 10
22 21
14 14
34 34
14 13
31 31
25 25
9 9
31 31
13 13
38 38
13 13
20 20
24 24
14 14
40 40
24 24
12 12
15 15
34 33
37 37
26 26
41 41
17 17
40 40
19 19
15 15
23 23
46 45
15 15
39 39
19 19
42 42
36 36
30 30
29 29
38 38
39 39
20 20
37 37
17 17
18 18
39 38
18 18
13 13
21 21
11 11
34 34
13 13
6 6
15 15
34 34
35 35
17 17
27 27
15 15
39 39
30 29
23 23
21 21
19 19
6 6
36 36
36 36
40 40
16 16
38 38
43 43
38 38
11 11
10 10
22 22
20 20
11 11
17 17
13 13
19 19
15 15
17 17
19 19
17 17
7 7
12 12
9 9
36 36
42 42
14 14
25 25
25 25
36 35
12 12
38 38
23 23
43 43
24 24
36 35
15 15
22 22
18 18
17 17
21 21
15 15
41 41
35 35
35 35
26 26
38 38
11 11
19 19
22 22
39 39
18 18
28 28
29 29
20 20
38 38
36 35
34 33
39 39
25 25
39 39
32 32
25 25
32 32
32 32
17 17
24 24
37 37
38 38
30 30
16 16
14 14
13 13
27 27
2 2
13 13
24 24
32 32
38 38
16 16
17 17
28 28
14 14
20 20
9 9
17 17
4 4
20 20
38 38
22 22
6 6
32 32
25 25
10 10
27 27
37 37
14 14
36 36
13 13
22 22
19 19
14 14
22 22
37 37
9 9
21 21
28 28
13 13
15 15
25 25
12 12
13 13
22 22
47 46
18 18
16 16
40 40
9 9
11 11
44 44
28 28
15 15
35 35
20 20
37 37
11 11
19 19
44 43
9 9
10 10
39 39
25 25
38 38
13 13
16 16
20 20
28 28
36 35
17 17
27 27
39 39
39 39
36 36
14 14
24 24
40 40
44 44
35 35
41 41
15 14
27 27
43 43
42 42
32 32
25 25
13 13
21 21
19 19
12 12
29 29
42 42
28 28
9 9
13 13
13 13
40 40
21 21
22 22
5 5
15 15
25 25
23 23
32 32
41 41
33 33
45 45
16 16
47 46
37 37
15 14
17 17
29 29
23 23
49 49
40 40
39 39
31 31
38 37
39 39
18 18
14 14
23 23
40 40
28 28
18 18
33 33
38 38
41 41
9 9
39 39
11 11
6 6
39 38
39 39
38 38
19 19
24 24
24 24
13 13
12 12
12 12
24 24
15 15
35 35
21 20
27 27
13 13
11 11
24 24
8 8
27 27
11 11
43 43
26 26
39 39
40 40
17 17
38 38
31 31
17 17
13 13
47 46
18 18
20 20
39 39
35 35
27 27
4 4
15 15
6 6
17 17
12 12
20 20
11 11
17 17
39 39
24 24
22 22
32 32
29 29
21 21
43 43
30 30
15 15
32 32
25 25
21 21
23 22
15 15
42 42
4 4
15 15
43 43
15 15
21 21
25 24
27 27
26 26
28 27
19 19
30 30
17 17
40 40
21 21
38 37
36 35
29 29
33 33
30 30
36 35
39 39
22 22
33 33
11 11
13 13
21 21
32 32
20 20
6 6
30 30
44 44
36 36
19 19
31 31
26 26
19 19
41 41
20 20
35 34
28 28
18 18
22 22
10 10
16 16
10 10
46 45
33 33
23 23
12 12
20 20
45 44
34 34
16 16
21 21
39 39
11 11
24 24
36 36
27 27
11 11
15 15
24 24
22 22
43 43
18 18
36 35
33 33
12 12
3 3
41 41
12 11
14 14
24 24
40 40
13 13
15 15
27 27
44 44
37 37
21 21
20 20
20 20
6 6
16 16
8 8
9 9
19 19
34 34
16 16
19 19
24 24
38 38
15 15
18 18
29 29
24 24
14 13
12 12
35 35
41 41
22 22
41 40
18 18
35 35
43 43
25 25
21 20
15 15
11 11
39 39
34 34
37 37
37 37
41 41
31 31
36 36
18 18
31 31
25 25
39 39
16 16
12 12
14 14
15 15
16 16
20 20
24 24
16 16
6 6
14 14
19 19
24 24
19 19
25 25
14 14
26 26
27 27
28 28
22 22
13 13
19 19
17 17
15 15
23 23
10 10
35 34
27 27
19 19
10 10
6 6
18 18
38 38
7 7
38 38
17 17
15 15
44 44
40 40
38 38
12 12
23 23
23 22
17 17
10 10
21 21
41 41
33 33
4 4
25 25
21 21
11 11
38 37
12 12
27 27
24 24
36 36
39 39
34 33
46 46
12 12
27 27
35 34
39 39
13 13
47 47
11 11
17 17
39 39
18 18
38 38
21 20
19 19
11 11
10 10
4 4
39 39
20 20
8 8
12 12
25 25
13 13
16 16
17 17
19 18
24 24
40 39
21 21
13 13
6 6
22 22
7 6
38 38
32 32
18 18
27 27
9 9
19 19
31 31
44 43
28 28
33 33
33 33
14 14
45 45
26 26
9 9
9 9
19 19
19 19
14 14
34 33
30 30
18 18
46 45
13 13
42 42
10 10
20 20
14 14
34 34
37 37
21 21
15 15
28 28
21 20
32 32
26 26
18 18
46 46
4 4
37 37
18 18
10 10
5 5
19 19
32 32
39 39
35 35
20 20
42 42
35 35
34 34
44 44
47 47
37 37
26 26
25 25
16 15
27 27
38 37
14 14
20 20
38 38
18 18
39 39
20 20
19 19
36 36
45 45
10 10
42 42
37 37
37 37
15 15
39 39
34 33
16 16
45 45
15 14
33 32
10 10
30 30
45 45
33 33
39 39
23 23
20 20
17 17
24 24
7 7
12 12
38 38
24 24
8 8
23 23
11 11
30 30
39 39
18 18
30 30
25 25
36 36
11 11
30 30
16 15
35 35
14 14
27 27
47 47
16 16
19 19
24 24
14 13
33 33
12 12
41 40
37 37
38 38
11 11
35 35
22 22
18 18
18 18
23 23
15 15
44 43
20 20
36 36
42 42
39 39
36 35
3 3
10 10
21 21
16 16
43 43
16 16
26 26
38 37
4 4
30 30
31 31
27 27
16 16
45 45
44 44
9 9
46 46
19 19
31 31
27 27
52 51
42 42
7 6
13 13
16 16
37 37
13 13
41 41
23 23
39 39
15 15
7 7
22 22
33 33
35 35
46 46
37 37
22 22
23 23
43 43
22 22
36 36
31 31
22 22
23 23
35 35
23 23
42 42
32 32
18 18
12 12
35 35
40 40
16 16
41 41
17 17
15 15
9 9
41 41
3 3
11 11
45 45
23 23
40 40
27 27
20 20
22 22
43 43
16 16
11 11
28 28
47 47
18 18
30 30
26 26
23 23
11 11
21 21
30 30
37 37
35 35
23 23
38 38
38 38
21 21
25 25
33 33
35 35
39 39
37 36
50 50
45 44
10 10
18 17
11 11
38 38
42 42
39 39
7 7
37 36
31 31
21 21
12 12
39 38
15 15
39 38
29 29
34 34
11 11
3 3
20 20
20 20
41 41
10 10
14 14
17 17
32 32
21 21
34 34
33 33
3 3
34 34
34 34
10 10
24 24
7 7
14 14
18 18
25 25
8 8
31 31
34 34
40 40
36 36
31 31
11 11
41 40
23 23
35 35
30 30
16 16
16 16
18 18
46 46
23 23
16 16
20 20
41 40
15 15
38 38
15 15
23 22
10 10
21 21
28 28
6 6
15 15
27 27
14 13
22 22
26 26
14 14
25 25
23 23
13 13
13 13
19 19
29 29
34 34
10 10
37 37
25 25
14 14
34 34
20 20
19 19
39 39
20 20
42 42
25 25
16 16
10 10
8 8
28 28
35 35
41 40
39 39
19 18
16 16
32 32
21 21
18 18
12 12
34 34
13 13
13 13
34 34
38 38
43 43
41 41
18 18
15 15
37 37
11 11
23 23
16 16
22 22
14 14
42 42
23 23
14 14
34 34
23 23
37 37
39 39
29 29
35 35
19 19
6 6
23 23
27 27
17 17
19 18
34 34
16 16
14 14
19 18
27 27
22 22
34 34
20 20
17 17
10 10
25 25
20 20
26 26
28 28
11 11
39 39
32 32
13 13
20 20
21 21
37 36
40 40
14 14
16 16
31 31
28 28
42 42
23 22
22 22
20 20
37 37
42 42
19 19
14 13
23 23
13 13
4 4
32 32
12 12
37 37
23 22
17 17
14 14
32 31
17 17
26 26
17 17
17 16
17 17
44 44
6 6
16 15
39 39
35 35
9 9
11 11
27 27
19 18
33 33
21 21
26 25
36 36
38 38
15 15
30 30
9 9
16 16
16 16
14 14
20 20
15 15
14 14
22 22
38 38
31 31
36 36
15 15
34 34
27 27
20 20
23 23
26 26
34 34
37 37
21 20
43 43
21 21
44 44
36 36
27 27
12 12
19 18
24 24
47 46
39 39
11 11
38 38
18 18
32 32
37 37
14 14
36 36
17 17
14 14
32 32
37 37
39 39
23 23
30 30
20 20
37 37
37 37
42 42
21 21
18 18
43 42
37 37
53 53
19 19
16 16
29 29
28 28
22 22
9 9
7 7
20 19
23 22
22 22
13 13
35 35
36 36
15 15
19 19
19 19
16 16
44 44
16 16
15 15
43 43
34 34
44 44
43 43
21 21
43 43
39 39
39 39
12 12
34 34
31 31
28 28
11 11
18 18
21 21
23 23
21 21
39 38
11 11
6 6
40 40
35 35
15 15
38 38
22 22
20 20
23 23
32 32
38 38
11 11
16 16
15 15
39 39
37 37
23 23
15 15
18 17
42 42
3 3
42 42
26 26
14 14
43 42
19 19
39 39
37 37
19 19
11 11
27 27
35 35
36 35
23 23
12 12
14 14
15 15
20 20
17 17
19 19
18 18
20 20
14 14
40 40
15 15
11 11
9 9
3 3
50 50
23 23
11 11
24 24
10 10
13 13
4 4
39 39
41 41
28 28
40 39
39 39
21 21
30 30
25 24
16 16
25 25
39 39
12 12
28 27
20 20
25 25
45 44
36 35
18 18
12 12
37 37
21 20
23 23
16 16
11 11
19 19
10 10
21 21
19 19
24 24
15 15
39 39
36 36
43 43
38 37
22 22
11 11
28 28
37 37
17 17
12 12
24 24
7 7
32 32
32 32
33 32
34 34
36 36
4 4
20 20
37 37
41 41
41 41
15 15
44 43
45 45
19 19
36 35
38 38
34 34
41 41
19 19
10 10
25 25
46 46
21 21
28 27
31 30
9 9
34 34
32 32
12 12
33 33
16 16
17 17
28 28
21 21
43 43
28 28
32 32
19 19
13 13
39 39
42 41
3 3
12 12
39 39
18 18
31 31
22 22
10 10
17 17
19 19
37 37
38 38
25 25
27 27
37 37
38 37
20 20
15 15
25 25
29 29
37 37
38 37
23 23
20 20
38 38
9 9
15 15
43 43
38 38
42 41
6 6
9 9
22 22
26 26
18 18
40 40
37 37
17 17
31 31
14 14
41 41
18 18
14 14
19 19
50 50
46 45
20 20
13 12
36 36
11 11
20 20
2 2
50 50
14 14
14 14
13 13
38 37
11 11
12 12
37 37
9 9
11 11
21 21
38 38
12 12
14 14
27 27
43 43
10 10
27 27
30 30
40 39
27 27
39 38
21 21
18 18
17 17
21 21
33 33
41 41
14 14
43 43
26 26
12 12
46 45
14 14
44 44
22 22
23 23
37 37
8 8
39 39
30 30
19 19
40 39
30 30
13 13
39 39
14 13
19 19
12 12
24 23
18 18
25 25
17 17
21 21
31 31
20 20
26 26
32 32
43 43
26 26
19 19
14 13
40 40
12 12
10 10
45 45
20 20
21 21
42 41
46 45
24 24
13 12
19 19
16 16
23 23
31 31
40 40
34 33
30 30
12 12
10 10
36 36
41 41
16 16
42 42
18 17
22 22
12 12
5 5
35 35
42 41
13 13
48 48
38 38
42 42
37 37
15 15
39 39
33 33
29 29
22 22
24 24
32 32
32 32
14 14
38 38
37 36
43 42
25 25
25 25
27 27
9 9
35 35
37 37
37 37
27 27
12 12
9 9
42 41
43 42
28 28
18 18
15 15
19 19
46 45
12 12
13 13
15 15
38 38
37 37
43 43
27 27
16 16
40 40
41 41
36 36
6 6
31 31
17 17
41 40
15 15
24 24
33 33
14 14
25 25
40 39
42 41
41 41
17 17
27 26
14 14
37 37
8 7
27 27
19 19
27 27
12 12
23 23
26 26
41 40
12 12
22 22
44 44
25 25
14 14
39 39
39 39
38 37
43 43
27 27
38 38
14 14
42 42
22 22
25 25
20 20
43 42
11 11
37 36
21 21
36 36
25 25
31 31
16 16
35 34
14 14
31 31
21 21
21 21
34 33
17 17
6 6
26 26
12 12
33 33
41 41
50 50
49 49
10 10
38 38
10 10
12 12
11 11
28 28
27 27
18 18
32 32
15 15
16 16
5 5
35 35
10 10
22 22
41 40
14 14
44 43
36 36
14 13
28 28
44 44
15 14
37 37
9 9
47 47
18 18
19 19
9 9
22 22
28 28
13 13
24 24
6 6
13 13
3 3
39 39
8 8
24 24
17 17
32 32
15 15
19 19
18 18
45 45
30 30
31 31
12 12
34 34
16 15
36 36
36 36
4 4
32 32
14 14
46 46
35 35
37 37
23 23
9 9
14 14
31 30
37 37
38 38
42 42
17 17
20 20
21 21
38 38
24 24
8 8
16 16
25 25
37 37
37 37
38 38
5 5
20 20
28 28
46 45
42 42
18 18
43 43
35 35
12 12
11 11
14 14
48 48
35 35
13 13
42 41
20 20
13 13
47 47
12 12
3 3
38 38
17 17
27 27
20 19
19 19
39 39
18 18
49 48
39 39
7 7
19 19
40 40
41 40
13 13
21 20
19 19
19 19
17 17
18 18
38 38
18 18
34 34
8 8
6 6
32 32
10 10
18 18
36 36
34 34
16 16
27 27
42 41
16 16
22 22
38 38
39 38
20 20
18 17
35 35
19 19
16 16
33 33
46 45
24 24
41 40
33 33
3 3
22 22
4 4
30 30
41 41
37 37
50 50
41 41
20 19
39 39
39 39
17 17
49 48
25 25
14 14
40 40
13 13
23 23
21 21
15 15
11 11
12 12
22 22
16 16
31 31
41 41
20 20
37 37
17 17
39 39
25 25
37 37
41 41
42 42
15 14
32 32
12 12
9 9
37 37
13 13
35 35
31 31
26 25
30 30
41 41
42 42
46 46
16 16
11 11
47 47
29 29
17 17
13 13
24 23
21 21
11 11
39 39
41 41
26 26
16 16
22 22
46 46
17 17
27 26
13 13
15 15
43 43
44 43
16 16
32 32
22 22
31 31
28 28
22 22
35 35
32 32
38 37
40 40
19 19
35 35
39 39
11 10
22 22
36 36
36 36
29 29
37 37
18 17
18 18
37 36
21 21
37 37
3 3
13 13
22 21
10 10
21 21
8 8
21 20
38 38
34 34
31 30
22 22
39 39
46 46
16 16
31 31
38 38
22 22
30 30
23 23
6 6
12 12
41 41
16 15
20 20
38 38
15 14
38 38
7 7
30 30
41 41
32 32
13 12
18 18
19 19
42 42
37 36
15 15
41 41
13 13
38 38
38 38
16 16
38 38
26 26
20 20
42 42
21 21
9 9
27 27
27 27
38 38
36 35
19 19
26 26
14 14
18 18
37 37
11 11
39 39
13 13
14 13
31 31
27 26
22 22
28 28
15 15
19 19
33 33
25 25
13 13
25 25
42 42
36 35
3 3
25 25
9 9
20 20
34 34
4 4
14 14
17 17
43 43
14 14
37 37
35 35
30 30
18 18
45 45
28 28
18 18
42 42
21 21
15 15
21 21
9 9
39 39
35 35
46 46
18 18
36 36
17 17
28 27
12 12
33 33
4 4
41 40
46 46
27 27
35 35
12 12
25 25
37 36
11 11
33 32
9 9
15 15
29 29
38 38
8 8
13 13
40 40
41 41
16 16
38 37
32 32
19 19
39 39
29 29
15 15
8 8
10 10
32 32
18 18
38 38
22 22
39 39
27 27
16 16
14 14
14 14
22 22
10 10
20 20
42 42
29 29
23 23
8 8
19 19
12 12
36 36
24 24
17 17
28 28
12 12
18 18
27 27
21 21
34 34
24 24
38 38
7 7
28 28
18 18
25 25
22 22
14 14
38 37
34 34
37 37
17 17
3 2
15 15
37 37
34 34
11 11
19 18
26 26
14 14
19 19
11 11
20 20
18 18
9 9
8 8
27 27
18 18
33 33
29 29
38 38
18 18
30 30
22 22
25 25
25 25
37 37
11 11
30 30
27 27
42 41
14 14
21 21
41 41
42 41
3 3
15 15
13 13
10 10
49 48
27 26
39 39
36 36
14 14
14 14
48 48
27 27
41 41
27 26
37 37
20 20
31 31
43 43
39 39
9 9
18 18
48 48
36 36
26 26
14 14
18 18
47 47
39 39
21 21
12 12
25 25
41 41
19 19
25 25
7 6
17 17
11 11
25 25
44 44
17 17
37 37
7 7
14 14
22 22
45 45
38 38
20 20
28 28
38 38
7 7
19 19
22 22
17 17
14 14
9 9
14 14
35 35
34 34
34 33
36 35
31 31
26 26
38 38
20 19
40 40
9 9
17 17
38 38
21 21
36 36
49 48
21 21
42 42
20 20
39 39
22 22
30 30
18 18
12 12
36 36
48 48
24 24
48 47
14 14
40 40
11 11
40 40
17 17
32 32
11 11
21 21
43 43
12 12
31 31
44 44
12 12
29 28
21 21
27 27
31 31
16 16
22 22
37 37
42 42
6 6
35 35
20 20
13 13
31 31
39 39
36 36
25 25
38 38
31 31
36 35
39 39
46 46
34 34
36 36
18 18
19 19
7 7
14 14
16 16
36 35
11 11
11 11
46 45
36 36
22 22
16 16
12 12
22 22
31 31
39 39
8 8
21 21
38 38
38 38
26 26
15 15
12 12
25 25
24 24
17 17
38 37
17 17
40 40
37 37
26 26
9 9
11 11
45 44
37 37
19 19
12 12
32 32
34 34
45 45
30 29
31 31
39 38
37 37
39 39
9 9
31 31
17 17
21 21
17 16
45 45
28 28
10 10
7 7
19 19
7 7
31 30
17 17
37 37
19 19
52 52
12 12
53 53
16 16
8 8
22 22
32 32
21 21
28 28
14 14
30 30
36 35
48 48
30 30
17 17
23 23
42 41
40 40
33 33
41 41
46 45
18 17
4 4
26 26
23 23
16 16
3 3
38 38
11 11
36 36
39 38
12 12
14 14
12 12
18 18
14 14
9 9
45 45
20 20
38 38
38 38
35 35
36 36
18 18
27 27
20 20
5 5
31 31
46 46
22 22
14 14
39 39
19 19
13 13
16 16
17 17
11 11
25 25
45 45
21 21
39 39
32 32
6 6
23 23
24 24
36 36
6 6
10 10
20 20
15 15
4 4
37 37
32 32
4 4
26 26
34 34
35 35
19 19
26 26
48 48
21 21
9 9
32 32
12 12
24 24
37 37
38 38
20 20
24 23
27 27
13 13
43 43
17 17
13 13
23 23
39 39
44 43
31 31
37 36
6 6
21 21
39 39
21 21
2 2
13 13
8 8
37 36
38 38
23 23
37 36
12 12
6 6
19 19
15 15
39 39
19 19
10 10
31 31
17 17
32 31
19 19
45 45
7 7
21 21
16 15
37 37
11 11
25 25
9 9
36 36
23 23
19 19
21 21
10 10
12 12
12 12
18 18
17 17
48 48
33 33
13 13
10 10
29 29
21 21
27 27
19 19
43 43
25 25
16 16
26 26
34 34
30 30
37 37
13 13
29 28
32 32
23 23
35 35
23 22
39 39
41 41
6 6
21 21
14 14
10 10
33 33
24 24
3 3
39 39
25 25
39 39
21 20
15 15
13 13
22 22
25 25
33 33
21 21
25 25
33 33
28 28
32 32
9 9
39 39
7 7
16 16
16 15
15 15
15 15
29 29
27 27
37 37
41 41
18 18
15 15
17 17
38 38
14 14
39 38
25 25
24 24
13 12
45 45
38 38
20 20
31 31
15 15
9 9
17 17
7 7
17 17
10 10
40 40
33 33
36 36
16 16
14 14
17 17
43 43
14 14
15 14
19 19
27 27
17 17
32 32
27 27
21 21
12 12
17 17
24 24
3 3
23 23
14 14
38 38
23 23
7 7
9 9
24 24
14 14
38 38
27 27
20 20
16 16
13 12
23 23
37 37
15 15
27 27
37 37
25 25
15 15
41 41
35 35
41 41
13 13
6 6
22 22
15 15
8 8
19 19
4 4
11 11
15 15
19 19
23 23
16 15
12 12
26 26
21 21
35 35
8 8
34 33
30 30
39 39
26 26
37 37
19 19
41 41
19 19
41 41
32 32
25 25
38 38
7 7
44 44
16 16
30 30
21 21
15 15
40 40
21 21
14 13
20 20
10 10
18 18
12 12
44 44
12 12
13 13
39 39
24 24
31 30
8 8
16 16
45 45
23 23
15 15
22 22
34 34
39 39
41 40
22 22
39 39
11 11
24 24
22 21
41 41
16 16
13 12
23 23
23 23
37 37
46 45
20 20
18 18
30 30
14 14
38 37
9 9
37 36
17 17
17 17
25 25
40 40
27 27
7 7
39 39
42 42
39 39
45 45
15 15
22 22
27 27
16 16
10 10
14 14
6 6
12 12
37 37
24 24
13 13
7 7
41 41
11 11
46 45
35 35
34 34
13 13
41 41
14 14
42 42
24 24
34 34
14 14
24 24
19 19
33 33
34 34
36 36
16 16
27 27
34 34
20 20
18 18
18 18
29 29
14 14
36 36
24 24
9 9
31 31
43 42
15 15
12 12
38 38
13 13
24 24
25 25
38 38
34 34
19 19
16 16
27 27
33 33
31 31
16 16
16 16
17 17
42 41
33 33
13 13
43 43
20 20
7 7
37 36
38 38
39 39
13 13
13 13
10 10
39 39
4 4
12 12
11 11
39 39
14 14
19 19
11 11
15 15
15 15
12 12
31 30
24 24
15 15
32 32
5 5
27 26
33 33
47 47
37 37
39 39
46 46
43 43
49 49
41 41
15 15
45 45
17 17
14 14
16 16
24 24
15 15
16 16
35 35
30 30
37 37
23 22
21 21
15 15
31 31
38 38
4 4
33 33
19 19
5 5
23 23
42 41
24 24
19 19
21 21
9 9
28 28
22 22
31 30
37 36
16 16
25 25
16 16
14 14
32 32
8 8
17 17
31 31
17 17
39 39
43 43
15 15
38 38
41 41
16 16
40 40
35 34
18 18
35 35
23 23
15 14
26 26
42 42
31 31
37 37
5 5
20 20
16 16
6 6
14 14
8 8
16 16
9 9
21 21
19 19
35 35
41 40
15 15
22 22
19 19
41 41
17 17
9 9
6 6
35 35
8 8
29 28
41 40
14 14
19 19
12 11
22 22
15 15
43 42
17 17
34 34
45 45
35 35
12 12
42 42
47 47
25 25
39 39
17 17
26 26
32 32
29 29
13 12
7 7
22 22
27 26
14 14
30 30
13 13
34 34
19 19
39 39
29 29
28 28
18 18
43 43
21 21
37 37
27 27
23 22
22 22
22 22
37 37
15 15
10 10
35 35
22 22
43 43
39 39
26 26
17 17
49 48
17 17
23 23
22 22
41 40
21 20
15 15
22 22
44 43
35 35
4 4
23 23
43 43
18 18
12 12
15 15
9 9
16 16
14 13
25 25
19 19
44 44
38 38
17 17
10 10
38 38
12 12
28 28
42 41
27 27
18 18
17 17
19 19
10 10
16 16
45 45
17 17
24 24
15 15
23 23
32 32
20 20
14 14
36 36
26 26
31 31
35 35
22 22
9 9
22 22
11 11
27 27
8 8
40 39
39 38
14 13
49 49
31 31
9 9
30 30
35 35
26 26
13 13
36 36
38 38
12 12
9 9
14 14
32 32
25 25
38 38
22 22
26 26
11 11
14 14
21 21
45 45
42 41
3 3
7 7
21 21
27 27
19 19
24 24
42 41
42 42
41 41
17 17
16 15
20 20
12 12
12 12
37 37
13 13
12 12
17 17
37 37
12 12
38 38
37 37
21 20
10 10
21 21
44 44
19 19
30 30
20 20
41 41
44 43
15 15
22 22
45 44
39 39
21 20
30 30
15 15
8 8
41 41
27 27
41 41
30 30
42 42
19 19
8 8
35 35
37 37
25 25
20 20
39 39
18 17
20 20
23 23
14 14
3 3
40 40
13 13
29 29
21 21
15 15
17 17
30 30
15 15
41 41
29 29
24 24
42 42
18 18
38 38
38 37
23 23
37 37
11 11
17 17
21 21
7 7
29 29
36 36
14 13
20 20
17 17
15 15
3 3
29 29
42 42
27 27
29 29
38 38
12 12
10 10
22 21
35 35
39 39
22 22
22 22
12 12
19 19
18 17
8 8
14 14
4 4
37 37
20 20
41 41
25 25
16 16
40 40
29 29
13 13
40 40
21 21
9 9
18 18
25 24
32 32
6 6
15 15
6 6
13 13
35 34
35 35
45 44
40 39
44 44
8 8
38 37
15 15
28 27
38 38
20 20
42 42
19 19
12 12
17 17
32 32
16 16
26 26
8 8
14 14
14 14
22 22
34 34
39 38
23 23
38 38
19 19
16 16
38 38
28 28
42 42
18 18
12 12
13 13
17 17
35 35
25 25
10 10
18 18
27 27
37 37
8 8
9 9
28 28
19 19
6 6
15 15
41 41
40 40
19 19
19 19
13 13
45 45
11 11
26 26
36 36
6 6
15 15
41 41
40 40
24 24
31 31
23 23
42 42
20 20
25 25
25 25
27 26
10 10
23 23
38 38
22 21
12 12
42 42
45 45
45 44
18 18
24 24
24 24
23 22
19 19
14 14
11 11
10 10
18 18
18 18
17 17
13 13
15 15
18 18
13 13
36 35
21 21
20 20
26 26
21 21
24 24
38 38
33 32
15 15
29 28
28 28
37 37
35 35
36 36
37 37
4 4
39 39
31 31
16 16
4 4
43 42
16 16
38 37
31 31
39 39
27 27
4 4
15 15
25 25
24 24
31 31
32 32
39 39
37 36
21 21
22 22
13 12
26 26
13 13
38 38
10 10
11 10
26 26
25 25
14 14
3 3
40 40
43 43
14 14
35 35
17 17
17 17
40 40
3 3
17 17
21 21
23 23
9 9
42 42
37 37
20 20
24 24
30 30
25 25
9 9
3 3
17 17
11 11
31 31
7 7
19 19
31 31
18 18
17 17
9 9
39 39
43 42
36 35
30 29
23 23
16 16
39 38
31 31
20 20
16 16
33 33
35 35
6 6
21 20
38 38
16 16
5 5
12 12
46 46
35 35
15 15
12 12
29 29
15 15
41 41
17 17
14 14
33 32
20 20
28 28
34 34
39 39
13 13
13 13
9 9
25 25
4 4
19 19
42 42
10 10
46 45
11 11
15 15
26 26
18 18
32 32
9 9
39 39
30 30
15 15
16 16
16 15
35 35
17 17
15 15
18 18
39 39
36 36
40 40
50 50
20 20
16 16
23 23
31 31
19 19
36 35
10 10
17 17
4 4
18 18
21 21
31 31
24 24
17 17
20 19
17 17
32 32
20 20
8 8
14 14
36 36
3 3
25 25
39 39
25 25
9 9
41 40
13 13
32 32
13 13
35 35
30 30
30 30
15 15
37 37
17 17
19 19
43 42
23 22
22 22
31 31
10 9
6 6
20 20
49 49
18 18
17 17
36 36
28 28
16 16
8 8
15 15
17 17
17 17
17 17
19 19
23 23
23 23
35 35
30 30
43 43
4 4
20 20
22 22
45 45
21 21
40 39
32 32
37 36
17 17
13 13
46 45
42 42
39 38
19 19
25 25
18 18
8 8
15 15
20 20
39 39
37 37
18 18
13 13
38 38
20 20
20 19
40 40
37 37
17 17
4 4
15 15
16 16
29 29
23 23
38 38
26 26
12 12
20 20
16 16
38 38
8 8
51 51
15 15
16 16
38 38
21 21
46 46
39 39
16 16
15 15
9 9
37 36
25 25
39 39
21 21
24 24
37 37
41 41
19 19
39 39
25 25
36 36
31 31
20 20
23 23
15 15
36 36
9 9
9 9
33 32
21 21
20 20
21 21
20 20
20 20
21 21
14 14
16 16
11 11
36 36
39 39
6 6
17 17
21 21
17 17
34 34
8 8
37 37
13 13
34 34
9 9
13 13
33 33
28 28
15 15
33 33
15 15
6 6
13 13
21 21
17 17
22 22
25 25
48 48
4 4
11 11
26 26
39 39
39 39
9 9
6 6
33 33
6 6
7 7
39 39
22 22
32 32
11 11
45 44
40 40
16 16
39 39
17 17
15 15
28 28
44 44
44 44
18 17
31 31
38 38
18 18
35 34
39 39
13 13
34 34
40 40
11 11
15 15
13 13
30 30
29 29
19 19
11 11
21 21
47 47
24 23
6 6
36 36
36 36
25 25
24 24
20 20
21 20
21 21
44 44
22 22
18 18
6 6
45 45
25 25
37 37
17 17
12 11
24 24
40 40
39 39
9 9
15 15
44 44
35 35
27 27
29 29
12 12
18 18
16 16
7 7
40 40
41 41
10 10
25 25
43 43
25 25
15 15
28 28
6 6
18 18
27 27
23 23
21 21
39 39
21 21
43 43
18 18
17 17
39 39
24 24
29 29
17 17
24 24
15 15
21 21
31 31
46 46
10 10
18 18
17 17
39 39
8 8
37 37
34 34
41 41
31 31
23 23
26 26
27 27
26 26
22 22
9 9
39 38
40 40
10 10
19 19
37 37
13 13
20 19
30 30
45 45
32 32
27 27
19 19
31 31
13 13
40 40
44 44
39 39
27 27
16 16
23 23
33 33
20 20
38 38
4 4
19 19
15 15
23 23
22 22
36 36
11 11
36 36
36 36
14 14
35 35
38 38
41 41
39 39
36 36
17 17
16 16
38 38
34 34
36 36
3 3
36 36
19 19
38 38
13 13
23 23
18 18
22 22
14 14
26 26
14 14
46 46
15 15
14 14
35 35
17 17
15 15
44 44
32 32
21 21
42 42
42 42
9 9
20 20
40 40
12 12
9 9
38 38
21 21
44 44
25 25
21 21
17 17
29 29
41 41
35 35
46 46
39 39
38 38
23 23
14 13
8 8
36 36
38 38
12 12
30 30
18 18
38 38
9 9
27 27
13 13
6 6
5 5
35 35
39 38
28 28
14 14
26 25
27 27
32 32
31 31
31 31
40 40
22 22
22 22
12 12
39 38
32 32
25 25
27 27
16 15
36 35
49 49
18 18
10 10
15 15
12 12
29 28
20 20
10 10
17 17
15 15
37 37
30 30
36 35
37 36
17 17
11 11
27 27
19 19
38 38
24 24
25 25
22 22
29 29
21 21
35 35
20 20
18 18
42 42
21 21
42 42
24 24
44 43
4 4
33 33
47 46
48 48
37 36
37 37
54 54
21 21
22 22
17 17
32 32
42 42
38 38
20 20
32 32
35 35
34 34
6 6
39 39
29 29
12 12
51 50
11 11
36 36
14 14
36 36
12 12
29 29
23 23
45 45
32 32
13 13
39 39
21 21
49 49
3 3
37 36
22 22
20 20
26 26
42 42
19 19
43 42
41 41
18 18
16 16
10 10
10 10
24 24
38 38
40 40
22 22
35 35
15 15
14 14
39 39
3 3
14 14
15 15
22 22
21 21
11 11
39 39
14 14
50 50
14 14
34 34
26 26
19 19
46 46
11 11
12 12
28 28
39 39
6 6
14 14
26 26
34 34
8 8
30 29
41 41
19 18
37 37
17 17
17 17
15 15
25 25
23 23
54 54
39 39
38 38
37 37
21 21
48 48
13 13
3 3
25 25
10 10
24 24
45 45
13 13
42 42
19 19
37 37
4 4
39 39
17 17
9 9
29 29
15 15
18 18
17 17
30 30
15 15
24 24
26 26
42 42
23 23
32 32
4 4
42 42
17 17
17 17
41 41
38 38
3 3
31 31
37 37
35 34
18 18
40 40
13 13
43 42
46 46
12 12
9 9
6 6
10 10
31 31
32 31
31 31
43 43
29 29
7 7
36 35
14 14
41 41
22 22
26 26
40 40
22 22
15 15
38 38
23 23
35 35
20 20
44 44
39 39
11 11
45 45
15 15
37 37
39 39
33 33
44 44
21 21
34 34
23 23
25 25
12 12
10 10
18 18
36 35
37 37
37 35
47 47
37 37
40 40
31 31
17 17
15 15
13 13
33 33
26 26
18 18
16 16
38 37
18 18
6 6
23 23
16 15
26 26
20 20
38 38
18 18
39 38
9 9
18 17
14 14
11 11
39 39
15 15
25 25
26 26
12 12
34 34
36 35
36 36
43 43
37 37
45 45
11 11
12 12
22 22
34 34
38 37
21 21
10 10
33 33
39 38
39 39
40 39
10 10
38 37
10 10
16 16
39 39
41 41
15 15
22 22
36 36
32 32
10 10
14 14
12 12
13 13
12 12
25 25
41 41
23 23
4 4
23 23
36 35
18 18
13 13
14 14
38 38
38 38
36 36
33 33
25 25
44 44
48 48
12 12
19 19
33 33
18 18
36 35
12 12
15 15
50 49
39 39
36 35
19 19
32 32
17 17
42 41
24 23
18 17
15 15
39 39
22 21
18 18
18 18
35 35
49 49
21 21
33 33
12 12
38 38
39 39
35 34
3 3
41 41
39 39
37 37
18 18
39 39
38 38
18 18
15 15
20 19
10 10
22 22
27 27
13 13
20 20
22 22
38 38
16 16
15 15
17 17
26 26
37 37
21 21
40 39
16 16
48 48
13 13
20 20
12 12
12 12
37 37
11 11
11 11
35 35
28 28
8 8
28 28
23 22
22 22
49 49
26 26
21 21
23 23
6 6
32 31
35 35
51 50
13 13
19 19
39 39
17 17
33 33
38 38
42 42
48 48
15 15
37 37
25 25
40 40
36 36
25 25
21 20
15 15
23 23
19 19
33 32
40 39
19 19
21 21
34 34
37 37
22 22
26 26
15 14
9 9
16 16
17 17
40 40
4 4
43 43
18 18
46 46
28 28
13 13
20 20
33 33
25 25
27 27
41 40
15 15
33 33
22 22
18 18
19 19
24 24
16 16
8 8
19 19
41 40
24 24
31 31
29 29
14 13
38 38
45 45
18 18
34 34
7 7
36 36
10 10
19 19
39 38
18 17
44 43
4 4
21 21
37 37
16 16
15 15
16 16
42 42
15 15
4 4
32 32
22 22
39 39
34 34
30 30
26 26
3 3
13 13
27 27
17 17
33 33
27 27
21 21
22 22
17 17
15 15
39 38
10 10
21 21
18 18
13 13
31 31
29 29
31 31
37 37
15 14
19 19
54 54
25 25
16 16
3 3
15 15
35 35
39 39
36 36
22 22
38 38
23 23
14 14
13 13
22 21
21 21
12 12
10 10
40 40
41 41
13 13
12 12
37 37
33 33
27 27
34 34
13 13
37 37
25 24
25 24
25 25
15 15
18 18
15 15
13 13
20 20
24 24
49 49
38 38
13 13
37 37
29 29
12 12
16 16
40 40
38 37
17 17
22 22
37 37
35 35
14 14
21 21
37 37
13 13
18 18
42 41
3 3
39 39
18 18
44 43
28 28
42 42
14 14
39 39
34 34
20 20
23 23
24 24
35 35
53 53
19 19
23 23
15 14
27 27
17 17
19 19
39 39
55 55
39 39
10 10
17 17
31 31
39 39
10 9
4 4
12 12
18 18
8 8
19 19
19 19
22 22
15 15
23 22
24 23
39 39
40 40
9 9
34 34
29 29
38 38
19 19
12 12
42 42
7 7
25 25
22 22
39 38
40 40
11 11
7 7
13 13
26 26
16 16
15 15
11 10
37 37
46 46
39 38
21 21
29 29
15 15
37 37
8 8
39 38
46 45
24 24
27 27
43 43
7 7
42 42
32 32
33 33
49 48
39 38
43 43
12 12
15 15
4 4
25 25
15 15
22 21
15 15
29 29
18 18
37 37
33 33
24 24
11 11
14 13
21 21
40 40
37 37
50 49
15 15
19 19
45 44
19 19
25 25
15 15
15 15
48 47
34 33
43 42
23 23
47 47
19 19
10 10
36 36
23 23
42 42
25 25
40 40
9 9
19 18
25 25
29 29
17 17
48 48
6 6
40 40
31 31
17 17
34 34
18 18
44 44
29 29
20 20
20 20
14 14
24 24
22 22
29 29
40 40
34 34
5 5
14 13
9 9
13 13
37 37
35 35
22 22
13 13
18 18
14 14
17 17
6 6
11 11
37 37
28 28
15 15
19 19
34 33
38 38
35 35
8 8
38 38
32 32
28 28
22 22
43 43
46 46
42 42
12 12
15 15
22 22
23 22
10 10
18 18
13 12
14 14
30 30
13 13
42 42
12 12
23 23
47 47
18 18
34 34
9 9
25 25
19 19
16 16
4 4
45 45
46 46
37 37
21 20
12 12
20 20
11 11
24 24
45 45
25 25
33 33
34 34
16 16
41 40
38 38
17 17
28 27
20 20
4 4
42 42
36 36
37 37
28 28
18 18
39 39
20 20
14 14
18 18
25 24
10 10
33 33
21 21
38 38
2 2
28 28
23 23
30 30
16 16
39 38
28 28
15 15
39 39
29 28
37 37
16 16
21 21
39 39
14 14
12 12
18 18
39 39
29 28
13 13
38 38
29 29
32 32
8 8
17 17
24 24
10 10
32 32
21 21
19 18
33 32
12 12
45 44
11 11
14 13
39 39
42 41
8 8
8 8
12 12
7 7
17 17
39 39
17 16
21 21
34 33
25 24
23 23
45 45
38 38
19 19
32 32
14 14
31 31
43 43
21 21
15 15
18 18
17 16
21 21
30 30
19 19
27 27
10 10
43 43
3 3
38 38
17 17
4 4
14 14
24 23
34 34
15 15
18 18
24 24
36 36
32 32
35 35
22 22
17 17
22 22
6 6
38 38
37 37
26 26
32 32
28 28
39 39
38 38
44 44
30 30
19 19
39 39
38 38
47 46
21 21
23 23
16 16
12 12
4 4
7 7
6 6
7 7
5 5
4 4
5 4
5 4
5 4
5 5
5 5
6 6
5 5
5 5
4 4
4 4
5 4
5 5
6 6
4 4
5 5
6 6
5 5
5 5
5 5
5 5
4 4
6 6
4 4
6 6
5 5
6 6
7 7
5 5
5 5
7 7
4 4
7 6
5 5
5 4
5 5
7 7
6 6
6 6
6 6
7 6
5 4
5 5
5 5
6 6
6 6
4 4
4 4
5 4
6 5
5 5
6 6
7 7
6 6
5 4
7 7
4 4
6 6
6 6
7 6
6 6
5 5
5 4
5 5
6 6
4 4
8 8
5 5
6 6
5 5
4 4
4 3
4 4
4 4
5 5
6 6
7 6
6 6
5 5
4 4
5 5
6 6
6 6
5 5
4 4
5 5
5 5
5 4
6 5
4 4
7 6
4 4
6 6
5 5
5 4
5 4
6 6
6 6
4 4
7 7
5 5
5 5
5 4
5 5
6 6
6 6
6 5
4 4
6 6
7 7
3 3
6 5
5 5
7 7
5 5
5 5
4 4
7 6
4 4
6 6
4 4
6 5
5 5
5 5
5 5
5 5
5 5
5 5
4 4
7 6
6 6
7 6
7 7
6 6
5 5
4 4
7 6
4 4
4 4
4 4
5 5
5 5
6 6
8 8
6 6
5 5
4 4
4 4
4 4
4 4
5 5
6 6
7 6
4 4
7 7
6 6
5 5
6 6
5 4
6 6
5 5
5 5
6 6
6 6
7 6
5 5
5 5
5 4
7 7
6 6
5 5
5 5
5 5
5 5
5 5
5 5
4 4
6 6
5 5
6 6
6 6
4 4
6 6
5 5
6 6
6 6
6 6
6 5
5 5
4 4
6 6
5 5
6 5
5 5
6 6
8 8
5 5
5 5
6 6
5 5
6 6
5 5
4 4
4 4
5 4
6 6
5 5
4 4
6 6
5 5
4 4
6 6
5 4
5 5
6 6
4 4
4 4
4 4
7 7
6 6
5 4
5 5
6 5
5 5
7 7
6 6
4 4
5 5
5 5
5 5
6 6
4 4
6 6
5 4
4 4
5 5
6 6
4 4
7 6
5 5
6 6
7 7
6 6
5 5
5 5
6 6
6 6
6 6
4 4
6 6
5 4
5 5
5 5
7 7
6 6
6 6
4 4
4 4
5 5
6 6
6 6
6 6
4 4
5 5
6 6
6 6
6 6
6 6
5 5
5 5
5 5
4 4
5 5
5 5
4 4
4 4
5 5
5 5
5 5
5 5
7 6
7 7
6 6
7 6
5 5
6 6
6 6
6 6
6 6
6 6
7 7
7 7
6 6
6 6
6 6
5 5
6 6
4 4
5 5
6 6
5 5
5 5
5 5
7 7
8 8
5 5
7 7
5 5
7 7
6 6
4 4
7 7
8 8
7 6
5 5
6 5
5 5
5 5
5 5
6 6
5 5
5 5
6 6
6 6
7 7
4 4
5 5
9 9
5 5
7 7
4 4
7 7
5 5
5 5
6 6
8 8
5 5
6 6
7 7
6 6
6 6
5 4
5 5
4 4
4 4
5 5
5 5
6 6
5 5
7 6
6 6
6 6
4 4
6 6
4 4
6 5
5 5
3 3
2 2
4 4
4 4
2 2
2 2
3 3
4 4
18 18
20 19
13 12
20 20
16 16
11 11
18 17
6 6
6 6
16 16
8 8
13 13
13 13
11 11
5 5
8 8
12 12
4 4
9 9
4 4
12 12
13 13
11 11
12 12
8 8
11 11
8 8
5 5
14 14
12 12
10 9
15 15
10 9
17 17
20 20
9 9
13 13
8 8
5 5
13 12
9 9
7 7
4 4
2 2
6 6
12 12
10 10
6 5
14 14
3 3
15 15
19 18
20 18
13 13
15 15
5 5
13 13
10 10
8 8
7 7
7 7
9 9
4 4
11 11
17 16
11 11
15 15
15 15
21 21
14 14
11 11
4 4
10 10
8 8
10 10
10 10
10 10
5 5
10 10
9 9
12 12
10 10
9 9
15 15
9 9
5 5
7 7
10 10
12 11
14 13
17 15
14 14
10 10
9 9
16 16
21 20
12 12
15 15
9 9
12 12
17 16
8 8
9 9
7 7
15 15
19 18
15 15
13 13
18 17
22 21
13 13
22 21
14 14
11 11
8 8
14 14
9 9
5 5
13 13
10 9
3 3
16 15
14 14
8 8
17 17
18 18
14 14
17 17
13 13
15 15
18 16
13 12
10 10
11 10
9 9
6 6
7 7
11 11
12 12
8 8
6 6
10 10
7 7
8 8
13 13
9 9
5 5
8 8
8 8
11 11
7 7
9 9
9 9
9 9
15 15
14 14
15 15
15 14
22 22
11 11
11 11
13 13
7 7
12 12
4 4
16 16
14 13
15 15
10 10
11 11
11 10
8 8
17 16
9 9
8 8
7 7
18 17
15 15
6 6
4 3
12 12
6 6
10 10
5 5
12 12
16 15
11 11
13 13
9 9
11 11
5 5
16 16
13 13
10 10
18 16
10 10
6 6
17 17
16 16
9 9
14 14
17 17
10 10
7 7
15 14
16 15
10 9
16 16
11 11
15 15
9 9
11 11
11 11
6 6
7 7
11 11
10 10
11 11
8 8
7 7
16 16
10 10
15 15
10 9
16 16
11 10
8 8
14 14
13 13
19 19
20 20
14 14
13 12
12 12
8 8
9 9
18 16
6 6
13 13
14 14
11 10
7 7
9 9
5 5
6 6
13 13
9 9
9 9
2 2
7 7
8 8
4 4
14 14
12 12
5 5
12 11
8 8
7 7
8 8
13 12
22 21
17 17
6 6
14 13
14 14
7 7
13 13
19 18
19 19
12 12
15 15
14 14
16 16
12 12
4 4
14 14
15 15
11 11
6 5
14 13
8 8
10 10
5 5
4 3
13 13
7 7
9 9
15 14
12 12
10 10
16 15
14 14
11 11
5 5
15 15
5 5
13 13
7 7
14 14
18 18
9 9
5 5
10 10
12 12
7 7
8 8
14 14
4 4
6 6
5 5
10 10
11 11
11 11
7 7
13 12
10 10
6 6
6 6
10 10
10 10
6 6
11 11
10 10
12 12
10 10
13 13
15 15
14 14
7 7
16 16
10 10
8 8
11 11
11 11
22 21
9 8
14 14
10 10
4 4
14 14
19 18
13 13
14 14
10 10
8 8
17 16
16 16
7 7
20 20
10 10
13 12
9 9
9 8
15 14
14 14
13 13
17 16
9 9
9 9
11 11
12 12
9 9
7 7
15 14
8 8
5 5
14 14
13 13
9 9
19 19
16 16
13 13
15 15
18 18
16 15
9 9
3 3
11 11
8 8
9 9
12 12
10 9
7 7
8 8
3 3
3 3
7 7
7 7
9 9
11 11
8 8
7 7
12 12
11 11
5 5
12 12
12 12
18 18
3 3
5 5
14 14
12 12
16 15
8 7
15 14
5 5
18 16
7 7
18 18
16 16
10 10
12 12
18 18
16 16
6 6
9 9
18 18
13 13
13 13
16 15
18 17
11 11
7 7
10 10
11 11
9 9
6 6
15 15
11 10
5 5
10 10
9 9
10 10
7 7
8 8
12 12
4 4
10 10
6 6
15 15
15 15
10 10
9 8
17 16
14 14
6 6
21 20
18 18
7 7
8 8
2 2
19 19
14 13
9 9
3 3
10 9
12 12
8 8
11 11
9 9
3 3
14 13
16 16
13 13
12 12
11 11
9 9
14 14
12 11
11 11
3 3
11 11
14 14
13 13
13 13
16 16
16 16
9 9
18 18
8 8
10 10
7 7
10 10
13 12
3 3
7 7
7 7
5 5
7 7
13 13
4 4
7 7
10 10
12 12
3 3
9 9
11 11
9 9
7 7
15 15
8 8
11 11
12 12
12 12
13 12
19 19
15 14
11 11
18 18
11 11
12 12
17 17
4 4
7 7
15 15
13 13
19 19
12 12
12 12
2 2
9 9
4 4
7 7
7 7
6 5
9 9
9 9
5 5
11 11
5 5
15 15
7 7
9 9
18 18
9 9
9 9
15 15
7 7
6 6
16 16
8 8
12 12
15 15
5 5
13 13
11 11
11 11
7 7
10 10
7 7
5 5
4 4
8 8
11 10
9 9
11 11
7 7
12 12
5 5
6 6
13 13
14 14
17 17
11 10
19 19
16 16
15 15
17 15
17 17
22 20
15 15
16 15
19 19
22 21
7 7
9 8
6 6
12 12
17 17
10 10
7 7
14 14
13 13
6 6
13 13
12 12
12 11
10 10
11 11
7 7
12 11
7 7
11 11
20 19
14 14
21 20
16 16
16 15
20 19
13 13
10 10
13 13
12 12
17 17
7 7
6 6
5 5
10 10
10 10
10 10
8 8
4 4
7 7
9 9
19 19
7 7
6 6
14 14
16 16
18 18
18 18
18 18
14 14
18 17
16 15
8 8
11 11
14 14
11 11
16 16
5 5
10 10
9 8
13 12
9 9
16 16
8 8
9 8
9 9
12 12
7 7
7 7
10 10
9 9
13 13
13 13
7 7
6 6
6 6
9 9
5 5
9 9
8 8
9 9
16 16
17 16
13 12
16 14
13 13
13 13
9 9
8 8
7 7
17 17
9 9
14 13
16 15
17 17
14 14
12 12
13 13
15 14
11 11
8 8
10 9
10 10
13 13
4 4
8 8
7 7
2 2
9 9
4 4
9 9
22 22
13 13
14 13
19 19
6 6
9 9
9 8
18 18
17 16
17 16
10 10
11 11
6 6
7 7
18 18
8 8
13 13
8 8
10 10
10 10
13 13
6 6
9 9
4 4
22 20
12 12
9 9
5 5
11 11
16 16
19 19
13 13
14 14
8 8
18 18
8 8
9 9
13 13
13 13
15 15
19 19
10 10
14 14
7 6
5 5
12 12
9 9
15 15
13 13
14 14
11 11
10 9
9 9
6 6
12 12
10 10
10 10
6 6
7 7
8 8
7 7
7 7
7 7
8 8
17 16
10 10
5 4
10 10
14 14
15 15
14 14
15 14
12 11
11 10
16 16
15 15
6 6
11 11
7 7
15 15
10 9
10 10
16 16
11 11
8 8
12 12
20 20
13 13
7 7
12 12
12 12
15 15
8 8
18 17
15 14
10 10
7 7
14 13
13 13
12 12
17 17
16 16
17 17
19 19
18 18
7 6
14 14
12 12
19 19
9 9
4 4
11 11
8 8
9 9
18 17
7 7
4 4
8 8
13 13
8 8
8 7
19 19
10 10
6 6
9 9
5 5
12 12
3 3
5 5
12 12
7 7
7 7
9 9
10 10
7 7
3 3
8 8
14 13
11 11
14 14
14 14
14 14
11 11
10 10
15 14
10 10
12 12
15 15
4 4
18 18
7 7
8 8
10 10
7 6
9 9
3 3
8 8
3 3
6 6
10 10
19 18
14 14
3 3
17 17
12 12
10 10
11 11
16 16
12 12
16 16
8 8
12 12
18 18
7 7
15 15
6 6
7 7
9 9
9 9
7 7
8 8
12 12
13 13
7 7
16 15
7 7
7 7
12 12
8 8
7 7
12 12
7 7
6 6
16 16
10 10
9 9
11 11
5 5
12 12
18 18
20 20
10 10
10 10
17 16
7 7
12 12
16 16
10 10
13 13
13 12
17 17
10 9
14 14
17 16
10 10
8 8
16 15
11 11
6 6
10 9
17 17
3 3
9 9
11 11
12 12
8 8
7 7
11 11
5 5
9 9
10 10
9 9
12 12
7 7
7 7
11 11
4 4
9 9
13 13
19 18
16 15
15 14
11 11
12 12
16 16
13 13
11 11
7 7
10 10
7 7
16 15
3 3
9 9
7 7
14 14
7 7
5 5
14 14
14 14
19 19
16 16
17 17
13 13
17 17
15 15
11 11
11 11
11 10
18 18
11 11
5 5
11 11
21 20
13 13
12 12
12 12
7 7
8 8
13 13
11 11
13 13
8 8
13 12
6 6
13 13
15 15
11 11
16 16
13 13
13 13
13 13
9 9
12 12
13 13
4 4
8 8
5 5
6 6
8 8
4 4
12 12
7 7
9 9
10 10
4 4
10 9
12 12
13 13
8 8
13 12
16 16
6 6
9 9
15 15
4 4
7 7
14 14
7 7
11 11
10 10
5 5
6 6
9 9
11 11
5 4
6 6
8 8
16 16
9 9
20 19
16 16
14 14
7 7
11 11
19 18
14 14
17 16
17 17
5 5
16 15
14 14
5 5
20 20
19 19
9 9
12 12
15 14
16 16
10 10
13 13
11 11
9 9
6 6
12 12
5 5
13 13
8 8
11 11
8 8
12 12
9 9
12 11
12 12
10 9
6 6
10 10
9 9
7 7
8 8
12 12
9 9
11 10
11 11
18 18
11 11
14 14
14 14
13 13
19 19
5 5
14 14
12 12
3 3
12 12
16 16
14 13
17 17
16 15
11 11
9 9
7 7
6 6
7 7
11 11
9 9
5 5
9 9
10 10
10 10
15 14
20 20
11 11
15 15
16 16
8 8
13 13
11 11
9 9
14 14
3 3
10 10
10 9
9 9
8 8
8 8
6 6
11 11
11 11
14 14
11 11
16 15
9 8
15 14
11 11
6 6
6 6
9 9
11 11
8 8
18 18
12 12
14 14
6 6
15 15
13 13
13 12
15 15
18 18
16 16
4 4
5 5
10 10
14 13
13 12
10 10
7 7
20 19
19 18
12 11
16 16
20 19
8 8
8 8
6 6
6 6
11 11
6 6
13 13
9 9
6 6
12 12
12 12
9 9
11 11
6 6
7 7
5 5
8 8
8 8
9 9
9 9
15 14
7 7
5 5
14 14
20 19
14 14
10 10
22 20
5 5
9 9
19 18
9 9
10 10
2 2
12 12
10 10
12 11
8 8
11 11
9 9
13 13
10 10
13 13
8 8
8 7
10 10
11 11
12 12
16 16
16 16
16 16
14 14
15 15
4 4
16 16
15 15
9 9
8 8
7 6
9 9
17 17
13 13
7 7
6 6
4 4
16 16
17 16
9 9
5 5
10 10
10 10
13 13
8 8
9 9
10 10
8 8
7 7
12 11
7 7
8 8
12 12
9 9
7 7
19 18
13 13
12 12
16 16
15 15
9 9
17 17
16 16
14 14
4 4
9 9
13 13
9 9
9 9
5 5
8 8
7 7
10 10
14 14
6 6
14 14
9 9
17 17
8 8
11 10
17 17
21 20
12 12
12 12
7 7
10 10
6 6
20 20
12 12
9 9
11 10
8 7
2 2
7 7
10 10
12 12
5 5
12 12
13 13
11 11
9 9
2 2
6 6
6 6
9 9
9 9
19 19
14 14
10 10
8 8
9 9
15 15
14 14
17 15
11 11
17 17
44 43
37 37
41 41
43 43
43 43
37 36
45 44
21 21
19 19
8 8
14 14
44 43
27 26
43 43
14 13
25 25
36 36
16 16
44 44
52 52
42 42
19 18
22 22
45 44
41 41
42 42
10 10
48 48
17 17
24 23
15 15
54 54
46 46
40 40
44 43
};
\addlegendentry{\gree{}}
\addplot [thick, IdentityColour, forget plot]
table {%
0 0
80 80
};
\end{axis}

\end{tikzpicture}
}%
    \;%
    \makebox{ % plots_mm_l/sum_msm_mms_app_2_main.tikz
\begin{tikzpicture}
\colorlet{color0}{MaterialPink}

\begin{axis}[
title={\hs{}},
title style={yshift=-8pt, inner sep=4pt},
  xmode=log,
  xlabel={\msm},
  x label style={yshift=5pt,inner sep=4pt},
xmajorgrids,
ymode=log,
ymajorgrids,
ylabel={\mms},
  y label style={yshift=-12pt,inner sep=4pt},
  mark size=0.75pt,
  x tick label style=overlay, 
width=4.15cm,
scaled x ticks={base 10:-3},
scaled y ticks={base 10:-3},
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.5]
table{%
x  y
391 391
285 285
67 66
51 51
76 70
50 50
49 49
85 81
58 57
56 53
52 52
69 69
72 72
55 55
70 70
54 54
40 40
27 27
90 90
66 65
82 77
57 57
75 70
62 58
48 48
50 45
1256 1256
65 65
98 98
65 65
127 127
113 113
151 151
56 56
164 164
24 24
21 21
43 43
202 202
126 126
47 47
212 212
175 175
128 128
189 189
26 26
26 26
64 64
56 56
115 115
121 121
79 79
206 206
119 119
70 70
71 71
154 154
131 131
193 193
28 28
58 58
84 84
66 66
50 50
51 51
55 55
100 100
41 41
42 42
85 85
257 257
127 127
199 199
45 45
20 20
27 27
50 50
123 123
152 152
147 147
142 142
48 48
94 94
91 91
51 51
77 77
102 102
68 68
104 104
67 67
134 134
148 148
72 72
28 28
122 122
38 38
84 84
69 69
180 180
172 172
57 57
77 77
66 66
81 81
111 111
90 90
257 257
50 50
54 54
57 57
56 56
126 126
38 38
150 150
94 94
158 158
131 131
50 50
81 81
102 102
139 139
40 40
57 57
46 46
143 143
91 91
202 202
127 126
71 71
42 42
65 65
50 50
83 83
119 119
344 344
299 299
406 406
209 208
328 328
767 767
12 12
256 256
721 721
192 192
456 456
857 857
472 472
147 147
520 520
251 251
298 298
427 427
192 192
203 203
587 587
184 184
868 860
11 11
307 307
659 659
433 433
247 247
444 444
971 971
664 664
317 317
781 781
620 620
2009 2009
748 748
1348 1340
288 288
36 36
132 132
366 366
2931 2931
3708 3708
3235 3235
2542 2542
889 877
3710 3710
1268 1246
1634 1634
4087 4087
4543 4543
1356 1356
2218 2218
830 830
690 690
2347 2347
1858 1842
5511 5511
751 751
809 809
374 374
224 224
505 505
2040 2040
2635 2635
392 392
3052 3052
3436 3436
1023 1023
146 146
2489 2489
876 876
1313 1309
3664 3664
310 310
367 367
1413 1413
555 555
3030 2950
2940 2918
1944 1944
2819 2819
1182 1182
1660 1650
726 715
530 530
648 648
2281 2281
3973 3973
1510 1510
1645 1645
3626 3626
1977 1977
849 849
3085 3085
3538 3538
359 359
3072 3072
70 70
491 491
595 590
6069 6069
824 824
487 487
1261 1260
1558 1555
1612 1612
2057 2057
623 619
1471 1455
2069 2040
1298 1298
708 708
514 514
3845 3845
391 391
264 264
1109 1109
3414 3304
257 257
2628 2628
2389 2389
2392 2392
1964 1964
1091 1091
1905 1905
1918 1918
1059 1059
3551 3551
1232 1232
708 708
644 644
1903 1881
1182 1182
297 294
773 773
679 679
563 563
251 251
2247 2247
3028 3028
939 939
3493 3493
2268 2268
3486 3486
503 503
900 900
577 570
343 343
1358 1358
1331 1331
2730 2691
2082 2082
3010 3003
2106 2093
1700 1691
502 502
913 913
391 391
2015 2009
1543 1543
274 272
247 247
287 287
473 473
657 657
208 208
2702 2702
321 321
3560 3553
2708 2708
2858 2858
1536 1535
4034 4034
1435 1434
4064 4064
1978 1978
2453 2453
718 718
859 859
1507 1507
1331 1331
1384 1384
1411 1410
2815 2784
861 861
1872 1872
2561 2561
478 478
810 808
931 931
2899 2899
2775 2775
2496 2496
3388 3388
2116 2116
1319 1319
1761 1742
3463 3463
3394 3379
1373 1373
597 597
616 616
403 403
1323 1323
1373 1373
1127 1127
4840 4840
5393 5393
4505 4505
1389 1389
3817 3817
2980 2980
1950 1950
712 712
2200 2200
1769 1769
902 902
2776 2776
244 244
1214 1214
2775 2774
1173 1156
931 929
2239 2239
908 908
1378 1376
1441 1422
2104 2100
395 395
371 371
1741 1741
523 523
1886 1872
1015 1015
2685 2670
2226 2226
2934 2922
2495 2462
722 717
1700 1700
249 249
381 381
732 732
674 674
255 255
1931 1931
3081 3081
2136 2136
3283 3247
1203 1203
3250 3250
2251 2251
2777 2777
1096 1096
3919 3919
4105 4105
1300 1300
1758 1758
3367 3367
731 731
3005 3005
3332 3332
4682 4682
590 590
775 775
1611 1611
2137 2104
542 542
783 783
228 228
2515 2515
573 573
627 627
276 276
132 132
874 874
3159 3159
3213 3213
2325 2325
1631 1631
3423 3423
2822 2822
2483 2483
2772 2772
3251 3251
520 520
1253 1253
234 234
668 668
2807 2807
1273 1273
1439 1439
1472 1466
1128 1128
905 893
471 471
808 808
781 781
1002 1002
1192 1182
2483 2483
304 304
2845 2845
254 251
1947 1935
1366 1352
2078 2070
1099 1099
1911 1911
549 549
1405 1405
1480 1480
4773 4773
1348 1348
1565 1565
1963 1963
2193 2193
672 672
2230 2230
1781 1781
2528 2528
3833 3833
1655 1650
2154 2154
359 359
3944 3944
1286 1286
3737 3737
1766 1766
2792 2792
2609 2609
2756 2756
968 968
1741 1741
2384 2384
655 655
790 790
376 376
1425 1418
1768 1766
754 754
747 747
496 496
3124 3124
887 887
294 294
324 324
194 193
369 369
52 52
1111 1080
3653 3653
897 897
1226 1226
1726 1715
1784 1784
2625 2625
1999 1999
2570 2543
82 82
1427 1427
239 239
427 427
747 747
704 704
2085 2085
870 870
373 373
3454 3454
410 410
2951 2951
2874 2874
2144 2144
564 564
575 575
787 787
55 55
3359 3359
322 319
3568 3568
1528 1491
1582 1569
1406 1400
1186 1186
489 489
1069 1069
5472 5472
3932 3932
690 690
2075 2075
663 663
505 505
3139 3139
677 677
1590 1590
2201 2201
3678 3678
755 755
2091 2091
2148 2148
1015 1015
1799 1799
2302 2302
2435 2435
2653 2653
3304 3304
2143 2143
620 620
592 592
3497 3497
2149 2143
1491 1491
424 424
2203 2203
275 275
1025 1025
3255 3255
407 407
379 379
2953 2953
171 171
1309 1309
841 841
776 776
404 404
498 498
5069 5065
3702 3702
641 641
1409 1409
1070 1070
2041 2041
2737 2737
332 330
362 362
1316 1316
2860 2860
300 300
690 679
398 398
2345 2321
569 564
1831 1826
836 836
2021 1998
546 543
1483 1483
1511 1511
683 680
1991 1991
928 928
2494 2490
607 607
2135 2135
266 266
23 23
440 440
442 442
795 795
3163 3163
399 399
3184 3183
2554 2554
3032 3032
1273 1273
2227 2207
3797 3797
2588 2583
2119 2119
1863 1854
921 920
229 229
663 663
1317 1300
2171 2129
1260 1241
629 629
2711 2711
270 270
1375 1375
2321 2321
403 403
938 938
3903 3903
1412 1412
1256 1256
2750 2750
2242 2242
1941 1940
3650 3650
925 925
1499 1499
2747 2747
1434 1434
1448 1448
1968 1968
3046 3046
3528 3466
653 653
641 641
726 726
274 274
1362 1362
1912 1912
3376 3376
3258 3258
1896 1896
3024 3024
1033 1033
891 891
1021 1021
913 913
1821 1808
1031 1031
2492 2492
3143 3143
1437 1433
853 853
2854 2854
1558 1558
432 432
2562 2494
2574 2570
880 880
1495 1495
3797 3797
2430 2430
167 165
352 351
446 446
350 350
374 374
1899 1899
2766 2766
3279 3279
58 58
1849 1849
1520 1520
2101 2101
4009 4009
3191 3191
2255 2255
780 780
305 305
811 811
840 840
666 666
379 379
4983 4983
2623 2623
1023 1012
3507 3507
2981 2981
3767 3767
3407 3407
2349 2349
152 152
1228 1228
3181 3181
1043 1043
2423 2397
441 441
772 772
736 736
2171 2171
5630 5630
954 954
208 208
3235 3235
516 516
569 569
446 446
1276 1264
3857 3857
2447 2447
2096 2092
1560 1560
840 840
1907 1907
563 563
17 17
3717 3717
1472 1472
296 296
2351 2351
470 470
1682 1682
1365 1354
1234 1234
2140 2140
1761 1761
775 775
5922 5863
760 760
1571 1571
238 238
61 61
3454 3424
44 44
3020 3020
123 123
2361 2361
576 576
1133 1128
3409 3409
179 179
1699 1699
340 340
2176 2176
2599 2599
617 617
655 655
3170 3170
540 540
898 891
2232 2201
217 217
4126 4126
2122 2122
2826 2826
2839 2839
1659 1659
1439 1439
1647 1647
3240 3240
3586 3586
56 56
2029 2029
297 297
235 235
747 747
2802 2797
684 682
136 136
1310 1309
392 387
504 502
3878 3878
129 129
1047 1047
3260 3260
128 128
127 127
1330 1330
701 701
2072 2072
716 716
1596 1596
501 501
988 988
1711 1650
2805 2805
332 332
360 360
879 879
851 851
2265 2265
481 481
2504 2504
1081 1081
3227 3227
3878 3878
1868 1868
297 297
3509 3509
559 559
389 389
2343 2343
3279 3279
688 688
1473 1450
354 354
580 577
2101 2101
616 616
517 517
3612 3612
2959 2959
1955 1955
585 585
1288 1288
2560 2560
3365 3365
2682 2682
633 633
1383 1383
3076 3076
798 798
637 637
606 606
630 630
2192 2192
1060 1060
3589 3589
4123 4123
2017 1964
266 266
551 551
1246 1246
381 376
1843 1843
621 621
5612 5612
843 843
1150 1150
420 420
2743 2743
1526 1526
2292 2273
53 53
3695 3695
315 315
2762 2762
324 324
290 290
1126 1126
360 360
1031 1031
2109 2101
1957 1957
752 752
970 970
279 279
2353 2353
1009 1009
5104 5104
556 556
317 317
754 754
809 809
2854 2854
2172 2172
1386 1386
3354 3354
3245 3245
558 558
2202 2202
3410 3409
3802 3802
2766 2766
2363 2363
3473 3473
358 358
2607 2607
3382 3382
3068 3068
1456 1456
786 786
258 258
655 651
1930 1930
829 829
2040 2040
2211 2196
1892 1892
1470 1470
1687 1687
395 395
391 391
341 341
687 687
577 577
2321 2321
975 975
1363 1363
3501 3501
2082 2082
413 407
2763 2763
1494 1494
1363 1363
3730 3730
1422 1422
1524 1524
1607 1585
997 997
2446 2425
1455 1446
1183 1151
311 311
2747 2747
624 624
2779 2779
331 331
2722 2722
1058 1058
905 903
1123 1123
1245 1245
2738 2738
1011 1008
1007 1007
1264 1260
2511 2511
951 951
1581 1526
1170 1170
272 272
682 682
1324 1299
1404 1404
3431 3431
3260 3260
2144 2144
2593 2593
3603 3603
1499 1499
2590 2590
5512 5512
1262 1262
1030 1030
752 752
1577 1577
2217 2217
2024 2024
2611 2611
3911 3911
2739 2739
3433 3433
2445 2445
3998 3998
649 649
2808 2808
1895 1895
2940 2940
1589 1589
359 357
380 380
3844 3803
2948 2948
32 32
1422 1422
953 951
1757 1738
2293 2290
1353 1353
2833 2833
1870 1870
1839 1839
1897 1897
4963 4963
1600 1586
948 948
634 634
817 817
2782 2782
603 579
1860 1860
3373 3373
3397 3397
2855 2855
1420 1420
2216 2216
296 296
1431 1431
505 505
703 703
797 797
830 830
443 443
2013 1969
1499 1499
1324 1324
845 845
6391 6391
524 524
366 366
621 621
2700 2700
349 349
851 851
2588 2588
1179 1179
3893 3893
2217 2217
1120 1120
1737 1737
2510 2510
769 769
792 792
265 265
763 763
1959 1959
1368 1368
201 201
1243 1243
3400 3382
2321 2321
3553 3545
2197 2197
2238 2238
2814 2814
719 719
436 435
386 386
1851 1847
3668 3668
128 128
2687 2687
910 910
610 610
1645 1645
1537 1537
2743 2717
1663 1663
1543 1543
583 583
2773 2764
2185 2176
1198 1198
1939 1939
1936 1936
2131 2117
921 905
2896 2896
380 380
310 310
3144 3144
586 586
638 638
908 908
1539 1539
1963 1963
3640 3640
2239 2164
1664 1664
2692 2692
3394 3391
281 281
462 462
1139 1139
502 502
377 377
641 641
3599 3599
1960 1932
536 536
689 689
1824 1824
1210 1210
3131 3131
2922 2922
2484 2484
2700 2700
3893 3893
1475 1475
4231 4231
690 690
312 312
3456 3456
47 47
1507 1507
2765 2765
25 25
32 32
1838 1838
1194 1192
826 826
373 373
259 259
678 678
3503 3503
338 336
2988 2988
1943 1943
1132 1132
94 94
3102 3102
2301 2301
2589 2589
1901 1901
333 333
32 32
2961 2961
2198 2198
599 599
2689 2689
3364 3364
689 689
1242 1238
2902 2902
1354 1354
1590 1587
1367 1349
1574 1573
1099 1099
1977 1977
753 753
690 690
1832 1832
727 727
3181 3181
2056 2040
309 309
2458 2458
2011 2011
3847 3847
4200 4200
3440 3440
1737 1737
5292 5292
2344 2344
1613 1613
1926 1918
259 259
778 778
2613 2613
3021 3021
3067 3060
1485 1485
3568 3568
1810 1810
1730 1708
1922 1922
3646 3646
698 698
530 530
521 521
979 979
284 284
1220 1220
2374 2374
1643 1636
1988 1987
1366 1366
1980 1980
2805 2805
721 721
382 382
284 284
949 949
3161 3161
426 426
29 29
2681 2681
1632 1623
32 32
59 59
338 333
3516 3516
744 744
690 690
777 777
796 796
1039 1033
1731 1723
724 724
1927 1927
618 618
522 522
4505 4505
1537 1519
4117 4117
2605 2605
3625 3625
2637 2637
2831 2831
2611 2611
3453 3453
1633 1633
374 374
2744 2744
3408 3408
813 813
629 629
829 829
32 32
331 331
1341 1341
944 944
2696 2675
1945 1937
1807 1807
604 604
704 704
1380 1380
2334 2334
2126 2126
2902 2902
1394 1394
283 283
1719 1719
314 314
3167 3167
2866 2866
2563 2563
3329 3329
4139 4139
3051 3042
1302 1302
2284 2284
816 816
260 260
361 361
2233 2233
4997 4997
5384 5384
1812 1812
666 666
3164 3164
690 690
942 942
1864 1864
1319 1319
1626 1621
1055 1055
345 344
276 276
2861 2861
757 757
342 342
186 186
2666 2666
3199 3199
49 49
1347 1347
3010 3010
375 373
2496 2496
3007 2997
2238 2238
760 760
668 667
1583 1543
1114 1114
1194 1194
1614 1614
164 164
4145 4145
2463 2463
3601 3601
3414 3414
3363 3363
3057 3057
2161 2161
795 795
2433 2433
2221 2221
2258 2258
1154 1154
1131 1131
3690 3690
3476 3476
806 806
647 647
722 722
874 874
499 499
634 634
1468 1468
1570 1570
1518 1516
2160 2153
2479 2477
1930 1928
2932 2932
966 966
683 673
755 755
781 775
1700 1700
1246 1246
1141 1134
4030 4030
2649 2649
857 857
857 857
147 147
2439 2439
1619 1574
507 507
5560 5560
1086 1086
269 269
1248 1248
2111 2111
788 788
36 36
380 377
405 405
2555 2555
375 375
1123 1123
622 622
2365 2365
942 942
573 573
3655 3655
544 544
573 569
1541 1540
2863 2826
1682 1682
1862 1862
1062 1055
3042 3042
221 221
1840 1819
777 777
309 309
1095 1095
3027 3027
2075 2075
459 459
3383 3383
2502 2502
2639 2639
1223 1223
1630 1606
635 635
866 866
2440 2399
1991 1991
5311 5311
1693 1693
955 955
699 696
216 214
3665 3665
43 43
1525 1525
2107 2107
3375 3375
3118 3118
3598 3598
4151 4151
1305 1305
527 527
2479 2479
1133 1133
1815 1815
714 714
553 553
534 534
3507 3507
2501 2501
554 554
3032 3032
3544 3544
3492 3492
1816 1816
3198 3198
955 955
1597 1597
3085 3085
2508 2508
406 405
2846 2846
790 790
3893 3893
280 280
965 963
494 494
1368 1368
1959 1959
1941 1941
1600 1600
2313 2313
1433 1433
1556 1556
2258 2258
656 656
254 254
857 857
2022 2022
2650 2650
944 944
2397 2397
4194 4194
2839 2839
1185 1185
3720 3720
2172 2172
3008 3008
1124 1124
2357 2357
1230 1230
269 269
316 316
1058 1049
1482 1435
1477 1470
805 805
270 270
1866 1840
784 783
2975 2970
1666 1666
632 632
1595 1595
1085 1085
394 394
534 534
1008 1008
3504 3504
687 677
3321 3321
30 30
3024 3024
418 418
2114 2114
1879 1879
2331 2331
1667 1667
751 751
528 528
1612 1584
2406 2406
3241 3241
1314 1314
518 518
1332 1332
877 877
719 719
5110 5110
2799 2799
1950 1950
2621 2621
4038 4038
3059 3059
1658 1658
3272 3272
774 774
2002 2002
2458 2458
313 313
773 773
199 198
3766 3766
750 750
1007 1007
260 260
738 728
2572 2569
1477 1477
1178 1178
504 504
811 811
2719 2701
674 674
3248 3248
1872 1871
2551 2551
2827 2827
287 287
1847 1847
2926 2926
207 207
223 223
733 733
134 134
2162 2162
3620 3620
3745 3745
1140 1140
2788 2788
1143 1143
2502 2475
380 380
1109 1109
575 575
1710 1707
796 796
2247 2247
1705 1705
2594 2587
1207 1199
631 631
322 322
1202 1202
511 511
309 309
828 828
1668 1668
2022 2022
3228 3228
2505 2505
603 603
3100 3100
291 291
754 754
1439 1439
226 226
849 849
2174 2174
565 565
904 904
2402 2402
3977 3977
1277 1277
1607 1596
1200 1200
246 246
3328 3328
2209 2209
1581 1551
307 307
1909 1900
410 406
932 932
1081 1081
1251 1251
1239 1239
810 801
235 235
3668 3668
682 682
2654 2654
379 377
1222 1222
2673 2620
2527 2516
1794 1794
1052 1051
273 273
556 556
1349 1349
2154 2154
956 956
3126 3126
1568 1568
3200 3200
3779 3779
1397 1397
1826 1826
3112 3112
2722 2722
3496 3496
2539 2539
3595 3595
1138 1138
1970 1970
246 246
746 746
641 641
1804 1767
1044 1044
2385 2380
443 443
1268 1268
2249 2249
1128 1128
681 681
2420 2420
818 818
628 628
1567 1567
2813 2813
209 209
31 31
2207 2207
2871 2871
808 808
3244 3244
502 502
2909 2909
3248 3248
2244 2244
1591 1562
182 182
593 593
1603 1594
758 758
231 231
1213 1193
1301 1301
496 496
1279 1279
1663 1663
2451 2451
661 661
1890 1890
813 813
205 205
486 486
26 26
352 348
1698 1695
2287 2287
3328 3328
573 573
354 354
979 979
1355 1355
295 295
2256 2256
840 840
177 177
4999 4999
1318 1318
1115 1115
3734 3734
1191 1191
2398 2398
2307 2307
2082 2082
1203 1203
197 197
3103 3103
3414 3414
2027 2027
2340 2340
1553 1553
452 452
2337 2329
1170 1170
4304 4304
1757 1757
5868 5868
1959 1959
2699 2699
878 878
547 547
1802 1795
35 35
3832 3832
210 210
559 559
548 548
610 610
770 770
3722 3722
241 241
1088 1088
3195 3195
1414 1414
2417 2417
1511 1511
2009 2002
746 746
2599 2599
3516 3516
482 482
365 365
3099 3099
2588 2588
757 757
1338 1284
3115 3115
1829 1829
3278 3278
3954 3954
1810 1810
3081 3081
2844 2844
2560 2560
316 316
266 266
152 152
1484 1484
3376 3376
2879 2879
281 281
276 276
1890 1890
1369 1369
781 781
1049 1049
991 991
891 891
338 338
542 542
1640 1640
2562 2562
3601 3601
1087 1087
2804 2804
4045 4045
2825 2825
1330 1330
2973 2973
2267 2267
1701 1701
1784 1784
2386 2386
374 374
1963 1963
2863 2863
3308 3308
37 37
1709 1709
997 989
508 508
773 773
1240 1239
1776 1776
945 945
2077 2077
2955 2933
662 662
3599 3599
771 768
847 847
839 839
399 399
114 114
113 101
95 95
44 36
73 73
86 86
117 107
116 106
327 327
491 485
735 735
389 387
353 353
244 244
368 368
633 633
620 620
1151 1151
59 59
246 246
226 226
361 361
169 169
712 712
280 280
297 296
304 304
95 95
330 330
250 250
182 182
332 331
76 76
59 59
253 253
477 477
109 109
39 39
635 635
361 361
333 333
226 226
665 665
242 242
86 86
402 401
329 329
640 640
216 216
226 226
431 431
342 342
18 18
279 279
171 171
373 373
141 141
498 496
176 176
981 970
615 615
258 258
682 682
636 636
269 269
1089 1089
735 734
416 416
721 718
654 654
663 660
533 530
376 375
345 345
320 320
235 235
336 336
443 443
703 690
303 303
848 848
137 137
634 634
370 369
455 455
218 218
335 332
1058 1058
845 841
789 789
551 538
342 334
305 305
712 712
344 344
296 293
136 136
279 279
582 582
391 391
13 13
233 233
258 258
170 170
752 752
354 354
187 187
133 133
341 339
616 616
282 282
215 215
461 458
112 112
193 193
469 469
228 228
748 748
282 282
1033 1020
313 313
611 611
721 718
165 164
735 734
287 287
645 644
636 636
83 83
156 156
329 328
584 584
261 261
615 615
105 105
283 281
371 371
981 970
519 519
238 238
298 298
66 66
369 369
106 106
338 338
806 806
384 383
353 353
707 705
164 164
62 62
384 384
548 546
763 763
855 855
739 739
363 363
459 457
288 288
738 730
365 365
27 27
204 204
200 200
687 687
605 605
320 317
550 547
404 404
1103 1103
725 716
325 325
277 277
501 501
429 429
590 590
308 308
619 619
170 169
597 597
87 87
59 59
192 192
529 524
306 306
211 211
856 856
710 709
442 440
339 339
199 199
721 721
66 66
175 175
250 250
414 414
726 726
346 344
212 212
356 356
214 214
311 311
189 187
742 742
12 12
391 391
235 235
156 156
170 170
541 541
235 232
240 240
697 695
20 20
46 46
366 366
163 163
284 284
87 87
438 430
559 559
51 51
417 413
265 265
489 489
67 67
263 262
409 409
292 292
648 648
404 404
224 224
204 204
313 313
636 636
334 334
742 734
340 340
587 587
186 185
311 311
431 431
761 761
247 247
768 768
200 200
700 696
508 506
309 309
507 505
845 845
548 546
353 353
494 494
148 148
96 96
575 575
247 247
311 311
110 110
106 106
578 577
258 258
72 72
187 187
470 464
613 613
164 164
453 453
284 284
865 865
537 536
250 250
371 371
330 327
94 94
634 632
531 531
701 701
299 299
1119 1119
402 402
589 589
255 255
189 189
380 375
322 322
208 208
279 279
171 171
335 335
268 268
313 312
205 205
193 193
93 93
236 236
131 129
632 631
703 691
103 103
240 240
315 315
452 452
231 231
677 675
418 418
712 706
338 335
518 518
130 130
379 379
243 243
292 292
252 252
214 214
569 569
788 781
748 748
432 423
688 688
119 119
286 286
260 260
710 702
224 224
328 328
379 379
275 275
437 437
527 527
709 709
548 545
321 320
675 675
372 372
207 207
590 590
399 397
88 88
382 382
157 157
834 815
283 283
167 167
29 29
241 241
264 264
34 34
248 248
433 433
481 481
1123 1123
137 137
265 265
516 513
264 264
231 230
88 88
225 225
14 14
320 319
677 675
485 485
90 90
431 431
325 325
109 109
478 478
704 704
103 103
345 345
160 160
370 370
240 240
124 124
286 286
630 629
48 48
266 266
472 472
286 286
268 268
404 400
271 271
124 124
378 378
979 979
151 151
166 166
493 493
172 172
120 120
826 826
378 377
285 285
682 680
273 273
480 474
59 59
334 334
713 713
160 160
117 117
730 730
435 424
834 815
70 70
220 220
177 177
385 385
527 527
300 300
263 262
861 861
709 701
611 611
107 107
250 250
722 722
738 733
748 748
569 569
277 277
291 291
712 706
666 666
609 609
293 293
98 98
165 165
335 335
180 180
495 494
641 637
383 381
78 78
296 296
56 56
517 517
178 178
237 237
69 69
196 196
432 432
429 429
485 484
565 564
524 524
758 758
200 200
874 872
596 592
170 170
253 253
330 330
253 253
867 865
460 460
409 408
356 356
384 384
567 564
245 245
139 137
224 224
637 634
300 300
398 398
612 607
756 756
680 680
50 50
878 878
221 221
80 80
616 615
780 777
662 662
280 280
430 430
186 186
171 170
212 212
104 104
373 373
265 265
410 410
324 323
432 432
236 236
264 264
337 337
197 197
439 437
260 260
821 821
377 377
754 754
460 460
123 123
864 864
666 665
197 197
87 87
874 872
238 235
269 269
1114 1114
576 576
366 366
19 19
154 154
12 12
170 169
165 165
278 276
127 127
274 274
1017 1017
311 311
162 162
609 609
531 529
360 360
537 533
578 578
277 276
350 349
283 283
220 220
379 379
206 206
489 489
21 21
268 268
773 773
148 147
400 400
365 365
317 317
297 297
293 293
255 250
361 361
260 260
719 714
362 362
721 721
370 370
334 334
372 372
322 320
374 374
662 651
135 135
612 607
119 119
235 235
270 270
728 725
260 260
77 77
351 347
602 602
454 454
342 342
520 520
295 293
224 224
551 551
145 145
773 773
472 472
196 196
351 351
61 61
287 287
118 118
709 709
460 460
197 197
203 203
277 273
750 741
483 483
291 291
275 271
615 615
222 222
457 457
534 534
481 481
59 59
205 205
225 225
287 287
947 947
303 303
590 590
559 559
115 115
6 6
596 594
125 125
110 110
315 313
854 838
132 132
144 144
461 460
567 561
1122 1122
372 372
285 285
348 348
44 44
215 215
95 95
145 145
306 306
620 620
215 215
190 190
332 327
593 593
282 274
220 220
416 416
332 332
313 313
137 137
552 552
596 594
278 276
668 668
361 361
572 572
947 947
291 290
239 239
222 222
219 219
1131 1131
483 483
462 462
638 638
602 602
400 400
569 569
133 133
520 520
439 439
840 840
52 52
110 110
170 170
197 197
147 147
355 355
366 356
323 323
20 20
102 102
122 122
332 327
190 190
291 291
247 247
221 221
592 592
393 393
330 330
252 252
306 306
165 165
133 133
220 220
180 180
474 474
258 258
340 340
146 146
44 44
241 241
549 549
41 41
434 434
321 319
285 285
816 814
664 662
648 642
138 138
475 473
362 362
190 190
176 176
268 266
642 639
517 517
55 55
256 256
264 261
167 167
631 630
80 80
260 260
336 331
148 148
1101 1101
454 454
583 583
231 231
314 312
573 573
911 911
277 277
736 736
83 83
267 267
861 861
215 215
644 644
305 302
366 366
67 67
91 91
54 54
724 719
248 248
127 127
161 161
343 343
244 244
180 180
205 205
318 318
430 430
540 536
358 358
176 176
27 27
196 194
132 132
527 526
376 376
207 204
456 456
123 123
210 210
364 364
732 732
209 209
629 628
589 588
88 88
1000 993
240 240
30 30
77 77
224 224
179 179
183 183
520 520
388 385
119 119
762 760
162 162
628 623
91 91
384 384
131 131
316 315
754 740
350 347
168 168
327 327
216 216
502 502
391 390
149 149
721 719
54 54
464 459
326 326
108 108
26 26
297 297
402 402
669 669
324 324
378 378
663 663
327 327
563 563
687 682
747 747
582 573
337 337
243 243
265 265
504 504
631 630
166 162
171 171
793 793
240 240
524 519
190 190
324 322
793 785
955 955
193 193
628 623
339 339
1108 1108
259 259
927 927
520 520
213 213
759 759
266 266
514 511
187 187
342 340
1000 993
629 628
657 657
295 295
258 258
308 308
282 282
32 32
66 66
946 946
430 430
167 167
429 428
123 123
449 449
724 719
321 321
414 414
322 322
487 487
162 162
495 495
273 273
365 363
213 213
346 346
729 729
298 297
351 346
433 433
248 248
171 171
235 235
683 683
872 872
813 810
204 204
772 772
228 228
193 193
95 95
346 341
217 217
502 502
166 166
551 544
739 739
851 851
417 415
15 15
104 104
350 350
309 309
561 560
118 118
292 292
655 655
9 9
257 257
301 299
225 225
102 102
750 745
584 578
90 90
794 794
254 254
591 588
274 274
850 848
683 678
67 67
155 155
249 249
541 530
222 222
690 690
406 406
830 816
285 285
104 104
232 232
443 442
642 637
771 771
343 343
234 234
406 406
858 858
113 113
410 410
234 234
253 252
389 389
772 772
247 247
606 606
373 372
303 303
180 180
624 618
504 500
295 295
652 652
290 290
279 279
99 99
653 650
10 10
210 210
416 416
423 423
736 727
315 313
333 333
358 358
738 738
179 179
164 164
322 322
729 729
306 306
287 287
468 468
401 399
60 60
278 275
495 495
506 506
288 288
406 406
797 797
360 360
380 380
242 242
445 445
747 747
1177 1177
1040 1040
836 833
665 665
124 124
297 297
133 133
649 649
481 481
655 655
52 52
775 775
330 330
369 369
152 152
119 119
155 155
814 814
514 514
386 386
140 140
12 12
245 245
358 358
567 558
128 126
164 163
212 212
471 470
252 252
541 538
551 550
13 13
703 703
561 559
108 108
386 386
39 39
117 117
245 245
274 274
97 97
528 527
488 487
762 758
643 642
357 357
33 33
721 721
369 369
587 587
374 371
194 194
132 132
240 240
977 977
418 418
299 299
255 255
676 676
182 179
829 829
167 167
319 319
69 69
134 134
394 394
12 12
270 270
452 450
302 302
289 289
451 450
271 271
360 355
276 276
156 156
208 208
141 141
495 495
494 494
52 52
471 470
411 405
130 130
400 396
379 379
290 290
1066 1066
255 255
884 872
430 430
132 132
131 131
98 98
527 527
599 596
721 721
877 877
236 236
267 267
557 557
363 363
245 245
200 200
722 722
230 230
58 58
324 323
154 154
578 576
607 604
223 223
268 268
815 801
234 234
290 290
189 188
302 300
326 326
677 675
297 297
80 80
400 396
216 216
858 858
624 620
495 495
519 519
141 141
56 56
337 337
349 349
294 294
216 216
475 474
128 128
271 271
322 322
288 288
347 347
548 548
267 267
224 224
104 104
395 393
123 123
347 347
394 394
58 58
514 514
429 429
119 119
367 365
282 282
797 797
696 696
242 242
283 283
387 384
267 267
700 691
192 192
233 233
194 194
704 704
527 527
178 178
190 190
396 396
260 260
9 9
333 333
149 149
577 576
291 290
324 323
256 256
398 398
202 202
310 310
293 293
301 301
106 106
732 732
47 47
270 270
747 743
651 651
18 18
142 142
353 349
257 257
560 555
351 351
211 211
385 384
529 524
185 185
383 383
108 106
181 181
277 277
137 137
233 230
79 79
289 289
236 236
864 864
465 464
664 664
126 126
471 466
219 219
308 308
386 386
415 415
675 675
625 625
256 256
930 919
349 349
725 723
631 631
482 473
245 245
215 215
249 249
436 434
747 743
133 133
356 356
242 241
471 471
493 493
213 213
454 454
293 293
59 59
677 677
1073 1073
547 547
401 401
379 379
265 265
557 547
754 754
749 748
401 401
240 240
528 528
695 688
942 939
178 178
101 101
279 279
403 403
407 402
65 65
69 69
337 337
287 287
233 233
153 153
681 681
571 571
188 188
256 256
364 364
184 184
784 779
171 171
213 213
831 820
437 435
725 723
930 919
347 347
716 716
610 610
654 654
166 166
471 466
465 464
328 327
213 213
238 238
254 254
773 773
360 360
595 595
204 204
33 33
832 832
651 651
282 282
1194 1194
397 397
280 280
383 383
402 402
1162 1162
196 196
230 230
121 121
541 541
806 801
391 391
143 143
371 371
523 523
24 24
670 668
352 352
153 153
573 572
336 335
456 455
591 591
216 216
144 144
593 593
489 489
526 519
401 401
102 102
123 123
263 263
333 333
203 203
182 182
157 157
380 380
257 257
763 762
217 217
139 138
101 101
14 14
743 731
296 292
209 209
444 444
123 123
177 177
22 22
1081 1081
614 613
400 400
665 665
792 792
331 331
392 392
584 584
140 140
346 346
644 644
152 152
595 595
361 361
180 180
1005 996
593 593
215 212
165 165
797 797
350 350
340 339
192 192
197 197
163 163
190 190
358 358
362 358
288 288
263 263
1142 1142
507 507
536 536
758 756
254 254
138 138
515 514
806 801
247 247
224 224
291 291
84 84
549 549
427 427
596 596
586 586
613 613
9 9
381 381
797 797
652 649
668 667
270 270
716 716
726 726
375 375
593 593
436 436
745 744
610 597
276 276
97 97
180 180
933 933
375 375
595 595
253 253
102 102
572 572
374 371
216 216
574 574
216 216
203 203
356 356
365 365
699 697
496 496
334 334
202 202
230 230
1203 1203
659 659
6 6
124 124
611 608
220 220
365 364
303 303
127 125
164 162
161 161
787 774
401 398
409 409
198 198
517 517
774 774
281 281
168 168
322 322
311 311
686 680
582 582
374 374
234 232
801 801
61 61
169 169
764 764
558 544
707 707
34 34
60 60
364 364
136 136
329 329
711 711
1065 1065
298 295
233 233
119 119
514 510
200 200
164 164
341 341
1048 1036
714 710
338 338
232 232
616 612
137 137
234 234
19 19
1120 1120
240 238
191 191
231 231
682 682
131 131
212 212
1003 1003
39 39
211 211
367 367
1105 1105
160 160
177 177
369 369
873 873
104 104
388 388
419 419
581 575
420 420
692 682
255 255
200 200
175 175
300 300
477 477
909 907
275 275
717 714
136 136
235 235
722 719
246 246
787 787
233 233
374 374
1086 1086
86 86
801 801
124 124
183 183
456 456
387 386
181 181
501 501
298 298
161 161
88 88
427 417
354 354
231 231
150 150
298 285
535 530
212 212
372 372
686 686
588 588
359 357
309 309
254 254
497 496
138 138
137 137
730 730
207 206
367 367
654 648
799 798
418 418
158 158
349 342
176 176
328 322
313 313
545 540
493 486
446 446
242 242
175 175
669 656
694 681
210 210
709 691
202 202
217 217
138 138
30 30
757 748
564 564
127 127
591 591
875 872
654 654
987 987
188 188
929 929
561 561
668 668
405 405
400 400
471 471
407 407
154 154
723 723
802 801
721 713
295 295
211 211
412 411
178 178
589 589
552 552
564 563
462 460
220 220
89 89
690 684
659 659
458 458
211 206
108 108
206 206
865 863
225 223
230 230
158 158
654 644
577 573
637 629
432 432
210 210
546 545
897 893
428 424
27 27
561 561
187 187
633 633
179 179
505 505
527 527
159 159
484 484
658 654
623 615
762 762
292 292
244 244
268 268
1147 1147
40 40
428 427
228 228
391 391
132 132
241 241
474 470
632 628
220 220
273 271
952 952
293 293
91 91
1127 1127
1085 1085
662 661
683 661
380 380
656 656
148 148
850 842
318 318
547 547
346 344
721 713
106 106
802 801
350 350
565 563
221 221
296 296
197 197
583 579
151 151
455 455
366 366
226 226
384 384
191 191
35 35
347 347
199 199
514 514
591 591
840 827
964 964
74 74
875 872
126 126
161 161
153 153
247 247
478 478
147 147
540 540
251 251
195 195
27 27
441 441
216 216
233 233
633 633
154 154
914 914
428 424
302 302
622 622
745 737
260 260
577 573
161 161
898 898
371 371
227 227
98 98
410 410
458 458
246 246
325 325
59 59
275 275
22 22
1092 1092
89 89
281 281
324 324
405 403
331 331
322 322
307 307
666 663
320 320
258 258
138 138
737 737
129 129
404 404
490 490
9 9
300 300
242 242
807 807
520 520
563 563
385 385
90 90
252 252
319 319
1108 1108
1205 1205
652 649
222 222
258 258
242 242
687 687
447 447
51 51
199 198
297 297
498 498
600 598
636 628
106 106
249 247
344 344
707 706
659 659
306 306
804 803
552 552
182 174
115 115
272 271
702 699
563 557
119 119
659 659
197 197
146 144
549 547
229 229
9 9
720 720
184 184
262 262
213 213
207 207
624 622
226 226
955 946
463 463
42 42
252 252
678 672
708 708
109 109
240 240
219 219
198 198
245 241
260 260
660 659
138 137
507 504
64 64
12 12
541 541
204 204
229 229
490 490
398 398
133 133
285 285
483 482
173 173
316 309
819 819
811 811
197 197
260 260
756 756
224 224
307 307
522 513
612 612
307 307
637 637
541 539
6 6
382 382
64 64
391 387
697 696
793 793
988 988
692 692
213 213
730 730
688 685
196 196
801 801
294 294
107 107
877 864
225 225
298 298
316 316
288 288
162 159
228 228
236 236
150 150
455 452
644 643
362 361
660 660
258 252
1092 1092
469 469
498 498
718 718
533 533
282 282
547 545
125 125
71 71
592 592
138 138
410 410
720 715
448 448
355 355
694 691
713 713
619 619
308 308
113 113
752 752
275 275
329 329
242 242
147 147
368 368
211 211
1161 1161
612 610
217 217
83 83
386 386
773 766
185 185
255 255
249 246
61 61
669 666
738 738
141 140
542 540
374 374
319 318
306 306
281 281
586 585
581 581
634 634
495 487
340 339
765 765
941 941
189 189
340 340
374 373
266 266
402 396
742 742
193 193
222 222
535 535
385 385
613 613
6 6
234 234
239 239
215 215
355 355
96 96
382 382
649 642
560 560
380 380
311 308
677 676
775 755
191 191
401 401
520 520
289 289
291 291
228 228
25 25
240 240
703 703
166 166
317 314
643 643
107 107
399 399
96 96
355 355
854 854
364 364
146 146
244 244
328 328
761 750
784 784
207 207
798 798
137 137
650 644
482 482
294 294
1199 1199
433 429
314 314
655 654
355 355
48 48
312 312
468 468
1152 1152
521 521
239 239
478 478
234 234
324 324
524 524
113 113
707 703
171 169
159 159
389 389
414 414
340 340
334 334
167 167
340 339
381 381
321 319
83 83
272 272
614 604
602 600
6 6
211 211
106 106
280 280
456 452
15 15
236 236
259 259
732 728
248 248
628 628
480 476
654 654
168 168
936 932
606 604
246 246
749 749
271 271
133 131
335 331
75 75
735 735
587 587
720 720
234 234
764 764
284 284
290 290
226 226
378 375
14 14
673 673
612 611
310 306
699 698
149 149
420 420
532 532
104 104
443 443
56 56
164 164
277 276
785 785
25 25
160 160
535 535
624 624
189 189
1139 1134
415 415
176 176
1191 1191
499 496
114 114
122 122
33 33
672 672
133 133
649 649
368 366
611 604
357 357
276 276
199 199
211 211
399 394
45 45
102 102
672 665
336 336
262 262
59 59
167 167
192 189
497 497
228 228
198 198
297 297
176 174
36 36
310 306
371 371
221 221
228 228
457 453
44 44
420 418
237 237
364 364
190 190
246 246
429 429
456 452
634 634
228 228
9 9
208 208
699 699
473 473
220 215
256 256
246 246
202 198
328 325
146 146
102 102
98 98
71 71
175 175
357 357
222 222
321 320
686 686
649 649
133 133
632 631
375 375
451 451
271 271
613 613
107 107
391 391
249 249
695 688
132 132
252 252
624 624
658 658
13 13
189 189
141 141
128 125
442 442
463 461
779 779
481 481
221 221
166 166
792 792
290 290
855 855
427 427
897 897
212 212
329 329
938 933
1180 1180
39 39
318 318
956 951
535 535
548 548
246 246
225 225
1014 1014
755 755
371 371
201 201
382 381
650 635
247 246
298 298
127 127
310 310
59 59
375 375
506 506
208 208
433 432
76 76
249 249
405 405
717 704
1107 1107
369 369
292 292
640 640
14 14
196 193
345 345
163 163
187 187
129 129
122 122
590 590
317 317
348 348
596 586
736 736
580 580
508 508
247 247
843 836
61 61
268 268
434 434
160 160
682 679
803 803
248 248
582 580
257 257
653 649
399 398
319 319
225 225
94 94
535 535
956 951
339 338
781 781
172 171
681 674
218 218
495 495
199 199
420 420
223 223
362 362
895 895
93 93
710 710
498 498
63 63
415 415
367 367
358 358
321 320
215 215
284 284
665 661
560 560
74 74
632 629
84 84
222 222
549 549
943 943
602 602
252 252
510 510
736 736
596 586
854 854
778 778
547 543
608 608
257 254
235 235
42 42
245 245
266 263
413 412
103 103
154 154
537 535
562 562
265 265
318 318
226 226
238 238
159 159
831 831
113 113
359 357
779 779
618 615
253 253
230 230
229 229
298 298
327 327
322 319
1135 1135
300 300
683 683
835 835
219 219
29 29
100 100
190 190
597 597
292 292
172 172
573 569
492 492
955 955
471 471
424 424
694 678
803 803
786 786
178 178
267 267
311 311
196 196
182 182
741 731
444 444
106 106
48 48
243 243
94 94
281 281
200 200
588 588
188 188
1084 1082
140 140
921 916
135 135
96 96
224 224
371 371
365 357
318 318
139 139
632 632
478 478
704 702
456 453
213 213
377 377
925 925
465 465
573 573
700 686
869 862
212 212
14 14
408 408
271 271
302 302
57 57
798 798
74 74
349 349
560 560
172 172
276 275
162 160
159 159
259 259
51 51
964 957
194 194
805 804
641 641
376 376
383 383
203 203
405 405
358 357
27 27
416 416
623 623
288 288
257 257
628 628
227 225
149 149
292 292
206 206
132 129
417 417
956 956
246 246
779 779
335 335
20 20
175 175
433 433
575 573
33 33
35 35
218 217
211 211
42 42
627 627
374 370
15 15
219 219
369 369
404 399
197 197
325 324
812 812
221 221
170 170
533 530
221 221
425 425
677 677
477 477
216 216
439 439
449 449
220 220
729 720
169 169
274 274
422 420
823 823
966 966
684 684
493 493
18 18
365 357
857 857
175 175
31 31
255 255
96 96
635 635
479 476
371 371
1045 1045
171 171
41 41
328 328
203 203
1130 1130
211 208
107 107
672 672
171 171
437 436
309 306
803 785
129 129
265 265
263 263
638 638
205 204
296 295
78 78
554 552
122 122
242 242
164 164
129 129
131 131
224 224
271 271
183 183
955 946
377 377
241 241
122 122
440 440
367 367
253 253
263 263
915 915
426 426
185 185
375 375
490 490
464 463
74 74
216 215
614 614
700 692
328 328
514 514
378 376
788 788
860 852
20 20
348 348
122 122
163 163
317 317
389 389
9 9
733 733
271 271
809 809
349 349
149 149
188 187
70 70
403 403
564 559
298 298
237 237
597 582
342 342
132 132
74 74
1124 1124
25 25
172 172
276 276
185 185
135 135
330 330
331 331
825 825
489 488
337 337
293 293
338 338
433 433
262 262
445 445
296 295
417 416
190 190
803 785
369 369
255 253
525 525
257 257
109 109
174 174
50 50
171 171
85 85
789 779
597 582
553 549
169 169
131 131
210 210
689 689
147 147
253 253
218 218
431 431
206 206
304 304
328 327
360 357
149 149
259 259
264 264
6 6
421 421
245 245
799 799
223 223
61 61
61 61
389 389
75 75
708 708
363 360
367 366
215 215
224 222
219 219
715 707
237 237
111 111
638 638
414 414
291 291
860 852
340 340
702 702
196 194
31 31
288 288
225 225
112 112
267 265
19 19
109 109
183 183
204 204
395 395
145 145
94 94
372 372
380 376
798 798
52 52
308 308
351 351
710 699
250 250
239 239
206 206
562 561
216 213
467 464
331 331
294 293
718 716
66 66
733 733
87 87
247 247
349 349
176 176
459 459
336 336
254 254
240 240
53 53
118 118
213 213
637 631
139 139
248 248
848 848
173 173
519 517
77 77
276 276
799 795
220 220
164 164
312 312
543 543
782 782
810 804
239 239
793 793
119 119
155 155
372 372
862 855
279 279
302 302
312 312
405 403
819 819
811 811
331 331
177 177
247 247
118 118
512 512
87 87
1150 1150
216 216
159 158
294 293
803 803
425 425
92 92
251 251
870 867
791 791
611 609
191 191
386 384
325 325
323 323
109 109
284 284
36 36
97 97
720 700
416 409
27 27
90 90
702 702
204 204
811 811
403 403
607 607
244 244
862 855
104 104
772 763
277 277
494 494
242 242
155 155
334 333
345 345
549 547
783 769
263 263
342 342
327 326
264 263
305 305
246 246
244 244
155 155
777 775
409 409
172 172
370 370
794 794
168 168
170 170
814 812
233 233
173 173
355 355
443 441
637 634
360 360
265 265
375 375
384 384
286 286
301 299
237 237
175 175
562 562
233 233
308 308
548 548
234 233
15 15
434 432
833 833
1169 1169
232 232
256 256
141 141
1023 1023
31 31
235 235
223 223
769 767
204 204
184 184
193 193
162 162
288 288
24 24
447 447
311 311
111 111
374 374
51 51
403 403
338 338
975 975
753 753
526 526
678 677
862 853
712 712
691 691
287 287
747 741
331 331
148 148
214 213
418 406
201 201
184 184
481 479
314 312
774 774
333 333
335 334
282 281
416 416
1173 1173
9 9
562 562
177 177
80 80
426 426
517 517
413 411
165 165
366 366
180 180
465 461
362 362
447 447
612 612
302 302
294 294
316 316
121 121
358 357
62 62
108 108
566 566
226 226
532 526
615 615
157 157
609 598
676 676
139 139
467 467
415 413
205 205
657 657
300 300
240 240
369 369
532 532
524 524
549 549
32 32
150 150
227 227
12 12
123 123
102 102
149 149
28 28
318 318
219 217
554 554
522 520
338 338
365 364
165 165
750 746
199 199
46 46
73 73
594 589
58 58
299 299
477 468
265 265
345 345
137 137
336 336
128 127
618 612
71 71
773 773
900 900
492 492
95 95
943 925
975 975
231 230
774 774
286 286
527 522
389 389
531 531
118 118
79 79
328 328
452 445
261 261
640 633
228 228
572 572
326 326
808 808
465 465
482 478
240 239
728 722
362 362
939 939
467 465
294 294
355 345
258 258
1135 1135
261 261
103 103
445 445
237 237
720 720
1132 1132
358 355
138 138
1030 1020
292 292
270 270
285 285
693 674
221 221
227 227
377 377
955 955
666 663
21 21
377 377
913 913
331 331
67 67
112 112
108 102
87 87
148 148
471 471
182 182
813 798
476 476
107 107
88 88
399 399
149 149
476 476
696 696
367 367
271 271
310 310
362 362
68 68
138 138
751 744
171 171
328 327
272 272
533 532
1142 1142
252 252
159 159
451 447
607 601
502 499
533 533
351 351
29 29
237 237
125 125
343 343
59 59
620 613
637 637
239 239
995 991
445 444
87 87
414 410
438 437
485 485
228 224
451 450
1168 1168
116 116
112 112
266 266
355 355
268 268
1193 1193
142 142
379 379
90 90
261 261
257 257
605 604
873 872
6 6
79 79
358 358
375 374
271 271
360 360
788 781
812 785
250 250
207 207
187 187
299 299
172 172
165 165
1167 1167
230 230
156 156
94 94
762 762
106 106
476 476
718 718
237 237
197 197
237 237
689 687
352 352
322 321
373 373
873 873
955 955
227 227
285 285
736 736
413 409
351 351
584 584
189 188
90 90
675 674
401 398
630 629
357 354
861 861
345 345
82 82
301 301
469 468
365 360
212 212
829 825
222 222
168 168
264 264
171 171
6 6
588 588
166 166
270 270
295 295
263 263
292 292
515 513
187 187
697 697
415 414
415 415
764 764
273 273
653 653
560 557
413 413
1136 1136
217 215
235 235
227 227
50 50
543 542
423 422
197 197
338 338
203 203
161 161
55 55
501 501
820 808
478 475
368 368
900 900
146 146
78 78
384 384
373 372
761 761
283 283
303 303
162 162
359 359
338 338
76 73
257 257
14 14
1108 1108
179 179
698 698
210 210
211 211
681 681
495 495
179 178
588 588
372 372
141 141
191 191
531 531
238 238
69 69
292 292
12 12
246 246
442 442
510 510
442 437
651 651
899 899
60 60
1166 1166
255 254
290 290
763 763
179 179
666 666
165 165
132 132
181 179
381 381
242 242
308 308
76 73
229 229
119 118
272 272
428 428
404 404
294 294
754 754
385 385
93 93
716 716
379 372
686 686
178 178
255 255
248 248
154 154
429 429
409 409
450 450
136 136
351 351
762 762
51 51
77 77
487 481
186 186
39 39
267 267
555 552
674 663
320 317
344 344
107 107
844 844
98 98
415 415
688 687
38 38
211 208
679 679
543 542
286 286
659 659
265 263
756 755
377 377
296 296
427 427
604 604
54 54
311 311
446 446
407 403
148 148
618 615
712 710
887 887
249 249
439 438
431 431
411 411
226 226
115 115
48 48
48 48
172 172
394 394
90 90
176 176
181 179
216 216
252 252
795 789
316 312
353 353
313 313
322 322
407 407
438 438
730 717
99 99
359 359
425 425
923 923
595 594
409 409
531 531
36 36
1090 1090
280 280
262 262
43 43
660 651
195 195
360 360
512 512
1110 1110
341 339
57 57
260 260
576 571
345 345
390 390
591 587
855 855
632 632
322 322
215 215
252 252
410 406
156 156
662 662
123 123
231 231
448 448
461 452
273 273
15 15
456 456
725 724
283 283
445 445
207 207
203 203
328 328
10 10
233 233
405 405
265 263
29 29
693 693
629 626
176 176
428 427
510 510
416 416
77 77
18 18
55 55
171 171
390 390
25 25
335 335
515 515
240 240
110 110
40 40
913 913
662 662
762 762
513 513
313 313
190 190
773 773
463 457
231 231
262 262
566 558
552 552
28 28
129 129
153 153
254 254
15 15
104 104
582 578
485 485
294 294
142 139
493 489
169 166
513 513
175 175
258 255
730 717
359 359
147 147
430 426
613 609
177 177
213 213
122 122
323 323
47 47
287 287
787 787
124 124
727 719
111 111
305 305
278 278
244 244
507 507
18 18
613 610
475 473
146 145
265 265
277 277
610 610
128 128
116 116
213 213
1152 1152
493 493
541 541
1019 1019
166 163
275 275
267 266
518 517
250 250
628 620
90 90
126 126
44 44
349 347
381 381
326 324
200 200
222 222
388 388
284 279
409 408
348 348
86 86
118 118
464 459
26 26
285 285
658 658
314 314
18 18
680 680
218 218
300 300
125 125
447 447
630 630
396 394
233 233
520 520
148 148
337 337
658 657
406 406
348 344
620 612
117 115
59 59
347 347
997 996
309 309
285 285
493 493
456 452
174 174
59 59
116 116
215 215
312 310
128 128
245 245
170 169
368 368
610 610
316 316
883 871
18 18
267 267
253 253
678 678
281 281
659 655
507 507
458 458
228 228
154 154
727 719
787 787
655 655
287 287
312 312
322 322
24 24
121 121
264 264
613 609
869 869
325 325
180 180
432 432
276 276
226 226
463 462
1033 1033
148 148
9 9
205 205
262 262
339 339
426 426
1117 1117
373 373
152 152
162 162
197 197
532 532
24 24
1127 1119
61 61
365 365
733 733
343 343
1008 1002
794 794
142 142
274 274
149 149
645 637
288 288
674 674
208 208
205 205
618 607
717 712
337 337
546 542
419 419
483 483
538 538
235 235
400 400
201 201
650 650
105 105
183 183
475 475
359 359
322 320
290 290
298 298
230 230
253 253
205 205
190 189
194 194
566 556
719 708
26 26
326 326
360 360
316 316
462 460
115 114
592 592
328 328
533 533
112 112
144 144
340 340
338 338
185 185
588 588
123 123
37 37
228 228
181 181
404 403
278 278
400 400
653 642
18 18
220 220
467 466
568 568
1009 1009
167 167
53 53
319 319
58 58
15 15
884 884
227 227
446 444
166 165
794 787
851 836
179 179
734 734
201 201
155 155
358 355
769 764
953 948
350 350
674 674
77 77
389 389
393 393
871 871
144 144
574 574
1133 1133
151 151
102 102
157 156
508 508
303 302
266 266
153 153
359 359
1041 1041
391 391
54 54
650 650
617 617
419 419
205 205
259 256
240 240
262 262
769 764
287 287
198 198
19 19
782 777
241 241
545 542
186 186
215 215
340 340
851 836
79 79
62 62
83 83
786 784
462 462
315 313
317 317
134 134
274 274
82 82
43 43
552 552
596 596
125 125
434 434
554 549
400 400
149 147
613 613
18 18
301 301
451 445
390 390
380 380
797 797
253 248
711 711
343 343
204 204
1083 1083
383 383
370 370
278 278
383 383
217 217
260 260
515 515
961 951
96 96
198 197
182 182
1083 1083
144 144
1078 1075
470 469
533 533
371 371
345 345
428 428
255 255
319 314
319 319
80 80
721 721
657 657
163 163
191 191
670 667
252 252
204 204
383 383
917 907
551 551
392 391
162 162
297 297
162 162
551 551
750 750
871 871
458 454
227 227
398 398
352 352
193 189
855 855
15 15
201 201
159 159
417 417
297 293
374 374
207 207
490 490
450 448
123 123
521 521
1111 1111
639 639
491 491
502 502
261 261
198 198
993 993
644 639
596 596
48 48
542 540
353 353
496 496
251 251
399 399
316 316
396 391
106 106
461 458
119 119
961 951
186 186
169 169
758 756
72 72
272 272
551 551
540 540
317 316
566 564
569 568
71 71
238 238
625 621
217 217
39 39
726 722
67 67
636 636
296 296
374 374
216 213
318 318
731 727
549 547
670 667
982 982
741 741
321 321
289 289
84 84
461 454
767 767
64 64
550 550
264 264
77 77
62 62
327 327
299 299
34 34
16 16
526 519
1054 1054
456 456
263 263
454 454
262 262
551 551
430 430
398 398
714 714
280 280
268 268
142 142
1161 1161
366 366
266 266
379 379
281 281
605 604
808 805
208 208
131 131
270 270
105 105
425 423
359 359
130 130
325 325
181 181
817 817
383 383
538 538
566 566
317 317
225 225
486 482
337 337
672 672
352 352
269 269
294 294
614 614
246 246
595 589
311 308
217 217
960 958
338 336
688 686
241 241
719 719
15 15
400 398
969 969
811 811
613 612
577 577
773 772
398 397
398 398
185 185
433 433
749 747
781 781
321 321
342 342
589 586
450 450
39 39
845 845
280 280
214 213
781 781
81 81
563 563
142 142
613 613
116 116
243 243
401 401
894 894
571 569
133 133
451 451
316 308
1034 1031
34 34
815 815
281 281
334 334
341 341
748 748
237 237
783 783
647 642
241 241
274 274
67 67
68 68
452 452
1131 1131
589 582
345 345
408 406
177 177
115 115
700 695
20 20
271 269
236 236
259 259
373 373
90 90
775 775
60 60
1101 1101
211 211
547 547
333 333
337 336
798 793
243 243
80 80
230 230
633 633
19 19
131 131
459 458
576 572
100 100
340 340
624 617
319 319
365 365
217 217
185 185
167 167
335 335
406 406
773 772
628 627
1120 1120
417 409
354 354
987 987
39 39
6 6
237 237
482 482
241 241
696 694
229 229
960 958
221 221
622 622
25 25
600 600
201 201
124 124
507 507
208 208
177 177
190 190
384 381
189 186
315 315
357 355
755 755
306 306
304 304
9 9
492 489
202 202
204 204
592 589
781 781
17 17
571 571
620 612
573 571
326 326
671 671
165 165
483 483
1009 1006
141 141
77 77
60 60
63 63
286 286
323 323
334 334
780 774
369 369
33 33
631 631
141 141
597 594
406 406
424 424
504 500
365 365
257 257
778 778
428 428
580 580
279 279
929 927
649 649
139 139
709 704
264 264
398 396
858 858
457 457
692 691
262 262
632 629
400 400
389 389
233 233
140 140
233 233
641 635
1049 1049
460 460
786 786
778 778
799 799
286 286
339 339
158 158
126 126
696 696
428 428
179 179
294 294
355 355
157 157
19 19
387 387
344 344
408 408
240 240
782 782
258 258
487 487
86 86
315 315
70 70
165 165
600 600
286 284
315 315
267 267
105 105
541 541
641 635
575 568
612 610
486 483
699 699
200 200
127 127
381 381
632 629
1073 1073
363 363
79 79
457 457
400 400
787 787
616 616
202 202
630 630
47 47
165 165
824 816
553 549
271 268
362 362
614 614
314 314
182 182
269 269
103 103
113 112
106 106
410 410
597 594
432 432
20 20
299 299
631 631
239 237
197 197
165 165
940 940
683 676
576 572
143 143
418 418
702 702
892 888
149 149
313 313
710 705
112 112
571 571
126 126
300 300
1035 1035
775 775
402 402
325 325
680 671
215 215
661 661
401 401
303 303
170 170
869 869
370 370
257 257
178 178
751 745
795 793
326 326
554 554
125 125
786 786
922 922
554 554
22 22
643 642
725 725
662 658
217 217
405 402
644 642
317 317
150 150
283 283
195 195
304 304
491 491
149 149
266 266
283 283
701 701
285 285
272 272
320 318
302 302
748 748
364 364
700 700
174 174
1017 1014
155 155
465 465
108 108
131 131
1087 1087
133 133
125 125
438 438
295 295
72 72
444 440
344 344
258 254
830 829
292 292
404 404
327 327
39 39
714 714
385 385
1053 1053
143 143
261 261
1144 1144
279 269
710 705
227 227
654 654
911 911
199 199
1093 1093
418 418
679 663
576 572
267 267
203 203
205 205
414 413
340 340
335 335
700 700
219 218
364 364
356 356
708 708
279 279
302 302
64 64
60 60
284 284
311 311
887 887
33 33
729 723
277 273
673 668
176 175
27 27
339 337
586 585
428 428
457 457
724 724
206 203
411 409
236 236
279 279
249 249
443 442
291 291
24 24
258 258
718 718
444 444
307 307
527 526
313 313
643 628
775 775
265 265
616 613
93 93
306 306
192 192
346 344
853 853
333 333
583 583
42 42
303 296
1123 1123
176 176
260 260
211 211
214 214
190 190
80 80
653 652
304 304
697 689
522 522
657 657
227 227
54 54
40 40
584 584
288 288
541 541
574 573
298 291
181 181
211 211
112 112
523 523
135 135
345 345
190 189
183 179
556 556
276 276
427 427
509 509
190 190
363 363
1168 1168
264 264
230 230
34 34
261 258
791 791
659 657
651 638
44 44
541 541
381 375
125 125
293 293
463 463
346 346
242 242
181 181
757 753
607 603
164 164
221 221
612 612
315 315
423 423
387 385
138 132
581 581
387 387
262 262
457 457
82 82
201 201
260 260
160 158
378 378
394 392
1019 1000
648 648
233 231
556 556
368 368
153 153
308 305
723 723
896 896
222 222
380 379
441 441
638 638
143 143
221 221
612 612
78 78
331 331
566 563
6 6
885 881
265 265
728 727
303 303
517 517
250 250
687 687
557 556
171 171
405 402
310 307
71 71
488 488
325 325
302 300
301 301
531 531
243 243
330 330
789 788
1190 1190
528 527
172 172
114 114
427 427
725 725
189 189
28 28
235 235
309 309
105 105
323 323
293 293
264 264
188 188
292 292
406 405
795 795
670 670
116 116
422 422
433 432
672 657
163 163
164 164
674 656
24 24
293 291
374 374
736 736
626 623
82 82
21 21
43 43
356 356
189 189
270 270
55 55
592 591
946 946
844 844
252 252
357 357
219 219
482 481
157 157
639 639
931 929
350 350
322 322
726 717
25 25
799 796
470 465
311 311
838 825
643 643
954 954
146 146
257 257
9 9
335 335
264 264
202 202
167 167
314 314
236 236
615 615
550 549
238 237
72 72
203 203
388 388
625 625
426 425
524 514
166 164
254 252
778 778
117 117
444 444
205 205
182 182
910 900
381 381
719 709
373 372
783 779
279 279
122 122
467 466
295 295
738 738
338 338
626 623
98 98
242 242
293 291
625 625
226 226
648 648
20 20
678 676
456 454
212 212
660 659
314 314
749 739
362 362
357 357
231 231
155 155
409 409
331 331
433 432
543 542
422 422
111 111
251 251
87 87
67 67
1136 1136
361 361
402 402
200 200
251 251
75 75
162 162
12 12
137 137
500 500
507 507
178 178
359 354
777 757
820 820
460 454
77 77
795 795
481 481
430 430
355 355
954 954
725 718
799 796
228 228
295 295
323 323
487 487
118 118
206 206
235 235
103 103
521 521
235 235
613 612
163 163
505 505
1011 994
217 217
319 317
99 99
185 185
82 82
143 143
24 24
698 698
860 859
415 415
348 348
166 166
252 252
108 108
356 356
552 552
307 304
445 445
472 472
119 119
720 720
77 77
274 274
496 491
121 121
15 15
673 671
789 785
1086 1086
477 477
303 303
583 583
300 300
29 29
206 206
392 392
138 138
753 749
374 370
592 592
16 16
475 475
270 269
414 410
214 214
440 440
325 325
133 133
839 839
362 362
327 327
260 260
158 158
868 868
227 227
117 117
336 336
789 789
451 451
269 269
480 480
421 421
590 580
55 55
322 322
425 419
151 151
571 571
154 154
696 696
527 527
143 143
788 788
161 161
186 186
521 521
737 737
116 116
63 63
207 207
60 60
213 213
854 854
201 201
223 223
556 556
339 339
276 276
801 792
77 77
218 215
566 566
314 314
538 538
725 725
113 113
341 341
264 264
160 160
363 363
431 431
223 223
464 464
202 202
708 706
6 6
904 904
181 181
9 9
173 173
407 407
353 353
125 125
348 348
415 415
522 522
386 386
490 490
358 358
179 179
255 253
40 40
367 367
433 433
458 453
748 748
325 325
842 842
468 468
739 737
414 410
160 160
270 270
592 592
688 684
374 370
291 291
186 186
148 148
258 256
442 442
311 283
397 397
325 325
359 359
335 335
318 318
321 321
382 382
394 394
450 450
362 355
305 304
302 295
260 260
320 320
376 376
416 416
323 323
350 350
441 437
359 359
343 342
411 411
323 323
356 356
397 397
304 304
387 359
349 349
377 377
409 392
294 294
369 369
324 324
351 328
392 392
377 377
364 360
381 373
388 382
295 295
427 427
396 380
432 426
319 319
368 368
342 342
411 411
400 399
296 296
331 331
301 301
388 388
414 414
425 424
385 385
416 416
292 292
330 311
287 283
328 311
374 374
321 321
384 370
351 349
384 384
380 380
381 381
266 258
434 434
340 338
433 433
285 285
353 353
256 237
316 316
324 324
388 388
361 361
404 393
390 390
305 305
352 352
358 358
464 464
443 441
257 249
304 298
275 267
376 362
343 343
379 365
273 273
403 403
263 263
365 365
356 356
341 341
322 322
375 375
365 365
343 343
396 396
363 363
323 323
378 378
365 355
426 425
383 354
329 317
259 259
376 376
404 404
274 274
379 369
310 310
421 411
387 387
310 300
335 335
439 439
320 320
387 387
303 301
352 352
351 351
359 348
401 401
366 366
332 328
291 291
348 348
347 347
386 386
391 391
367 367
373 373
363 363
342 342
403 403
282 281
310 310
303 285
383 383
356 356
391 388
525 517
377 377
393 390
255 255
352 352
272 272
325 325
360 351
363 360
432 432
327 327
440 440
405 405
357 357
382 382
363 363
359 359
375 375
372 364
430 419
370 364
352 352
353 353
292 292
326 326
416 416
321 312
329 329
318 318
374 365
370 370
445 445
363 363
252 252
350 350
371 371
391 375
334 334
356 356
384 384
350 350
309 309
280 280
416 416
345 345
325 325
303 303
422 422
306 303
373 361
344 339
449 449
527 515
405 403
340 340
347 347
368 368
399 399
368 368
287 284
321 315
290 290
359 359
333 333
350 350
399 399
375 375
355 355
300 300
324 317
309 309
414 414
277 277
254 254
256 256
407 407
394 389
317 314
374 374
353 347
354 354
414 414
404 372
336 325
352 352
344 344
381 381
394 394
341 341
311 311
319 309
334 316
324 324
344 344
283 283
422 422
345 345
364 332
342 342
416 416
376 376
379 379
489 489
406 405
380 372
304 304
406 406
329 329
318 318
357 357
401 401
286 278
294 283
280 280
333 333
340 340
393 393
439 439
457 457
359 359
395 395
389 389
363 362
426 402
414 414
319 319
373 373
440 440
384 384
295 295
329 329
312 309
330 321
362 362
376 353
341 341
348 348
402 402
384 370
467 467
424 424
327 314
369 369
337 316
361 361
419 419
279 279
424 424
421 421
393 392
402 402
369 369
401 395
408 408
247 224
357 357
448 448
382 382
385 385
361 361
446 446
505 501
356 356
384 371
375 375
334 334
448 448
290 290
333 333
325 325
373 373
341 341
353 353
360 360
383 383
435 435
375 375
402 402
392 392
384 384
285 285
328 328
364 364
439 439
616 616
341 341
342 323
317 312
403 403
370 370
287 286
400 385
610 607
426 426
383 383
436 436
417 405
372 372
353 351
337 314
316 308
335 335
361 361
304 304
401 387
326 326
439 439
404 389
376 376
364 361
361 352
273 273
376 351
324 324
181 181
147 147
152 152
119 119
88 88
18 18
173 173
166 166
650 650
702 702
419 419
695 695
554 554
407 407
606 606
192 192
201 201
582 582
303 303
443 443
440 440
430 430
190 190
269 269
384 382
157 157
288 288
137 137
434 434
407 407
368 368
449 444
277 277
397 384
283 283
189 189
485 485
414 414
330 330
536 536
395 395
583 583
702 702
324 324
502 502
283 283
180 180
454 454
329 329
254 254
154 154
89 89
257 257
394 394
367 367
223 223
453 453
89 89
467 467
631 631
675 675
390 390
526 526
205 205
470 470
335 335
316 316
235 235
236 236
339 339
169 165
381 381
525 525
435 435
505 505
568 568
764 728
489 489
359 359
141 141
328 328
258 258
368 368
390 390
292 292
211 211
341 341
308 308
413 405
369 369
338 329
476 476
327 324
184 184
257 257
321 321
383 383
258 258
634 634
489 489
367 367
321 321
573 573
779 779
412 412
529 529
329 329
419 419
581 581
300 300
148 148
265 265
482 482
714 714
518 518
505 505
555 555
768 768
495 495
795 795
469 469
386 386
267 267
506 506
279 271
184 184
477 473
301 301
138 138
567 567
526 526
278 278
606 606
612 612
495 495
566 566
496 496
598 583
567 567
468 468
384 384
388 388
316 316
217 217
237 237
371 371
433 433
286 286
197 197
324 324
284 284
289 289
472 472
305 305
197 197
264 264
293 293
374 374
259 259
291 291
325 325
341 339
528 528
541 541
529 529
546 546
747 747
404 404
403 403
484 484
255 255
432 427
150 150
545 545
466 466
574 574
330 330
445 445
353 353
292 288
560 560
324 324
294 294
255 255
627 627
494 494
214 214
138 138
426 425
229 212
338 338
200 200
384 384
545 545
386 386
467 467
310 310
389 389
198 198
560 560
474 474
349 349
655 655
314 314
263 255
519 519
553 553
343 343
504 504
574 574
361 360
240 240
512 512
525 525
397 397
592 592
395 395
519 519
342 342
415 407
407 403
213 213
275 275
393 393
353 353
366 366
283 283
271 271
586 586
361 361
523 523
319 319
491 491
375 375
304 304
512 512
442 442
638 638
723 723
529 529
447 447
416 416
304 304
349 349
675 675
250 250
478 478
497 497
375 375
242 242
329 329
198 198
245 245
412 412
298 298
300 300
97 97
250 250
274 274
139 139
501 501
407 407
201 201
394 394
291 291
230 230
305 305
471 467
769 769
526 526
214 214
450 450
462 462
256 256
422 422
677 677
693 693
476 476
547 547
559 559
523 523
428 428
159 159
459 459
516 516
385 385
188 188
492 492
320 309
330 330
182 182
130 130
468 468
242 242
304 304
464 464
353 353
371 371
562 562
528 528
446 446
208 208
536 536
216 216
445 445
252 250
490 490
618 618
343 343
189 189
348 348
409 409
243 241
264 264
521 521
173 173
249 249
208 208
337 337
406 406
376 376
278 278
448 448
366 366
227 227
245 245
333 331
377 369
190 190
405 405
381 381
441 441
331 331
494 494
559 559
504 504
303 303
535 535
339 339
275 275
395 395
424 424
778 778
199 193
526 526
321 317
168 168
487 487
604 604
458 458
546 546
335 335
304 300
600 600
572 572
276 276
660 660
368 368
283 283
69 69
298 298
566 566
515 515
480 480
559 559
317 317
366 366
387 387
408 395
363 341
250 250
481 481
298 298
206 206
447 447
487 487
324 324
659 659
512 512
456 456
533 533
659 659
489 489
302 302
95 95
390 390
286 286
358 358
411 411
339 339
271 271
273 273
106 106
94 94
229 229
251 251
335 335
388 388
286 286
235 235
456 456
393 393
213 213
367 367
423 423
616 616
149 149
213 213
509 509
459 459
531 531
252 252
549 549
215 215
602 602
243 243
564 564
589 589
357 357
410 410
612 612
570 570
250 250
322 322
625 625
480 480
423 423
502 502
704 704
413 413
234 234
364 364
407 407
341 341
197 197
500 500
393 393
186 184
356 356
353 353
344 344
236 236
306 306
420 411
144 144
381 381
205 205
499 499
517 517
352 352
310 310
544 544
517 517
212 212
684 684
574 574
264 264
281 281
108 108
776 776
515 515
321 321
143 143
335 335
421 418
307 307
391 391
293 293
95 95
485 485
548 548
467 467
455 455
393 393
293 293
482 482
424 424
416 416
106 106
380 380
454 454
477 477
447 447
577 577
599 599
359 359
605 605
312 312
343 343
262 262
363 363
416 416
104 104
250 250
259 259
186 186
261 261
431 431
225 225
273 263
355 355
423 423
104 104
340 340
407 407
321 321
243 243
533 533
266 266
363 356
482 482
456 456
489 489
637 637
516 516
361 361
642 642
405 405
455 455
581 581
130 130
243 243
509 509
471 471
693 693
438 438
526 526
74 74
292 287
148 148
251 251
252 252
207 207
313 313
348 348
204 204
408 408
208 208
474 474
294 294
292 292
707 707
293 293
331 331
542 542
239 239
187 187
557 557
303 303
406 406
521 521
122 122
470 470
383 383
369 369
237 237
370 362
257 257
193 193
147 147
321 321
402 402
311 311
359 359
235 235
391 391
178 178
249 249
428 428
475 475
654 654
340 340
700 700
551 551
543 543
347 347
574 574
790 790
533 533
501 501
654 654
864 864
239 239
285 285
239 239
444 444
621 621
326 318
282 282
468 468
470 470
194 187
417 417
445 445
408 408
370 370
380 380
249 249
389 389
265 265
374 364
667 667
463 463
708 708
568 568
555 555
600 600
476 476
327 327
443 443
461 461
584 584
234 234
253 253
192 192
318 318
360 360
352 335
275 273
151 151
249 249
319 319
647 647
269 269
198 198
509 509
520 520
608 608
599 599
584 584
503 503
561 561
529 529
319 319
391 391
501 501
421 421
523 523
184 183
378 378
307 307
409 409
288 288
609 609
301 301
299 299
303 303
423 423
314 314
223 223
383 383
341 341
435 435
557 557
283 283
232 232
257 257
305 305
189 189
325 325
325 325
358 358
603 603
697 697
412 412
603 601
451 451
429 429
370 370
333 333
294 294
559 559
356 356
502 502
570 570
556 556
456 456
371 371
497 497
505 505
411 411
282 282
326 325
370 370
489 489
134 134
290 290
245 245
91 91
314 299
157 157
368 368
739 739
455 455
473 473
618 618
172 172
354 339
302 302
615 615
524 524
536 536
402 402
403 403
198 198
215 215
606 606
297 297
430 430
280 261
353 353
324 324
437 437
191 191
325 321
159 159
718 718
299 299
303 303
202 202
407 398
526 524
645 645
464 464
445 445
280 280
632 632
317 317
331 331
430 430
449 447
605 605
684 684
362 362
488 488
235 235
201 201
403 403
325 325
509 509
478 478
450 450
371 371
323 323
312 312
236 236
452 452
65 65
414 414
220 220
231 231
306 306
259 259
245 245
255 255
294 294
631 631
316 316
154 154
374 374
508 508
545 545
90 90
524 524
422 422
389 389
552 552
484 484
246 246
382 382
242 242
535 535
405 405
358 358
518 518
403 403
295 295
379 379
819 819
453 453
243 243
432 432
408 408
442 442
319 319
690 682
514 514
378 378
254 254
471 471
430 430
378 378
536 536
559 559
579 579
649 649
621 621
173 173
530 530
389 389
677 677
341 341
136 136
372 372
301 301
340 340
614 614
283 283
163 163
311 311
417 417
305 305
251 251
616 616
371 371
266 266
309 309
202 202
376 376
131 131
107 107
400 400
251 251
282 282
317 317
394 394
239 239
146 146
287 287
521 521
406 406
520 520
487 487
498 498
397 397
361 361
488 488
195 195
454 454
487 487
179 179
628 628
254 254
322 322
352 349
240 234
414 414
92 92
290 290
118 118
196 196
351 351
619 619
531 531
89 89
579 579
403 403
393 393
398 398
571 571
415 415
558 558
314 314
435 435
655 655
262 262
546 546
204 204
273 273
301 301
312 312
285 285
300 300
399 399
437 437
261 261
577 577
274 274
218 218
478 478
327 327
238 238
422 422
232 232
231 231
530 530
351 351
317 317
430 430
194 194
427 427
622 622
677 677
353 353
396 396
592 592
242 242
438 431
535 535
389 389
474 474
470 470
602 602
370 370
489 489
573 573
411 411
332 332
500 500
406 406
222 222
322 322
562 562
102 102
347 347
353 353
420 420
283 283
286 286
374 374
183 183
348 348
388 388
313 309
436 436
253 253
292 292
432 432
158 158
309 309
458 458
609 609
539 539
525 525
431 431
427 427
566 566
427 427
372 372
265 265
333 333
230 230
560 560
138 138
337 337
241 241
542 542
265 265
198 193
514 514
485 485
620 620
591 591
618 618
458 458
636 636
548 548
414 414
402 402
355 355
631 631
405 405
198 198
373 373
672 672
480 480
405 405
449 449
279 279
301 301
500 500
409 409
419 419
280 280
419 419
27 27
431 431
527 527
374 374
587 587
437 437
149 149
434 434
347 347
396 396
458 458
164 164
269 269
182 182
214 214
273 265
139 139
428 428
77 77
293 293
378 378
162 162
348 348
430 430
457 457
322 322
408 401
562 562
251 251
320 315
510 510
170 170
256 256
483 483
231 231
418 418
361 361
197 197
221 221
346 346
401 401
175 175
209 209
253 253
528 528
322 322
642 642
607 607
502 502
232 232
441 440
633 633
475 475
559 559
574 574
201 201
513 513
469 469
173 173
656 656
645 645
371 371
418 418
527 527
587 587
354 354
464 464
459 459
297 297
217 217
443 443
196 196
455 455
294 294
395 391
300 300
451 451
327 327
405 405
456 456
323 323
214 214
341 341
331 331
244 244
293 293
459 459
350 350
412 412
432 432
609 609
376 376
490 490
462 462
493 493
626 626
190 190
485 485
427 427
113 113
410 410
542 542
542 542
589 589
588 588
361 361
316 316
261 261
240 240
274 274
387 386
316 316
209 209
313 313
376 376
407 407
516 516
807 807
390 390
521 521
560 560
313 313
409 409
411 411
324 324
476 476
258 258
377 377
351 351
306 306
292 292
305 305
192 192
431 431
359 359
480 480
405 403
539 539
263 263
533 533
398 391
211 211
247 247
337 337
379 379
306 306
674 674
420 420
477 477
209 209
541 541
480 480
440 440
465 465
678 678
573 573
110 110
210 210
364 364
470 470
405 405
363 363
239 239
683 683
628 628
384 384
487 487
704 704
283 283
258 258
202 202
251 241
366 366
233 233
453 453
291 291
189 189
441 441
363 363
345 345
354 354
230 230
253 253
208 208
285 262
284 284
336 336
365 365
438 438
251 251
185 181
485 485
705 705
459 459
351 351
711 711
205 205
291 291
497 477
274 274
334 334
103 103
415 415
320 320
399 399
338 338
401 401
325 325
475 475
395 395
449 449
324 324
256 256
411 404
367 367
481 481
545 545
546 546
613 613
525 525
552 549
148 148
521 521
511 511
362 362
307 307
206 206
219 219
623 623
496 496
251 251
203 203
178 178
555 555
595 595
319 316
203 203
340 340
336 336
436 436
337 337
323 323
347 347
293 293
237 237
367 367
255 255
310 310
438 438
292 292
26 26
597 597
482 482
429 429
591 591
528 528
300 300
581 581
556 556
504 504
151 151
251 251
468 468
317 317
312 312
212 212
318 316
246 246
367 367
518 518
196 196
497 497
329 329
615 615
295 295
363 363
593 593
696 696
418 418
437 437
287 287
351 351
209 209
681 681
417 417
301 301
363 363
244 244
85 85
276 276
370 370
445 445
188 188
431 431
463 463
414 414
321 318
89 89
212 212
202 202
360 360
289 289
637 637
511 511
386 386
298 298
306 306
529 529
487 487
618 618
417 417
524 524
24099 23836
19734 19246
6086 5760
17878 17842
7265 7153
19453 19453
19922 19619
16351 16260
32920 32920
1160 1160
47369 47369
19489 19231
27384 27384
17539 17269
39214 39214
21266 21266
6564 6454
11398 11398
27152 26621
9833 9833
2299 2299
3635 3635
12090 12090
21247 20910
6268 6240
26633 26633
2170 2170
9355 9207
14036 14036
8192 8192
8434 8434
17029 16674
5665 5602
7968 7872
14986 14986
};
\addplot [thick, IdentityColour]
table {%
6 6
100000 100000
};
\end{axis}

\end{tikzpicture}
}%
    \;%
    \makebox{ % plots_mm_l/v_min_msm_mms_app_2_main.tikz
\begin{tikzpicture}
\colorlet{color0}{MaterialPink}

\begin{axis}[
title={\vm{}},
title style={yshift=-8pt, inner sep=4pt},
  xmode=log,
xlabel=\mms,
  x label style={yshift=4pt,inner sep=4pt},
xmajorgrids,
ymode=log,
ymajorgrids,
ylabel={\msm},
  y label style={yshift=-12pt,inner sep=4pt},
  mark size=0.75pt,
  x tick label style=overlay, 
width=4.15cm,
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.5]
table{%
x  y
127 127
90 90
5 4
7 7
6 4
7 7
5 5
11 8
10 9
8 6
8 8
8 8
6 6
8 8
6 6
7 7
5 5
11 11
12 12
7 6
9 7
9 9
7 4
8 7
7 7
8 7
93 93
1 1
1 1
28 28
3 3
2 2
2 2
14 14
6 6
7 7
10 10
19 19
1 1
2 2
11 11
16 16
1 1
1 1
1 1
7 7
11 11
1 1
1 1
7 7
1 1
1 1
2 2
4 4
13 13
22 22
4 4
1 1
9 9
13 13
1 1
1 1
1 1
1 1
25 25
1 1
1 1
20 20
21 21
1 1
1 1
3 3
1 1
22 22
5 5
11 11
8 8
1 1
1 1
4 4
16 16
13 13
18 18
7 7
25 25
22 22
1 1
1 1
1 1
19 19
4 4
9 9
22 22
8 8
1 1
18 18
1 1
1 1
2 2
1 1
15 15
25 25
13 13
27 27
2 2
2 2
1 1
12 12
26 26
1 1
3 3
16 16
17 17
2 2
13 13
1 1
1 1
22 22
18 18
3 3
6 6
15 15
11 11
13 13
8 8
1 1
1 1
14 13
12 12
20 20
1 1
1 1
25 25
25 25
16 16
17 17
17 17
12 10
14 14
16 16
1 1
14 14
2 2
17 17
14 14
6 6
16 16
19 19
17 17
14 14
16 16
16 16
13 13
12 12
15 15
16 16
16 15
2 2
17 17
17 17
14 14
13 13
16 16
15 15
16 16
17 17
11 11
21 21
62 62
10 10
36 31
9 9
17 17
18 18
17 17
187 187
141 141
135 135
43 43
20 19
52 52
38 35
58 58
65 65
72 72
22 22
30 30
13 13
10 10
71 71
39 28
122 122
13 13
11 11
6 6
3 3
8 8
28 28
94 94
11 11
52 52
167 167
16 16
17 17
36 36
157 157
60 52
58 58
8 8
18 18
33 33
29 29
80 73
82 77
33 33
50 50
18 18
54 44
17 7
9 9
10 10
54 54
25 25
34 34
11 11
60 60
29 29
12 12
50 50
132 132
10 10
100 100
15 15
36 36
91 90
38 38
60 60
31 31
40 36
43 38
44 44
53 53
13 12
32 27
72 64
150 150
47 47
117 117
61 61
13 13
10 10
16 16
128 127
4 4
35 35
37 37
134 134
30 30
24 24
78 78
41 41
182 182
26 26
27 27
10 10
9 9
46 43
25 25
9 8
12 12
10 10
9 9
3 3
33 33
48 48
19 19
134 134
50 50
144 144
162 162
43 43
12 9
14 14
48 48
36 36
75 62
34 34
77 59
50 35
59 56
7 7
74 74
21 21
61 58
24 24
10 9
12 12
13 13
7 7
29 29
101 101
40 40
9 9
123 113
45 45
42 42
61 58
65 65
37 35
65 65
31 31
45 45
12 12
11 11
31 31
29 29
37 37
35 31
65 60
187 187
107 107
143 143
146 146
20 16
26 26
43 43
155 155
34 34
95 95
30 30
16 16
84 77
55 55
158 154
18 18
34 34
10 10
5 5
77 77
21 21
17 17
31 31
109 109
94 94
62 62
58 58
156 156
28 28
121 121
33 33
26 26
161 161
57 57
14 14
25 25
116 107
51 47
18 13
64 64
23 23
33 31
38 37
54 41
15 15
9 9
108 108
151 151
55 50
15 15
54 52
34 34
80 62
73 63
17 16
51 51
3 3
6 6
10 10
12 12
12 12
54 54
132 132
48 48
122 112
24 24
48 48
29 29
48 48
16 16
65 65
66 66
59 59
47 47
46 46
17 17
47 47
181 181
101 101
9 9
13 13
28 28
54 50
30 30
71 71
107 107
38 38
8 8
23 23
13 13
16 16
14 14
183 183
56 56
114 114
21 21
142 142
41 41
34 34
42 42
148 148
7 7
73 73
41 41
10 10
78 78
25 25
34 34
30 25
25 25
22 21
125 125
42 42
31 31
168 168
50 49
147 147
14 14
60 60
8 7
50 46
37 36
45 44
30 30
55 55
17 17
29 29
31 31
31 31
20 20
23 23
28 28
139 139
161 161
33 33
25 25
177 177
57 57
81 74
31 31
5 5
66 66
44 44
64 64
77 77
41 41
39 39
145 145
19 19
37 37
68 68
10 10
13 13
10 10
32 31
60 58
10 10
10 10
17 17
136 136
52 52
13 13
14 14
8 7
20 20
25 25
47 43
57 57
162 162
14 14
44 37
50 50
81 81
33 33
72 67
8 8
34 34
3 3
7 7
11 11
12 12
46 46
14 14
9 9
133 133
12 12
49 49
106 106
29 29
9 9
91 91
35 35
12 12
130 130
11 9
136 136
39 35
40 37
40 39
25 25
23 23
51 51
113 113
25 25
10 10
68 68
18 18
8 8
48 48
9 9
64 64
33 33
59 59
137 137
42 42
72 72
21 21
27 27
36 36
98 98
34 34
192 192
35 35
9 9
8 8
26 26
64 63
34 34
11 11
58 58
11 11
16 16
53 53
13 13
108 108
115 115
45 45
212 212
13 13
13 13
5 5
8 8
33 18
59 59
16 16
35 35
16 16
32 32
48 48
12 11
37 37
19 19
41 41
86 86
60 58
5 5
72 69
31 29
49 45
12 12
53 43
12 11
56 56
46 46
17 14
32 32
14 14
79 76
109 109
130 130
10 10
11 11
14 14
16 16
11 11
47 47
15 15
137 135
39 39
115 115
25 25
79 64
61 61
160 146
49 49
49 43
23 21
3 3
11 11
27 26
55 54
30 27
24 24
61 61
14 14
99 99
130 130
90 90
55 55
57 57
70 70
20 20
150 150
33 33
84 81
59 59
153 153
23 23
42 42
22 22
22 22
12 12
22 22
26 19
10 10
33 33
83 83
3 3
23 23
24 24
53 53
147 147
28 28
164 164
187 187
43 43
24 24
23 23
44 41
25 25
75 75
61 61
37 36
24 24
53 53
32 32
8 8
63 56
56 48
153 153
21 21
58 58
148 148
7 5
12 11
16 16
19 19
6 6
27 27
139 139
49 49
18 18
82 82
31 31
62 62
62 62
163 163
48 48
11 11
4 4
13 13
14 14
10 10
6 6
99 99
73 73
24 23
51 51
147 147
57 57
140 140
32 32
18 18
56 56
167 167
65 65
64 63
6 6
37 37
10 10
64 64
33 33
32 32
9 9
22 22
7 7
9 9
7 7
56 51
181 181
37 37
92 83
33 33
185 185
41 41
119 119
7 7
60 60
24 24
13 13
57 57
10 10
37 37
6 4
28 28
78 78
9 9
58 58
39 38
37 37
42 42
10 10
12 12
147 140
19 19
125 125
32 32
120 120
105 105
58 56
58 58
84 84
25 25
67 67
32 32
43 43
9 9
145 145
46 46
9 9
28 26
63 61
3 3
27 27
45 45
156 156
44 44
61 61
31 31
81 81
51 51
156 156
17 17
27 27
5 5
3 3
11 11
65 63
17 15
11 11
29 23
16 15
16 15
57 57
63 63
134 134
135 135
16 16
7 7
27 27
10 10
69 69
39 39
48 48
7 7
66 66
33 19
66 66
5 5
5 5
14 14
14 14
32 32
6 6
96 96
16 16
179 179
56 56
29 29
12 12
62 62
124 124
51 51
54 54
8 8
21 21
36 34
11 11
16 15
64 64
9 9
7 7
76 76
20 20
40 40
173 173
26 26
127 127
179 179
39 39
9 9
56 56
48 48
13 13
136 136
10 10
81 81
33 33
16 16
54 54
27 27
64 63
4 4
9 9
28 28
10 9
46 46
28 28
38 38
59 59
64 64
100 100
142 142
103 103
74 67
12 12
157 157
10 10
43 43
84 84
35 35
17 17
14 14
26 26
59 56
48 48
11 11
86 86
3 3
70 70
70 70
34 34
8 8
4 4
13 13
13 13
48 48
35 35
31 31
54 54
51 51
16 16
47 47
150 147
61 61
98 98
58 58
129 129
12 12
39 39
131 131
48 48
21 21
13 13
3 3
19 17
46 46
13 13
64 64
61 50
30 30
39 39
59 59
14 14
14 14
8 8
128 128
117 117
36 36
193 193
21 21
56 56
32 32
26 21
156 156
16 16
68 68
55 55
22 22
23 23
44 40
30 30
63 62
34 33
46 43
102 102
140 140
32 32
58 58
12 12
57 57
26 26
24 23
54 54
150 150
73 73
13 8
22 22
37 33
71 71
25 25
40 30
73 73
3 3
10 10
68 62
28 28
24 24
188 188
33 33
131 131
56 56
23 23
37 37
115 115
20 20
17 17
170 170
24 24
32 32
115 115
39 39
183 183
42 42
60 60
100 100
60 60
29 29
108 108
80 80
134 134
33 33
14 13
15 15
138 128
61 61
15 15
35 35
23 20
49 22
69 67
7 7
79 79
73 73
53 53
45 45
104 104
38 34
25 25
20 20
24 24
148 148
80 76
88 88
54 54
156 156
44 44
20 20
31 31
3 3
93 93
8 8
10 10
12 12
44 44
13 13
40 39
33 33
43 43
78 78
39 39
28 28
6 6
32 32
40 40
13 13
12 12
44 44
34 34
66 66
34 34
28 28
41 41
77 77
14 14
12 12
4 4
13 13
44 44
11 11
8 8
26 26
138 131
50 50
149 131
36 36
30 30
41 41
11 11
14 11
17 17
96 93
58 58
59 59
40 40
146 146
124 124
25 25
39 39
81 75
27 27
52 52
14 14
75 69
75 72
8 8
52 52
59 59
51 50
20 17
48 48
11 11
9 9
53 53
128 128
92 92
20 20
66 66
41 41
125 125
84 82
25 25
41 41
167 149
3 3
7 7
85 85
8 8
45 45
10 10
27 27
60 56
8 8
10 10
68 68
17 17
51 51
45 45
148 148
39 39
63 63
95 95
59 59
94 94
13 13
140 140
22 22
56 56
61 61
12 12
15 15
42 42
28 27
60 60
26 26
3 3
10 10
155 155
12 11
52 52
75 75
17 17
22 22
49 49
31 31
41 41
26 26
17 17
15 15
46 46
105 105
44 44
158 158
50 50
142 142
25 22
75 75
36 36
42 40
26 25
44 40
38 38
56 56
11 11
23 23
64 64
10 10
189 189
87 67
12 12
35 35
27 27
197 197
64 64
188 188
25 25
33 33
53 53
11 11
56 49
3 3
13 13
39 39
188 188
112 105
23 23
166 166
40 40
61 56
40 40
26 26
11 11
8 8
8 8
81 81
3 3
29 29
68 68
53 49
44 40
8 8
78 78
75 75
98 98
121 121
10 10
15 15
52 52
12 12
13 13
60 60
58 56
14 14
12 12
13 12
130 130
98 98
31 31
56 56
53 53
27 24
41 29
10 10
70 70
18 18
8 8
28 28
61 59
60 60
121 121
61 61
38 38
157 157
43 43
56 56
23 23
181 181
153 153
53 53
50 50
9 9
139 139
16 16
16 16
35 35
24 24
73 69
39 38
40 40
9 9
11 11
19 19
34 34
30 30
46 46
19 19
15 15
86 86
10 10
54 54
126 126
37 37
175 175
66 66
137 114
20 20
32 32
13 13
3 3
9 9
66 66
108 108
34 34
67 67
9 9
19 19
10 10
16 16
64 64
32 32
31 27
18 18
15 14
10 10
136 136
59 59
12 12
9 9
63 63
116 116
24 24
28 28
162 162
14 8
99 99
121 103
60 60
17 17
23 22
35 33
17 17
20 20
34 34
78 78
59 59
136 136
60 60
52 52
186 186
45 45
31 31
40 40
103 103
33 33
30 30
16 16
16 16
153 153
56 56
12 12
38 38
10 10
73 73
8 8
9 9
37 37
13 13
33 26
50 47
71 67
65 60
76 76
137 137
41 31
22 22
19 18
28 28
29 29
34 32
66 66
47 47
13 13
14 14
2 2
72 72
36 31
27 27
39 39
80 80
9 9
32 32
46 46
16 16
17 17
15 13
70 70
38 38
6 6
83 83
127 127
35 35
135 135
49 49
57 57
16 16
16 15
57 56
70 52
27 27
28 28
29 27
68 68
6 6
40 39
13 13
5 5
14 14
44 44
29 29
7 7
155 155
52 52
133 133
24 24
46 43
18 18
49 49
58 55
48 48
36 36
49 49
59 59
85 76
8 6
171 171
16 16
54 54
33 33
55 55
52 52
59 59
27 27
20 20
8 8
69 69
13 13
64 64
10 10
7 7
8 8
27 27
38 38
156 156
46 46
54 54
128 128
40 40
155 155
15 15
70 70
153 153
39 39
13 12
47 47
21 21
65 65
9 9
26 23
84 84
118 118
75 75
65 65
7 7
65 65
38 38
34 34
71 71
16 16
3 3
14 14
31 31
45 45
15 15
35 35
62 62
131 131
18 18
155 155
32 32
141 141
65 65
33 33
63 63
6 6
13 13
29 25
37 36
43 42
11 11
3 3
71 67
23 21
67 60
43 43
17 17
58 58
37 37
18 18
166 166
15 15
55 55
40 39
59 59
11 11
146 146
13 13
33 33
59 59
31 31
22 22
11 11
7 7
37 34
18 18
23 23
39 39
8 8
81 81
54 54
10 10
113 113
43 43
44 44
159 159
59 59
131 131
37 37
150 150
11 11
28 28
38 38
13 13
23 23
7 6
62 62
27 27
186 186
80 80
18 15
72 68
33 33
40 40
14 14
52 52
61 36
65 65
9 9
49 46
176 176
125 125
11 11
38 38
61 61
10 10
4 4
174 174
66 66
32 32
56 56
175 175
17 17
140 140
19 19
73 71
6 6
17 17
9 9
42 32
25 25
33 33
26 26
74 73
52 42
15 15
11 11
39 39
16 16
59 59
150 150
64 64
41 41
139 139
55 55
8 8
46 46
4 4
13 13
47 47
3 3
14 14
32 32
9 9
12 12
45 45
63 63
34 34
34 33
19 19
4 4
142 142
34 34
64 58
15 15
48 47
8 7
87 87
58 58
63 63
179 179
24 23
9 9
63 63
18 18
42 42
12 11
40 40
59 40
56 53
38 38
64 63
3 3
9 9
83 83
28 28
14 14
151 151
30 30
136 136
57 57
74 74
40 40
47 47
149 149
51 51
152 152
54 54
51 51
31 31
4 4
173 173
10 10
43 31
16 16
74 62
6 6
20 20
64 64
9 9
53 53
61 61
37 37
15 15
40 40
62 62
9 9
14 14
50 50
118 118
45 45
47 47
8 8
60 60
162 162
44 44
59 53
8 8
20 20
46 41
13 13
3 3
34 32
43 43
12 12
51 51
26 26
73 73
22 22
28 28
132 132
98 98
16 16
13 13
9 3
84 82
36 36
169 169
22 22
6 6
44 44
74 74
10 10
62 62
13 13
2 2
33 33
31 31
19 19
64 64
32 32
42 42
33 33
30 30
18 18
94 94
47 47
55 55
31 31
47 47
23 23
7 7
73 65
18 18
27 27
55 55
38 38
51 51
59 59
59 59
15 15
45 39
17 17
169 169
5 5
100 100
120 120
108 108
19 19
63 63
8 8
27 27
46 46
34 34
61 61
8 8
55 45
21 21
20 20
27 27
8 8
4 4
159 159
38 38
11 11
60 59
161 161
40 40
129 129
58 58
71 71
50 50
147 147
39 39
15 15
8 8
66 66
22 22
175 175
42 42
70 70
3 3
73 73
36 36
11 11
27 27
26 26
14 14
4 4
13 13
35 35
73 73
184 184
16 16
167 167
59 59
42 42
20 20
50 50
32 32
23 23
25 25
82 82
12 12
28 28
161 161
57 57
18 18
54 54
27 25
7 7
12 12
41 35
50 50
23 23
36 36
67 53
21 21
55 55
38 28
107 107
13 13
18 18
12 12
16 14
10 10
18 13
18 18
8 8
17 15
14 12
6 6
13 12
8 8
19 15
18 18
18 18
13 13
19 19
27 27
16 16
8 8
13 13
23 23
16 16
11 11
19 19
21 21
11 10
23 23
12 12
13 13
1 1
16 16
13 11
12 12
1 1
14 14
17 17
16 16
8 8
22 22
18 18
18 18
11 11
17 17
11 11
11 11
13 12
12 12
19 19
13 13
14 14
22 22
20 20
3 3
13 13
1 1
5 5
19 19
14 13
16 16
22 15
16 16
15 15
15 15
19 19
16 16
16 16
17 15
13 13
17 14
27 27
15 10
19 17
22 21
21 21
1 1
2 2
18 18
12 12
19 16
11 11
12 12
11 11
9 9
15 13
17 17
14 14
12 11
15 15
26 25
11 11
18 17
21 17
17 17
19 19
22 22
14 13
14 14
24 24
13 13
22 22
4 4
24 24
1 1
1 1
8 8
12 12
15 15
14 14
13 12
13 13
28 28
17 17
19 17
14 14
1 1
20 20
10 10
20 20
9 9
23 21
20 20
17 17
17 14
11 10
17 15
1 1
20 19
19 19
8 8
15 15
15 13
15 15
15 15
16 16
9 9
15 13
24 24
22 15
14 14
16 16
22 22
9 9
17 17
4 4
21 21
11 11
22 21
2 2
20 19
8 8
9 9
18 18
16 15
21 21
12 12
15 15
10 10
15 14
18 18
19 13
18 18
1 1
11 11
11 11
10 10
19 19
17 15
16 13
21 21
16 16
22 19
25 25
17 17
17 17
17 17
8 8
1 1
19 19
8 7
22 22
8 8
10 10
18 18
22 20
16 16
13 13
23 23
19 17
18 15
24 24
15 15
19 19
14 14
10 10
13 13
13 13
26 26
11 6
20 20
9 9
11 11
15 15
21 20
26 26
5 5
18 18
18 18
9 9
15 15
17 17
14 13
15 15
22 21
1 1
5 5
21 21
12 12
10 10
8 8
14 12
25 25
8 8
15 13
22 22
14 14
7 7
14 12
21 21
1 1
16 16
21 21
21 21
16 16
11 11
9 9
15 15
19 13
26 26
18 18
11 10
24 24
18 18
11 11
1 1
11 11
13 13
18 17
15 13
11 11
21 18
23 23
16 15
18 18
16 16
11 11
7 7
16 16
14 14
5 5
7 7
14 14
19 17
2 2
16 16
13 13
14 13
21 21
12 12
17 17
1 1
12 12
18 7
13 13
19 19
20 19
20 20
20 18
14 14
19 19
21 21
17 17
10 10
8 8
1 1
24 24
21 20
21 21
2 2
18 18
16 16
24 24
22 22
24 23
14 14
14 14
16 16
2 2
15 14
20 18
18 15
9 9
11 11
15 15
15 15
25 25
16 9
18 18
17 11
16 14
15 15
11 11
19 19
17 17
21 21
14 14
16 16
17 17
25 23
24 24
15 14
18 18
14 14
17 17
15 15
19 18
14 14
14 14
12 12
18 18
13 13
15 15
22 22
17 16
12 9
9 9
13 13
11 11
21 21
13 7
8 8
18 18
4 4
23 21
12 12
13 13
2 2
22 22
13 13
16 16
22 22
24 24
16 16
17 17
10 10
19 19
19 17
3 3
14 12
13 13
18 18
4 4
19 17
16 9
24 24
21 21
13 13
17 17
13 13
18 18
10 10
9 9
11 11
16 16
18 18
14 14
12 12
8 8
16 13
7 7
17 17
21 21
1 1
22 22
18 17
2 2
11 11
18 18
23 23
12 12
14 14
12 12
1 1
15 15
20 20
15 14
22 22
21 20
19 19
13 6
7 7
22 22
18 18
2 2
14 14
10 10
19 16
23 21
8 8
18 18
11 11
16 16
15 15
24 24
9 8
12 12
19 18
17 17
10 10
13 13
17 17
18 16
24 24
17 17
3 3
10 10
17 11
18 18
22 22
14 14
11 11
9 9
23 23
18 18
21 18
16 13
14 13
10 10
1 1
5 5
15 15
9 9
13 13
16 16
17 17
21 21
23 23
18 17
16 15
18 18
19 19
15 15
16 12
19 16
13 13
20 20
13 13
14 14
17 14
13 13
12 11
14 14
11 11
17 15
16 16
11 10
12 12
17 16
12 12
10 10
21 18
11 11
18 18
7 7
12 12
1 1
18 18
19 15
11 9
20 20
19 19
19 19
10 10
14 12
21 21
11 11
18 18
21 21
15 15
16 15
18 18
1 1
1 1
15 15
1 1
19 18
1 1
20 20
19 19
11 11
13 13
10 10
12 12
22 19
14 14
8 8
16 12
16 15
16 16
16 16
17 17
17 17
6 6
13 13
3 3
12 10
16 16
15 14
17 17
20 20
15 15
15 15
9 9
22 22
21 19
18 18
14 13
23 23
21 20
12 9
13 13
13 13
19 19
16 16
15 15
7 7
22 22
21 21
12 11
23 23
15 15
13 13
16 16
13 13
15 14
14 14
19 19
15 14
18 18
14 14
9 9
13 13
12 12
12 10
12 12
16 15
7 7
21 18
12 12
21 21
17 17
27 26
17 17
14 14
14 13
16 16
16 16
21 21
19 19
13 12
14 14
15 15
10 10
18 18
19 19
13 13
18 18
9 9
22 22
15 15
17 17
14 14
11 11
18 18
15 14
14 12
16 16
1 1
15 14
16 16
22 22
23 23
14 14
21 21
7 7
15 15
12 12
16 16
23 23
20 20
11 11
17 17
12 12
3 3
16 15
13 13
11 11
14 13
23 19
13 13
13 13
19 18
13 12
17 17
17 17
16 16
21 21
9 9
16 16
15 15
1 1
20 20
20 20
15 15
13 13
16 15
8 8
21 20
14 14
17 17
16 16
3 3
14 14
11 11
16 15
15 13
13 13
26 26
21 21
23 23
13 12
14 14
16 16
1 1
16 16
16 16
15 15
9 9
15 15
15 15
17 17
10 10
19 19
19 19
12 12
4 4
13 13
16 16
16 16
11 11
20 20
14 9
25 25
5 5
9 9
8 8
16 15
13 13
15 15
2 2
10 10
25 25
16 16
16 16
1 1
20 20
13 13
12 12
12 12
20 20
13 13
12 12
21 21
16 16
9 9
15 15
1 1
6 6
13 13
22 19
23 23
19 18
21 18
18 16
14 14
24 22
17 17
14 14
1 1
14 13
16 12
17 17
17 17
11 11
14 13
21 21
20 18
9 9
12 12
17 16
3 3
16 16
8 8
9 9
1 1
14 12
17 17
13 13
1 1
10 10
10 10
20 20
7 7
16 16
20 20
17 14
23 23
9 9
11 11
16 16
20 19
16 16
17 17
17 17
14 14
1 1
14 14
14 14
16 16
21 21
12 10
20 20
15 15
6 6
10 9
20 20
16 14
14 14
14 12
20 20
15 15
15 15
15 15
16 16
9 9
21 19
21 18
8 8
23 22
11 11
5 5
10 10
16 16
12 12
15 15
18 18
13 11
8 8
20 17
15 15
16 15
11 11
18 18
11 11
11 10
20 19
20 17
14 14
14 14
14 14
20 20
17 15
12 12
16 13
17 17
15 14
19 19
14 14
8 8
18 18
15 15
16 16
12 12
19 19
15 15
12 12
17 17
13 12
14 14
16 12
15 15
12 12
17 17
21 21
20 18
14 13
10 10
11 11
17 17
12 7
12 12
19 18
25 24
24 24
1 1
16 15
12 12
17 17
23 23
13 13
18 18
14 14
14 14
1 1
13 11
1 1
13 12
23 22
21 19
9 9
16 16
16 16
24 24
16 16
6 6
6 6
14 14
21 21
1 1
23 22
13 13
3 3
20 19
26 26
2 2
16 16
17 17
1 1
19 19
3 3
12 10
15 15
15 15
16 16
22 20
22 20
14 14
1 1
6 6
1 1
18 18
13 13
12 8
2 2
21 21
13 13
14 14
6 6
17 16
16 16
2 2
11 11
15 14
18 18
12 12
14 13
7 7
13 13
20 20
21 21
10 8
11 11
12 12
20 20
3 3
10 10
12 11
10 10
9 9
19 13
14 13
13 13
14 14
14 14
24 22
12 12
10 8
18 15
1 1
16 16
17 17
17 16
1 1
18 18
20 20
21 19
1 1
16 16
14 14
15 14
21 20
16 16
11 11
14 14
20 20
24 24
6 6
14 14
10 10
15 14
17 17
21 21
14 14
14 14
13 12
20 20
2 2
19 17
14 13
25 25
18 18
22 22
22 22
14 14
18 16
5 5
24 24
5 5
19 19
16 11
14 11
21 21
20 20
20 20
13 13
1 1
14 14
16 16
21 21
13 13
20 20
22 20
7 7
14 13
19 19
11 11
11 11
20 20
11 11
8 8
19 19
12 12
1 1
23 23
12 12
16 16
14 8
13 13
1 1
13 13
16 16
9 9
9 9
9 9
13 13
11 11
12 12
23 23
14 14
1 1
13 13
12 12
22 22
11 11
16 16
5 5
14 14
22 22
14 13
14 13
13 11
16 16
16 12
16 16
16 13
19 17
6 6
21 21
20 19
14 14
18 18
7 7
11 11
16 16
15 15
15 15
18 17
15 13
16 15
20 18
12 12
4 4
19 19
20 20
17 17
12 6
13 13
10 10
16 16
26 26
22 22
19 19
15 15
19 19
14 12
15 15
15 15
15 15
8 8
9 9
17 17
3 3
1 1
19 17
1 1
16 16
20 18
20 20
16 15
14 14
17 17
1 1
10 10
20 20
15 15
1 1
14 11
18 17
12 12
13 8
21 21
19 19
16 16
15 15
21 16
19 19
10 10
17 17
14 14
23 23
19 16
19 19
12 12
13 13
22 22
19 19
19 19
16 16
1 1
22 22
1 1
6 6
11 10
2 2
16 15
14 12
11 11
20 20
23 20
1 1
13 13
10 8
15 12
1 1
15 14
15 15
8 8
13 8
11 11
13 13
14 13
20 20
16 16
10 10
13 13
16 16
18 18
23 23
13 13
17 16
9 9
20 20
22 22
14 14
17 17
18 18
16 16
15 15
12 12
16 14
8 8
17 17
17 17
6 6
7 7
15 15
10 10
20 19
14 14
26 26
17 17
21 21
23 23
14 13
11 11
17 16
8 8
13 13
12 12
10 10
14 14
12 12
1 1
20 20
2 2
3 3
12 12
1 1
18 15
15 14
25 23
2 2
13 13
14 14
13 13
22 22
19 19
8 8
14 14
10 10
22 22
19 16
23 23
3 3
14 14
14 13
15 15
18 17
20 20
10 10
13 12
15 13
16 16
16 16
14 12
13 13
23 23
14 14
15 13
8 8
25 25
12 12
12 12
16 12
18 18
13 13
15 14
10 10
18 18
20 20
19 19
20 20
17 17
15 15
25 23
19 19
16 13
23 23
22 20
24 24
12 12
11 11
7 6
19 16
13 13
10 10
14 13
17 17
7 7
18 18
15 15
22 22
5 5
26 26
16 16
17 17
19 19
14 14
17 17
16 13
11 11
19 12
20 20
14 14
9 9
18 17
21 17
12 12
9 9
12 12
16 16
20 19
1 1
13 13
21 21
13 13
13 13
14 14
21 21
18 18
14 14
9 9
24 24
13 13
20 19
15 15
17 17
21 17
15 14
16 13
25 23
18 18
17 17
19 19
9 9
14 14
15 14
16 12
14 13
1 1
16 16
15 15
11 11
24 24
16 16
20 20
7 7
21 21
23 23
24 24
17 17
22 22
19 19
19 19
16 16
17 17
19 19
17 17
10 10
17 17
22 21
23 23
12 12
1 1
15 15
9 9
19 18
17 17
13 13
11 9
22 21
13 12
19 19
13 13
17 17
1 1
16 16
15 14
18 18
10 10
12 12
19 19
21 21
13 13
13 13
10 10
18 18
20 20
21 19
17 17
15 14
15 15
7 7
16 15
14 12
2 2
20 20
20 20
2 2
1 1
16 16
18 16
15 15
18 18
11 11
19 19
11 11
1 1
12 12
16 16
9 9
1 1
22 22
22 22
9 9
23 20
18 18
13 12
1 1
24 24
20 20
16 15
16 16
21 21
12 12
1 1
17 17
22 20
16 16
19 19
16 16
11 11
5 5
20 19
15 15
1 1
20 18
22 21
1 1
24 24
17 17
14 14
20 20
15 15
16 16
19 19
22 22
3 3
28 28
24 24
19 16
20 18
1 1
15 15
20 20
23 23
18 18
15 15
26 23
16 13
16 16
15 15
9 9
22 22
19 19
22 22
9 9
13 13
18 18
14 13
23 23
21 21
15 15
16 16
14 14
21 21
18 16
21 21
8 8
14 14
2 2
17 17
16 16
3 3
12 12
16 15
15 15
15 14
18 18
14 13
12 11
11 11
23 20
12 10
20 20
9 9
17 17
12 12
17 17
14 14
15 15
15 15
19 18
17 17
19 19
13 12
11 11
9 9
14 14
21 21
16 13
17 17
8 8
9 9
16 16
7 7
26 26
19 19
15 15
18 17
10 10
11 11
14 13
14 14
14 14
20 20
23 19
12 11
18 18
1 1
19 18
15 15
13 13
8 8
24 24
2 1
17 17
22 22
10 10
13 13
1 1
16 16
5 5
1 1
19 19
17 17
17 17
12 12
10 10
20 20
13 13
11 11
1 1
14 7
15 15
18 12
15 15
14 14
12 12
19 19
17 17
24 22
1 1
21 20
7 7
1 1
14 11
18 18
15 15
13 13
19 19
16 16
13 13
11 11
5 5
12 12
14 14
14 13
1 1
14 14
1 1
11 11
11 11
19 13
24 24
12 12
13 13
14 10
19 17
13 13
15 15
19 19
15 15
18 17
17 17
1 1
16 13
16 16
17 17
16 16
13 12
19 19
18 17
18 15
18 18
14 14
21 19
14 14
15 14
12 12
15 14
15 14
20 20
27 27
19 19
20 18
18 15
16 16
17 13
11 11
12 12
15 15
1 1
26 24
14 14
10 10
15 15
25 24
17 17
15 15
14 14
13 13
21 21
10 10
19 19
20 20
10 10
17 17
16 16
10 10
23 21
14 10
17 17
10 10
18 17
1 1
17 17
16 16
16 15
18 17
20 20
14 14
16 12
10 10
20 20
12 11
9 9
13 13
20 19
19 12
1 1
15 15
18 16
18 17
16 13
19 19
16 16
15 14
23 22
11 10
6 6
23 23
14 14
14 14
14 14
21 21
19 19
15 15
20 20
14 13
12 9
17 17
22 22
9 9
21 21
17 17
6 6
18 17
14 14
14 14
15 15
12 12
22 20
17 13
20 20
16 15
26 26
14 14
9 9
16 16
15 15
18 17
17 14
19 19
9 9
14 14
20 6
15 15
27 27
19 15
14 10
13 13
23 21
14 14
20 17
11 11
12 12
17 17
18 16
14 14
18 18
19 19
13 13
13 13
12 12
8 8
16 16
1 1
16 16
16 16
13 2
22 22
10 10
25 24
13 13
17 17
1 1
11 11
20 20
11 11
21 21
21 21
14 14
1 1
15 15
1 1
13 13
14 14
14 14
13 13
11 10
1 1
25 25
14 4
3 3
18 17
21 21
15 15
1 1
17 17
13 13
24 24
20 20
3 3
1 1
14 14
1 1
11 11
16 16
16 16
15 15
17 17
15 14
1 1
21 21
20 20
18 15
13 13
10 10
14 14
25 25
11 11
10 10
16 16
3 3
12 12
1 1
19 19
9 9
8 8
14 14
1 1
16 16
4 4
17 17
17 17
18 17
15 15
15 15
15 15
20 20
24 24
9 9
15 12
14 14
16 16
18 17
16 14
23 23
15 14
15 15
15 14
10 10
21 21
20 19
15 15
15 13
12 12
20 16
15 13
18 17
11 11
16 16
12 12
12 11
14 13
1 1
4 4
20 20
14 14
11 11
11 11
13 13
19 18
17 17
23 22
13 13
8 8
15 15
17 16
7 7
9 9
13 13
14 14
10 10
15 14
16 16
20 19
9 8
18 17
12 12
3 3
18 18
25 25
17 17
16 16
13 13
11 11
14 14
8 7
16 16
15 11
26 26
11 11
13 13
17 17
25 25
15 15
22 22
16 13
15 15
15 15
17 17
11 9
3 3
19 19
20 20
12 4
18 16
12 12
15 15
20 20
11 11
10 10
19 16
15 15
11 11
15 15
10 10
23 20
1 1
17 17
21 21
16 16
15 13
1 1
15 15
12 12
17 16
20 19
21 20
17 17
19 18
16 16
23 23
16 16
9 9
1 1
1 1
19 17
14 14
10 10
17 17
14 14
15 15
24 22
19 19
11 11
19 18
19 19
14 14
19 19
15 15
14 14
12 12
24 24
1 1
6 6
21 21
21 21
17 17
17 16
10 10
6 6
20 20
19 17
14 14
10 10
21 17
6 6
15 10
17 17
11 10
20 18
22 22
13 11
12 12
14 14
19 18
24 24
16 16
14 12
19 18
26 26
13 13
1 1
18 18
11 8
8 8
15 14
23 23
13 13
14 14
11 11
19 19
19 19
3 3
1 1
12 12
5 5
20 20
17 17
1 1
17 16
20 20
15 15
16 15
19 15
17 16
17 17
16 16
15 15
17 17
11 11
11 11
5 5
1 1
20 20
11 11
19 17
21 21
9 9
13 13
14 14
11 11
24 24
12 12
15 15
16 16
22 22
17 11
19 19
15 15
18 18
14 14
18 17
11 11
22 22
17 17
19 18
19 19
15 13
20 20
7 7
14 14
21 21
17 17
11 11
13 13
20 20
19 19
20 20
16 16
14 14
17 15
15 14
15 15
15 15
20 20
18 18
15 15
13 13
19 18
15 15
16 15
8 8
14 14
15 14
18 16
3 3
9 9
14 14
17 17
16 14
5 5
19 19
16 16
17 13
21 21
9 9
14 12
28 28
11 11
22 11
26 24
16 16
14 14
15 15
10 9
15 14
1 1
10 10
19 19
16 16
15 15
23 23
21 21
9 9
1 1
12 11
4 4
16 16
15 14
12 11
22 21
13 13
21 21
15 15
13 13
15 15
8 8
11 11
11 10
11 11
5 5
15 15
17 17
17 17
15 15
17 16
12 12
10 10
14 14
21 17
10 10
1 1
3 3
20 20
8 8
21 21
20 16
16 14
16 16
20 20
15 15
18 18
19 18
5 5
7 7
15 7
1 1
15 15
11 11
12 12
17 16
15 15
13 13
3 3
14 14
16 14
3 3
12 11
22 22
7 7
12 12
12 10
8 8
17 15
15 15
18 18
11 11
4 4
12 12
16 14
9 9
17 17
4 4
19 19
10 10
15 15
21 20
16 16
11 11
15 14
14 13
13 13
7 7
7 7
10 10
23 23
16 16
15 15
12 11
23 23
21 21
8 8
26 25
23 23
19 19
14 14
20 20
12 12
15 15
10 10
19 17
13 13
14 14
17 17
17 17
6 6
16 16
13 13
14 12
9 9
19 18
11 11
15 15
1 1
14 14
16 16
14 14
25 25
17 17
13 13
13 13
12 12
23 20
17 17
4 4
22 22
22 20
21 21
25 25
1 1
14 14
20 20
23 23
21 21
20 20
17 16
13 8
16 15
14 14
20 20
24 24
7 7
18 18
13 13
17 17
12 11
13 13
17 17
24 24
18 16
16 16
19 19
12 12
9 9
2 2
12 11
17 17
14 14
18 18
16 16
12 12
22 22
9 9
13 13
19 18
28 28
22 22
16 16
14 14
22 19
9 9
20 20
12 12
9 9
20 15
15 15
15 15
15 11
15 15
19 14
20 19
13 13
14 14
10 10
21 21
22 20
18 16
13 13
15 14
20 19
22 22
16 16
13 13
13 13
1 1
18 18
20 20
8 8
24 24
12 12
7 7
15 15
20 20
17 17
14 13
16 16
18 18
21 20
16 16
12 12
20 19
5 5
18 18
20 20
13 13
18 18
11 11
1 1
28 28
19 18
12 12
9 9
19 18
11 11
15 13
15 15
8 8
1 1
20 19
13 9
11 11
1 1
10 8
20 20
15 15
1 1
25 25
15 15
7 7
12 12
22 22
19 16
10 10
17 15
13 13
18 18
1 1
14 14
15 15
23 22
17 17
21 21
18 18
12 12
11 11
4 4
12 12
3 3
19 19
16 16
1 1
18 15
17 17
23 23
5 5
18 18
18 16
11 11
11 11
2 2
10 10
22 22
11 11
13 13
16 11
19 19
13 13
9 9
12 12
2 2
10 10
14 14
20 20
13 13
22 19
14 14
19 13
10 10
16 16
1 1
11 11
19 18
14 14
14 14
25 25
14 14
15 12
17 13
13 13
19 19
26 26
14 14
21 21
19 18
16 9
12 12
4 4
16 16
13 13
23 23
27 27
11 11
10 10
12 12
13 13
16 16
22 20
16 15
11 11
1 1
8 8
24 20
13 13
4 2
9 9
11 11
12 12
12 12
19 19
22 21
4 4
17 17
15 15
16 16
24 24
16 16
14 13
15 15
21 21
16 16
14 12
18 18
23 23
16 16
20 20
10 10
5 5
10 10
20 20
18 17
8 8
5 5
13 12
18 18
1 1
21 21
14 8
5 5
11 11
11 11
13 12
12 12
16 15
22 22
13 13
25 25
17 16
1 1
22 22
10 10
16 16
14 14
1 1
19 19
1 1
17 16
11 11
2 2
21 20
12 12
26 26
28 28
10 10
4 4
19 18
12 12
11 11
15 15
25 25
16 16
8 8
14 13
20 20
16 16
1 1
9 9
20 20
16 16
16 16
12 11
12 12
25 25
13 13
12 7
18 15
18 15
21 21
16 16
1 1
14 14
21 20
15 14
10 10
15 11
7 7
14 14
10 10
16 16
14 14
24 24
19 19
14 14
23 21
13 13
1 1
15 15
17 17
21 21
12 12
16 16
19 19
24 24
16 16
17 17
18 18
17 16
1 1
19 18
22 22
23 20
18 18
16 16
20 19
11 11
17 15
5 5
19 19
12 12
1 1
12 12
21 21
4 4
10 10
13 13
11 11
21 21
11 11
17 15
5 5
20 20
18 16
17 17
11 11
20 19
14 14
5 5
10 10
16 16
5 5
14 14
1 1
15 15
12 12
12 12
17 17
12 12
13 11
22 22
1 1
1 1
6 6
23 23
4 4
15 14
20 19
2 2
18 15
5 5
15 14
20 20
1 1
15 15
10 10
1 1
12 12
11 11
20 19
20 19
14 12
13 13
13 13
16 16
18 18
12 12
20 20
14 14
19 19
13 13
13 13
14 13
20 19
17 17
21 21
14 14
3 3
23 23
18 18
11 11
10 10
10 10
9 9
21 21
7 7
10 10
14 13
24 22
15 15
19 18
11 11
21 20
1 1
5 5
19 19
18 18
1 1
17 15
12 12
18 18
16 15
6 6
15 15
16 16
15 15
14 13
5 5
10 10
16 16
14 14
19 19
10 10
10 10
18 18
21 20
9 9
9 9
10 10
12 12
19 16
12 12
7 7
14 14
15 14
14 13
13 12
14 14
14 13
18 14
12 12
17 17
7 7
10 10
19 19
13 13
13 13
16 16
1 1
14 14
8 8
9 9
1 1
15 14
16 16
1 1
12 12
8 8
17 14
1 1
20 20
16 13
12 12
10 10
18 18
19 19
11 11
18 15
14 14
11 11
11 11
8 8
19 19
22 21
14 14
1 1
13 13
20 17
12 12
19 19
18 18
13 13
10 10
12 12
15 15
10 10
17 17
14 14
12 11
14 13
11 11
15 15
14 14
6 6
21 16
11 11
15 13
1 1
18 17
13 13
1 1
2 2
1 1
2 2
11 11
22 20
20 17
3 3
16 16
18 18
1 1
19 19
14 14
18 18
22 22
22 21
9 9
18 13
14 14
17 17
1 1
8 8
21 20
13 13
18 17
22 15
17 17
14 14
12 10
15 14
19 19
15 15
11 11
12 12
21 20
19 19
26 26
13 13
15 15
14 14
19 19
21 18
20 20
8 8
19 19
11 10
19 17
23 23
22 22
18 18
15 15
11 11
23 22
17 17
13 13
13 13
9 9
1 1
10 10
15 13
3 3
12 10
12 12
17 17
2 2
1 1
1 1
15 15
10 10
1 1
26 26
11 10
16 16
12 12
1 1
13 13
23 23
3 3
17 17
16 16
10 10
14 14
1 1
15 15
11 11
22 22
24 24
16 16
15 12
22 19
14 14
21 21
25 25
18 16
25 25
13 13
15 13
18 16
15 15
15 15
12 10
12 10
11 11
16 16
18 16
22 20
12 12
17 17
3 3
18 18
10 10
18 18
21 21
14 14
19 18
11 11
18 18
23 23
19 15
20 20
17 17
18 18
26 26
16 16
23 23
11 11
12 11
11 11
8 8
20 20
16 16
14 13
14 14
14 14
18 17
19 19
12 12
12 12
12 10
15 15
19 19
16 16
20 20
16 16
16 16
18 18
8 8
10 10
9 9
18 18
3 3
10 10
18 18
12 12
4 4
19 19
14 13
19 19
15 14
3 3
17 10
11 11
19 14
13 13
7 7
18 18
21 18
2 2
11 11
10 5
1 1
24 24
11 11
17 17
10 9
15 13
1 1
26 26
19 19
16 16
10 10
27 25
22 22
11 10
11 11
19 19
24 22
10 10
22 22
12 12
14 14
18 18
17 16
25 25
24 18
1 1
20 20
19 19
11 11
19 19
20 17
15 13
18 17
20 20
14 14
20 18
14 14
19 16
14 14
17 17
20 20
12 12
3 3
15 15
21 21
16 16
16 14
10 10
14 13
21 21
16 16
15 15
17 15
13 13
20 20
22 22
21 21
17 7
7 7
17 17
20 20
22 22
8 8
10 10
13 12
8 8
12 12
22 22
11 11
20 17
14 14
8 8
11 11
14 14
17 17
16 16
19 19
16 16
17 17
22 22
26 26
9 9
11 11
20 19
12 12
18 16
22 22
25 19
18 18
15 15
15 15
15 14
26 23
18 16
16 16
17 17
4 4
15 15
13 13
15 15
10 10
13 12
18 18
2 2
23 21
17 16
13 13
17 16
15 14
22 22
19 14
15 12
17 17
13 13
17 17
24 24
15 15
13 13
17 17
8 8
18 18
11 11
25 25
15 15
15 14
23 17
3 3
14 14
24 24
18 17
17 17
15 15
20 18
15 12
1 1
4 4
14 14
14 14
18 18
15 15
17 17
1 1
14 14
7 7
11 11
11 11
14 14
10 10
11 11
1 1
14 14
19 16
23 23
14 13
22 22
23 23
21 21
20 20
15 15
5 5
12 11
13 13
23 23
15 13
15 15
18 16
17 15
17 15
12 6
22 22
20 20
1 1
10 10
15 13
18 17
1 1
20 12
17 17
9 9
13 13
15 15
3 3
17 17
15 15
11 11
17 17
23 23
21 21
20 16
16 16
11 11
17 15
14 14
18 18
18 18
9 9
16 15
20 20
17 17
22 21
17 17
13 13
9 9
22 19
12 11
1 1
20 20
15 15
13 13
25 25
11 11
19 17
18 16
11 11
13 13
14 14
10 10
20 20
13 12
11 11
16 16
18 18
16 16
21 21
1 1
10 9
2 2
4 4
16 16
12 12
19 19
10 10
14 14
20 20
20 20
15 13
17 17
22 22
16 16
13 13
22 22
9 9
15 15
1 1
3 3
1 1
12 12
17 17
8 7
19 19
19 19
11 11
17 17
18 15
13 13
11 11
12 12
15 15
12 12
15 15
12 11
13 13
16 16
13 13
10 9
21 21
11 10
15 15
14 14
11 11
15 15
11 11
23 23
7 7
7 7
16 14
17 17
13 13
1 1
1 1
11 11
11 11
20 20
1 1
9 9
16 16
24 24
8 8
9 9
20 18
13 13
9 9
1 1
14 13
18 17
20 19
24 24
10 10
19 19
13 13
18 18
21 12
8 8
16 15
18 18
13 11
14 14
25 25
14 13
22 19
24 24
15 15
18 18
1 1
7 7
17 17
14 14
21 18
16 16
15 14
17 13
11 11
18 18
22 20
21 21
23 23
14 14
12 12
6 6
6 6
14 14
1 1
6 6
15 15
15 14
15 15
2 2
23 14
17 15
20 20
14 14
15 15
17 17
13 13
23 22
8 8
13 13
17 17
13 13
19 16
13 13
7 7
10 10
15 15
11 11
21 21
1 1
12 8
16 16
10 10
18 18
16 16
15 13
18 18
1 1
26 25
19 19
15 15
20 17
12 12
17 17
15 15
12 12
1 1
17 14
17 17
15 15
19 19
1 1
20 20
20 18
1 1
7 7
10 10
17 15
26 26
15 15
14 14
16 16
5 5
5 5
17 17
24 24
14 13
4 4
11 11
21 20
9 9
17 16
18 18
23 23
11 11
8 8
5 5
22 22
15 15
5 5
23 23
18 18
19 19
9 9
6 6
13 13
17 17
20 20
17 17
15 15
15 15
11 11
15 10
14 14
21 21
16 4
19 19
7 7
7 7
5 5
19 19
5 5
12 12
14 10
17 17
25 25
14 13
19 14
13 12
16 16
12 12
20 18
23 22
20 20
6 6
14 12
16 15
1 1
1 1
20 20
11 11
14 14
15 15
20 20
16 16
16 13
11 11
2 2
11 11
16 16
17 17
3 3
16 12
18 17
10 9
19 19
22 22
18 18
9 9
9 9
15 15
16 16
14 14
14 14
15 15
10 9
1 1
13 11
20 18
15 15
16 13
11 11
10 10
14 14
20 16
22 22
11 9
9 9
16 16
19 19
12 10
17 16
22 22
13 13
11 11
13 12
13 13
12 12
9 9
16 16
3 3
19 19
2 2
12 12
14 14
15 15
24 24
15 13
21 21
16 16
11 11
21 21
19 18
17 17
18 17
23 20
15 14
13 13
22 22
24 23
21 21
20 20
14 14
18 16
12 12
10 10
9 9
16 16
22 19
9 9
18 18
9 8
18 18
18 18
13 13
22 18
5 5
17 17
12 12
16 16
18 18
17 14
17 17
15 15
16 16
12 12
16 13
20 20
16 16
15 15
13 13
27 27
4 4
9 9
16 16
16 15
13 13
24 24
16 16
6 6
16 16
12 12
14 12
16 16
11 11
3 3
17 17
21 21
15 15
25 25
12 12
15 15
1 1
9 9
14 14
15 15
4 4
22 21
5 5
2 2
10 10
20 20
26 23
11 11
2 2
24 24
1 1
16 13
10 10
9 9
12 12
11 11
18 16
19 18
21 21
16 15
22 22
16 16
19 19
16 16
19 19
15 15
21 21
15 15
21 21
18 18
22 22
19 18
15 15
12 12
13 13
14 14
18 18
15 14
1 1
16 9
21 18
5 5
22 22
19 19
25 25
18 17
17 16
17 17
1 1
15 15
13 13
12 12
13 13
16 16
14 14
19 19
11 11
8 8
19 19
10 10
3 2
16 16
19 19
11 3
6 6
1 1
19 18
17 17
10 10
2 2
9 9
11 11
12 12
3 3
12 12
12 12
17 15
14 12
15 9
21 11
13 13
10 10
16 16
11 11
16 14
19 18
17 12
1 1
24 24
1 1
1 1
11 11
12 12
12 12
19 19
16 16
16 16
7 7
14 12
19 19
14 13
15 15
14 14
22 22
20 20
18 18
11 11
21 21
16 16
22 22
11 11
15 14
13 13
15 15
19 18
17 17
13 13
4 4
19 13
12 12
17 16
12 12
1 1
19 19
21 11
1 1
10 10
7 7
15 9
15 15
13 11
14 14
12 12
19 19
7 7
8 8
15 15
14 14
14 14
22 22
13 12
19 19
12 11
25 25
4 4
23 23
21 19
19 19
19 19
11 11
12 9
16 16
2 2
15 15
16 16
21 21
15 15
21 21
17 17
16 16
12 12
14 14
22 13
1 1
14 13
11 11
15 15
1 1
16 15
15 14
14 14
14 14
18 18
17 17
13 13
12 9
19 19
12 12
20 20
20 20
18 18
14 14
19 18
24 24
13 13
15 15
21 14
17 17
17 16
12 12
13 13
19 19
16 16
19 19
12 12
18 17
18 18
23 23
14 14
11 10
13 13
5 5
15 15
14 14
25 25
17 15
13 13
3 3
16 16
14 12
12 12
15 15
16 16
16 16
15 15
13 13
15 15
15 15
14 14
20 19
15 15
21 21
19 18
22 22
13 13
1 1
21 21
23 23
19 18
9 9
20 17
11 11
22 13
16 16
1 1
24 13
5 5
23 23
13 13
15 15
16 15
16 14
17 16
10 10
15 15
20 18
1 1
6 6
20 19
4 4
17 17
15 15
20 20
16 15
14 14
18 10
18 17
12 6
14 14
11 11
17 17
1 1
16 16
14 11
9 9
6 6
21 21
18 18
1 1
7 7
13 13
1 1
8 8
1 1
16 11
15 15
20 20
1 1
19 19
12 12
17 17
17 17
10 10
17 17
17 17
16 16
11 11
17 17
13 13
12 12
1 1
1 1
19 17
16 14
14 14
1 1
22 22
11 11
5 4
21 21
16 16
23 23
13 13
12 12
17 17
16 16
6 6
22 22
1 1
18 16
24 24
1 1
15 15
1 1
15 15
24 24
14 14
17 16
19 18
13 13
26 24
18 17
17 16
12 12
9 9
5 5
13 12
22 22
21 21
18 17
17 17
17 15
23 20
24 24
15 15
14 14
21 18
11 11
18 18
13 13
21 20
14 14
8 8
12 12
11 11
22 21
12 12
10 10
18 18
11 11
19 19
10 10
8 8
22 22
22 22
20 19
14 14
15 15
15 14
17 10
16 16
24 24
16 16
19 19
15 15
18 18
17 17
19 19
18 17
1 1
20 20
1 1
7 7
22 22
15 15
16 15
18 18
14 12
15 15
11 11
19 18
9 9
21 18
18 18
14 14
21 21
12 12
11 11
5 5
22 22
18 18
18 18
16 16
20 17
19 18
1 1
9 9
11 11
9 9
4 4
13 13
19 18
12 11
14 14
13 13
13 9
20 20
12 12
15 15
15 15
12 12
15 15
22 22
17 15
17 14
17 17
13 12
21 21
15 15
4 4
3 3
12 12
1 1
12 12
18 17
16 16
26 24
15 15
16 16
8 8
17 17
14 14
17 17
20 20
17 17
11 11
16 16
14 13
15 14
13 13
15 14
20 20
15 15
13 13
3 3
12 10
16 16
15 15
18 16
17 17
8 8
20 20
18 15
16 7
16 16
22 22
17 17
13 13
17 13
13 13
11 11
14 14
9 9
11 11
12 12
15 15
19 14
13 13
6 6
17 17
14 14
14 12
24 24
14 14
14 13
22 22
20 20
11 11
21 21
19 19
17 17
23 22
11 11
1 1
18 16
1 1
11 10
12 12
15 15
17 15
15 15
21 19
11 11
21 21
1 1
18 18
13 13
18 15
16 16
2 2
13 13
11 11
11 11
11 11
1 1
13 13
9 9
23 23
15 15
11 11
23 23
9 9
11 11
4 4
22 22
3 3
17 17
14 14
11 11
15 15
14 14
12 12
1 1
6 6
1 1
17 17
19 18
15 15
12 12
11 11
20 20
18 15
18 16
17 14
15 14
17 17
1 1
11 11
23 23
21 19
13 13
22 22
9 9
15 15
12 12
11 11
17 17
1 1
20 20
6 6
12 12
19 17
16 15
18 15
21 21
20 20
11 11
20 20
25 25
12 12
9 6
11 11
21 21
14 12
23 23
6 6
15 15
17 17
15 13
17 17
15 15
13 13
18 16
20 18
5 5
19 19
19 19
22 20
13 13
21 21
24 23
9 9
16 16
14 14
27 27
23 23
11 11
13 13
19 19
24 22
15 15
17 17
19 19
20 20
15 15
25 25
20 20
16 16
12 12
24 20
18 17
17 17
18 18
14 14
11 11
13 13
15 15
11 11
16 15
10 10
16 9
14 14
11 10
19 13
21 21
11 11
15 15
4 4
15 15
17 17
13 13
16 16
15 15
2 2
1 1
1 1
21 16
14 14
11 11
22 22
19 19
12 12
25 22
15 15
24 24
11 11
12 12
16 16
1 1
16 16
15 15
14 14
1 1
18 16
1 1
12 10
15 9
12 12
18 18
18 18
1 1
25 25
14 14
15 15
14 14
16 16
16 16
19 18
24 23
3 3
14 14
12 12
15 15
17 17
19 19
18 12
20 18
11 11
11 11
16 16
22 21
20 20
6 6
19 19
14 13
22 22
12 12
19 19
16 16
14 14
5 5
8 8
22 22
22 22
24 24
10 10
11 10
17 16
15 14
6 5
3 3
21 19
18 17
21 21
19 19
20 20
16 15
15 13
12 12
3 3
15 15
24 23
24 24
4 4
16 16
16 16
22 22
11 11
21 17
1 1
16 4
15 15
17 17
21 20
16 16
11 11
1 1
22 20
12 12
1 1
13 13
13 13
15 14
17 17
14 14
19 19
15 15
4 4
16 16
24 24
23 20
14 14
15 14
3 3
24 24
8 8
26 26
5 5
24 24
18 18
18 18
22 17
16 15
10 10
14 14
10 10
17 17
17 17
22 22
12 11
14 13
20 20
12 12
15 15
7 7
12 12
23 23
24 24
11 11
16 16
17 17
22 21
16 16
17 16
19 6
2 2
15 15
17 16
10 10
1 1
22 22
23 23
23 23
20 20
20 18
18 16
15 15
1 1
9 9
14 14
19 19
13 12
12 11
17 17
19 19
11 11
1 1
7 7
13 13
19 19
14 13
24 24
18 16
20 15
21 21
21 16
17 17
16 16
16 16
22 21
19 19
14 14
17 17
23 22
13 13
20 20
14 14
15 15
9 9
8 8
19 19
15 14
3 3
23 18
17 17
11 8
11 11
13 13
1 1
18 18
18 16
11 11
20 18
15 12
1 1
12 12
25 25
15 14
2 2
2 2
13 13
15 15
11 10
15 15
15 10
1 1
8 8
15 15
10 10
1 1
8 8
1 1
25 25
15 15
19 19
18 18
14 14
16 16
13 13
20 16
11 11
17 17
18 18
15 15
17 16
18 14
9 9
1 1
17 16
4 4
15 14
21 21
10 10
18 13
11 11
4 4
4 4
17 17
14 14
24 24
1 1
18 16
20 20
12 12
15 15
14 14
19 19
14 12
21 21
7 7
23 22
15 15
14 14
15 12
5 5
21 19
18 17
12 12
15 9
16 16
25 25
15 15
21 21
3 3
14 14
23 23
12 12
13 13
13 13
16 16
18 18
19 17
12 10
9 9
15 15
20 20
16 16
14 12
10 7
12 11
16 15
19 19
7 7
23 23
16 16
15 15
20 18
10 10
12 10
21 19
19 18
16 16
15 15
15 14
18 18
16 16
16 16
18 13
14 14
13 13
15 14
24 24
17 17
14 14
5 5
19 16
17 13
14 14
21 19
18 18
15 8
13 13
20 20
12 12
15 15
21 21
16 16
17 16
14 13
15 15
27 27
20 20
12 12
7 7
17 17
13 13
22 22
16 16
19 19
7 7
10 10
3 3
1 1
7 7
23 23
11 11
21 20
24 16
12 12
14 8
11 11
11 11
20 20
18 18
21 21
25 25
16 15
21 19
2 2
25 25
15 15
25 25
14 14
12 12
1 1
9 9
21 21
1 1
14 12
17 17
1 1
22 18
17 17
12 11
15 15
11 11
5 5
10 10
7 7
17 17
19 8
12 12
17 17
16 16
16 16
12 12
20 20
12 12
15 12
15 15
14 14
10 10
19 19
1 1
19 19
18 17
8 8
5 5
16 15
22 21
16 16
18 18
19 19
8 8
18 18
2 2
12 12
16 16
17 17
26 23
17 16
17 17
8 8
21 21
15 14
16 15
16 16
11 11
15 15
10 10
12 12
14 14
3 3
1 1
9 9
12 12
1 1
13 13
1 1
11 11
14 14
1 1
16 16
19 19
20 14
1 1
24 24
20 19
17 17
22 22
10 10
15 15
17 17
15 15
7 7
1 1
16 16
7 7
17 17
17 17
11 11
1 1
11 11
14 14
12 12
13 13
1 1
19 19
14 14
14 14
19 18
1 1
14 13
18 18
1 1
11 11
21 21
6 6
2 2
18 18
11 11
19 19
10 10
16 16
21 21
2 2
16 15
3 3
13 13
13 13
3 3
14 14
19 19
11 11
10 10
24 24
22 22
15 15
15 15
15 15
22 22
13 13
15 14
9 9
12 12
15 15
18 16
27 27
15 15
12 12
14 14
16 15
16 15
9 9
2 2
17 17
16 15
17 16
15 15
14 14
13 13
54 48
46 46
41 36
48 48
55 55
63 63
44 44
29 29
42 42
56 56
55 55
59 59
59 46
43 42
38 36
44 44
33 33
44 44
54 54
54 54
60 60
36 32
46 46
51 39
59 59
47 47
68 68
54 54
46 46
49 47
45 45
55 55
57 53
42 42
32 32
44 44
45 40
21 21
49 49
49 44
56 54
46 35
21 21
64 64
50 43
33 31
32 32
70 70
49 49
53 53
49 42
50 50
55 55
39 39
53 53
52 52
48 43
56 56
57 57
26 26
37 30
35 26
48 40
49 49
33 33
49 47
53 51
52 52
54 54
60 60
55 54
53 53
46 44
61 61
40 40
57 57
48 45
43 43
38 38
55 55
53 53
44 25
42 42
49 49
63 63
50 50
60 60
38 33
33 30
36 30
36 33
49 39
48 48
49 42
55 55
55 55
58 58
50 50
66 66
44 44
29 29
52 52
49 49
43 43
45 45
47 47
41 41
49 49
46 40
46 40
49 44
49 44
45 45
55 55
56 56
60 60
45 41
45 45
49 41
51 51
48 45
55 55
34 34
58 58
58 58
33 24
28 28
50 50
55 53
58 58
49 49
41 35
45 45
46 46
31 31
44 44
47 47
44 44
48 48
48 48
55 55
44 44
46 41
33 33
34 23
57 57
52 52
58 54
61 57
51 51
57 55
45 45
47 47
45 45
40 40
48 45
42 33
47 47
52 52
48 48
54 54
66 66
53 53
44 44
39 39
55 55
52 49
54 47
52 51
41 41
43 43
42 42
17 17
49 49
44 40
54 54
58 58
47 38
43 43
54 54
52 52
45 45
45 45
63 63
51 49
54 54
56 56
51 51
67 67
42 42
41 41
50 50
35 35
55 55
48 48
53 53
47 40
49 37
45 38
41 41
44 40
63 60
65 65
58 58
56 56
56 56
54 54
39 36
33 32
43 43
51 51
40 40
45 45
59 59
51 51
42 42
37 37
33 32
46 46
52 52
54 54
56 56
43 43
47 47
58 54
54 53
59 59
50 38
49 49
55 55
35 22
45 40
47 47
39 39
53 53
57 57
37 37
46 46
34 30
52 49
45 45
56 56
55 55
49 49
50 50
48 47
34 34
56 56
67 67
54 54
57 57
47 43
49 32
47 47
60 60
41 41
50 50
59 59
57 57
34 32
43 42
48 48
55 55
50 50
48 48
44 44
42 42
64 64
57 57
56 56
47 41
48 40
44 44
41 41
49 49
51 51
49 49
51 51
54 54
41 34
34 33
57 57
59 52
48 48
50 50
38 38
32 27
55 55
50 50
50 45
36 36
43 32
44 44
48 48
38 38
50 50
61 61
52 44
56 56
46 46
58 55
59 59
44 30
48 48
56 56
53 53
53 53
66 66
37 37
45 16
47 47
44 35
46 46
41 41
61 61
49 49
41 41
35 35
38 38
60 60
36 36
40 40
58 58
56 56
51 51
60 60
63 63
54 54
40 40
31 31
66 66
60 60
49 49
39 39
39 37
41 40
47 47
48 48
47 41
52 38
45 41
53 53
55 55
58 58
52 43
54 54
47 45
47 44
32 31
44 44
58 58
42 42
61 56
55 55
51 51
49 48
54 54
45 43
56 54
55 55
43 38
43 43
26 26
69 69
47 47
38 38
31 31
6 6
34 34
40 40
4 4
1 1
1 1
10 10
1 1
26 26
1 1
39 39
44 44
3 3
47 47
4 4
12 12
46 46
40 40
42 42
40 34
47 47
34 34
39 39
41 41
1 1
1 1
38 34
39 39
23 17
41 41
38 38
40 40
43 43
2 2
1 1
3 3
2 2
3 3
6 6
1 1
36 36
43 43
1 1
48 48
32 32
50 50
44 44
42 42
43 43
40 40
12 12
1 1
33 33
1 1
2 2
8 8
1 1
1 1
50 50
1 1
28 28
7 7
34 34
6 6
39 39
38 35
1 1
1 1
2 2
1 1
1 1
22 12
20 20
5 5
44 44
44 44
42 42
1 1
50 50
35 35
43 43
49 49
44 44
12 2
47 47
34 26
43 43
33 31
45 45
34 34
37 37
1 1
1 1
6 6
44 44
46 46
1 1
1 1
3 3
1 1
1 1
32 32
4 4
1 1
42 42
19 19
48 48
1 1
1 1
1 1
2 2
1 1
1 1
10 10
1 1
17 17
42 42
33 33
1 1
32 28
38 38
34 32
31 31
42 42
13 13
23 23
33 33
1 1
1 1
6 6
1 1
1 1
5 1
23 23
26 26
1 1
1 1
42 42
1 1
31 31
30 30
49 49
42 42
38 38
36 36
38 38
42 42
48 48
31 31
33 33
44 44
36 36
45 45
47 47
42 42
49 49
40 39
41 41
2 2
5 5
1 1
1 1
2 2
1 1
30 30
46 46
35 19
46 46
1 1
1 1
3 3
38 38
22 22
1 1
38 34
2 2
39 39
43 43
2 2
1 1
38 38
40 40
39 39
39 36
32 28
31 31
46 46
1 1
1 1
38 38
44 44
39 39
43 43
43 43
2 2
1 1
41 41
2 2
39 39
39 38
12 12
44 44
38 38
1 1
1 1
39 33
32 32
9 9
1 1
15 15
1 1
1 1
1 1
47 47
38 37
28 27
33 33
52 52
1 1
46 46
40 40
53 53
52 52
29 29
1 1
2 2
2 2
13 13
18 18
9 9
29 29
3 3
1 1
1 1
4 4
1 1
6 6
38 38
2 2
1 1
34 34
5 5
1 1
35 35
46 46
49 49
42 42
44 44
38 38
44 44
39 39
40 40
47 47
35 35
40 40
4 4
38 38
43 43
3 3
39 39
40 40
42 42
31 30
3 3
1 1
44 44
3 3
1 1
40 40
17 17
1 1
2 2
5 5
1 1
1 1
2 2
9 9
49 49
4 4
1 1
43 43
25 25
1 1
37 34
34 34
32 32
34 34
6 6
38 38
45 45
1 1
35 35
46 46
1 1
2 2
1 1
2 2
1 1
50 50
31 31
39 34
1 1
2 2
35 35
41 41
41 41
40 40
34 32
41 41
11 11
54 54
45 45
2 2
38 38
40 40
6 6
50 50
1 1
41 41
55 55
41 41
37 35
38 35
35 35
4 4
24 24
46 46
1 1
37 37
8 8
1 1
3 3
6 6
30 30
35 35
32 32
47 47
9 9
19 16
1 1
38 33
53 53
3 3
10 10
1 1
1 1
41 41
38 34
1 1
1 1
31 31
2 2
46 46
1 1
7 7
39 39
4 4
4 4
2 2
1 1
38 38
41 41
2 2
9 3
38 34
40 40
38 38
46 46
49 49
22 22
16 16
45 45
1 1
1 1
1 1
1 1
1 1
29 29
39 39
40 40
51 51
27 27
42 42
1 1
39 39
49 49
37 37
49 49
39 39
34 34
42 42
31 31
42 42
36 36
40 40
40 40
9 9
41 41
42 42
2 2
2 2
3 3
49 49
1 1
1 1
5 5
32 32
20 20
45 45
1 1
4 4
3 3
16 16
2 2
37 37
1 1
14 14
35 35
1 1
1 1
1 1
29 29
4 4
3 3
43 43
35 35
1 1
2 2
12 12
40 40
36 36
17 17
40 39
42 42
40 40
36 36
40 40
42 42
32 28
41 41
12 12
41 41
39 39
2 2
34 34
44 44
3 3
1 1
35 35
1 1
9 9
42 42
33 33
53 53
2 2
2 2
37 37
42 42
32 32
39 38
43 43
39 39
32 32
47 47
1 1
1 1
2 2
36 36
1 1
41 41
12 12
1 1
2 2
49 49
12 12
19 19
1 1
30 30
2 2
1 1
31 31
26 26
46 46
41 41
33 33
48 48
1 1
50 50
42 42
41 41
42 42
39 39
1 1
4 4
36 31
45 45
43 43
48 48
50 50
2 2
5 5
36 36
3 3
44 44
33 31
5 5
6 6
2 2
5 5
11 11
1 1
1 1
2 2
10 10
28 28
42 42
36 36
4 4
12 12
2 2
2 2
1 1
35 35
38 33
42 42
38 38
42 42
46 46
44 44
34 34
44 44
35 35
41 41
1 1
3 3
38 38
7 7
1 1
1 1
6 6
1 1
31 31
6 6
46 46
1 1
5 5
21 21
45 45
42 42
36 36
37 37
36 33
42 42
44 44
47 47
47 47
22 22
42 42
2 2
42 42
44 44
41 41
40 40
27 27
1 1
4 4
27 27
1 1
1 1
1 1
1 1
1 1
3 3
1 1
2 2
1 1
1 1
40 40
19 19
45 45
1 1
1 1
35 33
31 31
42 42
44 44
35 33
32 32
9 9
1 1
37 37
35 35
39 39
41 41
44 44
36 35
1 1
8 8
2 2
5 5
2 2
2 2
42 42
38 38
2 2
42 42
1 1
42 42
45 45
47 47
10 10
42 42
32 30
38 34
50 50
43 43
51 51
1 1
44 44
46 46
1 1
1 1
2 2
20 20
1 1
1 1
1 1
1 1
10 10
2 2
5 5
1 1
3 3
37 33
1 1
7 7
1 1
37 37
9 9
40 40
42 42
34 34
45 45
46 46
30 30
51 51
41 41
5 5
48 48
40 40
52 52
42 42
44 44
41 41
47 47
45 45
43 43
1 1
2 2
1 1
3 2
1 1
2 2
1 1
42 42
54 54
1 1
1 1
1 1
3 3
12 12
1 1
29 29
1 1
9 9
1 1
53 53
37 35
12 12
4 4
37 37
30 30
38 38
45 45
33 32
44 44
46 46
1 1
1 1
1 1
1 1
32 32
33 28
3 3
3 3
1 1
1 1
44 44
41 41
43 43
35 35
1 1
57 57
1 1
36 33
42 42
42 42
44 44
38 38
36 28
49 49
1 1
5 5
44 44
47 47
36 34
31 30
6 6
2 2
6 6
37 37
1 1
39 39
7 7
17 17
41 40
1 1
1 1
2 2
3 3
40 40
35 35
2 2
1 1
1 1
8 8
7 7
37 37
31 31
41 41
43 43
44 44
8 8
45 45
42 42
42 42
46 46
47 47
41 41
43 43
1 1
1 1
40 40
30 30
43 43
1 1
1 1
1 1
3 3
2 2
1 1
5 5
1 1
42 42
47 47
43 43
11 11
15 15
28 28
46 46
42 42
37 37
36 36
1 1
2 2
33 33
8 8
17 17
1 1
48 48
3 2
1 1
49 49
45 45
16 16
1 1
9 9
13 13
1 1
1 1
1 1
1 1
26 26
45 45
2 2
1 1
2 2
39 39
30 30
35 35
2 2
30 30
40 40
31 31
44 44
40 40
42 42
31 31
4 4
50 50
45 45
44 44
45 45
34 34
39 39
24 24
38 38
44 44
50 50
40 40
2 2
6 6
41 41
1 1
2 2
1 1
7 7
1 1
1 1
21 21
1 1
4 4
1 1
1 1
20 20
43 43
1 1
47 47
44 44
43 40
40 33
38 38
40 40
1 1
57 57
36 36
6 6
8 8
43 43
40 40
7 7
40 40
2 2
30 30
27 27
2 2
2 2
39 39
2 2
1 1
35 35
1 1
41 41
50 50
1 1
47 47
45 45
42 42
39 39
41 41
47 47
10 10
45 45
32 32
4 4
41 41
43 43
38 38
57 57
49 49
1 1
44 44
1 1
43 43
40 40
4 4
29 29
1 1
15 15
1 1
1 1
43 43
31 29
27 27
49 49
4 4
1 1
9 9
1 1
4 4
2 2
1 1
46 46
2 2
11 11
52 52
34 34
34 34
49 49
40 40
41 41
39 39
39 39
40 40
1 1
36 36
45 45
11 11
28 24
39 39
46 46
37 37
49 49
49 49
40 40
5 5
1 1
1 1
3 3
2 2
3 3
1 1
31 31
42 42
40 40
36 36
38 38
1 1
43 43
41 41
37 37
1 1
48 48
35 31
1 1
3 3
17 17
1 1
27 27
3 3
7 7
4 4
14 14
44 44
4 4
24 24
1 1
44 44
2 2
1 1
1 1
33 33
37 37
52 52
43 43
45 45
43 43
39 39
42 42
33 33
1 1
24 24
2 2
29 29
1 1
5 5
10 10
3 3
2 2
38 38
31 31
53 53
39 39
38 38
42 42
38 31
45 45
50 50
13 13
39 39
36 36
51 51
34 34
2 2
1 1
46 46
19 5
5 5
4 4
41 40
2 2
2 2
44 44
46 46
41 41
38 38
44 44
40 40
47 47
38 38
36 36
10 10
48 48
42 42
6 6
44 44
28 28
2 2
5 5
36 36
38 36
2 2
7 7
1 1
2 2
39 39
6 6
12 12
55 55
1 1
1 1
23 23
8 8
7 7
3 3
1 1
1 1
40 40
44 44
47 47
42 42
34 34
1 1
46 46
43 41
46 46
1 1
37 37
38 38
37 37
39 39
48 48
1 1
39 39
43 43
4 4
36 36
35 35
27 27
1 1
11 11
1 1
1 1
1 1
12 12
4 4
44 44
5 5
1 1
56 56
1 1
1 1
1 1
3 3
1 1
42 42
45 45
46 46
32 32
45 45
39 32
47 47
49 49
39 39
46 46
8 8
1 1
2 2
6 6
3 3
1 1
38 38
1 1
2 2
37 37
3 3
11 11
40 40
32 32
40 40
42 42
43 43
39 39
6 6
41 41
12 12
38 37
1 1
33 33
2 2
36 33
33 33
40 40
35 35
39 39
37 37
1 1
42 42
1 1
35 35
1 1
20 20
7 7
1 1
1 1
1 1
28 28
48 48
1 1
2 2
9 9
26 26
41 41
2 2
1 1
3 3
7 7
3 3
39 39
35 35
42 42
35 30
38 38
11 11
17 17
31 31
34 34
46 46
30 30
42 42
43 43
33 33
47 47
48 48
35 34
37 37
51 51
1 1
3 3
43 43
42 39
1 1
3 3
1 1
1 1
2 2
49 49
39 39
5 2
1 1
8 8
48 48
40 40
31 31
1 1
49 49
43 43
52 52
4 4
31 31
30 30
2 2
6 6
35 34
36 36
1 1
2 2
8 8
5 5
1 1
34 31
40 40
1 1
2 2
5 5
44 44
28 28
32 32
1 1
5 5
47 47
45 45
37 37
1 1
2 2
39 37
43 43
37 37
37 37
28 28
21 21
40 40
40 40
35 35
43 43
30 30
45 45
10 10
1 1
1 1
1 1
1 1
3 3
12 12
20 20
10 10
6 6
1 1
2 2
1 1
44 44
37 37
2 2
37 37
45 45
45 45
33 32
37 37
1 1
2 2
27 27
1 1
47 47
1 1
41 41
3 3
5 5
1 1
46 46
44 44
47 47
37 37
49 49
20 20
1 1
45 45
34 34
30 30
42 42
44 44
43 43
41 41
38 38
2 2
40 40
5 5
39 35
42 42
47 47
40 40
31 31
25 25
1 1
1 1
10 10
42 42
45 45
1 1
13 13
7 7
1 1
1 1
483 307
481 429
126 45
381 374
160 150
486 486
344 103
761 626
642 642
157 157
875 875
407 404
1068 1068
383 363
705 705
744 744
167 165
158 158
554 470
191 191
60 60
50 50
166 166
380 182
145 104
580 580
190 190
188 185
177 177
327 327
112 112
296 285
123 99
186 113
296 296
};
\addplot [thick, IdentityColour]
table {%
1 1
1068 1068
};
\end{axis}

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\pgfmathdeclarefunction{lg10}{1}{%
  \pgfmathparse{ln(#1)/ln(10)}%
}

\begin{axis}[
colorbar,
colorbar style={
  yticklabel=$10^{\pgfmathprintnumber{\tick}}$,
  ylabel={Number $\tau$ of levels},
  yticklabel pos=right,
  ylabel near ticks,
  ylabel style={rotate=-180,yshift=-2pt,inner sep=4pt},
},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.18995,0.07176,0.23217);
  rgb(1pt)=(0.19483,0.08339,0.26149);
  rgb(2pt)=(0.19956,0.09498,0.29024);
  rgb(3pt)=(0.20415,0.10652,0.31844);
  rgb(4pt)=(0.2086,0.11802,0.34607);
  rgb(5pt)=(0.21291,0.12947,0.37314);
  rgb(6pt)=(0.21708,0.14087,0.39964);
  rgb(7pt)=(0.22111,0.15223,0.42558);
  rgb(8pt)=(0.225,0.16354,0.45096);
  rgb(9pt)=(0.22875,0.17481,0.47578);
  rgb(10pt)=(0.23236,0.18603,0.50004);
  rgb(11pt)=(0.23582,0.1972,0.52373);
  rgb(12pt)=(0.23915,0.20833,0.54686);
  rgb(13pt)=(0.24234,0.21941,0.56942);
  rgb(14pt)=(0.24539,0.23044,0.59142);
  rgb(15pt)=(0.2483,0.24143,0.61286);
  rgb(16pt)=(0.25107,0.25237,0.63374);
  rgb(17pt)=(0.25369,0.26327,0.65406);
  rgb(18pt)=(0.25618,0.27412,0.67381);
  rgb(19pt)=(0.25853,0.28492,0.693);
  rgb(20pt)=(0.26074,0.29568,0.71162);
  rgb(21pt)=(0.2628,0.30639,0.72968);
  rgb(22pt)=(0.26473,0.31706,0.74718);
  rgb(23pt)=(0.26652,0.32768,0.76412);
  rgb(24pt)=(0.26816,0.33825,0.7805);
  rgb(25pt)=(0.26967,0.34878,0.79631);
  rgb(26pt)=(0.27103,0.35926,0.81156);
  rgb(27pt)=(0.27226,0.3697,0.82624);
  rgb(28pt)=(0.27334,0.38008,0.84037);
  rgb(29pt)=(0.27429,0.39043,0.85393);
  rgb(30pt)=(0.27509,0.40072,0.86692);
  rgb(31pt)=(0.27576,0.41097,0.87936);
  rgb(32pt)=(0.27628,0.42118,0.89123);
  rgb(33pt)=(0.27667,0.43134,0.90254);
  rgb(34pt)=(0.27691,0.44145,0.91328);
  rgb(35pt)=(0.27701,0.45152,0.92347);
  rgb(36pt)=(0.27698,0.46153,0.93309);
  rgb(37pt)=(0.2768,0.47151,0.94214);
  rgb(38pt)=(0.27648,0.48144,0.95064);
  rgb(39pt)=(0.27603,0.49132,0.95857);
  rgb(40pt)=(0.27543,0.50115,0.96594);
  rgb(41pt)=(0.27469,0.51094,0.97275);
  rgb(42pt)=(0.27381,0.52069,0.97899);
  rgb(43pt)=(0.27273,0.5304,0.98461);
  rgb(44pt)=(0.27106,0.54015,0.9893);
  rgb(45pt)=(0.26878,0.54995,0.99303);
  rgb(46pt)=(0.26592,0.55979,0.99583);
  rgb(47pt)=(0.26252,0.56967,0.99773);
  rgb(48pt)=(0.25862,0.57958,0.99876);
  rgb(49pt)=(0.25425,0.5895,0.99896);
  rgb(50pt)=(0.24946,0.59943,0.99835);
  rgb(51pt)=(0.24427,0.60937,0.99697);
  rgb(52pt)=(0.23874,0.61931,0.99485);
  rgb(53pt)=(0.23288,0.62923,0.99202);
  rgb(54pt)=(0.22676,0.63913,0.98851);
  rgb(55pt)=(0.22039,0.64901,0.98436);
  rgb(56pt)=(0.21382,0.65886,0.97959);
  rgb(57pt)=(0.20708,0.66866,0.97423);
  rgb(58pt)=(0.20021,0.67842,0.96833);
  rgb(59pt)=(0.19326,0.68812,0.9619);
  rgb(60pt)=(0.18625,0.69775,0.95498);
  rgb(61pt)=(0.17923,0.70732,0.94761);
  rgb(62pt)=(0.17223,0.7168,0.93981);
  rgb(63pt)=(0.16529,0.7262,0.93161);
  rgb(64pt)=(0.15844,0.73551,0.92305);
  rgb(65pt)=(0.15173,0.74472,0.91416);
  rgb(66pt)=(0.14519,0.75381,0.90496);
  rgb(67pt)=(0.13886,0.76279,0.8955);
  rgb(68pt)=(0.13278,0.77165,0.8858);
  rgb(69pt)=(0.12698,0.78037,0.8759);
  rgb(70pt)=(0.12151,0.78896,0.86581);
  rgb(71pt)=(0.11639,0.7974,0.85559);
  rgb(72pt)=(0.11167,0.80569,0.84525);
  rgb(73pt)=(0.10738,0.81381,0.83484);
  rgb(74pt)=(0.10357,0.82177,0.82437);
  rgb(75pt)=(0.10026,0.82955,0.81389);
  rgb(76pt)=(0.0975,0.83714,0.80342);
  rgb(77pt)=(0.09532,0.84455,0.79299);
  rgb(78pt)=(0.09377,0.85175,0.78264);
  rgb(79pt)=(0.09287,0.85875,0.7724);
  rgb(80pt)=(0.09267,0.86554,0.7623);
  rgb(81pt)=(0.0932,0.87211,0.75237);
  rgb(82pt)=(0.09451,0.87844,0.74265);
  rgb(83pt)=(0.09662,0.88454,0.73316);
  rgb(84pt)=(0.09958,0.8904,0.72393);
  rgb(85pt)=(0.10342,0.896,0.715);
  rgb(86pt)=(0.10815,0.90142,0.70599);
  rgb(87pt)=(0.11374,0.90673,0.69651);
  rgb(88pt)=(0.12014,0.91193,0.6866);
  rgb(89pt)=(0.12733,0.91701,0.67627);
  rgb(90pt)=(0.13526,0.92197,0.66556);
  rgb(91pt)=(0.14391,0.9268,0.65448);
  rgb(92pt)=(0.15323,0.93151,0.64308);
  rgb(93pt)=(0.16319,0.93609,0.63137);
  rgb(94pt)=(0.17377,0.94053,0.61938);
  rgb(95pt)=(0.18491,0.94484,0.60713);
  rgb(96pt)=(0.19659,0.94901,0.59466);
  rgb(97pt)=(0.20877,0.95304,0.58199);
  rgb(98pt)=(0.22142,0.95692,0.56914);
  rgb(99pt)=(0.23449,0.96065,0.55614);
  rgb(100pt)=(0.24797,0.96423,0.54303);
  rgb(101pt)=(0.2618,0.96765,0.52981);
  rgb(102pt)=(0.27597,0.97092,0.51653);
  rgb(103pt)=(0.29042,0.97403,0.50321);
  rgb(104pt)=(0.30513,0.97697,0.48987);
  rgb(105pt)=(0.32006,0.97974,0.47654);
  rgb(106pt)=(0.33517,0.98234,0.46325);
  rgb(107pt)=(0.35043,0.98477,0.45002);
  rgb(108pt)=(0.36581,0.98702,0.43688);
  rgb(109pt)=(0.38127,0.98909,0.42386);
  rgb(110pt)=(0.39678,0.99098,0.41098);
  rgb(111pt)=(0.41229,0.99268,0.39826);
  rgb(112pt)=(0.42778,0.99419,0.38575);
  rgb(113pt)=(0.44321,0.99551,0.37345);
  rgb(114pt)=(0.45854,0.99663,0.3614);
  rgb(115pt)=(0.47375,0.99755,0.34963);
  rgb(116pt)=(0.48879,0.99828,0.33816);
  rgb(117pt)=(0.50362,0.99879,0.32701);
  rgb(118pt)=(0.51822,0.9991,0.31622);
  rgb(119pt)=(0.53255,0.99919,0.30581);
  rgb(120pt)=(0.54658,0.99907,0.29581);
  rgb(121pt)=(0.56026,0.99873,0.28623);
  rgb(122pt)=(0.57357,0.99817,0.27712);
  rgb(123pt)=(0.58646,0.99739,0.26849);
  rgb(124pt)=(0.59891,0.99638,0.26038);
  rgb(125pt)=(0.61088,0.99514,0.2528);
  rgb(126pt)=(0.62233,0.99366,0.24579);
  rgb(127pt)=(0.63323,0.99195,0.23937);
  rgb(128pt)=(0.64362,0.98999,0.23356);
  rgb(129pt)=(0.65394,0.98775,0.22835);
  rgb(130pt)=(0.66428,0.98524,0.2237);
  rgb(131pt)=(0.67462,0.98246,0.2196);
  rgb(132pt)=(0.68494,0.97941,0.21602);
  rgb(133pt)=(0.69525,0.9761,0.21294);
  rgb(134pt)=(0.70553,0.97255,0.21032);
  rgb(135pt)=(0.71577,0.96875,0.20815);
  rgb(136pt)=(0.72596,0.9647,0.2064);
  rgb(137pt)=(0.7361,0.96043,0.20504);
  rgb(138pt)=(0.74617,0.95593,0.20406);
  rgb(139pt)=(0.75617,0.95121,0.20343);
  rgb(140pt)=(0.76608,0.94627,0.20311);
  rgb(141pt)=(0.77591,0.94113,0.2031);
  rgb(142pt)=(0.78563,0.93579,0.20336);
  rgb(143pt)=(0.79524,0.93025,0.20386);
  rgb(144pt)=(0.80473,0.92452,0.20459);
  rgb(145pt)=(0.8141,0.91861,0.20552);
  rgb(146pt)=(0.82333,0.91253,0.20663);
  rgb(147pt)=(0.83241,0.90627,0.20788);
  rgb(148pt)=(0.84133,0.89986,0.20926);
  rgb(149pt)=(0.8501,0.89328,0.21074);
  rgb(150pt)=(0.85868,0.88655,0.2123);
  rgb(151pt)=(0.86709,0.87968,0.21391);
  rgb(152pt)=(0.8753,0.87267,0.21555);
  rgb(153pt)=(0.88331,0.86553,0.21719);
  rgb(154pt)=(0.89112,0.85826,0.2188);
  rgb(155pt)=(0.8987,0.85087,0.22038);
  rgb(156pt)=(0.90605,0.84337,0.22188);
  rgb(157pt)=(0.91317,0.83576,0.22328);
  rgb(158pt)=(0.92004,0.82806,0.22456);
  rgb(159pt)=(0.92666,0.82025,0.2257);
  rgb(160pt)=(0.93301,0.81236,0.22667);
  rgb(161pt)=(0.93909,0.80439,0.22744);
  rgb(162pt)=(0.94489,0.79634,0.228);
  rgb(163pt)=(0.95039,0.78823,0.22831);
  rgb(164pt)=(0.9556,0.78005,0.22836);
  rgb(165pt)=(0.96049,0.77181,0.22811);
  rgb(166pt)=(0.96507,0.76352,0.22754);
  rgb(167pt)=(0.96931,0.75519,0.22663);
  rgb(168pt)=(0.97323,0.74682,0.22536);
  rgb(169pt)=(0.97679,0.73842,0.22369);
  rgb(170pt)=(0.98,0.73,0.22161);
  rgb(171pt)=(0.98289,0.7214,0.21918);
  rgb(172pt)=(0.98549,0.7125,0.2165);
  rgb(173pt)=(0.98781,0.7033,0.21358);
  rgb(174pt)=(0.98986,0.69382,0.21043);
  rgb(175pt)=(0.99163,0.68408,0.20706);
  rgb(176pt)=(0.99314,0.67408,0.20348);
  rgb(177pt)=(0.99438,0.66386,0.19971);
  rgb(178pt)=(0.99535,0.65341,0.19577);
  rgb(179pt)=(0.99607,0.64277,0.19165);
  rgb(180pt)=(0.99654,0.63193,0.18738);
  rgb(181pt)=(0.99675,0.62093,0.18297);
  rgb(182pt)=(0.99672,0.60977,0.17842);
  rgb(183pt)=(0.99644,0.59846,0.17376);
  rgb(184pt)=(0.99593,0.58703,0.16899);
  rgb(185pt)=(0.99517,0.57549,0.16412);
  rgb(186pt)=(0.99419,0.56386,0.15918);
  rgb(187pt)=(0.99297,0.55214,0.15417);
  rgb(188pt)=(0.99153,0.54036,0.1491);
  rgb(189pt)=(0.98987,0.52854,0.14398);
  rgb(190pt)=(0.98799,0.51667,0.13883);
  rgb(191pt)=(0.9859,0.50479,0.13367);
  rgb(192pt)=(0.9836,0.49291,0.12849);
  rgb(193pt)=(0.98108,0.48104,0.12332);
  rgb(194pt)=(0.97837,0.4692,0.11817);
  rgb(195pt)=(0.97545,0.4574,0.11305);
  rgb(196pt)=(0.97234,0.44565,0.10797);
  rgb(197pt)=(0.96904,0.43399,0.10294);
  rgb(198pt)=(0.96555,0.42241,0.09798);
  rgb(199pt)=(0.96187,0.41093,0.0931);
  rgb(200pt)=(0.95801,0.39958,0.08831);
  rgb(201pt)=(0.95398,0.38836,0.08362);
  rgb(202pt)=(0.94977,0.37729,0.07905);
  rgb(203pt)=(0.94538,0.36638,0.07461);
  rgb(204pt)=(0.94084,0.35566,0.07031);
  rgb(205pt)=(0.93612,0.34513,0.06616);
  rgb(206pt)=(0.93125,0.33482,0.06218);
  rgb(207pt)=(0.92623,0.32473,0.05837);
  rgb(208pt)=(0.92105,0.31489,0.05475);
  rgb(209pt)=(0.91572,0.3053,0.05134);
  rgb(210pt)=(0.91024,0.29599,0.04814);
  rgb(211pt)=(0.90463,0.28696,0.04516);
  rgb(212pt)=(0.89888,0.27824,0.04243);
  rgb(213pt)=(0.89298,0.26981,0.03993);
  rgb(214pt)=(0.88691,0.26152,0.03753);
  rgb(215pt)=(0.88066,0.25334,0.03521);
  rgb(216pt)=(0.87422,0.24526,0.03297);
  rgb(217pt)=(0.8676,0.2373,0.03082);
  rgb(218pt)=(0.86079,0.22945,0.02875);
  rgb(219pt)=(0.8538,0.2217,0.02677);
  rgb(220pt)=(0.84662,0.21407,0.02487);
  rgb(221pt)=(0.83926,0.20654,0.02305);
  rgb(222pt)=(0.83172,0.19912,0.02131);
  rgb(223pt)=(0.82399,0.19182,0.01966);
  rgb(224pt)=(0.81608,0.18462,0.01809);
  rgb(225pt)=(0.80799,0.17753,0.0166);
  rgb(226pt)=(0.79971,0.17055,0.0152);
  rgb(227pt)=(0.79125,0.16368,0.01387);
  rgb(228pt)=(0.7826,0.15693,0.01264);
  rgb(229pt)=(0.77377,0.15028,0.01148);
  rgb(230pt)=(0.76476,0.14374,0.01041);
  rgb(231pt)=(0.75556,0.13731,0.00942);
  rgb(232pt)=(0.74617,0.13098,0.00851);
  rgb(233pt)=(0.73661,0.12477,0.00769);
  rgb(234pt)=(0.72686,0.11867,0.00695);
  rgb(235pt)=(0.71692,0.11268,0.00629);
  rgb(236pt)=(0.7068,0.1068,0.00571);
  rgb(237pt)=(0.6965,0.10102,0.00522);
  rgb(238pt)=(0.68602,0.09536,0.00481);
  rgb(239pt)=(0.67535,0.0898,0.00449);
  rgb(240pt)=(0.66449,0.08436,0.00424);
  rgb(241pt)=(0.65345,0.07902,0.00408);
  rgb(242pt)=(0.64223,0.0738,0.00401);
  rgb(243pt)=(0.63082,0.06868,0.00401);
  rgb(244pt)=(0.61923,0.06367,0.0041);
  rgb(245pt)=(0.60746,0.05878,0.00427);
  rgb(246pt)=(0.5955,0.05399,0.00453);
  rgb(247pt)=(0.58336,0.04931,0.00486);
  rgb(248pt)=(0.57103,0.04474,0.00529);
  rgb(249pt)=(0.55852,0.04028,0.00579);
  rgb(250pt)=(0.54583,0.03593,0.00638);
  rgb(251pt)=(0.53295,0.03169,0.00705);
  rgb(252pt)=(0.51989,0.02756,0.0078);
  rgb(253pt)=(0.50664,0.02354,0.00863);
  rgb(254pt)=(0.49321,0.01963,0.00955);
  rgb(255pt)=(0.4796,0.01583,0.01055)
},
xlabel={Number $m$ of candidates},
x label style={yshift=0pt,inner sep=0pt},
xmajorgrids,
xmode=log,
ylabel={Numer $n$ of agents},
y label style={yshift=-12pt,inner sep=4pt},
ymajorgrids,
ymode=log,
width=0.28\textwidth,
mark size=0.75pt,
]
\addplot [
  only marks,
  scatter,
  scatter src=explicit,
  scatter/use mapped color={
    draw opacity=0,
    fill=mapped color,
  },
] table [x=x, y=y, meta expr=lg10(\thisrow{colordata})]{%
x  y  colordata
36 392 3.0
48 392 3.0
85 19 6.0
63 15 10.0
78 19 13.5
61 14 14.5
71 17 15.333333333333334
62 16 15.666666666666666
73 19 5.5
73 17 6.0
80 18 15.0
67 15 13.0
89 19 15.0
71 15 15.666666666666666
57 13 17.75
13 12 3.0
24 17 7.0
68 15 6.0
58 17 16.666666666666668
53 15 14.444444444444445
61 17 12.0
70 15 15.666666666666666
64 14 16.666666666666668
51 13 14.25
77 130 8.0
42 8 13.4
36 9 12.0
8 19 2.0
17 19 6.0
12 17 4.5
14 20 8.0
13 16 3.0
19 18 6.0
13 6 5.4
6 7 2.0
8 16 2.0
43 15 15.0
26 16 10.142857142857142
15 14 3.0
20 19 9.0
31 17 16.125
27 15 10.0
34 15 12.5
10 6 3.0
7 9 2.0
33 8 11.0
35 8 12.0
18 17 6.0
35 12 11.25
39 11 11.916666666666666
41 14 13.0
16 13 4.0
9 15 3.0
29 16 11.714285714285714
17 16 7.0
21 19 8.0
34 9 11.166666666666666
11 20 4.0
38 10 12.11111111111111
29 7 9.5
7 20 2.0
30 8 10.0
37 11 13.125
7 15 2.0
6 12 2.0
23 16 7.0
44 16 13.588235294117647
15 18 6.0
40 16 17.72222222222222
6 16 2.0
11 5 5.5
8 9 2.0
19 10 5.0
28 15 11.333333333333334
33 16 13.142857142857142
19 16 6.0
13 18 4.0
12 16 5.0
7 16 2.0
10 18 3.0
11 19 5.0
42 9 12.666666666666666
32 10 10.555555555555555
9 13 3.0
19 17 6.75
11 16 3.5
13 21 6.0
7 12 2.0
30 10 10.222222222222221
37 9 11.571428571428571
36 16 14.0
37 12 12.125
17 14 3.0
10 16 3.0
11 17 3.0
27 16 8.333333333333334
21 16 5.0
47 17 18.0
39 8 13.0
22 9 8.166666666666666
7 14 2.0
24 16 7.75
38 13 14.75
30 14 9.75
14 13 4.0
17 17 6.0
32 16 12.0
8 13 2.0
18 11 5.666666666666667
10 10 3.0
24 15 10.0
27 11 9.777777777777779
31 16 10.142857142857142
28 16 10.8
19 13 4.0
6 13 2.0
27 10 8.666666666666666
28 7 9.4
12 19 3.0
15 19 4.0
53 12 16.333333333333332
50 12 15.166666666666666
62 12 19.333333333333332
44 9 13.5
52 12 15.714285714285714
122 12 40.5
13 2 5.0
45 11 13.666666666666666
133 11 54.0
31 11 9.636363636363637
84 11 25.333333333333332
152 12 48.6
71 12 24.166666666666668
21 12 6.666666666666667
81 12 24.666666666666668
42 11 13.0
49 11 15.0
65 12 20.0
90 12 26.333333333333332
30 11 12.5
141 12 44.0
11 2 4.0
45 12 14.714285714285714
104 12 33.0
74 11 23.0
68 12 20.666666666666668
105 12 34.666666666666664
49 12 15.1
112 18 36.0
90 16 25.083333333333332
79 52 22.0
112 17 35.833333333333336
92 29 26.0
73 8 28.0
18 12 5.5
46 122 13.5
58 126 17.0
54 123 15.0
136 47 42.0
113 18 39.333333333333336
145 56 45.0
73 33 22.0
60 54 18.0
124 68 42.0
123 76 42.0
106 26 42.0
137 35 44.0
102 19 42.0
110 16 37.0
93 58 24.0
130 36 31.0
85 126 34.0
96 18 31.0
109 18 33.833333333333336
99 12 33.0
86 9 41.0
116 10 43.0
126 34 43.5
60 84 18.0
75 10 22.6
115 56 40.0
56 123 16.0
129 20 43.0
24 12 8.714285714285714
158 40 45.0
18 104 5.0
65 47 18.0
134 62 44.0
67 10 19.25
53 13 18.25
96 30 27.0
45 22 14.0
87 72 25.0
92 65 26.0
109 35 34.0
119 52 32.0
142 20 43.5
100 43 24.0
100 16 27.857142857142858
102 13 32.333333333333336
108 15 35.5
77 61 22.0
152 76 44.0
80 38 34.0
151 31 42.0
123 63 44.0
142 32 44.0
143 15 44.0
130 53 44.0
57 120 17.0
80 9 24.0
63 99 18.0
13 11 4.0
37 27 11.0
16 69 5.0
160 121 46.0
39 41 12.0
42 24 12.0
92 31 30.5
88 37 25.0
92 50 24.0
119 12 32.0
114 29 30.0
74 60 20.0
22 108 7.0
42 35 12.0
13 71 4.0
119 65 43.0
77 10 23.285714285714285
58 9 18.0
134 19 40.0
56 125 16.0
97 7 42.0
131 41 44.5
128 41 45.0
54 104 14.0
129 35 43.0
85 28 35.5
70 62 18.0
81 49 29.5
16 114 5.0
155 73 44.0
82 30 36.0
116 17 31.6
115 15 43.333333333333336
99 40 28.0
86 27 35.0
80 7 25.0
103 17 35.0
106 17 33.0
101 14 34.0
90 9 31.666666666666668
134 37 44.0
119 51 44.0
84 23 36.0
60 114 17.0
77 58 34.0
68 106 19.0
9 95 3.0
46 33 15.0
103 12 29.0
62 45 18.0
98 31 27.0
84 65 23.5
111 36 40.0
98 65 27.0
114 42 30.0
86 45 22.0
118 9 38.5
31 50 10.0
40 19 17.5
79 48 29.5
99 33 28.0
64 9 19.333333333333332
55 10 19.0
117 9 44.0
52 25 16.0
7 62 2.0
128 44 43.0
78 8 24.0
56 124 16.0
128 48 43.0
145 46 44.5
60 52 17.0
126 68 41.0
79 34 24.0
120 69 41.333333333333336
137 34 45.0
108 48 41.5
96 16 31.333333333333332
129 16 44.0
76 35 32.0
100 26 30.0
81 33 27.666666666666668
114 28 29.0
99 58 28.0
14 115 4.0
35 94 11.0
47 109 13.0
9 90 3.0
86 17 24.833333333333332
86 21 26.0
127 46 44.0
40 131 12.0
123 40 43.0
65 110 18.0
141 34 46.0
136 21 45.5
56 66 16.0
123 59 43.0
53 120 16.0
145 22 46.0
46 25 14.0
94 16 28.75
109 11 44.0
43 57 13.0
122 23 44.0
116 19 42.0
157 95 44.0
94 113 36.0
82 98 37.0
56 51 16.0
129 62 43.0
47 123 14.0
146 32 45.0
17 84 5.0
118 37 43.0
124 28 42.0
16 98 5.0
84 64 35.0
45 10 14.0
86 29 36.0
50 106 15.0
58 44 16.0
117 18 32.5
85 55 24.0
103 18 35.5
101 30 28.0
80 36 23.0
95 43 27.0
104 9 35.5
30 101 10.0
9 96 3.0
99 47 25.0
130 17 40.333333333333336
128 46 34.0
120 36 41.0
92 66 26.0
108 16 28.5
72 48 21.0
97 9 40.0
100 11 35.0
111 17 42.75
92 17 28.25
65 9 19.0
104 38 27.5
68 95 19.0
75 56 34.0
56 111 16.0
127 52 45.0
140 36 46.0
114 51 42.0
140 19 45.0
124 69 42.0
49 50 15.0
94 34 28.0
150 50 45.0
102 15 28.666666666666668
141 51 45.0
55 124 15.0
79 104 35.0
131 13 43.0
97 17 28.0
108 32 30.0
88 48 26.0
43 24 13.0
27 48 9.0
7 65 2.0
130 42 43.5
128 11 44.0
60 22 18.0
47 12 14.571428571428571
22 11 7.0
49 120 15.0
122 60 42.0
58 85 16.0
138 27 46.0
57 119 16.0
140 45 45.0
122 40 43.0
125 46 44.0
49 130 14.0
114 13 37.5
41 60 12.0
16 30 6.2
99 16 31.166666666666668
97 57 28.0
116 25 30.0
85 33 25.666666666666668
103 28 29.5
93 23 28.0
82 20 24.333333333333332
9 91 3.0
54 32 15.0
56 29 16.0
18 112 5.0
58 45 16.0
47 100 14.0
54 10 17.0
84 68 35.0
75 7 30.5
91 42 27.0
76 36 22.0
109 41 30.0
105 23 29.0
80 56 21.0
75 14 22.666666666666668
87 32 34.0
88 35 30.5
159 96 44.0
120 22 43.0
123 26 43.0
125 32 42.0
38 99 12.0
15 94 4.5
119 37 42.75
146 29 45.0
42 121 12.0
129 61 44.0
60 61 16.0
135 35 36.5
106 8 37.0
121 70 41.0
120 67 40.0
59 61 17.0
135 46 45.0
139 43 44.5
48 124 13.0
132 18 33.0
94 57 25.0
105 16 30.666666666666668
94 19 41.0
78 49 21.0
109 17 31.857142857142858
123 17 37.5
83 14 26.0
55 113 16.0
42 46 12.0
57 11 17.166666666666668
64 7 19.0
50 13 15.0
6 15 2.0
61 43 16.0
133 61 44.0
18 106 5.0
155 20 44.0
102 39 27.0
93 41 25.0
88 64 24.0
113 35 42.0
85 66 23.0
25 6 8.0
99 31 27.666666666666668
95 9 42.0
101 13 33.5
102 18 34.0
86 49 36.0
124 18 43.0
82 10 24.0
56 115 17.0
72 10 21.5
123 53 43.0
62 94 18.0
130 35 43.0
123 11 42.0
15 69 5.0
16 9 4.666666666666667
61 104 18.0
73 9 21.25
55 122 17.0
85 36 25.0
88 36 24.0
97 27 27.0
49 21 14.0
47 42 15.0
86 117 35.0
157 77 44.0
114 15 33.666666666666664
77 53 22.0
84 16 24.0
137 51 44.0
122 14 37.0
58 58 17.0
142 36 44.0
120 62 44.0
13 108 4.0
83 49 35.0
77 59 21.0
90 24 36.0
130 31 43.0
131 40 45.0
64 83 17.0
130 40 45.0
48 130 14.0
120 37 42.0
113 15 34.666666666666664
148 73 44.0
74 59 21.0
110 33 28.0
83 11 24.5
103 48 27.0
66 8 20.0
117 57 42.0
81 10 24.0
10 72 3.0
51 113 15.0
9 36 3.0
19 113 6.0
103 19 38.5
102 17 30.666666666666668
115 11 37.333333333333336
108 12 42.0
158 101 44.0
94 14 29.0
84 32 24.5
135 19 45.0
113 51 43.0
70 11 20.6
22 32 7.0
136 22 44.0
134 45 45.0
10 62 3.0
25 49 8.0
111 12 39.0
80 61 22.0
42 25 13.0
104 39 27.0
106 19 33.333333333333336
83 47 25.0
106 11 30.0
63 48 18.0
92 32 27.0
97 16 25.8
114 34 40.0
126 16 37.5
95 59 25.0
12 86 4.0
38 96 12.0
68 8 20.5
66 13 19.4
63 13 18.4
136 14 45.0
124 51 44.0
60 12 18.666666666666668
54 108 16.0
136 43 43.0
72 89 20.0
84 31 36.0
64 74 18.0
122 65 43.0
42 115 13.0
74 57 34.0
96 41 27.0
89 9 40.0
123 28 29.0
90 53 25.0
105 26 29.0
52 23 16.0
79 68 34.0
48 10 14.25
38 65 12.0
44 103 13.0
12 59 4.0
53 35 15.0
134 61 44.0
56 50 16.0
131 23 43.0
46 120 13.0
64 61 18.0
132 62 43.0
18 99 5.0
131 25 43.0
118 25 43.0
121 24 43.0
156 39 46.0
158 63 44.0
149 70 44.0
47 28 15.0
24 62 7.0
103 9 44.0
104 25 42.0
138 30 45.0
126 57 43.0
61 111 17.0
153 32 44.0
51 115 15.0
18 111 5.0
58 34 16.0
89 22 27.0
80 22 24.0
111 42 27.0
99 23 27.0
96 59 25.0
96 65 36.0
97 20 27.0
100 57 27.333333333333332
100 32 28.5
133 8 35.0
89 57 26.0
105 51 29.0
18 107 5.0
156 25 45.5
131 62 44.0
41 99 13.0
63 6 19.0
58 14 18.0
52 13 16.285714285714285
109 8 42.0
119 33 44.0
51 105 15.0
10 12 3.0
54 68 16.0
83 35 35.0
68 66 19.0
122 66 43.0
50 118 15.0
79 55 33.666666666666664
103 10 42.5
101 18 41.0
116 16 33.0
101 11 39.0
90 103 36.0
95 58 26.0
124 21 30.0
137 55 45.0
48 122 14.0
127 59 45.0
67 104 19.0
135 37 42.0
23 12 6.8
52 46 15.0
51 129 14.0
37 48 12.0
81 62 23.0
107 13 42.0
44 31 15.4
113 17 36.0
89 49 25.0
155 112 46.0
69 28 20.0
65 6 20.0
153 67 44.0
113 14 44.0
110 15 37.5
106 10 43.0
53 50 15.0
69 119 18.0
132 41 45.0
68 69 18.0
95 38 31.0
13 112 4.0
80 48 35.0
14 77 4.0
8 6 2.0
119 64 43.0
130 27 44.0
62 9 19.0
103 46 29.0
129 9 38.5
87 43 24.0
93 32 26.0
72 58 21.0
142 41 44.0
35 41 11.0
158 119 46.0
57 33 15.0
92 37 25.0
62 7 20.0
15 10 4.75
56 122 16.0
68 92 19.0
10 27 3.0
49 100 14.0
16 63 5.0
53 43 15.0
114 61 42.0
6 55 2.0
144 28 44.0
14 50 5.0
126 36 43.0
125 45 43.0
152 11 45.2
14 106 4.0
135 49 45.0
88 24 23.0
77 60 22.0
99 7 42.0
153 82 44.0
80 52 34.0
47 116 14.0
120 47 43.0
64 58 17.0
80 35 34.0
54 57 16.0
127 55 44.0
64 110 18.0
11 11 3.0
132 32 45.0
102 7 42.0
93 9 42.0
107 18 42.5
103 56 29.0
33 7 11.0
94 32 26.0
59 14 17.5
72 14 23.8
132 61 44.0
6 39 2.0
21 102 6.0
53 122 15.0
19 12 6.0
47 5 15.0
100 28 28.0
108 17 35.0
84 51 23.0
41 31 13.333333333333334
71 44 21.0
109 14 43.0
38 45 12.0
144 32 33.0
115 10 41.5
104 11 41.5
103 20 33.333333333333336
66 76 19.0
127 20 44.0
51 122 15.0
135 60 45.0
139 32 45.0
112 66 40.0
14 75 4.0
20 37 6.0
82 57 23.0
154 58 46.0
88 16 24.571428571428573
79 10 23.0
91 48 25.0
83 81 36.0
156 62 44.0
80 47 35.0
10 106 3.0
62 88 17.0
53 127 15.0
131 43 45.0
126 12 45.0
58 51 16.0
129 51 44.0
132 15 42.0
14 105 4.0
122 13 43.0
22 52 7.0
126 19 44.0
124 60 44.0
155 80 44.0
72 62 20.0
102 8 41.0
105 13 42.333333333333336
101 29 26.0
95 39 27.0
54 26 15.0
158 113 46.0
37 40 12.0
52 43 15.0
13 58 4.0
53 103 15.0
38 76 11.0
72 73 19.0
14 8 4.0
59 123 17.0
130 47 42.0
10 64 3.0
20 30 8.0
136 20 44.0
62 13 18.333333333333332
109 21 30.0
84 48 29.5
109 39 28.5
108 18 36.5
27 58 9.0
106 9 43.0
78 61 22.0
37 47 12.0
159 100 44.0
137 12 44.0
104 10 44.0
98 17 28.375
116 51 43.0
134 38 45.0
91 30 26.0
124 57 43.0
130 55 45.0
90 13 25.25
55 116 17.0
120 65 43.0
68 88 19.0
68 65 31.0
66 108 19.0
62 11 18.5
137 43 43.0
56 114 16.0
120 52 43.0
141 24 46.0
105 18 40.5
100 9 42.0
99 43 27.0
124 15 33.5
88 51 24.0
86 54 24.0
119 32 40.0
93 35 25.0
70 48 19.5
60 13 20.2
58 13 16.75
110 8 28.0
12 95 4.0
13 80 4.0
128 39 44.0
17 99 5.0
134 23 44.0
130 59 43.0
110 36 41.0
49 23 12.0
48 121 13.0
150 25 46.0
57 48 16.0
131 59 43.0
123 24 44.0
124 26 43.0
81 39 24.0
95 23 26.0
94 56 25.666666666666668
112 33 27.0
61 42 17.0
9 65 3.0
50 104 15.0
42 28 15.0
82 65 28.5
61 10 18.333333333333332
83 63 36.0
91 23 27.0
85 22 25.0
58 43 16.0
21 118 6.0
100 55 27.0
118 21 36.0
90 26 30.0
71 32 23.0
96 56 26.0
100 21 26.5
92 36 26.0
39 57 12.0
102 9 36.0
102 16 30.166666666666668
43 59 13.0
82 32 29.5
154 70 44.0
49 123 15.0
146 37 44.0
60 97 16.0
128 60 43.0
127 27 41.0
119 43 43.0
90 120 35.0
122 22 43.0
109 19 33.0
15 103 4.0
117 27 43.0
128 36 43.333333333333336
36 104 11.0
141 42 44.0
60 125 17.0
131 46 44.0
116 63 43.0
52 104 14.0
138 64 45.0
57 23 17.0
49 107 15.0
65 61 18.0
52 107 15.0
83 36 35.0
61 12 18.75
74 10 22.5
60 124 18.0
85 68 35.0
7 10 2.0
87 33 25.0
94 44 26.0
102 60 27.0
67 60 19.0
95 42 26.0
84 109 36.0
79 24 24.0
69 17 22.0
86 20 24.6
50 115 14.0
19 72 5.0
66 60 18.0
122 58 42.0
53 118 16.0
133 47 44.0
131 24 42.0
125 37 44.0
101 10 44.0
44 61 13.0
96 14 32.5
110 19 43.0
44 33 14.0
87 11 24.0
95 41 28.0
69 36 21.0
27 50 9.0
160 123 46.0
41 26 12.0
105 8 42.0
48 25 15.0
129 44 43.0
59 13 18.0
131 15 44.0
112 47 43.0
84 27 25.0
121 69 40.0
142 37 45.5
88 25 26.0
108 40 27.0
101 58 25.0
90 18 32.0
114 16 31.666666666666668
99 10 38.0
100 18 36.333333333333336
100 40 28.0
155 29 44.0
56 117 16.0
76 59 35.0
70 107 19.0
115 38 44.0
130 45 44.333333333333336
128 13 44.0
75 12 22.333333333333332
49 14 15.0
59 71 15.0
137 62 43.0
144 44 45.0
17 104 5.0
13 92 4.0
122 26 43.0
109 34 27.0
89 66 24.0
116 29 41.5
66 44 20.0
106 62 26.0
73 63 20.0
116 30 41.0
106 39 28.0
105 45 26.0
96 51 25.0
125 17 36.333333333333336
77 8 23.0
119 56 42.0
17 78 5.0
84 24 35.0
65 50 18.0
83 48 36.0
66 110 19.0
66 77 17.0
137 28 45.0
54 131 15.0
38 61 11.0
108 14 37.333333333333336
98 16 29.0
154 72 44.0
79 53 22.0
110 12 36.0
82 48 22.0
149 20 45.0
130 54 42.0
143 49 45.0
44 121 12.0
140 43 45.0
124 66 45.0
48 68 13.0
147 66 46.0
19 67 6.0
58 10 17.8
57 116 17.0
83 69 35.0
92 41 26.0
105 25 29.0
39 20 20.0
94 9 42.0
55 115 17.0
66 10 19.666666666666668
112 56 40.0
68 60 19.0
132 21 44.0
12 14 4.0
121 53 44.0
125 36 42.5
131 44 45.0
157 30 44.0
6 9 2.0
133 48 44.0
58 86 15.0
38 30 14.5
49 105 14.0
143 54 45.0
13 96 4.0
117 25 30.0
96 64 26.0
111 27 29.0
92 35 26.0
131 26 33.0
86 41 23.0
68 33 20.0
111 18 42.0
72 52 20.0
46 121 14.0
63 73 17.0
129 40 42.0
148 32 44.0
60 121 17.0
132 68 44.0
147 29 45.0
158 102 46.0
109 50 28.0
147 35 46.0
91 46 24.0
101 9 44.0
98 19 42.0
127 43 45.0
46 130 13.0
62 104 17.0
128 26 44.0
65 113 18.0
78 47 34.5
70 52 19.0
154 74 44.0
104 17 35.5
102 14 43.0
34 60 10.0
118 23 31.0
98 43 24.0
126 38 37.0
132 35 43.0
68 61 19.0
103 60 27.0
16 80 5.0
10 75 3.0
75 8 21.0
129 18 43.0
117 56 43.0
81 67 35.0
70 46 20.0
7 11 2.0
13 9 4.0
60 11 18.444444444444443
64 108 19.0
18 70 5.5
52 30 17.0
35 40 11.0
38 40 12.0
94 23 27.0
89 39 26.0
73 52 21.0
93 15 25.666666666666668
113 12 42.0
153 85 44.0
62 52 18.0
143 64 46.0
58 94 16.0
118 64 44.0
152 42 44.0
46 124 13.0
138 47 44.0
148 26 46.0
7 98 2.0
51 108 14.0
141 57 45.0
41 37 12.0
124 13 45.0
17 90 5.0
96 20 30.5
87 66 24.0
124 37 32.0
78 43 36.0
159 22 44.0
133 38 45.0
119 36 43.0
118 49 44.0
145 23 45.0
51 10 16.0
59 59 17.0
69 9 20.5
112 58 41.0
53 106 16.0
151 41 45.0
51 126 15.0
49 129 14.0
126 22 43.0
127 37 42.0
104 19 43.0
84 9 25.0
101 53 25.0
89 112 35.0
160 105 46.0
67 54 18.5
159 64 46.0
115 19 31.4
76 46 23.0
85 31 25.0
99 34 28.0
133 19 34.0
68 9 20.0
61 98 17.0
34 40 11.0
76 9 22.0
49 8 15.0
80 70 34.0
62 101 18.0
80 33 34.0
51 109 15.0
61 86 17.0
49 110 15.0
85 56 24.0
79 17 22.22222222222222
96 32 28.0
123 19 43.0
114 22 42.0
84 38 35.0
6 47 2.0
139 63 46.0
52 102 14.0
119 63 44.0
137 57 43.0
52 124 15.0
141 48 45.0
127 35 42.0
47 34 14.0
48 98 14.0
128 20 42.0
133 20 43.0
55 121 17.0
123 60 43.0
107 19 43.0
41 28 14.0
33 63 9.0
99 14 31.666666666666668
116 15 33.666666666666664
83 37 35.0
106 45 28.0
107 52 28.0
70 60 20.0
101 59 28.0
19 91 6.0
40 34 12.0
74 20 21.8
88 17 25.0
142 31 43.0
90 28 26.0
80 27 24.0
111 50 42.0
123 16 34.8
99 57 25.0
45 24 13.0
154 111 46.0
33 52 11.0
73 7 29.0
87 30 30.0
13 62 4.0
125 42 42.0
111 8 42.0
33 70 10.0
143 39 45.0
18 109 5.0
30 35 9.0
137 61 44.0
78 14 23.714285714285715
89 13 25.857142857142858
88 66 25.0
124 30 43.0
104 28 24.0
81 73 35.0
73 6 22.0
99 38 27.0
99 11 38.0
140 18 46.0
131 48 45.0
124 35 44.0
113 10 43.0
65 108 18.0
78 60 35.0
47 105 14.0
83 39 24.0
100 15 27.8
44 40 13.0
102 54 27.0
92 46 25.0
157 107 46.0
47 43 13.0
19 68 6.0
60 8 18.5
59 122 17.0
6 14 2.0
66 50 18.0
131 58 43.0
124 55 43.0
118 61 45.0
131 22 43.5
115 20 35.666666666666664
81 47 22.0
117 15 44.0
125 14 38.0
149 73 44.0
140 42 44.0
10 100 3.0
132 49 45.0
134 58 43.0
62 110 18.0
82 45 34.0
54 114 16.0
136 18 44.0
62 61 16.0
51 127 14.0
125 43 45.0
123 50 44.0
81 18 24.0
118 69 41.0
70 8 21.0
20 61 5.0
33 75 10.0
66 59 19.0
82 52 22.0
129 37 44.0
95 55 25.0
92 33 26.0
80 37 36.0
93 55 24.0
92 15 28.0
117 36 41.0
114 48 42.0
136 66 44.0
48 119 13.5
129 22 43.0
64 111 19.0
125 35 45.0
45 46 14.0
53 55 14.0
96 7 25.0
65 11 18.666666666666668
92 24 26.0
88 33 26.0
100 33 26.0
114 18 36.5
102 10 42.0
69 59 19.0
95 18 26.0
103 62 28.0
94 15 26.0
70 45 20.0
68 31 21.333333333333332
11 103 3.0
129 19 44.0
133 59 44.0
113 63 41.0
6 10 2.0
48 114 15.0
73 11 23.428571428571427
63 62 18.0
123 38 44.0
129 28 44.0
127 13 43.0
107 33 29.0
156 51 44.0
160 66 44.0
39 61 12.0
43 38 13.0
80 117 34.0
129 47 43.0
77 51 35.0
41 114 13.0
144 63 45.0
64 97 18.0
81 43 33.0
54 118 16.0
128 14 41.0
135 41 44.0
66 9 20.5
74 6 21.0
115 66 41.0
80 19 23.0
17 114 5.0
12 50 3.0
85 30 24.0
96 11 27.0
45 37 13.0
110 59 28.0
29 44 9.0
152 58 45.0
40 113 12.0
53 102 16.0
56 10 16.5
85 42 35.0
82 68 35.0
48 8 15.0
97 6 40.0
14 104 4.0
6 40 2.0
57 128 16.0
143 21 45.0
49 114 14.0
79 62 23.0
112 10 42.0
121 19 43.0
90 19 24.333333333333332
92 63 24.0
57 45 17.0
82 9 23.0
73 32 21.0
14 46 4.666666666666667
62 109 17.0
77 63 35.0
137 11 46.0
109 10 40.0
88 34 25.0
98 8 40.0
110 18 42.0
123 37 42.0
151 15 44.0
132 66 44.0
96 26 28.0
97 33 28.0
128 21 44.0
103 6 43.0
54 124 15.0
62 55 17.0
56 13 16.25
80 46 24.0
28 55 9.0
48 41 15.0
62 43 17.0
20 113 6.0
80 20 23.75
66 7 20.0
115 67 40.0
76 31 22.0
112 54 29.0
99 51 28.0
83 41 36.0
41 50 12.0
97 10 43.0
96 15 31.5
40 62 12.0
129 34 44.0
50 119 15.0
90 36 36.0
65 103 18.0
138 61 45.0
53 53 15.0
132 51 44.0
133 54 45.0
43 117 12.0
138 59 42.0
53 46 15.0
116 35 41.0
107 6 41.0
15 107 4.0
111 14 42.0
94 42 25.0
123 18 43.0
79 63 22.0
118 22 43.0
100 47 27.0
115 32 41.0
32 40 10.0
52 32 15.0
99 30 29.0
81 68 34.0
46 9 14.6
56 99 17.0
112 11 42.0
86 67 35.0
61 110 17.0
85 52 35.0
67 53 18.0
59 6 18.0
62 20 18.5
96 36 26.0
81 30 23.0
71 41 19.0
128 10 32.0
64 42 18.0
122 28 42.0
86 64 22.0
125 30 43.0
15 93 5.0
6 54 2.0
74 13 21.833333333333332
6 8 2.0
64 13 18.5
60 63 16.0
128 40 42.0
60 20 17.8
43 44 13.0
45 60 13.0
72 8 22.0
95 47 27.0
87 7 42.0
158 98 44.0
93 28 27.0
124 67 41.0
115 45 43.0
120 54 43.0
133 34 44.0
112 46 30.0
119 26 43.0
107 11 42.0
78 63 22.0
122 19 44.0
152 83 44.0
103 39 26.0
158 114 46.0
85 50 23.0
105 58 28.0
41 40 13.0
103 11 29.5
94 38 27.0
61 122 18.0
55 8 16.75
16 67 5.0
14 78 4.0
83 18 24.0
116 67 41.0
70 7 21.0
87 23 27.0
142 50 45.0
127 36 43.0
80 51 23.0
158 54 44.0
147 72 44.0
98 14 39.0
119 11 44.0
46 129 14.0
131 14 44.0
59 51 16.0
59 113 16.0
79 46 34.0
65 104 18.0
139 62 45.0
63 54 19.0
127 53 44.0
51 107 15.0
55 12 16.571428571428573
79 7 23.0
6 44 2.0
125 25 44.0
51 123 15.0
9 58 3.0
95 10 42.0
73 57 19.0
76 26 24.0
87 24 24.0
100 20 30.0
92 13 26.0
81 38 36.0
103 55 27.0
54 126 16.0
122 20 44.0
135 63 44.0
135 45 44.0
119 53 43.0
131 28 45.0
113 29 42.0
73 70 20.0
66 11 23.571428571428573
137 32 45.0
45 115 14.0
119 61 42.0
77 43 23.0
92 22 27.0
112 13 42.0
75 32 22.0
75 50 21.0
99 20 27.25
105 42 29.0
104 59 29.0
137 59 44.0
43 35 13.0
17 100 5.0
128 16 36.666666666666664
52 14 16.0
46 19 5.0
58 18 6.0
24 18 5.5
66 18 6.0
42 19 14.0
77 19 13.0
127 12 23.0
107 12 30.666666666666668
110 17 28.6
50 17 16.88888888888889
45 15 16.4
36 13 11.0
72 11 21.166666666666668
159 17 46.0
18 6 6.0
46 11 14.066666666666666
27 18 8.666666666666666
35 9 10.857142857142858
30 16 11.8
71 8 22.0
34 18 12.75
21 8 7.625
39 17 15.125
34 11 10.588235294117647
64 10 20.0
18 7 6.0
14 11 9.0
52 9 15.8
77 13 22.5
12 6 4.5
78 16 22.285714285714285
51 8 16.25
89 15 25.4
59 8 18.0
21 7 7.0
75 11 22.2
69 11 20.428571428571427
72 18 22.0
36 12 11.1
50 16 14.4
41 16 15.4
18 2 6.0
52 10 16.0
30 17 12.333333333333334
144 6 46.0
21 11 6.714285714285714
30 12 11.0
117 20 32.333333333333336
87 14 25.25
41 12 12.5
82 17 27.333333333333332
39 13 12.0
160 17 45.8
126 17 29.0
64 21 18.0
110 14 30.0
79 15 22.8
41 17 13.818181818181818
43 16 15.666666666666666
43 21 23.5
35 15 15.5
51 16 15.0
71 9 21.833333333333332
155 13 46.0
29 9 9.0
141 10 44.0
63 11 20.0
66 14 20.0
40 11 12.571428571428571
71 10 20.5
87 20 25.666666666666668
146 12 45.0
79 16 23.0
40 17 16.666666666666668
45 13 13.75
42 16 14.466666666666667
51 12 15.666666666666666
33 17 14.142857142857142
85 15 24.166666666666668
52 16 15.384615384615385
10 3 3.0
26 17 8.0
38 17 14.928571428571429
32 13 12.181818181818182
78 9 23.5
33 12 10.142857142857142
109 13 29.333333333333332
29 18 9.0
58 15 16.714285714285715
23 10 7.0
39 16 16.625
64 16 19.2
59 9 18.0
55 11 17.166666666666668
108 21 29.333333333333332
46 15 13.666666666666666
40 8 12.333333333333334
97 15 27.166666666666668
30 6 9.5
28 10 9.0
46 12 13.75
48 16 14.533333333333333
93 12 26.0
40 12 12.333333333333334
32 17 12.0
20 7 6.0
49 16 14.944444444444445
58 4 18.0
145 12 46.0
45 16 14.1875
91 16 26.5
38 8 12.0
87 13 24.8
154 14 45.333333333333336
80 10 23.5
117 17 30.5
46 16 13.866666666666667
10 5 6.0
46 8 14.5
69 20 19.5
47 14 14.5
108 13 28.0
47 16 13.947368421052632
158 17 46.0
74 21 21.5
35 17 15.727272727272727
46 13 13.8
74 16 20.428571428571427
59 16 17.666666666666668
144 10 42.0
76 17 21.5
58 6 18.0
75 16 22.4
16 7 5.0
25 15 8.0
71 18 19.0
39 12 11.916666666666666
106 16 28.0
38 18 12.0
32 12 11.0
96 17 26.75
13 10 4.0
47 10 15.25
68 13 22.333333333333332
73 20 21.5
27 17 10.125
99 8 28.0
54 8 16.0
61 11 17.0
23 17 7.0
6 4 2.0
73 16 21.333333333333332
41 11 12.875
71 20 20.666666666666668
11 4 7.0
21 4 7.0
69 8 20.666666666666668
29 6 9.0
50 20 16.0
18 5 6.0
69 13 20.0
82 12 24.4
25 5 8.0
43 12 13.0
41 19 22.5
98 15 27.25
74 9 21.333333333333332
142 10 45.0
35 18 11.0
91 14 26.25
43 9 13.2
39 18 11.333333333333334
135 16 38.0
40 15 15.5
156 12 46.0
39 10 12.3
89 16 25.4
88 13 24.8
68 16 20.4
88 21 24.0
73 13 20.75
34 8 11.0
33 5 10.666666666666666
38 12 11.857142857142858
37 21 22.5
39 5 12.5
76 16 22.125
53 17 17.5
12 10 4.0
32 11 11.090909090909092
75 13 22.2
61 16 17.666666666666668
45 17 17.714285714285715
157 13 45.75
63 17 19.0
12 13 4.0
85 14 24.8
38 16 14.55
157 18 45.333333333333336
147 10 46.0
36 19 21.5
37 16 18.6
28 12 10.8
34 16 11.733333333333333
34 17 12.5
16 11 5.0
84 17 23.5
27 7 9.0
53 9 16.555555555555557
76 12 21.5
25 17 8.0
92 16 25.785714285714285
80 14 23.333333333333332
44 11 13.333333333333334
83 13 26.0
90 21 23.0
81 20 23.333333333333332
64 15 18.666666666666668
87 17 24.75
47 11 14.0
58 11 17.333333333333332
66 12 19.333333333333332
43 13 14.4
95 11 25.0
79 14 22.625
77 20 26.333333333333332
103 13 28.0
151 10 46.0
56 8 16.8
30 5 10.0
56 15 17.166666666666668
80 4 25.0
60 9 19.0
31 2 10.0
57 9 20.0
49 17 14.875
158 18 44.5
31 8 10.625
38 14 11.666666666666666
62 17 18.0
18 9 6.0
34 12 12.5
9 3 3.0
44 20 14.0
22 10 7.0
142 11 44.0
77 9 23.333333333333332
28 8 9.0
43 11 13.333333333333334
29 8 9.0
106 20 29.333333333333332
88 12 25.2
21 10 6.666666666666667
64 12 19.0
77 18 23.0
42 12 13.0
85 12 25.2
21 5 8.5
29 15 12.333333333333334
150 11 46.0
24 5 8.0
41 8 13.0
35 16 14.428571428571429
61 9 19.0
51 9 15.75
91 17 26.166666666666668
42 17 17.75
62 10 18.2
103 15 28.25
76 18 21.666666666666668
25 7 8.0
46 7 14.0
26 13 8.0
63 16 18.666666666666668
19 8 6.0
38 21 23.0
29 4 9.0
86 12 25.0
47 8 14.75
31 12 11.125
55 16 16.083333333333332
69 14 20.6
78 15 22.0
124 16 31.0
36 11 11.090909090909092
116 18 30.0
36 14 10.8
50 10 15.5
86 11 26.0
86 10 25.0
64 11 19.285714285714285
85 10 25.0
49 9 15.0
95 15 26.75
81 17 22.333333333333332
149 12 44.666666666666664
19 5 6.0
36 17 15.181818181818182
84 15 24.0
159 12 46.0
57 16 16.6
51 7 16.0
25 12 7.666666666666667
25 16 8.75
24 8 7.833333333333333
54 15 15.5
80 11 22.5
48 15 14.444444444444445
35 20 24.0
55 13 16.2
28 20 17.0
57 15 17.0
98 18 28.0
36 7 11.0
150 14 46.0
35 11 11.0
32 6 9.5
157 17 46.0
85 16 23.75
54 13 16.833333333333332
10 4 3.0
33 9 10.75
12 2 4.0
27 13 8.5
160 16 46.0
54 12 16.75
45 7 14.0
68 17 21.5
97 12 28.0
75 18 20.0
69 10 20.666666666666668
40 10 12.75
9 4 3.0
32 9 9.857142857142858
50 14 15.25
56 11 17.5
53 11 16.083333333333332
35 14 12.5
91 18 25.0
76 11 22.75
46 6 14.666666666666666
44 12 13.777777777777779
72 21 26.0
12 11 4.0
67 11 19.5
100 13 27.666666666666668
51 11 15.333333333333334
37 7 12.0
85 21 23.0
60 16 18.0
19 6 8.333333333333334
26 11 7.75
72 13 22.5
41 13 12.0
138 16 35.5
78 13 22.666666666666668
48 12 14.571428571428571
56 17 18.4
50 9 15.0
106 21 28.0
71 16 20.2
26 9 9.142857142857142
6 2 2.0
90 14 26.0
24 10 7.857142857142857
58 12 17.0
94 20 26.0
31 9 10.0
112 12 30.0
150 18 44.0
42 13 14.6
12 7 4.0
15 11 5.0
27 14 15.0
38 15 14.2
31 13 11.75
146 10 45.0
40 20 23.0
112 16 28.333333333333332
42 18 12.0
52 11 15.714285714285714
82 15 23.666666666666668
34 7 10.25
156 13 46.0
35 3 11.0
28 11 8.6
36 8 11.285714285714286
55 14 16.0
36 18 11.0
12 3 4.4
39 6 12.0
50 11 15.0
61 13 18.0
44 14 13.75
55 9 17.0
22 12 7.0
110 13 34.0
16 5 5.0
44 17 13.25
93 18 26.666666666666668
87 16 24.666666666666668
25 10 8.0
50 19 15.0
51 15 15.5
35 10 11.0
91 15 25.714285714285715
9 10 3.0
54 9 17.5
21 13 7.0
24 6 9.25
90 4 31.0
130 12 38.0
160 14 46.0
129 15 35.5
22 7 7.0
33 15 10.25
151 13 45.333333333333336
33 11 10.363636363636363
44 18 18.0
22 6 7.0
23 8 7.0
9 11 3.0
90 17 25.4
20 13 6.0
94 13 26.0
29 12 9.0
12 4 4.0
52 8 15.5
15 17 5.0
71 11 21.0
58 16 16.8
20 12 6.0
36 10 11.25
61 7 19.0
70 18 21.0
28 6 9.0
105 21 28.333333333333332
18 3 6.0
20 8 6.0
38 9 12.0
72 15 21.0
69 12 19.5
38 6 12.0
46 18 13.5
59 11 17.8
43 10 13.166666666666666
56 14 17.333333333333332
127 15 32.0
21 9 7.625
9 5 3.5
72 12 21.5
72 16 21.333333333333332
125 15 32.0
60 17 17.0
29 11 10.4
78 20 22.2
160 19 44.0
156 14 46.0
15 4 5.0
152 15 44.0
26 19 16.0
24 13 19.0
35 13 12.8
76 5 22.0
153 14 44.0
150 13 44.666666666666664
96 21 24.0
41 10 12.0
40 5 12.0
33 13 11.25
117 11 35.0
77 14 22.0
6 5 2.0
25 9 7.833333333333333
117 12 36.0
31 7 10.0
9 2 3.0
53 8 17.0
19 9 6.0
150 16 39.0
68 18 20.0
57 10 18.0
148 16 37.0
101 15 28.0
37 13 12.0
73 14 22.0
93 20 25.333333333333332
15 12 5.0
97 19 27.0
46 5 14.0
63 7 19.0
53 16 15.428571428571429
43 14 14.8
78 17 23.0
94 12 26.5
20 10 9.333333333333334
86 15 24.8
6 3 2.0
132 9 38.0
48 17 16.75
26 14 12.5
52 17 17.0
22 5 7.0
79 13 24.0
142 12 46.0
75 20 22.0
159 18 45.333333333333336
155 16 35.0
148 10 46.0
114 11 34.0
152 13 45.666666666666664
27 12 8.166666666666666
99 3 33.0
7 4 2.0
99 13 27.333333333333332
74 15 22.666666666666668
67 16 20.0
73 15 21.666666666666668
34 13 13.666666666666666
65 16 19.5
106 18 28.5
22 3 7.0
52 15 15.0
107 20 29.0
93 16 26.666666666666668
33 10 10.0
21 6 7.0
40 6 13.0
38 20 21.0
48 11 15.0
24 11 7.875
40 14 14.75
74 14 21.5
81 11 23.5
98 20 27.0
23 11 8.5
80 16 22.428571428571427
79 20 22.5
28 4 9.0
143 4 46.0
95 13 27.0
89 14 26.333333333333332
78 21 23.0
28 19 19.0
105 15 29.0
27 5 9.0
148 14 44.0
84 14 31.0
12 8 5.0
50 15 15.0
18 10 6.6
147 8 46.0
76 13 22.333333333333332
73 12 20.0
44 10 14.714285714285714
32 19 20.0
70 12 20.4
35 6 11.0
101 16 27.25
69 16 20.0
32 18 13.333333333333334
147 13 46.0
94 17 24.0
42 14 13.0
47 15 13.8
121 16 30.333333333333332
64 17 18.0
125 9 32.0
144 8 45.0
28 14 9.0
27 4 9.0
66 20 20.0
148 17 44.0
85 13 25.0
88 14 25.0
143 12 45.0
98 12 28.0
23 6 15.0
15 8 5.0
87 18 23.0
40 18 12.0
99 18 27.5
107 16 28.333333333333332
152 10 46.0
28 13 8.0
144 13 44.0
12 5 4.0
100 19 27.0
151 18 45.0
46 17 16.666666666666668
40 13 12.25
67 12 20.0
149 18 46.0
95 20 25.0
43 19 25.5
116 13 36.0
85 11 25.25
76 15 22.166666666666668
38 11 12.0
86 13 24.4
25 8 8.0
41 18 16.333333333333332
89 18 26.0
120 14 32.666666666666664
156 17 46.0
86 14 25.0
63 14 18.25
86 16 24.8
154 12 46.0
42 15 13.0
155 10 46.0
111 21 29.0
83 16 22.6
37 8 12.0
160 18 46.0
87 19 25.0
70 17 20.5
82 16 23.75
37 18 15.333333333333334
117 16 30.0
99 15 28.0
79 11 24.2
105 14 28.5
81 16 22.25
63 12 18.875
104 15 28.0
73 10 21.5
107 15 28.0
26 10 8.0
153 13 44.666666666666664
99 17 25.571428571428573
49 15 15.0
144 12 46.0
95 17 27.0
52 5 17.0
85 17 24.5
125 20 33.0
147 15 39.0
7 6 2.0
110 21 32.0
147 11 44.0
18 4 6.0
23 9 7.0
107 14 28.0
37 10 11.3
93 21 25.0
111 15 29.333333333333332
156 18 45.0
147 12 46.0
41 9 12.4
89 11 26.0
57 17 20.333333333333332
72 20 20.0
70 9 21.0
25 18 8.0
22 15 7.0
103 16 28.0
109 16 28.0
83 20 23.0
111 13 28.0
102 12 30.0
87 21 25.0
154 16 45.0
155 15 46.0
93 14 25.0
18 8 7.0
115 18 31.0
87 15 24.0
118 14 30.666666666666668
55 15 15.75
104 20 27.0
82 11 24.25
47 20 15.0
59 17 17.0
133 14 31.0
148 18 44.0
55 17 19.0
54 11 16.333333333333332
155 17 46.0
115 17 28.666666666666668
112 15 30.0
145 10 46.0
29 10 9.0
67 9 20.0
71 14 19.5
42 10 13.0
68 11 20.75
34 10 10.75
92 14 26.25
142 16 40.0
32 15 10.0
74 12 21.857142857142858
29 19 16.0
109 20 29.0
68 20 19.25
18 16 6.0
6 6 2.0
17 11 5.0
106 14 30.0
63 10 18.75
62 8 19.0
70 20 21.0
63 9 19.75
119 17 30.0
140 9 44.0
153 18 44.0
83 17 23.5
54 17 15.75
15 6 5.0
90 15 25.666666666666668
94 18 26.0
88 15 24.571428571428573
127 14 33.0
37 17 18.333333333333332
84 18 25.0
113 19 31.0
91 11 28.333333333333332
15 5 5.0
32 8 9.8
38 7 12.0
15 7 5.0
22 17 7.0
121 11 35.0
92 20 24.666666666666668
157 12 46.0
40 9 12.5
54 16 15.88888888888889
10 13 3.0
92 21 25.0
29 13 10.4
46 10 14.0
67 14 20.0
19 7 6.0
65 21 20.0
95 16 26.6
120 13 30.0
119 15 31.5
48 6 15.0
103 14 28.0
50 8 16.0
68 10 20.0
80 15 23.0
153 15 45.0
53 14 15.5
83 7 24.0
49 13 15.0
127 16 31.0
48 9 15.0
108 20 28.75
92 19 26.5
83 12 25.75
147 18 45.0
56 16 16.4
19 11 6.0
37 14 14.0
139 10 44.0
91 13 24.0
65 20 19.0
22 8 10.5
149 11 45.333333333333336
77 16 21.5
74 19 22.0
20 6 6.0
15 3 5.25
159 19 44.0
66 16 18.75
32 7 10.0
23 3 7.0
40 7 12.0
36 5 11.666666666666666
47 9 14.5
59 10 18.0
36 2 12.0
71 6 22.0
94 11 26.0
57 14 17.666666666666668
43 8 13.25
90 11 25.5
141 11 44.0
56 9 17.0
67 21 18.5
30 9 9.333333333333334
126 9 35.0
41 15 14.25
147 14 45.0
20 4 6.0
125 19 32.0
68 14 21.333333333333332
62 14 18.333333333333332
120 15 36.0
51 14 16.0
92 11 26.666666666666668
17 9 5.0
152 17 46.0
151 11 46.0
16 2 5.0
71 21 21.0
61 20 18.0
34 14 10.666666666666666
118 16 30.333333333333332
24 7 7.666666666666667
47 13 14.666666666666666
77 12 22.75
91 20 28.0
26 7 8.0
126 11 31.0
26 5 8.0
84 13 24.5
17 10 5.0
44 4 13.0
81 13 26.0
140 16 39.0
75 15 22.0
37 15 13.8
81 15 23.0
68 5 20.0
159 13 46.0
43 17 13.714285714285714
158 19 44.0
148 13 44.0
19 3 6.0
112 4 37.0
92 12 30.5
153 12 46.0
65 8 19.5
62 15 18.0
124 17 32.0
27 9 8.75
64 20 19.0
116 14 32.0
138 17 38.0
65 14 18.666666666666668
7 17 2.0
25 13 7.5
78 10 24.333333333333332
60 14 17.5
28 17 9.0
93 19 25.0
48 7 15.0
21 3 7.0
143 11 45.0
80 17 31.5
80 13 23.5
44 15 13.333333333333334
49 5 15.0
110 20 29.0
136 2 44.0
53 10 16.0
151 12 45.333333333333336
42 3 14.0
62 4 20.0
31 10 9.8
93 11 26.5
147 7 46.0
148 9 46.0
142 7 46.0
16 6 11.0
95 14 25.0
59 15 18.0
51 17 15.0
29 17 11.2
54 4 17.0
13 5 5.5
44 13 13.5
26 8 8.0
130 14 42.0
76 6 24.0
49 7 15.0
20 9 11.0
111 19 28.0
145 13 44.0
155 19 44.0
80 6 26.0
104 13 28.0
38 19 23.0
27 2 9.0
56 12 17.0
106 13 29.0
96 12 27.5
15 2 5.0
160 12 46.0
24 2 8.0
16 8 10.0
102 20 30.0
84 19 24.0
112 14 29.5
152 18 45.0
65 15 18.75
27 8 9.0
83 10 22.0
72 17 19.666666666666668
104 14 28.0
141 9 44.0
9 6 3.0
41 7 13.0
41 20 24.0
105 17 27.5
17 7 13.0
35 4 13.5
81 21 23.5
96 19 29.0
82 13 23.0
95 21 26.0
155 12 46.0
60 19 17.5
67 17 19.0
45 14 14.0
67 20 19.0
59 12 17.0
24 9 7.0
118 20 31.5
49 10 14.0
31 14 9.666666666666666
102 21 28.333333333333332
82 18 24.0
101 20 29.0
20 11 6.0
31 5 10.0
107 17 28.75
80 12 24.0
55 21 16.0
81 14 23.0
91 12 25.25
43 6 14.0
88 20 25.0
99 6 35.0
154 19 44.0
26 12 8.0
67 18 20.0
105 19 28.5
79 8 23.0
90 20 25.5
44 8 13.0
158 14 46.0
54 20 16.0
84 10 25.0
35 5 11.0
84 12 23.5
79 18 23.0
93 13 26.0
79 21 35.0
49 20 21.0
34 5 11.0
46 14 14.0
70 21 21.0
158 15 44.0
9 7 3.0
145 15 32.0
79 9 24.0
154 13 46.0
60 15 17.333333333333332
25 11 7.75
104 8 34.0
33 3 11.0
21 14 7.0
155 14 46.0
81 4 25.0
100 12 30.0
57 5 18.0
9 9 3.0
39 14 12.0
101 17 28.0
36 15 14.333333333333334
9 8 3.0
53 18 14.0
150 10 46.0
68 19 20.0
12 9 4.5
39 15 18.0
78 12 23.5
16 3 5.0
149 14 44.0
153 17 44.0
30 15 10.0
54 14 20.5
45 8 13.0
127 21 33.0
36 4 10.0
43 20 23.0
29 14 17.0
149 10 46.0
93 17 26.0
13 4 4.0
39 21 22.0
74 17 20.5
30 7 10.0
45 20 23.5
139 13 39.0
148 11 46.0
49 19 29.0
141 2 46.0
52 20 30.0
152 14 46.0
31 6 10.0
22 13 7.0
97 2 34.0
60 10 20.666666666666668
58 20 18.0
57 12 18.0
126 20 31.0
114 19 30.0
158 13 46.0
70 10 21.333333333333332
76 10 23.0
79 12 23.0
150 17 46.0
148 15 46.0
106 12 29.0
43 3 14.0
123 13 37.0
156 15 46.0
48 13 14.333333333333334
15 9 5.0
65 17 25.5
36 20 22.0
111 16 31.0
97 21 28.0
125 16 34.5
114 20 31.0
104 16 31.0
137 15 34.0
28 9 9.0
108 19 29.0
48 14 14.0
123 20 32.0
112 21 32.0
39 19 25.0
153 10 46.0
156 19 44.0
88 11 24.5
116 20 33.0
24 3 8.0
109 15 29.5
100 14 27.0
151 17 44.0
45 18 29.0
76 20 21.0
88 9 25.0
61 15 17.0
149 13 45.0
32 14 19.0
85 20 25.0
30 13 9.333333333333334
69 4 22.0
33 6 11.0
113 20 32.0
94 21 25.0
148 12 46.0
112 20 31.0
146 16 39.0
66 21 20.0
145 4 46.0
97 18 25.0
31 4 10.0
10 7 3.0
42 20 23.0
74 8 23.0
113 13 29.0
103 5 28.0
70 19 21.0
56 20 17.0
83 15 22.0
139 8 44.0
98 21 24.0
46 2 15.0
48 20 14.0
77 15 23.0
137 19 34.0
159 15 44.0
117 13 29.0
91 2 32.0
37 19 22.0
65 18 31.0
119 20 37.0
34 6 11.0
28 3 9.0
28 5 14.0
20 16 6.0
72 9 21.0
141 16 39.0
107 21 28.0
31 15 10.0
120 18 32.0
75 21 22.0
53 20 15.0
59 20 32.0
105 20 30.0
50 7 16.0
40 4 13.0
139 2 46.0
37 6 12.0
149 17 44.0
149 9 46.0
139 7 44.0
69 15 22.0
23 13 7.0
43 7 13.0
129 17 31.0
15 13 5.0
17 8 5.0
44 19 23.0
45 5 14.0
145 14 46.0
82 14 23.0
69 21 21.0
146 6 46.0
124 14 32.0
18 53 6.181818181818182
20 53 6.0
15 38 6.0
14 45 5.5
18 49 5.7
16 53 5.428571428571429
18 52 5.6
16 50 5.466666666666667
14 52 5.5
14 53 5.1
17 53 5.75
14 40 6.0
20 52 6.0
13 44 4.0
16 51 5.4
15 45 6.0
14 49 5.333333333333333
17 50 5.6
15 50 5.333333333333333
19 53 6.5
16 52 5.571428571428571
16 49 5.571428571428571
16 48 5.833333333333333
17 48 5.666666666666667
15 39 6.0
19 50 6.0
16 38 6.0
19 46 6.0
15 44 6.0
13 45 5.0
18 48 6.0
17 51 6.142857142857143
15 53 5.416666666666667
15 51 5.0
17 49 5.642857142857143
18 50 6.0
19 52 5.714285714285714
13 38 5.25
13 41 5.5
14 47 5.0
16 39 6.0
19 48 6.142857142857143
13 43 5.25
15 49 5.333333333333333
13 47 6.0
15 48 5.333333333333333
15 37 6.0
21 53 5.25
20 51 6.0
13 42 5.666666666666667
14 51 5.333333333333333
12 43 4.5
13 46 5.333333333333333
19 47 5.0
13 53 5.0
12 38 5.0
21 51 6.0
14 42 6.0
12 48 6.0
14 41 5.5
21 52 6.0
12 49 5.0
13 52 5.0
11 43 4.0
12 45 5.0
19 51 6.0
18 51 5.75
17 46 6.0
20 49 6.0
13 48 6.0
15 43 6.0
19 54 7.0
16 45 6.0
15 47 5.0
17 52 6.0
17 47 6.0
21 50 6.0
11 42 4.0
14 44 5.8
12 52 5.0
14 48 6.0
14 36 6.0
12 37 5.0
22 53 7.666666666666667
20 47 6.0
12 44 4.0
18 54 7.0
15 41 6.0
14 38 6.0
13 37 5.5
17 33 7.0
15 46 6.0
13 49 6.0
15 40 6.0
20 54 9.0
8 46 3.0
12 36 3.0
9 24 3.0
6 31 2.8
5 9 2.0
8 37 3.0
10 36 3.0
33 31 13.117647058823529
53 31 18.0
36 30 12.6
48 29 17.5
43 31 15.461538461538462
34 31 12.857142857142858
54 31 18.8
10 28 4.5
12 30 4.666666666666667
32 31 12.642857142857142
16 31 6.068965517241379
27 30 10.75
38 28 13.5
24 31 9.352941176470589
15 31 5.625
11 30 4.777777777777778
17 30 6.5
15 29 6.090909090909091
10 31 4.4375
21 31 8.133333333333333
26 30 10.555555555555555
26 28 9.0
26 31 9.75
28 31 10.75
14 29 5.3
14 30 5.1
27 31 10.545454545454545
19 31 7.428571428571429
23 31 9.545454545454545
40 29 15.333333333333334
55 30 17.0
39 30 15.166666666666666
47 30 17.8
49 31 16.0
19 28 7.142857142857143
13 30 5.071428571428571
17 31 6.137931034482759
10 30 3.0
18 31 6.827586206896552
25 28 7.75
19 30 7.388888888888889
29 28 12.5
6 29 2.0
30 28 12.0
72 31 19.5
39 28 13.333333333333334
31 30 12.8
36 29 13.0
22 31 8.631578947368421
15 30 5.823529411764706
22 29 9.25
16 28 6.0
11 31 5.25
34 30 13.714285714285714
58 31 20.0
18 28 6.0
13 29 5.076923076923077
21 30 8.222222222222221
13 31 5.375
27 28 10.0
15 28 6.0
66 31 21.0
31 28 11.0
62 28 19.0
69 31 21.0
49 28 17.0
36 31 13.818181818181818
14 16 6.0
35 28 14.0
74 31 22.0
35 30 14.25
44 28 14.5
30 31 11.8
60 31 21.0
37 30 12.5
42 31 14.0
21 28 8.0
11 28 3.6666666666666665
14 31 5.615384615384615
39 31 14.0
47 29 17.0
34 29 13.2
23 29 10.0
37 31 13.583333333333334
20 28 8.0
20 31 8.0
9 30 4.0
18 30 6.875
16 29 7.0
25 31 9.416666666666666
11 29 4.5
17 29 6.833333333333333
29 31 11.647058823529411
37 29 12.333333333333334
57 30 17.666666666666668
9 28 3.0
41 30 13.75
17 28 7.0
31 27 12.0
53 30 18.666666666666668
33 30 11.555555555555555
47 31 17.0
26 29 11.0
29 25 13.0
35 31 13.818181818181818
82 31 21.0
15 27 7.0
34 28 13.0
13 25 6.0
50 30 16.25
40 30 16.0
48 31 17.0
24 30 10.25
12 31 4.8125
22 30 8.625
33 28 12.5
36 28 13.0
43 30 16.2
65 31 21.0
7 30 2.0
12 29 4.846153846153846
28 29 12.0
10 29 3.8333333333333335
56 31 21.0
24 28 10.0
63 31 20.0
29 30 12.0
8 29 3.2
48 28 18.5
20 29 6.8
8 28 3.0
13 28 5.0
31 29 12.166666666666666
57 31 18.5
43 29 15.333333333333334
9 31 4.090909090909091
18 29 6.857142857142857
45 30 15.0
28 30 11.0
61 31 19.666666666666668
15 20 7.0
45 31 16.555555555555557
57 29 18.0
11 7 7.0
58 30 20.0
27 29 11.5
24 29 10.75
32 29 12.5
5 28 2.0
7 29 3.0
25 29 10.4
44 30 17.0
23 28 8.0
28 28 11.0
38 31 15.375
55 31 18.0
38 29 15.0
25 30 10.25
60 30 21.0
5 29 2.0
42 29 15.0
9 29 4.4
30 29 11.4
31 31 11.142857142857142
19 29 6.333333333333333
5 31 2.0
51 30 18.0
33 29 13.0
5 23 2.0
6 28 2.5
8 30 3.5
50 31 18.666666666666668
29 29 11.166666666666666
8 31 4.0
11 18 4.0
21 29 9.25
41 29 14.5
46 31 17.0
51 31 17.0
48 18 20.0
45 29 15.0
70 31 22.0
9 27 5.0
59 31 19.0
57 28 18.0
22 27 13.0
44 29 16.25
50 29 17.0
40 31 13.8
23 30 10.0
77 31 22.0
67 31 19.0
63 30 21.0
39 29 14.2
12 21 5.0
21 21 11.0
55 29 18.0
48 30 17.0
7 31 3.8
12 24 5.0
35 29 13.333333333333334
37 28 12.0
4 31 2.0
7 28 2.0
32 30 9.5
69 30 19.0
14 28 5.0
49 30 17.5
51 29 16.0
46 30 17.0
14 27 5.0
12 28 5.0
43 28 14.0
25 27 12.0
14 4 5.0
49 29 15.5
42 30 16.0
52 29 15.5
30 30 10.0
29 26 13.0
12 26 6.0
6 23 3.0
45 28 16.0
55 22 20.0
11 22 6.0
59 30 16.0
17 24 6.0
159 473 32.0
125 450 27.0
154 131 31.0
160 359 32.0
140 148 30.0
111 455 26.0
155 400 32.0
67 626 16.0
105 749 37.0
23 114 6.0
103 976 37.0
158 376 32.0
69 867 18.0
158 365 32.0
103 825 37.0
67 704 17.0
123 158 26.0
156 243 43.0
158 525 32.0
132 166 34.0
97 50 27.0
126 75 44.0
154 183 44.0
159 414 32.0
138 130 29.0
126 538 29.0
33 152 8.0
134 177 31.0
156 279 44.0
75 294 18.0
157 173 44.0
154 279 36.0
133 113 30.0
137 175 29.0
157 303 32.0
};
\end{axis}

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
\pgfmathdeclarefunction{lg10}{1}{%
  \pgfmathparse{ln(#1)/ln(10)}%
}

\begin{axis}[
colorbar,
colorbar style={
  at = {(1.1, 1)},
  yticklabel=$10^{\pgfmathprintnumber{\tick}}$,
  ylabel={Number $\tau$ of levels},
  yticklabel pos=right,
  ylabel near ticks,
  ylabel style={rotate=-180,yshift=-2pt,inner sep=4pt},
},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.18995,0.07176,0.23217);
  rgb(1pt)=(0.19483,0.08339,0.26149);
  rgb(2pt)=(0.19956,0.09498,0.29024);
  rgb(3pt)=(0.20415,0.10652,0.31844);
  rgb(4pt)=(0.2086,0.11802,0.34607);
  rgb(5pt)=(0.21291,0.12947,0.37314);
  rgb(6pt)=(0.21708,0.14087,0.39964);
  rgb(7pt)=(0.22111,0.15223,0.42558);
  rgb(8pt)=(0.225,0.16354,0.45096);
  rgb(9pt)=(0.22875,0.17481,0.47578);
  rgb(10pt)=(0.23236,0.18603,0.50004);
  rgb(11pt)=(0.23582,0.1972,0.52373);
  rgb(12pt)=(0.23915,0.20833,0.54686);
  rgb(13pt)=(0.24234,0.21941,0.56942);
  rgb(14pt)=(0.24539,0.23044,0.59142);
  rgb(15pt)=(0.2483,0.24143,0.61286);
  rgb(16pt)=(0.25107,0.25237,0.63374);
  rgb(17pt)=(0.25369,0.26327,0.65406);
  rgb(18pt)=(0.25618,0.27412,0.67381);
  rgb(19pt)=(0.25853,0.28492,0.693);
  rgb(20pt)=(0.26074,0.29568,0.71162);
  rgb(21pt)=(0.2628,0.30639,0.72968);
  rgb(22pt)=(0.26473,0.31706,0.74718);
  rgb(23pt)=(0.26652,0.32768,0.76412);
  rgb(24pt)=(0.26816,0.33825,0.7805);
  rgb(25pt)=(0.26967,0.34878,0.79631);
  rgb(26pt)=(0.27103,0.35926,0.81156);
  rgb(27pt)=(0.27226,0.3697,0.82624);
  rgb(28pt)=(0.27334,0.38008,0.84037);
  rgb(29pt)=(0.27429,0.39043,0.85393);
  rgb(30pt)=(0.27509,0.40072,0.86692);
  rgb(31pt)=(0.27576,0.41097,0.87936);
  rgb(32pt)=(0.27628,0.42118,0.89123);
  rgb(33pt)=(0.27667,0.43134,0.90254);
  rgb(34pt)=(0.27691,0.44145,0.91328);
  rgb(35pt)=(0.27701,0.45152,0.92347);
  rgb(36pt)=(0.27698,0.46153,0.93309);
  rgb(37pt)=(0.2768,0.47151,0.94214);
  rgb(38pt)=(0.27648,0.48144,0.95064);
  rgb(39pt)=(0.27603,0.49132,0.95857);
  rgb(40pt)=(0.27543,0.50115,0.96594);
  rgb(41pt)=(0.27469,0.51094,0.97275);
  rgb(42pt)=(0.27381,0.52069,0.97899);
  rgb(43pt)=(0.27273,0.5304,0.98461);
  rgb(44pt)=(0.27106,0.54015,0.9893);
  rgb(45pt)=(0.26878,0.54995,0.99303);
  rgb(46pt)=(0.26592,0.55979,0.99583);
  rgb(47pt)=(0.26252,0.56967,0.99773);
  rgb(48pt)=(0.25862,0.57958,0.99876);
  rgb(49pt)=(0.25425,0.5895,0.99896);
  rgb(50pt)=(0.24946,0.59943,0.99835);
  rgb(51pt)=(0.24427,0.60937,0.99697);
  rgb(52pt)=(0.23874,0.61931,0.99485);
  rgb(53pt)=(0.23288,0.62923,0.99202);
  rgb(54pt)=(0.22676,0.63913,0.98851);
  rgb(55pt)=(0.22039,0.64901,0.98436);
  rgb(56pt)=(0.21382,0.65886,0.97959);
  rgb(57pt)=(0.20708,0.66866,0.97423);
  rgb(58pt)=(0.20021,0.67842,0.96833);
  rgb(59pt)=(0.19326,0.68812,0.9619);
  rgb(60pt)=(0.18625,0.69775,0.95498);
  rgb(61pt)=(0.17923,0.70732,0.94761);
  rgb(62pt)=(0.17223,0.7168,0.93981);
  rgb(63pt)=(0.16529,0.7262,0.93161);
  rgb(64pt)=(0.15844,0.73551,0.92305);
  rgb(65pt)=(0.15173,0.74472,0.91416);
  rgb(66pt)=(0.14519,0.75381,0.90496);
  rgb(67pt)=(0.13886,0.76279,0.8955);
  rgb(68pt)=(0.13278,0.77165,0.8858);
  rgb(69pt)=(0.12698,0.78037,0.8759);
  rgb(70pt)=(0.12151,0.78896,0.86581);
  rgb(71pt)=(0.11639,0.7974,0.85559);
  rgb(72pt)=(0.11167,0.80569,0.84525);
  rgb(73pt)=(0.10738,0.81381,0.83484);
  rgb(74pt)=(0.10357,0.82177,0.82437);
  rgb(75pt)=(0.10026,0.82955,0.81389);
  rgb(76pt)=(0.0975,0.83714,0.80342);
  rgb(77pt)=(0.09532,0.84455,0.79299);
  rgb(78pt)=(0.09377,0.85175,0.78264);
  rgb(79pt)=(0.09287,0.85875,0.7724);
  rgb(80pt)=(0.09267,0.86554,0.7623);
  rgb(81pt)=(0.0932,0.87211,0.75237);
  rgb(82pt)=(0.09451,0.87844,0.74265);
  rgb(83pt)=(0.09662,0.88454,0.73316);
  rgb(84pt)=(0.09958,0.8904,0.72393);
  rgb(85pt)=(0.10342,0.896,0.715);
  rgb(86pt)=(0.10815,0.90142,0.70599);
  rgb(87pt)=(0.11374,0.90673,0.69651);
  rgb(88pt)=(0.12014,0.91193,0.6866);
  rgb(89pt)=(0.12733,0.91701,0.67627);
  rgb(90pt)=(0.13526,0.92197,0.66556);
  rgb(91pt)=(0.14391,0.9268,0.65448);
  rgb(92pt)=(0.15323,0.93151,0.64308);
  rgb(93pt)=(0.16319,0.93609,0.63137);
  rgb(94pt)=(0.17377,0.94053,0.61938);
  rgb(95pt)=(0.18491,0.94484,0.60713);
  rgb(96pt)=(0.19659,0.94901,0.59466);
  rgb(97pt)=(0.20877,0.95304,0.58199);
  rgb(98pt)=(0.22142,0.95692,0.56914);
  rgb(99pt)=(0.23449,0.96065,0.55614);
  rgb(100pt)=(0.24797,0.96423,0.54303);
  rgb(101pt)=(0.2618,0.96765,0.52981);
  rgb(102pt)=(0.27597,0.97092,0.51653);
  rgb(103pt)=(0.29042,0.97403,0.50321);
  rgb(104pt)=(0.30513,0.97697,0.48987);
  rgb(105pt)=(0.32006,0.97974,0.47654);
  rgb(106pt)=(0.33517,0.98234,0.46325);
  rgb(107pt)=(0.35043,0.98477,0.45002);
  rgb(108pt)=(0.36581,0.98702,0.43688);
  rgb(109pt)=(0.38127,0.98909,0.42386);
  rgb(110pt)=(0.39678,0.99098,0.41098);
  rgb(111pt)=(0.41229,0.99268,0.39826);
  rgb(112pt)=(0.42778,0.99419,0.38575);
  rgb(113pt)=(0.44321,0.99551,0.37345);
  rgb(114pt)=(0.45854,0.99663,0.3614);
  rgb(115pt)=(0.47375,0.99755,0.34963);
  rgb(116pt)=(0.48879,0.99828,0.33816);
  rgb(117pt)=(0.50362,0.99879,0.32701);
  rgb(118pt)=(0.51822,0.9991,0.31622);
  rgb(119pt)=(0.53255,0.99919,0.30581);
  rgb(120pt)=(0.54658,0.99907,0.29581);
  rgb(121pt)=(0.56026,0.99873,0.28623);
  rgb(122pt)=(0.57357,0.99817,0.27712);
  rgb(123pt)=(0.58646,0.99739,0.26849);
  rgb(124pt)=(0.59891,0.99638,0.26038);
  rgb(125pt)=(0.61088,0.99514,0.2528);
  rgb(126pt)=(0.62233,0.99366,0.24579);
  rgb(127pt)=(0.63323,0.99195,0.23937);
  rgb(128pt)=(0.64362,0.98999,0.23356);
  rgb(129pt)=(0.65394,0.98775,0.22835);
  rgb(130pt)=(0.66428,0.98524,0.2237);
  rgb(131pt)=(0.67462,0.98246,0.2196);
  rgb(132pt)=(0.68494,0.97941,0.21602);
  rgb(133pt)=(0.69525,0.9761,0.21294);
  rgb(134pt)=(0.70553,0.97255,0.21032);
  rgb(135pt)=(0.71577,0.96875,0.20815);
  rgb(136pt)=(0.72596,0.9647,0.2064);
  rgb(137pt)=(0.7361,0.96043,0.20504);
  rgb(138pt)=(0.74617,0.95593,0.20406);
  rgb(139pt)=(0.75617,0.95121,0.20343);
  rgb(140pt)=(0.76608,0.94627,0.20311);
  rgb(141pt)=(0.77591,0.94113,0.2031);
  rgb(142pt)=(0.78563,0.93579,0.20336);
  rgb(143pt)=(0.79524,0.93025,0.20386);
  rgb(144pt)=(0.80473,0.92452,0.20459);
  rgb(145pt)=(0.8141,0.91861,0.20552);
  rgb(146pt)=(0.82333,0.91253,0.20663);
  rgb(147pt)=(0.83241,0.90627,0.20788);
  rgb(148pt)=(0.84133,0.89986,0.20926);
  rgb(149pt)=(0.8501,0.89328,0.21074);
  rgb(150pt)=(0.85868,0.88655,0.2123);
  rgb(151pt)=(0.86709,0.87968,0.21391);
  rgb(152pt)=(0.8753,0.87267,0.21555);
  rgb(153pt)=(0.88331,0.86553,0.21719);
  rgb(154pt)=(0.89112,0.85826,0.2188);
  rgb(155pt)=(0.8987,0.85087,0.22038);
  rgb(156pt)=(0.90605,0.84337,0.22188);
  rgb(157pt)=(0.91317,0.83576,0.22328);
  rgb(158pt)=(0.92004,0.82806,0.22456);
  rgb(159pt)=(0.92666,0.82025,0.2257);
  rgb(160pt)=(0.93301,0.81236,0.22667);
  rgb(161pt)=(0.93909,0.80439,0.22744);
  rgb(162pt)=(0.94489,0.79634,0.228);
  rgb(163pt)=(0.95039,0.78823,0.22831);
  rgb(164pt)=(0.9556,0.78005,0.22836);
  rgb(165pt)=(0.96049,0.77181,0.22811);
  rgb(166pt)=(0.96507,0.76352,0.22754);
  rgb(167pt)=(0.96931,0.75519,0.22663);
  rgb(168pt)=(0.97323,0.74682,0.22536);
  rgb(169pt)=(0.97679,0.73842,0.22369);
  rgb(170pt)=(0.98,0.73,0.22161);
  rgb(171pt)=(0.98289,0.7214,0.21918);
  rgb(172pt)=(0.98549,0.7125,0.2165);
  rgb(173pt)=(0.98781,0.7033,0.21358);
  rgb(174pt)=(0.98986,0.69382,0.21043);
  rgb(175pt)=(0.99163,0.68408,0.20706);
  rgb(176pt)=(0.99314,0.67408,0.20348);
  rgb(177pt)=(0.99438,0.66386,0.19971);
  rgb(178pt)=(0.99535,0.65341,0.19577);
  rgb(179pt)=(0.99607,0.64277,0.19165);
  rgb(180pt)=(0.99654,0.63193,0.18738);
  rgb(181pt)=(0.99675,0.62093,0.18297);
  rgb(182pt)=(0.99672,0.60977,0.17842);
  rgb(183pt)=(0.99644,0.59846,0.17376);
  rgb(184pt)=(0.99593,0.58703,0.16899);
  rgb(185pt)=(0.99517,0.57549,0.16412);
  rgb(186pt)=(0.99419,0.56386,0.15918);
  rgb(187pt)=(0.99297,0.55214,0.15417);
  rgb(188pt)=(0.99153,0.54036,0.1491);
  rgb(189pt)=(0.98987,0.52854,0.14398);
  rgb(190pt)=(0.98799,0.51667,0.13883);
  rgb(191pt)=(0.9859,0.50479,0.13367);
  rgb(192pt)=(0.9836,0.49291,0.12849);
  rgb(193pt)=(0.98108,0.48104,0.12332);
  rgb(194pt)=(0.97837,0.4692,0.11817);
  rgb(195pt)=(0.97545,0.4574,0.11305);
  rgb(196pt)=(0.97234,0.44565,0.10797);
  rgb(197pt)=(0.96904,0.43399,0.10294);
  rgb(198pt)=(0.96555,0.42241,0.09798);
  rgb(199pt)=(0.96187,0.41093,0.0931);
  rgb(200pt)=(0.95801,0.39958,0.08831);
  rgb(201pt)=(0.95398,0.38836,0.08362);
  rgb(202pt)=(0.94977,0.37729,0.07905);
  rgb(203pt)=(0.94538,0.36638,0.07461);
  rgb(204pt)=(0.94084,0.35566,0.07031);
  rgb(205pt)=(0.93612,0.34513,0.06616);
  rgb(206pt)=(0.93125,0.33482,0.06218);
  rgb(207pt)=(0.92623,0.32473,0.05837);
  rgb(208pt)=(0.92105,0.31489,0.05475);
  rgb(209pt)=(0.91572,0.3053,0.05134);
  rgb(210pt)=(0.91024,0.29599,0.04814);
  rgb(211pt)=(0.90463,0.28696,0.04516);
  rgb(212pt)=(0.89888,0.27824,0.04243);
  rgb(213pt)=(0.89298,0.26981,0.03993);
  rgb(214pt)=(0.88691,0.26152,0.03753);
  rgb(215pt)=(0.88066,0.25334,0.03521);
  rgb(216pt)=(0.87422,0.24526,0.03297);
  rgb(217pt)=(0.8676,0.2373,0.03082);
  rgb(218pt)=(0.86079,0.22945,0.02875);
  rgb(219pt)=(0.8538,0.2217,0.02677);
  rgb(220pt)=(0.84662,0.21407,0.02487);
  rgb(221pt)=(0.83926,0.20654,0.02305);
  rgb(222pt)=(0.83172,0.19912,0.02131);
  rgb(223pt)=(0.82399,0.19182,0.01966);
  rgb(224pt)=(0.81608,0.18462,0.01809);
  rgb(225pt)=(0.80799,0.17753,0.0166);
  rgb(226pt)=(0.79971,0.17055,0.0152);
  rgb(227pt)=(0.79125,0.16368,0.01387);
  rgb(228pt)=(0.7826,0.15693,0.01264);
  rgb(229pt)=(0.77377,0.15028,0.01148);
  rgb(230pt)=(0.76476,0.14374,0.01041);
  rgb(231pt)=(0.75556,0.13731,0.00942);
  rgb(232pt)=(0.74617,0.13098,0.00851);
  rgb(233pt)=(0.73661,0.12477,0.00769);
  rgb(234pt)=(0.72686,0.11867,0.00695);
  rgb(235pt)=(0.71692,0.11268,0.00629);
  rgb(236pt)=(0.7068,0.1068,0.00571);
  rgb(237pt)=(0.6965,0.10102,0.00522);
  rgb(238pt)=(0.68602,0.09536,0.00481);
  rgb(239pt)=(0.67535,0.0898,0.00449);
  rgb(240pt)=(0.66449,0.08436,0.00424);
  rgb(241pt)=(0.65345,0.07902,0.00408);
  rgb(242pt)=(0.64223,0.0738,0.00401);
  rgb(243pt)=(0.63082,0.06868,0.00401);
  rgb(244pt)=(0.61923,0.06367,0.0041);
  rgb(245pt)=(0.60746,0.05878,0.00427);
  rgb(246pt)=(0.5955,0.05399,0.00453);
  rgb(247pt)=(0.58336,0.04931,0.00486);
  rgb(248pt)=(0.57103,0.04474,0.00529);
  rgb(249pt)=(0.55852,0.04028,0.00579);
  rgb(250pt)=(0.54583,0.03593,0.00638);
  rgb(251pt)=(0.53295,0.03169,0.00705);
  rgb(252pt)=(0.51989,0.02756,0.0078);
  rgb(253pt)=(0.50664,0.02354,0.00863);
  rgb(254pt)=(0.49321,0.01963,0.00955);
  rgb(255pt)=(0.4796,0.01583,0.01055)
},
xlabel={Number $m$ of candidates},
x label style={yshift=0pt,inner sep=0pt},
xmajorgrids,
xmode=log,
ylabel={Numer $n$ of agents},
y label style={yshift=-12pt,inner sep=4pt},
ymajorgrids,
ymode=log,
width=.4\textwidth,
mark size=0.75pt,
]
\addplot [
  only marks,
  scatter,
  scatter src=explicit,
  scatter/use mapped color={
    draw opacity=0,
    fill=mapped color,
  },
] table [x=x, y=y, meta expr=lg10(\thisrow{colordata})]{%
x  y  colordata
35 392 3.0
48 392 3.0
54 19 6.0
43 15 17.09090909090909
46 15 18.6
46 17 19.90909090909091
38 14 15.4
41 14 16.3
42 16 18.125
49 19 19.0
47 15 18.0
50 18 6.0
43 17 18.8
32 13 13.666666666666666
39 15 15.625
42 17 17.25
18 17 6.0
14 12 4.0
40 15 16.375
50 19 21.25
49 17 19.875
44 15 18.454545454545453
55 19 25.25
39 13 17.0
38 130 6.0
15 19 6.0
30 16 16.0625
13 6 7.666666666666667
34 15 16.5
25 11 11.875
5 15 2.0
23 17 13.285714285714286
12 13 4.666666666666667
12 19 5.0
14 20 8.0
17 13 10.0
15 10 7.0
27 16 15.333333333333334
24 9 11.333333333333334
10 13 4.666666666666667
21 17 10.0
24 16 11.88888888888889
6 19 3.0
21 9 10.857142857142858
24 8 11.8
9 21 4.5
31 16 17.923076923076923
13 17 6.0
6 17 3.0
23 9 11.25
38 17 18.526315789473685
11 16 5.0
10 15 4.0
10 16 4.5
12 12 5.0
19 16 9.857142857142858
7 15 3.0
23 8 10.857142857142858
27 15 13.0
16 16 7.0
20 15 10.0
13 19 7.0
5 10 2.0
19 11 8.571428571428571
15 16 6.0
28 8 13.4
18 16 9.5
26 16 14.1
21 10 10.428571428571429
16 19 8.0
21 16 14.5
32 12 15.291666666666666
13 16 5.0
9 6 5.0
23 12 11.5
8 9 3.857142857142857
15 20 6.0
23 11 11.5625
17 14 5.0
6 11 2.75
15 18 4.5
13 18 5.0
30 11 14.222222222222221
17 20 7.0
24 10 11.8125
16 14 4.0
12 18 6.0
6 12 3.0
20 16 12.8
20 13 10.666666666666666
15 9 7.0
23 16 13.285714285714286
17 19 8.0
21 7 10.857142857142858
4 6 2.0
8 14 4.0
13 10 5.5
10 9 4.8
9 5 4.333333333333333
4 13 2.0
19 17 8.0
20 11 10.461538461538462
11 15 4.0
14 14 5.0
11 7 5.0
21 18 12.0
17 10 8.333333333333334
9 13 4.0
11 14 4.5
6 21 3.0
33 16 16.8
26 14 12.0
27 10 13.0
31 17 17.125
29 8 13.666666666666666
17 9 8.8
18 6 8.833333333333334
14 16 6.0
6 6 3.0
22 7 10.857142857142858
14 17 6.5
17 16 8.571428571428571
25 9 12.090909090909092
16 21 9.5
24 15 15.0
7 14 3.0
6 14 3.0
11 13 4.5
10 12 5.0
161 12 79.0
89 11 48.333333333333336
65 12 28.333333333333332
20 12 9.833333333333334
83 12 50.0
105 12 58.0
109 12 59.0
87 12 46.666666666666664
27 12 13.23076923076923
43 11 19.88888888888889
39 11 18.142857142857142
13 11 7.5
114 12 63.0
117 12 63.0
209 12 62.0
24 12 11.764705882352942
390 12 107.0
536 12 137.0
279 12 74.0
238 12 66.5
26 11 13.571428571428571
99 12 50.0
446 12 138.0
154 12 81.0
60 11 30.4
8 11 4.0
69 12 31.5
486 12 124.0
91 12 44.6
82 12 39.666666666666664
16 12 7.5
201 12 105.0
242 12 67.0
271 12 82.0
38 11 17.444444444444443
110 11 68.0
543 12 141.0
74 12 32.0
569 12 145.0
24 11 12.235294117647058
290 12 80.0
198 12 103.0
17 12 8.0
70 12 35.5
93 12 44.4
439 12 116.0
60 12 26.666666666666668
31 12 14.5
9 2 5.0
100 12 49.0
138 12 72.0
140 12 76.0
85 11 42.75
116 12 64.0
38 12 17.818181818181817
226 12 74.0
14 8 6.909090909090909
77 11 40.5
434 12 125.0
151 12 79.0
95 11 58.0
37 12 17.0
115 12 67.0
19 9 8.909090909090908
48 12 22.0
97 123 46.0
17 71 8.0
80 32 40.0
44 32 20.0
63 8 39.0
4 39 2.0
66 57 37.0
69 31 28.0
61 16 27.181818181818183
118 58 46.0
42 57 20.0
118 133 46.0
76 44 39.0
43 45 21.0
53 30 23.0
52 17 24.0
32 32 13.0
69 53 38.0
124 32 44.0
126 134 46.0
53 37 22.0
53 16 24.3
49 100 23.0
62 24 30.5
57 122 24.0
48 97 20.0
57 15 26.375
83 39 37.0
114 122 46.0
76 46 37.0
72 16 30.285714285714285
106 105 46.0
117 42 45.0
83 32 42.0
10 58 5.0
56 18 36.0
44 33 19.5
45 48 29.0
68 61 31.5
51 10 26.2
70 54 33.333333333333336
36 25 16.0
61 73 25.0
117 112 46.0
53 48 24.0
42 23 18.5
58 60 24.0
53 12 26.666666666666668
48 32 22.75
80 57 35.0
27 75 13.0
111 100 46.0
99 120 46.0
44 9 22.4
41 47 18.5
70 66 36.0
18 103 9.0
119 138 46.0
34 63 15.0
55 8 35.5
72 38 36.0
63 34 27.0
64 16 27.428571428571427
37 6 18.0
46 124 20.0
47 70 27.0
43 130 19.5
115 112 46.0
59 63 25.5
55 50 31.0
5 9 2.0
37 115 17.0
49 95 19.0
114 80 44.0
70 52 27.0
63 36 33.2
33 8 14.6
68 63 33.0
55 26 28.0
66 51 37.0
17 103 8.0
130 78 46.0
51 26 31.0
58 50 24.5
49 123 21.5
74 14 33.2
6 10 3.0
138 67 46.0
26 41 12.0
62 36 32.0
37 13 16.636363636363637
126 64 44.0
75 28 34.0
10 42 5.5
36 99 16.0
80 18 35.0
65 42 26.0
31 113 15.0
78 35 32.0
66 17 29.375
116 103 46.0
121 127 46.0
53 21 23.0
120 110 46.0
28 10 13.363636363636363
69 41 36.0
58 126 25.0
13 32 6.0
54 49 24.0
115 36 44.0
65 35 29.5
49 52 27.0
61 40 26.0
66 18 33.857142857142854
51 9 36.0
57 125 23.0
54 64 31.0
61 53 27.0
44 10 20.4
82 34 38.0
51 54 22.5
109 42 46.0
57 36 33.0
71 28 30.0
102 76 44.0
41 117 18.0
52 47 22.0
114 54 23.444444444444443
4 10 2.0
60 37 36.0
54 26 24.0
115 129 46.0
36 12 16.933333333333334
61 51 31.0
122 63 46.0
63 42 29.5
46 71 20.0
55 14 25.5
65 36 34.0
93 37 35.0
109 100 44.0
55 59 21.0
64 68 26.0
83 38 33.0
44 17 19.9
90 26 41.0
60 59 25.0
123 56 46.0
61 43 32.0
59 17 32.75
49 107 23.0
50 110 20.0
117 102 46.0
63 52 23.0
74 37 34.0
43 13 20.666666666666668
111 127 46.0
60 57 26.0
66 53 38.0
40 21 17.5
109 113 46.0
66 70 26.0
96 25 41.0
66 30 29.0
52 103 23.0
58 40 33.0
43 9 19.8
108 67 44.0
88 28 31.0
53 124 22.0
71 14 31.666666666666668
130 122 46.0
44 48 19.5
78 67 39.0
73 11 38.0
8 7 4.0
65 64 26.0
49 56 26.0
55 113 24.0
68 12 40.0
62 10 37.0
58 11 28.5
122 133 46.0
96 32 39.0
27 63 13.0
62 15 28.666666666666668
42 36 18.0
130 113 46.0
80 34 40.0
45 23 24.0
129 75 46.0
20 105 10.0
53 23 31.0
49 50 22.0
71 60 37.0
23 118 11.0
63 17 29.142857142857142
63 32 26.5
76 56 36.0
26 95 12.0
114 117 46.0
112 112 46.0
32 11 15.181818181818182
48 37 20.5
26 50 13.0
81 23 32.0
89 41 39.0
127 72 46.0
131 64 46.0
25 95 12.0
96 41 40.0
53 31 23.666666666666668
70 18 35.0
128 78 46.0
75 45 33.5
56 58 23.0
120 132 46.0
44 47 19.0
58 19 29.666666666666668
53 43 22.0
45 121 19.0
59 33 30.0
50 10 25.857142857142858
6 52 3.0
68 51 36.0
119 130 46.0
60 18 30.2
49 46 21.0
55 32 23.0
43 40 20.0
57 9 34.333333333333336
73 47 36.0
56 43 24.0
125 59 46.0
87 41 39.0
61 66 28.666666666666668
74 21 40.0
57 43 24.0
47 19 28.0
82 17 32.0
84 45 40.0
125 61 46.0
122 68 46.0
97 29 42.0
21 92 10.0
68 17 31.666666666666668
50 32 25.0
30 10 14.1
53 32 23.0
125 67 46.0
18 106 9.0
57 48 24.0
53 26 30.0
29 111 13.0
64 61 33.5
56 32 28.0
21 96 10.0
73 46 36.0
108 120 46.0
108 115 46.0
122 110 46.0
69 45 35.0
11 47 5.333333333333333
50 126 21.0
55 58 26.0
55 9 33.333333333333336
65 21 27.666666666666668
61 9 40.0
114 134 46.0
29 58 14.0
91 37 39.5
43 36 18.0
56 65 24.0
72 68 40.0
64 10 41.0
60 40 28.0
83 33 32.0
110 62 44.0
44 125 19.0
77 24 39.0
6 9 3.0
121 135 46.0
115 48 45.0
56 41 22.5
47 100 21.0
46 109 22.0
42 113 18.0
111 103 46.0
46 13 21.11111111111111
68 37 33.0
121 120 46.0
70 51 37.0
65 62 26.0
54 16 25.11111111111111
65 37 33.0
55 13 23.142857142857142
104 97 44.0
91 25 36.0
58 62 22.0
59 57 24.0
74 42 33.0
90 20 41.0
35 17 17.866666666666667
127 49 46.0
123 71 46.0
76 38 28.0
122 48 45.0
64 43 25.0
59 36 35.0
4 9 2.0
55 43 32.0
73 35 35.5
63 50 35.0
47 121 21.5
53 114 23.0
80 19 36.666666666666664
40 103 22.0
78 16 33.0
55 37 31.0
10 6 4.875
99 77 44.0
83 25 32.0
41 105 17.5
51 55 28.0
57 38 24.0
53 68 30.0
34 130 15.0
119 115 46.0
35 24 16.0
66 43 34.5
35 10 16.285714285714285
58 127 24.0
12 54 5.0
123 34 44.0
54 51 23.0
68 34 36.0
40 12 19.4
81 19 34.25
16 98 8.0
64 36 26.0
30 108 13.0
50 9 26.5
73 36 28.0
118 109 46.0
115 128 46.0
47 124 20.0
38 10 17.333333333333332
74 18 38.0
28 40 13.0
132 94 46.0
34 13 16.666666666666668
68 33 28.0
137 62 44.0
6 41 3.0
70 63 33.0
50 20 22.166666666666668
47 98 21.0
62 56 37.0
125 97 46.0
50 53 21.0
51 30 30.0
66 64 26.0
64 47 31.333333333333332
54 123 24.0
51 106 21.0
67 42 27.0
114 91 44.0
44 7 21.0
61 35 32.5
55 41 25.666666666666668
32 6 15.0
65 17 36.0
41 122 17.0
42 131 18.0
52 68 28.0
41 61 18.0
118 139 46.0
116 131 46.0
47 10 20.666666666666668
54 8 34.0
70 44 37.0
50 31 21.5
59 11 30.5
26 86 12.0
78 46 38.0
108 111 46.0
110 129 46.0
50 44 21.5
54 9 31.0
21 100 10.0
79 67 39.0
38 28 17.0
63 57 29.5
56 92 22.0
46 52 21.0
120 107 46.0
36 18 14.6
61 60 24.0
11 58 5.0
78 37 38.0
52 18 24.5
63 86 27.0
46 47 29.0
61 17 27.0
117 134 46.0
53 122 24.0
54 103 21.0
82 40 37.0
36 8 16.833333333333332
117 117 46.0
79 39 40.0
100 104 46.0
68 16 30.166666666666668
58 17 28.0
58 29 26.0
70 55 38.0
33 30 15.166666666666666
111 54 23.3
125 136 46.0
56 16 25.25
55 39 24.0
50 28 30.0
43 106 19.0
117 139 46.0
41 60 19.0
39 10 18.25
43 48 23.0
103 111 46.0
88 29 37.0
13 72 6.0
57 7 31.0
45 33 20.5
85 19 40.0
32 99 15.0
49 16 22.72222222222222
71 16 28.285714285714285
108 121 46.0
58 53 23.0
120 32 44.0
80 27 40.0
60 102 25.0
46 12 20.8
43 24 20.0
57 49 30.0
52 19 28.25
82 43 39.0
60 50 24.0
56 124 24.0
61 8 25.0
62 9 28.666666666666668
69 72 28.0
46 35 26.0
88 15 35.666666666666664
133 58 46.0
67 16 27.4
51 115 23.0
60 43 24.5
105 40 46.0
62 17 30.0
6 8 3.0
14 108 6.0
44 118 20.0
110 123 46.0
69 52 29.0
55 62 25.0
75 59 38.0
32 20 18.0
64 14 40.0
42 51 26.0
72 24 32.0
101 72 44.0
61 57 24.5
62 11 31.0
49 7 22.0
135 80 46.0
37 50 17.5
76 25 41.0
51 51 23.0
106 117 46.0
23 104 11.0
54 50 23.0
68 53 36.0
121 113 46.0
40 110 16.0
121 56 46.0
59 22 26.0
48 59 29.0
66 73 27.0
65 13 29.857142857142858
51 8 24.0
71 61 33.0
25 67 10.0
65 14 33.666666666666664
64 20 27.666666666666668
27 44 12.0
12 11 5.5
47 22 29.0
60 56 24.0
69 66 38.0
79 55 39.0
20 114 9.0
109 125 46.0
105 115 46.0
48 15 21.714285714285715
72 69 36.0
34 35 15.0
69 46 29.333333333333332
127 48 46.0
115 122 46.0
52 43 23.0
79 19 39.0
37 52 16.0
79 12 32.0
36 33 17.0
82 76 40.0
31 7 15.0
76 12 35.0
120 130 46.0
124 55 46.0
72 39 29.0
31 13 14.7
57 47 23.0
54 18 33.0
46 46 19.0
54 28 26.5
66 19 31.5
134 109 46.0
65 23 27.0
72 15 32.0
24 27 11.0
69 57 31.5
10 80 5.0
69 63 33.0
100 117 46.0
133 118 46.0
40 34 18.0
86 21 37.0
56 13 24.4
55 28 25.0
136 112 46.0
66 49 36.0
122 60 46.0
31 10 14.7
69 42 39.0
106 58 43.0
73 26 29.0
67 10 41.0
50 38 22.0
58 15 26.142857142857142
46 107 20.0
49 24 29.0
120 59 46.0
64 27 28.0
64 48 34.5
55 123 23.0
77 39 33.5
63 53 27.0
45 109 26.0
39 18 15.4
63 66 36.0
27 62 12.0
56 11 26.142857142857142
47 9 21.666666666666668
88 37 43.0
112 138 46.0
42 49 26.5
68 45 33.5
59 9 31.5
54 7 24.666666666666668
14 58 6.0
68 50 28.0
74 61 38.0
53 34 23.0
79 62 37.0
122 102 46.0
51 53 23.0
60 117 31.0
110 112 46.0
53 13 27.5
71 21 29.5
77 62 36.0
6 31 3.526315789473684
48 45 21.0
71 55 37.0
16 102 8.0
131 110 46.0
48 25 21.0
45 10 20.5
55 17 30.5
34 7 15.5
56 29 29.0
54 104 21.0
57 119 24.5
114 111 46.0
58 51 24.0
60 48 30.0
35 13 16.166666666666668
89 31 37.0
68 58 32.5
77 23 36.0
36 9 17.4
47 107 19.0
50 113 21.0
68 57 40.0
32 94 15.0
67 59 25.0
127 55 46.0
101 58 42.0
65 10 37.0
7 9 3.0
117 49 46.0
27 42 12.0
56 129 24.0
9 37 4.0
112 69 44.0
48 62 21.0
53 19 32.0
35 104 17.0
73 56 37.0
87 42 41.0
116 129 46.0
50 46 21.0
70 29 34.0
59 54 24.0
35 20 16.0
121 116 46.0
38 9 17.857142857142858
50 57 22.0
34 20 19.2
14 10 8.5
83 30 36.0
17 58 8.0
53 38 27.0
52 55 21.0
55 46 24.0
59 104 25.0
62 33 29.5
52 37 30.0
69 111 29.0
46 111 22.0
42 10 19.5
36 6 21.0
89 85 44.0
74 15 32.0
36 13 17.25
78 19 32.0
66 97 28.0
40 114 18.0
50 6 33.0
97 84 44.0
65 60 27.0
65 18 34.0
51 40 22.0
57 63 23.0
61 49 27.0
67 77 26.0
63 61 26.0
123 118 46.0
20 40 9.0
65 43 36.0
30 8 14.333333333333334
111 67 44.0
49 59 21.0
80 22 35.0
11 11 5.0
15 55 7.0
60 22 33.0
79 18 35.0
29 34 14.0
88 48 42.0
110 128 46.0
66 29 33.0
67 9 28.0
80 12 41.0
25 41 11.0
129 49 46.0
9 36 4.0
45 44 20.0
115 70 44.0
29 35 13.0
29 84 14.0
58 65 35.0
68 56 33.0
62 58 25.0
66 36 35.0
129 62 46.0
55 118 24.0
64 59 31.0
118 116 46.0
59 51 28.0
105 39 44.0
33 9 15.0
68 25 35.0
47 108 19.0
57 35 31.0
40 9 18.4
60 17 27.0
57 83 23.0
112 35 44.0
31 30 15.2
126 89 46.0
43 10 19.5
49 31 23.0
108 114 46.0
60 23 27.0
52 13 24.857142857142858
27 36 13.0
78 61 37.5
18 107 9.0
75 62 39.0
123 126 46.0
6 30 3.272727272727273
10 59 4.0
56 34 25.0
72 62 36.0
79 59 38.0
43 61 19.5
131 92 46.0
45 38 26.0
22 64 10.0
67 47 39.0
35 8 16.75
87 36 42.0
111 128 46.0
66 44 27.0
70 9 31.0
48 9 29.5
78 13 36.666666666666664
58 27 26.0
48 122 21.0
40 37 25.0
69 15 29.0
116 58 45.666666666666664
69 11 39.0
76 19 31.0
65 63 38.0
16 62 8.0
54 14 27.333333333333332
49 39 21.0
37 48 24.0
51 110 22.0
127 67 46.0
136 83 46.0
55 33 25.0
70 53 36.0
125 68 46.0
67 44 38.0
72 64 33.0
10 78 5.0
98 120 46.0
129 102 46.0
84 22 38.0
40 35 18.0
57 19 35.0
63 12 29.2
53 18 27.333333333333332
52 48 22.5
38 122 17.0
63 18 33.5
133 112 46.0
71 17 31.0
69 60 35.0
29 76 14.0
81 43 32.0
28 13 14.333333333333334
96 28 41.0
43 34 19.0
52 22 28.0
61 11 29.333333333333332
82 70 40.0
31 101 14.0
66 12 31.0
78 8 32.0
97 107 46.0
124 57 46.0
67 46 34.0
70 67 38.0
20 113 10.0
75 54 38.0
117 123 46.0
102 121 46.0
58 20 25.428571428571427
47 7 29.5
78 68 37.0
9 9 3.6666666666666665
135 67 46.0
67 33 26.0
63 98 25.0
47 60 28.0
52 8 23.333333333333332
75 13 39.5
25 68 11.0
65 48 31.5
121 118 46.0
103 112 46.0
21 109 10.0
51 45 22.0
68 20 29.857142857142858
58 59 22.0
100 73 44.0
66 11 31.666666666666668
36 52 17.0
134 107 46.0
81 37 37.0
59 61 24.5
62 13 35.666666666666664
42 47 26.0
68 64 28.0
115 43 46.0
68 22 35.0
15 114 7.0
49 116 21.0
65 51 28.0
106 122 46.0
56 63 27.0
72 54 37.0
57 42 27.5
53 52 22.0
34 101 15.0
94 11 40.0
43 104 25.0
71 66 32.0
75 14 33.0
41 20 18.333333333333332
130 56 46.0
112 40 46.0
90 25 35.0
55 114 23.0
51 19 29.0
89 47 40.0
41 81 26.0
58 56 24.0
72 21 33.333333333333336
9 11 3.5
61 104 25.0
41 11 17.857142857142858
46 126 25.0
32 19 21.0
65 52 36.0
73 14 37.333333333333336
43 26 18.5
72 60 36.0
64 29 28.0
128 123 46.0
49 48 21.0
46 31 23.0
45 46 20.5
48 114 22.0
102 114 46.0
71 20 31.75
18 95 9.0
63 35 33.0
77 16 32.25
26 22 12.0
85 32 40.0
29 109 14.0
53 24 27.0
61 10 32.5
121 121 46.0
15 12 7.0
45 61 20.0
59 20 24.0
43 7 36.0
57 57 23.0
26 46 12.0
101 119 46.0
120 121 46.0
63 55 25.0
57 21 30.0
25 34 11.0
84 47 39.0
108 66 44.0
72 18 38.0
57 50 24.0
58 14 26.666666666666668
124 39 44.0
50 67 27.0
58 36 29.0
58 16 28.5
113 53 29.0
70 62 28.0
77 66 35.0
63 14 35.75
47 48 21.0
69 38 37.0
42 60 18.0
127 52 38.0
35 32 15.0
41 8 18.75
70 17 30.333333333333332
52 44 21.0
99 72 44.0
118 55 46.0
8 63 4.0
72 43 27.0
47 38 27.0
76 58 38.0
58 115 24.0
15 112 7.0
60 62 25.0
124 52 33.0
69 61 35.0
70 22 35.0
60 65 35.0
55 115 22.0
44 22 19.0
41 113 23.0
78 29 33.0
48 26 29.0
101 100 44.0
63 16 26.636363636363637
38 107 16.0
113 121 46.0
78 9 33.0
35 29 16.0
106 51 46.0
33 25 16.0
62 52 32.0
28 11 13.352941176470589
62 114 25.0
123 33 44.0
59 56 23.0
59 30 34.0
4 14 2.0
122 129 46.0
56 37 30.5
37 10 17.2
93 82 44.0
89 17 34.0
48 108 23.0
74 85 30.0
30 14 14.0
47 112 26.0
93 28 36.0
69 58 34.0
67 61 28.0
62 18 30.0
58 34 24.0
110 29 44.0
70 28 37.0
9 8 4.0
72 50 30.0
64 76 26.0
69 10 32.5
64 28 33.0
116 127 46.0
114 123 46.0
72 67 39.0
37 11 18.125
47 14 21.0
114 72 44.0
6 34 3.0
53 119 21.0
69 37 35.0
29 41 13.0
100 39 46.0
83 69 40.0
54 58 24.0
50 34 30.0
56 64 34.0
45 110 18.0
67 55 29.0
111 41 44.0
31 9 14.4
65 28 34.0
76 45 30.0
120 113 46.0
63 51 30.5
53 118 23.0
45 127 19.0
50 65 31.0
56 31 23.0
39 28 18.0
136 74 46.0
67 17 30.375
79 20 33.75
69 68 33.5
72 35 38.0
36 59 17.0
116 134 46.0
116 126 46.0
50 48 22.0
49 20 26.2
20 104 10.0
85 48 39.0
50 13 24.142857142857142
27 37 12.0
108 116 46.0
70 65 30.333333333333332
45 6 20.0
36 32 16.0
68 62 38.0
64 46 26.0
44 35 19.0
58 35 25.0
73 13 35.5
123 129 46.0
99 35 44.0
24 65 11.0
64 18 29.4
42 6 19.0
55 16 24.53846153846154
120 52 33.5
53 116 22.0
43 120 19.0
93 35 46.0
79 13 33.5
124 82 46.0
53 14 27.333333333333332
82 53 40.0
42 38 19.0
56 24 24.0
67 56 40.0
52 25 22.0
79 38 39.5
40 11 18.071428571428573
128 67 46.0
48 38 21.0
6 13 3.0
58 54 23.0
101 31 42.0
39 108 18.0
51 20 29.666666666666668
56 9 25.333333333333332
137 90 46.0
104 114 46.0
96 21 41.0
32 75 15.0
53 15 24.0
46 33 20.0
38 105 18.0
50 41 20.0
125 71 46.0
100 120 46.0
14 78 7.0
42 24 19.0
60 15 28.5
42 11 20.571428571428573
72 40 37.0
128 57 46.0
61 58 24.5
126 110 46.0
58 39 24.0
59 14 27.6
39 113 18.0
81 49 41.0
66 24 28.0
73 10 41.0
38 70 16.0
114 62 44.0
69 65 30.0
110 44 46.0
54 115 23.0
54 122 23.0
106 43 46.0
63 26 29.0
47 47 28.0
68 42 29.0
70 11 34.5
113 133 46.0
78 30 39.0
63 20 28.857142857142858
29 62 13.0
55 18 28.5
40 5 18.0
71 26 34.0
47 62 22.0
72 61 37.0
43 30 19.0
79 51 40.0
20 106 10.0
55 12 29.5
57 28 22.0
7 47 3.0
79 22 40.0
7 12 2.5
61 94 25.0
103 70 44.0
76 31 40.0
122 125 46.0
52 28 22.0
116 33 44.0
50 119 21.0
62 27 28.0
37 65 15.0
133 101 46.0
56 17 26.5
43 109 17.0
124 49 44.0
71 57 30.0
68 32 32.0
39 8 18.0
125 115 46.0
65 47 26.0
64 51 29.0
26 13 13.7
56 121 25.0
134 54 46.0
79 69 38.0
62 57 26.0
54 23 21.0
56 7 33.0
38 13 17.235294117647058
123 70 44.0
44 16 19.76923076923077
17 30 9.533333333333333
54 124 22.0
55 7 36.0
122 46 46.0
33 40 15.0
67 15 27.333333333333332
72 28 36.0
35 37 17.0
117 128 46.0
117 122 46.0
7 40 3.0
78 69 39.0
52 58 22.0
48 73 25.0
82 28 41.0
70 46 31.0
50 117 29.0
68 43 33.0
66 104 26.0
71 62 35.0
62 55 28.5
52 36 23.0
53 27 30.0
93 83 44.0
41 114 20.0
65 66 28.0
33 14 15.6
85 34 34.0
108 113 46.0
38 58 18.0
113 55 46.0
19 12 10.2
71 51 38.0
58 119 25.0
57 55 24.0
58 30 28.0
18 8 8.777777777777779
65 27 35.0
124 119 46.0
124 120 46.0
23 94 11.0
55 106 22.0
38 22 17.0
74 45 37.0
85 33 33.0
54 35 28.0
63 9 26.0
46 8 31.0
99 101 44.0
15 100 7.0
59 65 35.0
71 13 32.5
45 120 23.0
64 45 26.0
74 58 38.0
46 123 20.0
16 106 8.0
62 59 25.0
82 32 36.0
36 14 17.625
119 57 46.0
51 11 22.6
20 58 9.0
45 9 23.0
136 61 46.0
33 55 16.0
13 41 6.0
102 74 44.0
80 16 33.666666666666664
76 64 36.0
67 60 27.0
88 20 42.0
23 70 10.0
56 14 29.5
124 44 44.0
46 63 29.0
65 15 30.0
125 55 46.0
64 13 29.4
58 52 24.0
51 18 27.5
71 27 28.0
75 63 37.0
4 54 2.0
100 113 46.0
107 129 46.0
61 55 25.0
78 49 40.0
40 115 18.0
101 107 46.0
23 96 11.0
73 59 37.5
68 35 33.0
22 6 10.666666666666666
42 32 17.0
92 36 40.0
51 24 29.0
116 111 46.0
35 98 23.0
80 15 37.0
59 113 26.0
52 110 22.0
51 23 22.0
72 14 36.5
48 27 21.0
69 59 36.0
126 128 46.0
48 65 28.0
53 53 22.0
41 10 19.9
97 80 44.0
10 11 5.0
135 53 34.0
53 65 22.0
27 65 12.0
67 51 28.0
62 14 30.333333333333332
119 25 44.0
53 49 23.0
71 33 38.0
57 52 23.0
66 111 26.0
116 113 46.0
58 33 23.0
81 40 38.0
133 113 46.0
78 50 37.0
52 16 24.9
80 21 33.5
84 27 40.0
22 99 11.0
11 45 5.833333333333333
41 13 18.5
59 29 33.0
50 17 23.22222222222222
129 69 44.0
43 12 19.4
84 28 41.0
37 40 16.0
135 109 46.0
52 122 21.0
48 30 29.0
24 96 11.0
40 30 16.666666666666668
124 104 46.0
126 113 46.0
20 107 10.0
79 50 36.0
66 56 28.0
122 65 44.0
34 8 16.0
67 35 29.0
57 74 24.0
54 120 24.0
58 66 25.0
121 99 46.0
62 48 34.0
68 15 29.833333333333332
46 127 19.0
49 68 29.0
83 42 40.0
10 10 5.0
54 6 37.0
75 38 32.0
38 61 18.0
123 135 46.0
46 9 23.6
47 45 20.0
28 90 13.0
70 69 37.0
117 129 46.0
117 79 46.0
60 31 25.0
52 12 26.5
33 61 14.0
75 60 36.0
112 116 46.0
58 108 23.0
56 99 25.0
55 35 30.0
111 102 46.0
35 28 15.0
116 132 46.0
59 99 27.0
52 46 29.0
71 25 29.0
67 19 32.5
11 62 5.0
62 21 30.5
118 45 45.0
105 105 46.0
88 25 41.0
40 14 18.727272727272727
49 14 22.875
62 108 25.0
69 36 27.0
67 38 32.0
44 103 21.0
132 119 46.0
121 55 44.0
58 28 26.0
71 53 40.0
61 41 33.0
133 57 46.0
46 57 19.0
111 70 44.0
127 65 46.0
64 11 33.5
93 25 41.0
15 75 7.0
41 30 19.0
53 69 30.0
71 58 35.0
8 40 4.0
43 41 19.0
32 123 14.0
125 130 46.0
64 39 26.0
37 7 18.0
77 22 37.0
18 94 8.0
121 75 46.0
125 100 46.0
67 64 34.0
33 91 14.0
74 33 30.0
64 35 34.0
110 51 31.5
116 110 46.0
64 30 27.0
25 80 12.0
87 20 37.0
58 48 27.0
36 115 16.0
66 63 32.0
123 65 46.0
63 39 27.0
40 13 17.705882352941178
27 69 12.0
31 23 13.0
114 137 46.0
53 129 22.0
51 57 28.0
72 32 30.0
109 96 44.0
7 55 3.0
117 57 46.0
22 91 10.0
45 32 19.0
82 36 40.0
44 49 21.0
126 138 46.0
42 128 18.0
49 25 31.0
114 139 46.0
50 14 23.0
101 73 44.0
75 43 38.0
59 60 24.0
55 60 22.0
122 124 46.0
34 23 15.0
81 18 31.0
64 56 25.0
122 87 46.0
47 104 20.0
125 133 46.0
54 30 24.0
121 100 46.0
57 61 24.0
57 94 23.0
55 69 23.0
61 37 33.0
100 99 44.0
67 18 29.333333333333332
76 43 37.0
57 121 24.0
107 131 46.0
56 44 24.0
60 45 35.0
119 41 44.0
61 54 25.0
42 61 19.0
57 34 35.0
5 11 2.0
47 120 21.0
51 41 22.0
118 130 46.0
126 35 44.0
40 60 18.0
59 34 37.0
70 10 39.0
90 42 39.0
40 16 17.941176470588236
87 34 42.0
128 79 46.0
58 84 23.0
48 88 19.0
56 12 25.0
103 98 44.0
72 44 34.0
124 133 46.0
7 44 3.0
54 31 24.0
47 59 20.0
123 121 46.0
72 49 35.0
42 22 19.0
119 93 46.0
73 43 38.0
76 37 39.0
120 131 46.0
48 117 22.0
62 43 36.0
42 9 17.0
116 139 46.0
115 58 46.0
26 90 12.0
52 33 23.0
63 37 31.0
111 95 44.0
55 54 23.0
89 22 40.0
25 69 12.0
44 131 20.0
61 15 26.571428571428573
47 39 21.0
115 124 46.0
48 55 26.0
40 122 16.0
52 9 26.666666666666668
63 33 26.0
60 39 25.0
41 12 18.5
114 116 46.0
61 31 26.0
77 55 37.0
25 86 12.0
82 20 34.0
53 25 30.0
61 46 24.0
59 62 30.0
31 112 14.0
107 64 46.0
112 47 44.0
55 124 23.0
20 93 9.0
76 20 37.0
59 35 23.0
70 16 30.125
123 94 46.0
121 89 46.0
26 72 12.0
68 66 34.0
74 31 29.0
78 38 28.0
47 6 21.0
39 30 18.0
73 60 37.0
45 122 20.0
119 129 46.0
124 63 46.0
58 43 25.0
66 69 39.0
75 16 34.0
9 77 4.0
80 23 39.0
47 33 21.0
55 15 25.375
73 45 36.0
50 40 30.0
39 62 17.0
113 63 44.0
48 104 23.0
59 31 31.0
124 134 46.0
111 46 43.0
54 25 23.0
86 29 34.0
113 106 46.0
97 36 40.0
117 132 46.0
53 45 30.0
55 102 24.0
71 19 40.0
59 23 26.0
78 23 41.0
30 62 13.0
59 18 29.5
53 33 21.0
116 42 45.0
114 113 46.0
62 47 26.0
60 89 24.0
49 104 23.0
113 105 46.0
42 33 16.0
60 10 33.5
52 42 22.0
74 69 38.0
51 86 22.0
109 93 46.0
51 12 26.75
77 59 35.0
30 70 14.0
60 8 37.0
66 39 27.0
124 137 46.0
38 62 18.0
8 10 3.75
53 10 26.0
46 129 19.0
55 10 32.0
46 6 22.0
116 74 44.0
61 36 32.0
45 88 18.0
127 95 46.0
62 66 26.0
55 55 25.0
20 98 10.0
47 32 22.0
114 109 46.0
129 94 46.0
74 50 38.0
21 104 10.0
8 42 4.5
66 38 33.0
128 70 44.0
74 26 39.0
131 112 46.0
41 40 19.0
125 121 46.0
81 46 37.0
92 32 35.0
59 15 27.25
23 99 11.0
90 32 38.0
51 52 23.0
63 27 32.0
67 32 36.0
10 45 5.0
56 126 24.0
49 26 21.0
119 114 46.0
26 10 12.3
76 41 37.0
28 59 13.0
50 50 21.0
56 68 30.0
36 36 17.0
58 41 26.0
60 54 24.0
40 10 18.5
57 37 31.0
67 20 28.166666666666668
90 82 44.0
56 10 25.0
79 35 38.0
48 66 21.0
125 49 46.0
9 60 4.0
45 19 13.0
24 19 5.0
11 18 2.0
23 19 5.0
41 19 6.0
119 12 34.0
5 20 2.0
75 18 31.5
21 6 9.75
38 19 22.0
59 12 26.0
57 11 24.833333333333332
55 20 23.5
25 7 12.0
37 16 17.125
107 15 38.0
39 17 18.076923076923077
88 11 45.333333333333336
22 9 11.133333333333333
88 16 36.666666666666664
72 9 33.0
12 3 6.0
38 15 17.714285714285715
33 21 22.0
73 20 30.5
92 15 46.0
10 17 5.0
104 17 46.0
41 16 18.333333333333332
19 7 9.0
73 16 30.166666666666668
85 16 33.333333333333336
39 16 17.333333333333332
17 6 8.8
50 11 22.5
33 11 15.38888888888889
10 8 4.8
16 11 8.0
94 16 36.0
44 14 19.88888888888889
82 15 32.0
24 17 16.285714285714285
45 17 21.0
32 14 15.714285714285714
32 9 15.1
4 3 2.0
76 13 31.5
58 12 25.2
77 2 46.0
58 21 28.5
34 11 15.923076923076923
67 14 29.0
51 16 22.555555555555557
20 8 9.933333333333334
29 12 13.647058823529411
39 12 18.0
32 8 16.6
29 16 15.642857142857142
36 16 16.764705882352942
47 16 21.11111111111111
33 12 15.45
116 17 46.0
19 8 9.5
100 16 40.0
42 12 19.125
4 4 2.0
31 18 15.0
35 11 16.0
22 10 10.578947368421053
59 13 24.666666666666668
29 17 16.636363636363637
26 8 12.555555555555555
31 11 14.409090909090908
42 13 19.727272727272727
67 12 28.0
78 2 46.0
34 16 16.157894736842106
16 9 8.25
62 16 26.833333333333332
14 11 7.0
47 17 20.857142857142858
28 16 16.047619047619047
51 14 22.375
21 8 9.8
8 5 4.0
48 6 22.0
82 13 36.0
16 8 8.555555555555555
54 15 23.22222222222222
14 3 7.0
22 12 13.0
109 16 46.0
38 16 17.153846153846153
51 13 22.75
41 3 24.0
8 21 4.0
63 21 27.0
11 8 5.0
48 20 22.2
51 17 23.11111111111111
94 14 45.0
37 9 17.714285714285715
59 21 25.0
41 15 17.5
25 10 11.909090909090908
26 5 12.5
91 10 45.333333333333336
10 5 4.9
112 17 45.0
25 16 13.8
39 14 17.77777777777778
18 3 9.0
98 13 45.2
47 11 22.5
34 10 15.625
111 19 45.0
15 5 7.75
75 15 31.5
37 14 17.8
44 11 20.0
25 17 15.375
45 2 26.0
8 3 4.181818181818182
99 18 46.0
45 12 20.5
35 16 17.0
29 15 14.0
10 4 5.0
94 13 45.0
40 17 18.09090909090909
81 8 44.0
32 18 17.5
49 15 22.22222222222222
73 18 29.0
30 20 21.666666666666668
29 14 15.0
40 20 21.666666666666668
32 16 15.666666666666666
45 21 20.0
45 8 20.0
34 17 16.11111111111111
41 17 19.2
26 12 12.666666666666666
22 11 11.166666666666666
64 17 28.666666666666668
29 11 13.666666666666666
41 9 19.25
20 10 9.666666666666666
48 16 21.27777777777778
33 15 15.375
27 17 15.0
16 10 7.875
6 15 2.5
19 10 8.916666666666666
6 3 3.0
29 9 13.5
34 9 16.0
46 19 20.5
61 20 25.666666666666668
29 10 13.166666666666666
20 9 9.777777777777779
18 11 9.0
89 13 46.0
22 16 13.0
76 17 31.0
82 16 33.0
24 6 12.0
35 9 15.8
27 8 12.25
4 11 2.0
77 20 31.333333333333332
45 15 20.23076923076923
8 4 4.0
93 10 46.0
5 19 2.0
41 4 19.0
4 12 2.0
54 17 25.5
87 11 44.5
8 2 4.0
45 14 19.8
52 14 23.5
12 5 6.142857142857143
70 20 29.25
27 11 12.857142857142858
4 16 2.0
68 13 28.714285714285715
12 8 6.0
57 18 25.5
97 13 45.714285714285715
29 13 14.142857142857142
80 17 31.0
34 12 15.875
28 18 19.0
113 17 46.0
101 19 45.333333333333336
72 17 27.666666666666668
27 7 13.0
114 18 44.666666666666664
64 15 27.666666666666668
108 18 45.333333333333336
98 16 41.5
54 13 23.75
102 18 45.6
53 9 22.0
45 11 19.714285714285715
45 16 20.53846153846154
43 16 19.235294117647058
50 16 21.571428571428573
28 19 19.0
36 15 16.5
30 12 14.777777777777779
35 15 16.142857142857142
17 5 8.0
95 18 46.0
88 12 45.333333333333336
70 13 27.5
60 16 25.0
28 17 16.5
49 12 21.857142857142858
39 21 17.5
34 14 15.833333333333334
109 19 46.0
22 4 11.0
48 14 21.875
32 10 14.923076923076923
36 21 20.333333333333332
53 17 23.454545454545453
84 8 45.0
32 15 15.75
47 20 21.285714285714285
4 5 2.0
31 20 20.666666666666668
61 18 27.333333333333332
28 12 13.545454545454545
83 11 44.0
36 17 18.3
14 2 7.0
22 15 12.0
18 10 8.909090909090908
14 9 7.0
57 14 25.0
10 3 5.0
49 9 21.0
77 15 31.666666666666668
55 21 25.0
89 10 46.0
15 3 7.0
104 18 44.57142857142857
47 12 20.692307692307693
97 16 39.333333333333336
100 15 45.333333333333336
45 13 20.666666666666668
29 21 22.0
35 12 16.214285714285715
23 14 11.0
90 11 45.5
12 6 6.333333333333333
72 20 30.333333333333332
115 18 46.0
21 11 9.75
65 19 27.0
79 17 32.333333333333336
13 8 7.333333333333333
30 18 16.6
10 7 5.0
62 19 26.666666666666668
48 11 21.5
115 17 45.0
54 10 23.0
106 17 45.666666666666664
85 9 40.5
20 7 9.5
25 6 12.0
101 14 45.333333333333336
4 17 2.0
27 13 12.75
31 8 14.454545454545455
5 17 2.0
98 18 44.5
23 10 10.875
26 6 13.0
73 12 30.0
6 2 3.0
20 4 10.333333333333334
85 18 34.0
42 15 19.0
27 9 12.545454545454545
66 16 27.7
102 13 44.666666666666664
18 9 8.777777777777779
36 11 17.25
42 4 20.0
67 13 27.666666666666668
109 17 46.0
22 8 10.571428571428571
61 12 25.333333333333332
87 10 44.0
84 11 46.0
7 11 3.0
82 7 44.0
112 15 38.0
18 5 9.5
84 10 46.0
104 14 45.0
30 13 15.833333333333334
33 17 17.818181818181817
27 6 12.666666666666666
68 9 27.0
12 9 6.0
54 5 24.0
13 5 9.0
84 17 30.5
76 15 31.0
33 13 16.272727272727273
18 13 7.0
74 16 30.2
32 21 20.0
32 4 15.0
86 16 34.0
90 13 42.333333333333336
33 6 15.0
10 2 5.0
31 6 18.0
99 17 43.25
4 2 2.0
25 14 12.666666666666666
52 20 22.666666666666668
66 21 29.0
48 17 23.444444444444443
99 13 46.0
37 8 17.25
6 5 3.0
20 5 9.5
50 21 22.5
14 7 7.0
82 14 35.5
90 12 46.0
48 10 21.75
72 19 30.0
46 16 20.5
110 19 44.0
87 15 32.5
46 11 20.666666666666668
29 20 14.0
103 18 45.2
98 11 46.0
67 8 33.0
33 10 15.666666666666666
92 13 43.0
107 17 46.0
101 17 45.5
65 20 27.5
37 18 18.0
133 19 44.0
25 18 12.0
43 14 20.0
70 15 29.0
57 16 24.5
43 20 19.5
58 10 26.0
17 8 9.25
62 12 26.0
30 9 14.285714285714286
59 16 25.6
67 11 28.0
86 7 46.0
116 18 44.0
26 9 12.9
113 16 46.0
8 8 5.0
96 12 46.0
16 4 8.0
51 15 22.5
46 14 20.75
96 18 46.0
110 16 42.0
17 7 8.0
27 18 13.0
23 7 10.5
22 5 10.5
93 13 43.833333333333336
102 17 46.0
92 17 38.0
85 15 32.0
21 3 10.0
69 16 28.5
69 13 30.333333333333332
68 18 30.0
36 10 17.5
16 7 8.0
93 11 45.0
60 13 25.5
35 14 16.0
30 17 18.375
45 18 19.0
31 19 20.0
107 19 45.0
58 5 25.0
105 18 44.666666666666664
26 7 13.0
52 15 23.0
22 3 10.5
49 4 23.0
28 9 13.375
30 6 14.0
94 17 46.0
112 14 46.0
83 14 32.0
31 14 15.0
52 21 24.0
14 4 7.0
34 3 17.0
72 12 29.0
11 5 5.5
98 14 46.0
16 6 8.0
28 4 13.0
40 18 19.0
55 11 23.5
97 15 42.666666666666664
107 14 46.0
121 18 46.0
60 14 25.0
26 15 14.333333333333334
61 14 26.666666666666668
6 4 3.0
44 13 20.166666666666668
89 12 45.42857142857143
76 14 30.0
106 16 44.75
81 10 44.0
79 14 31.0
33 20 17.666666666666668
52 11 23.0
28 15 15.666666666666666
15 6 12.0
28 14 14.5
12 14 6.0
25 13 13.5
86 10 39.0
95 14 46.0
21 19 18.0
31 15 15.2
35 18 16.333333333333332
7 4 3.0
11 4 5.5
44 12 19.5
18 7 8.833333333333334
96 14 46.0
33 18 16.0
50 15 22.6
66 13 29.666666666666668
61 13 26.5
115 14 46.0
91 13 45.333333333333336
63 15 26.25
57 12 25.25
83 10 44.666666666666664
89 16 37.666666666666664
81 12 41.5
106 18 44.5
37 17 19.166666666666668
80 14 29.0
90 16 34.5
86 12 45.333333333333336
59 4 30.0
108 19 46.0
51 21 23.0
74 17 29.0
4 20 2.0
84 16 34.0
25 5 12.0
17 15 8.0
77 18 31.0
63 13 25.0
84 9 44.0
78 15 34.333333333333336
87 16 35.0
119 19 45.333333333333336
29 7 13.75
78 20 32.0
120 17 46.0
117 18 46.0
12 4 6.0
71 15 31.0
57 20 24.0
29 19 19.0
92 16 35.5
25 19 15.0
33 4 15.5
66 20 27.5
102 16 44.0
12 7 6.0
16 5 9.0
43 18 19.0
49 11 22.0
81 17 31.6
87 13 46.0
122 19 44.0
112 19 44.0
23 4 11.0
69 14 29.666666666666668
102 15 44.666666666666664
20 6 10.0
100 14 41.666666666666664
56 15 24.333333333333332
58 13 25.0
73 17 29.0
37 15 17.75
83 16 33.333333333333336
14 5 7.0
103 17 46.0
71 18 29.0
82 10 46.0
64 12 27.666666666666668
24 5 12.0
101 18 45.333333333333336
77 14 32.0
12 2 6.0
14 6 7.666666666666667
41 18 19.5
57 17 24.444444444444443
73 15 29.5
28 20 15.8
81 16 33.0
100 17 45.5
97 12 46.0
24 7 11.75
96 13 45.0
54 20 24.0
80 8 44.0
37 20 23.0
72 13 32.0
27 19 19.0
25 12 12.3
49 13 21.6
98 17 44.0
19 5 9.0
105 17 46.0
92 12 46.0
38 20 19.666666666666668
42 20 19.0
97 18 46.0
100 18 45.5
85 20 34.0
20 17 12.5
81 14 30.0
26 19 16.0
12 10 6.5
42 14 19.0
64 21 27.666666666666668
32 17 18.0
15 4 7.0
26 18 12.0
26 20 21.0
58 18 26.0
83 17 34.5
18 2 9.0
70 14 28.75
108 16 46.0
4 19 2.0
88 17 34.0
103 14 46.0
88 10 44.666666666666664
13 13 6.0
105 19 45.0
8 6 4.0
43 5 19.0
49 10 22.333333333333332
83 8 46.0
20 14 10.0
78 17 31.5
21 14 12.5
99 19 44.0
68 19 28.5
77 17 30.5
56 20 24.75
39 9 18.0
74 20 31.0
24 14 12.666666666666666
87 14 32.0
31 21 17.5
75 8 29.0
47 13 21.25
22 2 11.0
95 13 45.714285714285715
85 14 31.0
46 10 21.0
57 13 24.0
106 14 44.0
32 7 21.0
121 13 44.0
42 18 20.0
21 5 10.0
56 4 31.0
24 13 12.0
120 18 45.0
27 14 12.0
99 11 37.0
68 14 28.5
23 6 11.0
38 18 18.0
69 20 28.5
99 15 45.0
30 19 20.0
69 17 29.5
30 7 14.0
106 12 46.0
33 19 24.0
30 15 15.75
7 17 3.0
50 12 22.5
38 21 17.0
95 17 46.0
39 2 23.0
123 16 46.0
95 15 40.5
130 16 46.0
77 13 35.0
25 4 12.0
92 7 46.0
23 13 12.5
49 18 21.0
109 18 44.0
101 16 46.0
46 20 22.0
122 17 46.0
80 9 29.0
80 4 46.0
7 3 3.0
70 19 29.0
113 18 44.0
20 18 16.0
38 8 17.0
99 14 45.0
73 19 30.5
76 16 30.75
15 7 7.0
4 15 2.0
36 20 20.0
94 15 34.0
53 20 22.666666666666668
25 8 12.0
107 18 46.0
83 15 33.666666666666664
29 5 13.0
60 20 25.666666666666668
114 17 46.0
87 9 44.0
28 3 14.0
78 4 46.0
85 10 46.0
40 7 17.0
4 7 2.0
91 14 46.0
34 18 16.666666666666668
59 19 27.0
93 15 37.0
56 19 24.0
111 17 46.0
67 21 28.0
84 7 46.0
81 9 44.0
113 19 44.0
118 19 46.0
66 15 29.0
9 4 6.0
16 13 8.0
74 19 30.0
38 6 18.0
16 2 8.0
86 15 34.0
21 12 10.0
37 21 16.0
23 15 12.333333333333334
4 21 2.0
11 6 6.0
64 19 27.333333333333332
22 13 14.0
26 17 18.0
42 8 20.0
54 21 23.666666666666668
104 19 46.0
38 7 18.0
97 14 46.0
66 10 29.0
103 13 46.0
96 17 40.0
127 19 44.0
22 17 13.666666666666666
19 13 9.0
46 4 23.0
68 11 29.5
24 2 12.0
7 13 3.0
71 12 32.0
95 16 33.0
89 9 46.0
108 17 46.0
8 17 4.0
63 11 27.0
54 11 24.0
46 21 27.0
47 8 20.0
117 15 44.0
25 15 12.0
94 12 46.0
47 21 21.0
83 13 33.0
9 7 4.0
43 21 20.0
36 5 16.0
87 17 32.0
15 8 7.0
60 21 26.0
91 16 36.0
48 21 21.0
76 18 31.0
53 11 23.0
14 13 7.0
45 7 21.0
6 20 3.0
112 16 46.0
52 10 24.0
126 18 46.0
75 17 30.0
41 21 18.0
62 20 28.0
91 20 35.0
104 13 46.0
106 15 46.0
78 12 30.0
74 2 44.0
80 13 32.0
65 16 28.0
85 12 46.0
29 6 14.0
75 11 32.0
17 17 8.0
84 6 46.0
28 7 13.0
78 10 46.0
6 16 3.0
72 11 29.0
54 12 25.0
107 13 46.0
81 7 46.0
77 19 30.0
21 15 10.0
69 19 28.0
82 6 46.0
61 21 27.0
5 7 2.0
44 20 28.0
12 42 6.0
11 48 5.666666666666667
11 53 6.0
152 52 22.0
10 50 5.2
106 54 21.0
104 54 20.714285714285715
110 54 21.307692307692307
14 48 6.0
126 51 22.0
13 49 6.142857142857143
120 51 20.25
107 54 21.083333333333332
123 51 22.0
12 51 6.0
114 52 20.5
16 47 5.0
113 54 21.0
13 46 7.0
166 54 23.0
13 52 7.5
11 50 5.6
118 54 21.88888888888889
15 53 7.785714285714286
109 54 21.076923076923077
15 33 9.0
13 53 7.083333333333333
113 52 20.0
14 50 6.833333333333333
121 54 21.75
16 52 6.5
99 54 20.875
13 48 5.533333333333333
18 51 6.25
12 38 6.333333333333333
14 53 7.785714285714286
11 43 6.0
122 51 20.0
157 52 22.0
12 53 6.3
12 39 6.0
108 54 21.066666666666666
15 46 7.0
117 54 21.733333333333334
15 52 7.666666666666667
11 51 6.0
18 52 7.0
143 51 22.0
102 54 21.333333333333332
16 45 8.0
119 54 22.11111111111111
16 51 7.6
117 51 20.666666666666668
12 52 7.5
111 52 20.666666666666668
138 51 22.0
11 52 6.0
12 44 6.333333333333333
103 52 20.0
105 54 21.333333333333332
9 49 5.0
107 52 20.0
16 53 8.0
151 51 22.0
13 50 6.666666666666667
103 54 21.0
119 52 19.333333333333332
146 51 22.0
10 53 6.0
11 38 6.0
106 53 22.0
11 49 4.333333333333333
147 53 22.0
106 52 20.0
12 43 7.0
12 47 5.5
117 50 20.0
12 49 5.777777777777778
134 51 22.0
9 47 5.0
100 54 20.75
14 44 7.5
17 50 7.0
120 54 21.666666666666668
147 51 22.0
11 41 6.25
17 53 8.0
142 51 22.0
13 43 7.0
112 54 20.7
18 50 6.6
121 52 19.0
149 53 22.0
14 52 8.0
98 54 20.0
15 49 7.0
114 50 20.5
12 36 6.0
164 53 22.0
15 51 6.5
12 48 6.0
129 52 22.0
113 51 21.0
124 50 21.0
152 51 22.0
10 49 5.0
10 43 6.0
16 43 7.0
153 52 22.0
12 46 7.0
125 54 22.0
15 50 7.0
119 51 22.0
17 49 8.0
12 50 5.5
11 46 6.0
133 51 22.0
10 52 5.0
109 49 22.0
14 49 6.0
11 44 6.0
118 53 22.0
16 49 7.5
113 50 21.5
12 40 6.0
115 54 21.75
14 46 7.0
154 53 22.0
123 49 21.0
101 54 20.4
123 53 22.0
112 52 21.0
145 53 22.0
12 45 7.0
128 54 22.5
123 54 22.0
17 52 7.6
18 48 6.0
17 54 8.0
12 37 6.333333333333333
13 51 6.75
128 52 20.0
19 50 7.5
14 51 7.0
140 51 22.0
119 53 21.0
11 40 6.0
148 53 22.0
111 53 19.666666666666668
16 48 6.5
109 52 21.0
129 51 22.0
153 53 22.0
14 43 7.0
122 53 20.5
150 52 22.0
126 50 22.0
114 51 21.0
15 48 7.666666666666667
12 41 6.0
104 52 20.0
109 53 20.5
133 52 22.0
157 53 22.0
135 51 22.0
126 53 18.0
17 51 6.5
110 49 21.0
127 54 22.0
18 53 7.2
135 50 22.0
112 50 19.0
112 53 21.0
118 51 21.0
14 47 6.0
115 52 17.0
13 38 6.0
9 44 6.0
116 54 21.0
108 53 19.0
16 50 7.333333333333333
116 53 22.0
116 52 17.0
116 51 21.25
152 53 22.0
13 44 7.0
156 53 22.0
122 54 22.5
116 50 20.5
18 46 7.0
13 39 6.0
17 48 8.0
10 46 6.0
19 51 6.0
13 36 6.0
115 50 18.0
110 52 21.0
145 50 21.0
108 51 21.0
107 53 20.0
139 51 21.5
125 53 19.0
121 53 21.0
96 54 20.0
117 53 19.0
9 38 6.0
158 51 22.0
19 52 6.5
117 52 20.0
130 51 22.0
145 52 22.0
125 52 17.0
19 54 9.0
139 50 22.0
14 40 6.0
10 48 6.0
19 49 7.0
132 51 22.0
114 49 18.0
108 52 21.0
9 48 6.0
123 52 19.0
150 53 22.0
122 52 21.0
109 50 19.0
151 52 22.0
10 37 6.0
14 38 6.0
4 23 2.0
5 37 3.0
4 34 2.0
4 46 2.0
35 30 17.666666666666668
8 30 4.714285714285714
8 31 4.354166666666667
7 31 4.375
13 30 6.846153846153846
11 31 6.219512195121951
11 30 6.222222222222222
16 31 9.375
7 29 3.6666666666666665
14 30 8.214285714285714
4 31 2.875
12 31 6.892857142857143
24 30 13.777777777777779
10 31 5.575
17 31 9.533333333333333
26 31 13.666666666666666
11 29 5.857142857142857
5 31 3.1666666666666665
29 31 15.666666666666666
15 31 8.166666666666666
14 31 8.181818181818182
18 29 10.285714285714286
7 25 5.0
20 31 10.6
7 28 3.6
12 30 7.125
9 31 5.257142857142857
9 30 5.384615384615385
18 30 10.0
15 29 8.2
22 28 10.8
9 28 4.7272727272727275
13 31 7.25
37 31 20.0
18 25 11.0
4 29 2.1
23 31 12.833333333333334
5 30 3.0
16 30 9.076923076923077
8 24 4.0
27 31 13.125
18 31 9.533333333333333
4 30 2.2222222222222223
25 29 12.714285714285714
10 30 6.125
22 31 11.8
26 30 13.25
19 28 9.5
14 28 6.333333333333333
21 31 11.9
34 31 17.333333333333332
25 30 13.333333333333334
19 31 10.833333333333334
7 30 3.8823529411764706
20 30 12.166666666666666
5 29 2.5
4 28 2.2666666666666666
24 28 11.5
35 31 16.0
6 28 3.0
26 28 12.0
14 29 8.142857142857142
21 30 11.5
19 29 11.142857142857142
17 29 9.0
24 31 12.5
13 29 7.2
28 29 14.166666666666666
23 29 12.25
6 29 3.5294117647058822
19 30 10.666666666666666
27 30 16.0
29 30 14.714285714285714
36 31 18.333333333333332
30 30 14.75
25 31 13.857142857142858
9 29 4.611111111111111
30 31 16.0
10 29 4.923076923076923
23 30 11.75
18 28 9.0
29 28 14.333333333333334
11 28 5.0
21 26 9.0
6 27 3.0
5 28 3.0
13 28 5.666666666666667
36 30 16.5
12 28 5.75
8 28 4.111111111111111
21 29 10.8
48 31 21.0
18 27 10.5
10 26 5.0
9 3 6.0
26 29 14.0
12 29 7.222222222222222
31 31 15.0
16 29 8.875
15 30 7.8
10 28 4.333333333333333
8 29 4.75
47 31 22.0
28 30 14.0
10 20 6.0
24 29 12.5
4 22 3.0
29 29 13.0
20 29 12.5
38 31 18.0
27 20 14.0
28 28 15.0
6 18 4.0
45 31 22.0
32 30 14.5
28 31 14.6
22 29 11.5
37 30 19.5
30 29 14.6
40 31 21.0
7 27 6.0
34 30 15.5
20 28 11.0
22 30 10.666666666666666
27 29 14.0
23 28 11.666666666666666
30 28 15.0
23 27 11.0
37 22 20.0
33 31 16.75
4 27 3.0
16 28 8.0
4 24 2.0
42 30 20.0
17 28 9.5
27 28 14.5
25 28 9.0
7 16 4.0
41 31 21.0
5 27 2.0
31 29 15.0
32 31 21.0
39 31 18.0
21 28 11.0
7 6 5.0
100 130 32.0
130 986 46.0
144 525 42.0
87 825 36.0
83 704 32.0
173 1653 46.0
120 870 40.0
113 233 43.0
96 158 33.0
132 982 45.0
147 559 40.0
156 601 43.0
104 279 37.0
108 312 41.0
192 1743 46.0
174 1663 46.0
128 904 41.0
108 243 42.0
131 213 43.0
136 993 40.0
166 1545 46.0
181 1833 46.0
128 531 41.0
126 496 39.0
147 542 39.0
142 526 42.0
141 1084 44.0
24 114 9.0
112 254 43.0
153 873 43.0
178 1824 46.0
76 867 29.0
83 976 36.0
147 607 42.0
155 951 45.0
45 152 17.0
95 113 34.0
171 1424 46.0
146 487 42.0
125 518 41.0
127 585 43.0
184 1736 46.0
138 400 40.0
104 173 42.0
148 841 46.0
178 1010 44.0
103 538 36.0
127 606 44.0
72 294 25.0
144 782 43.0
133 860 41.0
136 303 38.0
134 653 45.0
129 583 41.0
172 990 44.0
138 963 45.0
114 231 44.0
133 359 39.0
187 1632 46.0
156 532 44.0
142 452 42.0
137 473 39.0
184 1580 46.0
99 175 33.0
188 1658 46.0
126 515 45.0
104 450 35.0
139 376 40.0
131 695 42.0
152 351 39.0
182 1168 44.0
136 766 46.0
133 789 46.0
160 1389 44.0
127 414 36.0
119 730 41.0
62 50 25.0
134 365 39.0
91 455 30.0
118 502 45.0
184 1520 46.0
74 75 37.0
149 898 44.0
136 917 41.0
140 1000 45.0
150 991 45.0
134 249 44.0
179 1539 46.0
178 1786 46.0
113 279 43.0
102 177 35.0
151 615 43.0
140 511 42.0
122 131 35.0
104 148 33.0
149 549 42.0
142 593 40.0
76 166 29.0
83 183 36.0
174 1751 46.0
179 1730 46.0
122 266 42.0
142 1058 44.0
90 749 37.0
86 626 33.0
140 969 43.0
};
\end{axis}

\end{tikzpicture}
\par
		{(a) \maxa{1} Instances}
	}%
	\parbox{.49\textwidth}{%
		\centering
		 % plots_dims/sizes_Spectral_fin_app.tikz
\begin{tikzpicture}
\pgfmathdeclarefunction{lg10}{1}{%
  \pgfmathparse{ln(#1)/ln(10)}%
}

\begin{axis}[
colorbar,
colorbar style={
  at = {(1.1, 1)},
  yticklabel=$10^{\pgfmathprintnumber{\tick}}$,
  ylabel={Number $\tau$ of levels},
  yticklabel pos=right,
  ylabel near ticks,
  ylabel style={rotate=-180,yshift=-2pt,inner sep=4pt},
},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.18995,0.07176,0.23217);
  rgb(1pt)=(0.19483,0.08339,0.26149);
  rgb(2pt)=(0.19956,0.09498,0.29024);
  rgb(3pt)=(0.20415,0.10652,0.31844);
  rgb(4pt)=(0.2086,0.11802,0.34607);
  rgb(5pt)=(0.21291,0.12947,0.37314);
  rgb(6pt)=(0.21708,0.14087,0.39964);
  rgb(7pt)=(0.22111,0.15223,0.42558);
  rgb(8pt)=(0.225,0.16354,0.45096);
  rgb(9pt)=(0.22875,0.17481,0.47578);
  rgb(10pt)=(0.23236,0.18603,0.50004);
  rgb(11pt)=(0.23582,0.1972,0.52373);
  rgb(12pt)=(0.23915,0.20833,0.54686);
  rgb(13pt)=(0.24234,0.21941,0.56942);
  rgb(14pt)=(0.24539,0.23044,0.59142);
  rgb(15pt)=(0.2483,0.24143,0.61286);
  rgb(16pt)=(0.25107,0.25237,0.63374);
  rgb(17pt)=(0.25369,0.26327,0.65406);
  rgb(18pt)=(0.25618,0.27412,0.67381);
  rgb(19pt)=(0.25853,0.28492,0.693);
  rgb(20pt)=(0.26074,0.29568,0.71162);
  rgb(21pt)=(0.2628,0.30639,0.72968);
  rgb(22pt)=(0.26473,0.31706,0.74718);
  rgb(23pt)=(0.26652,0.32768,0.76412);
  rgb(24pt)=(0.26816,0.33825,0.7805);
  rgb(25pt)=(0.26967,0.34878,0.79631);
  rgb(26pt)=(0.27103,0.35926,0.81156);
  rgb(27pt)=(0.27226,0.3697,0.82624);
  rgb(28pt)=(0.27334,0.38008,0.84037);
  rgb(29pt)=(0.27429,0.39043,0.85393);
  rgb(30pt)=(0.27509,0.40072,0.86692);
  rgb(31pt)=(0.27576,0.41097,0.87936);
  rgb(32pt)=(0.27628,0.42118,0.89123);
  rgb(33pt)=(0.27667,0.43134,0.90254);
  rgb(34pt)=(0.27691,0.44145,0.91328);
  rgb(35pt)=(0.27701,0.45152,0.92347);
  rgb(36pt)=(0.27698,0.46153,0.93309);
  rgb(37pt)=(0.2768,0.47151,0.94214);
  rgb(38pt)=(0.27648,0.48144,0.95064);
  rgb(39pt)=(0.27603,0.49132,0.95857);
  rgb(40pt)=(0.27543,0.50115,0.96594);
  rgb(41pt)=(0.27469,0.51094,0.97275);
  rgb(42pt)=(0.27381,0.52069,0.97899);
  rgb(43pt)=(0.27273,0.5304,0.98461);
  rgb(44pt)=(0.27106,0.54015,0.9893);
  rgb(45pt)=(0.26878,0.54995,0.99303);
  rgb(46pt)=(0.26592,0.55979,0.99583);
  rgb(47pt)=(0.26252,0.56967,0.99773);
  rgb(48pt)=(0.25862,0.57958,0.99876);
  rgb(49pt)=(0.25425,0.5895,0.99896);
  rgb(50pt)=(0.24946,0.59943,0.99835);
  rgb(51pt)=(0.24427,0.60937,0.99697);
  rgb(52pt)=(0.23874,0.61931,0.99485);
  rgb(53pt)=(0.23288,0.62923,0.99202);
  rgb(54pt)=(0.22676,0.63913,0.98851);
  rgb(55pt)=(0.22039,0.64901,0.98436);
  rgb(56pt)=(0.21382,0.65886,0.97959);
  rgb(57pt)=(0.20708,0.66866,0.97423);
  rgb(58pt)=(0.20021,0.67842,0.96833);
  rgb(59pt)=(0.19326,0.68812,0.9619);
  rgb(60pt)=(0.18625,0.69775,0.95498);
  rgb(61pt)=(0.17923,0.70732,0.94761);
  rgb(62pt)=(0.17223,0.7168,0.93981);
  rgb(63pt)=(0.16529,0.7262,0.93161);
  rgb(64pt)=(0.15844,0.73551,0.92305);
  rgb(65pt)=(0.15173,0.74472,0.91416);
  rgb(66pt)=(0.14519,0.75381,0.90496);
  rgb(67pt)=(0.13886,0.76279,0.8955);
  rgb(68pt)=(0.13278,0.77165,0.8858);
  rgb(69pt)=(0.12698,0.78037,0.8759);
  rgb(70pt)=(0.12151,0.78896,0.86581);
  rgb(71pt)=(0.11639,0.7974,0.85559);
  rgb(72pt)=(0.11167,0.80569,0.84525);
  rgb(73pt)=(0.10738,0.81381,0.83484);
  rgb(74pt)=(0.10357,0.82177,0.82437);
  rgb(75pt)=(0.10026,0.82955,0.81389);
  rgb(76pt)=(0.0975,0.83714,0.80342);
  rgb(77pt)=(0.09532,0.84455,0.79299);
  rgb(78pt)=(0.09377,0.85175,0.78264);
  rgb(79pt)=(0.09287,0.85875,0.7724);
  rgb(80pt)=(0.09267,0.86554,0.7623);
  rgb(81pt)=(0.0932,0.87211,0.75237);
  rgb(82pt)=(0.09451,0.87844,0.74265);
  rgb(83pt)=(0.09662,0.88454,0.73316);
  rgb(84pt)=(0.09958,0.8904,0.72393);
  rgb(85pt)=(0.10342,0.896,0.715);
  rgb(86pt)=(0.10815,0.90142,0.70599);
  rgb(87pt)=(0.11374,0.90673,0.69651);
  rgb(88pt)=(0.12014,0.91193,0.6866);
  rgb(89pt)=(0.12733,0.91701,0.67627);
  rgb(90pt)=(0.13526,0.92197,0.66556);
  rgb(91pt)=(0.14391,0.9268,0.65448);
  rgb(92pt)=(0.15323,0.93151,0.64308);
  rgb(93pt)=(0.16319,0.93609,0.63137);
  rgb(94pt)=(0.17377,0.94053,0.61938);
  rgb(95pt)=(0.18491,0.94484,0.60713);
  rgb(96pt)=(0.19659,0.94901,0.59466);
  rgb(97pt)=(0.20877,0.95304,0.58199);
  rgb(98pt)=(0.22142,0.95692,0.56914);
  rgb(99pt)=(0.23449,0.96065,0.55614);
  rgb(100pt)=(0.24797,0.96423,0.54303);
  rgb(101pt)=(0.2618,0.96765,0.52981);
  rgb(102pt)=(0.27597,0.97092,0.51653);
  rgb(103pt)=(0.29042,0.97403,0.50321);
  rgb(104pt)=(0.30513,0.97697,0.48987);
  rgb(105pt)=(0.32006,0.97974,0.47654);
  rgb(106pt)=(0.33517,0.98234,0.46325);
  rgb(107pt)=(0.35043,0.98477,0.45002);
  rgb(108pt)=(0.36581,0.98702,0.43688);
  rgb(109pt)=(0.38127,0.98909,0.42386);
  rgb(110pt)=(0.39678,0.99098,0.41098);
  rgb(111pt)=(0.41229,0.99268,0.39826);
  rgb(112pt)=(0.42778,0.99419,0.38575);
  rgb(113pt)=(0.44321,0.99551,0.37345);
  rgb(114pt)=(0.45854,0.99663,0.3614);
  rgb(115pt)=(0.47375,0.99755,0.34963);
  rgb(116pt)=(0.48879,0.99828,0.33816);
  rgb(117pt)=(0.50362,0.99879,0.32701);
  rgb(118pt)=(0.51822,0.9991,0.31622);
  rgb(119pt)=(0.53255,0.99919,0.30581);
  rgb(120pt)=(0.54658,0.99907,0.29581);
  rgb(121pt)=(0.56026,0.99873,0.28623);
  rgb(122pt)=(0.57357,0.99817,0.27712);
  rgb(123pt)=(0.58646,0.99739,0.26849);
  rgb(124pt)=(0.59891,0.99638,0.26038);
  rgb(125pt)=(0.61088,0.99514,0.2528);
  rgb(126pt)=(0.62233,0.99366,0.24579);
  rgb(127pt)=(0.63323,0.99195,0.23937);
  rgb(128pt)=(0.64362,0.98999,0.23356);
  rgb(129pt)=(0.65394,0.98775,0.22835);
  rgb(130pt)=(0.66428,0.98524,0.2237);
  rgb(131pt)=(0.67462,0.98246,0.2196);
  rgb(132pt)=(0.68494,0.97941,0.21602);
  rgb(133pt)=(0.69525,0.9761,0.21294);
  rgb(134pt)=(0.70553,0.97255,0.21032);
  rgb(135pt)=(0.71577,0.96875,0.20815);
  rgb(136pt)=(0.72596,0.9647,0.2064);
  rgb(137pt)=(0.7361,0.96043,0.20504);
  rgb(138pt)=(0.74617,0.95593,0.20406);
  rgb(139pt)=(0.75617,0.95121,0.20343);
  rgb(140pt)=(0.76608,0.94627,0.20311);
  rgb(141pt)=(0.77591,0.94113,0.2031);
  rgb(142pt)=(0.78563,0.93579,0.20336);
  rgb(143pt)=(0.79524,0.93025,0.20386);
  rgb(144pt)=(0.80473,0.92452,0.20459);
  rgb(145pt)=(0.8141,0.91861,0.20552);
  rgb(146pt)=(0.82333,0.91253,0.20663);
  rgb(147pt)=(0.83241,0.90627,0.20788);
  rgb(148pt)=(0.84133,0.89986,0.20926);
  rgb(149pt)=(0.8501,0.89328,0.21074);
  rgb(150pt)=(0.85868,0.88655,0.2123);
  rgb(151pt)=(0.86709,0.87968,0.21391);
  rgb(152pt)=(0.8753,0.87267,0.21555);
  rgb(153pt)=(0.88331,0.86553,0.21719);
  rgb(154pt)=(0.89112,0.85826,0.2188);
  rgb(155pt)=(0.8987,0.85087,0.22038);
  rgb(156pt)=(0.90605,0.84337,0.22188);
  rgb(157pt)=(0.91317,0.83576,0.22328);
  rgb(158pt)=(0.92004,0.82806,0.22456);
  rgb(159pt)=(0.92666,0.82025,0.2257);
  rgb(160pt)=(0.93301,0.81236,0.22667);
  rgb(161pt)=(0.93909,0.80439,0.22744);
  rgb(162pt)=(0.94489,0.79634,0.228);
  rgb(163pt)=(0.95039,0.78823,0.22831);
  rgb(164pt)=(0.9556,0.78005,0.22836);
  rgb(165pt)=(0.96049,0.77181,0.22811);
  rgb(166pt)=(0.96507,0.76352,0.22754);
  rgb(167pt)=(0.96931,0.75519,0.22663);
  rgb(168pt)=(0.97323,0.74682,0.22536);
  rgb(169pt)=(0.97679,0.73842,0.22369);
  rgb(170pt)=(0.98,0.73,0.22161);
  rgb(171pt)=(0.98289,0.7214,0.21918);
  rgb(172pt)=(0.98549,0.7125,0.2165);
  rgb(173pt)=(0.98781,0.7033,0.21358);
  rgb(174pt)=(0.98986,0.69382,0.21043);
  rgb(175pt)=(0.99163,0.68408,0.20706);
  rgb(176pt)=(0.99314,0.67408,0.20348);
  rgb(177pt)=(0.99438,0.66386,0.19971);
  rgb(178pt)=(0.99535,0.65341,0.19577);
  rgb(179pt)=(0.99607,0.64277,0.19165);
  rgb(180pt)=(0.99654,0.63193,0.18738);
  rgb(181pt)=(0.99675,0.62093,0.18297);
  rgb(182pt)=(0.99672,0.60977,0.17842);
  rgb(183pt)=(0.99644,0.59846,0.17376);
  rgb(184pt)=(0.99593,0.58703,0.16899);
  rgb(185pt)=(0.99517,0.57549,0.16412);
  rgb(186pt)=(0.99419,0.56386,0.15918);
  rgb(187pt)=(0.99297,0.55214,0.15417);
  rgb(188pt)=(0.99153,0.54036,0.1491);
  rgb(189pt)=(0.98987,0.52854,0.14398);
  rgb(190pt)=(0.98799,0.51667,0.13883);
  rgb(191pt)=(0.9859,0.50479,0.13367);
  rgb(192pt)=(0.9836,0.49291,0.12849);
  rgb(193pt)=(0.98108,0.48104,0.12332);
  rgb(194pt)=(0.97837,0.4692,0.11817);
  rgb(195pt)=(0.97545,0.4574,0.11305);
  rgb(196pt)=(0.97234,0.44565,0.10797);
  rgb(197pt)=(0.96904,0.43399,0.10294);
  rgb(198pt)=(0.96555,0.42241,0.09798);
  rgb(199pt)=(0.96187,0.41093,0.0931);
  rgb(200pt)=(0.95801,0.39958,0.08831);
  rgb(201pt)=(0.95398,0.38836,0.08362);
  rgb(202pt)=(0.94977,0.37729,0.07905);
  rgb(203pt)=(0.94538,0.36638,0.07461);
  rgb(204pt)=(0.94084,0.35566,0.07031);
  rgb(205pt)=(0.93612,0.34513,0.06616);
  rgb(206pt)=(0.93125,0.33482,0.06218);
  rgb(207pt)=(0.92623,0.32473,0.05837);
  rgb(208pt)=(0.92105,0.31489,0.05475);
  rgb(209pt)=(0.91572,0.3053,0.05134);
  rgb(210pt)=(0.91024,0.29599,0.04814);
  rgb(211pt)=(0.90463,0.28696,0.04516);
  rgb(212pt)=(0.89888,0.27824,0.04243);
  rgb(213pt)=(0.89298,0.26981,0.03993);
  rgb(214pt)=(0.88691,0.26152,0.03753);
  rgb(215pt)=(0.88066,0.25334,0.03521);
  rgb(216pt)=(0.87422,0.24526,0.03297);
  rgb(217pt)=(0.8676,0.2373,0.03082);
  rgb(218pt)=(0.86079,0.22945,0.02875);
  rgb(219pt)=(0.8538,0.2217,0.02677);
  rgb(220pt)=(0.84662,0.21407,0.02487);
  rgb(221pt)=(0.83926,0.20654,0.02305);
  rgb(222pt)=(0.83172,0.19912,0.02131);
  rgb(223pt)=(0.82399,0.19182,0.01966);
  rgb(224pt)=(0.81608,0.18462,0.01809);
  rgb(225pt)=(0.80799,0.17753,0.0166);
  rgb(226pt)=(0.79971,0.17055,0.0152);
  rgb(227pt)=(0.79125,0.16368,0.01387);
  rgb(228pt)=(0.7826,0.15693,0.01264);
  rgb(229pt)=(0.77377,0.15028,0.01148);
  rgb(230pt)=(0.76476,0.14374,0.01041);
  rgb(231pt)=(0.75556,0.13731,0.00942);
  rgb(232pt)=(0.74617,0.13098,0.00851);
  rgb(233pt)=(0.73661,0.12477,0.00769);
  rgb(234pt)=(0.72686,0.11867,0.00695);
  rgb(235pt)=(0.71692,0.11268,0.00629);
  rgb(236pt)=(0.7068,0.1068,0.00571);
  rgb(237pt)=(0.6965,0.10102,0.00522);
  rgb(238pt)=(0.68602,0.09536,0.00481);
  rgb(239pt)=(0.67535,0.0898,0.00449);
  rgb(240pt)=(0.66449,0.08436,0.00424);
  rgb(241pt)=(0.65345,0.07902,0.00408);
  rgb(242pt)=(0.64223,0.0738,0.00401);
  rgb(243pt)=(0.63082,0.06868,0.00401);
  rgb(244pt)=(0.61923,0.06367,0.0041);
  rgb(245pt)=(0.60746,0.05878,0.00427);
  rgb(246pt)=(0.5955,0.05399,0.00453);
  rgb(247pt)=(0.58336,0.04931,0.00486);
  rgb(248pt)=(0.57103,0.04474,0.00529);
  rgb(249pt)=(0.55852,0.04028,0.00579);
  rgb(250pt)=(0.54583,0.03593,0.00638);
  rgb(251pt)=(0.53295,0.03169,0.00705);
  rgb(252pt)=(0.51989,0.02756,0.0078);
  rgb(253pt)=(0.50664,0.02354,0.00863);
  rgb(254pt)=(0.49321,0.01963,0.00955);
  rgb(255pt)=(0.4796,0.01583,0.01055)
},
xlabel={Number $m$ of candidates},
x label style={yshift=0pt,inner sep=0pt},
xmajorgrids,
xmode=log,
ylabel={Numer $n$ of agents},
y label style={yshift=-12pt,inner sep=4pt},
ymajorgrids,
ymode=log,
width=.4\textwidth,
mark size=0.75pt,
]
\addplot [
  only marks,
  scatter,
  scatter src=explicit,
  scatter/use mapped color={
    draw opacity=0,
    fill=mapped color,
  },
] table [x=x, y=y, meta expr=lg10(\thisrow{colordata})]{%
x  y  colordata
36 392 3.0
48 392 3.0
85 19 6.0
63 15 10.0
78 19 13.5
61 14 14.5
71 17 15.333333333333334
62 16 15.666666666666666
73 19 5.5
73 17 6.0
80 18 15.0
67 15 13.0
89 19 15.0
71 15 15.666666666666666
57 13 17.75
13 12 3.0
24 17 7.0
68 15 6.0
58 17 16.666666666666668
53 15 14.444444444444445
61 17 12.0
70 15 15.666666666666666
64 14 16.666666666666668
51 13 14.25
77 130 8.0
42 8 13.4
36 9 12.0
8 19 2.0
17 19 6.0
12 17 4.5
14 20 8.0
13 16 3.0
19 18 6.0
13 6 5.4
6 7 2.0
8 16 2.0
43 15 15.0
26 16 10.142857142857142
15 14 3.0
20 19 9.0
31 17 16.125
27 15 10.0
34 15 12.5
10 6 3.0
7 9 2.0
33 8 11.0
35 8 12.0
18 17 6.0
35 12 11.25
39 11 11.916666666666666
41 14 13.0
16 13 4.0
9 15 3.0
29 16 11.714285714285714
17 16 7.0
21 19 8.0
34 9 11.166666666666666
11 20 4.0
38 10 12.11111111111111
29 7 9.5
7 20 2.0
30 8 10.0
37 11 13.125
7 15 2.0
6 12 2.0
23 16 7.0
44 16 13.588235294117647
15 18 6.0
40 16 17.72222222222222
6 16 2.0
11 5 5.5
8 9 2.0
19 10 5.0
28 15 11.333333333333334
33 16 13.142857142857142
19 16 6.0
13 18 4.0
12 16 5.0
7 16 2.0
10 18 3.0
11 19 5.0
42 9 12.666666666666666
32 10 10.555555555555555
9 13 3.0
19 17 6.75
11 16 3.5
13 21 6.0
7 12 2.0
30 10 10.222222222222221
37 9 11.571428571428571
36 16 14.0
37 12 12.125
17 14 3.0
10 16 3.0
11 17 3.0
27 16 8.333333333333334
21 16 5.0
47 17 18.0
39 8 13.0
22 9 8.166666666666666
7 14 2.0
24 16 7.75
38 13 14.75
30 14 9.75
14 13 4.0
17 17 6.0
32 16 12.0
8 13 2.0
18 11 5.666666666666667
10 10 3.0
24 15 10.0
27 11 9.777777777777779
31 16 10.142857142857142
28 16 10.8
19 13 4.0
6 13 2.0
27 10 8.666666666666666
28 7 9.4
12 19 3.0
15 19 4.0
53 12 16.333333333333332
50 12 15.166666666666666
62 12 19.333333333333332
44 9 13.5
52 12 15.714285714285714
122 12 40.5
13 2 5.0
45 11 13.666666666666666
133 11 54.0
31 11 9.636363636363637
84 11 25.333333333333332
152 12 48.6
71 12 24.166666666666668
21 12 6.666666666666667
81 12 24.666666666666668
42 11 13.0
49 11 15.0
65 12 20.0
90 12 26.333333333333332
30 11 12.5
141 12 44.0
11 2 4.0
45 12 14.714285714285714
104 12 33.0
74 11 23.0
68 12 20.666666666666668
105 12 34.666666666666664
49 12 15.1
112 18 36.0
90 16 25.083333333333332
79 52 22.0
112 17 35.833333333333336
92 29 26.0
73 8 28.0
18 12 5.5
46 122 13.5
58 126 17.0
54 123 15.0
136 47 42.0
113 18 39.333333333333336
145 56 45.0
73 33 22.0
60 54 18.0
124 68 42.0
123 76 42.0
106 26 42.0
137 35 44.0
102 19 42.0
110 16 37.0
93 58 24.0
130 36 31.0
85 126 34.0
96 18 31.0
109 18 33.833333333333336
99 12 33.0
86 9 41.0
116 10 43.0
126 34 43.5
60 84 18.0
75 10 22.6
115 56 40.0
56 123 16.0
129 20 43.0
24 12 8.714285714285714
158 40 45.0
18 104 5.0
65 47 18.0
134 62 44.0
67 10 19.25
53 13 18.25
96 30 27.0
45 22 14.0
87 72 25.0
92 65 26.0
109 35 34.0
119 52 32.0
142 20 43.5
100 43 24.0
100 16 27.857142857142858
102 13 32.333333333333336
108 15 35.5
77 61 22.0
152 76 44.0
80 38 34.0
151 31 42.0
123 63 44.0
142 32 44.0
143 15 44.0
130 53 44.0
57 120 17.0
80 9 24.0
63 99 18.0
13 11 4.0
37 27 11.0
16 69 5.0
160 121 46.0
39 41 12.0
42 24 12.0
92 31 30.5
88 37 25.0
92 50 24.0
119 12 32.0
114 29 30.0
74 60 20.0
22 108 7.0
42 35 12.0
13 71 4.0
119 65 43.0
77 10 23.285714285714285
58 9 18.0
134 19 40.0
56 125 16.0
97 7 42.0
131 41 44.5
128 41 45.0
54 104 14.0
129 35 43.0
85 28 35.5
70 62 18.0
81 49 29.5
16 114 5.0
155 73 44.0
82 30 36.0
116 17 31.6
115 15 43.333333333333336
99 40 28.0
86 27 35.0
80 7 25.0
103 17 35.0
106 17 33.0
101 14 34.0
90 9 31.666666666666668
134 37 44.0
119 51 44.0
84 23 36.0
60 114 17.0
77 58 34.0
68 106 19.0
9 95 3.0
46 33 15.0
103 12 29.0
62 45 18.0
98 31 27.0
84 65 23.5
111 36 40.0
98 65 27.0
114 42 30.0
86 45 22.0
118 9 38.5
31 50 10.0
40 19 17.5
79 48 29.5
99 33 28.0
64 9 19.333333333333332
55 10 19.0
117 9 44.0
52 25 16.0
7 62 2.0
128 44 43.0
78 8 24.0
56 124 16.0
128 48 43.0
145 46 44.5
60 52 17.0
126 68 41.0
79 34 24.0
120 69 41.333333333333336
137 34 45.0
108 48 41.5
96 16 31.333333333333332
129 16 44.0
76 35 32.0
100 26 30.0
81 33 27.666666666666668
114 28 29.0
99 58 28.0
14 115 4.0
35 94 11.0
47 109 13.0
9 90 3.0
86 17 24.833333333333332
86 21 26.0
127 46 44.0
40 131 12.0
123 40 43.0
65 110 18.0
141 34 46.0
136 21 45.5
56 66 16.0
123 59 43.0
53 120 16.0
145 22 46.0
46 25 14.0
94 16 28.75
109 11 44.0
43 57 13.0
122 23 44.0
116 19 42.0
157 95 44.0
94 113 36.0
82 98 37.0
56 51 16.0
129 62 43.0
47 123 14.0
146 32 45.0
17 84 5.0
118 37 43.0
124 28 42.0
16 98 5.0
84 64 35.0
45 10 14.0
86 29 36.0
50 106 15.0
58 44 16.0
117 18 32.5
85 55 24.0
103 18 35.5
101 30 28.0
80 36 23.0
95 43 27.0
104 9 35.5
30 101 10.0
9 96 3.0
99 47 25.0
130 17 40.333333333333336
128 46 34.0
120 36 41.0
92 66 26.0
108 16 28.5
72 48 21.0
97 9 40.0
100 11 35.0
111 17 42.75
92 17 28.25
65 9 19.0
104 38 27.5
68 95 19.0
75 56 34.0
56 111 16.0
127 52 45.0
140 36 46.0
114 51 42.0
140 19 45.0
124 69 42.0
49 50 15.0
94 34 28.0
150 50 45.0
102 15 28.666666666666668
141 51 45.0
55 124 15.0
79 104 35.0
131 13 43.0
97 17 28.0
108 32 30.0
88 48 26.0
43 24 13.0
27 48 9.0
7 65 2.0
130 42 43.5
128 11 44.0
60 22 18.0
47 12 14.571428571428571
22 11 7.0
49 120 15.0
122 60 42.0
58 85 16.0
138 27 46.0
57 119 16.0
140 45 45.0
122 40 43.0
125 46 44.0
49 130 14.0
114 13 37.5
41 60 12.0
16 30 6.2
99 16 31.166666666666668
97 57 28.0
116 25 30.0
85 33 25.666666666666668
103 28 29.5
93 23 28.0
82 20 24.333333333333332
9 91 3.0
54 32 15.0
56 29 16.0
18 112 5.0
58 45 16.0
47 100 14.0
54 10 17.0
84 68 35.0
75 7 30.5
91 42 27.0
76 36 22.0
109 41 30.0
105 23 29.0
80 56 21.0
75 14 22.666666666666668
87 32 34.0
88 35 30.5
159 96 44.0
120 22 43.0
123 26 43.0
125 32 42.0
38 99 12.0
15 94 4.5
119 37 42.75
146 29 45.0
42 121 12.0
129 61 44.0
60 61 16.0
135 35 36.5
106 8 37.0
121 70 41.0
120 67 40.0
59 61 17.0
135 46 45.0
139 43 44.5
48 124 13.0
132 18 33.0
94 57 25.0
105 16 30.666666666666668
94 19 41.0
78 49 21.0
109 17 31.857142857142858
123 17 37.5
83 14 26.0
55 113 16.0
42 46 12.0
57 11 17.166666666666668
64 7 19.0
50 13 15.0
6 15 2.0
61 43 16.0
133 61 44.0
18 106 5.0
155 20 44.0
102 39 27.0
93 41 25.0
88 64 24.0
113 35 42.0
85 66 23.0
25 6 8.0
99 31 27.666666666666668
95 9 42.0
101 13 33.5
102 18 34.0
86 49 36.0
124 18 43.0
82 10 24.0
56 115 17.0
72 10 21.5
123 53 43.0
62 94 18.0
130 35 43.0
123 11 42.0
15 69 5.0
16 9 4.666666666666667
61 104 18.0
73 9 21.25
55 122 17.0
85 36 25.0
88 36 24.0
97 27 27.0
49 21 14.0
47 42 15.0
86 117 35.0
157 77 44.0
114 15 33.666666666666664
77 53 22.0
84 16 24.0
137 51 44.0
122 14 37.0
58 58 17.0
142 36 44.0
120 62 44.0
13 108 4.0
83 49 35.0
77 59 21.0
90 24 36.0
130 31 43.0
131 40 45.0
64 83 17.0
130 40 45.0
48 130 14.0
120 37 42.0
113 15 34.666666666666664
148 73 44.0
74 59 21.0
110 33 28.0
83 11 24.5
103 48 27.0
66 8 20.0
117 57 42.0
81 10 24.0
10 72 3.0
51 113 15.0
9 36 3.0
19 113 6.0
103 19 38.5
102 17 30.666666666666668
115 11 37.333333333333336
108 12 42.0
158 101 44.0
94 14 29.0
84 32 24.5
135 19 45.0
113 51 43.0
70 11 20.6
22 32 7.0
136 22 44.0
134 45 45.0
10 62 3.0
25 49 8.0
111 12 39.0
80 61 22.0
42 25 13.0
104 39 27.0
106 19 33.333333333333336
83 47 25.0
106 11 30.0
63 48 18.0
92 32 27.0
97 16 25.8
114 34 40.0
126 16 37.5
95 59 25.0
12 86 4.0
38 96 12.0
68 8 20.5
66 13 19.4
63 13 18.4
136 14 45.0
124 51 44.0
60 12 18.666666666666668
54 108 16.0
136 43 43.0
72 89 20.0
84 31 36.0
64 74 18.0
122 65 43.0
42 115 13.0
74 57 34.0
96 41 27.0
89 9 40.0
123 28 29.0
90 53 25.0
105 26 29.0
52 23 16.0
79 68 34.0
48 10 14.25
38 65 12.0
44 103 13.0
12 59 4.0
53 35 15.0
134 61 44.0
56 50 16.0
131 23 43.0
46 120 13.0
64 61 18.0
132 62 43.0
18 99 5.0
131 25 43.0
118 25 43.0
121 24 43.0
156 39 46.0
158 63 44.0
149 70 44.0
47 28 15.0
24 62 7.0
103 9 44.0
104 25 42.0
138 30 45.0
126 57 43.0
61 111 17.0
153 32 44.0
51 115 15.0
18 111 5.0
58 34 16.0
89 22 27.0
80 22 24.0
111 42 27.0
99 23 27.0
96 59 25.0
96 65 36.0
97 20 27.0
100 57 27.333333333333332
100 32 28.5
133 8 35.0
89 57 26.0
105 51 29.0
18 107 5.0
156 25 45.5
131 62 44.0
41 99 13.0
63 6 19.0
58 14 18.0
52 13 16.285714285714285
109 8 42.0
119 33 44.0
51 105 15.0
10 12 3.0
54 68 16.0
83 35 35.0
68 66 19.0
122 66 43.0
50 118 15.0
79 55 33.666666666666664
103 10 42.5
101 18 41.0
116 16 33.0
101 11 39.0
90 103 36.0
95 58 26.0
124 21 30.0
137 55 45.0
48 122 14.0
127 59 45.0
67 104 19.0
135 37 42.0
23 12 6.8
52 46 15.0
51 129 14.0
37 48 12.0
81 62 23.0
107 13 42.0
44 31 15.4
113 17 36.0
89 49 25.0
155 112 46.0
69 28 20.0
65 6 20.0
153 67 44.0
113 14 44.0
110 15 37.5
106 10 43.0
53 50 15.0
69 119 18.0
132 41 45.0
68 69 18.0
95 38 31.0
13 112 4.0
80 48 35.0
14 77 4.0
8 6 2.0
119 64 43.0
130 27 44.0
62 9 19.0
103 46 29.0
129 9 38.5
87 43 24.0
93 32 26.0
72 58 21.0
142 41 44.0
35 41 11.0
158 119 46.0
57 33 15.0
92 37 25.0
62 7 20.0
15 10 4.75
56 122 16.0
68 92 19.0
10 27 3.0
49 100 14.0
16 63 5.0
53 43 15.0
114 61 42.0
6 55 2.0
144 28 44.0
14 50 5.0
126 36 43.0
125 45 43.0
152 11 45.2
14 106 4.0
135 49 45.0
88 24 23.0
77 60 22.0
99 7 42.0
153 82 44.0
80 52 34.0
47 116 14.0
120 47 43.0
64 58 17.0
80 35 34.0
54 57 16.0
127 55 44.0
64 110 18.0
11 11 3.0
132 32 45.0
102 7 42.0
93 9 42.0
107 18 42.5
103 56 29.0
33 7 11.0
94 32 26.0
59 14 17.5
72 14 23.8
132 61 44.0
6 39 2.0
21 102 6.0
53 122 15.0
19 12 6.0
47 5 15.0
100 28 28.0
108 17 35.0
84 51 23.0
41 31 13.333333333333334
71 44 21.0
109 14 43.0
38 45 12.0
144 32 33.0
115 10 41.5
104 11 41.5
103 20 33.333333333333336
66 76 19.0
127 20 44.0
51 122 15.0
135 60 45.0
139 32 45.0
112 66 40.0
14 75 4.0
20 37 6.0
82 57 23.0
154 58 46.0
88 16 24.571428571428573
79 10 23.0
91 48 25.0
83 81 36.0
156 62 44.0
80 47 35.0
10 106 3.0
62 88 17.0
53 127 15.0
131 43 45.0
126 12 45.0
58 51 16.0
129 51 44.0
132 15 42.0
14 105 4.0
122 13 43.0
22 52 7.0
126 19 44.0
124 60 44.0
155 80 44.0
72 62 20.0
102 8 41.0
105 13 42.333333333333336
101 29 26.0
95 39 27.0
54 26 15.0
158 113 46.0
37 40 12.0
52 43 15.0
13 58 4.0
53 103 15.0
38 76 11.0
72 73 19.0
14 8 4.0
59 123 17.0
130 47 42.0
10 64 3.0
20 30 8.0
136 20 44.0
62 13 18.333333333333332
109 21 30.0
84 48 29.5
109 39 28.5
108 18 36.5
27 58 9.0
106 9 43.0
78 61 22.0
37 47 12.0
159 100 44.0
137 12 44.0
104 10 44.0
98 17 28.375
116 51 43.0
134 38 45.0
91 30 26.0
124 57 43.0
130 55 45.0
90 13 25.25
55 116 17.0
120 65 43.0
68 88 19.0
68 65 31.0
66 108 19.0
62 11 18.5
137 43 43.0
56 114 16.0
120 52 43.0
141 24 46.0
105 18 40.5
100 9 42.0
99 43 27.0
124 15 33.5
88 51 24.0
86 54 24.0
119 32 40.0
93 35 25.0
70 48 19.5
60 13 20.2
58 13 16.75
110 8 28.0
12 95 4.0
13 80 4.0
128 39 44.0
17 99 5.0
134 23 44.0
130 59 43.0
110 36 41.0
49 23 12.0
48 121 13.0
150 25 46.0
57 48 16.0
131 59 43.0
123 24 44.0
124 26 43.0
81 39 24.0
95 23 26.0
94 56 25.666666666666668
112 33 27.0
61 42 17.0
9 65 3.0
50 104 15.0
42 28 15.0
82 65 28.5
61 10 18.333333333333332
83 63 36.0
91 23 27.0
85 22 25.0
58 43 16.0
21 118 6.0
100 55 27.0
118 21 36.0
90 26 30.0
71 32 23.0
96 56 26.0
100 21 26.5
92 36 26.0
39 57 12.0
102 9 36.0
102 16 30.166666666666668
43 59 13.0
82 32 29.5
154 70 44.0
49 123 15.0
146 37 44.0
60 97 16.0
128 60 43.0
127 27 41.0
119 43 43.0
90 120 35.0
122 22 43.0
109 19 33.0
15 103 4.0
117 27 43.0
128 36 43.333333333333336
36 104 11.0
141 42 44.0
60 125 17.0
131 46 44.0
116 63 43.0
52 104 14.0
138 64 45.0
57 23 17.0
49 107 15.0
65 61 18.0
52 107 15.0
83 36 35.0
61 12 18.75
74 10 22.5
60 124 18.0
85 68 35.0
7 10 2.0
87 33 25.0
94 44 26.0
102 60 27.0
67 60 19.0
95 42 26.0
84 109 36.0
79 24 24.0
69 17 22.0
86 20 24.6
50 115 14.0
19 72 5.0
66 60 18.0
122 58 42.0
53 118 16.0
133 47 44.0
131 24 42.0
125 37 44.0
101 10 44.0
44 61 13.0
96 14 32.5
110 19 43.0
44 33 14.0
87 11 24.0
95 41 28.0
69 36 21.0
27 50 9.0
160 123 46.0
41 26 12.0
105 8 42.0
48 25 15.0
129 44 43.0
59 13 18.0
131 15 44.0
112 47 43.0
84 27 25.0
121 69 40.0
142 37 45.5
88 25 26.0
108 40 27.0
101 58 25.0
90 18 32.0
114 16 31.666666666666668
99 10 38.0
100 18 36.333333333333336
100 40 28.0
155 29 44.0
56 117 16.0
76 59 35.0
70 107 19.0
115 38 44.0
130 45 44.333333333333336
128 13 44.0
75 12 22.333333333333332
49 14 15.0
59 71 15.0
137 62 43.0
144 44 45.0
17 104 5.0
13 92 4.0
122 26 43.0
109 34 27.0
89 66 24.0
116 29 41.5
66 44 20.0
106 62 26.0
73 63 20.0
116 30 41.0
106 39 28.0
105 45 26.0
96 51 25.0
125 17 36.333333333333336
77 8 23.0
119 56 42.0
17 78 5.0
84 24 35.0
65 50 18.0
83 48 36.0
66 110 19.0
66 77 17.0
137 28 45.0
54 131 15.0
38 61 11.0
108 14 37.333333333333336
98 16 29.0
154 72 44.0
79 53 22.0
110 12 36.0
82 48 22.0
149 20 45.0
130 54 42.0
143 49 45.0
44 121 12.0
140 43 45.0
124 66 45.0
48 68 13.0
147 66 46.0
19 67 6.0
58 10 17.8
57 116 17.0
83 69 35.0
92 41 26.0
105 25 29.0
39 20 20.0
94 9 42.0
55 115 17.0
66 10 19.666666666666668
112 56 40.0
68 60 19.0
132 21 44.0
12 14 4.0
121 53 44.0
125 36 42.5
131 44 45.0
157 30 44.0
6 9 2.0
133 48 44.0
58 86 15.0
38 30 14.5
49 105 14.0
143 54 45.0
13 96 4.0
117 25 30.0
96 64 26.0
111 27 29.0
92 35 26.0
131 26 33.0
86 41 23.0
68 33 20.0
111 18 42.0
72 52 20.0
46 121 14.0
63 73 17.0
129 40 42.0
148 32 44.0
60 121 17.0
132 68 44.0
147 29 45.0
158 102 46.0
109 50 28.0
147 35 46.0
91 46 24.0
101 9 44.0
98 19 42.0
127 43 45.0
46 130 13.0
62 104 17.0
128 26 44.0
65 113 18.0
78 47 34.5
70 52 19.0
154 74 44.0
104 17 35.5
102 14 43.0
34 60 10.0
118 23 31.0
98 43 24.0
126 38 37.0
132 35 43.0
68 61 19.0
103 60 27.0
16 80 5.0
10 75 3.0
75 8 21.0
129 18 43.0
117 56 43.0
81 67 35.0
70 46 20.0
7 11 2.0
13 9 4.0
60 11 18.444444444444443
64 108 19.0
18 70 5.5
52 30 17.0
35 40 11.0
38 40 12.0
94 23 27.0
89 39 26.0
73 52 21.0
93 15 25.666666666666668
113 12 42.0
153 85 44.0
62 52 18.0
143 64 46.0
58 94 16.0
118 64 44.0
152 42 44.0
46 124 13.0
138 47 44.0
148 26 46.0
7 98 2.0
51 108 14.0
141 57 45.0
41 37 12.0
124 13 45.0
17 90 5.0
96 20 30.5
87 66 24.0
124 37 32.0
78 43 36.0
159 22 44.0
133 38 45.0
119 36 43.0
118 49 44.0
145 23 45.0
51 10 16.0
59 59 17.0
69 9 20.5
112 58 41.0
53 106 16.0
151 41 45.0
51 126 15.0
49 129 14.0
126 22 43.0
127 37 42.0
104 19 43.0
84 9 25.0
101 53 25.0
89 112 35.0
160 105 46.0
67 54 18.5
159 64 46.0
115 19 31.4
76 46 23.0
85 31 25.0
99 34 28.0
133 19 34.0
68 9 20.0
61 98 17.0
34 40 11.0
76 9 22.0
49 8 15.0
80 70 34.0
62 101 18.0
80 33 34.0
51 109 15.0
61 86 17.0
49 110 15.0
85 56 24.0
79 17 22.22222222222222
96 32 28.0
123 19 43.0
114 22 42.0
84 38 35.0
6 47 2.0
139 63 46.0
52 102 14.0
119 63 44.0
137 57 43.0
52 124 15.0
141 48 45.0
127 35 42.0
47 34 14.0
48 98 14.0
128 20 42.0
133 20 43.0
55 121 17.0
123 60 43.0
107 19 43.0
41 28 14.0
33 63 9.0
99 14 31.666666666666668
116 15 33.666666666666664
83 37 35.0
106 45 28.0
107 52 28.0
70 60 20.0
101 59 28.0
19 91 6.0
40 34 12.0
74 20 21.8
88 17 25.0
142 31 43.0
90 28 26.0
80 27 24.0
111 50 42.0
123 16 34.8
99 57 25.0
45 24 13.0
154 111 46.0
33 52 11.0
73 7 29.0
87 30 30.0
13 62 4.0
125 42 42.0
111 8 42.0
33 70 10.0
143 39 45.0
18 109 5.0
30 35 9.0
137 61 44.0
78 14 23.714285714285715
89 13 25.857142857142858
88 66 25.0
124 30 43.0
104 28 24.0
81 73 35.0
73 6 22.0
99 38 27.0
99 11 38.0
140 18 46.0
131 48 45.0
124 35 44.0
113 10 43.0
65 108 18.0
78 60 35.0
47 105 14.0
83 39 24.0
100 15 27.8
44 40 13.0
102 54 27.0
92 46 25.0
157 107 46.0
47 43 13.0
19 68 6.0
60 8 18.5
59 122 17.0
6 14 2.0
66 50 18.0
131 58 43.0
124 55 43.0
118 61 45.0
131 22 43.5
115 20 35.666666666666664
81 47 22.0
117 15 44.0
125 14 38.0
149 73 44.0
140 42 44.0
10 100 3.0
132 49 45.0
134 58 43.0
62 110 18.0
82 45 34.0
54 114 16.0
136 18 44.0
62 61 16.0
51 127 14.0
125 43 45.0
123 50 44.0
81 18 24.0
118 69 41.0
70 8 21.0
20 61 5.0
33 75 10.0
66 59 19.0
82 52 22.0
129 37 44.0
95 55 25.0
92 33 26.0
80 37 36.0
93 55 24.0
92 15 28.0
117 36 41.0
114 48 42.0
136 66 44.0
48 119 13.5
129 22 43.0
64 111 19.0
125 35 45.0
45 46 14.0
53 55 14.0
96 7 25.0
65 11 18.666666666666668
92 24 26.0
88 33 26.0
100 33 26.0
114 18 36.5
102 10 42.0
69 59 19.0
95 18 26.0
103 62 28.0
94 15 26.0
70 45 20.0
68 31 21.333333333333332
11 103 3.0
129 19 44.0
133 59 44.0
113 63 41.0
6 10 2.0
48 114 15.0
73 11 23.428571428571427
63 62 18.0
123 38 44.0
129 28 44.0
127 13 43.0
107 33 29.0
156 51 44.0
160 66 44.0
39 61 12.0
43 38 13.0
80 117 34.0
129 47 43.0
77 51 35.0
41 114 13.0
144 63 45.0
64 97 18.0
81 43 33.0
54 118 16.0
128 14 41.0
135 41 44.0
66 9 20.5
74 6 21.0
115 66 41.0
80 19 23.0
17 114 5.0
12 50 3.0
85 30 24.0
96 11 27.0
45 37 13.0
110 59 28.0
29 44 9.0
152 58 45.0
40 113 12.0
53 102 16.0
56 10 16.5
85 42 35.0
82 68 35.0
48 8 15.0
97 6 40.0
14 104 4.0
6 40 2.0
57 128 16.0
143 21 45.0
49 114 14.0
79 62 23.0
112 10 42.0
121 19 43.0
90 19 24.333333333333332
92 63 24.0
57 45 17.0
82 9 23.0
73 32 21.0
14 46 4.666666666666667
62 109 17.0
77 63 35.0
137 11 46.0
109 10 40.0
88 34 25.0
98 8 40.0
110 18 42.0
123 37 42.0
151 15 44.0
132 66 44.0
96 26 28.0
97 33 28.0
128 21 44.0
103 6 43.0
54 124 15.0
62 55 17.0
56 13 16.25
80 46 24.0
28 55 9.0
48 41 15.0
62 43 17.0
20 113 6.0
80 20 23.75
66 7 20.0
115 67 40.0
76 31 22.0
112 54 29.0
99 51 28.0
83 41 36.0
41 50 12.0
97 10 43.0
96 15 31.5
40 62 12.0
129 34 44.0
50 119 15.0
90 36 36.0
65 103 18.0
138 61 45.0
53 53 15.0
132 51 44.0
133 54 45.0
43 117 12.0
138 59 42.0
53 46 15.0
116 35 41.0
107 6 41.0
15 107 4.0
111 14 42.0
94 42 25.0
123 18 43.0
79 63 22.0
118 22 43.0
100 47 27.0
115 32 41.0
32 40 10.0
52 32 15.0
99 30 29.0
81 68 34.0
46 9 14.6
56 99 17.0
112 11 42.0
86 67 35.0
61 110 17.0
85 52 35.0
67 53 18.0
59 6 18.0
62 20 18.5
96 36 26.0
81 30 23.0
71 41 19.0
128 10 32.0
64 42 18.0
122 28 42.0
86 64 22.0
125 30 43.0
15 93 5.0
6 54 2.0
74 13 21.833333333333332
6 8 2.0
64 13 18.5
60 63 16.0
128 40 42.0
60 20 17.8
43 44 13.0
45 60 13.0
72 8 22.0
95 47 27.0
87 7 42.0
158 98 44.0
93 28 27.0
124 67 41.0
115 45 43.0
120 54 43.0
133 34 44.0
112 46 30.0
119 26 43.0
107 11 42.0
78 63 22.0
122 19 44.0
152 83 44.0
103 39 26.0
158 114 46.0
85 50 23.0
105 58 28.0
41 40 13.0
103 11 29.5
94 38 27.0
61 122 18.0
55 8 16.75
16 67 5.0
14 78 4.0
83 18 24.0
116 67 41.0
70 7 21.0
87 23 27.0
142 50 45.0
127 36 43.0
80 51 23.0
158 54 44.0
147 72 44.0
98 14 39.0
119 11 44.0
46 129 14.0
131 14 44.0
59 51 16.0
59 113 16.0
79 46 34.0
65 104 18.0
139 62 45.0
63 54 19.0
127 53 44.0
51 107 15.0
55 12 16.571428571428573
79 7 23.0
6 44 2.0
125 25 44.0
51 123 15.0
9 58 3.0
95 10 42.0
73 57 19.0
76 26 24.0
87 24 24.0
100 20 30.0
92 13 26.0
81 38 36.0
103 55 27.0
54 126 16.0
122 20 44.0
135 63 44.0
135 45 44.0
119 53 43.0
131 28 45.0
113 29 42.0
73 70 20.0
66 11 23.571428571428573
137 32 45.0
45 115 14.0
119 61 42.0
77 43 23.0
92 22 27.0
112 13 42.0
75 32 22.0
75 50 21.0
99 20 27.25
105 42 29.0
104 59 29.0
137 59 44.0
43 35 13.0
17 100 5.0
128 16 36.666666666666664
52 14 16.0
46 19 5.0
58 18 6.0
24 18 5.5
66 18 6.0
42 19 14.0
77 19 13.0
127 12 23.0
107 12 30.666666666666668
110 17 28.6
50 17 16.88888888888889
45 15 16.4
36 13 11.0
72 11 21.166666666666668
159 17 46.0
18 6 6.0
46 11 14.066666666666666
27 18 8.666666666666666
35 9 10.857142857142858
30 16 11.8
71 8 22.0
34 18 12.75
21 8 7.625
39 17 15.125
34 11 10.588235294117647
64 10 20.0
18 7 6.0
14 11 9.0
52 9 15.8
77 13 22.5
12 6 4.5
78 16 22.285714285714285
51 8 16.25
89 15 25.4
59 8 18.0
21 7 7.0
75 11 22.2
69 11 20.428571428571427
72 18 22.0
36 12 11.1
50 16 14.4
41 16 15.4
18 2 6.0
52 10 16.0
30 17 12.333333333333334
144 6 46.0
21 11 6.714285714285714
30 12 11.0
117 20 32.333333333333336
87 14 25.25
41 12 12.5
82 17 27.333333333333332
39 13 12.0
160 17 45.8
126 17 29.0
64 21 18.0
110 14 30.0
79 15 22.8
41 17 13.818181818181818
43 16 15.666666666666666
43 21 23.5
35 15 15.5
51 16 15.0
71 9 21.833333333333332
155 13 46.0
29 9 9.0
141 10 44.0
63 11 20.0
66 14 20.0
40 11 12.571428571428571
71 10 20.5
87 20 25.666666666666668
146 12 45.0
79 16 23.0
40 17 16.666666666666668
45 13 13.75
42 16 14.466666666666667
51 12 15.666666666666666
33 17 14.142857142857142
85 15 24.166666666666668
52 16 15.384615384615385
10 3 3.0
26 17 8.0
38 17 14.928571428571429
32 13 12.181818181818182
78 9 23.5
33 12 10.142857142857142
109 13 29.333333333333332
29 18 9.0
58 15 16.714285714285715
23 10 7.0
39 16 16.625
64 16 19.2
59 9 18.0
55 11 17.166666666666668
108 21 29.333333333333332
46 15 13.666666666666666
40 8 12.333333333333334
97 15 27.166666666666668
30 6 9.5
28 10 9.0
46 12 13.75
48 16 14.533333333333333
93 12 26.0
40 12 12.333333333333334
32 17 12.0
20 7 6.0
49 16 14.944444444444445
58 4 18.0
145 12 46.0
45 16 14.1875
91 16 26.5
38 8 12.0
87 13 24.8
154 14 45.333333333333336
80 10 23.5
117 17 30.5
46 16 13.866666666666667
10 5 6.0
46 8 14.5
69 20 19.5
47 14 14.5
108 13 28.0
47 16 13.947368421052632
158 17 46.0
74 21 21.5
35 17 15.727272727272727
46 13 13.8
74 16 20.428571428571427
59 16 17.666666666666668
144 10 42.0
76 17 21.5
58 6 18.0
75 16 22.4
16 7 5.0
25 15 8.0
71 18 19.0
39 12 11.916666666666666
106 16 28.0
38 18 12.0
32 12 11.0
96 17 26.75
13 10 4.0
47 10 15.25
68 13 22.333333333333332
73 20 21.5
27 17 10.125
99 8 28.0
54 8 16.0
61 11 17.0
23 17 7.0
6 4 2.0
73 16 21.333333333333332
41 11 12.875
71 20 20.666666666666668
11 4 7.0
21 4 7.0
69 8 20.666666666666668
29 6 9.0
50 20 16.0
18 5 6.0
69 13 20.0
82 12 24.4
25 5 8.0
43 12 13.0
41 19 22.5
98 15 27.25
74 9 21.333333333333332
142 10 45.0
35 18 11.0
91 14 26.25
43 9 13.2
39 18 11.333333333333334
135 16 38.0
40 15 15.5
156 12 46.0
39 10 12.3
89 16 25.4
88 13 24.8
68 16 20.4
88 21 24.0
73 13 20.75
34 8 11.0
33 5 10.666666666666666
38 12 11.857142857142858
37 21 22.5
39 5 12.5
76 16 22.125
53 17 17.5
12 10 4.0
32 11 11.090909090909092
75 13 22.2
61 16 17.666666666666668
45 17 17.714285714285715
157 13 45.75
63 17 19.0
12 13 4.0
85 14 24.8
38 16 14.55
157 18 45.333333333333336
147 10 46.0
36 19 21.5
37 16 18.6
28 12 10.8
34 16 11.733333333333333
34 17 12.5
16 11 5.0
84 17 23.5
27 7 9.0
53 9 16.555555555555557
76 12 21.5
25 17 8.0
92 16 25.785714285714285
80 14 23.333333333333332
44 11 13.333333333333334
83 13 26.0
90 21 23.0
81 20 23.333333333333332
64 15 18.666666666666668
87 17 24.75
47 11 14.0
58 11 17.333333333333332
66 12 19.333333333333332
43 13 14.4
95 11 25.0
79 14 22.625
77 20 26.333333333333332
103 13 28.0
151 10 46.0
56 8 16.8
30 5 10.0
56 15 17.166666666666668
80 4 25.0
60 9 19.0
31 2 10.0
57 9 20.0
49 17 14.875
158 18 44.5
31 8 10.625
38 14 11.666666666666666
62 17 18.0
18 9 6.0
34 12 12.5
9 3 3.0
44 20 14.0
22 10 7.0
142 11 44.0
77 9 23.333333333333332
28 8 9.0
43 11 13.333333333333334
29 8 9.0
106 20 29.333333333333332
88 12 25.2
21 10 6.666666666666667
64 12 19.0
77 18 23.0
42 12 13.0
85 12 25.2
21 5 8.5
29 15 12.333333333333334
150 11 46.0
24 5 8.0
41 8 13.0
35 16 14.428571428571429
61 9 19.0
51 9 15.75
91 17 26.166666666666668
42 17 17.75
62 10 18.2
103 15 28.25
76 18 21.666666666666668
25 7 8.0
46 7 14.0
26 13 8.0
63 16 18.666666666666668
19 8 6.0
38 21 23.0
29 4 9.0
86 12 25.0
47 8 14.75
31 12 11.125
55 16 16.083333333333332
69 14 20.6
78 15 22.0
124 16 31.0
36 11 11.090909090909092
116 18 30.0
36 14 10.8
50 10 15.5
86 11 26.0
86 10 25.0
64 11 19.285714285714285
85 10 25.0
49 9 15.0
95 15 26.75
81 17 22.333333333333332
149 12 44.666666666666664
19 5 6.0
36 17 15.181818181818182
84 15 24.0
159 12 46.0
57 16 16.6
51 7 16.0
25 12 7.666666666666667
25 16 8.75
24 8 7.833333333333333
54 15 15.5
80 11 22.5
48 15 14.444444444444445
35 20 24.0
55 13 16.2
28 20 17.0
57 15 17.0
98 18 28.0
36 7 11.0
150 14 46.0
35 11 11.0
32 6 9.5
157 17 46.0
85 16 23.75
54 13 16.833333333333332
10 4 3.0
33 9 10.75
12 2 4.0
27 13 8.5
160 16 46.0
54 12 16.75
45 7 14.0
68 17 21.5
97 12 28.0
75 18 20.0
69 10 20.666666666666668
40 10 12.75
9 4 3.0
32 9 9.857142857142858
50 14 15.25
56 11 17.5
53 11 16.083333333333332
35 14 12.5
91 18 25.0
76 11 22.75
46 6 14.666666666666666
44 12 13.777777777777779
72 21 26.0
12 11 4.0
67 11 19.5
100 13 27.666666666666668
51 11 15.333333333333334
37 7 12.0
85 21 23.0
60 16 18.0
19 6 8.333333333333334
26 11 7.75
72 13 22.5
41 13 12.0
138 16 35.5
78 13 22.666666666666668
48 12 14.571428571428571
56 17 18.4
50 9 15.0
106 21 28.0
71 16 20.2
26 9 9.142857142857142
6 2 2.0
90 14 26.0
24 10 7.857142857142857
58 12 17.0
94 20 26.0
31 9 10.0
112 12 30.0
150 18 44.0
42 13 14.6
12 7 4.0
15 11 5.0
27 14 15.0
38 15 14.2
31 13 11.75
146 10 45.0
40 20 23.0
112 16 28.333333333333332
42 18 12.0
52 11 15.714285714285714
82 15 23.666666666666668
34 7 10.25
156 13 46.0
35 3 11.0
28 11 8.6
36 8 11.285714285714286
55 14 16.0
36 18 11.0
12 3 4.4
39 6 12.0
50 11 15.0
61 13 18.0
44 14 13.75
55 9 17.0
22 12 7.0
110 13 34.0
16 5 5.0
44 17 13.25
93 18 26.666666666666668
87 16 24.666666666666668
25 10 8.0
50 19 15.0
51 15 15.5
35 10 11.0
91 15 25.714285714285715
9 10 3.0
54 9 17.5
21 13 7.0
24 6 9.25
90 4 31.0
130 12 38.0
160 14 46.0
129 15 35.5
22 7 7.0
33 15 10.25
151 13 45.333333333333336
33 11 10.363636363636363
44 18 18.0
22 6 7.0
23 8 7.0
9 11 3.0
90 17 25.4
20 13 6.0
94 13 26.0
29 12 9.0
12 4 4.0
52 8 15.5
15 17 5.0
71 11 21.0
58 16 16.8
20 12 6.0
36 10 11.25
61 7 19.0
70 18 21.0
28 6 9.0
105 21 28.333333333333332
18 3 6.0
20 8 6.0
38 9 12.0
72 15 21.0
69 12 19.5
38 6 12.0
46 18 13.5
59 11 17.8
43 10 13.166666666666666
56 14 17.333333333333332
127 15 32.0
21 9 7.625
9 5 3.5
72 12 21.5
72 16 21.333333333333332
125 15 32.0
60 17 17.0
29 11 10.4
78 20 22.2
160 19 44.0
156 14 46.0
15 4 5.0
152 15 44.0
26 19 16.0
24 13 19.0
35 13 12.8
76 5 22.0
153 14 44.0
150 13 44.666666666666664
96 21 24.0
41 10 12.0
40 5 12.0
33 13 11.25
117 11 35.0
77 14 22.0
6 5 2.0
25 9 7.833333333333333
117 12 36.0
31 7 10.0
9 2 3.0
53 8 17.0
19 9 6.0
150 16 39.0
68 18 20.0
57 10 18.0
148 16 37.0
101 15 28.0
37 13 12.0
73 14 22.0
93 20 25.333333333333332
15 12 5.0
97 19 27.0
46 5 14.0
63 7 19.0
53 16 15.428571428571429
43 14 14.8
78 17 23.0
94 12 26.5
20 10 9.333333333333334
86 15 24.8
6 3 2.0
132 9 38.0
48 17 16.75
26 14 12.5
52 17 17.0
22 5 7.0
79 13 24.0
142 12 46.0
75 20 22.0
159 18 45.333333333333336
155 16 35.0
148 10 46.0
114 11 34.0
152 13 45.666666666666664
27 12 8.166666666666666
99 3 33.0
7 4 2.0
99 13 27.333333333333332
74 15 22.666666666666668
67 16 20.0
73 15 21.666666666666668
34 13 13.666666666666666
65 16 19.5
106 18 28.5
22 3 7.0
52 15 15.0
107 20 29.0
93 16 26.666666666666668
33 10 10.0
21 6 7.0
40 6 13.0
38 20 21.0
48 11 15.0
24 11 7.875
40 14 14.75
74 14 21.5
81 11 23.5
98 20 27.0
23 11 8.5
80 16 22.428571428571427
79 20 22.5
28 4 9.0
143 4 46.0
95 13 27.0
89 14 26.333333333333332
78 21 23.0
28 19 19.0
105 15 29.0
27 5 9.0
148 14 44.0
84 14 31.0
12 8 5.0
50 15 15.0
18 10 6.6
147 8 46.0
76 13 22.333333333333332
73 12 20.0
44 10 14.714285714285714
32 19 20.0
70 12 20.4
35 6 11.0
101 16 27.25
69 16 20.0
32 18 13.333333333333334
147 13 46.0
94 17 24.0
42 14 13.0
47 15 13.8
121 16 30.333333333333332
64 17 18.0
125 9 32.0
144 8 45.0
28 14 9.0
27 4 9.0
66 20 20.0
148 17 44.0
85 13 25.0
88 14 25.0
143 12 45.0
98 12 28.0
23 6 15.0
15 8 5.0
87 18 23.0
40 18 12.0
99 18 27.5
107 16 28.333333333333332
152 10 46.0
28 13 8.0
144 13 44.0
12 5 4.0
100 19 27.0
151 18 45.0
46 17 16.666666666666668
40 13 12.25
67 12 20.0
149 18 46.0
95 20 25.0
43 19 25.5
116 13 36.0
85 11 25.25
76 15 22.166666666666668
38 11 12.0
86 13 24.4
25 8 8.0
41 18 16.333333333333332
89 18 26.0
120 14 32.666666666666664
156 17 46.0
86 14 25.0
63 14 18.25
86 16 24.8
154 12 46.0
42 15 13.0
155 10 46.0
111 21 29.0
83 16 22.6
37 8 12.0
160 18 46.0
87 19 25.0
70 17 20.5
82 16 23.75
37 18 15.333333333333334
117 16 30.0
99 15 28.0
79 11 24.2
105 14 28.5
81 16 22.25
63 12 18.875
104 15 28.0
73 10 21.5
107 15 28.0
26 10 8.0
153 13 44.666666666666664
99 17 25.571428571428573
49 15 15.0
144 12 46.0
95 17 27.0
52 5 17.0
85 17 24.5
125 20 33.0
147 15 39.0
7 6 2.0
110 21 32.0
147 11 44.0
18 4 6.0
23 9 7.0
107 14 28.0
37 10 11.3
93 21 25.0
111 15 29.333333333333332
156 18 45.0
147 12 46.0
41 9 12.4
89 11 26.0
57 17 20.333333333333332
72 20 20.0
70 9 21.0
25 18 8.0
22 15 7.0
103 16 28.0
109 16 28.0
83 20 23.0
111 13 28.0
102 12 30.0
87 21 25.0
154 16 45.0
155 15 46.0
93 14 25.0
18 8 7.0
115 18 31.0
87 15 24.0
118 14 30.666666666666668
55 15 15.75
104 20 27.0
82 11 24.25
47 20 15.0
59 17 17.0
133 14 31.0
148 18 44.0
55 17 19.0
54 11 16.333333333333332
155 17 46.0
115 17 28.666666666666668
112 15 30.0
145 10 46.0
29 10 9.0
67 9 20.0
71 14 19.5
42 10 13.0
68 11 20.75
34 10 10.75
92 14 26.25
142 16 40.0
32 15 10.0
74 12 21.857142857142858
29 19 16.0
109 20 29.0
68 20 19.25
18 16 6.0
6 6 2.0
17 11 5.0
106 14 30.0
63 10 18.75
62 8 19.0
70 20 21.0
63 9 19.75
119 17 30.0
140 9 44.0
153 18 44.0
83 17 23.5
54 17 15.75
15 6 5.0
90 15 25.666666666666668
94 18 26.0
88 15 24.571428571428573
127 14 33.0
37 17 18.333333333333332
84 18 25.0
113 19 31.0
91 11 28.333333333333332
15 5 5.0
32 8 9.8
38 7 12.0
15 7 5.0
22 17 7.0
121 11 35.0
92 20 24.666666666666668
157 12 46.0
40 9 12.5
54 16 15.88888888888889
10 13 3.0
92 21 25.0
29 13 10.4
46 10 14.0
67 14 20.0
19 7 6.0
65 21 20.0
95 16 26.6
120 13 30.0
119 15 31.5
48 6 15.0
103 14 28.0
50 8 16.0
68 10 20.0
80 15 23.0
153 15 45.0
53 14 15.5
83 7 24.0
49 13 15.0
127 16 31.0
48 9 15.0
108 20 28.75
92 19 26.5
83 12 25.75
147 18 45.0
56 16 16.4
19 11 6.0
37 14 14.0
139 10 44.0
91 13 24.0
65 20 19.0
22 8 10.5
149 11 45.333333333333336
77 16 21.5
74 19 22.0
20 6 6.0
15 3 5.25
159 19 44.0
66 16 18.75
32 7 10.0
23 3 7.0
40 7 12.0
36 5 11.666666666666666
47 9 14.5
59 10 18.0
36 2 12.0
71 6 22.0
94 11 26.0
57 14 17.666666666666668
43 8 13.25
90 11 25.5
141 11 44.0
56 9 17.0
67 21 18.5
30 9 9.333333333333334
126 9 35.0
41 15 14.25
147 14 45.0
20 4 6.0
125 19 32.0
68 14 21.333333333333332
62 14 18.333333333333332
120 15 36.0
51 14 16.0
92 11 26.666666666666668
17 9 5.0
152 17 46.0
151 11 46.0
16 2 5.0
71 21 21.0
61 20 18.0
34 14 10.666666666666666
118 16 30.333333333333332
24 7 7.666666666666667
47 13 14.666666666666666
77 12 22.75
91 20 28.0
26 7 8.0
126 11 31.0
26 5 8.0
84 13 24.5
17 10 5.0
44 4 13.0
81 13 26.0
140 16 39.0
75 15 22.0
37 15 13.8
81 15 23.0
68 5 20.0
159 13 46.0
43 17 13.714285714285714
158 19 44.0
148 13 44.0
19 3 6.0
112 4 37.0
92 12 30.5
153 12 46.0
65 8 19.5
62 15 18.0
124 17 32.0
27 9 8.75
64 20 19.0
116 14 32.0
138 17 38.0
65 14 18.666666666666668
7 17 2.0
25 13 7.5
78 10 24.333333333333332
60 14 17.5
28 17 9.0
93 19 25.0
48 7 15.0
21 3 7.0
143 11 45.0
80 17 31.5
80 13 23.5
44 15 13.333333333333334
49 5 15.0
110 20 29.0
136 2 44.0
53 10 16.0
151 12 45.333333333333336
42 3 14.0
62 4 20.0
31 10 9.8
93 11 26.5
147 7 46.0
148 9 46.0
142 7 46.0
16 6 11.0
95 14 25.0
59 15 18.0
51 17 15.0
29 17 11.2
54 4 17.0
13 5 5.5
44 13 13.5
26 8 8.0
130 14 42.0
76 6 24.0
49 7 15.0
20 9 11.0
111 19 28.0
145 13 44.0
155 19 44.0
80 6 26.0
104 13 28.0
38 19 23.0
27 2 9.0
56 12 17.0
106 13 29.0
96 12 27.5
15 2 5.0
160 12 46.0
24 2 8.0
16 8 10.0
102 20 30.0
84 19 24.0
112 14 29.5
152 18 45.0
65 15 18.75
27 8 9.0
83 10 22.0
72 17 19.666666666666668
104 14 28.0
141 9 44.0
9 6 3.0
41 7 13.0
41 20 24.0
105 17 27.5
17 7 13.0
35 4 13.5
81 21 23.5
96 19 29.0
82 13 23.0
95 21 26.0
155 12 46.0
60 19 17.5
67 17 19.0
45 14 14.0
67 20 19.0
59 12 17.0
24 9 7.0
118 20 31.5
49 10 14.0
31 14 9.666666666666666
102 21 28.333333333333332
82 18 24.0
101 20 29.0
20 11 6.0
31 5 10.0
107 17 28.75
80 12 24.0
55 21 16.0
81 14 23.0
91 12 25.25
43 6 14.0
88 20 25.0
99 6 35.0
154 19 44.0
26 12 8.0
67 18 20.0
105 19 28.5
79 8 23.0
90 20 25.5
44 8 13.0
158 14 46.0
54 20 16.0
84 10 25.0
35 5 11.0
84 12 23.5
79 18 23.0
93 13 26.0
79 21 35.0
49 20 21.0
34 5 11.0
46 14 14.0
70 21 21.0
158 15 44.0
9 7 3.0
145 15 32.0
79 9 24.0
154 13 46.0
60 15 17.333333333333332
25 11 7.75
104 8 34.0
33 3 11.0
21 14 7.0
155 14 46.0
81 4 25.0
100 12 30.0
57 5 18.0
9 9 3.0
39 14 12.0
101 17 28.0
36 15 14.333333333333334
9 8 3.0
53 18 14.0
150 10 46.0
68 19 20.0
12 9 4.5
39 15 18.0
78 12 23.5
16 3 5.0
149 14 44.0
153 17 44.0
30 15 10.0
54 14 20.5
45 8 13.0
127 21 33.0
36 4 10.0
43 20 23.0
29 14 17.0
149 10 46.0
93 17 26.0
13 4 4.0
39 21 22.0
74 17 20.5
30 7 10.0
45 20 23.5
139 13 39.0
148 11 46.0
49 19 29.0
141 2 46.0
52 20 30.0
152 14 46.0
31 6 10.0
22 13 7.0
97 2 34.0
60 10 20.666666666666668
58 20 18.0
57 12 18.0
126 20 31.0
114 19 30.0
158 13 46.0
70 10 21.333333333333332
76 10 23.0
79 12 23.0
150 17 46.0
148 15 46.0
106 12 29.0
43 3 14.0
123 13 37.0
156 15 46.0
48 13 14.333333333333334
15 9 5.0
65 17 25.5
36 20 22.0
111 16 31.0
97 21 28.0
125 16 34.5
114 20 31.0
104 16 31.0
137 15 34.0
28 9 9.0
108 19 29.0
48 14 14.0
123 20 32.0
112 21 32.0
39 19 25.0
153 10 46.0
156 19 44.0
88 11 24.5
116 20 33.0
24 3 8.0
109 15 29.5
100 14 27.0
151 17 44.0
45 18 29.0
76 20 21.0
88 9 25.0
61 15 17.0
149 13 45.0
32 14 19.0
85 20 25.0
30 13 9.333333333333334
69 4 22.0
33 6 11.0
113 20 32.0
94 21 25.0
148 12 46.0
112 20 31.0
146 16 39.0
66 21 20.0
145 4 46.0
97 18 25.0
31 4 10.0
10 7 3.0
42 20 23.0
74 8 23.0
113 13 29.0
103 5 28.0
70 19 21.0
56 20 17.0
83 15 22.0
139 8 44.0
98 21 24.0
46 2 15.0
48 20 14.0
77 15 23.0
137 19 34.0
159 15 44.0
117 13 29.0
91 2 32.0
37 19 22.0
65 18 31.0
119 20 37.0
34 6 11.0
28 3 9.0
28 5 14.0
20 16 6.0
72 9 21.0
141 16 39.0
107 21 28.0
31 15 10.0
120 18 32.0
75 21 22.0
53 20 15.0
59 20 32.0
105 20 30.0
50 7 16.0
40 4 13.0
139 2 46.0
37 6 12.0
149 17 44.0
149 9 46.0
139 7 44.0
69 15 22.0
23 13 7.0
43 7 13.0
129 17 31.0
15 13 5.0
17 8 5.0
44 19 23.0
45 5 14.0
145 14 46.0
82 14 23.0
69 21 21.0
146 6 46.0
124 14 32.0
18 53 6.181818181818182
20 53 6.0
15 38 6.0
14 45 5.5
18 49 5.7
16 53 5.428571428571429
18 52 5.6
16 50 5.466666666666667
14 52 5.5
14 53 5.1
17 53 5.75
14 40 6.0
20 52 6.0
13 44 4.0
16 51 5.4
15 45 6.0
14 49 5.333333333333333
17 50 5.6
15 50 5.333333333333333
19 53 6.5
16 52 5.571428571428571
16 49 5.571428571428571
16 48 5.833333333333333
17 48 5.666666666666667
15 39 6.0
19 50 6.0
16 38 6.0
19 46 6.0
15 44 6.0
13 45 5.0
18 48 6.0
17 51 6.142857142857143
15 53 5.416666666666667
15 51 5.0
17 49 5.642857142857143
18 50 6.0
19 52 5.714285714285714
13 38 5.25
13 41 5.5
14 47 5.0
16 39 6.0
19 48 6.142857142857143
13 43 5.25
15 49 5.333333333333333
13 47 6.0
15 48 5.333333333333333
15 37 6.0
21 53 5.25
20 51 6.0
13 42 5.666666666666667
14 51 5.333333333333333
12 43 4.5
13 46 5.333333333333333
19 47 5.0
13 53 5.0
12 38 5.0
21 51 6.0
14 42 6.0
12 48 6.0
14 41 5.5
21 52 6.0
12 49 5.0
13 52 5.0
11 43 4.0
12 45 5.0
19 51 6.0
18 51 5.75
17 46 6.0
20 49 6.0
13 48 6.0
15 43 6.0
19 54 7.0
16 45 6.0
15 47 5.0
17 52 6.0
17 47 6.0
21 50 6.0
11 42 4.0
14 44 5.8
12 52 5.0
14 48 6.0
14 36 6.0
12 37 5.0
22 53 7.666666666666667
20 47 6.0
12 44 4.0
18 54 7.0
15 41 6.0
14 38 6.0
13 37 5.5
17 33 7.0
15 46 6.0
13 49 6.0
15 40 6.0
20 54 9.0
8 46 3.0
12 36 3.0
9 24 3.0
6 31 2.8
5 9 2.0
8 37 3.0
10 36 3.0
33 31 13.117647058823529
53 31 18.0
36 30 12.6
48 29 17.5
43 31 15.461538461538462
34 31 12.857142857142858
54 31 18.8
10 28 4.5
12 30 4.666666666666667
32 31 12.642857142857142
16 31 6.068965517241379
27 30 10.75
38 28 13.5
24 31 9.352941176470589
15 31 5.625
11 30 4.777777777777778
17 30 6.5
15 29 6.090909090909091
10 31 4.4375
21 31 8.133333333333333
26 30 10.555555555555555
26 28 9.0
26 31 9.75
28 31 10.75
14 29 5.3
14 30 5.1
27 31 10.545454545454545
19 31 7.428571428571429
23 31 9.545454545454545
40 29 15.333333333333334
55 30 17.0
39 30 15.166666666666666
47 30 17.8
49 31 16.0
19 28 7.142857142857143
13 30 5.071428571428571
17 31 6.137931034482759
10 30 3.0
18 31 6.827586206896552
25 28 7.75
19 30 7.388888888888889
29 28 12.5
6 29 2.0
30 28 12.0
72 31 19.5
39 28 13.333333333333334
31 30 12.8
36 29 13.0
22 31 8.631578947368421
15 30 5.823529411764706
22 29 9.25
16 28 6.0
11 31 5.25
34 30 13.714285714285714
58 31 20.0
18 28 6.0
13 29 5.076923076923077
21 30 8.222222222222221
13 31 5.375
27 28 10.0
15 28 6.0
66 31 21.0
31 28 11.0
62 28 19.0
69 31 21.0
49 28 17.0
36 31 13.818181818181818
14 16 6.0
35 28 14.0
74 31 22.0
35 30 14.25
44 28 14.5
30 31 11.8
60 31 21.0
37 30 12.5
42 31 14.0
21 28 8.0
11 28 3.6666666666666665
14 31 5.615384615384615
39 31 14.0
47 29 17.0
34 29 13.2
23 29 10.0
37 31 13.583333333333334
20 28 8.0
20 31 8.0
9 30 4.0
18 30 6.875
16 29 7.0
25 31 9.416666666666666
11 29 4.5
17 29 6.833333333333333
29 31 11.647058823529411
37 29 12.333333333333334
57 30 17.666666666666668
9 28 3.0
41 30 13.75
17 28 7.0
31 27 12.0
53 30 18.666666666666668
33 30 11.555555555555555
47 31 17.0
26 29 11.0
29 25 13.0
35 31 13.818181818181818
82 31 21.0
15 27 7.0
34 28 13.0
13 25 6.0
50 30 16.25
40 30 16.0
48 31 17.0
24 30 10.25
12 31 4.8125
22 30 8.625
33 28 12.5
36 28 13.0
43 30 16.2
65 31 21.0
7 30 2.0
12 29 4.846153846153846
28 29 12.0
10 29 3.8333333333333335
56 31 21.0
24 28 10.0
63 31 20.0
29 30 12.0
8 29 3.2
48 28 18.5
20 29 6.8
8 28 3.0
13 28 5.0
31 29 12.166666666666666
57 31 18.5
43 29 15.333333333333334
9 31 4.090909090909091
18 29 6.857142857142857
45 30 15.0
28 30 11.0
61 31 19.666666666666668
15 20 7.0
45 31 16.555555555555557
57 29 18.0
11 7 7.0
58 30 20.0
27 29 11.5
24 29 10.75
32 29 12.5
5 28 2.0
7 29 3.0
25 29 10.4
44 30 17.0
23 28 8.0
28 28 11.0
38 31 15.375
55 31 18.0
38 29 15.0
25 30 10.25
60 30 21.0
5 29 2.0
42 29 15.0
9 29 4.4
30 29 11.4
31 31 11.142857142857142
19 29 6.333333333333333
5 31 2.0
51 30 18.0
33 29 13.0
5 23 2.0
6 28 2.5
8 30 3.5
50 31 18.666666666666668
29 29 11.166666666666666
8 31 4.0
11 18 4.0
21 29 9.25
41 29 14.5
46 31 17.0
51 31 17.0
48 18 20.0
45 29 15.0
70 31 22.0
9 27 5.0
59 31 19.0
57 28 18.0
22 27 13.0
44 29 16.25
50 29 17.0
40 31 13.8
23 30 10.0
77 31 22.0
67 31 19.0
63 30 21.0
39 29 14.2
12 21 5.0
21 21 11.0
55 29 18.0
48 30 17.0
7 31 3.8
12 24 5.0
35 29 13.333333333333334
37 28 12.0
4 31 2.0
7 28 2.0
32 30 9.5
69 30 19.0
14 28 5.0
49 30 17.5
51 29 16.0
46 30 17.0
14 27 5.0
12 28 5.0
43 28 14.0
25 27 12.0
14 4 5.0
49 29 15.5
42 30 16.0
52 29 15.5
30 30 10.0
29 26 13.0
12 26 6.0
6 23 3.0
45 28 16.0
55 22 20.0
11 22 6.0
59 30 16.0
17 24 6.0
159 473 32.0
125 450 27.0
154 131 31.0
160 359 32.0
140 148 30.0
111 455 26.0
155 400 32.0
67 626 16.0
105 749 37.0
23 114 6.0
103 976 37.0
158 376 32.0
69 867 18.0
158 365 32.0
103 825 37.0
67 704 17.0
123 158 26.0
156 243 43.0
158 525 32.0
132 166 34.0
97 50 27.0
126 75 44.0
154 183 44.0
159 414 32.0
138 130 29.0
126 538 29.0
33 152 8.0
134 177 31.0
156 279 44.0
75 294 18.0
157 173 44.0
154 279 36.0
133 113 30.0
137 175 29.0
157 303 32.0
};
\end{axis}

\end{tikzpicture}
\par
		{(b) \maxa{2} Instances}
	}%

  \parbox{.49\textwidth}{%
		\centering
		 % plots_dims/sizes_Spectral_fin_points.tikz
\begin{tikzpicture}
\pgfmathdeclarefunction{lg10}{1}{%
  \pgfmathparse{ln(#1)/ln(10)}%
}

\begin{axis}[
colorbar,
colorbar style={
  at = {(1.1, 1)},
  yticklabel=$10^{\pgfmathprintnumber{\tick}}$,
  ylabel={Number $\tau$ of levels},
  yticklabel pos=right,
  ylabel near ticks,
  ylabel style={rotate=-180,yshift=-2pt,inner sep=4pt},
},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.18995,0.07176,0.23217);
  rgb(1pt)=(0.19483,0.08339,0.26149);
  rgb(2pt)=(0.19956,0.09498,0.29024);
  rgb(3pt)=(0.20415,0.10652,0.31844);
  rgb(4pt)=(0.2086,0.11802,0.34607);
  rgb(5pt)=(0.21291,0.12947,0.37314);
  rgb(6pt)=(0.21708,0.14087,0.39964);
  rgb(7pt)=(0.22111,0.15223,0.42558);
  rgb(8pt)=(0.225,0.16354,0.45096);
  rgb(9pt)=(0.22875,0.17481,0.47578);
  rgb(10pt)=(0.23236,0.18603,0.50004);
  rgb(11pt)=(0.23582,0.1972,0.52373);
  rgb(12pt)=(0.23915,0.20833,0.54686);
  rgb(13pt)=(0.24234,0.21941,0.56942);
  rgb(14pt)=(0.24539,0.23044,0.59142);
  rgb(15pt)=(0.2483,0.24143,0.61286);
  rgb(16pt)=(0.25107,0.25237,0.63374);
  rgb(17pt)=(0.25369,0.26327,0.65406);
  rgb(18pt)=(0.25618,0.27412,0.67381);
  rgb(19pt)=(0.25853,0.28492,0.693);
  rgb(20pt)=(0.26074,0.29568,0.71162);
  rgb(21pt)=(0.2628,0.30639,0.72968);
  rgb(22pt)=(0.26473,0.31706,0.74718);
  rgb(23pt)=(0.26652,0.32768,0.76412);
  rgb(24pt)=(0.26816,0.33825,0.7805);
  rgb(25pt)=(0.26967,0.34878,0.79631);
  rgb(26pt)=(0.27103,0.35926,0.81156);
  rgb(27pt)=(0.27226,0.3697,0.82624);
  rgb(28pt)=(0.27334,0.38008,0.84037);
  rgb(29pt)=(0.27429,0.39043,0.85393);
  rgb(30pt)=(0.27509,0.40072,0.86692);
  rgb(31pt)=(0.27576,0.41097,0.87936);
  rgb(32pt)=(0.27628,0.42118,0.89123);
  rgb(33pt)=(0.27667,0.43134,0.90254);
  rgb(34pt)=(0.27691,0.44145,0.91328);
  rgb(35pt)=(0.27701,0.45152,0.92347);
  rgb(36pt)=(0.27698,0.46153,0.93309);
  rgb(37pt)=(0.2768,0.47151,0.94214);
  rgb(38pt)=(0.27648,0.48144,0.95064);
  rgb(39pt)=(0.27603,0.49132,0.95857);
  rgb(40pt)=(0.27543,0.50115,0.96594);
  rgb(41pt)=(0.27469,0.51094,0.97275);
  rgb(42pt)=(0.27381,0.52069,0.97899);
  rgb(43pt)=(0.27273,0.5304,0.98461);
  rgb(44pt)=(0.27106,0.54015,0.9893);
  rgb(45pt)=(0.26878,0.54995,0.99303);
  rgb(46pt)=(0.26592,0.55979,0.99583);
  rgb(47pt)=(0.26252,0.56967,0.99773);
  rgb(48pt)=(0.25862,0.57958,0.99876);
  rgb(49pt)=(0.25425,0.5895,0.99896);
  rgb(50pt)=(0.24946,0.59943,0.99835);
  rgb(51pt)=(0.24427,0.60937,0.99697);
  rgb(52pt)=(0.23874,0.61931,0.99485);
  rgb(53pt)=(0.23288,0.62923,0.99202);
  rgb(54pt)=(0.22676,0.63913,0.98851);
  rgb(55pt)=(0.22039,0.64901,0.98436);
  rgb(56pt)=(0.21382,0.65886,0.97959);
  rgb(57pt)=(0.20708,0.66866,0.97423);
  rgb(58pt)=(0.20021,0.67842,0.96833);
  rgb(59pt)=(0.19326,0.68812,0.9619);
  rgb(60pt)=(0.18625,0.69775,0.95498);
  rgb(61pt)=(0.17923,0.70732,0.94761);
  rgb(62pt)=(0.17223,0.7168,0.93981);
  rgb(63pt)=(0.16529,0.7262,0.93161);
  rgb(64pt)=(0.15844,0.73551,0.92305);
  rgb(65pt)=(0.15173,0.74472,0.91416);
  rgb(66pt)=(0.14519,0.75381,0.90496);
  rgb(67pt)=(0.13886,0.76279,0.8955);
  rgb(68pt)=(0.13278,0.77165,0.8858);
  rgb(69pt)=(0.12698,0.78037,0.8759);
  rgb(70pt)=(0.12151,0.78896,0.86581);
  rgb(71pt)=(0.11639,0.7974,0.85559);
  rgb(72pt)=(0.11167,0.80569,0.84525);
  rgb(73pt)=(0.10738,0.81381,0.83484);
  rgb(74pt)=(0.10357,0.82177,0.82437);
  rgb(75pt)=(0.10026,0.82955,0.81389);
  rgb(76pt)=(0.0975,0.83714,0.80342);
  rgb(77pt)=(0.09532,0.84455,0.79299);
  rgb(78pt)=(0.09377,0.85175,0.78264);
  rgb(79pt)=(0.09287,0.85875,0.7724);
  rgb(80pt)=(0.09267,0.86554,0.7623);
  rgb(81pt)=(0.0932,0.87211,0.75237);
  rgb(82pt)=(0.09451,0.87844,0.74265);
  rgb(83pt)=(0.09662,0.88454,0.73316);
  rgb(84pt)=(0.09958,0.8904,0.72393);
  rgb(85pt)=(0.10342,0.896,0.715);
  rgb(86pt)=(0.10815,0.90142,0.70599);
  rgb(87pt)=(0.11374,0.90673,0.69651);
  rgb(88pt)=(0.12014,0.91193,0.6866);
  rgb(89pt)=(0.12733,0.91701,0.67627);
  rgb(90pt)=(0.13526,0.92197,0.66556);
  rgb(91pt)=(0.14391,0.9268,0.65448);
  rgb(92pt)=(0.15323,0.93151,0.64308);
  rgb(93pt)=(0.16319,0.93609,0.63137);
  rgb(94pt)=(0.17377,0.94053,0.61938);
  rgb(95pt)=(0.18491,0.94484,0.60713);
  rgb(96pt)=(0.19659,0.94901,0.59466);
  rgb(97pt)=(0.20877,0.95304,0.58199);
  rgb(98pt)=(0.22142,0.95692,0.56914);
  rgb(99pt)=(0.23449,0.96065,0.55614);
  rgb(100pt)=(0.24797,0.96423,0.54303);
  rgb(101pt)=(0.2618,0.96765,0.52981);
  rgb(102pt)=(0.27597,0.97092,0.51653);
  rgb(103pt)=(0.29042,0.97403,0.50321);
  rgb(104pt)=(0.30513,0.97697,0.48987);
  rgb(105pt)=(0.32006,0.97974,0.47654);
  rgb(106pt)=(0.33517,0.98234,0.46325);
  rgb(107pt)=(0.35043,0.98477,0.45002);
  rgb(108pt)=(0.36581,0.98702,0.43688);
  rgb(109pt)=(0.38127,0.98909,0.42386);
  rgb(110pt)=(0.39678,0.99098,0.41098);
  rgb(111pt)=(0.41229,0.99268,0.39826);
  rgb(112pt)=(0.42778,0.99419,0.38575);
  rgb(113pt)=(0.44321,0.99551,0.37345);
  rgb(114pt)=(0.45854,0.99663,0.3614);
  rgb(115pt)=(0.47375,0.99755,0.34963);
  rgb(116pt)=(0.48879,0.99828,0.33816);
  rgb(117pt)=(0.50362,0.99879,0.32701);
  rgb(118pt)=(0.51822,0.9991,0.31622);
  rgb(119pt)=(0.53255,0.99919,0.30581);
  rgb(120pt)=(0.54658,0.99907,0.29581);
  rgb(121pt)=(0.56026,0.99873,0.28623);
  rgb(122pt)=(0.57357,0.99817,0.27712);
  rgb(123pt)=(0.58646,0.99739,0.26849);
  rgb(124pt)=(0.59891,0.99638,0.26038);
  rgb(125pt)=(0.61088,0.99514,0.2528);
  rgb(126pt)=(0.62233,0.99366,0.24579);
  rgb(127pt)=(0.63323,0.99195,0.23937);
  rgb(128pt)=(0.64362,0.98999,0.23356);
  rgb(129pt)=(0.65394,0.98775,0.22835);
  rgb(130pt)=(0.66428,0.98524,0.2237);
  rgb(131pt)=(0.67462,0.98246,0.2196);
  rgb(132pt)=(0.68494,0.97941,0.21602);
  rgb(133pt)=(0.69525,0.9761,0.21294);
  rgb(134pt)=(0.70553,0.97255,0.21032);
  rgb(135pt)=(0.71577,0.96875,0.20815);
  rgb(136pt)=(0.72596,0.9647,0.2064);
  rgb(137pt)=(0.7361,0.96043,0.20504);
  rgb(138pt)=(0.74617,0.95593,0.20406);
  rgb(139pt)=(0.75617,0.95121,0.20343);
  rgb(140pt)=(0.76608,0.94627,0.20311);
  rgb(141pt)=(0.77591,0.94113,0.2031);
  rgb(142pt)=(0.78563,0.93579,0.20336);
  rgb(143pt)=(0.79524,0.93025,0.20386);
  rgb(144pt)=(0.80473,0.92452,0.20459);
  rgb(145pt)=(0.8141,0.91861,0.20552);
  rgb(146pt)=(0.82333,0.91253,0.20663);
  rgb(147pt)=(0.83241,0.90627,0.20788);
  rgb(148pt)=(0.84133,0.89986,0.20926);
  rgb(149pt)=(0.8501,0.89328,0.21074);
  rgb(150pt)=(0.85868,0.88655,0.2123);
  rgb(151pt)=(0.86709,0.87968,0.21391);
  rgb(152pt)=(0.8753,0.87267,0.21555);
  rgb(153pt)=(0.88331,0.86553,0.21719);
  rgb(154pt)=(0.89112,0.85826,0.2188);
  rgb(155pt)=(0.8987,0.85087,0.22038);
  rgb(156pt)=(0.90605,0.84337,0.22188);
  rgb(157pt)=(0.91317,0.83576,0.22328);
  rgb(158pt)=(0.92004,0.82806,0.22456);
  rgb(159pt)=(0.92666,0.82025,0.2257);
  rgb(160pt)=(0.93301,0.81236,0.22667);
  rgb(161pt)=(0.93909,0.80439,0.22744);
  rgb(162pt)=(0.94489,0.79634,0.228);
  rgb(163pt)=(0.95039,0.78823,0.22831);
  rgb(164pt)=(0.9556,0.78005,0.22836);
  rgb(165pt)=(0.96049,0.77181,0.22811);
  rgb(166pt)=(0.96507,0.76352,0.22754);
  rgb(167pt)=(0.96931,0.75519,0.22663);
  rgb(168pt)=(0.97323,0.74682,0.22536);
  rgb(169pt)=(0.97679,0.73842,0.22369);
  rgb(170pt)=(0.98,0.73,0.22161);
  rgb(171pt)=(0.98289,0.7214,0.21918);
  rgb(172pt)=(0.98549,0.7125,0.2165);
  rgb(173pt)=(0.98781,0.7033,0.21358);
  rgb(174pt)=(0.98986,0.69382,0.21043);
  rgb(175pt)=(0.99163,0.68408,0.20706);
  rgb(176pt)=(0.99314,0.67408,0.20348);
  rgb(177pt)=(0.99438,0.66386,0.19971);
  rgb(178pt)=(0.99535,0.65341,0.19577);
  rgb(179pt)=(0.99607,0.64277,0.19165);
  rgb(180pt)=(0.99654,0.63193,0.18738);
  rgb(181pt)=(0.99675,0.62093,0.18297);
  rgb(182pt)=(0.99672,0.60977,0.17842);
  rgb(183pt)=(0.99644,0.59846,0.17376);
  rgb(184pt)=(0.99593,0.58703,0.16899);
  rgb(185pt)=(0.99517,0.57549,0.16412);
  rgb(186pt)=(0.99419,0.56386,0.15918);
  rgb(187pt)=(0.99297,0.55214,0.15417);
  rgb(188pt)=(0.99153,0.54036,0.1491);
  rgb(189pt)=(0.98987,0.52854,0.14398);
  rgb(190pt)=(0.98799,0.51667,0.13883);
  rgb(191pt)=(0.9859,0.50479,0.13367);
  rgb(192pt)=(0.9836,0.49291,0.12849);
  rgb(193pt)=(0.98108,0.48104,0.12332);
  rgb(194pt)=(0.97837,0.4692,0.11817);
  rgb(195pt)=(0.97545,0.4574,0.11305);
  rgb(196pt)=(0.97234,0.44565,0.10797);
  rgb(197pt)=(0.96904,0.43399,0.10294);
  rgb(198pt)=(0.96555,0.42241,0.09798);
  rgb(199pt)=(0.96187,0.41093,0.0931);
  rgb(200pt)=(0.95801,0.39958,0.08831);
  rgb(201pt)=(0.95398,0.38836,0.08362);
  rgb(202pt)=(0.94977,0.37729,0.07905);
  rgb(203pt)=(0.94538,0.36638,0.07461);
  rgb(204pt)=(0.94084,0.35566,0.07031);
  rgb(205pt)=(0.93612,0.34513,0.06616);
  rgb(206pt)=(0.93125,0.33482,0.06218);
  rgb(207pt)=(0.92623,0.32473,0.05837);
  rgb(208pt)=(0.92105,0.31489,0.05475);
  rgb(209pt)=(0.91572,0.3053,0.05134);
  rgb(210pt)=(0.91024,0.29599,0.04814);
  rgb(211pt)=(0.90463,0.28696,0.04516);
  rgb(212pt)=(0.89888,0.27824,0.04243);
  rgb(213pt)=(0.89298,0.26981,0.03993);
  rgb(214pt)=(0.88691,0.26152,0.03753);
  rgb(215pt)=(0.88066,0.25334,0.03521);
  rgb(216pt)=(0.87422,0.24526,0.03297);
  rgb(217pt)=(0.8676,0.2373,0.03082);
  rgb(218pt)=(0.86079,0.22945,0.02875);
  rgb(219pt)=(0.8538,0.2217,0.02677);
  rgb(220pt)=(0.84662,0.21407,0.02487);
  rgb(221pt)=(0.83926,0.20654,0.02305);
  rgb(222pt)=(0.83172,0.19912,0.02131);
  rgb(223pt)=(0.82399,0.19182,0.01966);
  rgb(224pt)=(0.81608,0.18462,0.01809);
  rgb(225pt)=(0.80799,0.17753,0.0166);
  rgb(226pt)=(0.79971,0.17055,0.0152);
  rgb(227pt)=(0.79125,0.16368,0.01387);
  rgb(228pt)=(0.7826,0.15693,0.01264);
  rgb(229pt)=(0.77377,0.15028,0.01148);
  rgb(230pt)=(0.76476,0.14374,0.01041);
  rgb(231pt)=(0.75556,0.13731,0.00942);
  rgb(232pt)=(0.74617,0.13098,0.00851);
  rgb(233pt)=(0.73661,0.12477,0.00769);
  rgb(234pt)=(0.72686,0.11867,0.00695);
  rgb(235pt)=(0.71692,0.11268,0.00629);
  rgb(236pt)=(0.7068,0.1068,0.00571);
  rgb(237pt)=(0.6965,0.10102,0.00522);
  rgb(238pt)=(0.68602,0.09536,0.00481);
  rgb(239pt)=(0.67535,0.0898,0.00449);
  rgb(240pt)=(0.66449,0.08436,0.00424);
  rgb(241pt)=(0.65345,0.07902,0.00408);
  rgb(242pt)=(0.64223,0.0738,0.00401);
  rgb(243pt)=(0.63082,0.06868,0.00401);
  rgb(244pt)=(0.61923,0.06367,0.0041);
  rgb(245pt)=(0.60746,0.05878,0.00427);
  rgb(246pt)=(0.5955,0.05399,0.00453);
  rgb(247pt)=(0.58336,0.04931,0.00486);
  rgb(248pt)=(0.57103,0.04474,0.00529);
  rgb(249pt)=(0.55852,0.04028,0.00579);
  rgb(250pt)=(0.54583,0.03593,0.00638);
  rgb(251pt)=(0.53295,0.03169,0.00705);
  rgb(252pt)=(0.51989,0.02756,0.0078);
  rgb(253pt)=(0.50664,0.02354,0.00863);
  rgb(254pt)=(0.49321,0.01963,0.00955);
  rgb(255pt)=(0.4796,0.01583,0.01055)
},
xlabel={Number $m$ of candidates},
x label style={yshift=0pt,inner sep=0pt},
xmajorgrids,
xmode=log,
ylabel={Numer $n$ of agents},
y label style={yshift=-12pt,inner sep=4pt},
ymajorgrids,
ymode=log,
width=.4\textwidth,
mark size=0.75pt,
]
\addplot [
  only marks,
  scatter,
  scatter src=explicit,
  scatter/use mapped color={
    draw opacity=0,
    fill=mapped color,
  },
] table [x=x, y=y, meta expr=lg10(\thisrow{colordata})]{%
x  y  colordata
65 15 6.0
51 13 5.0
61 17 6.0
71 15 25.2
73 19 5.5
62 16 5.0
68 15 22.5
59 13 18.75
58 17 16.5
53 15 5.0
64 14 5.0
70 15 6.0
61 14 5.0
78 19 6.0
24 17 6.0
17 12 4.0
63 15 5.0
73 17 28.22222222222222
80 18 25.75
69 15 21.666666666666668
71 17 22.0
12 16 5.0
18 10 7.0
12 13 4.5
23 17 9.666666666666666
15 19 7.0
28 15 13.0
39 8 14.5
16 20 9.0
6 19 3.0
27 10 10.0
38 13 15.0
28 16 12.0
4 13 2.0
22 13 8.0
17 14 4.0
21 16 6.0
7 15 3.0
9 14 3.5
20 6 8.0
34 15 15.0
36 9 15.0
33 17 19.714285714285715
14 17 7.0
22 17 8.0
23 18 12.0
35 8 13.0
26 16 11.0
14 7 6.0
13 9 5.333333333333333
17 6 5.0
31 16 13.8
10 13 4.0
35 12 17.5
18 9 7.0
13 12 5.0
15 12 4.0
4 8 2.0
19 21 9.0
37 9 13.0
30 15 12.0
37 12 16.0
32 10 15.0
5 10 2.0
23 14 6.0
30 8 12.0
6 14 3.0
20 13 6.0
38 10 15.0
41 14 15.0
15 16 6.0
20 16 9.0
17 16 7.0
17 18 6.5
21 19 8.0
25 16 8.0
15 9 6.0
10 12 4.5
13 5 4.0
19 13 4.0
43 15 19.0
33 8 13.0
19 16 8.0
7 8 2.0
5 15 2.0
9 21 4.0
14 16 5.0
8 14 3.75
14 19 5.0
19 14 5.0
20 19 9.0
42 8 15.0
29 15 12.0
6 17 3.0
49 17 20.0
16 17 6.0
19 19 6.0
34 14 17.0
28 7 11.0
16 19 5.0
13 16 5.5
6 6 3.0
11 14 4.0
24 11 7.0
22 9 10.5
27 11 13.5
36 16 18.0
34 9 15.0
44 16 22.666666666666668
40 16 22.555555555555557
10 16 3.5
11 15 4.0
14 18 5.0
16 6 6.5
17 20 7.0
4 6 2.0
19 20 8.0
29 7 11.0
37 11 13.0
17 17 7.0
42 9 12.0
16 16 6.0
13 13 5.0
16 13 4.0
6 11 2.6666666666666665
23 10 6.0
39 11 17.666666666666668
30 10 15.0
35 16 19.666666666666668
75 12 30.789473684210527
60 9 23.0
68 9 27.0
74 11 30.533333333333335
77 11 31.125
59 11 25.0
23 2 10.0
80 11 31.25
61 12 25.333333333333332
76 8 30.333333333333332
31 2 14.5
13 45 5.75
71 5 27.666666666666668
78 30 31.0
75 41 30.0
75 7 30.5
10 30 5.0
9 9 3.8333333333333335
30 77 12.0
37 80 16.0
77 10 30.5
10 7 5.0
13 47 6.0
40 63 17.0
12 15 5.0
38 30 15.2
19 11 8.0
73 35 28.0
18 13 7.5
73 44 31.0
28 62 12.0
80 76 32.0
73 13 29.6
46 12 20.0
40 37 16.0
79 51 36.0
72 35 27.0
75 50 32.0
17 9 7.0
77 58 34.0
10 40 4.0
9 60 4.0
79 59 31.0
9 40 4.0
14 10 6.0
31 62 13.0
79 12 30.821428571428573
12 59 5.0
13 32 6.0
78 61 31.0
72 28 28.0
11 9 5.0
32 59 14.0
77 40 31.0
12 10 5.0
13 41 6.0
13 36 6.0
79 68 34.0
6 39 2.0
66 9 27.0
32 80 13.0
36 70 15.0
75 14 29.75
52 62 21.0
42 52 17.0
32 72 14.0
11 10 5.0
12 8 7.0
37 69 16.0
79 8 29.333333333333332
70 34 27.0
17 10 8.0
25 11 10.0
80 47 35.333333333333336
10 42 5.0
75 22 29.0
75 40 31.0
80 25 32.0
27 58 12.0
77 47 32.0
21 12 9.0
16 55 7.0
79 55 34.0
77 34 29.0
11 11 5.0
39 72 15.0
27 65 12.0
74 40 30.666666666666668
8 31 4.2
47 12 20.0
12 47 5.0
78 62 31.0
80 43 37.0
76 59 35.0
79 48 34.0
79 10 30.9
73 40 30.0
73 50 32.0
6 55 3.0
80 52 34.0
9 55 4.0
13 11 5.0
11 58 5.0
8 9 3.5
7 52 3.0
78 45 32.0
32 9 15.5
40 70 16.0
12 9 6.0
79 75 33.0
10 11 5.0
8 54 3.0
77 12 31.071428571428573
8 39 3.0
79 13 31.5
37 68 15.0
80 20 27.0
77 41 31.0
19 30 8.352941176470589
73 23 24.0
7 9 3.0
11 62 5.0
40 75 18.0
9 10 3.6666666666666665
72 55 31.0
78 65 32.0
48 11 19.0
12 54 5.0
77 63 33.0
78 60 32.0
40 32 16.0
11 37 5.0
43 65 20.0
79 57 32.0
14 6 6.5
64 35 26.0
35 78 14.0
31 10 12.0
63 70 25.0
76 14 29.6
33 67 13.0
80 19 32.0
77 42 30.0
8 42 4.0
34 75 14.0
80 10 31.833333333333332
77 14 29.833333333333332
75 38 29.0
41 58 18.0
21 10 10.0
72 34 28.0
16 58 7.0
80 37 36.0
7 10 2.0
40 50 17.0
28 64 12.0
74 13 30.625
30 27 13.0
80 70 34.0
13 6 6.0
7 47 3.0
79 11 30.8
75 56 34.0
34 12 17.333333333333332
78 24 30.0
73 48 32.0
74 23 27.0
79 20 33.5
77 52 33.0
80 60 36.0
11 45 5.0
18 14 7.0
6 9 2.5
14 9 7.0
40 61 15.0
9 52 4.0
40 30 16.11111111111111
32 78 13.0
36 46 15.0
40 67 17.0
80 13 31.8
22 62 10.0
6 34 3.0
78 10 30.375
31 71 13.0
11 7 6.5
42 69 18.0
16 8 7.0
79 50 31.0
42 50 18.0
15 11 6.0
73 41 30.0
73 6 31.0
71 58 31.0
10 63 5.0
14 12 5.0
74 65 34.0
80 48 35.0
8 41 4.0
17 58 8.0
76 57 35.0
10 44 4.0
73 49 32.0
78 35 33.0
79 61 32.0
9 11 3.0
76 13 30.666666666666668
29 62 13.0
49 12 20.0
39 36 18.0
72 33 28.0
10 9 4.5
58 18 6.0
19 18 2.0
77 19 6.0
42 19 14.0
24 18 3.0
66 18 6.0
46 19 5.0
45 20 24.75
78 11 30.916666666666668
74 12 30.555555555555557
67 8 27.333333333333332
39 2 15.0
69 5 29.5
8 2 4.0
42 16 21.666666666666668
70 11 29.266666666666666
67 9 27.90909090909091
69 8 27.4
80 16 31.82608695652174
69 14 28.4
5 16 2.0
35 15 18.5
6 20 3.0
73 10 29.272727272727273
66 14 26.0
31 13 19.0
74 10 30.4
71 11 29.363636363636363
75 10 30.692307692307693
40 20 24.333333333333332
10 5 5.0
48 2 19.5
80 4 30.5
72 17 30.0
65 9 26.833333333333332
71 4 29.0
75 13 30.666666666666668
33 7 13.0
55 4 24.5
43 5 17.5
51 4 20.0
37 7 14.5
4 16 2.0
15 2 6.5
65 8 26.5
42 15 25.0
33 4 14.6
76 17 31.615384615384617
61 10 26.0
76 11 30.923076923076923
74 16 30.714285714285715
66 15 26.0
40 7 16.5
21 6 10.5
79 16 32.22222222222222
75 18 31.0
69 11 28.857142857142858
80 12 31.176470588235293
55 7 25.0
37 17 22.125
7 13 3.0
41 12 17.0
67 17 30.0
68 12 29.5
40 19 23.5
53 10 22.2
6 8 3.0
44 11 21.0
65 18 29.0
7 17 2.6666666666666665
72 9 29.25
62 11 25.875
73 16 30.75
4 17 2.0
80 17 32.0
57 8 23.714285714285715
49 4 22.25
77 17 32.5
50 9 18.0
75 17 30.833333333333332
5 2 2.0
65 3 26.0
67 11 29.166666666666668
68 7 28.666666666666668
69 10 29.7
36 18 22.0
61 9 25.5
47 5 18.5
34 16 20.0
4 11 2.0
52 6 21.0
61 3 25.0
25 6 16.0
6 2 3.0
70 16 29.3
40 5 18.0
78 18 32.166666666666664
22 6 9.0
76 12 30.5625
73 11 29.833333333333332
27 3 11.0
69 12 29.5
71 12 30.333333333333332
48 17 22.0
13 8 6.0
34 17 21.5
4 19 2.0
42 5 17.5
77 15 31.8
80 9 31.5
57 12 26.0
32 12 20.0
37 5 14.0
26 9 16.0
63 8 26.2
39 21 23.0
22 10 13.5
66 10 28.2
54 10 21.5
72 11 29.3
41 6 18.5
72 12 30.0
77 16 31.61111111111111
74 17 31.166666666666668
71 13 30.0
14 2 6.5
9 17 4.0
8 15 3.0
36 11 24.0
78 7 28.5
37 16 21.833333333333332
45 5 19.0
70 10 29.4
19 5 10.5
66 8 27.0
39 17 21.8
77 20 28.0
78 13 31.375
60 8 24.727272727272727
72 15 31.0
33 16 20.0
66 6 28.0
76 10 30.5
78 16 31.714285714285715
28 2 12.0
37 13 18.0
20 8 12.0
34 6 16.0
70 13 29.666666666666668
22 5 11.0
72 14 27.0
24 3 10.0
66 7 28.0
41 18 24.0
24 2 10.25
9 2 3.0
68 10 28.857142857142858
17 4 10.0
42 20 23.333333333333332
57 13 25.0
15 13 7.0
55 10 24.25
57 10 22.75
79 17 32.36363636363637
72 16 30.666666666666668
78 12 31.454545454545453
57 6 25.5
56 9 24.333333333333332
42 4 18.0
4 20 2.0
67 5 29.0
53 9 22.5
30 11 22.5
31 5 13.333333333333334
38 16 22.166666666666668
28 13 10.0
75 16 30.333333333333332
10 2 4.714285714285714
70 12 29.571428571428573
29 17 17.0
78 14 31.2
72 13 31.666666666666668
80 14 32.0
64 10 30.0
49 6 21.5
75 11 29.941176470588236
44 20 24.5
28 4 12.5
64 11 28.4
52 8 22.0
38 6 16.0
55 6 21.5
72 10 30.333333333333332
18 6 10.0
36 17 20.6
64 16 25.0
68 11 29.75
6 21 3.0
13 2 5.5
21 2 9.0
49 3 21.0
65 10 27.4
41 16 23.666666666666668
43 8 18.5
43 16 26.4
63 13 22.0
4 10 2.0
69 2 29.0
25 2 12.0
44 14 25.0
52 7 23.0
75 15 27.75
44 21 26.0
76 9 31.2
41 3 18.0
57 5 23.0
78 15 31.166666666666668
73 8 29.166666666666668
73 12 30.285714285714285
73 7 32.666666666666664
78 17 32.166666666666664
7 14 3.0
28 9 11.0
65 12 28.5
29 8 13.0
67 3 26.0
58 8 23.75
75 9 30.5
43 20 24.333333333333332
71 8 30.333333333333332
71 7 29.333333333333332
44 17 21.75
32 6 13.0
75 8 30.666666666666668
59 8 26.0
34 13 19.666666666666668
46 8 20.0
79 14 31.75
41 5 17.0
34 5 14.0
62 6 26.5
70 9 28.833333333333332
5 13 2.0
47 17 28.0
11 12 5.0
34 7 14.5
51 12 27.0
55 9 24.0
66 17 30.0
35 17 21.0
5 17 2.0
64 9 26.5
76 16 31.294117647058822
66 11 27.666666666666668
73 14 29.333333333333332
48 6 20.666666666666668
71 10 28.9
73 15 25.5
63 9 27.444444444444443
63 10 25.666666666666668
61 11 27.0
76 15 31.0
31 15 15.0
32 4 14.0
16 4 7.0
38 17 21.166666666666668
77 9 30.333333333333332
72 7 27.5
50 5 22.333333333333332
52 9 23.0
16 2 7.0
62 12 24.666666666666668
28 5 13.0
71 9 29.166666666666668
61 6 23.5
52 17 25.0
80 15 31.4
61 4 27.0
28 12 18.5
76 6 30.0
43 17 29.0
51 5 22.0
71 16 30.2
43 19 25.0
69 17 29.666666666666668
63 6 27.0
53 8 22.0
65 6 27.5
74 9 30.0
65 11 27.75
50 17 25.0
77 13 31.555555555555557
4 12 2.0
4 14 2.0
60 16 27.0
67 13 28.0
27 9 15.0
29 2 12.5
79 9 32.0
62 8 24.5
62 7 26.75
57 3 25.0
63 11 28.6
52 20 30.0
49 10 18.0
48 5 21.0
55 16 22.0
36 15 21.0
39 6 16.0
18 3 7.0
60 11 24.0
73 9 29.666666666666668
23 6 15.0
59 5 26.0
22 2 10.0
8 17 4.0
55 11 21.0
67 6 27.5
66 12 27.428571428571427
58 11 24.666666666666668
6 12 3.0
24 6 14.0
54 13 26.5
53 6 22.5
50 8 22.0
70 8 30.0
47 6 21.0
49 7 20.333333333333332
43 9 18.0
69 7 27.0
74 14 31.0
38 5 14.666666666666666
47 7 18.0
62 10 26.0
56 10 24.0
76 7 31.0
48 8 18.0
60 2 26.0
10 3 5.0
24 9 16.0
56 11 25.0
44 8 17.0
59 9 25.5
47 8 19.0
23 3 10.0
45 7 17.0
76 4 28.0
67 12 29.2
50 7 19.0
30 6 13.0
51 8 24.0
48 4 19.0
30 4 14.0
21 8 15.0
45 18 29.0
40 17 21.25
21 11 9.5
30 5 14.0
35 6 14.5
52 10 20.0
78 8 31.0
28 3 11.5
6 13 3.0
67 10 27.11111111111111
63 5 25.5
37 3 17.0
60 14 28.0
11 2 5.0
65 17 28.0
46 3 22.0
17 3 8.0
66 13 33.0
59 10 28.0
74 7 30.333333333333332
76 20 29.0
4 2 2.0
32 13 17.0
32 18 20.0
53 11 23.0
44 6 18.0
78 9 32.5
26 6 11.0
17 11 8.0
5 20 2.0
7 2 3.0
55 2 22.0
6 15 2.6666666666666665
68 8 28.0
39 16 22.428571428571427
54 17 25.0
40 13 21.0
49 20 28.0
29 5 12.0
65 16 27.0
79 15 30.5
57 11 23.0
48 7 19.0
63 7 29.0
41 10 19.0
58 7 25.0
72 8 30.25
34 4 16.0
67 14 30.0
37 19 22.0
70 7 26.666666666666668
5 9 2.0
60 10 25.0
67 7 27.5
5 12 2.0
19 3 7.0
68 16 29.0
60 6 26.0
20 7 9.0
58 4 25.0
73 18 31.5
54 7 21.666666666666668
38 3 16.0
29 11 17.0
52 3 20.0
63 17 29.0
77 7 31.0
45 16 24.0
69 9 28.75
35 13 22.0
25 3 10.25
17 5 9.0
6 7 2.0
53 7 23.0
18 2 7.5
65 14 32.0
43 7 17.0
37 14 21.0
37 4 15.5
49 16 25.0
56 3 26.0
57 9 24.0
38 20 20.333333333333332
42 17 23.75
5 19 2.0
77 8 31.5
8 21 4.0
64 8 26.6
32 17 18.0
64 17 30.0
63 20 34.0
53 4 21.0
69 13 37.0
36 5 16.5
46 17 22.0
70 6 28.666666666666668
46 5 20.0
46 7 21.0
80 8 32.0
14 20 7.0
34 3 13.0
37 20 25.0
45 14 24.0
52 5 23.0
4 15 2.0
21 5 9.0
17 13 8.0
38 2 16.0
58 6 25.5
21 13 10.0
45 15 28.0
43 6 20.0
38 15 23.0
12 2 5.0
54 3 23.5
59 6 24.0
72 6 30.0
32 20 19.0
67 16 30.0
56 5 24.0
57 17 28.0
61 5 28.0
44 18 28.0
39 10 15.5
20 3 7.0
77 18 31.5
76 18 31.0
40 8 17.0
32 3 13.0
77 6 32.0
28 8 17.0
8 8 4.0
4 7 2.0
41 2 17.0
46 11 19.0
56 6 23.0
50 10 20.0
68 17 27.0
13 17 5.0
11 21 5.0
54 8 21.6
41 11 23.0
74 15 32.0
45 21 24.5
44 19 23.0
18 5 11.0
32 19 19.0
60 5 23.0
59 17 25.0
74 21 32.0
27 14 15.0
38 9 15.0
26 2 12.0
71 14 29.0
41 4 16.0
69 16 29.333333333333332
30 16 21.0
61 8 24.666666666666668
39 15 25.0
33 3 15.0
45 6 21.0
40 10 16.0
64 5 26.0
34 19 21.0
39 18 24.0
56 7 24.5
78 20 30.0
47 3 21.0
4 21 2.0
64 7 24.0
45 17 23.0
32 5 12.0
65 7 27.5
36 4 16.0
79 7 30.0
25 5 15.0
22 4 8.0
63 12 26.0
70 17 31.0
32 2 14.0
55 8 23.5
35 7 15.0
6 16 3.0
31 11 19.0
29 4 11.0
32 7 12.0
41 17 21.0
16 3 7.666666666666667
80 6 32.0
72 4 29.0
55 17 27.0
32 11 21.0
44 5 19.0
52 11 19.0
31 3 13.666666666666666
56 17 24.0
44 10 18.0
44 4 20.0
58 9 22.0
50 6 19.0
58 10 26.0
13 3 5.5
26 14 17.0
33 19 18.0
44 3 20.0
30 3 14.0
11 13 5.0
68 6 28.5
65 5 26.0
25 4 11.0
5 3 2.0
22 3 9.0
54 11 25.0
10 17 5.0
58 5 23.0
33 14 19.0
33 13 18.0
51 10 18.0
37 6 17.0
25 7 17.0
63 14 23.0
79 18 33.0
30 2 12.0
39 5 16.0
14 3 6.0
68 18 30.0
36 3 16.0
39 7 18.0
21 3 8.0
30 19 20.0
79 6 32.0
29 3 12.0
53 5 20.0
34 2 14.0
54 4 24.0
40 3 18.0
4 5 2.0
11 17 5.0
42 10 17.0
14 8 7.0
7 5 4.0
54 6 24.0
17 2 8.0
14 11 9.0
39 13 23.0
74 19 27.0
26 13 20.0
38 7 17.0
24 8 14.0
49 19 29.0
8 7 4.0
8 12 4.0
66 16 29.0
45 13 27.0
58 2 21.0
62 13 29.0
18 52 7.25
17 47 6.0
22 53 8.25
19 48 6.285714285714286
13 42 6.333333333333333
18 51 6.5
19 50 7.0
18 48 6.583333333333333
12 45 6.0
16 48 6.555555555555555
20 53 7.857142857142857
14 50 6.0
19 53 7.285714285714286
21 50 7.5
17 50 6.5
14 53 6.0
16 49 6.428571428571429
18 50 6.8
18 49 6.5
17 48 6.375
18 53 7.684210526315789
21 52 7.75
17 53 6.916666666666667
17 43 7.0
15 44 6.25
15 51 6.333333333333333
14 41 6.5
17 51 6.6
16 50 6.538461538461538
15 48 6.333333333333333
14 52 6.0
17 49 6.25
19 52 6.571428571428571
16 53 6.875
12 38 6.0
20 50 8.0
14 38 6.666666666666667
12 37 6.0
21 53 7.125
14 44 6.25
15 39 6.0
14 45 6.0
12 43 6.0
20 52 7.5
15 38 6.0
19 49 7.0
20 47 6.0
11 43 6.0
15 49 6.25
20 49 7.5
15 41 6.0
12 48 6.0
19 51 7.142857142857143
13 48 6.0
16 38 6.0
16 52 7.0
16 45 7.0
16 39 6.0
16 51 6.75
19 47 6.0
16 46 7.0
17 45 8.0
21 51 7.5
17 46 7.0
14 51 6.0
14 36 6.0
21 48 8.0
13 44 7.0
15 50 6.5
15 37 6.0
15 53 6.0
14 48 6.333333333333333
13 37 6.5
21 54 8.0
17 52 6.0
13 38 6.0
14 43 7.0
20 54 8.5
15 46 6.5
11 42 5.0
14 42 6.0
12 49 5.0
13 46 6.0
13 53 6.0
16 47 6.0
12 52 5.0
14 40 6.0
20 51 6.5
19 33 10.0
15 40 6.0
16 44 8.0
15 43 7.0
14 49 7.0
20 46 7.0
14 47 5.0
13 43 6.0
10 37 4.0
4 34 2.0
10 46 4.0
6 31 3.0
7 23 3.0
12 36 3.5
11 24 4.0
5 37 2.0
23 28 9.0
35 31 13.571428571428571
43 31 15.583333333333334
33 30 13.166666666666666
32 29 12.4
18 31 8.129032258064516
31 31 12.5
18 29 8.4
31 29 12.0
39 28 13.666666666666666
47 31 17.5
68 31 22.0
17 31 6.96
24 29 9.875
69 30 19.0
47 30 17.5
32 31 12.692307692307692
20 30 8.583333333333334
13 28 5.4
14 29 6.363636363636363
35 29 13.8
16 31 6.782608695652174
26 31 10.466666666666667
27 31 11.0
19 31 8.461538461538462
5 28 2.0
26 30 10.875
22 31 9.25
24 30 9.75
21 30 9.095238095238095
10 29 4.333333333333333
28 31 10.944444444444445
23 31 9.782608695652174
20 31 8.625
37 31 14.266666666666667
29 30 11.2
45 29 15.5
36 31 14.1
24 31 9.84
45 31 16.11111111111111
33 31 13.285714285714286
39 31 14.571428571428571
40 28 14.0
15 31 6.833333333333333
57 31 20.0
57 30 17.666666666666668
38 31 15.571428571428571
21 29 8.777777777777779
22 30 9.333333333333334
28 29 12.333333333333334
29 31 11.083333333333334
15 29 6.416666666666667
13 30 6.5
15 30 6.357142857142857
21 31 8.766666666666667
19 29 8.666666666666666
12 28 5.5
19 28 8.0
38 28 14.0
25 31 10.0
34 28 13.0
14 31 6.142857142857143
13 29 5.4
12 31 6.166666666666667
17 29 7.333333333333333
11 18 4.0
37 30 13.857142857142858
26 29 11.0
14 28 6.666666666666667
13 31 6.125
12 30 5.5
49 29 15.5
55 30 18.333333333333332
61 31 19.666666666666668
29 29 11.6
58 30 20.0
42 31 14.333333333333334
21 28 8.444444444444445
16 28 6.0
26 28 9.5
36 28 13.0
40 29 15.333333333333334
48 18 20.0
11 30 5.666666666666667
16 30 7.363636363636363
22 28 9.0
23 29 9.6
18 28 7.333333333333333
52 29 15.5
38 29 14.75
36 29 13.0
15 28 6.0
27 30 11.125
41 30 14.75
44 28 14.5
51 29 16.0
9 31 6.5
53 30 18.25
40 31 14.333333333333334
35 28 14.0
29 27 14.0
39 29 14.0
45 30 15.0
37 29 13.0
22 27 13.0
17 30 6.8
42 29 14.5
49 30 19.5
54 31 18.75
65 31 21.0
36 30 12.666666666666666
22 29 9.8
11 27 8.0
18 27 7.0
18 30 7.666666666666667
16 29 7.0
11 31 5.666666666666667
55 31 17.0
33 28 12.0
10 31 5.125
53 31 18.0
59 30 16.0
20 29 7.666666666666667
14 21 8.0
25 30 11.0
28 30 11.0
32 30 10.666666666666666
7 31 4.0
21 21 11.0
12 29 5.75
23 30 9.8
46 30 17.25
50 31 18.666666666666668
76 31 22.0
39 30 14.8
52 31 19.0
8 29 4.0
35 30 13.363636363636363
34 31 12.75
55 29 18.0
41 28 14.0
43 28 14.0
25 29 10.25
28 28 11.0
49 31 16.75
62 28 19.0
60 30 21.0
6 28 4.0
43 29 16.0
43 30 16.166666666666668
47 29 17.166666666666668
30 30 12.666666666666666
57 29 18.0
45 28 16.0
52 30 19.5
8 30 3.0
27 28 8.666666666666666
44 29 16.4
14 30 7.0
30 28 11.666666666666666
24 28 9.0
29 16 13.0
7 28 2.0
20 28 7.5
17 24 6.0
70 31 22.0
48 28 18.5
54 30 19.0
58 31 19.5
33 29 13.0
41 29 14.333333333333334
48 31 17.0
44 30 17.5
34 30 14.0
30 31 11.428571428571429
11 22 6.0
63 30 21.0
29 28 12.0
63 31 20.0
31 30 13.0
55 22 20.0
51 30 17.666666666666668
66 31 21.0
72 31 19.5
48 29 17.5
48 30 17.0
11 29 5.8
7 29 3.25
50 30 16.0
77 31 22.0
41 31 13.5
25 28 8.0
9 29 4.333333333333333
15 20 7.0
46 31 18.5
51 31 16.5
5 23 3.0
42 28 17.0
74 31 22.0
49 28 17.0
10 28 5.0
44 31 15.75
56 31 20.666666666666668
14 24 7.0
34 29 13.666666666666666
59 31 19.0
47 28 16.0
27 29 12.0
6 23 3.0
15 27 9.0
16 9 8.0
31 27 13.0
19 10 10.0
60 31 21.0
50 29 17.0
31 28 12.0
17 27 7.0
9 28 4.5
6 22 4.0
67 31 19.0
42 30 16.0
57 28 18.0
13 25 7.0
17 28 7.0
29 25 13.0
29 26 13.0
69 31 21.0
13 26 7.0
};
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}\node[inner sep=0pt]{%
  \begin{tblr}{Q[m,l]Q[m,l]Q[m,l]Q[m,l]Q[m,r]Q[m,r]Q[m,r]}\toprule
    &&&&\SetCell[c=3]{c}{Number of Instances}\\\cmidrule{5-7}
    {Dataset\\Name} & Candidates & Levels & {Foundation of\\Utilities} & {\maxa{1}} & {\maxa{2}} & {point}\\ \midrule
    {Boardgames\\Geek\\Ranking$^\dagger$} & {Board\\Games}
    & {Game Types}
    & {Weekly Rankings on\\boardgamegeek.com} & 1 & 1 & 0\\

    Boxing$^\dagger$ & Fighters & Age Groups &
    {Boxing World\\Rankings} & 5 & 8 & 13\\
  
    {Cities\\Survey$^\ddagger$} & Cities & Continents &     
    Survey Answers & 2 & 2 & 0\\

    {Weeks\\Power\\Ranking$^\dagger$}& {College\\Teams} & U.S. States & Power Rankings & 1905 & 1564 & 233\\
    
    {Seasons\\Power\\Ranking$^\dagger$}& {College\\Teams} & U.S. States & Power Rankings & 4664 & 4465 & 2103\\
    
    {Combined\\Power\\Ranking$^\dagger$}& {College\\Teams} & U.S. States & Power Rankings & 106 & 35 & 0\\
  
    {Countries\\Ranking$^\dagger$} & Countries & Continents & {Indicator-based\\Rankings} & 24 & 24 & 22\\

    {Formula 1\\Seasons$^\dagger$} & Drivers & Countries & {Rankings based on\\finishing time} & 122 & 107 & 124\\

    {Global\\University\\Ranking$^\dagger$} & Universities & Continents & {Criterion-Based\\Rankings} & 8 & 8 & 8\\
  
    {Movehub\\City\\Ranking$^\dagger$} & Cities & Countries & {Indicator-based\\Rankings} & 1 & 1 & 0\\

    {Spotify\\Countries\\Chart$^\dagger$} & Songs & Genres & Daily Rankings & 1235 & 1279 & 1284\\
    
    {Spotify\\Daily\\Chart$^\dagger$} & Songs & Genres & Daily Rankings & 724 & 362 & 362 \\
    
    {Table\\Tennis\\Ranking$^\dagger$} & Players & Countries & {Monthly\\Rankings} & 73 & 32 & 11\\\bottomrule
    \end{tblr}};
    \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}\node[inner sep=0pt]{%
    \begin{tblr}{lrrrrrrrrrrrr}
      \toprule
            & \SetCell[c=3]{c}{\lexo{}} &   &                       & \SetCell[c=3]{c}{ \hm{}} &   &                      & \SetCell[c=3]{c}{\vm{}} &             &                  & \SetCell[c=3]{c}{\hs{}} &       &         \\%
    \cmidrule[lr]{2-4}\cmidrule[lr]{5-7}\cmidrule[lr]{8-10}\cmidrule[lr]{11-13}
    $l$     & 1    &  2             & 3      & 1     & 2           & 3      & 1       & 2             & 3   &1          & 2                 & 3            \\\midrule
    \lex{}  & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                             & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                           & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                           &   \textcolor{GoogleGreen!100!GoogleYellow}{100}                                             & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                             & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                             & \textcolor{GoogleYellow!54!GoogleRed}{27} (\textcolor{GoogleGreen!19!GoogleYellow}{59})  & \textcolor{GoogleYellow!62!GoogleRed}{31} (\textcolor{GoogleGreen!37!GoogleYellow}{68}) & \textcolor{GoogleYellow!64!GoogleRed}{32} (\textcolor{GoogleGreen!38!GoogleYellow}{69}) &  \textcolor{GoogleYellow!26!GoogleRed}{13} (\textcolor{GoogleGreen!86!GoogleYellow}{93}) & \textcolor{GoogleYellow!27!GoogleRed}{13} (\textcolor{GoogleGreen!89!GoogleYellow}{95}) & \textcolor{GoogleYellow!28!GoogleRed}{14} (\textcolor{GoogleGreen!90!GoogleYellow}{95}) \\
    \gree{} & \textcolor{GoogleGreen!23!GoogleYellow}{61} (\textcolor{GoogleGreen!72!GoogleYellow}{86}) & \textcolor{GoogleYellow!94!GoogleRed}{47} (\textcolor{GoogleGreen!46!GoogleYellow}{73}) & \textcolor{GoogleYellow!94!GoogleRed}{47} (\textcolor{GoogleGreen!45!GoogleYellow}{72}) &   \textcolor{GoogleGreen!81!GoogleYellow}{90} (\textcolor{GoogleGreen!98!GoogleYellow}{99}) & \textcolor{GoogleGreen!53!GoogleYellow}{76} (\textcolor{GoogleGreen!96!GoogleYellow}{98}) & \textcolor{GoogleGreen!51!GoogleYellow}{75} (\textcolor{GoogleGreen!96!GoogleYellow}{98}) & \textcolor{GoogleYellow!55!GoogleRed}{27} (\textcolor{GoogleGreen!19!GoogleYellow}{60})  & \textcolor{GoogleYellow!64!GoogleRed}{32} (\textcolor{GoogleGreen!40!GoogleYellow}{70}) & \textcolor{GoogleYellow!67!GoogleRed}{33} (\textcolor{GoogleGreen!42!GoogleYellow}{71}) &  \textcolor{GoogleYellow!27!GoogleRed}{13} (\textcolor{GoogleGreen!86!GoogleYellow}{93}) & \textcolor{GoogleYellow!29!GoogleRed}{14} (\textcolor{GoogleGreen!90!GoogleYellow}{95}) & \textcolor{GoogleYellow!30!GoogleRed}{15} (\textcolor{GoogleGreen!91!GoogleYellow}{95}) \\
    \msm{}  & \textcolor{GoogleYellow!91!GoogleRed}{45} (\textcolor{GoogleGreen!65!GoogleYellow}{83})   & \textcolor{GoogleYellow!88!GoogleRed}{44} (\textcolor{GoogleGreen!62!GoogleYellow}{81}) & \textcolor{GoogleYellow!84!GoogleRed}{42} (\textcolor{GoogleGreen!62!GoogleYellow}{81}) &   \textcolor{GoogleGreen!100!GoogleYellow}{100}                                             & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                             & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                             & \textcolor{GoogleYellow!74!GoogleRed}{37} (\textcolor{GoogleGreen!37!GoogleYellow}{68})  & \textcolor{GoogleYellow!87!GoogleRed}{43} (\textcolor{GoogleGreen!54!GoogleYellow}{77}) & \textcolor{GoogleYellow!90!GoogleRed}{45} (\textcolor{GoogleGreen!55!GoogleYellow}{78}) &  \textcolor{GoogleYellow!44!GoogleRed}{22} (\textcolor{GoogleGreen!90!GoogleYellow}{95}) & \textcolor{GoogleYellow!47!GoogleRed}{23} (\textcolor{GoogleGreen!92!GoogleYellow}{96}) & \textcolor{GoogleYellow!51!GoogleRed}{25} (\textcolor{GoogleGreen!93!GoogleYellow}{96}) \\
    \mms{}  & \textcolor{GoogleYellow!86!GoogleRed}{43} (\textcolor{GoogleGreen!63!GoogleYellow}{82})   & \textcolor{GoogleYellow!85!GoogleRed}{43} (\textcolor{GoogleGreen!61!GoogleYellow}{80}) & \textcolor{GoogleYellow!83!GoogleRed}{41} (\textcolor{GoogleGreen!61!GoogleYellow}{80}) &   \textcolor{GoogleGreen!100!GoogleYellow}{100}                                             & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                             & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                             & \textcolor{GoogleYellow!77!GoogleRed}{38} (\textcolor{GoogleGreen!43!GoogleYellow}{71})  & \textcolor{GoogleYellow!91!GoogleRed}{45} (\textcolor{GoogleGreen!56!GoogleYellow}{78}) & \textcolor{GoogleYellow!94!GoogleRed}{47} (\textcolor{GoogleGreen!57!GoogleYellow}{78}) &  \textcolor{GoogleYellow!44!GoogleRed}{22} (\textcolor{GoogleGreen!89!GoogleYellow}{95}) & \textcolor{GoogleYellow!47!GoogleRed}{23} (\textcolor{GoogleGreen!92!GoogleYellow}{96}) & \textcolor{GoogleYellow!51!GoogleRed}{25} (\textcolor{GoogleGreen!93!GoogleYellow}{96}) \\
    \app{}  & \textcolor{GoogleYellow!21!GoogleRed}{10} (\textcolor{GoogleYellow!39!GoogleRed}{19})     & \textcolor{GoogleYellow!20!GoogleRed}{10} (\textcolor{GoogleYellow!40!GoogleRed}{20})   & \textcolor{GoogleYellow!20!GoogleRed}{10} (\textcolor{GoogleYellow!42!GoogleRed}{21})   &   \textcolor{GoogleYellow!37!GoogleRed}{19} (\textcolor{GoogleGreen!45!GoogleYellow}{72})   & \textcolor{GoogleYellow!38!GoogleRed}{19} (\textcolor{GoogleGreen!55!GoogleYellow}{77})   & \textcolor{GoogleYellow!40!GoogleRed}{20} (\textcolor{GoogleGreen!57!GoogleYellow}{79})   & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                            & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                           & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                           &  \textcolor{GoogleGreen!100!GoogleYellow}{100}                                           & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                           & \textcolor{GoogleGreen!100!GoogleYellow}{100} \\
    \bottomrule
\end{tblr}};
\end{tikzpicture}
  }\bigskip

  \parbox{\textwidth}{\centering
    {(b) \maxa{2} Instances}\par\medskip
    \begin{tikzpicture}\node[inner sep=0pt]{%
    \begin{tblr}{lrrrrrrrrrrrr}
      \toprule
            & \SetCell[c=3]{c}{\lexo{}} &    &                      & \SetCell[c=3]{c}{ \hm{}} &        &                  & \SetCell[c=3]{c}{\vm{}} &                       &         & \SetCell[c=3]{c}{\hs{}} &          &       \\%
    \cmidrule[lr]{2-4}\cmidrule[lr]{5-7}\cmidrule[lr]{8-10}\cmidrule[lr]{11-13}
    $l$     &1& 2             & 3          &1 & 2           & 3            &1 & 2             & 3          &1  & 2                 & 3            \\\midrule
    \lex{}  & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                             & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                           & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                           &   \textcolor{GoogleGreen!100!GoogleYellow}{100}                                             & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                             & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                             & \textcolor{GoogleGreen!27!GoogleYellow}{64} (\textcolor{GoogleGreen!78!GoogleYellow}{89})& \textcolor{GoogleYellow!78!GoogleRed}{39} (\textcolor{GoogleGreen!77!GoogleYellow}{88})   & \textcolor{GoogleYellow!86!GoogleRed}{43} (\textcolor{GoogleGreen!82!GoogleYellow}{91})   &  \textcolor{GoogleYellow!100!GoogleRed}{50} (\textcolor{GoogleGreen!97!GoogleYellow}{99})    & \textcolor{GoogleYellow!23!GoogleRed}{11} (\textcolor{GoogleGreen!93!GoogleYellow}{97}) & \textcolor{GoogleYellow!25!GoogleRed}{12} (\textcolor{GoogleGreen!95!GoogleYellow}{97}) \\
    \gree{} & \textcolor{GoogleGreen!35!GoogleYellow}{68} (\textcolor{GoogleGreen!76!GoogleYellow}{88}) & \textcolor{GoogleYellow!99!GoogleRed}{50} (\textcolor{GoogleGreen!67!GoogleYellow}{84}) & \textcolor{GoogleYellow!79!GoogleRed}{39} (\textcolor{GoogleGreen!45!GoogleYellow}{73}) &   \textcolor{GoogleGreen!82!GoogleYellow}{91} (\textcolor{GoogleGreen!98!GoogleYellow}{99}) & \textcolor{GoogleGreen!78!GoogleYellow}{89} (\textcolor{GoogleGreen!99!GoogleYellow}{99}) & \textcolor{GoogleGreen!53!GoogleYellow}{77} (\textcolor{GoogleGreen!98!GoogleYellow}{99}) & \textcolor{GoogleGreen!24!GoogleYellow}{62} (\textcolor{GoogleGreen!73!GoogleYellow}{86})& \textcolor{GoogleYellow!78!GoogleRed}{39} (\textcolor{GoogleGreen!77!GoogleYellow}{88})   & \textcolor{GoogleYellow!86!GoogleRed}{43} (\textcolor{GoogleGreen!82!GoogleYellow}{91})   &  \textcolor{GoogleGreen!0!GoogleYellow}{50} (\textcolor{GoogleGreen!97!GoogleYellow}{99})    & \textcolor{GoogleYellow!23!GoogleRed}{12} (\textcolor{GoogleGreen!93!GoogleYellow}{97}) & \textcolor{GoogleYellow!26!GoogleRed}{13} (\textcolor{GoogleGreen!95!GoogleYellow}{97}) \\
    \msm{}  & \textcolor{GoogleGreen!40!GoogleYellow}{70} (\textcolor{GoogleGreen!84!GoogleYellow}{92}) & \textcolor{GoogleYellow!84!GoogleRed}{42} (\textcolor{GoogleGreen!64!GoogleYellow}{82}) & \textcolor{GoogleYellow!83!GoogleRed}{41} (\textcolor{GoogleGreen!62!GoogleYellow}{81}) &   \textcolor{GoogleGreen!100!GoogleYellow}{100}                                             & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                             & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                             & \textcolor{GoogleGreen!53!GoogleYellow}{77} (\textcolor{GoogleGreen!87!GoogleYellow}{94})& \textcolor{GoogleYellow!99!GoogleRed}{50} (\textcolor{GoogleGreen!83!GoogleYellow}{91})   & \textcolor{GoogleGreen!4!GoogleYellow}{52} (\textcolor{GoogleGreen!86!GoogleYellow}{93})  &  \textcolor{GoogleGreen!27!GoogleYellow}{63} (\textcolor{GoogleGreen!98!GoogleYellow}{99})   & \textcolor{GoogleYellow!47!GoogleRed}{23} (\textcolor{GoogleGreen!95!GoogleYellow}{98}) & \textcolor{GoogleYellow!51!GoogleRed}{26} (\textcolor{GoogleGreen!96!GoogleYellow}{98}) \\
    \mms{}  & \textcolor{GoogleGreen!38!GoogleYellow}{69} (\textcolor{GoogleGreen!83!GoogleYellow}{91}) & \textcolor{GoogleYellow!76!GoogleRed}{38} (\textcolor{GoogleGreen!61!GoogleYellow}{80}) & \textcolor{GoogleYellow!78!GoogleRed}{39} (\textcolor{GoogleGreen!60!GoogleYellow}{80}) &   \textcolor{GoogleGreen!100!GoogleYellow}{100}                                             & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                             & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                             & \textcolor{GoogleGreen!56!GoogleYellow}{78} (\textcolor{GoogleGreen!88!GoogleYellow}{94})& \textcolor{GoogleGreen!11!GoogleYellow}{56} (\textcolor{GoogleGreen!87!GoogleYellow}{94}) & \textcolor{GoogleGreen!12!GoogleYellow}{56} (\textcolor{GoogleGreen!88!GoogleYellow}{94}) &  \textcolor{GoogleGreen!27!GoogleYellow}{63} (\textcolor{GoogleGreen!98!GoogleYellow}{99})   & \textcolor{GoogleYellow!47!GoogleRed}{23} (\textcolor{GoogleGreen!95!GoogleYellow}{97}) & \textcolor{GoogleYellow!51!GoogleRed}{26} (\textcolor{GoogleGreen!96!GoogleYellow}{98}) \\
    \app{}  & \textcolor{GoogleYellow!87!GoogleRed}{44} (\textcolor{GoogleGreen!16!GoogleYellow}{58})   & \textcolor{GoogleYellow!17!GoogleRed}{9} (\textcolor{GoogleYellow!41!GoogleRed}{20})    & \textcolor{GoogleYellow!18!GoogleRed}{9} (\textcolor{GoogleYellow!44!GoogleRed}{22})    &   \textcolor{GoogleGreen!11!GoogleYellow}{56} (\textcolor{GoogleGreen!87!GoogleYellow}{94}) & \textcolor{GoogleYellow!39!GoogleRed}{20} (\textcolor{GoogleGreen!77!GoogleYellow}{88})   & \textcolor{GoogleYellow!42!GoogleRed}{21} (\textcolor{GoogleGreen!80!GoogleYellow}{90})   & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                            & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                             & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                             &  \textcolor{GoogleGreen!100!GoogleYellow}{100}                                               & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                           & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                           \\ \bottomrule
     \end{tblr}};
    \end{tikzpicture}
  }\bigskip

  \parbox{\textwidth}{\centering
    {(c) Point Instances}\par\medskip
    \begin{tikzpicture}\node[inner sep=0pt]{%
    \begin{tblr}{lrrrrrrrrrrrr}
      \toprule
            & \SetCell[c=3]{c}{\lexo{}} &&                          & \SetCell[c=3]{c}{ \hm{}} &&                          & \SetCell[c=3]{c}{\vm{}} &&                                & \SetCell[c=3]{c}{\hs{}} &&                 \\%
    \cmidrule[lr]{2-4}\cmidrule[lr]{5-7}\cmidrule[lr]{8-10}\cmidrule[lr]{11-13}
    $l$     & 1&2             & 3           & 1&2           & 3             & 1&2             & 3            & 1&2                 & 3            \\\midrule
    \lex{}  & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                              & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                             & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                              & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                              & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                             & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                             & \textcolor{GoogleGreen!19!GoogleYellow}{59} (\textcolor{GoogleGreen!76!GoogleYellow}{88})  & \textcolor{GoogleGreen!28!GoogleYellow}{64} (\textcolor{GoogleGreen!88!GoogleYellow}{94}) & \textcolor{GoogleGreen!39!GoogleYellow}{69} (\textcolor{GoogleGreen!92!GoogleYellow}{96}) & \textcolor{GoogleYellow!78!GoogleRed}{39} (\textcolor{GoogleGreen!96!GoogleYellow}{98})  & \textcolor{GoogleYellow!30!GoogleRed}{15} (\textcolor{GoogleGreen!94!GoogleYellow}{97}) & \textcolor{GoogleYellow!30!GoogleRed}{15} (\textcolor{GoogleGreen!95!GoogleYellow}{98}) \\
    \gree{} & \textcolor{GoogleGreen!29!GoogleYellow}{64} (\textcolor{GoogleGreen!47!GoogleYellow}{73})  & \textcolor{GoogleYellow!86!GoogleRed}{43} (\textcolor{GoogleGreen!18!GoogleYellow}{59})   & \textcolor{GoogleYellow!81!GoogleRed}{40} (\textcolor{GoogleGreen!8!GoogleYellow}{54})     & \textcolor{GoogleGreen!50!GoogleYellow}{75} (\textcolor{GoogleGreen!98!GoogleYellow}{99})  & \textcolor{GoogleGreen!23!GoogleYellow}{61} (\textcolor{GoogleGreen!98!GoogleYellow}{99}) & \textcolor{GoogleGreen!13!GoogleYellow}{56} (\textcolor{GoogleGreen!98!GoogleYellow}{99}) & \textcolor{GoogleGreen!18!GoogleYellow}{59} (\textcolor{GoogleGreen!74!GoogleYellow}{87})  & \textcolor{GoogleGreen!28!GoogleYellow}{64} (\textcolor{GoogleGreen!88!GoogleYellow}{94}) & \textcolor{GoogleGreen!38!GoogleYellow}{69} (\textcolor{GoogleGreen!91!GoogleYellow}{96}) & \textcolor{GoogleYellow!78!GoogleRed}{39} (\textcolor{GoogleGreen!95!GoogleYellow}{98})  & \textcolor{GoogleYellow!30!GoogleRed}{15} (\textcolor{GoogleGreen!94!GoogleYellow}{97}) & \textcolor{GoogleYellow!31!GoogleRed}{15} (\textcolor{GoogleGreen!95!GoogleYellow}{98}) \\
    \msm{}  & \textcolor{GoogleGreen!55!GoogleYellow}{77} (\textcolor{GoogleGreen!89!GoogleYellow}{94})  & \textcolor{GoogleGreen!32!GoogleYellow}{66} (\textcolor{GoogleGreen!81!GoogleYellow}{90}) & \textcolor{GoogleGreen!28!GoogleYellow}{64} (\textcolor{GoogleGreen!79!GoogleYellow}{90})  & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                              & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                             & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                             & \textcolor{GoogleGreen!29!GoogleYellow}{65} (\textcolor{GoogleGreen!80!GoogleYellow}{90})  & \textcolor{GoogleGreen!39!GoogleYellow}{69} (\textcolor{GoogleGreen!91!GoogleYellow}{95}) & \textcolor{GoogleGreen!48!GoogleYellow}{74} (\textcolor{GoogleGreen!94!GoogleYellow}{97}) & \textcolor{GoogleYellow!91!GoogleRed}{46} (\textcolor{GoogleGreen!97!GoogleYellow}{98})  & \textcolor{GoogleYellow!38!GoogleRed}{19} (\textcolor{GoogleGreen!95!GoogleYellow}{98}) & \textcolor{GoogleYellow!40!GoogleRed}{20} (\textcolor{GoogleGreen!96!GoogleYellow}{98}) \\
    \mms{}  & \textcolor{GoogleGreen!54!GoogleYellow}{77} (\textcolor{GoogleGreen!88!GoogleYellow}{94})  & \textcolor{GoogleGreen!28!GoogleYellow}{64} (\textcolor{GoogleGreen!80!GoogleYellow}{90}) & \textcolor{GoogleGreen!26!GoogleYellow}{63} (\textcolor{GoogleGreen!79!GoogleYellow}{89})  & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                              & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                             & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                             & \textcolor{GoogleGreen!31!GoogleYellow}{66} (\textcolor{GoogleGreen!82!GoogleYellow}{91})  & \textcolor{GoogleGreen!47!GoogleYellow}{74} (\textcolor{GoogleGreen!93!GoogleYellow}{96}) & \textcolor{GoogleGreen!55!GoogleYellow}{78} (\textcolor{GoogleGreen!95!GoogleYellow}{97}) & \textcolor{GoogleYellow!91!GoogleRed}{46} (\textcolor{GoogleGreen!96!GoogleYellow}{98})  & \textcolor{GoogleYellow!38!GoogleRed}{19} (\textcolor{GoogleGreen!95!GoogleYellow}{97}) & \textcolor{GoogleYellow!40!GoogleRed}{20} (\textcolor{GoogleGreen!96!GoogleYellow}{98}) \\
    \app{}  & \textcolor{GoogleYellow!72!GoogleRed}{36} (\textcolor{GoogleYellow!84!GoogleRed}{42})      & \textcolor{GoogleYellow!26!GoogleRed}{13} (\textcolor{GoogleYellow!33!GoogleRed}{17})     & \textcolor{GoogleYellow!25!GoogleRed}{12} (\textcolor{GoogleYellow!33!GoogleRed}{17})      & \textcolor{GoogleYellow!86!GoogleRed}{43} (\textcolor{GoogleGreen!87!GoogleYellow}{93})    & \textcolor{GoogleYellow!34!GoogleRed}{17} (\textcolor{GoogleGreen!83!GoogleYellow}{91})   & \textcolor{GoogleYellow!34!GoogleRed}{17} (\textcolor{GoogleGreen!85!GoogleYellow}{93})   & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                              & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                             & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                             & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                            & \textcolor{GoogleGreen!100!GoogleYellow}{100}                                           & \textcolor{GoogleGreen!100!GoogleYellow}{100} \\ \bottomrule
    \end{tblr}};
    \end{tikzpicture}
  }
\end{table*}

\begin{figure*}\tikzexternalenable
  \centering%
  \parbox{.49\textwidth}{%
		\centering
		 % plots_runtimes/runtimes_new.tikz
\begin{tikzpicture}

\begin{axis}[
log basis x={10},
xmode=log,
width=0.48\textwidth,
height=0.25\textwidth,
ymin=0, ymax=6,
ytick={1,2,3,4,5},
yticklabels={\app{},\gree{},\mms{},\msm{},\lex{}},
xlabel={\si{\second}},
xlabel style={
  at={(axis description cs:1,0)},
  anchor=south west,
},
]
\path [draw=black, fill=ApprovalColour]
(axis cs:0.00020442310293826,0.6)
--(axis cs:0.00020442310293826,1.4)
--(axis cs:0.000496121909236535,1.4)
--(axis cs:0.000496121909236535,0.6)
--(axis cs:0.00020442310293826,0.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.00020442310293826 1
5.67723376055559e-05 1
};
\addplot [semithick, dotted]
table {%
0.000496121909236535 1
0.000933303070875506 1
};
\addplot [thick]
table {%
5.67723376055559e-05 0.75
5.67723376055559e-05 1.25
};
\addplot [thick]
table {%
0.000933303070875506 0.75
0.000933303070875506 1.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.00125089334324002 1
0.00115816101121406 1
0.00116171129047871 1
0.00117576630630841 1
0.0013152746638904 1
0.00165701867081225 1
0.00216090294998139 1
0.00116498031032582 1
0.00106303401601811 1
0.00116913462989032 1
0.00213807743663589 1
0.00120782235171646 1
0.00193218661782642 1
0.00161580632751187 1
0.00105712469667196 1
0.0012907850711296 1
0.00128799436303476 1
0.00126777573799094 1
0.00221430603414774 1
0.00227453567398091 1
0.00107566465158015 1
0.00125805633918693 1
0.00103861896786839 1
0.00160340669875344 1
0.00184875164025774 1
0.00112446867084752 1
0.00117788133987536 1
0.000997422418246667 1
0.00116312538739294 1
0.00193924204601596 1
0.00123438239097595 1
0.00105289338777463 1
0.00127584634659191 1
0.00100183160975575 1
0.00140214327257127 1
0.00141400770129015 1
0.00131359506243219 1
0.00123502636173119 1
0.00138308224268258 1
0.00127736630383879 1
0.00120928933999191 1
0.00130264402832836 1
0.00141623829646657 1
0.00141214140846084 1
0.00124286064722886 1
0.00107029305460552 1
0.00111826039695491 1
0.00105719206233819 1
0.000981671308788161 1
0.00121495736918102 1
0.00134211836848408 1
0.00124533474445343 1
0.00103859463706613 1
0.00135893165133893 1
0.00101500994060189 1
0.00115666235797107 1
0.000987412602019807 1
0.00122523074969649 1
0.00133304957610865 1
0.0012644393912827 1
0.000994061934761703 1
0.00132994330488145 1
0.00138488268324484 1
0.00126807492536803 1
0.00108808698132634 1
0.0012916480191052 1
0.00129179435316473 1
0.00105153066882243 1
0.00102334931337585 1
0.00109468373314788 1
0.00140055633770923 1
0.00136775907594711 1
0.000989793062520524 1
0.00141329232913752 1
0.00103491164433459 1
0.00104676563447962 1
0.00132493061634401 1
0.00127914633291463 1
0.00125496997497976 1
0.00139951597278317 1
0.000962389283813536 1
0.00183634479374935 1
0.000937292274708549 1
0.00121237997276088 1
0.00181249630016585 1
0.00128630971691261 1
0.00113525971149405 1
0.000934116309508681 1
0.00106643528367082 1
0.00103264034260064 1
0.00127717934083194 1
0.00126381800509989 1
0.00134144001640379 1
0.00121719999394069 1
0.000982862741996845 1
0.000940736344394585 1
0.000948241290946802 1
0.00118433800525963 1
0.00125558767467737 1
0.00112090131733567 1
0.00141130636135737 1
0.00137363995114962 1
0.00126126664690673 1
0.00133898532173286 1
0.00121817031564812 1
0.00140579564807316 1
0.00127618131227791 1
0.00120986093922208 1
0.00100758097444971 1
0.001403609639965 1
0.00143314634139339 1
0.0012507076219966 1
0.00128825629750888 1
0.00100634534222384 1
0.000935804952556888 1
0.00132041894054661 1
0.00101921932461361 1
0.00110698541781555 1
0.00128714231929431 1
0.0012819873712336 1
0.00099560401091973 1
0.00131832823778192 1
0.00125691193776826 1
0.00130114560791602 1
0.000941194322270652 1
0.00136826299907019 1
0.000975769362412393 1
0.00126320426352322 1
0.00127732738231619 1
0.00132074432137112 1
0.00125218136236072 1
0.001017965337572 1
0.000995443357775609 1
0.00140729732811451 1
0.00123208365403116 1
0.00125846503457675 1
0.00134933829152336 1
0.00125665462110192 1
0.00127551964639376 1
0.00102177169173956 1
0.000946580665186048 1
0.000987369023884336 1
0.00135885229489456 1
0.00130085499646763 1
0.00106070295441896 1
0.00107214669696987 1
0.0012960946575428 1
0.000982164599311848 1
0.00132856207589308 1
0.000942561387394865 1
0.00102381963127603 1
0.000988431624136865 1
0.00130277429707348 1
0.00117241327340404 1
0.00127370934933424 1
0.00135466801778724 1
0.00116157795613011 1
0.00133634960123648 1
0.000953686734040578 1
0.0010266206615294 1
0.0011211489715303 1
0.00104474753607064 1
0.00129612407181412 1
0.00121886958368123 1
0.0012678497005254 1
0.000980538277265926 1
0.00179516198113561 1
0.00123056330873321 1
0.000981457337426643 1
0.000939958767654995 1
0.001319467361706 1
0.00127945638572176 1
0.00103940061914424 1
0.00130383394813786 1
0.00123210433715334 1
0.00101578895313044 1
0.00122505504017075 1
0.00128332176245749 1
0.000994652276858687 1
0.00131562472476314 1
0.00125992736623933 1
0.00130660467160245 1
0.00128585860754053 1
0.00132056209258735 1
0.000996069090130429 1
0.000945505686104298 1
0.00101566268131137 1
0.00098124499587963 1
0.00096420132710288 1
0.00115509296301752 1
0.00131683299938838 1
0.000941318382198612 1
0.00146570440847427 1
0.00104999864318719 1
0.00133874628227204 1
0.00131871434859931 1
0.00104481435846537 1
0.000942418895040949 1
0.00126004145325472 1
0.0010779945878312 1
0.00142143763757 1
0.00134415528737009 1
0.00127598173761119 1
0.00136785690362255 1
0.000969426279577116 1
0.00112387964812418 1
0.00102869572583586 1
0.0018315842996041 1
0.00126749866952499 1
0.00106580636929721 1
0.00130619679111987 1
0.000970700367664297 1
0.00125506873397777 1
0.000956705228115121 1
0.00137080294856181 1
0.00136009731795639 1
0.00127903996811559 1
0.00100345866909872 1
0.00132063636556268 1
0.0012292842923974 1
0.00128419569227844 1
0.00095363058305035 1
0.00101902995569011 1
0.000963091656255225 1
0.00134407441752652 1
0.00133503930798421 1
0.00105616706423461 1
0.00125942972954363 1
0.000950451746272544 1
0.00132228593186786 1
0.0013454359723255 1
0.00114925337644915 1
0.000999749638140202 1
0.000983563018962741 1
0.00144158866411696 1
0.00102604964437584 1
0.000990006335390111 1
0.000980770952689151 1
0.00126304031194498 1
0.00134701859982063 1
0.00122749502770603 1
0.00126809673383832 1
0.00136417736454556 1
0.0010509715648368 1
0.000996702117845416 1
0.00136521970853209 1
0.00127871365596851 1
0.00128542569776376 1
0.00100016807361195 1
0.00124548868431399 1
0.00126418401487172 1
0.00128703529480845 1
0.000978413891668121 1
0.00120815099216998 1
0.00142849065984289 1
0.00137149798683822 1
0.00110713733981053 1
0.00127164495643228 1
0.00120923163679739 1
0.00139990398505082 1
0.0017447603167966 1
0.00131349370349199 1
0.000937047375676533 1
0.000976818613708019 1
0.00100148965915044 1
0.00100783631205559 1
0.000992329209111631 1
0.00137547931323449 1
0.00111074299396326 1
0.00120969256386161 1
0.00126517028547823 1
0.00102453760337085 1
0.00142446637619287 1
0.00114435659876714 1
0.000988705588194231 1
0.00142241793219 1
0.0014347240406399 1
0.00102025134644161 1
0.00131669896654785 1
0.00115165137685835 1
0.00140144998052468 1
0.00121104162341605 1
0.00113800431912144 1
0.00135474306686471 1
0.00137393137750526 1
0.00108479425155868 1
0.00113590705829362 1
0.00138583468894164 1
0.00131623594400783 1
0.00117678928654641 1
0.0013946764714395 1
0.00141576906510939 1
0.00100989631998042 1
0.000990889733657241 1
0.00113331029812495 1
0.00130921264644712 1
0.00130475192175557 1
0.0010095009735475 1
0.00119724532123655 1
0.00115603833304097 1
0.0014532107161358 1
0.00100604029527555 1
0.000994099032444258 1
0.00099604627272735 1
0.000993912651514014 1
0.00141709429832796 1
0.00123842933680862 1
0.00137121404986829 1
0.00128363158243398 1
0.00125864932003121 1
0.0013546416691194 1
0.00115132099017501 1
0.00141959866353621 1
0.00105683470610529 1
0.00115910234550635 1
0.00125877493216346 1
0.00116857028721521 1
0.00102166330907494 1
0.00127558736130595 1
0.00131301934986065 1
0.00129026093054563 1
0.00140849877304087 1
0.0010489880029733 1
0.000946621332938472 1
0.00102041196078062 1
0.000967592233791947 1
0.000957074342295527 1
0.000969018748340507 1
0.00094567173315833 1
0.000936155285065373 1
0.000949248710336784 1
0.000973123669003447 1
0.00103565561585128 1
0.000941588659770787 1
0.000940326717682183 1
0.000947778734068076 1
0.00102739059366286 1
0.0072451822925359 1
0.00359709638481339 1
0.00435410331313809 1
0.00344056527440747 1
0.0120244215553006 1
0.00539551729646822 1
0.00182210064182679 1
0.00120329468821486 1
0.00692216764825086 1
0.00368696808194121 1
0.0041140584119906 1
0.00186813568385939 1
0.00229255808517337 1
0.0124302587161462 1
0.0119263296946883 1
0.00589216236645977 1
0.00184024559954802 1
0.00163500569760799 1
0.00622616366793712 1
0.0110876734058062 1
0.0131198802652458 1
0.00345704068119327 1
0.00311474959986905 1
0.00344855066699286 1
0.00393603462725878 1
0.00744843894305329 1
0.00191687101808687 1
0.0057718603250881 1
0.0133433432783931 1
0.00363169664827486 1
0.0049044747526447 1
0.00412956097473701 1
0.00646062397087614 1
0.000995160002882282 1
0.00991240368845562 1
0.00354341138154268 1
0.00342841229091088 1
0.00409816733251015 1
0.0124806899111718 1
0.0027627336482207 1
0.00142779892000059 1
0.00632524630054832 1
0.00657789098719756 1
0.00306870803857843 1
0.00410036828058461 1
0.00133679263914625 1
0.00524036462108294 1
0.0059319786572208 1
0.00209521331513921 1
0.0045917360112071 1
0.00384269802210232 1
0.00659437927727898 1
0.00678460028332969 1
0.00187515700235963 1
0.00237459231478473 1
0.011609420257931 1
0.00374796179433664 1
0.00319485832005739 1
0.00312156431997816 1
0.0111198419084152 1
0.00122206029482186 1
0.0119153313183536 1
0.00376477038177351 1
0.00265661564966043 1
0.00268761029777428 1
0.00452806668666502 1
0.00252341999051472 1
0.00776968135808905 1
0.00540027705331643 1
0.00553926662541926 1
0.0092432484185944 1
0.00254021375440061 1
0.00461477328402301 1
0.00249462163386246 1
0.00217181669237713 1
0.00388876472910245 1
0.0106930932961404 1
0.00148532733631631 1
0.00664649958101412 1
0.00596429500728846 1
0.00737691670656204 1
0.00711772497743368 1
0.00189064846684535 1
0.0108908173472931 1
0.0126923352945596 1
0.00208557901593546 1
0.00130866568846007 1
0.00440989861575266 1
0.00352943960266809 1
0.00116119828696052 1
0.00117112455579142 1
0.00376969560359915 1
0.00381926571329435 1
0.00105751647303502 1
0.00137875764630735 1
0.0127333375470092 1
0.0123978409295281 1
0.00182649159493546 1
0.00748954379620651 1
0.00397377926856279 1
0.00313298644808431 1
0.00661558797582984 1
};
\path [draw=black, fill=GreedyColour]
(axis cs:0.000500371514741952,1.6)
--(axis cs:0.000500371514741952,2.4)
--(axis cs:0.00365236794459634,2.4)
--(axis cs:0.00365236794459634,1.6)
--(axis cs:0.000500371514741952,1.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.000500371514741952 2
2.3781011501948e-05 2
};
\addplot [semithick, dotted]
table {%
0.00365236794459634 2
0.00836773061503967 2
};
\addplot [thick]
table {%
2.3781011501948e-05 1.75
2.3781011501948e-05 2.25
};
\addplot [thick]
table {%
0.00836773061503967 1.75
0.00836773061503967 2.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.0132112700957805 2
0.00851119662790249 2
0.0133979707024992 2
0.0356992112938315 2
0.0711172872688621 2
0.0192695580190048 2
0.0149414597544819 2
0.0540897033254926 2
0.0124507402845969 2
0.052326453034766 2
0.0227517576810593 2
0.0145750536660974 2
0.0140331770138194 2
0.0250396980360771 2
0.0711618980470424 2
0.0786077380180359 2
0.0221274110178153 2
0.0150829150807112 2
0.0245038389693946 2
0.0440327267084892 2
0.0103274314121033 2
0.0111351317027584 2
0.0195539857183273 2
0.045514853632388 2
0.0129497586749494 2
0.0287870850103597 2
0.0166010643588379 2
0.0402309183264151 2
0.0102217580424622 2
0.0441786136167745 2
0.0109191857045516 2
0.0141018936410546 2
0.038106112042442 2
0.0313564509851858 2
0.0100661506876349 2
0.00977614743169397 2
0.0398902307109286 2
0.00881080927016834 2
0.0346961250373473 2
0.0279482783128818 2
0.0272541939824199 2
0.00874186656437814 2
0.0430177820380777 2
0.0432412209920585 2
0.00912419462110847 2
0.00960918888449669 2
0.0363034353746722 2
0.0243793570746978 2
0.0257130214013159 2
0.00955136170766006 2
0.021957092685625 2
0.0193558616641288 2
0.0312077063523854 2
0.0357729153474793 2
0.0352761913867046 2
0.0150250630298009 2
0.0100713754072785 2
0.011873467398497 2
0.0124586822930723 2
0.0184062572661787 2
0.0159605745769416 2
0.0419026400195435 2
0.0118464140687138 2
0.0204857590530689 2
0.0097336540153871 2
0.03123868862167 2
0.00847678266776105 2
0.00844365036270271 2
0.0207745059160516 2
0.0110201076216375 2
0.00846040140216549 2
0.0298669670009986 2
0.0404662853882959 2
0.0338660693572213 2
0.00972606164092819 2
0.0101243689035376 2
0.0193820216227323 2
0.0121423820576941 2
0.0410081813267122 2
0.00996592935795585 2
0.0090132993257915 2
0.0136863689792032 2
0.0383892180398107 2
0.0354412516656642 2
0.0212846357608214 2
0.00919947730532537 2
0.0347123169728244 2
0.0303682623586307 2
0.00866704531169186 2
0.0263994650449604 2
0.0227393739623949 2
0.0284088207408786 2
0.0424544086757426 2
0.00918075298735251 2
0.0399270817094172 2
0.0196310197158406 2
0.0223343006412809 2
0.0217750153581922 2
0.021089278277941 2
0.0318621509553244 2
0.0315247440012172 2
0.036125787999481 2
0.0112063563040768 2
0.0387686600054925 2
0.00964111105228464 2
0.0158203875956436 2
0.00925201588931183 2
0.0431046606972814 2
0.0115296186413616 2
0.00929092759421716 2
0.0100605913127462 2
0.0317888573821013 2
0.0403601816700151 2
0.0321121762972325 2
0.0292102919969087 2
0.0162217490530262 2
0.0256401462635646 2
0.0146067146755134 2
0.010832935028399 2
0.0109936193330213 2
0.0171807059862961 2
1.11060332906588 2
0.0364877550164238 2
0.0139186353577922 2
0.0109333882573992 2
0.0331870636825139 2
0.0363054389987762 2
0.00969566168108334 2
0.032524236671937 2
0.0206451622458796 2
0.00841924559790641 2
0.0287827443874752 2
0.00872267266580214 2
0.034797752276063 2
0.0133497812785208 2
0.00958710536360741 2
0.0285763329981516 2
0.0457772046405201 2
0.044056171978203 2
0.0325939336325973 2
0.0343099244249364 2
0.0103091983667885 2
0.00909917933555941 2
0.0325418414237599 2
0.0122146550177907 2
0.0415805553396543 2
0.0144521206772576 2
0.00858727702870965 2
0.0391430389912178 2
0.0304857166095947 2
0.0119942080928013 2
0.0395895369583741 2
0.0415132573495309 2
0.0297427413752303 2
0.030831831235749 2
0.0103063983066628 2
0.0110132353147492 2
0.0115336027229205 2
0.0103841866754616 2
0.0177318367253368 2
0.0168332766431073 2
0.0107836650374035 2
0.0111112102943783 2
0.00968483036073546 2
0.0396602009423077 2
0.00867214740719646 2
0.0180246750824153 2
0.0272278676275164 2
0.0334547260232891 2
0.036972792702727 2
0.0172327646287158 2
0.0103943002953505 2
0.00879148913857838 2
0.0094223110548531 2
0.0361976626639565 2
0.0304620909737423 2
0.00886897700062642 2
0.0154388850011552 2
0.0360783523259064 2
0.0108397526976963 2
0.0367214453096191 2
0.0177651696527998 2
0.0359618106546501 2
0.031600816679808 2
0.0360062113031745 2
0.0379031024252375 2
0.0181518403890853 2
0.0127535716940959 2
0.00843417493160814 2
0.0188352623566364 2
0.0139570780253659 2
0.0367586913829048 2
0.0088149276173984 2
0.0333627460834881 2
0.0111004047406216 2
0.0314418947091326 2
0.0363520330283791 2
0.0327769150414194 2
0.00901800929568708 2
0.0133706503547728 2
0.0345808364218101 2
0.00896656563660751 2
0.0103742125987386 2
0.017341265687719 2
0.0111096166074276 2
0.0151137933135033 2
0.0140527723900353 2
0.0182222339402263 2
0.0352591221065571 2
0.0369975539312387 2
0.0131944643411164 2
0.0167591877204056 2
0.00953725643921643 2
0.0184631449325631 2
0.013776470713007 2
0.0241310813386614 2
0.0095239063569655 2
0.0385735793194423 2
0.0182025290948028 2
0.00885760772507638 2
0.0323917242543151 2
0.0156839572979758 2
0.00915366636278729 2
0.0183694789496561 2
0.0085364542901516 2
0.0202006933201725 2
0.0130953219874452 2
0.0376729296986014 2
0.00936323730275035 2
0.0100115820920716 2
0.00846754002850503 2
0.0109865527289609 2
0.0269430539725969 2
0.0326629007468 2
0.0086125306552276 2
0.00970638966343055 2
0.0367592193651944 2
0.00863377338585754 2
0.00919158104807138 2
0.0295011964238559 2
0.0337348806594188 2
0.0112713423247139 2
0.0146430133609101 2
0.0106290056525419 2
0.0219111886496345 2
0.0270544737189387 2
0.0200061339419335 2
0.0274325267334158 2
0.0318270480881135 2
0.0376943370404964 2
0.00926074129529297 2
0.0371995703317225 2
0.0101281052532916 2
0.0244958357264598 2
0.019982649362646 2
0.0161345429951325 2
0.00906543503515422 2
0.00889773635814587 2
0.0390892603512233 2
0.0319376236681516 2
0.0101011949591339 2
0.0217698660368721 2
0.0122663336417948 2
0.0376472493323187 2
0.0306674273063739 2
0.017060036965025 2
0.035173270967789 2
0.00985472734707097 2
0.0132835369634752 2
0.00974527668828765 2
0.0363794324609141 2
0.0105905363258595 2
0.0176289710992326 2
0.0118715479814758 2
0.0109334596587966 2
0.00860560592263937 2
0.0113091943397497 2
0.0127545721285666 2
0.0395339977306624 2
0.00942085361263404 2
0.0327261119770507 2
0.0374531040045743 2
0.0310205162968487 2
0.0329216406292593 2
0.0174433590145782 2
0.0123905546109503 2
0.0157820869547625 2
0.00915063568390906 2
0.0166038846364245 2
0.0165439749835059 2
0.0160139256622642 2
0.0126457237250482 2
0.0175276680771882 2
0.0101072823163122 2
0.0301750290285175 2
0.0331955119424189 2
0.0135261796725293 2
0.0124842765896271 2
0.0105953053571284 2
0.0370724110010391 2
0.0170274199917912 2
0.0106283957138658 2
0.0138352502835914 2
0.00923065100020419 2
0.00879022669202338 2
0.00866288338632633 2
0.00988227501511574 2
0.0389036926984166 2
0.0367469483365615 2
0.00948060622128347 2
0.0186296716953317 2
0.010306687404712 2
0.0100634450015301 2
0.0157285899622366 2
0.0102008573788529 2
0.00970225765680273 2
0.0111037809789802 2
0.00863338025131573 2
0.035406722376744 2
0.0113956617036213 2
0.00986443238798529 2
0.0244640373469641 2
0.0111923366396998 2
0.0351311356838172 2
0.034949863057894 2
0.0085777286440134 2
0.0356173169178267 2
0.009232913570789 2
0.0418303060190131 2
0.0164072010666132 2
0.00934031299160173 2
0.0101972187791641 2
0.00904102999872218 2
0.0243092903401703 2
0.00882989098317921 2
0.0211947623174638 2
0.0320471846498549 2
0.0287769656861201 2
0.0230775650901099 2
0.0295281795940051 2
0.0198509936065723 2
0.0326029570618023 2
0.0145107833280539 2
0.0110220906790346 2
0.0131779330161711 2
0.0111679697486882 2
0.0131371949876969 2
0.0135808656535422 2
0.0360930347039054 2
0.0099986856803298 2
0.0375528724398464 2
0.00924500035277257 2
0.0343466436800857 2
0.0107735063647851 2
0.0182516389759257 2
0.0386882046392808 2
0.0116706336460387 2
0.00952697564692547 2
0.0338798113322506 2
0.0146352216446151 2
0.010202012063625 2
0.0383209113497287 2
0.0139066752744839 2
0.0176130146719515 2
0.0104463633615524 2
0.0211682837301244 2
0.0114218735834584 2
0.0151372994296253 2
0.0359414893512925 2
0.0357037883562346 2
0.0112221424157421 2
0.00946961673131833 2
0.0130723603845884 2
0.0191412649583071 2
0.0095009362945954 2
0.0339206696953624 2
0.0155168846637631 2
0.0136889163404703 2
0.0361797030006225 2
0.0346493716739739 2
0.00938888596526037 2
0.0309214493026957 2
0.00985768402460963 2
0.0188605240158116 2
0.0171652353213479 2
0.0215725930562864 2
0.0187253803014755 2
0.008704743697308 2
0.0144796073824788 2
0.0167602093424648 2
0.0174394116814559 2
0.0288522186068197 2
0.0335512800375 2
0.0294763056638961 2
0.0333917746320367 2
0.0140817296536018 2
0.00858199367454896 2
0.0398770110526433 2
0.0168817416609575 2
0.0185622933398311 2
0.00871710067925354 2
0.0399529554415494 2
0.0139089903871839 2
0.0340468129919221 2
0.0335597429269304 2
0.0207255483061696 2
0.0379654840410997 2
0.00994085807663699 2
0.0313222452920551 2
0.03401643030035 2
0.00877390937724461 2
0.0189549225615337 2
0.0118485327111557 2
0.00856490289637198 2
0.0321172206507375 2
0.00975572061724961 2
0.0450698972757285 2
0.00966245331801474 2
0.0343977453497549 2
0.0236981672157223 2
0.0337159243645146 2
0.0120690943052371 2
0.0109653786445657 2
0.0313235173234716 2
0.00888652261346579 2
0.0379684600435818 2
0.0140906050413226 2
0.0104309450446938 2
0.0308540725770096 2
0.0134131186641753 2
0.00937877168568472 2
0.0400452746544033 2
0.0140829533338547 2
0.0112972615752369 2
0.0185805247165263 2
0.0200122376748671 2
0.0205907046717281 2
0.0187933080208798 2
0.040720911618943 2
0.0244015000062063 2
0.0345716807447995 2
0.0134478819478924 2
0.0140516352839768 2
0.0299922556150705 2
0.0206091835862026 2
0.010954284031565 2
0.0419471363614624 2
0.0129676269134507 2
0.0303259353386238 2
0.0176724716632937 2
0.0460088283289224 2
0.0087694600612546 2
0.0431253266287968 2
0.0181578486226499 2
0.0388003462382282 2
0.0277868630364537 2
0.0396430769469589 2
0.0334752846198777 2
0.0101732320229833 2
0.0287050663804015 2
0.0130432826699689 2
0.0412951016721005 2
0.0125688610520835 2
0.00974334399991979 2
0.0425386193674058 2
0.0111354309677457 2
0.0263453480632355 2
0.00884284164446096 2
0.0293070786865428 2
0.0388019193196669 2
0.0390288203877086 2
0.0305879396619275 2
0.010794570009845 2
0.0436039219299952 2
0.0107919280029212 2
0.0422897496415923 2
0.0167043240120014 2
0.0178036966050665 2
0.0291324916373317 2
0.0105837676286077 2
0.0384965299551065 2
0.0331976459516833 2
0.0172738259425387 2
0.0126373746898025 2
0.0131790684148048 2
0.0300261396914721 2
0.0271125453679512 2
0.00852562510408461 2
0.00907016491206984 2
0.0404971760775273 2
0.0198529536913459 2
0.00869122655907025 2
0.0184915803062419 2
0.0100076446154465 2
0.016664877650328 2
0.0176067193193982 2
0.0118772096854324 2
0.0420857997378334 2
0.0109568555684139 2
0.0309343187060828 2
0.0123556579928845 2
0.0386966716808577 2
0.0105234520354619 2
0.00986098137218505 2
0.0338561546911175 2
0.00989113969262689 2
0.0103963953442872 2
0.0309571436373517 2
0.0109562523818264 2
0.0363282079730804 2
0.0263329806815212 2
0.0439044359372929 2
0.00968039470414321 2
0.0215758566822236 2
0.00901710273077091 2
0.0121534656888495 2
0.0307208040030673 2
0.00909684101740519 2
0.0301926456158981 2
0.0278072000170747 2
0.0196257137771075 2
0.0389771140180528 2
0.0114656157481174 2
0.032797728277122 2
0.0085350739924858 2
0.0141089819759751 2
0.0347940363766005 2
0.0402316153049469 2
0.0162558764374504 2
0.0170753799999754 2
0.00843981467187405 2
0.00876587664242834 2
0.00856245033598194 2
0.00845119737399121 2
0.00934934961454322 2
0.00862046028487384 2
0.00872463205208381 2
0.00855876563582569 2
0.0224697000036637 2
0.210356803688531 2
0.161757926689461 2
0.10342893198443 2
0.119963910275449 2
0.516779204287256 2
0.226683150045574 2
0.0398109520319849 2
0.0313278430451949 2
0.211642281695579 2
0.162477540317923 2
0.208435110049322 2
0.0719734389179697 2
0.0592524273476253 2
0.636390449712053 2
0.553827600553632 2
0.244705838694548 2
0.0393800555417935 2
0.0407263853121549 2
0.257355078744392 2
0.488808342721313 2
0.614766445321341 2
0.114839041372761 2
0.141916317477201 2
0.151684177263329 2
0.159927288070321 2
0.24056390261588 2
0.0450240520294756 2
0.294579554349184 2
0.552428315626457 2
0.115983169681082 2
0.106483116202677 2
0.198060573932404 2
0.253443769256895 2
0.00857862931055327 2
0.0237697357467065 2
0.430279138265178 2
0.145254999399185 2
0.141100071991483 2
0.123062055946017 2
0.546707341369862 2
0.109287646288673 2
0.028449542587623 2
0.209042066320156 2
0.303933857319256 2
0.108692087931558 2
0.116415618918836 2
0.0328617126991351 2
0.236440157440181 2
0.257846518031632 2
0.0784665623214096 2
0.139092492715766 2
0.166931335969518 2
0.30224349660178 2
0.231332145088042 2
0.0416913660398374 2
0.0871084262616932 2
0.499360457450772 2
0.134494324602808 2
0.142824862385169 2
0.12046492829298 2
0.471134249043341 2
0.033361837035045 2
0.546390991269921 2
0.109814651000003 2
0.0902495883249988 2
0.102715940369914 2
0.223622409316401 2
0.0937892669656624 2
0.3362987950289 2
0.171693475684151 2
0.174501360782112 2
0.367514913591246 2
0.082204111929362 2
0.218277245604744 2
0.0963715997835 2
0.0641619379166514 2
0.0954352093394846 2
0.523167974626025 2
0.296015793069576 2
0.25680145334142 2
0.233875805667291 2
0.266972427644456 2
0.0509204836562276 2
0.470401278308903 2
0.539084310643375 2
0.0514100479582945 2
0.0390486410663774 2
0.202215714612976 2
0.161409545689821 2
0.0301004149951041 2
0.0296392330589394 2
0.161131449587022 2
0.163458614920576 2
0.0238444009640565 2
0.0224066013470292 2
0.554714808318143 2
0.543933377989257 2
0.0461105445865542 2
0.253378685563803 2
0.109064290300012 2
0.112459316306437 2
0.326096327432121 2
};
\path [draw=black, fill=MmsColour]
(axis cs:0.0227641312618895,2.6)
--(axis cs:0.0227641312618895,3.4)
--(axis cs:0.252674500487046,3.4)
--(axis cs:0.252674500487046,2.6)
--(axis cs:0.0227641312618895,2.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.0227641312618895 3
0.00314463263687988 3
};
\addplot [semithick, dotted]
table {%
0.252674500487046 3
0.594963769622458 3
};
\addplot [thick]
table {%
0.00314463263687988 2.75
0.00314463263687988 3.25
};
\addplot [thick]
table {%
0.594963769622458 2.75
0.594963769622458 3.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
1.29925314969538 3
0.655348333918179 3
0.653243362399129 3
0.78743755708759 3
1.06150360700364 3
5.83303563840066 3
11.7292944638757 3
2.28514520886044 3
1.45029636713055 3
0.719029395685842 3
9.57955907665504 3
1.36695270399408 3
8.36774921327985 3
2.48069704199831 3
1.62674803438131 3
1.24847929261159 3
2.8302488233118 3
0.766635516813646 3
12.6545317237033 3
13.6636307273293 3
2.42561983561609 3
1.34923796801983 3
2.49084194811682 3
6.84098872662677 3
0.986247974758347 3
1.00358297730175 3
0.781160414296513 3
1.62289073531671 3
7.84787421262202 3
1.09843334501299 3
0.801191509701312 3
2.77895815689893 3
0.611937298672274 3
0.645951900825215 3
1.63889865736322 3
3.09643151502435 3
0.748409886960872 3
0.861579181121973 3
0.738294020721999 3
3.38007131203388 3
0.760284093053391 3
0.701625651369492 3
3.04745194366357 3
2.9938174256046 3
0.970202715718187 3
3.27053251808199 3
0.707346896602151 3
2.78962444964175 3
0.688627865902769 3
2.26980749110226 3
2.69462333701085 3
0.847557689955769 3
3.83201757760253 3
3.11522796323212 3
0.684290444284367 3
2.50202325401672 3
2.18155354525273 3
0.660737281548791 3
2.0724482703954 3
0.718975798731359 3
2.17244661067768 3
1.77906624840883 3
3.01256758059996 3
3.13421305990778 3
2.94425018465457 3
0.955079265055247 3
0.774317378061824 3
0.90499782259576 3
1.38727488093233 3
1.66948553535622 3
1.73186339170206 3
2.99984606200208 3
0.653649792657234 3
0.599171990683923 3
0.73064077932698 3
1.75150427396875 3
0.733265726322619 3
2.03051078800733 3
0.609385250136256 3
1.72538621009638 3
0.7032444170909 3
2.6630872193103 3
2.86697764201866 3
0.72254833233698 3
3.49899376494189 3
0.717059257052218 3
0.683907981729135 3
1.42743579589296 3
0.692298375302926 3
3.07171873744422 3
0.920835260340633 3
0.649037106001439 3
3.38655700030116 3
3.18537512340117 3
0.616788068592238 3
2.36454991468539 3
0.703884990614218 3
0.700345123380733 3
2.82011340993146 3
2.67884572692371 3
0.699108848697506 3
0.860275815085818 3
1.87838941075218 3
1.89179211540613 3
0.879068835017582 3
2.49660807673354 3
0.64536040831202 3
3.11572011144987 3
0.776309720318144 3
3.40639745471223 3
1.60591182330002 3
0.696305658319034 3
0.722390371297176 3
1.90280422568321 3
1.75155676311503 3
0.738912477507256 3
1.83132377728665 3
0.665368856357721 3
0.651360233741192 3
2.9312205282428 3
2.67501915269531 3
2.90221372956876 3
0.661369212941887 3
3.48488063958939 3
0.642180253673966 3
1.04835306705597 3
0.677972193884974 3
1.47803259334372 3
3.4534851659943 3
1.09993282631816 3
0.612022315617651 3
2.28373259701766 3
3.09692873732032 3
0.684658217942342 3
2.67752896792566 3
0.618505550315604 3
1.98652972370231 3
1.53851788580262 3
1.75723638893881 3
1.0633405293338 3
0.604789378431936 3
0.728538174570228 3
1.49231923030068 3
2.62285828272191 3
0.956301256742639 3
0.919257051039798 3
2.64137307201357 3
3.28987984840448 3
0.61028306100828 3
2.52240683153893 3
1.58894628860677 3
0.622393544297665 3
0.682837316727576 3
2.85749877566316 3
2.89794412181557 3
0.952393957297318 3
0.600098956376314 3
2.29539100802504 3
3.53526756101443 3
2.98209373897407 3
0.616610611400877 3
2.79553516861051 3
2.89578049765745 3
0.994019180187024 3
2.60086869025448 3
0.886594391660765 3
1.05217267328408 3
3.10825511192282 3
0.731883373538343 3
0.773364640035046 3
0.660568436724134 3
2.8879320610237 3
2.29078151332214 3
0.771352860300491 3
1.00157132302411 3
3.27980707384025 3
3.99345558567438 3
0.751933711076466 3
2.38643613046346 3
3.12987246240179 3
0.719404278711105 3
1.7403164152444 3
0.690724266615386 3
0.798122536274604 3
0.679049316948901 3
1.53883799305186 3
1.6254629965794 3
1.13988657536296 3
0.931006816409839 3
0.798800501894827 3
2.82069381229424 3
0.896644485532306 3
1.44574636038548 3
2.15559608205998 3
2.42950912867673 3
3.66735859126008 3
1.76103874264906 3
0.607685444566111 3
0.673507842739734 3
0.834179333061911 3
0.815874742227606 3
2.74469733028673 3
2.51792255800683 3
1.00707914672482 3
1.18850753099347 3
2.85024580277968 3
1.13630977401044 3
3.37123072958396 3
1.66280783553763 3
2.91671731225991 3
0.688044166037192 3
0.700726625897611 3
2.75818605298021 3
3.04333409709701 3
3.47745185706299 3
1.60890978601916 3
1.41333295063426 3
0.682591309344086 3
1.58539538698581 3
0.611884415033273 3
0.621660820635346 3
0.659457239632805 3
0.627797736126619 3
0.686124115716666 3
0.672829088328096 3
3.36326342029497 3
0.65878284854504 3
0.778121772028195 3
0.978920037819383 3
2.86287698793846 3
0.986682341356451 3
2.68769633490592 3
0.769233458015757 3
0.765361262989851 3
3.0496265720188 3
3.36424133100081 3
0.628336143990358 3
0.797921965791223 3
2.51104635892746 3
0.600453062409846 3
0.6785605509455 3
0.978157059638761 3
1.45415117742959 3
1.15742912104664 3
1.20386151561979 3
0.898875261385304 3
1.98379074960637 3
0.783878168362814 3
0.743890697679793 3
3.34748468567462 3
2.74607008435608 3
0.862731090009523 3
1.18345918370566 3
1.64647719093288 3
0.916595016412126 3
1.68755686333558 3
0.619154191537139 3
0.73389577671575 3
0.808199343387969 3
0.690998715038101 3
2.81844323830834 3
0.613655439577997 3
1.37252110561046 3
1.00867212136897 3
3.00155393107949 3
1.42882243404165 3
1.67104213226897 3
0.758646959089674 3
2.00249607096581 3
0.612161243683659 3
0.835561781035115 3
2.84690384931552 3
0.664224191529987 3
0.904749370218875 3
0.750440049295624 3
0.773863346665166 3
2.57577086255575 3
2.5030041099526 3
0.930829302757047 3
0.913031313374328 3
3.03788182123875 3
0.620752264279872 3
0.751840194958883 3
2.53201450838242 3
0.765348056796938 3
0.732942558281744 3
2.76478869627075 3
0.614091887953691 3
1.33618927137771 3
0.862465336724805 3
1.6342656823108 3
2.63637494280313 3
0.616928458912298 3
2.18433190397142 3
0.728686206275597 3
2.85294901703795 3
2.64268008825214 3
3.67923369177151 3
0.767536217346787 3
0.979727584597034 3
2.86200442339759 3
0.610762610410651 3
1.25194688672976 3
2.17361574061215 3
1.43881234033809 3
1.33039136157216 3
0.702184506032305 3
0.938835152230846 3
2.82478451065253 3
3.31876146657548 3
1.06674846715759 3
2.10432956165945 3
0.876978134503588 3
0.666138421394862 3
2.81724577071145 3
2.62746990631179 3
0.59829507911733 3
1.65801164065488 3
2.89118951861747 3
0.860320754077596 3
1.44261180741402 3
2.80396921288533 3
0.674757361838905 3
0.730914020289977 3
1.7098875529288 3
1.07272996966882 3
1.15791374441081 3
0.952784698378916 3
1.17076454629811 3
0.693296205989706 3
0.643058664708709 3
0.808136908259864 3
0.88254376167121 3
3.24818788204963 3
0.725999688496813 3
2.33250753232278 3
0.610152110690251 3
3.13655927633711 3
0.802809329431814 3
2.59517123030188 3
3.26190205139574 3
0.720108926063403 3
1.37903428415302 3
1.13432135432959 3
1.49557051834806 3
0.627987585069301 3
0.767539639219952 3
1.48130536937 3
1.54836479403699 3
1.35341827660644 3
0.752239358029328 3
1.43962629220914 3
1.46545696572866 3
0.697032653843053 3
0.750740153559794 3
2.46113284960544 3
3.07015799564154 3
1.30730618350208 3
0.629941811358246 3
0.85223582033844 3
0.958154562007015 3
3.27816009800881 3
1.67650429132239 3
0.618709131958894 3
1.54042119637597 3
0.664219465106726 3
0.647763035609387 3
0.718652972214234 3
0.609819071018137 3
0.932243829321427 3
3.64361056720372 3
3.33354763085178 3
0.884275619212228 3
1.83372125157621 3
0.678545322463227 3
1.110638536086 3
1.82285150097838 3
1.19154633430298 3
0.699636999362459 3
1.16625890865301 3
2.92527205264196 3
0.655639730005836 3
0.746706824284047 3
2.15176301499984 3
0.709654037025757 3
0.607184159375417 3
3.10239610134158 3
2.86553328561907 3
0.962928692732627 3
0.866848496953025 3
2.58891821287883 3
0.655106247286312 3
0.725121593684889 3
0.637906477437355 3
3.09693143058879 3
0.667619734304026 3
1.3462567490836 3
0.684125661927586 3
0.798698437982239 3
2.02478330710437 3
0.837162511151594 3
0.842780268401839 3
0.633191552944481 3
1.7622791028892 3
2.59233595209662 3
2.46348368236795 3
0.624350979885397 3
2.00460301071871 3
2.43244650564156 3
0.65974804002326 3
0.7261866000869 3
1.4802330636497 3
2.73575005404806 3
1.06984925378735 3
0.873139956616797 3
1.53762939638303 3
0.620104525665132 3
1.17500299572324 3
1.19395017266894 3
0.910312846264181 3
1.14151097030845 3
3.26275915532218 3
0.74246547332344 3
0.846755732626965 3
3.15555365488399 3
0.804375824557307 3
0.775774080034656 3
2.49571059034982 3
0.752745543334944 3
1.44456433555267 3
3.05488170660101 3
0.800890181019592 3
0.619513151313489 3
3.12371542312515 3
1.23376027160945 3
0.638128986698575 3
2.74594327295199 3
0.613129732276623 3
0.862962194912446 3
1.61607808402429 3
0.909875051312459 3
0.648483526543714 3
1.65870651203052 3
0.803527975998198 3
1.17730967133927 3
3.31378032973347 3
2.97578246755681 3
1.11913609908273 3
0.876136013073847 3
1.59995078268306 3
0.76469049602747 3
1.82789386859319 3
0.609065878360222 3
0.649909839344521 3
2.56367126161543 3
1.63714154378977 3
0.752592002274469 3
1.26352777755043 3
3.1870391057649 3
2.96041854063515 3
0.789268025895581 3
0.840046641610873 3
2.06883669939513 3
0.679709787674559 3
0.833655863495854 3
1.41182084036215 3
0.758964625264828 3
1.55198269919492 3
2.05624419345986 3
1.80643709236756 3
0.855401757949342 3
0.707554639976782 3
1.17022068468699 3
1.55681500199717 3
1.80943519660893 3
0.896154246254203 3
2.50597764594325 3
2.83533699600957 3
0.848634450114332 3
2.14945706197371 3
0.739969478920102 3
0.616706145966115 3
3.24801314168144 3
1.07276973760842 3
0.660399714407201 3
0.850404292034606 3
3.22095542498088 3
1.73901711307311 3
0.625761172967032 3
1.5027776886321 3
0.608721586293541 3
0.719423608311141 3
3.45183693256695 3
0.694913876320546 3
1.21053911144069 3
2.5201759824995 3
0.76906396188618 3
3.63694901574248 3
0.765976406362218 3
1.81077122909483 3
2.99740674738617 3
0.684637839440256 3
0.600048624949219 3
3.17354361503385 3
3.10532675435146 3
1.49334352397515 3
1.20463744725566 3
3.30924291540092 3
0.754251204819108 3
3.30288520781323 3
0.900880431678767 3
3.03370588990704 3
1.79660911776591 3
0.895689671393484 3
2.97944741187772 3
0.710757365489068 3
0.729156668647192 3
2.78617059994334 3
0.700658812963714 3
3.17751870238377 3
0.740999272946889 3
1.12525512774785 3
2.86002763663419 3
0.611960394579607 3
0.95477402912608 3
3.25812717775504 3
1.44201109205217 3
0.803512627336507 3
0.672100386000238 3
1.99686785868835 3
1.73389938671608 3
1.71516364645989 3
0.979544798339096 3
0.601908101622636 3
1.4873890071176 3
0.699188479338773 3
3.34219111443963 3
1.94279799230086 3
2.60690702979142 3
0.718285509035923 3
1.35143337131012 3
0.952763164338345 3
2.70586255716626 3
0.742055285838433 3
1.81693469950308 3
3.08626376177805 3
0.787706158705987 3
2.07555958966259 3
1.49193143068502 3
0.734431827945324 3
3.63105862801118 3
3.37802158567744 3
1.62493968894705 3
0.658295624617798 3
0.738290847046301 3
2.94551394678031 3
0.763550206281555 3
2.31080823570179 3
3.11252327732897 3
0.704766491272797 3
2.37584792869166 3
0.626904297387227 3
0.618980615671414 3
1.83408088442714 3
0.762338434307215 3
0.889910144071716 3
3.0843706226442 3
1.08794924636216 3
0.602402846018473 3
0.617133478090788 3
3.00489428755827 3
0.600183346386378 3
1.17096601069594 3
0.887378485019629 3
0.702665852964856 3
2.25563906660924 3
0.665486020967364 3
2.04790558561217 3
3.28667937459735 3
3.09544350362072 3
2.4368291759165 3
0.742228068023299 3
0.703094758054552 3
3.12546434862694 3
0.684580684678319 3
3.25326964996445 3
1.443684224699 3
1.34944360338462 3
1.92687800270505 3
3.1602925126596 3
2.81855645686543 3
0.79843908501789 3
1.42406599173167 3
1.18472077030068 3
0.612429934709022 3
2.48067202213376 3
2.36064114371159 3
0.701834414037876 3
0.755341695738025 3
3.32753758140219 3
2.08691317269889 3
0.906250050291419 3
1.62541120965034 3
0.66877648831966 3
1.70412948164934 3
1.58957502796936 3
0.622931242105551 3
3.20381760799016 3
1.06985139489795 3
0.807947542285547 3
2.66527854189432 3
0.654015947172108 3
3.16613145937057 3
0.612044826382771 3
0.942368050455116 3
2.5442786969943 3
0.750922358323199 3
0.615413520679188 3
2.76569234277122 3
0.712865919379207 3
0.900446708702172 3
2.94466954302819 3
2.07464651445237 3
0.796593491608898 3
3.4500275880176 3
0.702868482796475 3
1.57427503261715 3
0.75736970306995 3
2.60247776121832 3
0.668213049027448 3
2.57823293621186 3
2.66958168440033 3
0.694563409274754 3
1.75104245605568 3
2.88947460202811 3
0.755723689255925 3
3.32230797829106 3
0.693334881293898 3
0.61622940582068 3
0.774210667354055 3
2.63470066625935 3
3.36870578439751 3
1.63838165901446 3
1.3057085913994 3
0.674039985208462 3
0.603932078035238 3
0.629024373949505 3
0.656784594679872 3
0.625560053042136 3
0.718859340685109 3
0.66846611634052 3
0.675755418953486 3
0.769155119312927 3
0.601576607402725 3
0.647679028877368 3
0.632226326308834 3
0.617670308526916 3
0.725418688030913 3
0.624825105265093 3
0.635643953884331 3
0.671038971709398 3
0.599533919633056 3
0.602336474733117 3
0.626810540367539 3
0.624026287385883 3
0.7344560243655 3
0.628234954201616 3
0.627165577025153 3
0.658200841435852 3
0.602689674279342 3
0.633889995243711 3
0.686821548035368 3
0.628633953669729 3
0.640164716596094 3
0.792588993557729 3
0.613399706936131 3
0.662952044590687 3
0.602130436299679 3
0.615252059030657 3
0.701817666762508 3
0.694271255012912 3
0.689127783019406 3
0.679781275025258 3
0.610965182151025 3
0.710222469099487 3
0.597813486664866 3
0.642394660894449 3
0.753621198004112 3
0.678359898893783 3
0.691361633595079 3
0.64690051053185 3
0.67928636011978 3
0.646202247124165 3
0.725138442396807 3
0.793150178855285 3
0.612742815826399 3
0.62214218165415 3
0.735722884302959 3
0.719023913571922 3
0.644677729423468 3
0.646451598304945 3
0.942468525337366 3
0.61595143036296 3
0.782731856413496 3
0.742359874265579 3
0.762128314158569 3
0.731110448095327 3
0.715356036089361 3
0.661475149177325 3
0.625420900915439 3
0.642997737003801 3
0.739220005615304 3
1.16991339464827 3
0.657702434031914 3
0.724849012990793 3
0.763213012134656 3
0.669593300942021 3
0.718334679724649 3
0.735138174068804 3
2.17459856866238 3
23.8404143098742 3
13.9254956452642 3
9.0017146623383 3
42.9498433893702 3
60.6307224872677 3
47.9770396354143 3
4.34591819695197 3
2.33569641977859 3
23.7343530764338 3
13.8264298513532 3
34.5506736072712 3
4.40097731468268 3
5.29634082263025 3
112.031413994264 3
66.6109333645242 3
32.8658663146974 3
4.25300443878708 3
5.27332624443807 3
28.5566578876848 3
54.3053137587849 3
72.6250877558875 3
10.2544199221302 3
10.6928576428909 3
17.1296537780048 3
13.1553990154061 3
27.0400162402075 3
4.65661862166598 3
47.0413283376644 3
69.5992274562984 3
9.73386698154112 3
9.9718248314069 3
36.9608408033382 3
25.7622333947414 3
1.42581827108127 3
50.8968027036171 3
12.3084070420203 3
11.8650691263999 3
12.4188226167268 3
72.0802240259169 3
21.5312060355985 3
2.86299979601366 3
24.2996310496237 3
40.9854192606484 3
7.95414796968301 3
13.2953332512795 3
2.17413477327985 3
25.8948995523 3
35.7412212430499 3
6.82088387602319 3
15.3891171189025 3
16.5661844430336 3
29.8493043025179 3
23.9638725544016 3
4.79837854765356 3
10.1365779722886 3
56.6955553156634 3
14.0131564240437 3
11.6992963519879 3
29.1736348244206 3
71.9917471596661 3
2.20323519028413 3
59.7525713144181 3
11.5496235836763 3
8.43121544496777 3
8.96851249466029 3
50.6393646563714 3
9.29073936973388 3
37.5537347985276 3
19.6351252597136 3
20.1172347506508 3
46.0833144000887 3
13.2293132390672 3
16.8638372310282 3
0.606886948846901 3
7.34741131371508 3
13.3489358196966 3
10.890997057703 3
54.1802935199812 3
0.775275061217447 3
45.4920253282568 3
92.721275077279 3
34.1245898949758 3
26.2606555516832 3
5.81091586865174 3
69.7876473229068 3
101.070054534124 3
5.39351652244416 3
2.43021835495407 3
60.7584169101901 3
15.726043597407 3
2.95560198401411 3
3.19330090206737 3
39.7420253488235 3
26.825631734527 3
1.39767699905982 3
1.93161196672979 3
56.2667284656782 3
62.1820639017193 3
5.131796031259 3
25.6598375527343 3
9.06498903734609 3
11.804868060397 3
44.1590311265706 3
};
\path [draw=black, fill=MsmColour]
(axis cs:0.0230655006792707,3.6)
--(axis cs:0.0230655006792707,4.4)
--(axis cs:0.246962520536423,4.4)
--(axis cs:0.246962520536423,3.6)
--(axis cs:0.0230655006792707,3.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.0230655006792707 4
0.00334624530902753 4
};
\addplot [semithick, dotted]
table {%
0.246962520536423 4
0.582090084363396 4
};
\addplot [thick]
table {%
0.00334624530902753 3.75
0.00334624530902753 4.25
};
\addplot [thick]
table {%
0.582090084363396 3.75
0.582090084363396 4.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
1.05145711634153 4
1.4909548839787 4
0.722044420739015 4
0.670361586924021 4
0.842674373028179 4
0.959692317293957 4
5.11587156169116 4
11.7815466096314 4
2.26566295675002 4
1.25583446848517 4
0.716888221950891 4
9.51764565958486 4
1.47634005934621 4
8.52692971254388 4
2.40473434542461 4
1.44730060706691 4
1.27708708428933 4
2.43741755144826 4
0.776921403904756 4
12.3838679083856 4
13.5935723470369 4
0.597953281054894 4
2.32079384852356 4
1.30119286729799 4
2.60439631692134 4
6.75364453236883 4
0.869365754304454 4
1.22933349537198 4
0.737660943336474 4
1.6277614843566 4
7.6569062906395 4
1.29033555125352 4
0.767613990309959 4
2.9906191166956 4
0.76778583205305 4
1.48367566064311 4
3.2439990619896 4
0.845016527998572 4
0.666024636942893 4
0.764906501940762 4
3.47605108865537 4
0.597413733019494 4
0.902081273069295 4
0.764386710710824 4
0.717410457320511 4
2.98211796535179 4
0.683108458023829 4
2.39363035800246 4
1.12684694534012 4
0.735319309402257 4
0.605956921625572 4
3.20183357134617 4
0.817497923582171 4
0.593706487639186 4
2.68891325736574 4
0.931581965376002 4
2.34451351532092 4
2.56547416370207 4
0.970851776694568 4
4.16225474133777 4
3.12394714398154 4
0.591753400706997 4
0.752186734268131 4
2.55899047137549 4
0.637664016258592 4
1.79260149629166 4
0.656601592355097 4
0.770745635420705 4
1.98025198626177 4
1.02401321963407 4
2.04449613695033 4
1.46955480434311 4
2.72462489289076 4
3.17211379867513 4
2.53510983369779 4
0.88073883834295 4
1.06328814465087 4
0.910200409668808 4
1.07827099203132 4
1.50430345597366 4
1.36063534133912 4
3.14550801405373 4
0.609619507992951 4
0.684626817664442 4
0.839638022046226 4
1.71220682899002 4
0.714055524673313 4
2.61347872930734 4
0.699292948003858 4
0.621273042013248 4
1.37397758833443 4
0.854828538295502 4
0.604870308695051 4
2.345098135372 4
3.23353475665984 4
0.675903853727505 4
2.57704264204949 4
0.719327893069324 4
0.820107749042412 4
1.58029857394286 4
0.742699858926547 4
3.56692973729999 4
1.13622424864055 4
0.738448332335489 4
3.26034505630378 4
0.598423425069389 4
3.33495811229416 4
0.711142855929211 4
2.04544244132315 4
0.945866508370576 4
0.859183235326782 4
2.96070759832704 4
2.56721095736915 4
0.730806390987709 4
0.868192082038149 4
1.93974316737149 4
1.90295387412577 4
0.756015910378968 4
2.12583246528326 4
0.628954446913364 4
3.31015075929463 4
0.583944496582262 4
0.813950019384113 4
3.49235729163047 4
1.79458370661208 4
0.771045166688661 4
0.96150927998436 4
1.61810475265762 4
1.8253847846839 4
0.605322237320555 4
1.7457867282986 4
0.71966073603835 4
0.73516336933244 4
2.87599115201738 4
2.80189614626579 4
2.70796463009901 4
0.621963315371734 4
3.17637099736991 4
0.761424650670961 4
1.16809938661754 4
1.83997794097134 4
3.58567960991058 4
1.04455131028468 4
0.670269432710484 4
2.36241038225126 4
3.04172965794957 4
0.79155972696996 4
2.77625057667804 4
2.20564282600147 4
1.35638481731682 4
1.71875002068312 4
1.06355868699029 4
0.653591693999867 4
0.590989097370766 4
0.781634022287714 4
1.52269646366282 4
0.595252707678204 4
2.69891711429227 4
0.838451734317156 4
1.08329256569656 4
2.62550137063954 4
3.16843747902506 4
0.781243725330569 4
2.50828527802757 4
1.79527146105344 4
0.683269714975419 4
0.692218095607435 4
2.5879293322796 4
0.667879225298141 4
2.62249413602209 4
1.09413441262829 4
0.629465429034705 4
2.10392452497035 4
3.23085872960898 4
3.2551873906826 4
0.621097747663346 4
0.825024319036553 4
2.59433101936399 4
3.02457536023576 4
0.961811216004814 4
0.640760929634174 4
2.55935717956163 4
0.866392683664647 4
0.668635888335605 4
0.898893408283281 4
3.37762673036195 4
0.771555659050743 4
0.902938913321123 4
0.646410100705301 4
2.82350990731114 4
0.651158225373365 4
2.48685226166466 4
0.720795270288363 4
1.05123786930926 4
3.30247901372301 4
3.34652325499337 4
0.676689989631996 4
2.50810837140307 4
2.90345000952948 4
0.738711455681672 4
1.91440547668996 4
0.636155991970251 4
0.720338546011286 4
0.941085531104667 4
0.67339948071943 4
1.51002083532512 4
1.41397153776294 4
1.78711513360031 4
1.05002980772406 4
2.84003936604131 4
0.95559350362358 4
1.67091385465271 4
2.20559755697226 4
2.80583604467878 4
0.683109302306548 4
3.21237413034153 4
1.4329796320914 4
0.643874921952374 4
0.709433278301731 4
1.0691063113433 4
0.937781242304482 4
2.89322923601139 4
2.81420420327534 4
0.945055196294561 4
1.18037669508097 4
2.89988282474224 4
1.43157967397322 4
3.1359592260172 4
1.50649152498227 4
2.88587464539645 4
0.640629736357369 4
0.74980952970994 4
2.69503989710938 4
3.07526967030329 4
3.25461844448 4
0.651597473964406 4
1.93781742504022 4
0.61622772901319 4
1.10152020930157 4
0.821379271025459 4
0.616100498319914 4
1.51228889927734 4
0.599282109333823 4
0.714300548347334 4
0.632124488397191 4
0.788392548682168 4
0.714329661723847 4
3.1979436740512 4
1.03249048961637 4
0.99752854994343 4
2.50373937538825 4
1.01541160365256 4
2.72268590400927 4
0.932157248646642 4
0.899536686367355 4
3.17158954435339 4
3.11675106935824 4
1.12596488196868 4
2.62546327267773 4
0.632140461277838 4
0.605244421982206 4
0.996315363328904 4
0.714872242339576 4
1.38079804003549 4
1.01743822032586 4
1.14348026496979 4
1.06733330932911 4
1.7632050360553 4
0.92521509671739 4
0.726404530966344 4
3.04900299066988 4
2.85731130093336 4
0.905779083725065 4
1.60646940546576 4
0.681570752989501 4
1.81917732437917 4
1.07766204994793 4
1.67091262433678 4
0.632579752981352 4
0.609518809981334 4
0.999685928109102 4
0.670160953692781 4
2.92798766004853 4
1.36089630366769 4
0.74863775462533 4
3.10697353576931 4
1.54292793800899 4
1.60204696232298 4
0.727215863298625 4
1.545900960026 4
0.851261067941474 4
0.590928802615963 4
2.69486900566456 4
0.610062407989365 4
0.802015781907054 4
0.755375444927874 4
2.39575699961279 4
2.75104066065978 4
1.13666540729658 4
1.07628488497964 4
3.05742010532413 4
0.875632696396982 4
1.08243572440309 4
2.74459034895214 4
0.797063955998359 4
0.640279294690117 4
3.29896000931816 4
0.647179817043555 4
1.49204917931153 4
0.990809040687357 4
0.787954661995173 4
1.72151968992936 4
2.28658085207765 4
0.805079808342271 4
1.88302013328454 4
0.713562188320793 4
0.900604400938998 4
2.78786892471059 4
2.65230835136026 4
3.24043225931625 4
0.858288994641043 4
0.634900631033815 4
3.06149202868498 4
1.24276313240019 4
2.31930211135962 4
1.44234963327957 4
0.619039904947082 4
1.33076732473758 4
1.11218811195189 4
0.868566955905408 4
3.16244563363337 4
2.77498232631478 4
1.03766913331735 4
1.82147168763913 4
0.861636697043044 4
0.675885591073893 4
0.682875584345311 4
3.27119755632399 4
2.62013700169822 4
1.5736047666287 4
2.75052341434639 4
0.603286301717162 4
0.617354128005294 4
1.04302293263997 4
0.621952013423046 4
2.91714910146159 4
0.743701752585669 4
0.608240272345332 4
1.59955781725391 4
0.901477659936063 4
1.2775821776983 4
0.947016106064742 4
0.785954467952251 4
0.730699258390814 4
0.736637166352011 4
0.932919455653367 4
0.916570020955987 4
3.20102053702188 4
1.03329761264225 4
2.52562228636816 4
0.70625953869118 4
3.13401134156932 4
0.957021031334686 4
2.90802026765111 4
3.11431964867127 4
0.882151431287639 4
1.42105169962936 4
1.15854879658824 4
1.48811269140181 4
0.744515037008872 4
0.812583564043356 4
0.598251350650874 4
1.63689197324372 4
1.55716738993457 4
1.52962951971373 4
0.925410603987984 4
1.25353799298561 4
0.60612444129462 4
1.52743648303052 4
0.761193562027377 4
0.613945688625487 4
0.691690951624575 4
1.99086915833565 4
2.74778070972146 4
1.2701365306663 4
1.4286800500704 4
1.06095994097025 4
3.33592586731538 4
1.51105112004249 4
0.733456545703424 4
1.33044369705021 4
0.695285441431527 4
0.724543154317265 4
0.634376924213332 4
0.722083618748002 4
0.611119454338526 4
0.626540239007833 4
0.698124281053121 4
3.03409657126758 4
3.01287071771609 4
1.06780015626767 4
1.56620770797599 4
0.810580375371501 4
1.10200247137497 4
1.50397512192527 4
1.35335579266151 4
0.734352775344936 4
0.598571610404179 4
0.864270683960058 4
2.98169218426726 4
0.671577788307332 4
0.752873007984211 4
0.623387389001437 4
2.01426006822536 4
0.693013437713186 4
0.623700577377652 4
3.24109815775106 4
2.90897138304232 4
0.97787930998796 4
0.865190523598964 4
2.60223637870513 4
0.780052552348934 4
0.887983895372599 4
0.655192047629195 4
3.13605276394325 4
0.875353603313367 4
1.32341703174946 4
0.751697034575045 4
0.803799482993782 4
1.98566775866008 4
1.09737558232155 4
0.932906851327668 4
0.733373487989108 4
2.12694361635173 4
0.622746209613979 4
0.625501488645872 4
2.51283327237858 4
2.46256941607377 4
0.644584736243511 4
0.637949994260756 4
1.79799486362996 4
2.84261741636631 4
0.780809957766905 4
0.590806212935907 4
1.57496517997545 4
2.82609733298887 4
1.0145490647216 4
0.91608268666702 4
1.45365103299264 4
0.684541886594767 4
0.998011974734254 4
1.12182625806114 4
0.915727736738821 4
1.0996750050302 4
3.16887097697084 4
0.894389818344886 4
3.08899861966105 4
1.03124474470193 4
1.04643064698515 4
2.92020420404151 4
0.722050273092464 4
1.50135716698909 4
0.623553338965091 4
3.31211563661539 4
0.999759869999252 4
0.7333228244291 4
2.75880035428175 4
1.08534299935369 4
0.698758422009026 4
3.0971946559536 4
0.898519136050406 4
1.59289985437257 4
1.05045507898709 4
0.815646085422486 4
1.62942763293783 4
0.762931013635049 4
1.09710176234754 4
2.93562823735798 4
2.96125210926402 4
1.3073471923902 4
0.884270509666142 4
1.267097411328 4
0.753665770986117 4
1.86596135360499 4
0.64790488302242 4
2.73558355666076 4
1.32010497366233 4
0.679094101767987 4
1.34922916803043 4
3.19106272134619 4
3.00971579594382 4
0.740625027644758 4
0.750419190657946 4
0.611724300348821 4
1.97647029402045 4
0.693197093981629 4
0.877823801051515 4
0.593009959712314 4
1.55228630127385 4
0.913387136689077 4
1.5465394576313 4
1.83862334963245 4
1.96692717102511 4
0.921058264017726 4
0.638554528588429 4
1.23192473469923 4
1.46195488163115 4
1.65860050400564 4
0.977670153370127 4
2.58535165999395 4
3.12998309223137 4
0.858977529724749 4
2.54926480096765 4
0.889691133672992 4
0.755680259045524 4
2.70339652263404 4
1.19812367798295 4
0.698826749692671 4
0.650020905692751 4
3.27850789825122 4
1.88340700995953 4
0.592282711722267 4
1.6476597233365 4
3.07885563233867 4
0.668428522922719 4
0.941748007976761 4
2.54657111898996 4
0.679729093021403 4
3.12863733902729 4
0.830869901770105 4
2.00466478938082 4
2.89854930671087 4
0.823846522641058 4
2.82964211007735 4
3.00548345568435 4
0.747023465655123 4
1.52409349634157 4
1.32982590786802 4
2.42572928029889 4
0.627090018902284 4
0.827834857627749 4
3.94716643433397 4
0.954481529382368 4
3.05209074200441 4
2.00668387697078 4
0.858839538763277 4
2.95893541393646 4
0.795920141933796 4
0.735055238668186 4
2.49064737232402 4
0.920271573627057 4
3.27350471960381 4
0.879097099221932 4
1.1297926302844 4
2.69143743025294 4
0.586290418325613 4
1.18185018262981 4
3.18407138658222 4
1.48031600739341 4
0.992186889324027 4
0.716343057341874 4
0.615681501609894 4
1.87978460232262 4
1.66186120430939 4
1.6811242569626 4
0.844231605956641 4
0.634113431015673 4
1.52503584899629 4
0.591606566643653 4
0.732874245693286 4
3.21407019929029 4
1.82711186190136 4
2.77806653664447 4
0.746716875970984 4
1.26996758405585 4
0.986960900598206 4
2.83837135791934 4
0.943289792359186 4
0.596495121057766 4
1.64489982832068 4
3.38128142439139 4
0.844146482258414 4
2.22934124832197 4
1.54790985902461 4
0.759418615334046 4
3.96841319537877 4
3.39644141064491 4
1.82855591224506 4
0.677041175658815 4
3.16097356390674 4
0.791010426279778 4
2.42998472686547 4
3.2023738566398 4
0.771946673630737 4
2.42740315699484 4
0.668400985072367 4
1.86278299172409 4
0.746312826445016 4
1.07865487070133 4
3.28909521895306 4
1.0546620854487 4
0.673977322022741 4
3.1011702150184 4
0.826392374311884 4
0.797217939281836 4
0.622663044681152 4
2.04911838332191 4
0.71877449459862 4
1.82171967299655 4
0.621071120685277 4
3.34187000097396 4
3.12421122922873 4
0.71582689435066 4
2.27208807874316 4
0.746628833391393 4
0.744650580997889 4
0.702806656714529 4
3.27656295065147 4
0.637190804622757 4
0.58720732627747 4
3.22940723396217 4
1.71909480468215 4
1.42373122697851 4
1.99399026071963 4
0.611466066368545 4
3.14863651765821 4
2.72817974995511 4
0.724209190346301 4
1.78808474742497 4
0.999793269399864 4
0.793404590377274 4
2.47530834206069 4
2.39099710997349 4
0.865434966011283 4
0.901895322604105 4
3.64538536158701 4
1.7697807799171 4
0.911714790000891 4
1.5837060045839 4
0.707642979725885 4
0.707093519391492 4
1.34308342332952 4
1.59404094602602 4
0.652202505618334 4
3.2551169389626 4
1.21563071439353 4
0.714014671975747 4
2.51314056164119 4
0.635849674387524 4
0.696082269617667 4
3.04241162363905 4
0.723952529680294 4
1.13622124132235 4
2.82111850361495 4
0.700847605941817 4
0.689785108629925 4
2.54646037134808 4
0.761455809658704 4
1.10124225968805 4
3.01489833730739 4
2.02310666938623 4
0.706201754277572 4
3.35545476498858 4
0.655695997993462 4
0.649194545345381 4
1.60397805999188 4
0.621754405011112 4
0.715347248362377 4
2.51361220135974 4
0.590837607936313 4
0.591434891956548 4
2.59520912469209 4
2.61293737000475 4
0.851314970719007 4
1.82504974235781 4
2.99838498789662 4
0.830654982671452 4
3.2244749343954 4
0.817254426617486 4
0.68555674496262 4
1.0602008466764 4
2.81187142365767 4
0.611155312042683 4
0.645874550372052 4
3.09412585598572 4
1.72901301408031 4
1.45516991700667 4
0.613721040659584 4
0.584183082333766 4
0.613315664037752 4
0.628710659996917 4
0.616585704730824 4
0.611036201938987 4
0.710042315263612 4
0.595574047338838 4
0.641916717325027 4
0.675008601004568 4
0.608130410003165 4
0.620643938736369 4
0.620964350644499 4
0.59526768734213 4
0.626994705642574 4
0.618462940755611 4
0.614773519686423 4
0.623701132911568 4
0.602739145047963 4
0.654408716635468 4
0.593770689680241 4
0.591034721001051 4
0.607118454684193 4
0.711460032616742 4
0.690044430356162 4
0.728230364775906 4
0.605428655360205 4
0.635319671981658 4
0.674064518612189 4
0.680749819381163 4
0.61172884357317 4
0.616546631131011 4
0.603320391615853 4
0.59725423126171 4
0.968531621309618 4
0.827342394933415 4
0.750726085660669 4
0.700208216323517 4
0.676043027934308 4
0.632066823658533 4
0.588942150003277 4
0.666903890785761 4
0.661625464602063 4
0.701695177859316 4
0.603490014288885 4
0.584547356353141 4
0.704606311628595 4
0.613780013984069 4
0.585579263007579 4
0.638665351667441 4
0.754455501679331 4
0.593852522860592 4
0.63810896469901 4
0.661380054273953 4
0.597284313368922 4
0.587173072621226 4
0.647423667057107 4
1.65272077801637 4
30.0743137687289 4
14.3720584663097 4
8.82246418638776 4
46.6833858642882 4
72.5234227812228 4
28.780453035996 4
4.98603435435022 4
2.26334230074038 4
40.1544191836535 4
17.639821276612 4
31.7941460555109 4
7.09609802874426 4
6.01590639422648 4
77.5298733074063 4
67.9579265868912 4
52.5597083070315 4
5.0491530674044 4
5.32252103967282 4
27.8047082327151 4
60.0596068873225 4
70.1598573870336 4
12.8611476939792 4
14.7201126629952 4
28.0011429353617 4
17.0817605502283 4
61.5738276450429 4
4.97838986098456 4
81.4025090892489 4
73.8684248905629 4
28.3322492949665 4
10.2645820550776 4
93.8480327120827 4
37.2766817849285 4
0.651301868958399 4
1.73804662027396 4
55.1202567874764 4
13.5134776025855 4
14.8108263754596 4
14.9721573619948 4
110.148863204444 4
20.7917282679894 4
3.17373311209182 4
29.0729960446867 4
49.7150875666024 4
17.3304392403613 4
14.1233454233346 4
2.3762798756361 4
41.3175172899695 4
23.7466727049711 4
8.12880629828821 4
16.3504608200553 4
22.2961461679079 4
31.0120975337923 4
27.1461910980288 4
5.04930059433294 4
10.5382557586612 4
68.5235525923781 4
15.5512979930112 4
19.1421513863218 4
17.2442092900164 4
68.7436096790091 4
2.54210871395965 4
59.0676717339084 4
12.3372672659655 4
13.548282411648 4
15.5716027736198 4
42.8200159675907 4
15.8640895735783 4
45.2679990962303 4
24.8225761823511 4
25.0113403246117 4
60.7086660706749 4
9.71156195295043 4
49.6567851103221 4
8.06048503976005 4
11.5223038856251 4
11.5494213083293 4
80.6352011399188 4
0.781150986052429 4
49.2095033706476 4
41.3305949246666 4
28.0398911472876 4
42.7916088919155 4
6.23978398864468 4
79.4201263686797 4
137.055547926187 4
5.73059077638512 4
2.40993095996479 4
21.2629614526716 4
21.4761675416181 4
2.43325157036694 4
2.85429275035858 4
44.8399357068508 4
20.4481383510865 4
1.56708946156626 4
2.26662201597355 4
57.7804924420392 4
78.1274021410694 4
5.808801365473 4
28.983241799986 4
8.60946724765624 4
16.840024758596 4
50.2990989272948 4
};
\path [draw=black, fill=LexColour]
(axis cs:0.0421317321888637,4.6)
--(axis cs:0.0421317321888637,5.4)
--(axis cs:0.511197537106151,5.4)
--(axis cs:0.511197537106151,4.6)
--(axis cs:0.0421317321888637,4.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.0421317321888637 5
0.00347174669150263 5
};
\addplot [semithick, dotted]
table {%
0.511197537106151 5
1.21447978269619 5
};
\addplot [thick]
table {%
0.00347174669150263 4.75
0.00347174669150263 5.25
};
\addplot [thick]
table {%
1.21447978269619 4.75
1.21447978269619 5.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
2.12857604368279 5
3.26192678833225 5
1.58250204962678 5
1.76909701394228 5
1.65153309442879 5
3.08460490436604 5
14.4516273823489 5
30.5715115556959 5
3.79961093588887 5
2.75503569996605 5
25.0772252357953 5
2.99325930633737 5
22.7850417295316 5
8.87650760336934 5
2.71586124338986 5
3.39066469560688 5
6.27804917861552 5
1.61976963165216 5
40.3045102206524 5
34.7255573206348 5
6.49408974370454 5
2.81340345472563 5
8.40062502333118 5
17.6929209316537 5
2.90943618196373 5
2.7156325012135 5
1.75480506770934 5
3.52277027159774 5
21.0580726617482 5
2.99183703097515 5
1.34441534759632 5
12.5074853552893 5
1.67940537895386 5
1.89337970626851 5
5.14108082399859 5
13.0411850063441 5
1.93268690801536 5
2.09638430903821 5
1.57444270005605 5
14.2266407537196 5
1.82917048432864 5
3.00583323459917 5
1.59206913302963 5
13.9131265872469 5
1.6651317376333 5
11.4520687143086 5
2.82569389864026 5
1.70574157494896 5
2.27367352570097 5
16.9604939809845 5
1.67731761474473 5
2.13233279138027 5
13.2889845496199 5
1.44519939098973 5
3.19873610670523 5
9.26919241199115 5
10.9158370286847 5
2.71405392260446 5
18.5537135660027 5
21.4185620419836 5
2.63143055028437 5
2.55068718242304 5
1.84740226129846 5
8.30807166360319 5
2.17479008700078 5
1.76540933522241 5
7.43289359499856 5
2.03217425135275 5
1.98939469899051 5
1.56359542533755 5
7.69799887136711 5
1.48881469698002 5
3.21151832103108 5
7.343096883075 5
6.70501714665443 5
1.70208844162213 5
14.1462352976669 5
12.3299911392775 5
12.0106083450373 5
1.24683600435189 5
1.96298929761785 5
2.06739597666698 5
2.41692379803862 5
3.08355408538288 5
1.28177478300252 5
1.23514634200061 5
1.57503073674161 5
3.38679185435952 5
1.24656497000251 5
4.59186278194344 5
1.97849531304867 5
4.44188526831567 5
18.8798034796879 5
1.97434031032026 5
1.34194241565031 5
3.74648697274582 5
6.71937090693973 5
2.81066800805274 5
2.60485466495932 5
7.60091274697334 5
2.41873697761912 5
1.4946499337287 5
1.50858074259789 5
5.93028812564444 5
3.62810204399284 5
1.4727610933284 5
11.847025639688 5
1.37131256509262 5
9.57581285360114 5
2.2146635967074 5
14.8873739929792 5
2.96120925503783 5
1.32245263569833 5
1.35774020594545 5
2.66853866264379 5
4.29092601539257 5
1.50206045705515 5
16.3385905503916 5
3.15564155865771 5
2.25222147100916 5
2.29230044774401 5
12.9487737526263 5
1.94277920826183 5
12.8772067893296 5
2.04909778665751 5
6.34692812695478 5
2.61997999328499 5
1.2274993013513 5
1.77355413627811 5
9.742853029049 5
10.647760116922 5
1.74699336364089 5
1.31674825528171 5
2.14831738267094 5
7.77316187970185 5
6.4336581104047 5
2.21255500866876 5
8.41380144562572 5
1.81320919201244 5
1.31052048093018 5
15.3227146399828 5
1.22497669300841 5
1.63074132761297 5
1.58207276374257 5
13.3428461496951 5
1.67705614934675 5
7.00454943929799 5
2.54343370173592 5
3.17809763139424 5
2.60903141868766 5
6.11670335102826 5
7.29558499301008 5
1.43937735003419 5
7.47130270197522 5
2.29020300736496 5
1.72290619831377 5
1.8694934360683 5
10.3495796543236 5
11.4731470297556 5
9.70638690795749 5
1.29993071065595 5
1.83919146567738 5
13.9571602002252 5
2.05252633267082 5
2.14253058796749 5
3.24954236636404 5
2.13774294499308 5
4.58480038396859 5
1.75979887752328 5
18.142568700326 5
3.05852685663073 5
1.95043541203874 5
1.7730690453512 5
1.32637450805244 5
9.9550754976226 5
9.994480205661 5
1.56894916528836 5
10.7765065267061 5
7.57288088439964 5
2.29228622443043 5
1.3762124653828 5
1.74842048238497 5
4.65941816257934 5
6.2260310620768 5
1.31802411334744 5
3.78990292766442 5
1.72452140063979 5
1.70839886068522 5
1.50242266027878 5
1.76253971263456 5
3.83042984719699 5
1.42723194428254 5
5.44805814170589 5
2.15547373467901 5
1.52271757697842 5
1.39657332670564 5
13.1863384977138 5
1.81439385997752 5
2.49936017161235 5
1.61157594504766 5
9.98718197333316 5
11.9236654063376 5
2.2842624966676 5
11.5270328246988 5
1.55026919829349 5
4.70287045894656 5
2.64837164303754 5
1.25615216131943 5
2.16181325633079 5
9.45636552327778 5
3.39497344467478 5
9.96030862769112 5
1.41345815127715 5
3.99678255962984 5
2.21829298899199 5
1.37345294863917 5
7.48833427508362 5
1.63264405370379 5
15.954523566373 5
18.6884569904068 5
1.45548576601626 5
1.93143646900232 5
8.30138083570637 5
11.5623779076462 5
4.36930429473675 5
1.49952520468893 5
3.35846422275063 5
12.5641652832661 5
1.38788604037836 5
2.53649812133517 5
1.68764111337562 5
6.71838222494504 5
14.280056447334 5
1.74700233503245 5
2.11806329366906 5
1.61069068933527 5
15.0068270087165 5
2.29767242632806 5
13.8118424146669 5
1.78507723593308 5
2.96737319471625 5
13.2577540742932 5
1.57723995496053 5
1.45194033125881 5
16.5226830823037 5
1.99805537025289 5
9.37186659604777 5
1.6237884653965 5
9.92507903592195 5
2.05222140597956 5
1.49714782034668 5
8.25909035497656 5
1.55507304007187 5
1.63720247498713 5
3.31715948930165 5
3.62558120935379 5
2.59164908159679 5
5.83514404168818 5
4.56311971465281 5
7.65597114238578 5
2.25600009035164 5
1.75406347867101 5
1.8065271533172 5
8.69464673109663 5
1.30261468406146 5
2.66456292965449 5
5.34459896036424 5
8.92874910729006 5
1.37366451070799 5
10.3836327757066 5
1.9915451790439 5
1.86190538135512 5
13.8128705299847 5
5.3173881029943 5
4.24948269672071 5
1.84568593336735 5
2.32048325671349 5
2.6926810000247 5
3.30035820638295 5
14.2034249277397 5
8.86078600139202 5
2.79472874104977 5
1.83294646333282 5
4.30739386337033 5
13.2626312016121 5
3.60171954131996 5
12.0047769190278 5
5.68724050663877 5
1.58251978359961 5
14.6583057183307 5
2.31765339659372 5
1.7452998663454 5
11.6920831810373 5
11.346105236987 5
13.4794918126427 5
1.91744459730883 5
4.35568747774232 5
1.40551061563504 5
4.36766988535722 5
1.72773220708283 5
2.16098616528325 5
4.95403554197401 5
1.30586786603089 5
1.74601029759894 5
1.88587574691822 5
1.86838306032587 5
1.84797758306377 5
2.34912741995261 5
13.8648600642337 5
1.80641489305223 5
2.18372010272772 5
2.49323657733233 5
3.09128331804338 5
11.6927639616964 5
2.55845245167923 5
12.0122923008942 5
2.43343325836274 5
1.72341698423649 5
11.5517219879742 5
10.697843655323 5
1.92090325728835 5
4.11730337736662 5
5.70788629104694 5
8.09501757558125 5
2.46510117761015 5
2.71820173505694 5
1.32500154105946 5
1.22772370965686 5
2.57837972103152 5
2.32875189363646 5
2.46254643336094 5
4.2863089046441 5
2.72684945270885 5
3.27172216998103 5
1.86099888590009 5
4.83009137504268 5
2.14611412934028 5
2.43130482721608 5
2.6265582239721 5
12.3049735327174 5
2.85217856557574 5
13.2799233849704 5
1.37710054498166 5
1.58291076267293 5
2.42897135628543 5
4.78015692237144 5
2.10432889739362 5
1.823993239707 5
6.83592706763496 5
4.66061220733294 5
2.48734830599278 5
5.64483549197515 5
3.27605931096089 5
2.26177783411307 5
1.47424524300732 5
2.16904210741632 5
3.23154827595378 5
11.1972553934126 5
1.40428404595392 5
4.68295602935056 5
1.63339182536583 5
1.34145159464485 5
3.244991556004 5
10.6363844663526 5
4.08673526726974 5
1.67721737141255 5
4.3468145877899 5
1.55196233858199 5
1.85019687237218 5
1.78752838207098 5
4.75979300402105 5
1.83599874225911 5
2.2976578369271 5
3.17672633271044 5
9.99812882626429 5
1.28094175597653 5
2.71372354131502 5
2.34382519995173 5
1.92214224960965 5
4.13273132266477 5
2.62182174363018 5
8.410290073681 5
12.6809943629972 5
1.31881833351993 5
2.44229292632857 5
3.57135540402184 5
13.6016195972528 5
2.13077942464345 5
4.19723444335007 5
1.2201331203881 5
16.1328727470633 5
1.47004346208026 5
1.96643067038773 5
11.2869568350337 5
3.02773461358932 5
2.4156982396186 5
4.75696189662752 5
3.52079515337634 5
2.33755941231114 5
2.51128748835375 5
5.82971866401688 5
10.1569351967191 5
2.63912055528878 5
6.12875798030291 5
1.38598535791971 5
1.88159297166082 5
11.2158647286706 5
10.0025104690576 5
1.37337994591023 5
14.1494644550063 5
1.78002199829401 5
3.39935961295851 5
13.1304889487025 5
1.9267241396398 5
3.41876900479353 5
8.51174288572899 5
5.8328745647256 5
1.42476377667238 5
4.06047850094425 5
2.07685629631548 5
2.64269035542384 5
2.0482040727123 5
13.3675116586188 5
10.846102056404 5
2.93714648733536 5
7.27334942532859 5
2.11451647174545 5
2.5085421546828 5
1.78064902126789 5
1.73865973468249 5
10.9783296063154 5
1.33285836099337 5
12.701030422623 5
1.53218876593746 5
6.39572354297464 5
12.7313380830068 5
1.89051461863952 5
3.71348239830695 5
1.85762101830915 5
3.20530653100771 5
1.47408076864667 5
8.94503558163221 5
1.73388036002871 5
1.23918700233723 5
2.10837431061858 5
1.77959225093946 5
5.8680123979381 5
3.30386631361519 5
3.81765936536249 5
2.45542976167053 5
1.63190364826005 5
1.67724711936899 5
7.39693844574504 5
2.17590878333431 5
1.51338500025061 5
2.71528327492221 5
1.84598680597264 5
13.4930964777013 5
3.9056670460462 5
9.7606040466344 5
1.58837717069158 5
12.9632135293214 5
1.95780093502253 5
1.90872304494648 5
2.14798350364435 5
9.82590431397936 5
9.75046940058625 5
2.25755953800399 5
2.00922458797383 5
5.52223274868447 5
3.08286333235446 5
4.12071411195211 5
2.62643869772243 5
2.737819955335 5
1.49426127935294 5
4.98320202933003 5
3.87430715832549 5
4.38238397531677 5
1.39102525430887 5
2.77634064899758 5
4.44293682905845 5
4.07478734606411 5
5.58393729000818 5
1.80354470425906 5
1.64545904325011 5
4.48927525004062 5
1.50905547834312 5
1.22346821601968 5
7.04952827837163 5
11.4844392133333 5
4.18426200759131 5
1.65685389699259 5
5.88649472567098 5
2.48162465329127 5
1.28730172334084 5
12.3462746900429 5
5.33696095071112 5
2.14375966795099 5
10.9010805093373 5
2.04013423392704 5
2.02450242937387 5
1.9188783247179 5
1.94804804869151 5
1.65110418732123 5
1.98542883072514 5
1.37998689567515 5
3.88847968696306 5
13.8892609567071 5
13.2676109293631 5
2.89096069502799 5
6.27367052501844 5
2.32447426494521 5
1.24070156897263 5
2.9986107343575 5
5.33881060790736 5
4.04803834157065 5
1.60500400827732 5
1.50645584201751 5
2.03886968370837 5
1.55052753534013 5
2.43189696432091 5
1.48963162962658 5
10.5616089634132 5
1.58481905663696 5
2.31571310999182 5
1.73672667657956 5
1.2694287483658 5
7.10293404897675 5
1.72503321163822 5
1.51831686170772 5
13.03057596297 5
10.9329158160059 5
3.11503520375118 5
1.90503758599516 5
11.3190345996215 5
2.29239044330704 5
2.08516193903051 5
1.91235331135492 5
2.24451698502526 5
11.2591718383289 5
1.92852082161698 5
4.96004607994109 5
2.16355590363188 5
2.29831090332785 5
1.65294091360799 5
2.82458596699871 5
6.83912988670636 5
3.31127010297496 5
2.2962665730156 5
2.13309454902386 5
6.20720332271109 5
1.61775377470379 5
1.74788821337279 5
8.53669462298664 5
11.4916993162672 5
1.72511483573665 5
2.10479236836545 5
5.14211648221438 5
9.91058940723694 5
1.60096028066861 5
1.53994169602326 5
5.58734826534055 5
2.70481209076631 5
10.4754298266877 5
1.74915080102316 5
3.1006369132859 5
1.81309365434572 5
3.8079715569814 5
4.82923506266282 5
3.97470105761507 5
4.01366595407793 5
4.09129775028365 5
2.52680654699604 5
1.33904824894853 5
14.0120109262643 5
1.46381123301884 5
1.91036124469247 5
3.46658485060713 5
11.4316794833479 5
2.67758550328047 5
2.51875261531677 5
10.2058664009674 5
1.32685255426137 5
1.76027703300739 5
4.22476459667087 5
1.27189902503354 5
9.94683512637857 5
2.23434886724378 5
2.2411867333188 5
12.2961113179723 5
2.53294285794254 5
3.36802877900967 5
3.93171590912001 5
9.13273055707881 5
3.50293613007913 5
1.7060135420179 5
1.97511467562678 5
5.9763038243788 5
3.5127038017381 5
2.88409985826972 5
6.67029973798587 5
2.27444839326199 5
3.51756017135146 5
11.1878918049236 5
12.8407852716822 5
3.93217430973891 5
2.0841688979029 5
1.23003243394972 5
1.5424884147166 5
1.47524390427861 5
2.23495537865286 5
1.32608175106967 5
7.55685729533434 5
1.96490550468055 5
1.223249146676 5
1.55814668695287 5
5.73924788634758 5
1.71123519598041 5
2.08846428575149 5
1.4389693326472 5
1.35749838900908 5
12.024459784346 5
4.93153083933673 5
1.89642532670405 5
4.76526006901016 5
10.585578887607 5
10.0811297461235 5
2.78466924101425 5
1.91308207899177 5
2.3564002996233 5
1.3674547286549 5
6.2779832573918 5
1.62411675900997 5
1.51848142396193 5
2.50338105667227 5
1.63151855661999 5
5.63340722497863 5
1.75031870863556 5
1.76487805938814 5
4.93856046034489 5
2.29250559435847 5
6.41338550629249 5
4.72101597623744 5
2.13178589066956 5
1.24669117565888 5
1.55055742889332 5
3.27862816703661 5
3.76310854160693 5
4.38669568936651 5
4.61663075874094 5
1.4811849296093 5
2.18951655260753 5
2.07858036636996 5
9.15018681863633 5
12.5916698529618 5
2.09233144274913 5
2.16670126832711 5
1.3556699322847 5
9.28898668964393 5
3.77459799905773 5
2.16379738796968 5
9.37283273972571 5
1.24174666866505 5
2.30710347869899 5
1.82865232372812 5
1.83769936366783 5
13.2254828199511 5
1.42064279096667 5
6.80704686204748 5
1.96234136462832 5
5.12661021295935 5
1.39835557062179 5
2.36924181800957 5
1.78091509034857 5
12.0243216480206 5
1.50644505295592 5
1.54693743338188 5
1.32172497195036 5
3.94511878800889 5
11.3579598649327 5
2.13394589993792 5
13.137411851009 5
2.08910025764878 5
1.21720776567236 5
5.34374931489583 5
1.36113071406726 5
13.5012599563537 5
2.48481925107383 5
1.83317660334675 5
9.97311317796508 5
12.2161055179313 5
2.13917148431453 5
1.68355669469262 5
4.45847009797581 5
2.33285527827684 5
5.95361317228526 5
5.4753686596329 5
8.50795573442398 5
1.45212053895618 5
1.67031323964087 5
1.65492796195516 5
15.5445421226711 5
2.73147472502509 5
11.707411029997 5
7.77201540935009 5
2.10485214767201 5
2.34598022338469 5
12.3215834926038 5
2.12156865869959 5
2.9902550940169 5
13.0310137460474 5
2.29361259475506 5
16.1546623170143 5
2.33389211667236 5
2.77347467335251 5
11.6544596053427 5
1.54792337166145 5
1.81679149965445 5
3.81513504167863 5
2.51720856134004 5
1.75817577564158 5
12.3218091729019 5
3.45349118668431 5
2.34667988140912 5
2.21539530996233 5
1.55107565437599 5
5.3772429722206 5
4.9588333433882 5
6.45923883867605 5
2.19562295230571 5
1.6942699419645 5
4.52699291465494 5
1.78604721192581 5
2.11569725027463 5
14.6464669667184 5
1.89217069236717 5
8.30389902756239 5
14.3518559196964 5
1.78366827270171 5
1.55254282061166 5
3.88196345500182 5
2.47418222669512 5
12.2146009296412 5
1.80618211537755 5
2.25761966197751 5
1.56195503430596 5
5.1722239839534 5
1.78534808805368 5
1.77612471126486 5
16.2322287800877 5
3.21670283935964 5
1.75628316771084 5
8.12940766068641 5
5.7917867017289 5
1.49238203431014 5
26.4309994423529 5
1.972369824963 5
14.3745662033713 5
4.25740850499521 5
1.45999635670645 5
3.30953418673016 5
14.3492369206312 5
1.63527399134667 5
1.83759268598321 5
10.7092032540822 5
1.28303064565019 5
1.74049090163317 5
13.354917558919 5
2.24650933030838 5
12.4720387226747 5
1.91488967634117 5
1.39195397566073 5
8.44653988532567 5
1.31964970872893 5
1.49821090500336 5
1.88581880135462 5
20.9955563116819 5
1.21497421870784 5
3.11772112199105 5
2.68811712798197 5
2.5963073731012 5
18.1406319877133 5
1.31035208232546 5
1.433634023997 5
2.52828486197783 5
2.28096711693797 5
2.01547266003521 5
7.99647109004824 5
3.8694921300048 5
3.37793433534292 5
9.56943924329244 5
1.25456336334658 5
12.4501281076809 5
12.0951324696265 5
1.238700152336 5
1.46867919267 5
9.74416134793622 5
1.6258246373618 5
2.55624233496686 5
1.61577070535471 5
1.40803009139684 5
17.9849822013251 5
2.38711900093282 5
14.9728173552624 5
4.61929549075042 5
5.53053155343514 5
9.22493877095015 5
2.0018933986236 5
2.04466328102474 5
11.6242594443417 5
2.15027596766595 5
1.40758825935579 5
11.181685227047 5
2.50069097437275 5
1.69748734737126 5
1.26619977690279 5
5.15302356736114 5
3.36661133546537 5
1.73200634226669 5
1.21493627402621 5
9.5128364446961 5
7.16864024634318 5
2.95211088409026 5
2.04808211171379 5
2.69892663601786 5
2.0182056252767 5
15.8545288322881 5
5.24380760969749 5
3.60377737026041 5
2.69812625600025 5
5.95767266400314 5
1.94411713338923 5
2.19533122164042 5
5.14241452227968 5
3.88017443008721 5
1.42447918630205 5
12.6765837033357 5
2.56250113373001 5
2.32648436732901 5
12.8210411513768 5
1.61480596560674 5
3.82454298293063 5
1.87603143804396 5
13.4590955310268 5
1.61111197737046 5
2.66128567264726 5
10.7358286819266 5
1.64379083640718 5
4.93853292656907 5
1.9281904103312 5
13.0793654142569 5
1.49303102466123 5
2.9920666643496 5
11.7487254710092 5
9.01277333001296 5
2.32959713301777 5
18.4376223126892 5
1.97932495696781 5
1.48455330337553 5
4.9775000490481 5
2.44743479799945 5
1.30270126236913 5
1.82126103764555 5
9.47293025732506 5
3.39983615803067 5
1.45826204171559 5
10.5875081917038 5
10.5835838799831 5
2.8230977843826 5
6.81538285528465 5
20.156242621985 5
2.84997593328202 5
14.9668791953397 5
2.87447006395087 5
1.57431584464697 5
1.66842488463347 5
2.10782192337016 5
13.3728716806897 5
1.36129540030379 5
1.72615641631031 5
15.2619499266148 5
1.71084190908975 5
6.05651425465476 5
2.55164669737375 5
4.60526203368014 5
1.36642450858684 5
1.71836434766495 5
1.40794769499917 5
1.2631665263325 5
1.57423831596194 5
1.27830200855775 5
1.42063393595163 5
1.29012312565465 5
1.68020132967892 5
1.68200251300974 5
1.21651094034314 5
1.51458563834118 5
1.82807654130738 5
1.54618304269388 5
1.29480071827614 5
1.28168755571824 5
1.27545898733661 5
1.26013067702297 5
1.31773603676508 5
1.3334409496747 5
1.42528284748551 5
1.29745841305703 5
2.26019177632406 5
1.22652100302124 5
1.60811710800044 5
1.87390432165315 5
1.28831617666098 5
1.30404246827432 5
1.50640734362726 5
1.23347821036198 5
1.24597063369583 5
1.23658915275397 5
1.33656166827617 5
1.26001120277215 5
1.23927322775126 5
1.21582429801735 5
1.94311906998822 5
1.5483516229239 5
1.62148755327022 5
1.30578416139664 5
1.43263043405022 5
1.35915607365314 5
1.24152299369841 5
1.36629283327299 5
2.19104088027962 5
1.30981013097335 5
1.36958925775252 5
1.29367899297116 5
1.52388039204137 5
1.24983425124083 5
1.23362427930503 5
1.44725579434695 5
2.25565911002923 5
1.42317610765652 5
1.32084860695371 5
1.5077632892644 5
1.34196266667762 5
1.52205965070364 5
1.63577265804633 5
1.65643614332657 5
1.3757274193534 5
1.27797592567125 5
1.35349381365813 5
1.77291604538914 5
1.32873903866857 5
1.23717961929894 5
1.2639154746818 5
1.31025652300256 5
1.57437619035287 5
1.32046972160848 5
1.22067971166689 5
1.2345108736384 5
1.25323245200949 5
1.75515446505354 5
1.40731499673954 5
1.80024064631046 5
1.25888762871424 5
1.6413168386401 5
1.46830715370985 5
1.39223994058557 5
1.6628906824626 5
1.55533454000639 5
1.38098042788139 5
1.71406108909287 5
1.57798354595434 5
1.44274446061657 5
1.48030447335138 5
1.50753982097376 5
1.46238989437309 5
1.57717263698578 5
1.26774407597259 5
1.31734925931475 5
1.49025376443751 5
1.22830288837819 5
1.2463074522869 5
1.25257632799912 5
1.22968389699236 5
1.22858359230061 5
1.52756754568933 5
1.31446992295484 5
1.46824971027672 5
1.4386747587705 5
1.52804096663992 5
1.25497588759754 5
1.47147050934533 5
1.25134233532784 5
1.54024832365879 5
1.54409003203424 5
1.47195441733735 5
1.32294415566139 5
1.500508484353 5
1.21548121674762 5
1.56324592473296 5
1.32767783501185 5
2.03927537577692 5
1.70086493572065 5
1.90140714969796 5
3.82368935210009 5
2.75796867592726 5
1.74001051035399 5
1.83207104261965 5
1.34418172098231 5
1.21692347270437 5
2.31886264600325 5
1.48285275309657 5
2.97405250766315 5
19.1221661953023 5
1.24555340362713 5
1.28990680736024 5
1.96582561230753 5
6.16971512072875 5
1.28206966662159 5
1.69620913690111 5
1.47106900430905 5
1.41474829967289 5
2.70701585325878 5
1.34027590435774 5
1.73049401134873 5
5.79507937561721 5
1.35761606968784 5
1.50051597758041 5
1.60642263103121 5
4.09876807092223 5
1.29448573931586 5
1.26388176969097 5
1.64018726162612 5
2.46981281305974 5
1.31079921192334 5
2.78740917033671 5
1.46573701008068 5
1.63433431302353 5
4.57279008141874 5
1.39971717897182 5
2.5716507495769 5
5.11998697125819 5
3.91782387757363 5
2.76068986370228 5
2.7540837477815 5
1.93142948338451 5
1.22475231206045 5
1.46154958203745 5
2.47565504733939 5
3.57243399729487 5
1.95826054469217 5
2.36678484994142 5
1.9673136510731 5
1.43312731132998 5
2.39585979667027 5
2.27623118064366 5
2.7066585123539 5
1.63709017397681 5
3.4049620697042 5
1.51572818592346 5
1.91282588390944 5
16.3837955130342 5
1.31604822829831 5
1.69350481433018 5
26.1441018357097 5
222.31835460042 5
5103.32918821935 5
68.4168124870242 5
1205.05681960339 5
1140.99760132004 5
1183.76992877262 5
21.3945808267066 5
13.6301144130994 5
257.772934877003 5
222.612480112041 5
371.605885284487 5
86.9619752996756 5
26.3317548190244 5
1020.59264234531 5
1001.05873103851 5
2543.85736642801 5
20.6783868567242 5
16.8035518083877 5
16038.1339673577 5
1178.40485463897 5
637.737353989622 5
79.8734970890606 5
1009.1986666962 5
2202.93868771754 5
3279.38594340805 5
233.14502284932 5
21.1189835463495 5
13075.2684477697 5
531.034949109734 5
913.362712186684 5
112.371193715604 5
9657.19946505083 5
193.792719570687 5
4.43241779863213 5
12.3235344325658 5
487.452852036028 5
2542.90515952433 5
3469.5526140066 5
89.8724359339879 5
547.742158020459 5
1084.4925783913 5
13.8873273290228 5
248.228031351774 5
455.96180407377 5
828.792709667391 5
115.581443143698 5
50.4673794667081 5
797.132408659052 5
487.234019380606 5
719.406043932618 5
129.287673798623 5
1475.393077707 5
232.488938100558 5
235.219047075293 5
25.2388181296022 5
339.023003454708 5
797.736975045642 5
118.671770749691 5
1566.24904523968 5
1101.6836599831 5
1193.49127877938 5
201.827601540601 5
524.537080529689 5
72.9908541633437 5
499.025830662965 5
1182.74286942696 5
1595.77775608997 5
1727.17067946494 5
307.295913537809 5
185.302369664578 5
193.236071720719 5
879.922918877487 5
1367.37070267469 5
3593.483548392 5
2.98758480076989 5
292.726113974427 5
1194.05994462602 5
65.0428754400152 5
460.540310219784 5
2.92277678529111 5
2170.51057051689 5
8687.42218040496 5
248.456480680034 5
227.360332763288 5
25.2427302690533 5
1050.97596532665 5
849.39016089503 5
29.9171651677073 5
134.979049900081 5
1683.96137066768 5
3079.81338012769 5
77.5175331647042 5
52.9340697853671 5
5412.61912116463 5
640.666915935619 5
5.63982556892249 5
8.0722392059397 5
580.745089547243 5
635.31338107097 5
25.5322662646261 5
230.846804955664 5
83.3075036990146 5
255.979159281279 5
5210.93490879866 5
};
\addplot [very thick, black]
table {%
0.000326418647697816 0.6
0.000326418647697816 1.4
};
\addplot [very thick, black]
table {%
0.00120591162703931 1.6
0.00120591162703931 2.4
};
\addplot [very thick, black]
table {%
0.0681642633862793 2.6
0.0681642633862793 3.4
};
\addplot [very thick, black]
table {%
0.0662240171805024 3.6
0.0662240171805024 4.4
};
\addplot [very thick, black]
table {%
0.145898012153339 4.6
0.145898012153339 5.4
};
\end{axis}

\end{tikzpicture}
\par
		{(a) \maxa{1} Instances, $\kSeql{1}$}
  }%
  \parbox{.49\textwidth}{%
		\centering
		 % plots_runtimes_l/runtimes_2.tikz
\begin{tikzpicture}

\begin{axis}[
log basis x={10},
xmode=log,
width=0.48\textwidth,
height=0.25\textwidth,
ymin=0, ymax=6,
ytick={1,2,3,4,5},
yticklabels={\app{},\gree{},\mms{},\msm{},\lex{}},
xlabel={\si{\second}},
xlabel style={
  at={(axis description cs:1,0)},
  anchor=south west,
},
]
\path [draw=black, fill=ApprovalColour]
(axis cs:0.000203548232093453,0.6)
--(axis cs:0.000203548232093453,1.4)
--(axis cs:0.000488838471937925,1.4)
--(axis cs:0.000488838471937925,0.6)
--(axis cs:0.000203548232093453,0.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.000203548232093453 1
5.67723376055559e-05 1
};
\addplot [semithick, dotted]
table {%
0.000488838471937925 1
0.000915767974220216 1
};
\addplot [thick]
table {%
5.67723376055559e-05 0.75
5.67723376055559e-05 1.25
};
\addplot [thick]
table {%
0.000915767974220216 0.75
0.000915767974220216 1.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.00121026451233774 1
0.00104777549859136 1
0.00117079250048846 1
0.0011241853935644 1
0.00127581087872386 1
0.00164381344802678 1
0.00211565149948001 1
0.00115059490781277 1
0.00104563194327056 1
0.00114609452430159 1
0.00208649260457605 1
0.00119360559619963 1
0.00190083298366517 1
0.00158585701137781 1
0.00103984854649752 1
0.00126695795916021 1
0.00125901901628822 1
0.001228122622706 1
0.00218623364344239 1
0.00223734753672034 1
0.00108399498276412 1
0.00124143250286579 1
0.00101686548441648 1
0.00154908909462392 1
0.00182000058703125 1
0.00110872450750321 1
0.00115935294888914 1
0.000999933923594654 1
0.00114031205885112 1
0.00190263392869383 1
0.00120293896179646 1
0.00102077051997185 1
0.00130331597756594 1
0.00100465654395521 1
0.00142042455263436 1
0.00141388247720897 1
0.00131982052698731 1
0.00122490001376718 1
0.00138411542866379 1
0.0012935179984197 1
0.00119596743024886 1
0.00132612802553922 1
0.00139462202787399 1
0.00141053297556937 1
0.00125779362861067 1
0.00104428548365831 1
0.00112284405622631 1
0.00104326452128589 1
0.000978513504378498 1
0.00122532597742975 1
0.00134454714134336 1
0.00123108143452555 1
0.00103715748991817 1
0.000952205387875438 1
0.00137458497192711 1
0.00101687014102936 1
0.00116203853394836 1
0.000999266630969942 1
0.00124100793618709 1
0.0013414160348475 1
0.00125259906053543 1
0.000999185489490628 1
0.00131152442190796 1
0.00140217889565974 1
0.00126124650705606 1
0.00109347456600517 1
0.00130065344274044 1
0.00128067389596254 1
0.00105366250500083 1
0.00103032041806728 1
0.00109895598143339 1
0.00140278798062354 1
0.0013775194529444 1
0.000978218507952988 1
0.00101679505314678 1
0.00104368198662996 1
0.00104030244983733 1
0.00132340798154473 1
0.00127984606660903 1
0.00126643001567572 1
0.00140090542845428 1
0.000949451350606978 1
0.00144730845931917 1
0.00121632544323802 1
0.00134472409263253 1
0.00128377554938197 1
0.00113259046338499 1
0.000936652533710003 1
0.00105975300539285 1
0.000927732442505658 1
0.00103137106634676 1
0.00127659051213413 1
0.00128947792109102 1
0.00134716753382236 1
0.00119503703899682 1
0.000968430424109101 1
0.00118741090409458 1
0.00126417691353709 1
0.00111828604713082 1
0.00146891095209867 1
0.001385418465361 1
0.00126186304260045 1
0.00134993391111493 1
0.00124042748939246 1
0.00141594745218754 1
0.00128920201677829 1
0.00120561942458153 1
0.00111368100624532 1
0.00139613950159401 1
0.00146844645496458 1
0.00124067754950374 1
0.00130180851556361 1
0.00118171353824437 1
0.00100263487547636 1
0.0009330800967291 1
0.00132545304950327 1
0.00102087750565261 1
0.00110010092612356 1
0.00128748791757971 1
0.00129016756545752 1
0.000993940979242325 1
0.00132750440388918 1
0.00124822556972504 1
0.000999101088382304 1
0.00132193486206234 1
0.000936951488256454 1
0.00137302605435252 1
0.000955114606767893 1
0.00127037987112999 1
0.00127142644487321 1
0.00130984594579786 1
0.00125580641906708 1
0.00161422742530704 1
0.000991476466879249 1
0.00141575094312429 1
0.00121499691158533 1
0.00126474048011005 1
0.00135633850004524 1
0.0012562315678224 1
0.00126388552598655 1
0.000970638473518193 1
0.000964890932664275 1
0.000993516063317657 1
0.00136769947130233 1
0.00130298652220517 1
0.00108022359199822 1
0.00107714510522783 1
0.00131508556660265 1
0.000982386525720358 1
0.00132930057588965 1
0.000943643972277641 1
0.00100693199783564 1
0.000982769997790456 1
0.00130103493575007 1
0.00117552594747394 1
0.00127084052655846 1
0.00135192449670285 1
0.00115078093949705 1
0.00133826199453324 1
0.000941068865358829 1
0.00101949844975024 1
0.00113294902257621 1
0.00105226901359856 1
0.00129439088050276 1
0.00121561053674668 1
0.00125714100431651 1
0.00133269850630313 1
0.000922987586818635 1
0.00122157146688551 1
0.000970689114183187 1
0.000935409450903535 1
0.00135679100640118 1
0.00129779591225088 1
0.00103772606234998 1
0.00131175736896694 1
0.00125587254296988 1
0.00101789855398238 1
0.00123873050324619 1
0.000934722949750721 1
0.00131903204601258 1
0.000993137480691075 1
0.00129903538618237 1
0.0012562609044835 1
0.00132269342429936 1
0.00128687999676913 1
0.00132727983873338 1
0.000980191514827311 1
0.000937636941671371 1
0.000922216568142176 1
0.000937270931899548 1
0.00102408404927701 1
0.000984771060757339 1
0.000951834488660097 1
0.00115433346945792 1
0.00132633745670319 1
0.000928977504372597 1
0.00135415710974485 1
0.00103336304891855 1
0.00133522890973836 1
0.00132136605679989 1
0.00103882001712918 1
0.000939510995522141 1
0.00137661641929299 1
0.00126688193995506 1
0.00109069095924497 1
0.00143507402390242 1
0.00134161510504782 1
0.00128518091514707 1
0.00136650807689875 1
0.000954315531998873 1
0.00110424647573382 1
0.00102214305661619 1
0.00118302600458264 1
0.00125712854787707 1
0.00105230545159429 1
0.00131848605815321 1
0.000968209584243596 1
0.00125855812802911 1
0.00097323814406991 1
0.000925313564948738 1
0.00138669356238097 1
0.00137436995282769 1
0.00128882343415171 1
0.00101598200853914 1
0.00133946759160608 1
0.00123157247435302 1
0.00093638151884079 1
0.00129357958212495 1
0.000950145535171032 1
0.00102621060796082 1
0.000959861557930708 1
0.000960027915425599 1
0.00136686349287629 1
0.00132112903520465 1
0.00105273153167218 1
0.00125786650460213 1
0.000942341983318329 1
0.0013055334566161 1
0.00134407554287463 1
0.00115346151869744 1
0.00100084894802421 1
0.000970581430010498 1
0.00102108635473996 1
0.00103238597512245 1
0.000988135929219425 1
0.000980779528617859 1
0.00125848792959005 1
0.00133666198235005 1
0.00121943338308483 1
0.00128502934239805 1
0.00138994201552123 1
0.00103853561449796 1
0.000959713477641344 1
0.00137802504468709 1
0.00126705155707896 1
0.00129024754278362 1
0.00101418397389352 1
0.00124917645007372 1
0.0012472664238885 1
0.0012910325312987 1
0.000981942052021623 1
0.00121999194379896 1
0.00144661462400109 1
0.001371786929667 1
0.00109759450424463 1
0.00127770390827209 1
0.00120839208830148 1
0.00138802104629576 1
0.0012466455809772 1
0.00131375656928867 1
0.000931971007958055 1
0.000972808920778334 1
0.00100803095847368 1
0.00101731403265148 1
0.00100026896689087 1
0.000923631014302373 1
0.00137309601996094 1
0.00111389602534473 1
0.00120750337373465 1
0.00126693001948297 1
0.00102723902091384 1
0.00143096898682415 1
0.00114781048614532 1
0.000983395031653345 1
0.00143822655081749 1
0.00162157008890063 1
0.00101397454272956 1
0.00133108987938613 1
0.00115015299525112 1
0.00138597597833723 1
0.00120844494085759 1
0.00114754447713494 1
0.00137362198438495 1
0.00137535762041807 1
0.00108571047894657 1
0.00115262204781175 1
0.00138873083051294 1
0.00147763302084059 1
0.00119218439795077 1
0.00138192204758525 1
0.00141756248194724 1
0.00100151647347957 1
0.000999024952761829 1
0.00113493506796658 1
0.00132008304353803 1
0.00131213292479515 1
0.000994039000943303 1
0.00120558147318661 1
0.0011481074616313 1
0.00137282838113606 1
0.000990535598248243 1
0.000996998511254787 1
0.000984429498203099 1
0.00100997695699334 1
0.00142806384246796 1
0.00124294904526323 1
0.00138667447026819 1
0.00127017102204263 1
0.00127232354134321 1
0.00136522809043527 1
0.00116958364378661 1
0.0014333741273731 1
0.00103557598777115 1
0.0011661343742162 1
0.00128725892864168 1
0.00117711105849594 1
0.000997632974758744 1
0.00128189090173692 1
0.00132415746338665 1
0.00127955840434879 1
0.00141251645982265 1
0.00104886945337057 1
0.000960162491537631 1
0.00100106559693813 1
0.000948952394537628 1
0.000957204611040652 1
0.000956739881075919 1
0.000918984995223582 1
0.00103924958966672 1
0.00103040644899011 1
0.00104993942659348 1
0.000988067011348903 1
0.00102918851189315 1
0.000931860995478928 1
0.000947545398958027 1
0.000999922514893115 1
0.000947299413383007 1
0.000935868825763464 1
0.00103445746935904 1
0.000946696964092553 1
0.000951798516325653 1
0.00105527299456298 1
0.0225349902175367 1
0.00891995988786221 1
0.00424648611806333 1
0.0034144539386034 1
0.0116010049823672 1
0.0128618439193815 1
0.00442390702664852 1
0.00116723193787038 1
0.0227699049282819 1
0.0101656329352409 1
0.0142449708655477 1
0.00192315294407308 1
0.00230638100765646 1
0.0291955370921642 1
0.0462281189393252 1
0.0184798380360007 1
0.00183385191485286 1
0.00495129195041955 1
0.0210373250301927 1
0.0349237711634487 1
0.0447345299180597 1
0.0123281879350543 1
0.00855434616096318 1
0.0101852579973638 1
0.0104997758753598 1
0.0189214111305773 1
0.00537248491309583 1
0.0188122480176389 1
0.0434915949590504 1
0.00357591616921127 1
0.0048493780195713 1
0.011615197872743 1
0.0222793819848448 1
0.00103496294468641 1
0.0330292549915612 1
0.0085280251223594 1
0.00869814795441926 1
0.0127291108947247 1
0.0444479209836572 1
0.00926051381975412 1
0.00141800497658551 1
0.0170866709668189 1
0.0212346829939634 1
0.00300050782971084 1
0.0141192199662328 1
0.00150252692401409 1
0.0133694349788129 1
0.0184608418494463 1
0.0062138419598341 1
0.0158777150791138 1
0.0132849079091102 1
0.00640635495074093 1
0.0231970879249275 1
0.00461669987998903 1
0.00864261202514172 1
0.0377175451721996 1
0.0119807338342071 1
0.00862983916886151 1
0.012093991972506 1
0.0357926602009684 1
0.00127054611220956 1
0.0394726449158043 1
0.0090948969591409 1
0.00251908088102937 1
0.00836372701451182 1
0.0148730659857392 1
0.00774983689188957 1
0.0256893648765981 1
0.0181941059418023 1
0.0174444760195911 1
0.0286499059293419 1
0.0078727719374001 1
0.0127560568507761 1
0.00760971195995808 1
0.00214843917638063 1
0.00945146288722754 1
0.02990528405644 1
0.000996329123154283 1
0.021780980983749 1
0.0214313459582627 1
0.0248117579612881 1
0.0224776489194483 1
0.00598307093605399 1
0.0352508060168475 1
0.0419651600532234 1
0.00496140797622502 1
0.00133954407647252 1
0.0133034901227802 1
0.0108894631266594 1
0.00258701085112989 1
0.00116902217268944 1
0.0125383769627661 1
0.0104878980200738 1
0.00111127598211169 1
0.00141282589174807 1
0.0124614238739014 1
0.0450191670097411 1
0.00431933789514005 1
0.0179341600742191 1
0.00391560513526201 1
0.00310077099129558 1
0.0196753828786314 1
};
\path [draw=black, fill=GreedyColour]
(axis cs:0.000546346534974873,1.6)
--(axis cs:0.000546346534974873,2.4)
--(axis cs:0.00399775963160209,2.4)
--(axis cs:0.00399775963160209,1.6)
--(axis cs:0.000546346534974873,1.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.000546346534974873 2
2.3781011501948e-05 2
};
\addplot [semithick, dotted]
table {%
0.00399775963160209 2
0.00916751800104976 2
};
\addplot [thick]
table {%
2.3781011501948e-05 1.75
2.3781011501948e-05 2.25
};
\addplot [thick]
table {%
0.00916751800104976 1.75
0.00916751800104976 2.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.0147747434675694 2
0.0205236469628289 2
0.0606912589864805 2
0.126072804327123 2
0.0282759485999122 2
0.0217944399919361 2
0.0877102978993207 2
0.0133817745372653 2
0.085124829551205 2
0.0247698634630069 2
0.0220362904947251 2
0.0147837609983981 2
0.0348572625080124 2
0.121844043605961 2
0.144351384951733 2
0.0325689769815654 2
0.0224878165172413 2
0.0254858224652708 2
0.079363472526893 2
0.0111410600366071 2
0.0115773155121133 2
0.0258878079475835 2
0.0726700893137604 2
0.0138576749013737 2
0.032320401398465 2
0.0198617000132799 2
0.0472923800116405 2
0.0142502854578197 2
0.0511106665944681 2
0.0111133460886776 2
0.0145092884777114 2
0.0466045355424285 2
0.0361483260057867 2
0.0127477844944224 2
0.0102318554418162 2
0.0482221309794113 2
0.00923398847226053 2
0.0427750034723431 2
0.0338478810153902 2
0.0305869174189866 2
0.0517977720592171 2
0.0513634999515489 2
0.00979300809558481 2
0.0103130319621414 2
0.045260050566867 2
0.0299740545451641 2
0.0320046360138804 2
0.00983027159236372 2
0.0268287524813786 2
0.0247801125515252 2
0.0352579724276438 2
0.0418060073861852 2
0.0449953050119802 2
0.0157154216431081 2
0.0123555855825543 2
0.012634618091397 2
0.0164921999676153 2
0.0214625475928187 2
0.0191957569913939 2
0.0516971609322354 2
0.0121646984480321 2
0.0233564900700003 2
0.0106602554442361 2
0.0378036104375497 2
0.0257849814370275 2
0.0112464666599408 2
0.0367548706708476 2
0.0505052594235167 2
0.041454297490418 2
0.0103422058746219 2
0.0104977574665099 2
0.0236060975585133 2
0.0124194241361693 2
0.0536085169296712 2
0.0104962179902941 2
0.00977160700131208 2
0.0143131089862436 2
0.046765529550612 2
0.0470713406102732 2
0.0263800079701468 2
0.00959178153425455 2
0.0387634149519727 2
0.0351743280189112 2
0.0303513089893386 2
0.0268821894424036 2
0.0368405150948092 2
0.0505759479710832 2
0.00956607807893306 2
0.0465383059345186 2
0.0278887974563986 2
0.027073162375018 2
0.0262681705644354 2
0.024546284461394 2
0.0369242771994323 2
0.0359255729708821 2
0.0453196605667472 2
0.0117509609553963 2
0.0459570679813623 2
0.00994752789847553 2
0.0202538255834952 2
0.00954234949313104 2
0.0534168515587226 2
0.0151445080991834 2
0.00990654097404331 2
0.0102642625570297 2
0.0370034340303391 2
0.0503048396203667 2
0.0389085495844483 2
0.0357274679699913 2
0.02135408250615 2
0.0297548450762406 2
0.019856057362631 2
0.0111819454468787 2
0.0117355554830283 2
0.0205657253973186 2
0.0458723964402452 2
0.0143270909320563 2
0.0138526600785553 2
0.0387666709721088 2
0.042516278102994 2
0.00994556059595197 2
0.0395193235017359 2
0.0265418594935909 2
0.0344084564130753 2
0.00920584704726934 2
0.0443097540410236 2
0.0138511299155653 2
0.00997017894405872 2
0.0343483865726739 2
0.0524616211187094 2
0.0532596899429336 2
0.0370705703971907 2
0.040571280522272 2
0.010761349578388 2
0.00938257749658078 2
0.0411612989846617 2
0.0126962175127119 2
0.0495984230656177 2
0.0147513644769788 2
0.0466536345193163 2
0.0351792329456657 2
0.0148354265838861 2
0.0482708405470476 2
0.0514340579975396 2
0.0341627160087228 2
0.0356930459383875 2
0.0139085304690525 2
0.0115958245005459 2
0.01200174796395 2
0.011134026106447 2
0.0231676485855132 2
0.020257756463252 2
0.0107324464479461 2
0.0130111705511808 2
0.0100842985557392 2
0.0468814566265792 2
0.0206685910234228 2
0.0341118749929592 2
0.0356724199373275 2
0.0487837904365733 2
0.0204492313787341 2
0.0108189864549786 2
0.00986065447796136 2
0.0424860020866618 2
0.0350086404941976 2
0.009254049975425 2
0.0201407133135945 2
0.0420133895240724 2
0.0111654824577272 2
0.0445747585035861 2
0.0208531335229054 2
0.0427441198844463 2
0.0347465260419995 2
0.0484932229155675 2
0.0463723239954561 2
0.0212425560457632 2
0.0156186195090413 2
0.0216223944444209 2
0.0140636165160686 2
0.0435351078631356 2
0.00938497751485556 2
0.044079261017032 2
0.0114841799950227 2
0.0361495859688148 2
0.0457847639918327 2
0.0376191044924781 2
0.00978047144599259 2
0.0138233039760962 2
0.0433025504462421 2
0.00937417498789728 2
0.0107534014387056 2
0.0203709295019507 2
0.0129264149582013 2
0.0187009189976379 2
0.0144788305042312 2
0.0228607474127784 2
0.0415968858869746 2
0.0463771519716829 2
0.0133976604556665 2
0.0176251600496471 2
0.00972732296213508 2
0.0210049744928256 2
0.0147884499747306 2
0.0280901360092685 2
0.0100933570647612 2
0.0479245539754629 2
0.0224175938637927 2
0.00950020446907729 2
0.0370961460284889 2
0.0196450235089287 2
0.00935933052096516 2
0.0243303404422477 2
0.0255429643439129 2
0.013846312998794 2
0.0480637658620253 2
0.00993389391805977 2
0.012426374014467 2
0.014020656934008 2
0.0310965705430135 2
0.0367067268816754 2
0.0093594630016014 2
0.0104405644815415 2
0.0460053440183401 2
0.00970973202493042 2
0.0384476113831624 2
0.0394788699923083 2
0.0116026200121269 2
0.0174284474924207 2
0.0111785515910015 2
0.0264219879172742 2
0.0312998364679515 2
0.0236692340113223 2
0.0309064736356959 2
0.0374678409425542 2
0.0452876324998215 2
0.00975102663505822 2
0.0452264796476811 2
0.0107828159816563 2
0.027804450597614 2
0.023906889022328 2
0.0219849720597267 2
0.00956243090331554 2
0.0445242875721306 2
0.0380579505581409 2
0.0109862780664116 2
0.0262678080471233 2
0.0128442829009145 2
0.0501417060149834 2
0.0344210135517642 2
0.0203215135261416 2
0.0438744474668056 2
0.0106111476197839 2
0.0171226040693 2
0.010392356547527 2
0.0432974484283477 2
0.0117673263885081 2
0.0221901850309223 2
0.0143627901561558 2
0.0115035920171067 2
0.00926321954466403 2
0.01191777351778 2
0.0131077975966036 2
0.0472627895651385 2
0.00967018806841224 2
0.0339947084430605 2
0.0456041089491919 2
0.0363508621230721 2
0.0398417629767209 2
0.02180342504289 2
0.0158242735778913 2
0.0189896044321358 2
0.00965459865983576 2
0.0218431879766285 2
0.0187772425124422 2
0.0194792604306713 2
0.013357400894165 2
0.0219354520086199 2
0.0110213711159304 2
0.0361633554566652 2
0.0430026240646839 2
0.0156265358673409 2
0.0130416309693828 2
0.013627148931846 2
0.0461439124774188 2
0.0191667430335656 2
0.0110369439935312 2
0.0146069600014016 2
0.00965571589767933 2
0.0113800569670275 2
0.0104791099438444 2
0.0456204855581746 2
0.0443115590605885 2
0.00959083798807114 2
0.0234538249205798 2
0.0108313028467819 2
0.0119435354135931 2
0.0204353519948199 2
0.0100206134375185 2
0.0102092339657247 2
0.0138647471321747 2
0.0453910470241681 2
0.0116390906041488 2
0.0103699355386198 2
0.0296739574987441 2
0.0118669184157625 2
0.0413624019129202 2
0.0417590568540618 2
0.038464356563054 2
0.00996964902151376 2
0.0515021010069177 2
0.0204237285070121 2
0.00925972906406969 2
0.0107604163931683 2
0.0100982344010845 2
0.0299056139774621 2
0.00929608405567706 2
0.0257915575057268 2
0.0387428561225533 2
0.0327546554617584 2
0.0272583614569157 2
0.0323548584710807 2
0.0243206185987219 2
0.0390779855661094 2
0.0173147554742172 2
0.0115083104465157 2
0.0162214665906504 2
0.866612565587275 2
0.0137299875495955 2
0.0163036026060581 2
0.0422665305668488 2
0.0105797850992531 2
0.0453913846286014 2
0.00958495715167373 2
0.0379260615445673 2
0.0114442429039627 2
0.0215064800577238 2
0.0421588580356911 2
0.0145973500330001 2
0.0101441224105656 2
0.0394469019956887 2
0.018628194462508 2
0.0106150463689119 2
0.0486925659934059 2
0.0143788955174387 2
0.0231843010988086 2
0.0110063735628501 2
0.0264929844997823 2
0.0119245264213532 2
0.0183498515980318 2
0.041723356465809 2
0.0429218175122514 2
0.011637267540209 2
0.00976891245227307 2
0.0135580105707049 2
0.0213129729963839 2
0.00976602605078369 2
0.0424578185193241 2
0.0177895374363288 2
0.014214362599887 2
0.0438119524624199 2
0.0450186374364421 2
0.00983435497619212 2
0.0359701485140249 2
0.0104122154880315 2
0.0235993494279683 2
0.0204657654976472 2
0.0266244189115241 2
0.0214910090435296 2
0.0189785734983161 2
0.0202981169568375 2
0.0202834609663114 2
0.0332649140618742 2
0.0386463380418718 2
0.0331411286024377 2
0.0402572139864787 2
0.0145375410793349 2
0.0494077920448035 2
0.0196988951647654 2
0.0248943900223821 2
0.0455567940371111 2
0.0102357619907707 2
0.0147842440055683 2
0.0432148413965479 2
0.0393334755208343 2
0.0264985089888796 2
0.0469685529824346 2
0.010419468046166 2
0.0376771786250174 2
0.0400374474702403 2
0.00924106850288808 2
0.0235904650762677 2
0.0121061070822179 2
0.0400833843741566 2
0.009971181047149 2
0.0546541245421395 2
0.00998402258846909 2
0.04274151858408 2
0.0280889165587723 2
0.0424587725428864 2
0.0125972289824858 2
0.0112312146229669 2
0.0371226209681481 2
0.0454673214117065 2
0.0144234100589529 2
0.0137181030586362 2
0.0375541360117495 2
0.0144122525816783 2
0.00951641646679491 2
0.0487717631040141 2
0.0171389784663916 2
0.0114804723998532 2
0.0227461264003068 2
0.0249146154383197 2
0.0260682761436328 2
0.0213791666319594 2
0.0499317614594474 2
0.0286936389748007 2
0.041395123116672 2
0.0174483070150018 2
0.0146599266445264 2
0.0357440864900127 2
0.024529152084142 2
0.0114066619426012 2
0.0507137575186789 2
0.0135077135637403 2
0.0378728815121576 2
0.0209414724959061 2
0.0587864575209096 2
0.0508325464325026 2
0.0207615570398048 2
0.04682086489629 2
0.0346690855221823 2
0.0466660315869376 2
0.0386750899488106 2
0.0109397533815354 2
0.0343406249303371 2
0.0136841590283439 2
0.0487151284469292 2
0.0170227959752083 2
0.00998549105133861 2
0.0508063766174018 2
0.0146901780972257 2
0.0338246955070645 2
0.00921755656599998 2
0.0363612460205331 2
0.0479518375359476 2
0.0484639840433374 2
0.035833245026879 2
0.0111430669203401 2
0.0508568435907364 2
0.0111421259352937 2
0.0531193075003102 2
0.0194045040989295 2
0.0210456906352192 2
0.0363076315261424 2
0.010886293486692 2
0.0441753709455952 2
0.0383120494661853 2
0.0197026800597087 2
0.0158782139187679 2
0.0138031996320933 2
0.0335715325782076 2
0.0327388511504978 2
0.00940302654635161 2
0.0469434349797666 2
0.0234700039727613 2
0.0217185821384192 2
0.0102903200313449 2
0.0191322850296274 2
0.0228663688758388 2
0.0119617631426081 2
0.0507740674074739 2
0.0134163973852992 2
0.0396480539347976 2
0.0127287770155817 2
0.0466126545798033 2
0.0109791374998167 2
0.0123755695531145 2
0.0407571995165199 2
0.0104752050247043 2
0.0105890100821853 2
0.0388593530515209 2
0.0112823778763413 2
0.0456823429558426 2
0.030529351439327 2
0.0536073294933885 2
0.0100060231052339 2
0.0255005670478567 2
0.00973163987509906 2
0.0124535299837589 2
0.0395562319317833 2
0.00935051089618355 2
0.0352965061319992 2
0.0340611624997109 2
0.0247580419527367 2
0.04701361595653 2
0.0120779778808355 2
0.0380125924712047 2
0.00925588549580425 2
0.0144659684738144 2
0.0448248755419627 2
0.0470738635631278 2
0.0185131494654343 2
0.0222624264424667 2
0.00962115346919745 2
0.0101124449865893 2
0.0096273705130443 2
0.00920235097873956 2
0.0100995629327372 2
0.00944870186503977 2
0.010041948989965 2
0.0092418659478426 2
0.00935297552496195 2
0.00934921798761934 2
0.00945857539772987 2
0.00918410497251898 2
0.0092931684339419 2
0.00935590651351959 2
0.00961032602936029 2
0.00952227704692632 2
0.00959911558311433 2
0.00959803408477455 2
0.0100142104784027 2
0.00938923994544894 2
0.00996720744296908 2
0.010097652906552 2
0.00930807448457927 2
0.00960044749081135 2
0.00928335986100137 2
0.00994565454311669 2
0.00975230347830802 2
0.00941256445366889 2
0.00977704755496234 2
0.00947336840908974 2
0.00929114909376949 2
0.00954502657987177 2
0.00950102158822119 2
0.00960882403887808 2
0.00917992903850973 2
0.00950643594842404 2
0.00953004544135183 2
0.00950407364871353 2
0.0110595565056428 2
0.00949550501536578 2
0.00990806904155761 2
0.00923532247543335 2
0.0100994595559314 2
0.00938285153824836 2
0.00934804801363498 2
0.00938177155330777 2
0.00935948500409722 2
0.00930096697993577 2
0.00975715799722821 2
0.0092668590368703 2
0.00923916255123913 2
0.00954579247627407 2
0.0238975661341101 2
0.217175957979634 2
0.170238464139402 2
0.103812691988423 2
0.124773463001475 2
0.549697915092111 2
0.237739233067259 2
0.0417008821386844 2
0.0346563900820911 2
0.213729444192722 2
0.168711119098589 2
0.223375075031072 2
0.0758666910696775 2
0.0611433950252831 2
0.658748935908079 2
0.585010005161166 2
0.250977401155978 2
0.040169475832954 2
0.0430001760832965 2
0.264751050854102 2
0.522271704860032 2
0.638827042886987 2
0.122308884048834 2
0.148824817035347 2
0.160897769033909 2
0.169028382049873 2
0.247590468963608 2
0.0470570970792323 2
0.300593323074281 2
0.605080193141475 2
0.120576064102352 2
0.110206940211356 2
0.206536740995944 2
0.261653926922008 2
0.009629966923967 2
0.025661151856184 2
0.47209502896294 2
0.152471715118736 2
0.147081655915827 2
0.127784743206576 2
0.580480498960242 2
0.114947524154559 2
0.0294121489860117 2
0.215487526962534 2
0.331146700074896 2
0.113477224949747 2
0.122383827809244 2
0.0351062789559364 2
0.245027818949893 2
0.265169513877481 2
0.0839338400401175 2
0.145000471035019 2
0.174601735081524 2
0.313276164000854 2
0.238881609868258 2
0.0438389950431883 2
0.093473703134805 2
0.526720089837909 2
0.141720819985494 2
0.149158716900274 2
0.128385688178241 2
0.494792775949463 2
0.035751145798713 2
0.585315912030637 2
0.114059251034632 2
0.0950120319612324 2
0.107275773072615 2
0.229838721919805 2
0.0999053730629385 2
0.353095189901069 2
0.176908053923398 2
0.17886649700813 2
0.40421260590665 2
0.0862237520050257 2
0.223506559850648 2
0.101531087886542 2
0.0678627141751349 2
0.100879254052415 2
0.561047920025885 2
0.306416218169034 2
0.265128805069253 2
0.245426197070628 2
0.275987147120759 2
0.0535861970856786 2
0.515559690073133 2
0.560367122059688 2
0.0539727360010147 2
0.0421242041047662 2
0.208125790813938 2
0.168873456073925 2
0.0337320899125189 2
0.0314596800599247 2
0.170786441070959 2
0.172850808128715 2
0.0248981050681323 2
0.0234790239483118 2
0.599052038043737 2
0.595932654105127 2
0.0482177278026938 2
0.259419877082109 2
0.111151250079274 2
0.115991469938308 2
0.336067123105749 2
};
\path [draw=black, fill=MmsColour]
(axis cs:0.0243180008255877,2.6)
--(axis cs:0.0243180008255877,3.4)
--(axis cs:0.252037391124759,3.4)
--(axis cs:0.252037391124759,2.6)
--(axis cs:0.0243180008255877,2.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.0243180008255877 3
0.00314463263687988 3
};
\addplot [semithick, dotted]
table {%
0.252037391124759 3
0.593086327426136 3
};
\addplot [thick]
table {%
0.00314463263687988 2.75
0.00314463263687988 3.25
};
\addplot [thick]
table {%
0.593086327426136 2.75
0.593086327426136 3.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
1.15718865394592 3
0.692095242440701 3
0.746203106478788 3
0.842631515464745 3
0.716924300999381 3
0.98992286354769 3
5.01155566540547 3
11.2077219184721 3
2.01174322294537 3
1.31322871043812 3
0.722539179958403 3
10.428413623129 3
1.0910785945598 3
8.54788598744199 3
2.48093539359979 3
1.28935686603654 3
1.21882067155093 3
2.18449614208657 3
0.880251381546259 3
12.182156456518 3
13.4676826769719 3
2.14988714945503 3
1.20470302295871 3
2.28386377752759 3
6.86423995147925 3
1.18166695302352 3
1.13640549895354 3
1.53381954133511 3
7.83992551756091 3
1.08878602844197 3
0.77370863140095 3
2.59532498556655 3
0.703829277073964 3
1.58734591142274 3
3.37970725842752 3
0.936258004046977 3
3.37980471597984 3
0.793953181942925 3
0.71118270594161 3
2.74298127053771 3
0.620636735460721 3
2.58164723135997 3
0.988979129469953 3
0.761414063046686 3
0.652716560522094 3
3.18044472509064 3
0.643716320977546 3
2.78016845707316 3
2.25538748747203 3
2.75931722146925 3
0.701782069518231 3
3.84377726702951 3
3.34742456895765 3
2.60170532041229 3
2.04132681793999 3
0.646680178469978 3
0.616797362570651 3
2.55584486608859 3
2.12545371800661 3
1.59812629094813 3
2.44797962286975 3
3.35419788246509 3
2.66959450941067 3
0.892810126999393 3
0.96669562603347 3
0.786106027429923 3
0.603983767563477 3
1.01808862399776 3
1.64961964264512 3
1.12295568990521 3
3.07856592850294 3
0.594541167956777 3
0.621178715024143 3
1.82021964748856 3
0.72933739493601 3
2.01469176402315 3
0.604992403066717 3
1.3794404475484 3
0.667168978019617 3
2.69103321398143 3
3.42791279393714 3
0.673425407614559 3
2.71738657203969 3
1.59340651996899 3
3.17559711099602 3
1.03936511743814 3
0.594323967117816 3
0.619847646099515 3
3.45325934898574 3
0.603621486923657 3
3.10635571938474 3
0.696874416084029 3
2.01027407601941 3
0.782607416855171 3
0.619663883466274 3
3.04629759443924 3
2.87086188618559 3
0.677439794060774 3
0.876143387053162 3
2.25777633406688 3
1.78075663745403 3
0.804947540047579 3
1.96393935207743 3
3.27242386259604 3
3.17559612507466 3
1.5289167574374 3
0.79461837594863 3
0.789904482080601 3
1.53863290743902 3
1.75011237349827 3
0.773556174128316 3
1.82973793148994 3
0.672267309040762 3
0.724794220528565 3
3.15373673348222 3
2.61086347990204 3
2.67999789852183 3
3.07465617102571 3
0.688157817930914 3
0.817346575437114 3
1.55919584236108 3
3.19863208604511 3
1.32682914601173 3
2.50074446538929 3
3.17772363696713 3
0.803126939106733 3
2.44023359392304 3
2.57512660999782 3
1.38323463639244 3
2.03341907449067 3
1.06197276897728 3
0.60855256288778 3
1.52827501890715 3
2.69898159895092 3
0.840509427944198 3
0.983051254414022 3
2.83606676245108 3
3.01609231659677 3
2.55933464586269 3
1.53854116355069 3
0.826455223374069 3
0.766324489028193 3
2.61291120352689 3
0.703970832633786 3
2.93449782230891 3
0.614676331984811 3
0.814562222454697 3
1.8987724565668 3
3.84138119197451 3
3.06458267604467 3
0.593709194101393 3
2.50164540996775 3
2.87537868844811 3
1.02536652400158 3
0.610185867524706 3
2.63741079845931 3
0.856287108152173 3
0.626109338598326 3
0.655319195473567 3
3.44600575591903 3
0.688606159994379 3
3.0877454734873 3
0.642218203516677 3
2.22572908445727 3
1.27268528356217 3
3.75754167360719 3
3.28834374505095 3
0.756219072500244 3
2.22034140350297 3
3.58571448805742 3
0.879350532544777 3
0.862989213434048 3
0.660842567565851 3
0.8603677789215 3
0.894113877555355 3
0.706820141989738 3
1.64268033450935 3
1.25097107002512 3
0.727378283045255 3
0.94538971898146 3
3.04950992180966 3
0.771274083992466 3
1.4074578799773 3
2.30450249859132 3
2.47258008003701 3
0.619824293535203 3
2.81215824454557 3
1.67378616100177 3
0.647545699030161 3
0.645312919514254 3
0.856618782388978 3
0.878883335622959 3
2.74583413498476 3
2.71417004847899 3
0.919935501529835 3
0.61779078154359 3
1.19870037049986 3
2.80250427988358 3
1.544153543422 3
3.2996690425789 3
1.60662547894754 3
2.8418742074864 3
0.636957542970777 3
0.636230592965148 3
2.4382438583998 3
3.08179135853425 3
3.70746902842075 3
1.46008248499129 3
0.686588957440108 3
1.3537021195516 3
0.792793674510904 3
1.81584523059428 3
0.7352818059735 3
0.604380174074322 3
0.641264308011159 3
0.734134059515782 3
0.657703845994547 3
3.41860522015486 3
0.674310445436276 3
0.718231791048311 3
0.852336652926169 3
2.6881008601049 3
0.953846917487681 3
2.54131168487947 3
0.892451285850257 3
0.71216288744472 3
3.07021507550962 3
3.22597666899674 3
0.77353883755859 3
2.61617950059008 3
0.593766661593691 3
0.965521082514897 3
1.4637478236109 3
1.01994559855666 3
1.21057035890408 3
0.852341701509431 3
1.76041642448399 3
0.883907136856578 3
0.987095745047554 3
3.36979216500185 3
2.86825689056423 3
0.752901077619754 3
1.23354753397871 3
0.606289437389933 3
1.56996008998249 3
0.978655029088259 3
1.50966452609282 3
0.691277836449444 3
3.40530845709145 3
0.597463498474099 3
1.42367732897401 3
0.827122489572503 3
3.38776046410203 3
1.271054034587 3
1.46975687344093 3
0.790143466554582 3
1.85781776590738 3
0.654998367419466 3
2.84192062355578 3
0.623654979513958 3
0.961733587086201 3
0.729298859019764 3
2.18893233197741 3
2.43861421593465 3
0.703107366454788 3
0.986787535483018 3
3.08041072892956 3
0.983500425936654 3
0.952325027436018 3
2.88349713897333 3
0.679442237480544 3
0.813627026975155 3
3.06365254800767 3
1.28861212602351 3
0.823825341998599 3
0.618720227968879 3
1.68252598354593 3
2.44770987448283 3
0.647907515405677 3
1.94364661106374 3
0.611663715448231 3
0.682371608912945 3
2.67280170146842 3
2.60795047343709 3
2.94461171096191 3
0.855764461332001 3
0.654328547418118 3
3.23971613356844 3
1.37440304888878 3
2.28541199094616 3
1.4601077864645 3
0.596854424104095 3
1.16193356900476 3
1.07759652636014 3
0.845473882858641 3
2.96556821512058 3
2.83070951141417 3
1.12889849289786 3
1.85183795646299 3
0.741054460406303 3
0.604148374986835 3
0.661566337919794 3
2.81899030448403 3
2.76165263541043 3
1.48567521292716 3
2.98636515194084 3
0.675119382911362 3
1.18580640899017 3
2.56208247097675 3
0.714242705493234 3
0.755235441145487 3
1.63536087842658 3
1.01747645984869 3
0.684896262479015 3
0.880889284540899 3
0.830094308941625 3
0.698428125004284 3
0.703400810831226 3
0.85258187353611 3
0.69582773197908 3
3.13820894935634 3
0.603060036431998 3
2.4987176359864 3
0.699857497937046 3
3.10506137053017 3
0.918978269561194 3
2.84555851796176 3
2.93474514142144 3
0.808113846927881 3
1.4587666814914 3
1.16482940595597 3
1.49298087554052 3
0.668432286940515 3
0.662585297599435 3
1.34883884200826 3
1.47932303650305 3
1.43002430989873 3
0.685951408464462 3
0.806400355533697 3
1.42225911398418 3
0.866910337470472 3
0.657397812581621 3
2.01553355949 3
3.08245686499868 3
1.28627777146176 3
0.624109137570485 3
0.925287576508708 3
0.873587056063116 3
3.13830344052985 3
1.83036374114454 3
0.678368442575447 3
0.996227297000587 3
0.686622799141333 3
0.643582740449347 3
0.594753272947855 3
0.772002445533872 3
0.627444184967317 3
3.37935983296484 3
2.95571217848919 3
0.858227983117104 3
1.75938865693752 3
1.12431313109118 3
1.84942342643626 3
1.00579518603627 3
0.609074005042203 3
1.24163253162988 3
0.596078484551981 3
2.70765635487624 3
0.676957032410428 3
2.19033244648017 3
0.616041882545687 3
0.600486136390828 3
3.16565882158466 3
2.93028654600494 3
0.80183368595317 3
0.798907815362327 3
2.47637589497026 3
0.658466806053184 3
0.999323343858123 3
0.608728690072894 3
3.15913837100379 3
0.801686012418941 3
1.24890704150312 3
0.692595092114061 3
0.890189080499113 3
2.34288880997337 3
0.975107976119034 3
0.811760421609506 3
1.66584031342063 3
2.69238871359266 3
2.86102188355289 3
1.76669202302583 3
2.62750875751954 3
0.681782669969834 3
1.4167647495633 3
2.72447668656241 3
0.856281582033262 3
0.715478108497337 3
1.44626972696278 3
0.666425675386563 3
1.19289602199569 3
0.709951341967098 3
0.76177857350558 3
1.21914688649122 3
3.11848197190557 3
0.891554333968088 3
3.31162321392912 3
0.791790988994762 3
0.658278597518802 3
2.97327625902835 3
0.707170610083267 3
1.72058881842531 3
3.03698440000881 3
0.917921597487293 3
3.06279290153179 3
1.24610532051884 3
3.16360448754858 3
0.639672672143206 3
0.823286662925966 3
2.35714427847415 3
0.93207608954981 3
0.868516305927187 3
1.61716586898547 3
0.722116611432284 3
1.35514842602424 3
3.43383354949765 3
2.85474301897921 3
1.2615494125057 3
0.594987352960743 3
0.831946276011877 3
0.784155267407186 3
0.746652688481845 3
1.7025181875797 3
0.778438969049603 3
0.721841138438322 3
2.71600416698493 3
1.62958031042945 3
0.827132718404755 3
0.848625531536527 3
3.2170954834437 3
2.98158474441152 3
0.595911514479667 3
0.716934504103847 3
2.39362169057131 3
0.645443167537451 3
0.915418278542347 3
1.44985676405486 3
0.908774744486436 3
1.49394350801595 3
1.78433740604669 3
1.38795676501468 3
0.818112966022454 3
0.987401567981578 3
1.41574030043557 3
1.37000190652907 3
0.757504514418542 3
2.41752725210972 3
2.84166377759539 3
0.926499218447134 3
3.13819588546176 3
0.708167105563916 3
0.84133116598241 3
2.61053860350512 3
0.861172805540264 3
0.718160329503007 3
3.33464531798381 3
2.18231599754654 3
1.39605130895507 3
0.625550211989321 3
3.41521499608643 3
0.729494389495812 3
0.861665277509019 3
2.90171085402835 3
0.612339559593238 3
3.57980789302383 3
0.703828094992787 3
1.79455087706447 3
3.10122029448394 3
0.623416057555005 3
2.85289048799314 3
3.07059122715145 3
1.45279646490235 3
0.787593151093461 3
0.688288494595326 3
2.42465300404001 3
0.851973580545746 3
3.42735116998665 3
0.744698093971238 3
3.07997140299994 3
1.98666926450096 3
0.930196545552462 3
2.59801236051135 3
0.672331951907836 3
0.722909080912359 3
2.49235174886417 3
0.908624028903432 3
3.18739614542574 3
0.782004135311581 3
1.02317345445044 3
2.53154378593899 3
0.594657187000848 3
0.832321257097647 3
3.14346879092045 3
1.20173602947034 3
0.920448843040504 3
0.842240271391347 3
1.66920418350492 3
1.84911892050877 3
1.80202290741727 3
0.957785414997488 3
1.43416531500407 3
0.821871255408041 3
4.0565395624144 3
1.88346872408874 3
2.59573575959075 3
0.768777920980938 3
1.12396660400555 3
0.850312644965015 3
2.88824514904991 3
0.770838625496253 3
1.69059248757549 3
3.21056517958641 3
0.674309662077576 3
2.41209297860041 3
1.3426126424456 3
0.628828290035017 3
3.50061431142967 3
3.22425456647761 3
1.9029693469638 3
0.620525158010423 3
3.05214756692294 3
0.642464680480771 3
2.53493439045269 3
3.59396872995421 3
0.757443111506291 3
2.62715213641059 3
2.20303762098774 3
0.638205480528995 3
0.605728359892964 3
0.837171792984009 3
2.82509995764121 3
0.887796333990991 3
3.51388178998604 3
1.04137954756152 3
0.827329855994321 3
0.807453505462036 3
2.10397587600164 3
2.25249572750181 3
3.44599081785418 3
3.23452763003297 3
2.36080822453368 3
0.660939626046456 3
0.599497712566517 3
3.17741331958678 3
0.602095270529389 3
3.23975815006997 3
1.72113105654716 3
1.49890582752414 3
1.94137901812792 3
2.89689109602477 3
2.63369604991749 3
0.900987585890107 3
1.85994892905001 3
0.947182198055089 3
0.753530804417096 3
2.30091183260083 3
2.15197848703247 3
0.71350363350939 3
0.709357095882297 3
3.50049706897698 3
1.57684896863066 3
1.07660017313901 3
1.45963700453285 3
1.37159026251175 3
1.30940153345 3
3.55628137348685 3
0.910490813548677 3
0.931597976014018 3
2.4322464565048 3
0.714292726013809 3
0.606879245489836 3
3.02223570400383 3
0.656295627122745 3
0.934091618983075 3
2.65498683298938 3
0.668876967509277 3
0.617865786654875 3
2.71110679663252 3
0.736744813038968 3
0.76368077902589 3
3.00014327897225 3
2.3317640555324 3
0.769654938485473 3
3.39618997939397 3
0.634582303930074 3
1.88545432151295 3
0.634559564525262 3
0.780049265013076 3
2.65706128592137 3
2.88267157890368 3
2.5962692151079 3
0.687088953913189 3
1.68173941306304 3
3.09537822392303 3
0.683999376487918 3
3.16435897594783 3
0.712514038546942 3
0.826139508513734 3
2.63280421460513 3
0.599305048002861 3
3.02410720847547 3
1.68063692655414 3
1.29237746458966 3
0.654175721923821 3
0.623435397516005 3
0.661087347543798 3
0.596117979381233 3
0.678699849522673 3
0.72986579046119 3
0.686334272613749 3
0.623770315083675 3
0.621406315593049 3
0.666635984438471 3
0.609643996111117 3
0.609102842630818 3
0.659887656569481 3
0.61400874145329 3
0.608613964519463 3
0.604841758962721 3
0.706602002610452 3
0.687647858983837 3
0.748707493999973 3
0.595610458985902 3
0.602292395429686 3
0.608290924923494 3
0.596704188501462 3
0.621910681482404 3
0.603454024065286 3
0.643894763081335 3
0.643663124064915 3
0.698621623101644 3
0.620018187910318 3
0.616490561398678 3
0.61643496202305 3
0.60556135349907 3
0.630740329041146 3
0.607155624427833 3
0.623266741517 3
0.731335446471348 3
0.64152291091159 3
0.660437503946014 3
0.602112779510207 3
0.713656634557992 3
0.605091295903549 3
0.789766695583239 3
0.596690044971183 3
0.693433796521276 3
0.816048152511939 3
0.600855077966116 3
0.765007539535873 3
0.667513383552432 3
0.629472847445868 3
0.657234277110547 3
0.601044894079678 3
0.641460935468785 3
0.767430579522625 3
0.677148311049677 3
0.661104099126533 3
0.906311669619754 3
0.62935257947538 3
0.632842116523534 3
0.7961131259799 3
0.807517986395396 3
0.884107863414101 3
0.74796941888053 3
0.706328771077096 3
0.635178065509535 3
0.625797485583462 3
0.635414766496979 3
0.867763607529923 3
0.7341844990151 3
0.645530579145998 3
0.683551026857458 3
0.820568708935753 3
0.625505912001245 3
0.600881477002986 3
0.723845799453557 3
0.634318903437816 3
0.62413554044906 3
0.715401533059776 3
0.692205183091573 3
0.640892228577286 3
0.619844640488736 3
0.680515210493468 3
0.629453354980797 3
0.602219663094729 3
0.598730991594493 3
0.62556364107877 3
1.25916080549359 3
0.602232907083817 3
0.680791795952246 3
0.602040818077512 3
0.665103517007083 3
0.666467625531368 3
0.619789529941045 3
0.601258698385209 3
0.697854055440985 3
0.643695441423915 3
0.695537693565711 3
0.649055176530965 3
0.599318513995968 3
0.71698361937888 3
0.615203882334754 3
0.603867803583853 3
0.601106666610576 3
0.615008022985421 3
0.6041735841427 3
1.62606692989357 3
26.1971620479599 3
17.0350265798625 3
10.0848072990775 3
9.10029288893566 3
56.3529722089879 3
19.0425976670813 3
4.97548455093056 3
2.41799432621337 3
31.4908217280172 3
23.7411649180576 3
24.9063396209385 3
4.67044664896093 3
5.79279693588614 3
89.718544410076 3
82.4276744010858 3
34.7030971669592 3
4.65375846321695 3
5.20804938697256 3
29.2776753311045 3
52.1101402570494 3
84.0175835820846 3
14.8318181969225 3
13.4365288228728 3
63.1324657110963 3
13.8632932661567 3
29.0224176098127 3
5.21747424104251 3
57.7275321539491 3
91.3891556027811 3
8.92668405198492 3
11.2667871341109 3
18.4182390649803 3
27.8378369070124 3
2.25908859493211 3
65.6351401319262 3
12.8855022781063 3
12.5923201369587 3
13.6472407479305 3
88.91691975086 3
13.8359926699195 3
3.25436612591147 3
26.1876109999139 3
32.7821474950761 3
10.0282558340114 3
15.2532134798821 3
2.04379703802988 3
25.1311775739305 3
25.428529741941 3
10.8734037471004 3
21.4985940020997 3
14.8843215468805 3
43.8590219931211 3
32.805816746084 3
6.32122415397316 3
14.0959967218805 3
144.236894629896 3
16.1691738879308 3
13.4066669880413 3
10.8335958910175 3
78.063127177069 3
2.3748980879318 3
84.0931171691045 3
13.9982713090722 3
8.47666866495274 3
19.2474446839187 3
17.0521183409728 3
10.9751710279379 3
49.4802266629413 3
21.7616909819189 3
21.751122165937 3
57.8187368439976 3
14.9856987998355 3
15.5532185300253 3
11.062583551975 3
4.87120923609473 3
11.4422860739287 3
74.9371487128083 3
0.861295775044709 3
74.1569296559319 3
53.8108767189551 3
31.3071470500436 3
29.535726475995 3
6.5257604198996 3
75.1462921139318 3
126.311575935921 3
6.22393135493621 3
2.65979109099135 3
29.1523357420228 3
15.6520334449597 3
2.78910660604015 3
1.98847983684391 3
29.1169481531251 3
14.7041920879856 3
1.31557768001221 3
2.09404540085234 3
88.8805181591306 3
132.770481295884 3
5.53774383012205 3
33.4401853319723 3
9.70207030791789 3
8.47113096597604 3
31.0829980948474 3
};
\path [draw=black, fill=MsmColour]
(axis cs:0.0238666812074371,3.6)
--(axis cs:0.0238666812074371,4.4)
--(axis cs:0.248043302359292,4.4)
--(axis cs:0.248043302359292,3.6)
--(axis cs:0.0238666812074371,3.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.0238666812074371 4
0.00334624530902753 4
};
\addplot [semithick, dotted]
table {%
0.248043302359292 4
0.584178186953068 4
};
\addplot [thick]
table {%
0.00334624530902753 3.75
0.00334624530902753 4.25
};
\addplot [thick]
table {%
0.584178186953068 3.75
0.584178186953068 4.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
1.9140413000714 4
1.68337343202438 4
1.17085288150702 4
0.592983014998026 4
0.735887680086307 4
0.985475312452763 4
5.30895633494947 4
11.2156614160631 4
2.00868218101095 4
1.47403714293614 4
0.591093392460607 4
9.62209773960058 4
1.11385709303431 4
8.25940860598348 4
2.72408253548201 4
1.33576013543643 4
1.2460038359277 4
2.18973231152631 4
11.8916085975943 4
13.5905046894914 4
2.33555069158319 4
1.63753445446491 4
2.33454061800148 4
6.87584420654457 4
0.593271882389672 4
1.06873430439737 4
1.20966166746803 4
0.738051180029288 4
1.99469680304173 4
7.62002655898686 4
1.09615218907129 4
0.776100710965693 4
2.53621033357922 4
0.845951536903158 4
1.36011733638588 4
3.31788280408364 4
0.846508814953268 4
0.887169556459412 4
0.917125839041546 4
3.38019665551838 4
0.787681408459321 4
0.728044040617533 4
2.94141198252328 4
0.656184955849312 4
2.68064750242047 4
0.942659601569176 4
0.621021687518805 4
3.3246489984449 4
0.730054607614875 4
0.594988142955117 4
2.72184440551791 4
0.796188056003302 4
2.45736346056219 4
2.88199005706701 4
0.829659668495879 4
3.31804600951727 4
3.50989359500818 4
0.612032652599737 4
2.62203778803814 4
1.7038381510647 4
0.867616161005571 4
0.77638853143435 4
2.06812596146483 4
1.8103275289759 4
1.60992903902661 4
2.65756647300441 4
3.14294521510601 4
2.96213267243002 4
0.957237529568374 4
0.985978649929166 4
0.863657308509573 4
0.600516221486032 4
0.619244265486486 4
0.670230324030854 4
1.08764534350485 4
1.73959719936829 4
1.12192415446043 4
3.35528900707141 4
0.668974051019177 4
0.685459121013992 4
1.79914629354607 4
0.749094011145644 4
2.03402138361707 4
0.61518432199955 4
0.627216647495516 4
1.57571686757728 4
0.605294057866558 4
2.73102387459949 4
2.83718127908651 4
0.812344821519218 4
3.21454735554289 4
0.618824878009036 4
0.596385263488628 4
1.54151629551779 4
0.658004614990205 4
3.15615803643595 4
1.17894578899723 4
0.671334469341673 4
0.77827622636687 4
3.55995863454882 4
3.37102487706579 4
0.636639686883427 4
2.16223757900298 4
0.779748593573458 4
0.747979341074824 4
2.97165563900489 4
2.83240896288771 4
0.659989010659046 4
0.900554409483448 4
2.21345209539868 4
1.68805347988382 4
0.649978273082525 4
2.42157229653094 4
0.641736624063924 4
3.41930844506714 4
0.637522544478998 4
3.0700464444235 4
1.59991763089783 4
0.83882096153684 4
0.628604704979807 4
1.52362067543436 4
1.63790940458421 4
0.599745917133987 4
1.74501822434831 4
0.704066255944781 4
0.726831471431069 4
2.63466476195026 4
2.52712317754049 4
2.6370723330183 4
0.626933234627359 4
3.14691949309781 4
0.856323054409586 4
0.828202174045146 4
1.57953492447268 4
3.28095050598495 4
1.18055562640075 4
0.682351433555596 4
2.40113788144663 4
2.96539191354532 4
0.801286155590788 4
2.64730853715446 4
2.42882823897526 4
0.590924558462575 4
1.2200431820238 4
2.09003053989727 4
1.07455835316796 4
0.643283089390025 4
0.661392184556462 4
0.731903367559426 4
1.45697590697091 4
0.598864188999869 4
3.1398916709004 4
0.8680688344175 4
0.771285527036525 4
2.61524526891299 4
3.07929132692516 4
0.595433582086116 4
2.58851210959256 4
1.54091117857024 4
0.825066192890517 4
0.656449920497835 4
2.63530591549352 4
0.590530863963068 4
2.58930867246818 4
0.646459104027599 4
0.903900753590278 4
0.600976947578602 4
1.98111965507269 4
3.31614836351946 4
3.11175126140006 4
0.7069867370883 4
0.652828860445879 4
2.53417649900075 4
2.96034621854778 4
1.07322823104914 4
0.614869897486642 4
2.78280004439875 4
1.06910249043722 4
0.686935976613313 4
0.720862496993504 4
3.47238552954514 4
0.786565326037817 4
0.636957894079387 4
3.12177161301952 4
0.658823651028797 4
2.32735157653224 4
0.867828570422716 4
1.21405382698867 4
3.53411178698298 4
3.39896695350762 4
0.77546654001344 4
2.28911879553925 4
3.2863692115061 4
0.75972123851534 4
0.943109123036265 4
0.691565787536092 4
0.8724112509517 4
0.939427643432282 4
0.907063722377643 4
1.77380873099901 4
1.60490639298223 4
0.989690148504451 4
0.879044702043757 4
0.606390457018279 4
2.77863503864501 4
0.591220560949296 4
1.07863157009706 4
1.38830000150483 4
2.20425747951958 4
2.63023606699426 4
0.78457286208868 4
2.76052789448295 4
1.68245338648558 4
0.714533179416321 4
0.691724274656735 4
1.09484524908476 4
0.704183624475263 4
2.94840794848278 4
2.51206921960693 4
1.0658088484779 4
0.633583480375819 4
1.37744675413705 4
2.82288628292736 4
1.42247442703228 4
3.1584251964232 4
1.37538150604814 4
2.84829127846751 4
0.775395076489076 4
0.643187785055488 4
2.6423788809916 4
3.19481457455549 4
3.40012884757016 4
0.71164298360236 4
1.64439978601877 4
0.722630879492499 4
1.5753437030362 4
0.814897876465693 4
1.65911209955812 4
0.771669971523806 4
0.657348286360502 4
0.840619894908741 4
0.92662586492952 4
3.2725897510536 4
1.03699182497803 4
0.916462891036645 4
2.44679976894986 4
0.900554029969499 4
2.77566279459279 4
0.981844630092382 4
0.903627706575207 4
3.47533060854767 4
2.81889280106407 4
0.846852366579697 4
2.53822608850896 4
0.629786109435372 4
1.00049460947048 4
1.60425596334971 4
1.17372668441385 4
1.14071098191198 4
0.804018342401832 4
1.49194828653708 4
0.78095432498958 4
0.954257418983616 4
3.55760736903176 4
3.09159264247864 4
0.852247856440954 4
1.18247399595566 4
0.65045573504176 4
1.57031841494609 4
1.14865915395785 4
1.64444886054844 4
0.720146982464939 4
0.588539659511298 4
3.05036976991687 4
0.631652520038188 4
1.46678790205624 4
0.925468616536818 4
2.87299034744501 4
1.63866658939514 4
1.83187912800349 4
0.764916649553925 4
1.61957644147333 4
0.720346222515218 4
0.747936201980338 4
3.06310309842229 4
0.656708392547444 4
0.766950129531324 4
0.748145413468592 4
2.51337496249471 4
2.42938127554953 4
1.09224369749427 4
1.13878161157481 4
3.11328971444163 4
0.994179912493564 4
1.05153923144098 4
2.52289967401884 4
0.645845473511145 4
0.673763667000458 4
2.93834385299124 4
0.657272828393616 4
1.28813570260536 4
0.97803981998004 4
0.685174085549079 4
1.66998393600807 4
2.48459511692636 4
0.814786033937708 4
1.97804552945308 4
0.695390178007074 4
0.719942813855596 4
2.6292466429295 4
2.67372250044718 4
3.14873261796311 4
0.734573003952391 4
3.15700079291128 4
1.37974941835273 4
2.21374553791247 4
1.68803673959337 4
1.21265629807021 4
1.1405892384937 4
0.791639834525995 4
2.93945187854115 4
2.56592123396695 4
1.02560710744001 4
2.27816496544983 4
0.770380001165904 4
0.643365939497016 4
0.697014636127278 4
3.14168623741716 4
2.65592554851901 4
1.43535635899752 4
2.84665450290777 4
0.668053530505858 4
0.754893474513665 4
1.03944394853897 4
2.59869813511614 4
0.784440911491401 4
0.839992068475112 4
1.5628172585275 4
0.957752872491255 4
0.800993059412576 4
0.83752421697136 4
0.976630221004598 4
0.721620658528991 4
0.718849702505395 4
1.01785466796719 4
0.761689768987708 4
3.20313774351962 4
0.618367647519335 4
2.41309620754328 4
3.03614230896346 4
0.843648871057667 4
2.94137081794906 4
3.06042925547808 4
0.966016677441075 4
1.52074070204981 4
0.600092972978018 4
1.30477082263678 4
1.35767266759649 4
0.694881105097011 4
1.07183025951963 4
0.613204234978184 4
1.50131892564241 4
1.60387576848734 4
1.79254342243075 4
0.866930171498097 4
0.783487353939563 4
1.4176607375266 4
0.888590130954981 4
0.7981615223689 4
0.70957456191536 4
1.9359415959334 4
2.76736008399166 4
1.3375781038776 4
0.665098632103764 4
1.0697113230126 4
0.842943198629655 4
3.16731482034083 4
1.77545587450732 4
0.777508344501257 4
1.05781771743204 4
0.690051001030952 4
0.785734375938773 4
0.616345898364671 4
0.611647705547512 4
0.591052044066601 4
0.640192338032648 4
0.681006133556366 4
3.51907504955307 4
3.22149548854213 4
0.976043094531633 4
1.5893767264206 4
0.630889943102375 4
0.826247932505794 4
1.86806139152031 4
1.12202620599419 4
0.643426305032335 4
0.890060279984027 4
2.69847964553628 4
0.660778489429504 4
0.762353886035271 4
1.95121178554837 4
0.641040983959101 4
3.18895974708721 4
3.11819200252648 4
0.977666629943997 4
1.00476803211495 4
2.55522728106007 4
0.635847546625882 4
0.988263120059855 4
0.977664830512367 4
3.24723128997721 4
0.840957797016017 4
1.59919100592379 4
0.731152408989146 4
1.05940650601406 4
2.41272080712952 4
0.98562074045185 4
0.868545589153655 4
0.601184266502969 4
1.90094743447844 4
2.41021067288239 4
2.85821765754372 4
0.727995609864593 4
1.75363947649021 4
3.04943722102325 4
0.643331013503484 4
0.637972275959328 4
1.57400424662046 4
2.75706804543734 4
1.04553532239515 4
0.766394721576944 4
1.32278333010618 4
0.753518095007166 4
1.00398427096661 4
0.669341769069433 4
0.884071008884348 4
0.998595304437913 4
3.05753563495819 4
0.812562695587985 4
0.63853818597272 4
3.22960089403205 4
0.795718896435574 4
1.01878259389196 4
2.75581584998872 4
0.790819084504619 4
1.44113253150135 4
3.32120750192553 4
0.724702373496257 4
0.648698089993559 4
3.20601591351442 4
1.12183460302185 4
0.649522871593945 4
3.13325317250565 4
0.66650240693707 4
0.883901439490728 4
1.5839410694316 4
1.29928701196332 4
0.769719496020116 4
1.90485663095023 4
0.775757428375073 4
1.37586021004245 4
3.29999087448232 4
2.91409680154175 4
0.936259101959877 4
0.682866245042533 4
0.879010301548988 4
0.958325675921515 4
0.836910075624473 4
2.02871088089887 4
0.880000925040804 4
3.06504114740528 4
1.611345755402 4
0.649433084996417 4
1.05518646899145 4
2.97256050899159 4
2.92011718847789 4
0.666760948486626 4
0.751087988493964 4
2.32670758105814 4
0.729666819563136 4
0.591343506472185 4
1.04333383496851 4
1.53342694602907 4
0.865925360005349 4
1.37651740713045 4
1.89206171850674 4
1.55475386651233 4
0.851778193959035 4
1.01885004842188 4
1.41979728499427 4
1.66382237104699 4
0.743854247964919 4
2.32683943642769 4
3.16748859151267 4
0.794381064013578 4
2.51935895346105 4
0.877689256565645 4
0.78659511404112 4
2.66386046400294 4
0.808728631469421 4
0.588182058534585 4
0.635455168434419 4
3.20241081400309 4
2.14231881406158 4
0.664730879594572 4
1.96590331301559 4
0.618035876075737 4
3.16051362943836 4
1.00966406660154 4
2.63504870887846 4
0.772320138989016 4
3.13906113547273 4
0.810834139003418 4
0.585279440390877 4
1.65448240051046 4
0.629394949995913 4
2.90198062849231 4
0.669774800073355 4
2.58938521845266 4
3.16098742955364 4
0.738135801046155 4
1.56677438504994 4
0.856776714441366 4
0.603674144484103 4
2.44344658008777 4
0.602381628938019 4
0.789392379927449 4
3.31214436807204 4
1.07600605499465 4
3.02638754842337 4
1.83392631204333 4
0.962468267534859 4
2.65440082002897 4
0.726724060950801 4
0.828601397573948 4
2.64638654654846 4
0.966425053426065 4
3.09600579750258 4
0.885216064983979 4
1.0863101904979 4
2.65682746563107 4
0.599049461423419 4
0.825863089878112 4
3.41728209657595 4
1.42728287156206 4
0.901471141958609 4
0.705200633499771 4
1.57228787208442 4
1.46411801455542 4
1.80764447350521 4
0.857897902955301 4
1.59988838993013 4
0.851242300472222 4
3.28859017998911 4
1.94461029150989 4
2.78633349994197 4
0.711403778521344 4
1.10123004799243 4
0.858364083105698 4
2.82311537954956 4
0.972301804577 4
0.734760953579098 4
1.64679925353266 4
3.22919215599541 4
0.685005453997292 4
1.93754613841884 4
1.33989801199641 4
0.760306943557225 4
3.59135136310942 4
3.26114958594553 4
2.09662444097921 4
0.694821890094317 4
3.11901780439075 4
0.80526672641281 4
2.445014256984 4
3.58941286837216 4
0.756593712489121 4
2.72888652095571 4
2.20227021549363 4
0.63430604164023 4
0.729760468471795 4
0.90869258553721 4
2.98408191208728 4
0.586896709050052 4
1.16901647939812 4
0.593643582542427 4
3.09175636654254 4
0.652141803642735 4
0.868591625592671 4
0.896398845361546 4
0.684973309049383 4
2.35395479260478 4
2.43308792100288 4
3.2629287885502 4
3.02052476350218 4
0.641930736484937 4
2.43642332148738 4
0.715076192980632 4
0.668437121552415 4
0.700688465964049 4
3.24586677749176 4
0.657333130482584 4
3.33384927804582 4
1.75042408856098 4
1.46116858546156 4
2.18080166855361 4
2.91349959140643 4
2.79323629045393 4
0.961439554928802 4
0.618118544574827 4
1.82551424053963 4
1.01896204357035 4
0.596628649509512 4
2.31416352256201 4
2.21273844700772 4
0.729839783976786 4
0.909866866539232 4
3.74194237147458 4
1.58416877151467 4
0.945872282842174 4
1.71563495998271 4
0.593815346481279 4
0.646637499565259 4
1.32297458010726 4
1.33601256704424 4
0.591464322060347 4
3.33315538393799 4
1.13519422151148 4
0.771393417962827 4
2.62414808408357 4
0.617267886409536 4
3.06913729442749 4
0.715227661072277 4
0.95219481352251 4
2.71698616899084 4
0.652975667500868 4
0.613803988904692 4
2.4723091640044 4
0.757441377965733 4
0.942868019919842 4
3.04564770066645 4
2.22538973006885 4
0.936721204430796 4
3.44784488959704 4
1.81486397550907 4
0.880692473961972 4
2.73990159155801 4
0.687745192088187 4
2.50627226848155 4
2.74486968351994 4
0.712869439506903 4
1.64263244357426 4
3.19222713494673 4
0.589333924930543 4
3.06494532059878 4
0.828716863063164 4
0.625553230056539 4
0.66534862050321 4
0.839224033989012 4
2.90709056006745 4
0.585075048031285 4
3.15389250312001 4
1.50906051252969 4
1.43964363995474 4
0.632626091013663 4
0.63200152607169 4
0.639692592667416 4
0.599177457508631 4
0.646977075142786 4
0.586376643972471 4
0.610697856987827 4
0.611844532540999 4
0.726808893494308 4
0.585575301432982 4
0.597651949967258 4
0.670907265972346 4
0.68549982982222 4
0.611514124553651 4
0.607523003942333 4
0.601414506440051 4
0.613725807052106 4
0.646167501108721 4
0.614468559040688 4
0.600482705049217 4
0.615245075081475 4
0.644299152074382 4
0.607621492585167 4
0.635297353612259 4
0.774635843466967 4
0.615825431421399 4
0.606399320531636 4
0.645380194182508 4
0.624273197958246 4
0.753247075015679 4
0.594682862050831 4
0.770063583971933 4
0.622008136822842 4
0.664291874971241 4
0.655082709970884 4
0.688875733525492 4
1.06072555040009 4
0.707070228294469 4
0.651325632934459 4
0.678410594468005 4
0.789846191881225 4
0.610098525532521 4
0.62257728446275 4
0.593324153567664 4
0.630938136950135 4
0.674923309590667 4
0.596849678549916 4
0.811064691864885 4
0.704450574005023 4
0.632202129578218 4
0.587234778562561 4
0.618682082975283 4
0.590023379540071 4
0.686639088904485 4
0.587248188443482 4
0.709184931823984 4
0.672605896019377 4
0.58525581296999 4
0.738754468387924 4
0.695128255523741 4
0.59488041640725 4
0.624253562069498 4
0.675971226533875 4
0.678781185531989 4
0.682627339614555 4
0.598027803003788 4
0.609037840389647 4
0.589418999035843 4
0.608679071883671 4
0.799016987439245 4
0.589538488537073 4
0.613173752091825 4
0.744086217484437 4
0.640368919004686 4
0.653259815997444 4
0.599963787943125 4
0.609899838920683 4
0.702819342492148 4
0.753217185963877 4
0.595797045622021 4
0.779710898408666 4
0.615914685069583 4
0.585009622038342 4
1.52071463305037 4
0.612846303381957 4
0.703354613040574 4
0.633838364505209 4
0.595342277083546 4
0.723585488041863 4
0.611747963470407 4
0.63202460447792 4
0.592142128152773 4
0.670789702911861 4
0.596675258129835 4
0.84295696800109 4
0.649763306952082 4
0.678799054003321 4
2.32437575701624 4
33.5154634548817 4
30.6035442890134 4
12.7923113540746 4
10.3573206909932 4
61.6020437830593 4
21.7757204789668 4
5.03386243409477 4
2.22972476598807 4
32.8938994831406 4
28.617725843098 4
23.4638441319112 4
6.92198822717182 4
6.10352818900719 4
99.7217889300082 4
142.362763894023 4
48.0261206589639 4
4.951078803977 4
5.19112743879668 4
28.8610059828497 4
63.879280018853 4
142.077396903886 4
12.7602217569947 4
18.4556289960165 4
31.4166775159538 4
21.0882128300145 4
37.1892146740574 4
5.42421870399266 4
36.9774940370116 4
102.548596663866 4
12.8794936619233 4
17.2167260670103 4
29.2917553370353 4
34.0608884911053 4
1.47095824987628 4
66.1641839458607 4
23.2595179888885 4
12.3513100920245 4
15.4159648821224 4
98.2826265520416 4
16.0690140079241 4
3.27970456611365 4
25.7742413501255 4
43.7028733890038 4
16.227733071195 4
16.3166018901393 4
2.45801836508326 4
46.3830030241515 4
25.186338809086 4
13.262326475 4
20.4717639989685 4
28.2386602309998 4
38.5655581930187 4
31.5797545339447 4
5.44635367603041 4
10.7626249769237 4
153.968752210028 4
16.4397243920248 4
15.7143330019899 4
11.7715071579441 4
82.7818534930702 4
2.58908752305433 4
82.6734752438497 4
14.0414830490481 4
10.7925179288723 4
14.5512401901651 4
26.0928668030538 4
18.040283691138 4
53.2084057959728 4
25.2234852521215 4
26.2196148100775 4
58.5340637308545 4
13.3540091670584 4
22.2669326139148 4
12.4867795449682 4
4.92866426613182 4
12.3999809930101 4
81.0532820799854 4
0.875016788952053 4
50.8923662148882 4
55.1260389171075 4
33.886254261015 4
32.7210254040547 4
6.47601145599037 4
83.6769652550574 4
139.62099679606 4
6.34189994097687 4
3.37796211498789 4
34.5366889571305 4
23.5191017990001 4
2.55435480596498 4
2.49615986295976 4
24.9725351929665 4
20.9193619829603 4
1.44083399395458 4
2.16109194885939 4
104.348366174847 4
152.758574495092 4
5.75696679297835 4
29.8824316309765 4
9.67441458394751 4
11.0941067098174 4
50.3031572620384 4
};
\path [draw=black, fill=LexColour]
(axis cs:0.040217685571406,4.6)
--(axis cs:0.040217685571406,5.4)
--(axis cs:0.573141666449374,5.4)
--(axis cs:0.573141666449374,4.6)
--(axis cs:0.040217685571406,4.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.040217685571406 5
0.00347174669150263 5
};
\addplot [semithick, dotted]
table {%
0.573141666449374 5
1.37076615903061 5
};
\addplot [thick]
table {%
0.00347174669150263 4.75
0.00347174669150263 5.25
};
\addplot [thick]
table {%
1.37076615903061 4.75
1.37076615903061 5.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
5.55707514297683 5
3.03020098106936 5
3.03459382802248 5
1.39544415101409 5
1.5901373460656 5
1.6410353819374 5
3.44348213251214 5
15.7875065280823 5
43.5907900695456 5
4.93439393839799 5
4.49262960639317 5
35.7920205194969 5
2.93996186205186 5
28.0739621499088 5
8.70552649558522 5
3.55671893653926 5
3.35535446566064 5
5.7340136290295 5
1.64222891954705 5
46.2804282055004 5
60.332559224451 5
1.56620413204655 5
7.11956393695436 5
3.78996674553491 5
7.93799325206783 5
21.4833888604771 5
2.53006656898651 5
2.52528494410217 5
1.58676524099428 5
5.3456271791365 5
29.3581561660394 5
3.63238819735125 5
1.84545461263042 5
11.1475398578914 5
1.77775558095891 5
2.89927637553774 5
4.28316745208576 5
15.73663671955 5
2.11432313453406 5
1.98608296446037 5
2.49512831191532 5
16.6718066284666 5
1.71855963394046 5
2.10916987201199 5
1.79317983193323 5
1.82701766851824 5
11.7499416485662 5
2.17435931041837 5
10.5272491180804 5
2.49308751686476 5
1.92697711952496 5
2.77854058053344 5
14.4398360424675 5
1.62561728910077 5
12.1887640435016 5
3.41969935805537 5
9.33187966851983 5
9.66964931460097 5
2.97834409947973 5
15.8331434964202 5
15.8359477741178 5
1.66152528242674 5
1.59914601047058 5
1.77385223051533 5
10.7347361920401 5
1.53245896846056 5
1.99503991950769 5
5.57653255050536 5
1.781051803031 5
1.96142600651365 5
2.04568346356973 5
7.87573836091906 5
2.43158487696201 5
6.41598511335906 5
6.51647381542716 5
10.8646504796343 5
9.74416936759371 5
10.763245563372 5
3.02864933002274 5
2.06294643133879 5
1.45305497455411 5
2.32657507213298 5
1.69214837497566 5
1.4594985099975 5
1.45804323989432 5
3.32529868348502 5
6.05946708552074 5
1.58911095501389 5
3.83133651351091 5
12.2715946964454 5
2.26579100138042 5
1.76384168502409 5
1.93389665544964 5
5.23741220997181 5
1.41308933345135 5
1.45817063038703 5
2.36894572456367 5
7.8244770464953 5
1.53396999894176 5
2.24381008860655 5
1.82120678806677 5
1.37644447886851 5
4.55749553896021 5
2.50487099005841 5
1.44092702539638 5
13.4953175594565 5
1.44889734161552 5
10.2197335535893 5
1.92677419504616 5
10.9247118590865 5
2.09145269636065 5
4.76303070248105 5
2.0791516584577 5
11.6931502011139 5
4.29334461817052 5
1.4764137835009 5
1.80586165864952 5
13.9585450735176 5
2.14957479899749 5
1.68493256892543 5
12.9608582844958 5
1.84242219047155 5
6.59829632099718 5
2.86467828252353 5
2.4380416701315 5
10.5667405618588 5
9.27667517901864 5
2.24388099787757 5
2.49848802259658 5
6.06250795791857 5
5.91474354488309 5
2.45002364600077 5
8.36367333447561 5
1.97182297613472 5
13.5890047190478 5
1.46319517656229 5
2.6377124064602 5
13.0366372774588 5
1.92415730142966 5
1.42540843656752 5
5.5414699325338 5
2.4791115205735 5
2.56675192143302 5
5.56252104754094 5
6.00738454796374 5
1.42629071045667 5
5.8401116715977 5
2.00662537105381 5
2.07162656995934 5
10.8976508984342 5
9.82908449904062 5
10.4351862479234 5
1.98446772340685 5
14.2156435464276 5
1.92697232752107 5
1.41432517999783 5
3.83490871556569 5
4.61518696742132 5
1.83662515401375 5
16.8599213204579 5
2.69415549107362 5
1.6150198020041 5
2.17357940005604 5
1.46794073854107 5
13.7573680795031 5
1.39830741938204 5
11.0364538760623 5
1.71414023451507 5
10.4630170144374 5
1.41285327449441 5
8.7736584340455 5
1.41259802808054 5
1.56462372140959 5
1.44949768402148 5
4.16927896800917 5
6.55011329555418 5
3.13924226048402 5
1.59112410643138 5
1.61701963946689 5
3.02072081854567 5
1.93178067507688 5
2.14470364502631 5
1.49839002091903 5
5.07096441253088 5
1.43878931703512 5
1.91719677997753 5
9.96194390405435 5
2.34073616750538 5
2.07699464692269 5
10.5278466080781 5
13.0332029785495 5
2.05604025803041 5
10.4500092780218 5
4.73637764691375 5
2.16238030814566 5
2.40821279946249 5
9.70051711401902 5
1.37919804500416 5
7.76572159840725 5
1.39211459411308 5
2.87217923195567 5
1.90634054748807 5
6.78270919097122 5
1.65318092901725 5
1.41857633553445 5
2.62353538942989 5
1.7268422730267 5
14.883710959577 5
13.8866908559576 5
2.40702901303302 5
10.1548502868973 5
13.6065892245388 5
4.22984704340342 5
1.90342782041989 5
11.8878259995254 5
1.44215406989679 5
2.58105043054093 5
1.91570002061781 5
3.25410186056979 5
14.5702224174747 5
2.46088465454523 5
1.75579523702618 5
1.71944697608706 5
11.9882338155294 5
2.06465537298936 5
8.36249408393633 5
2.64596326043829 5
3.0188997995574 5
14.9510481599718 5
1.55917510204017 5
15.1007997250417 5
1.87989770900458 5
8.83953636942897 5
1.68763217248488 5
9.72060010954738 5
1.8447066595545 5
2.14767839503475 5
1.44681309245061 5
2.0474177255528 5
1.66474751709029 5
2.00395781348925 5
2.36444924690295 5
3.08556106942706 5
2.87123947846703 5
5.06653422745876 5
4.35923095652834 5
2.4926947405329 5
2.8650466480758 5
1.87492864555679 5
10.4863161650719 5
1.43876019457821 5
3.43433674203698 5
4.60084949794691 5
1.83290660846978 5
8.20299398840871 5
1.57969333452638 5
1.44454562792089 5
10.3957696985453 5
2.09853505704086 5
10.5172931285342 5
4.1974638949614 5
1.5414769569179 5
1.72830594202969 5
1.92031977605075 5
2.82682067691348 5
3.67971331242006 5
11.5853336149594 5
10.0986610100372 5
2.8611699375324 5
1.89867464953568 5
4.67016101395711 5
11.0499306919519 5
4.69490393798333 5
9.63350661110599 5
4.49666779395193 5
1.61505709297489 5
12.0134200565517 5
1.53675053315237 5
1.93487671902403 5
13.1687695813598 5
14.4732923103729 5
12.5178850650555 5
2.26477252598852 5
4.7408427024493 5
1.52523674885742 5
3.34928606601898 5
2.13564236240927 5
2.02188971906435 5
4.81047958345152 5
1.73775088239927 5
2.10988672950771 5
2.03774830210023 5
2.31346636894159 5
2.47345824551303 5
2.39849812653847 5
12.8878723365488 5
2.34730390738696 5
1.72825643303804 5
3.62220638769213 5
3.65775035810657 5
11.7087946034735 5
3.62795536755584 5
10.3743796820054 5
2.79908786248416 5
2.91297246143222 5
12.9591353690485 5
8.79462528554723 5
1.56108241120819 5
2.92952565138694 5
8.65725430136081 5
1.53507888049353 5
1.51017072738614 5
1.54762296495028 5
2.15010272560176 5
3.06334026448894 5
2.10277359758038 5
4.91832897148561 5
2.87903349497356 5
2.95161610259674 5
1.74751240503974 5
4.71376809396315 5
1.72856368205976 5
3.08948257588781 5
2.47586506197695 5
10.5713558399584 5
11.8198778149672 5
1.44115156051703 5
1.48823551856913 5
2.20157203753479 5
7.16480419493746 5
2.68035562860314 5
1.95350928104017 5
7.52499497449026 5
3.44793737342115 5
2.21702106343582 5
6.94319109502248 5
1.44367415749002 5
1.79650733689778 5
2.03063985100016 5
12.9892736104084 5
1.69316238246392 5
5.21406622952782 5
3.97279822302517 5
9.07605152053293 5
3.85029907140415 5
1.51036523247603 5
5.22398210852407 5
1.75574922095984 5
1.42654916003812 5
4.98885710001923 5
1.84620306047145 5
2.52851688803639 5
2.04245801153593 5
11.6339585419046 5
1.55380808608606 5
1.80064188991673 5
2.27997687458992 5
1.38717243541032 5
1.95093360252213 5
8.97613462549634 5
10.9659090625355 5
3.30931213649455 5
3.60220343898982 5
12.010460755555 5
3.23558211303316 5
3.44785576860886 5
10.2969535564771 5
1.75867644662503 5
2.20276064693462 5
11.2703122649109 5
1.71165650396142 5
2.09190849796869 5
4.35843876993749 5
3.06688915996347 5
1.91837600246072 5
5.40721838909667 5
8.3226055870764 5
2.35541769047268 5
5.68935594148934 5
1.48788799799513 5
2.38507778197527 5
11.3652925010538 5
11.0332346295472 5
12.2215525454376 5
1.73323395650368 5
3.68525425693952 5
12.7015572539531 5
2.39420795137994 5
3.39436136896256 5
9.24141026381403 5
4.53851823799778 5
1.61361586640123 5
3.1981554843951 5
2.62461937009357 5
2.89223239093553 5
12.5434298359323 5
11.8636958525749 5
2.77603912202176 5
5.45766456297133 5
2.51560121797957 5
2.16549923247658 5
2.03883084794506 5
11.4121444675839 5
10.5638612104813 5
5.41794160543941 5
11.6764472764917 5
1.87925061548594 5
1.80502352805343 5
2.36680865497328 5
4.23900305561256 5
1.56943911802955 5
1.74861695698928 5
9.973290341557 5
2.26744040544145 5
2.17437727795914 5
2.81388498749584 5
5.39218953833915 5
3.70784308295697 5
1.65992544288747 5
2.04597138497047 5
2.93290470703505 5
1.5437561593717 5
3.73210110748187 5
2.5908835909795 5
1.89145180257037 5
2.74839495203923 5
3.31981419445947 5
14.0250530054327 5
2.00592853990383 5
9.9640644704923 5
1.79741311189719 5
13.8749678189633 5
2.39505269250367 5
9.06758772244211 5
9.10778398404364 5
2.05679542711005 5
4.90084769146051 5
2.6719587079715 5
1.5765817204956 5
2.34878959855996 5
2.37102800281718 5
3.88263986748643 5
2.92605025460944 5
1.73784529441036 5
4.67267355602235 5
5.12270224594977 5
4.37754991243128 5
2.70164991309866 5
2.22777635499369 5
2.39022109494545 5
4.70601271907799 5
1.66207793005742 5
2.19593817694113 5
2.00372298189905 5
1.5689637119649 5
9.74242298549507 5
11.1278549319832 5
4.05920250108466 5
1.54230470396578 5
3.52023444185033 5
2.19182088400703 5
13.2629325999878 5
7.30373381893151 5
1.39752686140127 5
2.79526148352306 5
4.02390107756946 5
2.61180226446595 5
1.64469489501789 5
1.87591247609816 5
1.89878572314046 5
1.79470009903889 5
1.93779076845385 5
1.66665300808381 5
1.78647081239615 5
12.4795821399894 5
11.671760170022 5
3.85337602708023 5
4.82767778844573 5
1.94884491909761 5
2.83856767800171 5
5.93715348758269 5
5.45536120911129 5
1.75910726340953 5
1.65961878199596 5
1.86064557358623 5
1.70130329753738 5
3.05921658105217 5
10.295784432441 5
1.90295433381107 5
2.41076788248029 5
2.02291234198492 5
1.57063728501089 5
7.65712091641035 5
1.63315199606586 5
1.59244568552822 5
11.573350626044 5
12.6479753535241 5
2.65785576298367 5
3.19227910495829 5
10.7663719604025 5
2.2775703278603 5
2.13354444061406 5
2.31388265197165 5
12.3769511615392 5
1.7224225869868 5
4.23664561798796 5
2.71302814397495 5
2.13078485545702 5
2.26640888792463 5
7.28537832351867 5
3.42210894147865 5
2.83166856796015 5
2.9056893454399 5
5.93103129742667 5
1.79492810054217 5
9.30990507942624 5
9.23453949752729 5
1.48846958845388 5
2.06629186403006 5
5.58540329453535 5
10.5435257815989 5
1.72978646494448 5
1.8098912750138 5
5.1249755138997 5
10.9225204394897 5
2.99736370053142 5
2.24139609048143 5
5.34197828616016 5
2.31857865303755 5
3.74709058739245 5
2.08639047492761 5
2.46215071890038 5
3.3769672899507 5
12.9485180849442 5
2.40406735346187 5
3.02923811448272 5
2.70069601549767 5
1.39906337251887 5
11.6847434124211 5
3.45295575249474 5
3.3542896984145 5
9.81626723497175 5
2.52058875549119 5
5.45375817851163 5
1.6391621734947 5
9.58286084153224 5
2.81817206006963 5
1.77501580235548 5
11.1728347674944 5
4.19509163754992 5
2.05536592041608 5
11.2651843754575 5
1.72736015252303 5
1.50253453943878 5
2.4429917029338 5
5.1484411645215 5
3.34493971941993 5
2.3025404260261 5
6.29908131097909 5
2.33721707446966 5
3.7911786059849 5
10.4482465065084 5
11.6880351279397 5
4.35098612844013 5
2.60222042247187 5
2.69305455451831 5
1.45839867554605 5
3.32566261594184 5
2.38460215053055 5
1.45597590494435 5
5.97639558755327 5
1.87305202940479 5
2.85310149856377 5
1.85047872364521 5
1.95063356042374 5
12.8563771154732 5
4.28101240447722 5
2.37694999657106 5
3.36087604099885 5
12.7671926389448 5
12.8849816555157 5
1.7799060465768 5
2.12829827691894 5
1.5386601020582 5
10.0820402504178 5
1.84125498053618 5
1.56552715401631 5
3.43057417089585 5
1.70894537051208 5
5.58728923404124 5
2.29826913296711 5
1.78296283259988 5
4.2809844489675 5
5.37274922791403 5
4.64829024241772 5
3.00496119749732 5
1.4415887260111 5
1.46674760908354 5
3.64227705053054 5
5.21505545603577 5
4.88949963450432 5
3.85840259399265 5
9.80132935149595 5
10.9093275570776 5
2.50422763999086 5
8.54559182643425 5
3.23085074452683 5
2.32001044799108 5
8.60259314789437 5
1.55158502690028 5
2.56594312854577 5
1.83603471203241 5
1.74085432395805 5
13.7353900701273 5
6.67006104509346 5
1.80741451191716 5
6.63593983254395 5
1.9561489605112 5
12.1173063494498 5
1.5163146025734 5
1.43347389437258 5
3.77060914749745 5
12.3202927794773 5
2.14402194297872 5
13.7312467304291 5
3.48699497897178 5
1.41629597498104 5
5.45037973846775 5
1.67010739154648 5
11.51623453293 5
2.02765954204369 5
10.6948354935739 5
11.8768014201196 5
2.13789472542703 5
1.73406254348811 5
4.70501383813098 5
1.47411084896885 5
2.54739872261416 5
2.89437440747861 5
12.7021995349787 5
1.70707934198435 5
1.66224188590422 5
1.51101569761522 5
1.85688561457209 5
2.66046734899282 5
14.43507161038 5
2.88344376545865 5
13.7689535639947 5
8.04223227908369 5
2.8289755419828 5
11.0256394884782 5
1.76890478248242 5
2.86817780707497 5
10.3153843664331 5
3.2376366534736 5
12.1365803279914 5
2.54562534799334 5
1.38620851701126 5
2.64263311901595 5
9.49499791557901 5
1.66528483608272 5
2.5685171529185 5
1.5152619354194 5
12.5273628749419 5
4.30713994894177 5
2.92857747408561 5
2.30661130847875 5
1.74948643206153 5
4.75894863496069 5
5.83099383348599 5
5.28391703148372 5
2.56490226450842 5
5.41235389665235 5
1.95680470799562 5
1.98691490548663 5
1.63843497051857 5
1.55101960001048 5
12.9256037214072 5
6.11088162951637 5
11.1144625399029 5
2.92564251506701 5
3.94815127947368 5
1.70740975055378 5
10.6111256704899 5
1.90127635654062 5
1.58066979038995 5
5.84441179304849 5
1.60697094351053 5
14.7028193098959 5
1.92755488445982 5
7.63911085308064 5
4.35614007245749 5
1.66346690442879 5
17.8587094474351 5
1.67650755541399 5
14.1019347304245 5
5.10032421653159 5
1.80489996005781 5
12.8126089620637 5
1.92924116784707 5
1.51214398641605 5
8.32707596686669 5
1.46621768805198 5
1.45195860601962 5
15.476053635939 5
2.97271145193372 5
8.92855989036616 5
1.63921551848762 5
11.3244170953985 5
1.57792179903481 5
1.94972690835129 5
1.83197851001751 5
16.9540274824249 5
1.55160545662511 5
2.38024729909375 5
2.15010476193856 5
13.9250814814586 5
1.74231535498984 5
2.08934172743466 5
2.18186184857041 5
2.07410004048143 5
7.4021293669939 5
1.41996873053722 5
1.45183428702876 5
1.66769775946159 5
8.70306725392584 5
1.76563306199387 5
15.2425261939643 5
12.0980718870414 5
2.06957260251511 5
11.3527060269844 5
2.31334956234787 5
2.1260687049944 5
1.79443445405923 5
12.2678537383908 5
1.89102051302325 5
14.2970369199757 5
6.7944893251406 5
4.35759290249553 5
1.40025125001557 5
8.41862623055931 5
2.10440820106305 5
11.7594557240373 5
11.093484036508 5
2.89757141901646 5
1.4706282535335 5
6.3803453714354 5
2.87650384893641 5
2.22943460789975 5
9.55681110406294 5
9.44447082758415 5
2.41544861195143 5
1.72518079599831 5
1.56032224744558 5
3.28256580594461 5
1.90952022606507 5
12.027339717024 5
5.62267500010785 5
3.16970369557384 5
5.20446684188209 5
2.0990754335653 5
1.94273475906812 5
4.24066622694954 5
4.35316957545001 5
1.49678639951162 5
1.63672071043402 5
14.7151711694896 5
3.13001273095142 5
2.57276584103238 5
1.8866197365569 5
10.9801379934652 5
1.75655992445536 5
1.68137482146267 5
1.90043493302073 5
12.2254850760801 5
1.69243445806205 5
2.68863221106585 5
10.6579061989905 5
1.39573106903117 5
1.63954405591357 5
1.45445754402317 5
11.6354097354924 5
2.13559254654683 5
5.21060130302794 5
1.38601975154597 5
11.9982024369529 5
8.35350876254961 5
2.56185419787653 5
16.0451063464861 5
1.60723270499147 5
1.41497363999952 5
1.91359431552701 5
5.19454740511719 5
1.52492447348777 5
3.04955457441974 5
10.4363417945569 5
1.866444178042 5
9.50961429346353 5
9.8153847270878 5
2.92852967896033 5
5.07504258607514 5
11.9569779240992 5
2.06934147654101 5
11.1167090084637 5
2.35180334502365 5
1.77090748900082 5
1.8353731270181 5
2.09134614851791 5
11.1825954479864 5
1.98190690553747 5
1.62770533899311 5
15.1287617669441 5
6.77459099795669 5
1.74051417212468 5
5.33292049204465 5
1.70019024959765 5
2.65121474582702 5
1.45547267154325 5
1.65653548599221 5
1.391028909944 5
1.4937550900504 5
1.5243333139224 5
1.44972074136604 5
1.5530990815023 5
2.10285284952261 5
1.57129150489345 5
1.49395300308242 5
1.575917317532 5
1.3914268866647 5
1.41820473654661 5
1.97976459097117 5
2.07629304996226 5
1.53598244558088 5
2.38544337439816 5
1.58267051796429 5
1.82209138886537 5
1.64779434353113 5
1.40793035714887 5
2.07976987143047 5
1.50955599849112 5
2.61569566733669 5
1.53962410846725 5
1.59195712441579 5
1.37896774336696 5
1.52633834944572 5
1.61741734505631 5
1.49533963599242 5
1.53725697903428 5
1.40646147949155 5
1.61601286788937 5
1.48041138751432 5
3.30746186547913 5
1.63772044808138 5
1.38029530947097 5
2.05205888010096 5
1.73950080305804 5
1.46530279493891 5
1.44454000156838 5
1.47415788797662 5
1.41608451097272 5
1.81733644509222 5
1.41564960498363 5
1.80097236693837 5
1.66984063200653 5
1.52253515738994 5
2.37267535645515 5
1.43018329050392 5
1.55810563650448 5
1.50236339797266 5
1.92031531350221 5
1.51103962259367 5
1.45716221851762 5
1.41344556841068 5
1.56880697002634 5
1.54704681911971 5
1.40612179145683 5
2.61893179209437 5
1.40105827699881 5
1.84708017541561 5
1.9817560503725 5
1.90858248097356 5
1.54896144894883 5
2.36434774007648 5
1.64985683350824 5
1.55879792303313 5
1.83203616889659 5
2.1315589400474 5
1.40210674097762 5
1.79356378689408 5
1.42726318491623 5
2.08974679152016 5
1.37965406198055 5
2.4329497149447 5
1.48187368398067 5
1.7168520919513 5
1.48369233740959 5
1.42425837845076 5
1.46230967936572 5
1.43834389548283 5
1.37577193637844 5
1.50122723344248 5
2.30922467599157 5
1.77030209056102 5
1.58794918947387 5
1.99113091349136 5
1.39924853609409 5
9.42409920657519 5
2.21126979903784 5
2.20788788550999 5
1.3875532259699 5
3.08931384503376 5
1.91993773542345 5
3.53581802500412 5
1.43737370148301 5
4.47445833601523 5
2.3442437320482 5
1.48419546999503 5
3.14395784505177 5
9.88960981601849 5
1.83313439099584 5
2.0613678235095 5
1.81904598057736 5
1.84931045491248 5
1.50556265760679 5
3.96676145249512 5
1.53120026004035 5
2.31339389993809 5
4.61281822598539 5
1.52489507885184 5
1.62372828146908 5
1.41666401352268 5
2.38714083808009 5
1.74681141506881 5
1.42324849299621 5
1.45605179748964 5
1.93330438504927 5
1.62210140295792 5
8.33992011996452 5
2.54962806438562 5
3.36605479347054 5
4.37732718058396 5
1.43750919005834 5
2.57240433350671 5
1.63482821849175 5
2.64358523010742 5
12.4301843894646 5
3.42090168548748 5
1.81368799693882 5
1.92712659435347 5
2.52172481291927 5
13.0468038670952 5
1.78753411956131 5
2.73034655209631 5
1.44441485288553 5
2.43506094743498 5
1.69987757108174 5
3.97832571261097 5
5.20245132804848 5
1.70321110251825 5
2.77479287446477 5
2.57993363193236 5
1.83594688691664 5
1.99574108852539 5
2.78839035553392 5
1.45280660642311 5
1.89202538097743 5
3.47377898253035 5
1.95237688848283 5
4.12104990147054 5
1.55175204400439 5
1.70772156503517 5
2.39610736153554 5
3.00773716391996 5
2.85414398496505 5
4.14796563494019 5
1.72791768005118 5
2.49805773049593 5
2.85738577635493 5
5.48851660103537 5
2.76106564095244 5
1.54787140595727 5
2.21370191557799 5
6.42711320798844 5
223.400240467861 5
323.965485411929 5
100.19171350915 5
171.684407647001 5
419.851415690966 5
179.448362031952 5
18.0865733490791 5
8.67748133209534 5
188.094169783872 5
532.004024917027 5
215.531304412056 5
47.5666559210513 5
27.6961904079653 5
692.004357811995 5
540.175070988014 5
541.577772035031 5
19.2719507589936 5
19.3625031982083 5
327.006048951065 5
757.37268266012 5
849.306442275876 5
88.2112756220158 5
437.108545460971 5
1225.00268421392 5
326.451941523002 5
229.208121011965 5
22.5352404671721 5
2652.45821366413 5
570.236857871991 5
212.891569199041 5
105.290897479979 5
299.05632471689 5
209.265438152943 5
1.78647372499108 5
7.13148310617544 5
366.977973180823 5
413.31804929208 5
208.588188291993 5
88.4576663000043 5
540.725804146146 5
885.452165330062 5
12.0502237679902 5
196.030705322977 5
307.626232398907 5
111.524455162929 5
90.4747411690187 5
32.1928183960263 5
2923.94351278315 5
634.253606821876 5
777.623120234814 5
125.061491182074 5
325.396873231977 5
300.456168339821 5
245.039136179956 5
25.1995073358994 5
927.377611190081 5
509.186610600911 5
105.378197221085 5
82.2082861179952 5
100.640146695077 5
437.262321328977 5
14.1262799708638 5
514.469542304054 5
74.8140199980699 5
66.1035384829156 5
169.377816028195 5
171.802813149989 5
1477.42263763119 5
340.762015579967 5
156.127971917856 5
226.662085789023 5
400.539484518114 5
454.967493050033 5
259.084161204984 5
52.1824865851086 5
31.9865583628416 5
64.7434483049437 5
508.338338074973 5
2.60849458584562 5
1576.57552991109 5
757.838315540925 5
228.908171823015 5
173.875581789063 5
22.1566403252073 5
516.633995351847 5
632.793340510922 5
31.4236631130334 5
25.5600195010193 5
860.454187860945 5
363.621061282 5
79.7435626790393 5
8.10238464502618 5
129.513849519892 5
185.360475086141 5
6.22201004507951 5
9.70763436891139 5
556.625791610917 5
429.877347868867 5
21.62563899206 5
251.399299089098 5
79.8679561680183 5
128.013755202992 5
1605.48134362698 5
};
\addplot [very thick, black]
table {%
0.000323138025123626 0.6
0.000323138025123626 1.4
};
\addplot [very thick, black]
table {%
0.00129064498469234 1.6
0.00129064498469234 2.4
};
\addplot [very thick, black]
table {%
0.0682379935751669 2.6
0.0682379935751669 3.4
};
\addplot [very thick, black]
table {%
0.0684177710015016 3.6
0.0684177710015016 4.4
};
\addplot [very thick, black]
table {%
0.142052772338502 4.6
0.142052772338502 5.4
};
\end{axis}

\end{tikzpicture}
\par
		{(b) \maxa{1} Instances, $\kSeql{2}$}
	}\bigskip

	\parbox{.49\textwidth}{%
		\centering
		 % plots_runtimes_l/runtimes_3.tikz
\begin{tikzpicture}

\begin{axis}[
log basis x={10},
xmode=log,
width=0.48\textwidth,
height=0.25\textwidth,
ymin=0, ymax=6,
ytick={1,2,3,4,5},
yticklabels={\app{},\gree{},\mms{},\msm{},\lex{}},
xlabel={\si{\second}},
xlabel style={
  at={(axis description cs:1,0)},
  anchor=south west,
},
]
\path [draw=black, fill=ApprovalColour]
(axis cs:0.000202802446438,0.6)
--(axis cs:0.000202802446438,1.4)
--(axis cs:0.000489119702251628,1.4)
--(axis cs:0.000489119702251628,0.6)
--(axis cs:0.000202802446438,0.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.000202802446438 1
5.51900011487305e-05 1
};
\addplot [semithick, dotted]
table {%
0.000489119702251628 1
0.000918126199394464 1
};
\addplot [thick]
table {%
5.51900011487305e-05 0.75
5.51900011487305e-05 1.25
};
\addplot [thick]
table {%
0.000918126199394464 0.75
0.000918126199394464 1.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.00120720895938575 1
0.00105789746157825 1
0.00117079250048846 1
0.00121119047980756 1
0.00135014893021435 1
0.00164738192688674 1
0.0021169891115278 1
0.00114013394340873 1
0.00103326386306435 1
0.00114609452430159 1
0.0021212239516899 1
0.00119325355626643 1
0.0019235477084294 1
0.00157287297770381 1
0.00103835202753544 1
0.00126695795916021 1
0.00125716615002602 1
0.001228122622706 1
0.00219913490582258 1
0.00224710907787085 1
0.00108399498276412 1
0.00123967847321182 1
0.00102299859281629 1
0.00155339785851538 1
0.00184269202873111 1
0.00110881996806711 1
0.00115935294888914 1
0.000999933923594654 1
0.00114238983951509 1
0.00192502199206501 1
0.00120612618047744 1
0.00102077051997185 1
0.00130333146080375 1
0.00101352552883327 1
0.00142143189441413 1
0.00145120895467699 1
0.00134551152586937 1
0.00196710252203047 1
0.00139451597351581 1
0.00129787856712937 1
0.00119616452138871 1
0.00131255004089326 1
0.00143522338476032 1
0.00141582265496254 1
0.00126805098261684 1
0.00104760995600373 1
0.00111841852776706 1
0.00104926549829543 1
0.000983147998340428 1
0.00121352390851825 1
0.00135220459196717 1
0.00126076745800674 1
0.00104953558184206 1
0.000946430955082178 1
0.00137199508026242 1
0.00102716858964413 1
0.00116921903099865 1
0.000999927520751953 1
0.00123378413263708 1
0.00135140120983124 1
0.00126972841098905 1
0.00100992247462273 1
0.00135326397139579 1
0.00144050689414144 1
0.00126756099052727 1
0.0010963425738737 1
0.00131098798010498 1
0.00128288497217 1
0.00105462351348251 1
0.00104084645863622 1
0.0011115213856101 1
0.00142112304456532 1
0.00138158851768821 1
0.00099156447686255 1
0.00103325594682246 1
0.00104559608735144 1
0.00104681344237179 1
0.00133370107505471 1
0.00128059391863644 1
0.00127778656315058 1
0.00141060503665358 1
0.000956692034378648 1
0.00145455647725612 1
0.00092344603035599 1
0.0012297990033403 1
0.00136398384347558 1
0.00127703603357077 1
0.00114751199726015 1
0.000941130565479398 1
0.00107874441891909 1
0.000943229417316616 1
0.00104259559884667 1
0.00128483911976218 1
0.00127410201821476 1
0.0013690764317289 1
0.00119954196270555 1
0.000972117879427969 1
0.00104700645897537 1
0.00118974386714399 1
0.00125829607713968 1
0.0011294725118205 1
0.0014789093984291 1
0.00140012893825769 1
0.00124776735901833 1
0.00135106744710356 1
0.00125714205205441 1
0.000961684505455196 1
0.00142244889866561 1
0.00130484742112458 1
0.00122643203940243 1
0.00143756589386612 1
0.00145898852497339 1
0.00125607405789196 1
0.00131581409368664 1
0.00102367403451353 1
0.00094402686227113 1
0.00134966603945941 1
0.00103077851235867 1
0.00111063406802714 1
0.00128442153800279 1
0.00128638802561909 1
0.00100166199263185 1
0.00134085910394788 1
0.00126610102597624 1
0.000937100499868393 1
0.00129434035625309 1
0.000948427943512797 1
0.00138204207178205 1
0.000967543455772102 1
0.00127367803361267 1
0.00128690805286169 1
0.00133863696828485 1
0.00126472790725529 1
0.00100550043862313 1
0.00100507703609765 1
0.00140634854324162 1
0.00123685307335109 1
0.0012729064328596 1
0.00135324045550078 1
0.00127271143719554 1
0.00127151550259441 1
0.000967892585322261 1
0.000962678459472954 1
0.000995719572529197 1
0.00136567198205739 1
0.00131036294624209 1
0.0011727319797501 1
0.00109540298581123 1
0.00131047598551959 1
0.000989253981970251 1
0.00132628949359059 1
0.000962506979703903 1
0.00101214298047125 1
0.000991031527519226 1
0.00129603699315339 1
0.00097969698254019 1
0.00118494196794927 1
0.00126842455938458 1
0.00134660850744694 1
0.00114460091572255 1
0.00132527155801654 1
0.00094972737133503 1
0.00102725403849036 1
0.00113522505853325 1
0.00104893941897899 1
0.00130530504975468 1
0.00124117895029485 1
0.00127723359037191 1
0.00133674102835357 1
0.00121839705388993 1
0.00096652761567384 1
0.00101619947236031 1
0.00136029464192688 1
0.00129325257148594 1
0.00105076748877764 1
0.00132093904539943 1
0.00125460908748209 1
0.00103485642466694 1
0.00125206715893 1
0.000932442955672741 1
0.00132299493998289 1
0.000993981375358999 1
0.00132384360767901 1
0.00126514048315585 1
0.00132882187608629 1
0.00129968847613782 1
0.00135142146609724 1
0.000987956067547202 1
0.000941495527513325 1
0.000922216568142176 1
0.000945063540711999 1
0.00102452002465725 1
0.000985608552582562 1
0.000957826618105173 1
0.00116696301847696 1
0.00133507256396115 1
0.000923368032090366 1
0.00137405400164425 1
0.00106538797263056 1
0.00136253389064223 1
0.00132680393289775 1
0.00112802989315242 1
0.000941993901506066 1
0.000931658898480237 1
0.00127951742615551 1
0.00109054893255234 1
0.00142555695492774 1
0.00135893991682678 1
0.00128867744933814 1
0.00138324138242751 1
0.00097402895335108 1
0.00110853335354477 1
0.00103959743864834 1
0.00119178858585656 1
0.00126585154794157 1
0.00106370204593986 1
0.0013276485260576 1
0.000978086958639324 1
0.00127109896857291 1
0.000986365485005081 1
0.000939514953643084 1
0.000920589081943035 1
0.00137149344664067 1
0.00138496689032763 1
0.00128661503549665 1
0.0010163210099563 1
0.00132414791733027 1
0.00126352393999696 1
0.000943358987569809 1
0.00131594599224627 1
0.000955347903072834 1
0.00104099907912314 1
0.000952411442995071 1
0.000970828928984702 1
0.00136549200396985 1
0.00135439937002957 1
0.00105952494777739 1
0.00126577250193805 1
0.00094842747785151 1
0.00130991043988615 1
0.00135944597423077 1
0.001158875413239 1
0.00100995507091284 1
0.000981795019470155 1
0.00103207002393901 1
0.00104979355819523 1
0.0010096033802256 1
0.000996439950540662 1
0.00127463112585247 1
0.00135413836687803 1
0.0012209340929985 1
0.00129398342687637 1
0.00139324448537081 1
0.00102861248888075 1
0.000976688112132251 1
0.00138893246185035 1
0.00129666202701628 1
0.00132047012448311 1
0.0010246024467051 1
0.00125332700554281 1
0.00127132353372872 1
0.00132412661332637 1
0.00100039399694651 1
0.00121519796084613 1
0.00142621994018555 1
0.00137619907036424 1
0.00110352400224656 1
0.00128179194871336 1
0.00121447502169758 1
0.00139445508830249 1
0.000930164125747979 1
0.0012414880329743 1
0.00132993806619197 1
0.000947601511143148 1
0.000982540426775813 1
0.00101373938377947 1
0.00102641654666513 1
0.0010095884790644 1
0.00138100958429277 1
0.00112921942491084 1
0.00121851894073188 1
0.00129135197494179 1
0.00103517447132617 1
0.00156720192171633 1
0.00115526199806482 1
0.000998584553599358 1
0.00144885142799467 1
0.00145488453563303 1
0.00103231996763498 1
0.00132936704903841 1
0.00114951306022704 1
0.00139989156741649 1
0.00121307896915823 1
0.00115703954361379 1
0.00138058245647699 1
0.00137975451070815 1
0.00108859851025045 1
0.00115414732135832 1
0.00138981803320348 1
0.00133168650791049 1
0.00118620041757822 1
0.00137000961694866 1
0.0014399423962459 1
0.00101602752692997 1
0.00101080851163715 1
0.00114651711191982 1
0.00133003084920347 1
0.00131291092839092 1
0.000993528985418379 1
0.00119365006685257 1
0.00115915096830577 1
0.00138024310581386 1
0.00100270647089928 1
0.000998198403976858 1
0.00100010307505727 1
0.00100853352341801 1
0.00143009552266449 1
0.00125112547539175 1
0.00139776105061173 1
0.00128131697420031 1
0.0012731869937852 1
0.00139345601201057 1
0.00116137240547687 1
0.00144708994776011 1
0.00107269652653486 1
0.00117710407357663 1
0.00128830049652606 1
0.00117845798376948 1
0.00100761954672635 1
0.00128794438205659 1
0.00131599395535886 1
0.00127778854221106 1
0.00140949746128172 1
0.00105632143095136 1
0.000968637061305344 1
0.000951301888562739 1
0.000966198509559035 1
0.000978562980890274 1
0.000975286937318742 1
0.00096415146254003 1
0.000966847059316933 1
0.000923421466723084 1
0.000972497626207769 1
0.00100566109176725 1
0.001043536583893 1
0.00095196848269552 1
0.000970733119174838 1
0.000948845874518156 1
0.000954107497818768 1
0.000937037053517997 1
0.000971945002675056 1
0.000971175031736493 1
0.000939139979891479 1
0.000967246480286121 1
0.00100445980206132 1
0.00730414409190416 1
0.00351346493698657 1
0.0042767571285367 1
0.00326292519457638 1
0.0119334750343114 1
0.00524413795210421 1
0.00175534002482891 1
0.00114868185482919 1
0.00672518694773316 1
0.00363345211371779 1
0.00422189687378705 1
0.00185877410694957 1
0.00221314607188106 1
0.0124738118611276 1
0.0121956721413881 1
0.00549846794456244 1
0.00179077917709947 1
0.00166573305614293 1
0.00588294002227485 1
0.0113448749762028 1
0.0133031869772822 1
0.00334959011524916 1
0.00305763399228454 1
0.00344706210307777 1
0.00353352888487279 1
0.00793026387691498 1
0.00200795405544341 1
0.00583242997527122 1
0.0131554219406098 1
0.00345466402359307 1
0.00472904182970524 1
0.00402244413271546 1
0.00653365300968289 1
0.00098802219145 1
0.0101799690164626 1
0.00331433094106615 1
0.00326886493712664 1
0.00387437595054507 1
0.0126022410113364 1
0.00279198097996414 1
0.00138877099379897 1
0.00695408787578344 1
0.00676782405935228 1
0.00306432298384607 1
0.00412668194621801 1
0.00127329211682081 1
0.00530271581374109 1
0.00560335395857692 1
0.00201570685021579 1
0.00451374403201044 1
0.00359475798904896 1
0.00640491815283895 1
0.00677287508733571 1
0.00185292307287455 1
0.00242310599423945 1
0.0119632987771183 1
0.00372530519962311 1
0.00306342891417444 1
0.00302495900541544 1
0.0115237880963832 1
0.00122693995945156 1
0.0121413429733366 1
0.00362012186087668 1
0.00245442800223827 1
0.00259509216994047 1
0.00453477702103555 1
0.00240192702040076 1
0.00801320094615221 1
0.00511435000225902 1
0.00554991397075355 1
0.00947508099488914 1
0.00248554721474648 1
0.00513025792315602 1
0.00255494494922459 1
0.002164012985304 1
0.00370129710063338 1
0.0108353320974857 1
0.00613217405043542 1
0.00643063196912408 1
0.00697796093299985 1
0.00698249507695436 1
0.00182579713873565 1
0.0110697529744357 1
0.0136408410035074 1
0.00199313601478934 1
0.00131428800523281 1
0.00428443308919668 1
0.00352493207901716 1
0.00116945500485599 1
0.0010728461202234 1
0.00385518604889512 1
0.00378278899006546 1
0.00103277992457151 1
0.00133950496092439 1
0.0127406748943031 1
0.012664905982092 1
0.0018071630038321 1
0.00714619108475745 1
0.00389450113289058 1
0.00299973785877228 1
0.00646239682100713 1
};
\path [draw=black, fill=GreedyColour]
(axis cs:0.000555368096684106,1.6)
--(axis cs:0.000555368096684106,2.4)
--(axis cs:0.0040141191566363,2.4)
--(axis cs:0.0040141191566363,1.6)
--(axis cs:0.000555368096684106,1.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.000555368096684106 2
2.31590820476413e-05 2
};
\addplot [semithick, dotted]
table {%
0.0040141191566363 2
0.00919969705864787 2
};
\addplot [thick]
table {%
2.31590820476413e-05 1.75
2.31590820476413e-05 2.25
};
\addplot [thick]
table {%
0.00919969705864787 1.75
0.00919969705864787 2.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.0148366584908217 2
0.0225428035482764 2
0.0726477286079898 2
0.155462470953353 2
0.0326666551409289 2
0.0246780404122546 2
0.102660287055187 2
0.0135312349302694 2
0.107152022072114 2
0.0247852840693668 2
0.0256624070461839 2
0.0147837609983981 2
0.0382093819789588 2
0.152175599010661 2
0.180447083548643 2
0.0375084235565737 2
0.0259127450408414 2
0.0251581590855494 2
0.0944864605553448 2
0.0111471429700032 2
0.0115773155121133 2
0.0277920665685087 2
0.0854966711485758 2
0.013797665014863 2
0.0322792985243723 2
0.0203389901435003 2
0.048138415440917 2
0.0150879675056785 2
0.0531615020008758 2
0.0111133460886776 2
0.014628138509579 2
0.0471562158782035 2
0.037700223037973 2
0.0130254714749753 2
0.0101776929805055 2
0.0491858804598451 2
0.00924884900450706 2
0.0450217964826152 2
0.0337241623783484 2
0.0317155600059777 2
0.0534010429400951 2
0.0536622034851462 2
0.010069577023387 2
0.0103130319621414 2
0.0461373529396951 2
0.0313159964280203 2
0.0328361795982346 2
0.00994875456672162 2
0.0286152786575258 2
0.0265268570510671 2
0.0357723139459267 2
0.0430702479789034 2
0.0466397474519908 2
0.0155807279516011 2
0.0130215210374445 2
0.012685076915659 2
0.0168715720064938 2
0.0216145101003349 2
0.0199510999955237 2
0.0539528978988528 2
0.0121860179351643 2
0.0241357039194554 2
0.0109054789645597 2
0.0381650235503912 2
0.0267777594272047 2
0.011641641962342 2
0.0383330050390214 2
0.0515038094017655 2
0.0426230040611699 2
0.0104928460204974 2
0.0104977574665099 2
0.0240836985176429 2
0.0125355569180101 2
0.0561359599232674 2
0.010665368870832 2
0.00987751502543688 2
0.0142048380803317 2
0.0485127030406147 2
0.0487238720525056 2
0.0279674050398171 2
0.00949019298423082 2
0.0390698750270531 2
0.0359116730978712 2
0.0324669850524515 2
0.0274230770301074 2
0.0387942941160873 2
0.0516293866094202 2
0.00950460799504071 2
0.0482934415340424 2
0.027998837409541 2
0.027876615524292 2
0.0265827764524147 2
0.0258852450642735 2
0.0383800159906968 2
0.0372243300080299 2
0.0463059770409018 2
0.0120991029543802 2
0.0472941594198346 2
0.0100205779308453 2
0.0207058994565159 2
0.00962048151995987 2
0.0556972523918375 2
0.01596739445813 2
0.00990654097404331 2
0.0102642625570297 2
0.0379211520776153 2
0.0516251114895567 2
0.0406819459749386 2
0.0363744625356048 2
0.0220045455498621 2
0.0301120565272868 2
0.0202618578914553 2
0.0111819454468787 2
0.0117355554830283 2
0.0205027074553072 2
0.0454072476131842 2
0.0144348125904799 2
0.0143854034831747 2
0.0393949366407469 2
0.0434441203251481 2
0.00996248656883836 2
0.0414932294515893 2
0.0281234439462423 2
0.0354866749839857 2
0.0092878284631297 2
0.0456370490137488 2
0.0139318444998935 2
0.0101348354946822 2
0.0353345449548215 2
0.0536580749321729 2
0.0533907625358552 2
0.0375419944757596 2
0.0408192825270817 2
0.0109173270175233 2
0.00945599854458123 2
0.0420059954049066 2
0.0126955694286153 2
0.0509386914782226 2
0.0148261380381882 2
0.0485830559628084 2
0.0355286274570972 2
0.0151914290618151 2
0.0501976629020646 2
0.0523378595244139 2
0.0339513244107366 2
0.0365588209824637 2
0.0145946501288563 2
0.0115601370343938 2
0.0119718264322728 2
0.0112863949034363 2
0.0251060605514795 2
0.0214117058785632 2
0.0107324464479461 2
0.0132543285144493 2
0.0100842985557392 2
0.0478501254692674 2
0.0211534211412072 2
0.0360012730816379 2
0.0362565568648279 2
0.0506111434660852 2
0.0214802175760269 2
0.0110752460313961 2
0.00983261549845338 2
0.0438144509680569 2
0.0358234090963379 2
0.00927497202064842 2
0.02140291640535 2
0.043524329434149 2
0.0114281721180305 2
0.0457596244523302 2
0.021748440572992 2
0.045170025434345 2
0.0350778879364952 2
0.0499622439965606 2
0.0486237959703431 2
0.0219901229720563 2
0.0161968636093661 2
0.0220356890931726 2
0.0140877305530012 2
0.0448329669889063 2
0.0096159775275737 2
0.0446600050199777 2
0.0115255924174562 2
0.0371238300576806 2
0.0474952750373632 2
0.0389741470571607 2
0.00978234014473855 2
0.0138588515110314 2
0.0438661130610853 2
0.00949433399364352 2
0.0109124319860712 2
0.0209941039793193 2
0.0137099794810638 2
0.0187485214555636 2
0.0145399341126904 2
0.0235440169926733 2
0.0426178940106183 2
0.0464562999550253 2
0.0133254360407591 2
0.0176167240133509 2
0.00972732296213508 2
0.0213911910541356 2
0.0143960124114528 2
0.028260791907087 2
0.0102098875213414 2
0.0488136656349525 2
0.0234554050257429 2
0.00937984290067106 2
0.0386622310616076 2
0.0207766810199246 2
0.00941638601943851 2
0.0253778001060709 2
0.00925423542503268 2
0.026555979042314 2
0.013846312998794 2
0.0497507594991475 2
0.00990373699460179 2
0.0129353860393167 2
0.0146419594530016 2
0.0329617225797847 2
0.0373319805366918 2
0.0094922655262053 2
0.0104238995118067 2
0.0472323511494324 2
0.00980288360733539 2
0.0406271575484425 2
0.040417566546239 2
0.0116396463708952 2
0.018038464942947 2
0.0112155120586976 2
0.0273889710661024 2
0.0327406380092725 2
0.0246003075735644 2
0.0312833815114573 2
0.038042550557293 2
0.0472328795585781 2
0.00962264998815954 2
0.0474968694616109 2
0.0109595784451813 2
0.0279151910217479 2
0.0242359545081854 2
0.0228808769024909 2
0.00956243090331554 2
0.0464563999557868 2
0.0385719604091719 2
0.0110437695402652 2
0.0271936210338026 2
0.012856304529123 2
0.0513121525291353 2
0.0348374339519069 2
0.0208837060490623 2
0.046076298924163 2
0.0106573934899643 2
0.0175390170188621 2
0.0102893264265731 2
0.043913236935623 2
0.0113261591177434 2
0.0237799800233915 2
0.0145236253738403 2
0.0117199390660971 2
0.00942672393284738 2
0.0120372059755027 2
0.0130401919595897 2
0.0489672110415995 2
0.00967018806841224 2
0.0344545595580712 2
0.0480767040280625 2
0.0367897159885615 2
0.0405837654834613 2
0.022543529397808 2
0.0170687634963542 2
0.0197358875302598 2
0.00979152310173959 2
0.0229600644670427 2
0.0191726420307532 2
0.0204896009527147 2
0.0134587675565854 2
0.0227889014640823 2
0.0109067155281082 2
0.0363549235044047 2
0.0435628015547991 2
0.0160154030891135 2
0.0129310798365623 2
0.0144415871473029 2
0.0470152038615197 2
0.0196594740264118 2
0.0110369439935312 2
0.0148024599766359 2
0.00975415646098554 2
0.011641641962342 2
0.0105305626057088 2
0.047738254070282 2
0.0446542429272085 2
0.0095153454458341 2
0.0251290225423872 2
0.0107815765077248 2
0.012092006043531 2
0.0216307934606448 2
0.0100691985571757 2
0.0103174119722098 2
0.0143504166044295 2
0.00925860542338341 2
0.0476531649474055 2
0.0116859200643376 2
0.0102992774918675 2
0.0314554929500446 2
0.0116292450111359 2
0.0427126644644886 2
0.0427632220089436 2
0.0393606445286423 2
0.0101194134913385 2
0.0533553013810888 2
0.0214520430890843 2
0.0107576624723151 2
0.0101546384394169 2
0.0305523234419525 2
0.0094215035205707 2
0.0263708260608837 2
0.039793801959604 2
0.0333171543898061 2
0.0279658848885447 2
0.0336287604877725 2
0.0255485866218805 2
0.0400684350170195 2
0.0183967540506274 2
0.0115905260900036 2
0.0167400239733979 2
0.011740914429538 2
0.0135406600311399 2
0.0163532709702849 2
0.0439062293153256 2
0.0106206319760531 2
0.0473603899590671 2
0.0096842780476436 2
0.0395954920677468 2
0.0115210445364937 2
0.0218900239560753 2
0.0439582751132548 2
0.0151718818815425 2
0.00999808905180544 2
0.0410556300776079 2
0.019353752490133 2
0.0106858949875459 2
0.0494456335436553 2
0.0143788955174387 2
0.0248258244246244 2
0.0110164536163211 2
0.0275949509814382 2
0.0119489914504811 2
0.0189484979491681 2
0.0431166545022279 2
0.0443714315770194 2
0.0115104084834456 2
0.00976891245227307 2
0.0136010374408215 2
0.0214802969712764 2
0.00992358359508216 2
0.043430702527985 2
0.0187089660903439 2
0.0141789803747088 2
0.0456717824563384 2
0.0474823925178498 2
0.00987970642745495 2
0.0362038884777576 2
0.0104122154880315 2
0.0245949210366234 2
0.0210718465968966 2
0.0281599380541593 2
0.0223122574388981 2
0.0198433770565316 2
0.0211491649970412 2
0.0207602134905756 2
0.033619252499193 2
0.0393000160111114 2
0.033506587613374 2
0.0411452839616686 2
0.0145375410793349 2
0.0512440849561244 2
0.0201144400052726 2
0.0265212245285511 2
0.0481987609528005 2
0.0109160284046084 2
0.0147212943993509 2
0.0446994554949924 2
0.0409260980086401 2
0.0279478145530447 2
0.0496614460134879 2
0.0103625650517642 2
0.037957020686008 2
0.0409688625950366 2
0.00929721700958908 2
0.0244766959222034 2
0.0122792260954157 2
0.0407519140280783 2
0.0102059044875205 2
0.0557305074762553 2
0.0100419474765658 2
0.0436387636000291 2
0.0285044640768319 2
0.0438532944535837 2
0.0126501400955021 2
0.0113044099416584 2
0.0378887789556757 2
0.0470727694919333 2
0.0144234100589529 2
0.0141138648614287 2
0.0387307320488617 2
0.0148912329459563 2
0.00951641646679491 2
0.0496355360373855 2
0.0177622796036303 2
0.0114804723998532 2
0.0237168311141431 2
0.0250935424119234 2
0.0275174924172461 2
0.021830630605109 2
0.053189356578514 2
0.0291169480187818 2
0.0440857850480825 2
0.0178810369689018 2
0.0146031760377809 2
0.0364882120629773 2
0.0249167765723541 2
0.0114066619426012 2
0.0517223194474354 2
0.013358780532144 2
0.0388045954750851 2
0.0214993059635162 2
0.0609380799578503 2
0.0521088936366141 2
0.0210439610527828 2
0.0487477070419118 2
0.0364836644148454 2
0.0488593605114147 2
0.0402761539444327 2
0.0107839680276811 2
0.0346100005554035 2
0.0137900154804811 2
0.0508315704064444 2
0.0177493694936857 2
0.00998232897836715 2
0.0534597979858518 2
0.015803687972948 2
0.0349246329860762 2
0.0092637570342049 2
0.0373615404823795 2
0.0501724855275825 2
0.0508899750420824 2
0.0383418244309723 2
0.0111708864569664 2
0.05300801852718 2
0.0111421259352937 2
0.0542703099781647 2
0.0196749016176909 2
0.021516980137676 2
0.0380600125063211 2
0.0110014958772808 2
0.0455475230701268 2
0.0392377745592967 2
0.0201745115919039 2
0.0165700005600229 2
0.0136205365415663 2
0.0342743410728872 2
0.0331246245186776 2
0.00940302654635161 2
0.0482436550082639 2
0.0240947479614988 2
0.0229483203729615 2
0.0102903200313449 2
0.0200594839407131 2
0.0232844625134021 2
0.0119617631426081 2
0.0527564125368372 2
0.0138512694975361 2
0.041637597954832 2
0.0129060939652845 2
0.0483849465381354 2
0.0109791374998167 2
0.0128557034768164 2
0.0421033839229494 2
0.0104404515586793 2
0.0105890718987212 2
0.0399158040527254 2
0.0113861780846491 2
0.0461205425672233 2
0.0310309604974464 2
0.0548062724992633 2
0.0100815213518217 2
0.026658215909265 2
0.0098017449490726 2
0.0126475886208937 2
0.0419447568710893 2
0.00950297701638192 2
0.0360543975839391 2
0.0352228230331093 2
0.0269373966148123 2
0.0490852164803073 2
0.0120650874450803 2
0.0402626945869997 2
0.00959965342190117 2
0.0145475825993344 2
0.0468525165924802 2
0.0491025410592556 2
0.0190482900943607 2
0.0228937583742663 2
0.00929032103158534 2
0.00977701053489 2
0.00932054803706706 2
0.0102062574587762 2
0.00983030453789979 2
0.0094049945473671 2
0.0102035625604913 2
0.00923173944465816 2
0.00923909258563071 2
0.010886944597587 2
0.00945480249356478 2
0.00929534994065762 2
0.00937984755728394 2
0.00951040047220886 2
0.00992676848545671 2
0.00946865952573717 2
0.00980684254318476 2
0.0093531645834446 2
0.00990098400507122 2
0.00923282199073583 2
0.00923098903149366 2
0.00986695243045688 2
0.0096478204941377 2
0.00967049261089414 2
0.00961755902972072 2
0.010284059564583 2
0.00976539903786033 2
0.0105592630570754 2
0.00921957800164819 2
0.00932733248919249 2
0.0103272300912067 2
0.00922170106787235 2
0.00928767654113472 2
0.00995627255178988 2
0.00939271855168045 2
0.00927910802420229 2
0.00967852352187037 2
0.0101772669004276 2
0.00938544806558639 2
0.00990357191767544 2
0.00947807310149074 2
0.00934272306039929 2
0.0103358869673684 2
0.00959810055792332 2
0.00945859204512089 2
0.00986941449809819 2
0.00988921604584903 2
0.0100379434879869 2
0.00933068490121514 2
0.00923613901250064 2
0.00968682253733277 2
0.00976430845912546 2
0.00975114898756146 2
0.0111893435241655 2
0.0126415715785697 2
0.010996030527167 2
0.00934791099280119 2
0.0111107635311782 2
0.0105463650543243 2
0.010475181392394 2
0.0101377239916474 2
0.0110616494202986 2
0.0121921669924632 2
0.0107459239661694 2
0.0108735599787906 2
0.0106678280280903 2
0.0116083156317472 2
0.0116862754803151 2
0.00954286300111562 2
0.0119941249722615 2
0.0123288903851062 2
0.0102646515006199 2
0.0109847219428048 2
0.0113869595807046 2
0.0114793474785984 2
0.0110273329773918 2
0.0114434874849394 2
0.00939644500613213 2
0.00940824451390654 2
0.0116430560592562 2
0.0116604664362967 2
0.0106501094996929 2
0.00985406304243952 2
0.011911811423488 2
0.0112316459417343 2
0.0123758241534233 2
0.0249071090947837 2
0.215073748957366 2
0.167448692023754 2
0.100658877054229 2
0.120771884219721 2
0.548011016100645 2
0.232942573959008 2
0.041806923924014 2
0.0341065221000463 2
0.212165310978889 2
0.167623284971341 2
0.217564844992012 2
0.0740529359318316 2
0.0620879828929901 2
0.6632802891545 2
0.583569852868095 2
0.249639840098098 2
0.0402973999734968 2
0.0428105138707906 2
0.262241140007973 2
0.529211122076958 2
0.651198966894299 2
0.122821694938466 2
0.14760755491443 2
0.161120335105807 2
0.166158474050462 2
0.256118291988969 2
0.0469429059885442 2
0.30325067602098 2
0.617472972953692 2
0.119145249016583 2
0.108849414158612 2
0.208993823966011 2
0.262239190982655 2
0.0255412729457021 2
0.481231737881899 2
0.152441284852102 2
0.146908859955147 2
0.127288267947733 2
0.574182454962283 2
0.114818870089948 2
0.0294483520556241 2
0.216742546064779 2
0.329032910056412 2
0.112212587846443 2
0.12177088810131 2
0.0347606209106743 2
0.243847595062107 2
0.263535449979827 2
0.0849028921220452 2
0.142975193914026 2
0.171817919937894 2
0.311278145061806 2
0.234718759078532 2
0.0435534929856658 2
0.0945878869388252 2
0.520204673055559 2
0.140565840993077 2
0.149671549908817 2
0.12772870878689 2
0.486665575997904 2
0.0356966969557106 2
0.586037117987871 2
0.113191294018179 2
0.0933558552060276 2
0.107079136185348 2
0.235004171030596 2
0.10193652799353 2
0.357235866133124 2
0.173806654056534 2
0.177563147153705 2
0.40574018494226 2
0.0855796299874783 2
0.222686997847632 2
0.101093637989834 2
0.068170164944604 2
0.0992195368744433 2
0.561072401003912 2
0.302468064939603 2
0.262565440963954 2
0.239538958063349 2
0.275990209076554 2
0.0540757249109447 2
0.514016027096659 2
0.565500098979101 2
0.0565496429335326 2
0.0409195269457996 2
0.208347531035542 2
0.168681439012289 2
0.0344272828660905 2
0.0311999281402677 2
0.169417659053579 2
0.171416812110692 2
0.0245572680141777 2
0.0239198738709092 2
0.599978152895346 2
0.586552022024989 2
0.0486334729939699 2
0.255108732962981 2
0.109906072961167 2
0.114814060973004 2
0.330122239189222 2
};
\path [draw=black, fill=MmsColour]
(axis cs:0.0243586361466441,2.6)
--(axis cs:0.0243586361466441,3.4)
--(axis cs:0.247783823579084,3.4)
--(axis cs:0.247783823579084,2.6)
--(axis cs:0.0243586361466441,2.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.0243586361466441 3
0.00297640997450799 3
};
\addplot [semithick, dotted]
table {%
0.247783823579084 3
0.582726018503308 3
};
\addplot [thick]
table {%
0.00297640997450799 2.75
0.00297640997450799 3.25
};
\addplot [thick]
table {%
0.582726018503308 2.75
0.582726018503308 3.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.60654891259037 3
1.22735829884186 3
0.652434688992798 3
0.627931170398369 3
0.842631515464745 3
0.858637010212988 3
0.975652298191562 3
4.96904570190236 3
11.2085891889874 3
1.7908594799228 3
1.96477593202144 3
0.722539179958403 3
9.7956189699471 3
1.1409119470045 3
8.86069028498605 3
2.44796176697128 3
1.34705630200915 3
1.21882067155093 3
2.73208379698917 3
0.880251381546259 3
12.2983386837877 3
13.2421397219878 3
2.21065159398131 3
1.66801704000682 3
2.42774517415091 3
7.25197454495355 3
0.585354748414829 3
0.845158871961758 3
1.13640549895354 3
2.00613761204295 3
8.02276395703666 3
1.10486428113654 3
0.77370863140095 3
2.89574837044347 3
0.605454453499988 3
1.36291013890877 3
3.12650579307228 3
0.994632167974487 3
3.35811047605239 3
0.773156207986176 3
0.702999758534133 3
2.84463262942154 3
2.61361523345113 3
0.966940630925819 3
0.655736342072487 3
3.28380653285421 3
0.768311565974727 3
3.2160582318902 3
0.778879973571748 3
2.30019645148423 3
2.51828604261391 3
0.64094419288449 3
3.79332918208092 3
3.15622528479435 3
2.64837803691626 3
1.71283127402421 3
0.692910062964074 3
0.675385486916639 3
2.62160309008323 3
1.78502154001035 3
1.51683003199287 3
2.43435876513831 3
3.15052741905674 3
2.6428367740009 3
0.880113685503602 3
1.08440159098245 3
0.789350486942567 3
0.603983767563477 3
0.981632923940197 3
1.74414544715546 3
1.16490701492876 3
3.09321833401918 3
0.772816739510745 3
0.644453814951703 3
1.60412089712918 3
0.719651511055417 3
2.37416485894937 3
0.709804175538011 3
0.592033661087044 3
1.35527644190006 3
0.662956591346301 3
3.05658515798859 3
3.02432965999469 3
0.684418713091873 3
3.20316715841182 3
0.619354402064346 3
0.584394928999245 3
1.66074118355755 3
0.670077419024892 3
3.42737831105478 3
0.828524937969632 3
0.701176803908311 3
3.33026801212691 3
0.665581424371339 3
2.89359931810759 3
0.688818458933383 3
1.86520727607422 3
0.76564886898268 3
0.644946845481172 3
2.96347037213854 3
2.77942779252771 3
0.652373219490983 3
0.707857197034173 3
1.88580588297918 3
1.93453857512213 3
0.733129215543158 3
2.049046901986 3
3.23559460998513 3
0.677109321346506 3
3.48694951902144 3
1.79082660283893 3
0.870724728913046 3
0.913344170432538 3
1.4998523700051 3
2.13897941005416 3
0.648056549020112 3
1.70926472591236 3
3.12137073359918 3
2.74710819695611 3
2.93980822106823 3
0.605962953413837 3
3.37252428196371 3
0.644375866511837 3
1.00278032303322 3
1.48694089136552 3
3.34758835798129 3
1.07902225595899 3
2.44322811649181 3
3.04513606801629 3
2.4921160369413 3
2.25709449697752 3
1.55461554997601 3
2.058842349099 3
1.10275006503798 3
0.651848724926822 3
0.60855256288778 3
1.6570503275143 3
2.71027629403397 3
0.855695922509767 3
0.776059262920171 3
2.72076592803933 3
2.99962033401243 3
2.72947487095371 3
1.52685903012753 3
0.716560277505778 3
0.766324489028193 3
2.93139520799741 3
2.54553004284389 3
0.596536101074889 3
0.789875518414192 3
1.91649064305238 3
3.25714324391447 3
3.06116202706471 3
0.673394246026874 3
2.76592343894299 3
2.93167113244999 3
1.07631041749846 3
0.610185867524706 3
2.47730218083598 3
1.0397945655277 3
0.7650274989428 3
3.12302376609296 3
0.730660718516447 3
3.10712202987634 3
0.583067775471136 3
2.56704457756132 3
0.627467963960953 3
1.00786270259414 3
3.46461881091818 3
3.35699102212675 3
0.745059689041227 3
2.82498242799193 3
3.00674218998756 3
1.0046270089224 3
0.788717569084838 3
0.699596174876206 3
0.866973736556247 3
0.76743418793194 3
1.5164537129458 3
1.23101865197532 3
0.727378283045255 3
1.00513535493519 3
2.98720075411256 3
0.699494450469501 3
1.40172566799447 3
2.5277882758528 3
2.60749529046007 3
0.73405292048119 3
2.71186291100457 3
1.38461444410495 3
0.688548163394444 3
0.802944893948734 3
0.852767391013913 3
0.663832915597595 3
2.71003206248861 3
2.66564828890841 3
1.0396841665497 3
1.58374863793142 3
3.12325855414383 3
1.24260116554797 3
3.27338256593794 3
1.72672709799372 3
2.8699263499584 3
0.647139700013213 3
2.44998415594455 3
3.16386838583276 3
3.03645622101612 3
1.56951635493897 3
1.12549635756295 3
0.615400152979419 3
1.52552674291655 3
0.616338741150685 3
0.721733330865391 3
0.641264308011159 3
0.704995510983281 3
0.883130732458085 3
3.24924035160802 3
1.00056121649686 3
0.669915669015609 3
2.85110335610807 3
0.729363279999234 3
2.80071120138746 3
0.912851720466278 3
0.671169775072485 3
3.01473564794287 3
3.54132699221373 3
0.899495279998519 3
2.87118535954505 3
0.965521082514897 3
1.45410365308635 3
1.25760820298456 3
1.37058382388204 3
0.849812982138246 3
1.46400546154473 3
0.749330982915126 3
0.918502873973921 3
3.2498556189239 3
3.13060676283203 3
0.772481816471554 3
0.880092977895401 3
0.606289437389933 3
1.75793149659876 3
0.768879198469222 3
1.50127595802769 3
2.88417739816941 3
0.597463498474099 3
1.56654636096209 3
0.726641335058957 3
3.18135770154186 3
1.70113775599748 3
1.54574531689286 3
0.790143466554582 3
1.59433272504248 3
0.649885913007893 3
0.654998367419466 3
0.633778755087405 3
2.83101307088509 3
0.61841292900499 3
0.860397254000418 3
0.839693489600904 3
2.2713654008694 3
2.73838598758448 3
0.813076577032916 3
0.724013543571346 3
3.05825952813029 3
0.819902337505482 3
1.00083712150808 3
2.75963629805483 3
0.663980825454928 3
0.82982272200752 3
2.82604425994214 3
1.29706709715538 3
0.798700373969041 3
1.66731934808195 3
2.50195923005231 3
0.778020964469761 3
1.82782006310299 3
0.698816871969029 3
0.726303065079264 3
2.6101670745993 3
2.68338766600937 3
2.9550322170835 3
0.686606490518898 3
0.678462890558876 3
3.57355325086974 3
0.729650285444222 3
1.14316943346057 3
2.53253681201022 3
1.52307604905218 3
0.59769358090125 3
1.42215404985473 3
1.07759652636014 3
0.764828323503025 3
2.93747927295044 3
2.56614740996156 3
0.9553735954687 3
2.2574610079173 3
0.726564768585376 3
0.657724338583648 3
2.92615894298069 3
2.88647898007184 3
1.78035146999173 3
2.79219169681892 3
1.07673125900328 3
2.60626776202116 3
0.884626302402467 3
0.764153677970171 3
1.48513081111014 3
1.06780495948624 3
0.687568674562499 3
1.02268778404687 3
0.840648472658359 3
0.703802346484736 3
0.703400810831226 3
0.786319442093372 3
0.892634406452999 3
3.43835694110021 3
0.603060036431998 3
2.80643793847412 3
2.96808104682714 3
0.693002924090251 3
3.15774397901259 3
2.97963692899793 3
0.62895307643339 3
1.44568890740629 3
0.886113665066659 3
1.46656432806049 3
0.63798477652017 3
0.833936054958031 3
1.37158234906383 3
1.77616103854962 3
1.27245087292977 3
0.695725942961872 3
0.750986639061011 3
1.34812329988927 3
0.653295576456003 3
2.09444433264434 3
2.89007720351219 3
1.41751412150916 3
0.621734042419121 3
0.859336229041219 3
0.777350732125342 3
3.11671847919933 3
1.85124596697278 3
0.678368442575447 3
0.874975378392264 3
0.686622799141333 3
0.603004288976081 3
0.59764290752355 3
0.623535005492158 3
0.628251636051573 3
3.36812858888879 3
2.81682742899284 3
0.850763009977527 3
1.53180069755763 3
0.61385679547675 3
0.857886393903755 3
1.5446943170391 3
1.04256760096177 3
0.609074005042203 3
1.00317511800677 3
2.79432993801311 3
0.681882029981352 3
1.9606181581039 3
0.632888374966569 3
3.1917328920681 3
2.85544197098352 3
0.808503551525064 3
0.676627700566314 3
2.64127710601315 3
0.964530447963625 3
0.653609787113965 3
3.1759362120647 3
0.840889393002726 3
1.24196871789172 3
0.666891671018675 3
0.957924647955224 3
2.04295375617221 3
0.911668508546427 3
0.941713367472403 3
0.702305025886744 3
1.97963954508305 3
0.843945356435142 3
2.99450829578564 3
2.51053035154473 3
0.659475001972169 3
2.01432177214883 3
2.72237663855776 3
0.61457455996424 3
1.47230234788731 3
3.12046804907732 3
0.866504882927984 3
0.778845863998868 3
1.2839978429256 3
1.09989180997945 3
0.744378557894379 3
0.783647153992206 3
0.916586039122194 3
3.41632019239478 3
0.79560977849178 3
3.13568236911669 3
0.790587120456621 3
0.653138828463852 3
3.00230726588052 3
0.726938389940187 3
1.54939462104812 3
0.60244674643036 3
3.08522601309232 3
0.75041760597378 3
0.585224190959707 3
2.66943666595034 3
1.11103458306752 3
2.85091005312279 3
0.823286662925966 3
1.51774670602754 3
0.960886229528114 3
0.868516305927187 3
2.17733525298536 3
0.696786496089771 3
1.12741059693508 3
3.37262637796812 3
2.94608176499605 3
1.06521272251848 3
0.831946276011877 3
0.895468202419579 3
0.815976573503576 3
1.89566158840898 3
0.639585028984584 3
2.67964989494067 3
1.99628529010806 3
0.792179138981737 3
0.920234099030495 3
2.96776883979328 3
3.05132818198763 3
0.587214516010135 3
0.667327367933467 3
2.2043604234932 3
0.646452398039401 3
0.99186083197128 3
1.3331995899789 3
1.42345297592692 3
1.73253556084819 3
1.80757644493133 3
0.642032789881341 3
1.46329630981199 3
1.36946410988458 3
1.33494723204058 3
0.815908642020077 3
2.35158927890006 3
3.09895853651688 3
0.790568229975179 3
2.61544486146886 3
0.760001687565818 3
0.820512745995075 3
3.24144302797504 3
0.861172805540264 3
0.701678950572386 3
3.30581176211126 3
2.11655300750863 3
0.597469491069205 3
2.04843592294492 3
0.607897761045024 3
0.58412006450817 3
3.30524719599634 3
0.595009109936655 3
0.931040632538497 3
3.00572189199738 3
0.712801657500677 3
3.19850606797263 3
1.60003906209022 3
2.93545339489356 3
0.59936917736195 3
2.868387759896 3
3.60115279396996 3
0.641670070006512 3
1.43867926113307 3
0.83034368394874 3
2.81629183003679 3
0.825031616026536 3
3.29801906412467 3
0.741064838017337 3
3.04751620488241 3
1.95804832689464 3
0.7528768600896 3
2.83607994753402 3
0.660551646025851 3
0.728363618021831 3
2.53691166534554 3
0.771881516557187 3
3.41632520197891 3
0.782004135311581 3
1.04331471887417 3
2.63554076955188 3
0.588902708608657 3
0.793244662578218 3
3.24998792400584 3
1.36781820096076 3
0.96139478252735 3
2.04265578906052 3
1.62629989848938 3
2.30060991994105 3
0.688387854374014 3
0.607046324876137 3
2.12811376410536 3
0.584700878476724 3
0.832238002098165 3
3.45167442201637 3
1.84743092395365 3
2.53538621496409 3
0.740312218898907 3
1.11811447644141 3
0.742108419071883 3
2.59217516495846 3
0.94821605051402 3
1.65467713703401 3
3.21796927310061 3
0.678420073934831 3
1.94238586782012 3
1.63717287685722 3
0.749186346540228 3
4.38814926287159 3
3.2384626774583 3
1.96162805357017 3
0.751364572555758 3
3.09363054297864 3
0.641855434048921 3
2.77021584101021 3
3.30511223501526 3
0.762570256949402 3
2.80440546013415 3
1.89429469895549 3
0.653142311959527 3
0.609711887431331 3
0.806811871938407 3
3.0271822810173 3
0.896232024068013 3
3.10091387899593 3
1.24201455805451 3
0.889907492557541 3
0.808478442020714 3
2.3459931910038 3
2.15056797955185 3
3.22293673013337 3
2.96992772095837 3
0.672129173995927 3
2.32886096602306 3
0.66670472046826 3
0.593058106140234 3
3.12769356090575 3
0.602095270529389 3
3.79781844513491 3
1.65355233545415 3
1.56498559191823 3
1.96713244006969 3
3.01563626201823 3
3.37417988409288 3
0.665264145005494 3
1.88338486396242 3
1.00569280353375 3
0.738992208964191 3
2.29496596194804 3
2.25796335190535 3
0.713998215389438 3
0.626875658053905 3
3.0787590960972 3
1.52353136311285 3
0.80757831747178 3
1.4466611770913 3
0.684475536458194 3
0.586985198431648 3
1.36031264509074 3
1.4958852394484 3
3.33916935091838 3
0.897385372081771 3
0.894210192025639 3
0.687790342490189 3
2.40441333292983 3
0.714406437356956 3
0.6163020725362 3
3.05285797500983 3
0.656295627122745 3
0.936614805134013 3
2.59194779698737 3
0.630710055935197 3
0.598108881502412 3
2.39858653803822 3
0.736744813038968 3
0.941064278013073 3
2.97608471196145 3
2.60763140697964 3
0.740032184519805 3
3.72907395916991 3
1.76655083987862 3
0.621208629920147 3
0.788779560476542 3
2.40466613485478 3
0.676811265992001 3
2.70301212207414 3
2.41358413291164 3
0.711804963415489 3
2.03459522919729 3
3.1103424418252 3
0.659579259459861 3
2.9604699339252 3
0.811199432122521 3
0.614898975007236 3
0.674885620130226 3
0.852516221348196 3
2.7626787959598 3
3.32621699315496 3
1.62654286890756 3
1.27560523198918 3
0.639542124466971 3
0.630137930973433 3
0.678268100135028 3
0.683821702841669 3
0.674239181913435 3
0.622935918509029 3
0.735094106057659 3
0.636134461965412 3
0.677827664534561 3
0.58508707548026 3
0.601776265189983 3
0.819752934155986 3
0.613747927476652 3
0.602182260947302 3
0.594164641923271 3
0.638263792381622 3
0.586994416313246 3
0.733807384502143 3
0.618207633844577 3
0.629474947578274 3
0.738914831541479 3
0.613040286581963 3
0.737545939162374 3
0.592565715545788 3
0.616491497028619 3
0.842554887989536 3
0.620094533078372 3
0.753311236156151 3
0.754520264919847 3
0.625499072484672 3
0.595610458985902 3
0.769415879505686 3
0.620701897889376 3
0.607312978594564 3
0.585100912954658 3
0.656850974075496 3
0.627072855480947 3
0.595067891408689 3
0.615046591963619 3
0.707342029432766 3
0.715030684834346 3
0.592224691528827 3
0.60296452511102 3
0.646938259131275 3
0.713425641879439 3
0.729876419412903 3
0.691121547599323 3
0.713670805795118 3
0.599466485902667 3
0.783026043092832 3
0.610762581927702 3
0.591679120436311 3
0.812009037937969 3
0.609715989092365 3
0.702205241075717 3
0.588000043528154 3
0.647396160871722 3
0.76560965902172 3
0.643199461512268 3
0.634190315380692 3
0.596468594972976 3
0.625342492945492 3
0.609567237086594 3
0.606779513997026 3
0.60579067945946 3
0.616449149907567 3
0.638924740953371 3
0.607117617037147 3
0.61241180752404 3
0.672352213878185 3
0.652475048438646 3
0.6529772200156 3
0.63173008384183 3
0.681891524000093 3
0.602427633013576 3
0.586004963610321 3
0.592006549006328 3
0.817294552922249 3
0.655346404062584 3
0.598337495001033 3
0.654686950147152 3
0.600500880507752 3
0.590856055961922 3
0.872925671981648 3
0.649558417033404 3
0.615592236863449 3
0.618761491961777 3
0.601309330901131 3
0.682345784036443 3
0.643268933985382 3
0.587001286912709 3
0.625206390861422 3
0.711292745079845 3
0.633252972038463 3
0.583347921492532 3
0.823993803933263 3
0.593444509897381 3
0.583325142040849 3
0.609684147872031 3
0.643380478024483 3
0.595647834939882 3
0.647244423162192 3
0.816345149185508 3
0.6293715541251 3
0.59246106503997 3
0.62607318116352 3
0.615286448970437 3
0.582996197976172 3
0.589361234102398 3
0.618948698975146 3
0.593371933093295 3
0.59267218504101 3
0.633831785060465 3
0.635030142962933 3
0.666687903925776 3
1.54073749599047 3
25.2368604831863 3
14.0949972169474 3
8.64551375200972 3
7.40152509906329 3
50.1491999509744 3
16.0584916260559 3
4.27458605892025 3
1.67196204001084 3
25.5683694519103 3
14.870094088139 3
17.5955957369879 3
4.22637111111544 3
5.07346474705264 3
67.5776609580498 3
54.1724005851429 3
22.8822629109491 3
4.393612642074 3
4.73366754688323 3
20.3680910798721 3
69.2074742049444 3
94.3769206148572 3
9.89891829015687 3
9.18682943400927 3
16.5535356719047 3
12.2126748349983 3
26.3616000281181 3
4.59007344092242 3
38.1612393169198 3
69.8429600980598 3
8.1045466309879 3
9.80526999710128 3
15.9945690238383 3
25.5156022789888 3
1.41860076505691 3
52.1556906991173 3
13.5595635590144 3
10.1414977828972 3
12.332873839885 3
57.008640802931 3
8.62940065702423 3
2.81729641603306 3
28.8731128869113 3
37.3705543009564 3
7.32555069588125 3
12.8647621900309 3
1.77303679590113 3
22.0628886811901 3
17.5118191558868 3
7.75396225391887 3
15.3390775371809 3
12.5623921139631 3
28.0975172040053 3
23.1368502338883 3
4.74607859202661 3
8.86908163898624 3
54.3554343280848 3
13.5381388950627 3
10.5763173489831 3
10.4311097280588 3
51.8976304209791 3
1.98659820784815 3
69.4478276539594 3
11.4459008618724 3
6.33815997396596 3
9.06606606487185 3
15.7599093830213 3
10.2535716418643 3
35.3555092709139 3
21.1105599780567 3
18.9764207599219 3
35.8290487071499 3
8.4449394189287 3
14.2481514590327 3
8.00286439410411 3
3.92576430691406 3
10.5942425539251 3
49.6463418300264 3
1.02608895697631 3
36.2544481360819 3
23.7589784529991 3
24.0335683610756 3
25.6648131560069 3
5.49837653920986 3
50.7795627859887 3
57.96276209387 3
5.31056823488325 3
2.43421134608798 3
16.4766702828929 3
12.1695937030017 3
3.05035356199369 3
1.68124603200704 3
14.8969723919872 3
13.086010125 3
1.21975834015757 3
1.96479346114211 3
54.2873636230361 3
57.9282787640113 3
4.95269098994322 3
25.923931166064 3
8.48076201998629 3
6.44437859207392 3
23.6540186400525 3
};
\path [draw=black, fill=MsmColour]
(axis cs:0.0238994358514901,3.6)
--(axis cs:0.0238994358514901,4.4)
--(axis cs:0.244341251353035,4.4)
--(axis cs:0.244341251353035,3.6)
--(axis cs:0.0238994358514901,3.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.0238994358514901 4
0.00331984693184495 4
};
\addplot [semithick, dotted]
table {%
0.244341251353035 4
0.574966558953747 4
};
\addplot [thick]
table {%
0.00331984693184495 3.75
0.00331984693184495 4.25
};
\addplot [thick]
table {%
0.574966558953747 3.75
0.574966558953747 4.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
2.03567399596795 4
1.9881970549468 4
1.76567116449587 4
0.65680910856463 4
0.738886519684456 4
0.872354427934624 4
0.971683948999271 4
5.3519638775615 4
11.7949559311382 4
1.80573381844442 4
1.66190931247547 4
0.591093392460607 4
9.74200156307779 4
1.10967050341424 4
8.44958342262544 4
2.50552936142776 4
1.34534240455832 4
1.2460038359277 4
2.74501697858796 4
0.577032136498019 4
12.1408033946063 4
13.2842567794723 4
2.11370297998656 4
1.52243971906137 4
2.41471470193937 4
6.77028711140156 4
0.600107058533467 4
1.00953717646189 4
1.20966166746803 4
0.738051180029288 4
1.43944401293993 4
7.78865628608037 4
1.32305898901541 4
0.776100710965693 4
2.78670880303252 4
0.643697614897974 4
0.811674845987 4
1.37495168996975 4
3.28860593598802 4
0.687398310983554 4
0.887169556459412 4
0.741148722940125 4
3.38920812390279 4
0.78057616809383 4
0.72176261106506 4
3.18074967246503 4
0.786081764032133 4
2.9480547204148 4
1.143861377961 4
0.761123390984721 4
0.674880481092259 4
3.3979921345599 4
0.833388525992632 4
2.61731478909496 4
0.9200490944786 4
2.28019790747203 4
2.59903035301249 4
0.822586847934872 4
3.32737165468279 4
3.10603165952489 4
0.603220160584897 4
2.57291441038251 4
1.94373424653895 4
0.821742212981917 4
0.713357522385195 4
2.27819143747911 4
0.580880148452707 4
2.15820206643548 4
1.51983399945311 4
2.85913583450019 4
3.25999414396938 4
2.93813900800887 4
0.891144163440913 4
0.780589932459407 4
0.878226257162169 4
0.600516221486032 4
0.619244265486486 4
1.10989793296903 4
1.68552804598585 4
1.58765589201357 4
3.04645912046544 4
0.64766654651612 4
0.685459121013992 4
0.696549738524482 4
1.60586231900379 4
0.714494650135748 4
2.75972377695143 4
0.612902298569679 4
0.653311356087215 4
0.576804187498055 4
1.352230633609 4
0.69267207744997 4
2.5347026711097 4
3.49254118197132 4
0.832099327002652 4
3.3779924568953 4
0.596385263488628 4
1.83180403045844 4
0.689436716376804 4
3.11506460048258 4
1.0560247580288 4
0.5925314509077 4
0.778973648441024 4
3.41520653141197 4
3.52480667398777 4
0.639191110967658 4
1.89382449362893 4
0.972296688472852 4
0.592161056469195 4
3.05121786356904 4
2.57503812457435 4
0.81259651191067 4
0.906421963009052 4
1.91601423744578 4
1.65542935661506 4
0.902833723579533 4
1.97517570108175 4
3.46175152692012 4
0.823541217017919 4
3.36002075043507 4
0.677136450074613 4
1.78412042337004 4
0.862561877002008 4
0.938437558943406 4
1.78135362709872 4
1.81607951596379 4
0.644434809801169 4
1.69146040151827 4
0.729573335498571 4
0.59513404709287 4
2.7575146551244 4
2.58622169203591 4
2.99072279548272 4
0.604276736499742 4
0.618807960534468 4
3.79841867403593 4
0.699845224502496 4
1.17086429905612 4
1.26315502554644 4
3.50937617139425 4
1.06348733638879 4
0.682351433555596 4
2.44142913457472 4
2.99659993348178 4
0.802776100463234 4
2.56789930688683 4
2.18930865102448 4
1.23880279297009 4
1.80583924695384 4
1.32532683154568 4
0.661392184556462 4
0.731903367559426 4
1.4255695004249 4
0.598864188999869 4
2.84241398191079 4
0.578122006030753 4
0.862974825548008 4
1.20849298452958 4
2.63288457505405 4
3.20782751415391 4
0.598626983468421 4
2.70155430492014 4
1.5580334966071 4
0.822684191982262 4
0.656449920497835 4
2.45980366284493 4
0.637268177582882 4
2.72236893698573 4
0.590187060530297 4
0.874035876942798 4
2.16783580358606 4
3.31507745198905 4
3.40204494993668 4
0.702891555032693 4
0.68584730650764 4
2.47546413133387 4
2.98127333004959 4
1.18685779394582 4
0.614869897486642 4
2.67562192201149 4
0.836161829065531 4
0.676283874432556 4
0.803841831162572 4
3.70737197808921 4
0.729272827971727 4
0.599027743563056 4
2.97653812356293 4
0.800685263355263 4
2.30791818257421 4
0.83449196931906 4
1.29878328845371 4
3.49061416857876 4
3.32381656800862 4
0.775104775442742 4
2.66252206941135 4
3.01349779544398 4
1.00875745993108 4
0.575742593035102 4
0.953843033057638 4
0.717715735547245 4
0.654145108070225 4
0.93595609953627 4
0.852092808461748 4
1.72977214702405 4
1.54914249654394 4
0.989690148504451 4
0.869446528493427 4
0.57861947757192 4
2.95473741053138 4
0.946794584626332 4
1.43316170200706 4
2.24467738647945 4
2.74439109710511 4
0.777374736964703 4
2.73285734583624 4
1.3838002581615 4
0.700678335037082 4
0.809577144100331 4
0.719608600018546 4
0.752050205948763 4
3.04615444596857 4
2.69378615147434 4
1.03000561054796 4
0.635435079457238 4
1.20394900348037 4
2.86536723165773 4
1.441773953964 4
3.29997210099827 4
1.63060360704549 4
3.26883066748269 4
0.779244779027067 4
0.672264431952499 4
2.73827715741936 4
3.18078012648039 4
3.41494037944358 4
0.71164298360236 4
1.7379984165309 4
0.589123530429788 4
1.25324771483429 4
0.798714974429458 4
2.06650534900837 4
0.620421034516767 4
0.724407080095261 4
0.657348286360502 4
0.733073866460472 4
0.760258661583066 4
3.28774040890858 4
0.981568964547478 4
0.894747357931919 4
2.48451461503282 4
1.13558204798028 4
2.5867421401199 4
1.01327548746485 4
0.770297270966694 4
3.0736731805373 4
3.16554745007306 4
1.0698631744599 4
2.60290226608049 4
0.642608013935387 4
0.587428512517363 4
1.00049460947048 4
1.44549841305707 4
1.00823379296344 4
1.15588541852776 4
0.87990855355747 4
1.46516423404682 4
0.950599138857797 4
0.700606888043694 4
3.08052732702345 4
2.81019703054335 4
0.828043897519819 4
1.38599333108868 4
0.65045573504176 4
1.63534775294829 4
1.08386511891149 4
1.77170295699034 4
0.607427749433555 4
0.662497086450458 4
3.1607351154089 4
0.631652520038188 4
1.55296711344272 4
1.16815575887449 4
3.24294306605589 4
1.33136792352889 4
1.68865637341514 4
0.764916649553925 4
1.6302200484788 4
0.719993902603164 4
0.720346222515218 4
0.787219810532406 4
2.90967621048912 4
0.653425408992916 4
0.906557801412418 4
1.00818622694351 4
2.26405682053883 4
2.73013871151488 4
1.10558771458454 4
0.948958351975307 4
3.3020816554781 4
0.814241965999827 4
0.829231618437916 4
2.36526057356969 4
0.784373405505903 4
0.809740163967945 4
3.01392564293928 4
0.591115761897527 4
0.594358972506598 4
1.27919737494085 4
0.986051392043009 4
0.596508131013252 4
1.68723469111137 4
2.22185030393302 4
0.612622055923566 4
1.76153606257867 4
0.712327500106767 4
0.721724659088068 4
2.93083370907698 4
2.66364839603193 4
3.23356338101439 4
0.873923845938407 4
0.579767398070544 4
3.4712863744935 4
1.36869488947559 4
2.35847669513896 4
1.46098497894127 4
1.16704510594718 4
1.1405892384937 4
0.897804238600656 4
2.90737666701898 4
2.85219119302928 4
1.03678093443159 4
1.7858510420192 4
0.774652471533045 4
0.634471601457335 4
0.689906026935205 4
2.89547927048989 4
2.8562507564202 4
2.03495198849123 4
2.88228872301988 4
0.630039801471867 4
0.722259658505209 4
1.30557939549908 4
2.69100274797529 4
0.722455137060024 4
0.741594192921184 4
1.44923381204717 4
0.956344727543183 4
0.732281179982238 4
1.02600985439494 4
0.778617320931517 4
0.729103570454754 4
0.718849702505395 4
0.858296005055308 4
0.822289921925403 4
3.10849559295457 4
0.618367647519335 4
3.08048964105546 4
3.11877379345242 4
0.819156296900474 4
3.14270802412648 4
3.14727869059425 4
0.922695087501779 4
1.39013816392981 4
1.12739524699282 4
1.40703621448483 4
0.634257907047868 4
0.865532996947877 4
0.613204234978184 4
1.30423763208091 4
1.35955942957662 4
1.47299589402974 4
0.991323402500711 4
0.757393100997433 4
0.595859800465405 4
1.27586410241202 4
0.771973051596433 4
0.653552396921441 4
0.607884060940705 4
2.16029079491273 4
2.73251694603823 4
1.27774063800462 4
0.659639840014279 4
0.970199371571653 4
0.969030722393654 4
3.47556818963494 4
1.93662421405315 4
0.777508344501257 4
0.959851627470925 4
0.690051001030952 4
0.579681996139698 4
0.807370931492187 4
0.645033929962665 4
0.77191607048735 4
0.608316852012649 4
0.639932285994291 4
0.679096859996207 4
3.34242469992023 4
2.85163400752936 4
0.78564777248539 4
1.82820151688065 4
0.63096774846781 4
1.01468279154506 4
1.57633161800914 4
1.36933999101166 4
0.643426305032335 4
0.604827392031439 4
0.867792861070484 4
2.7846990134567 4
0.681236917967908 4
0.751990332035348 4
0.578222634037957 4
2.33538229239639 4
0.622436856036074 4
0.604278501006775 4
3.43596652708948 4
2.87231621402316 4
0.823191980016418 4
0.822307377005927 4
2.8725949524669 4
0.741005600895733 4
0.851248618913814 4
0.697140964563005 4
3.19036898342893 4
0.843691430985928 4
1.5375385080697 4
0.731453741085716 4
1.06418431096245 4
2.01681399543304 4
0.759436682448722 4
0.982091248384677 4
0.848207367584109 4
1.84446146653499 4
0.887241285527125 4
2.44172453752253 4
2.67696372244973 4
0.707795465015806 4
1.77368094457779 4
2.82730424893089 4
0.776863012113608 4
0.733594067511149 4
1.48059838346671 4
2.70345922152046 4
1.05892959656194 4
0.87478126946371 4
1.61218428355642 4
0.73979900451377 4
0.999144477420487 4
0.656798985088244 4
0.820416045957245 4
1.10369680298027 4
3.21750261203852 4
0.586833419976756 4
0.804171988042071 4
0.597476759576239 4
3.2415042076027 4
0.841078885016032 4
0.884836420998909 4
2.74232009949628 4
0.779308994999155 4
1.72932369995397 4
0.618855333421379 4
3.38347825349774 4
0.828895686427131 4
0.579938216484152 4
2.73473066755105 4
1.16456531954464 4
0.678840554435737 4
3.07464541040827 4
0.671459227567539 4
0.883901439490728 4
2.1545898495242 4
1.0346225524554 4
0.769719496020116 4
1.5925907259807 4
0.701484250486828 4
1.39504577906337 4
3.3937088274397 4
2.96479642251506 4
1.31114745861851 4
0.623301541549154 4
0.879010301548988 4
0.960782118025236 4
0.919069210067391 4
0.589349356130697 4
1.61474541656207 4
0.751118108863011 4
0.659676786046475 4
2.82506130449474 4
2.38080347643699 4
0.801472044433467 4
0.864466214552522 4
2.92951341799926 4
3.2584220005665 4
0.655683453544043 4
0.692356322426349 4
2.27037903992459 4
0.706798112019897 4
0.590527850086801 4
0.854123266995884 4
1.36815883649979 4
0.771508003002964 4
1.37373942148406 4
1.64219720649999 4
1.49842709291261 4
0.811263596056961 4
1.16297543607652 4
0.614821876515634 4
1.42389542853925 4
1.35192924248986 4
0.878744707559235 4
2.73555471515283 4
3.17444899107795 4
0.80647547414992 4
2.77888401295058 4
0.848740632878616 4
2.64056038402487 4
0.808728631469421 4
0.586519516538829 4
0.741859582485631 4
3.2369583764812 4
1.60065137641504 4
0.629565563634969 4
1.58934254245833 4
0.604751138016582 4
0.585370214655995 4
3.18640957062598 4
0.629431555978954 4
1.03770449338481 4
2.64322257344611 4
0.715399641427211 4
3.07717653294094 4
0.843419627053663 4
0.58680505247321 4
1.62475049903151 4
0.642840036423877 4
2.88629837508779 4
0.663263246533461 4
2.61950558307581 4
3.02569962060079 4
1.75666728010401 4
0.899467943585478 4
2.36658875201829 4
0.579301001038402 4
0.847608938463964 4
3.26389649894554 4
0.959762739017606 4
3.04925937694497 4
2.01982062601019 4
1.00660141010303 4
3.20469080156181 4
0.819083525100723 4
2.6019050279865 4
0.970794787514023 4
3.28417541459203 4
0.885216064983979 4
1.11578553752042 4
2.39627128408756 4
0.835068459622562 4
3.38558985455893 4
1.47527962853201 4
0.812140092020854 4
0.669787340448238 4
1.87974991404917 4
1.57906525454018 4
1.97081304446328 4
1.09627961111255 4
1.37936641753186 4
0.598835853044875 4
0.698061381001025 4
3.27611331955995 4
2.06789772456978 4
2.45166194462217 4
0.798615689040162 4
1.19351085799281 4
2.59380743093789 4
0.960825455607846 4
0.608990635024384 4
1.60894427401945 4
3.52985449996777 4
0.69679033162538 4
1.97772410861216 4
1.35221500042826 4
0.759387962520123 4
4.17931583593599 4
3.24448945897166 4
1.85968795162626 4
0.623585245921277 4
3.18779636151157 4
0.804510012036189 4
2.15088181337342 4
3.69671021599788 4
0.758232906926423 4
2.54819288651925 4
0.587707684491761 4
1.87987632944714 4
0.652991581941023 4
0.714636472635902 4
0.801778070395812 4
2.86077187152114 4
0.931721091968939 4
0.627714060479775 4
3.10351888404693 4
0.646928516565822 4
0.810951039078645 4
0.906224703998305 4
0.827820428647101 4
2.71933267393615 4
2.30697645293549 4
3.20811510598287 4
2.93578140053432 4
0.613401931477711 4
2.25366181659047 4
0.695081953657791 4
0.745139035512693 4
3.5022119685309 4
0.657333130482584 4
3.46159404842183 4
1.98218981956597 4
1.34868830395862 4
1.958035881049 4
2.94864695239812 4
2.73497836361639 4
0.858770373044536 4
0.599493911489844 4
1.80708846088964 4
1.08419183001388 4
0.743965262896381 4
2.29044037451968 4
2.16039724496659 4
0.863575550611131 4
1.00656672904734 4
3.13137973239645 4
1.80627080402337 4
0.90894751646556 4
1.7994262194261 4
0.646540737594478 4
0.646637499565259 4
1.41256181255449 4
1.78028375492431 4
0.591464322060347 4
3.31614357884973 4
1.12838544265833 4
0.839676535106264 4
0.593582318979315 4
2.76398899056949 4
0.662051436956972 4
0.62335468956735 4
3.21450895245653 4
0.715227661072277 4
0.957807871513069 4
2.61700686742552 4
0.630382591392845 4
0.596540009020828 4
2.46369501098525 4
0.757441377965733 4
1.18778644991107 4
3.12638070259709 4
2.39229165040888 4
0.770361425122246 4
3.47667230444495 4
0.692761670448817 4
1.88485433510505 4
0.590864065568894 4
0.84723083244171 4
2.37005566747393 4
0.609326572506689 4
0.638799464912154 4
2.55557256599423 4
2.62401526153553 4
0.877950965077616 4
1.97037148056552 4
3.36148929956835 4
0.719413785613142 4
3.39029682497494 4
0.692705350462347 4
0.672433429048397 4
0.807185059529729 4
2.6916780800093 4
0.6119869829854 4
3.41001652099658 4
1.71419611864258 4
1.31735115346964 4
0.638645629398525 4
0.650517934351228 4
0.599896101513878 4
0.675983230932616 4
0.600387438433245 4
0.728241485543549 4
0.720864969422109 4
0.620499110547826 4
0.707162292557769 4
0.607532175490633 4
0.680035665049218 4
0.613454433507286 4
0.576201026909985 4
0.603484330582432 4
0.607086015515961 4
0.740347683429718 4
0.615216576028615 4
0.581472582998686 4
0.672829578397796 4
0.70733271446079 4
0.659359254059382 4
0.578409943613224 4
0.758506579441018 4
0.576059277984314 4
0.581466472591273 4
0.593100873986259 4
0.628978186403401 4
0.636365022393875 4
0.646086766035296 4
0.594204118940979 4
0.688387287431397 4
0.581381780677475 4
0.607749764923938 4
0.601556126959622 4
0.588560416479595 4
0.621085405466147 4
0.608963333535939 4
0.594173787510954 4
0.716993848909624 4
0.621935841976665 4
0.614732453483157 4
0.655459490022622 4
0.589188105426729 4
0.627827095566317 4
0.62803551799152 4
0.633110975031741 4
0.575476219411939 4
0.588838798459619 4
0.607894061482511 4
0.636989441583864 4
0.608280365006067 4
0.660178142483346 4
0.60326051292941 4
0.609453854500316 4
0.612254992011003 4
0.602910466492176 4
0.681544787017629 4
0.592983730020933 4
0.58488149009645 4
0.716316368547268 4
0.61941731441766 4
0.585518251988105 4
0.600374685949646 4
0.655726393451914 4
0.769382055383176 4
0.612914170138538 4
0.634662154014222 4
0.762049197452143 4
0.606600469560362 4
0.58977112499997 4
0.584628436015919 4
0.675241426564753 4
0.769877290935256 4
0.591164783458225 4
0.694398943451233 4
0.811002067872323 4
0.715225156513043 4
0.605928044533357 4
0.602840440464206 4
0.603428728529252 4
0.760951451957226 4
0.589618171099573 4
0.625202654977329 4
0.606963599100709 4
0.608912216499448 4
0.68793481704779 4
0.583553290460259 4
0.754030907060951 4
0.589572269003838 4
0.718979286495596 4
0.647298752446659 4
0.582147603505291 4
0.692752560949884 4
0.766318711452186 4
0.690919563989155 4
0.751884031109512 4
0.617066063568927 4
0.595755201531574 4
0.688951499992982 4
0.609531673137099 4
0.57522368663922 4
0.698698213440366 4
0.689262790954672 4
0.601757270982489 4
0.618292745086364 4
1.49606391799171 4
0.623625165899284 4
0.60635924898088 4
0.718809689977206 4
0.578850235440768 4
0.614047402050346 4
0.617874353541993 4
0.596381624927744 4
0.636435253429227 4
0.629341346560977 4
0.585757152643055 4
0.583969512488693 4
0.765586867928505 4
0.67337741702795 4
0.585171702434309 4
0.606128596002236 4
0.57580402912572 4
0.729041199665517 4
0.611290932050906 4
0.678867346490733 4
0.583626875886694 4
0.592666883487254 4
0.607006747508422 4
0.610270102974027 4
0.686489397077821 4
0.639906430151314 4
1.62844267208129 4
30.7227171689738 4
22.0212552919984 4
8.67688404908404 4
8.5358849267941 4
50.555103196064 4
16.9276290249545 4
4.42256839107722 4
2.37849105102941 4
28.3121549692005 4
26.3057974718977 4
25.9703907619696 4
4.33551383391023 4
5.00755120697431 4
67.636419150047 4
62.9890506651718 4
23.1849278679583 4
4.59928708290681 4
4.47866718983278 4
22.4783916219603 4
62.2512919229921 4
68.7234340801369 4
10.0650015249848 4
9.68598542409018 4
24.8347120541148 4
14.3408721499145 4
26.535832461901 4
4.5838179809507 4
35.4127201400697 4
58.0571147520095 4
8.590540319914 4
9.86994899390265 4
27.9235473251902 4
25.424740900984 4
1.52544322400354 4
51.4985132440925 4
18.040105615044 4
10.774923884077 4
14.046039882116 4
56.8233890600968 4
10.4799803497735 4
2.79820269602351 4
24.1065310381819 4
38.4429698709864 4
7.27251365501434 4
13.0963868871331 4
1.85424774093553 4
25.538541066926 4
18.9984203488566 4
10.0124186519533 4
15.9178046209272 4
13.4511165400036 4
28.8026062408462 4
23.085996438982 4
5.04455863102339 4
10.1093722039368 4
53.2083083300386 4
13.5618465878069 4
13.3298919780646 4
10.7202813208569 4
50.9619384370744 4
2.82728201313876 4
63.7999645760283 4
11.2848262749612 4
8.23669712315314 4
11.8064206531271 4
17.0863434949424 4
12.9309255729895 4
35.7434968550224 4
23.1117709088139 4
21.7848000489175 4
36.2375418490265 4
12.2043605691288 4
15.1960041080602 4
8.71901057497598 4
3.9319611848332 4
10.3880664021708 4
48.7761130828876 4
0.795762918889523 4
30.0879620329943 4
27.7585108040366 4
24.3791388119571 4
25.7093140711077 4
5.64128985209391 4
48.3495377330109 4
57.6822249379475 4
5.16405349108391 4
2.33826279290952 4
29.7869446391705 4
19.6616537941154 4
3.00763036706485 4
1.75228265114129 4
20.8468441150617 4
18.5524043808691 4
1.90924788499251 4
1.89632362104021 4
53.6994233650621 4
57.6515712072141 4
5.00086675188504 4
25.3421051402111 4
8.4685160620138 4
7.77560749812983 4
24.7205125140026 4
};
\path [draw=black, fill=LexColour]
(axis cs:0.0406583775184117,4.6)
--(axis cs:0.0406583775184117,5.4)
--(axis cs:0.551056266762316,5.4)
--(axis cs:0.551056266762316,4.6)
--(axis cs:0.0406583775184117,4.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.0406583775184117 5
0.00265504606068134 5
};
\addplot [semithick, dotted]
table {%
0.551056266762316 5
1.3161828010343 5
};
\addplot [thick]
table {%
0.00265504606068134 4.75
0.00265504606068134 5.25
};
\addplot [thick]
table {%
1.3161828010343 4.75
1.3161828010343 5.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
7.65079707792029 5
4.46452368795872 5
3.14628361887299 5
1.45809662505053 5
1.65128070302308 5
1.5901373460656 5
1.62181217991747 5
3.28112132009119 5
17.0399072740693 5
51.1234657580499 5
6.44504739088006 5
4.73955533117987 5
41.7032317551784 5
2.95572373899631 5
33.266100310022 5
8.29675589199178 5
3.58407511003315 5
3.35535446566064 5
6.96940891095437 5
1.64222891954705 5
54.5180735641625 5
61.7290370860137 5
1.56620413204655 5
8.30548980599269 5
4.29231569985859 5
8.49679178278893 5
24.9122207690962 5
4.19843705510721 5
2.52528494410217 5
1.58676524099428 5
5.83937170589343 5
35.198741722852 5
3.58648088993505 5
1.84545461263042 5
11.8935150539037 5
1.76671970682219 5
3.12531770882197 5
4.28965672897175 5
15.8187704451848 5
2.3055263098795 5
1.98608296446037 5
2.64397680503316 5
14.2118462650105 5
1.71855963394046 5
2.1636419869028 5
1.64151877304539 5
1.51168498094194 5
10.2429481430445 5
1.96749834599905 5
10.6071300650947 5
2.45984124811366 5
1.70518963597715 5
2.39959670207463 5
14.4796817698516 5
2.0303201850038 5
10.9241779430304 5
2.612831157865 5
9.82296717399731 5
10.7336603479926 5
2.69114764803089 5
15.9772052278277 5
17.2624898981303 5
1.43968500685878 5
1.56171711417846 5
1.77385223051533 5
12.180775933899 5
1.65827832510695 5
5.50587479793467 5
1.38266805093735 5
2.43179973307997 5
2.50423335586675 5
9.00321248895489 5
8.17778353113681 5
2.66561950091273 5
4.89709440292791 5
1.77398914890364 5
1.52116577792913 5
12.0158127830364 5
11.3876682529226 5
11.0697972001508 5
2.45445924904197 5
2.16446940903552 5
1.45305497455411 5
2.34243136295117 5
1.69214837497566 5
1.4594985099975 5
1.81714305095375 5
3.00138022610918 5
5.42533826990984 5
3.76769012399018 5
13.6636302298866 5
2.17760278913192 5
1.76384168502409 5
1.38824728410691 5
5.36367067811079 5
1.32636056002229 5
2.64919421891682 5
7.67837180010974 5
1.46170781110413 5
3.08858320699073 5
1.77798369596712 5
4.35269107902423 5
1.43740967405029 5
1.79720734595321 5
1.39708754396997 5
15.0387789078522 5
1.39147154684179 5
11.825436319923 5
1.84823748911731 5
10.505951854866 5
2.09145269636065 5
4.34410482295789 5
1.78546818601899 5
12.3693937859498 5
4.31726792012341 5
1.58955462300219 5
1.95215458911844 5
15.755443909904 5
2.26810520212166 5
1.68493256892543 5
11.3593754631002 5
1.83646218106151 5
6.76880737277679 5
2.71597017301247 5
2.5422212400008 5
11.8291417460423 5
10.2516892498825 5
2.13058554404415 5
2.24320875992998 5
7.01433925703168 5
7.33330582408234 5
2.19620576687157 5
7.28886385005899 5
1.66483253496699 5
11.9758263321128 5
2.55065684602596 5
11.8857665217947 5
1.97752016899176 5
1.54066757485271 5
5.52661629999056 5
2.38086103205569 5
2.68305321992375 5
5.99371365690604 5
6.52553988294676 5
1.57898956607096 5
6.16623008297756 5
2.18184574879706 5
1.7468826349359 5
10.9881431991234 5
9.4941285001114 5
12.954954440007 5
1.58347067586146 5
1.35660502349492 5
12.9505715619307 5
2.37326403311454 5
1.37897716206498 5
4.27999497181736 5
1.36919310502708 5
4.65620914101601 5
1.63449153979309 5
1.35660379007459 5
15.122485132888 5
3.83775698998943 5
1.6150198020041 5
2.17357940005604 5
10.3805725299753 5
10.8422173550352 5
1.90951725794002 5
10.7702831418719 5
1.32835263106972 5
1.35176967899315 5
1.43744273809716 5
7.62164888507687 5
1.71700363606215 5
1.63051920989528 5
4.9031208071392 5
6.59583823895082 5
2.74787907884456 5
1.56627926509827 5
2.02728896401823 5
1.93178067507688 5
2.14470364502631 5
1.49839002091903 5
5.32045302796178 5
1.91719677997753 5
10.4807683648542 5
1.32957764610182 5
2.15470211091451 5
2.05008499999531 5
10.0094365698751 5
12.2215712938923 5
2.26093415915966 5
10.4976320480928 5
5.24088742211461 5
1.67554872878827 5
2.40821279946249 5
8.48740405100398 5
1.50542734679766 5
9.30967926094308 5
3.28063035081141 5
1.36336349300109 5
6.92755060293712 5
1.34124961704947 5
14.6067853001878 5
13.90502375504 5
1.35273463395424 5
2.17384376307018 5
9.33057767315768 5
11.3963582720608 5
4.42362961289473 5
1.90342782041989 5
11.3712822599337 5
3.75591929396614 5
1.91354377893731 5
3.29750891495496 5
13.36037819786 5
1.81972764316015 5
1.73220014083199 5
11.2762113029603 5
2.1649358139839 5
10.4802279449068 5
2.72083187382668 5
4.06947908201255 5
16.5396832700353 5
14.1201265340205 5
2.03290896699764 5
8.69826672691852 5
1.64319813903421 5
11.7307795879897 5
1.91027975198813 5
1.59262889879756 5
2.12275157100521 5
1.87532610399649 5
2.39939187094569 5
2.86340558808297 5
2.35774422297254 5
5.22401706804521 5
4.2544942048844 5
2.4926947405329 5
2.74043775489554 5
1.4725787199568 5
1.87492864555679 5
11.7252035380807 5
1.50574779417366 5
3.21573455096222 5
4.8008700099308 5
9.90731949894689 5
1.57969333452638 5
1.42196943401359 5
9.80956452200189 5
1.99324578605592 5
10.8380038579926 5
4.28402344603091 5
1.5414769569179 5
1.50995905604213 5
1.93967459909618 5
3.53116521518677 5
3.7378922700882 5
12.0973083910067 5
11.4162098669913 5
2.31658294517547 5
1.83582174405456 5
3.76827188092284 5
11.3928174660541 5
5.01561221107841 5
12.5518968601245 5
4.83080662600696 5
1.34518559114076 5
11.689667156199 5
1.97150651994161 5
2.11712883901782 5
12.3794418349862 5
12.9875216251239 5
1.36278449115343 5
12.2528834978584 5
2.26477252598852 5
4.68238917109556 5
1.68327669496648 5
4.68059260491282 5
1.81411679601297 5
4.55892020999454 5
1.718003771035 5
2.17101319390349 5
2.19965500105172 5
2.31346636894159 5
2.57723929686472 5
2.23495967686176 5
13.5576091362163 5
1.80830280506052 5
3.69524027802981 5
3.57000262010843 5
9.87591080390848 5
2.79358655097894 5
10.5837329879869 5
2.85931685799733 5
3.04893775191158 5
12.1821767250076 5
10.6296172409784 5
2.51614963309839 5
11.2286068848334 5
1.53214319120161 5
1.42618718207814 5
1.38642679899931 5
3.06334026448894 5
5.02531667402945 5
2.71994217298925 5
3.00557325989939 5
2.00451341480948 5
4.60141085390933 5
3.2211194857955 5
3.47983946395107 5
13.0126765039749 5
13.7588040330447 5
1.44115156051703 5
3.01775082293898 5
5.63975800690241 5
2.68035562860314 5
7.71620818995871 5
4.30920008290559 5
2.21702106343582 5
6.30248923110776 5
1.87028881395236 5
1.49387116497383 5
3.62653151410632 5
1.38679921184666 5
12.7928830469027 5
1.69316238246392 5
4.78922200412489 5
2.77927877404727 5
10.6261692899279 5
5.42817329405807 5
4.79995665303431 5
1.75574922095984 5
1.42820284306072 5
5.67983436002396 5
1.73282084707171 5
2.52851688803639 5
2.23012570803985 5
12.1049066171981 5
2.11999159189872 5
2.48747002286837 5
1.39333413587883 5
1.94613647204824 5
8.19163769297302 5
10.658697179053 5
3.83198107802309 5
3.46195410913788 5
12.3461343110539 5
3.29975912906229 5
3.74778294516727 5
10.6803389179986 5
1.84823846188374 5
2.10729563888162 5
12.0000558949541 5
1.59508894593455 5
1.68317794799805 5
5.19894484081306 5
3.1128730000928 5
2.10681234300137 5
6.12255783611909 5
8.40971353696659 5
2.45664290804416 5
5.27363187307492 5
1.70002137916163 5
2.71789550711401 5
12.3085014328826 5
10.7950022339355 5
1.39873077603988 5
15.6579699260183 5
1.70045301085338 5
2.90663531795144 5
12.9839020720683 5
1.67764424602501 5
4.52780341496691 5
8.94163801008835 5
4.710874827113 5
1.5584490490146 5
4.31506053591147 5
2.62461937009357 5
2.59511169604957 5
12.6765906619839 5
10.4269266130868 5
3.41297157411464 5
5.57780279614963 5
2.854213478975 5
2.19436462200247 5
2.1145913680084 5
11.686953364173 5
13.0858860791195 5
4.44541298411787 5
10.9388548771385 5
1.89052609889768 5
3.07697701500729 5
3.59082743199542 5
1.47295070602559 5
9.76761075598188 5
2.32717444002628 5
2.17437727795914 5
2.71862469404005 5
5.06817704904824 5
3.70706091495231 5
2.29834556207061 5
2.62337179202586 5
1.5437561593717 5
2.67278943490237 5
2.31858547520824 5
1.89145180257037 5
1.63410177780315 5
2.44273855001666 5
14.7022001699079 5
2.00592853990383 5
10.0140752769075 5
1.33685033512302 5
1.80812805285677 5
16.8708823560737 5
2.17251716204919 5
9.5787402659189 5
10.891165216919 5
2.56124285794795 5
4.50065449206159 5
1.57710900809616 5
1.49049664800987 5
2.41529708588496 5
2.37102800281718 5
4.2943942390848 5
1.39907142682932 5
3.01599655509926 5
1.73784529441036 5
4.78591142804362 5
4.58167837304063 5
5.8335254448466 5
3.64616954396479 5
1.62908036494628 5
1.63231844292022 5
5.14254221809097 5
1.71452384884469 5
1.82096407306381 5
1.99067088984884 5
1.5689637119649 5
8.5485936999321 5
11.5692369979806 5
4.53638731106184 5
1.6258420930244 5
2.61767470906489 5
2.22300244285725 5
13.5420100719202 5
7.1005972949788 5
2.79526148352306 5
3.42531941202469 5
2.61180226446595 5
1.70165060693398 5
2.18427990400232 5
1.92413043999113 5
1.63476820685901 5
2.60086350492202 5
1.90561549318954 5
1.39360877405852 5
12.5277718969155 5
12.6569778430276 5
4.10634918301366 5
5.2358758461196 5
1.73826582403854 5
2.19310845201835 5
6.85652326093987 5
3.97433187998831 5
1.65961878199596 5
1.59896905999631 5
2.79956785286777 5
1.48502633487806 5
10.1430268830154 5
2.06675782892853 5
2.32478397991508 5
1.45961233391427 5
1.57063728501089 5
6.69626849587075 5
1.78382903384045 5
1.65716367098503 5
14.1583405360579 5
13.7633537570946 5
2.73240976687521 5
3.41844071913511 5
12.1796513870358 5
2.07491352595389 5
3.27654604194686 5
1.75944896112196 5
12.8617061669938 5
1.77950374805368 5
4.11038949387148 5
2.27766236197203 5
2.68748425995 5
7.89372042403556 5
3.72024926799349 5
2.56536895711906 5
2.94106522481889 5
8.05765787116252 5
1.83977201906964 5
11.1676276929211 5
10.3867291908246 5
1.3258227519691 5
1.88208242203109 5
5.48154136305675 5
10.9395653919782 5
1.77336765406653 5
1.93517753109336 5
6.89151077601127 5
10.5210688628722 5
2.96066935895942 5
2.40093201701529 5
5.36489955103025 5
1.77556173014455 5
4.86651741387323 5
1.44281177595258 5
2.26005250588059 5
3.34360168990679 5
12.9647971419618 5
2.40406735346187 5
3.49540439806879 5
3.06911031482741 5
1.34283520001918 5
12.416030514054 5
3.47275746404193 5
1.32759943953715 5
3.63754412904382 5
9.79350375500508 5
2.88176201493479 5
5.39069749508053 5
1.70591625198722 5
10.0721903310623 5
2.26840740605257 5
1.58824102790095 5
9.83545683301054 5
4.51896308595315 5
2.34441224602051 5
10.4685426340438 5
1.7829275301192 5
2.4429917029338 5
5.8328487300314 5
3.19389696698636 5
2.3025404260261 5
5.45050125103444 5
1.55450590699911 5
3.7397435370367 5
13.5844846379478 5
12.5451527840924 5
4.46949329203926 5
1.69727354194038 5
1.38782620383427 5
2.69305455451831 5
1.69309858814813 5
3.49138236814179 5
2.39045983320102 5
1.76067677699029 5
6.93420438887551 5
1.87305202940479 5
1.90858970396221 5
1.40836183098145 5
1.91304386989214 5
11.9826896588784 5
5.31382858008146 5
2.76669589104131 5
3.34991722693667 5
2.22759882104583 5
11.3459447771311 5
10.9802440819331 5
1.93192797689699 5
2.02346093393862 5
8.3238452358637 5
1.77329255291261 5
3.25907598994672 5
1.70894537051208 5
5.11199035402387 5
2.35160227795132 5
1.63498545903713 5
6.26422847993672 5
5.42711722594686 5
4.70464576198719 5
2.78147548995912 5
1.44081640988588 5
3.97264516819268 5
1.43933457299136 5
5.49724819604307 5
4.77947561512701 5
3.1902404918801 5
9.15065605007112 5
11.6308065720368 5
1.40042091603391 5
2.63413395499811 5
8.67240038909949 5
2.87560022389516 5
1.4112620218657 5
2.28936959081329 5
9.05648767808452 5
1.55158502690028 5
2.56594312854577 5
1.73338475590572 5
1.75835375091992 5
12.8882938448805 5
6.7009696981404 5
1.82530846516602 5
5.31640242808498 5
3.68799828505144 5
2.63745981291868 5
1.33565257187001 5
11.5051807891577 5
1.61079492210411 5
1.43347389437258 5
3.62651160196401 5
11.7012352608144 5
2.05635281885043 5
11.5436309699435 5
2.86993978801183 5
1.64999926812015 5
5.20364746800624 5
1.78313037194312 5
11.165363551816 5
1.62442817911506 5
12.419654360041 5
10.6320110647939 5
2.16304044006392 5
1.61856602295302 5
5.32039946084842 5
1.50850904989056 5
2.373544475995 5
1.45244846702553 5
8.97016076487489 5
1.86413649609312 5
4.21119433688 5
1.51101569761522 5
2.22201759903692 5
2.62700671888888 5
14.7760343269911 5
5.12898908206262 5
13.4817601460963 5
7.02504304493777 5
2.01779453712516 5
11.4403271100018 5
1.68049355316907 5
2.96136233513243 5
10.0620272739325 5
3.36342035001144 5
11.5319775128737 5
2.54562534799334 5
1.4152647969313 5
3.30720058898441 5
10.0796393710189 5
1.70842749718577 5
2.61440625903197 5
1.5152619354194 5
12.1542202930432 5
6.49686039006338 5
2.96386844106019 5
1.95469391997904 5
1.74948643206153 5
5.08000162011012 5
5.57686495501548 5
5.76904479297809 5
2.53438157495111 5
1.32057156180963 5
1.44569535995834 5
4.68136304896325 5
1.84291568398476 5
2.08926090202294 5
1.59373075002804 5
1.55101960001048 5
12.4816422001459 5
5.87682459014468 5
10.6621797389816 5
1.88655332499184 5
4.60236008698121 5
2.11759996018372 5
9.6645454519894 5
4.81308399094269 5
1.8047098480165 5
5.6913980289828 5
1.60697094351053 5
16.0391818378121 5
1.49153310596012 5
1.33748540794477 5
7.62574418308213 5
4.29366952320561 5
4.69846193911508 5
18.5554226429667 5
1.42598530394025 5
13.1485445629805 5
5.30436938116327 5
1.6241175471805 5
14.2536642740015 5
1.47535954299383 5
7.92841002508067 5
1.57520997291431 5
1.4709988029208 5
14.0983910949435 5
3.05937496991828 5
8.85998045490123 5
1.32028001290746 5
9.42668611509725 5
1.66310613881797 5
1.76201083697379 5
2.18164523714222 5
13.7409904168453 5
2.94834042689763 5
2.29178550303914 5
12.3061373068485 5
1.60567278484814 5
2.07776246080175 5
2.27778403297998 5
2.22169699310325 5
9.32932751905173 5
1.32310437085107 5
1.72553242905997 5
8.36569771403447 5
1.79187129018828 5
15.0697158400435 5
12.5496204739902 5
2.13200433598831 5
10.7956077691633 5
2.25110348011367 5
1.74615197815001 5
1.9558085128665 5
12.3205970970448 5
1.89102051302325 5
14.3852554780897 5
6.36431595194153 5
4.34386716410518 5
1.43459812691435 5
9.85910326289013 5
1.43083793204278 5
1.74457450699992 5
13.2357680550776 5
10.0986465848982 5
2.63105652015656 5
1.51743514603004 5
5.90398253803141 5
2.95568870706484 5
2.07427742797881 5
9.68802680191584 5
10.2053151610307 5
2.52656529680826 5
1.50700906803831 5
1.56032224744558 5
3.10306001082063 5
1.90952022606507 5
12.6391465940978 5
5.57184438407421 5
3.23267353698611 5
1.32694604992867 5
5.63651205110364 5
2.24800987890922 5
1.94273475906812 5
4.28005014592782 5
4.21683410694823 5
1.63672071043402 5
14.8120114069898 5
3.10129663813859 5
3.18938063806854 5
1.93271630187519 5
10.6908014840446 5
1.82095244107768 5
1.64710793294944 5
1.6727893690113 5
11.7046484351158 5
1.69243445806205 5
1.4562175241299 5
3.15241358219646 5
10.0791189500596 5
1.57939843088388 5
1.4901458688546 5
1.44814855582081 5
9.74908008007333 5
2.13559254654683 5
4.37514860183001 5
10.9789328989573 5
9.77372866217047 5
2.85431322595105 5
16.5104208260309 5
1.60723270499147 5
1.5260184679646 5
1.86662336601876 5
6.52576727094129 5
1.647766005015 5
1.63401781907305 5
9.15778203704394 5
1.70821561501361 5
8.10142506100237 5
9.36135538294911 5
2.74393914709799 5
6.10115638398565 5
1.36270206503104 5
11.8595083018299 5
1.76436980185099 5
11.0701770340092 5
2.3003268900793 5
1.8054677080363 5
1.92571665812284 5
2.15865824185312 5
10.395269041881 5
2.01469073910266 5
1.63335420400836 5
14.0699286821764 5
6.34144510491751 5
1.79035994596779 5
1.34330575191416 5
5.26929915696383 5
1.70019024959765 5
1.47066955198534 5
1.8527836909052 5
1.35327233187854 5
1.86777029605582 5
1.74358458211645 5
1.47629063087516 5
1.79350559902377 5
1.37699584988877 5
1.70113966008648 5
2.10744056105614 5
1.64587800996378 5
1.6076596591156 5
1.78938237694092 5
1.70607265597209 5
1.5285496278666 5
1.50707824900746 5
1.35352372913621 5
1.84688225691207 5
1.49339511385188 5
1.44005222409032 5
1.57725522387773 5
1.34003695403226 5
1.63761710189283 5
1.44107485399581 5
1.74587290198542 5
1.57343553402461 5
1.84123455593362 5
1.417400093982 5
1.7548285110388 5
1.81956571317278 5
1.33468629280105 5
2.49963157717139 5
1.8565587059129 5
1.64200809993781 5
1.49369842093438 5
1.70701369899325 5
1.3679690270219 5
1.37044360814616 5
1.57355186413042 5
1.56243141391315 5
1.31757154501975 5
1.87882250291295 5
1.46253056102432 5
1.57775842607953 5
1.58572074607946 5
1.37821773509495 5
2.4286925829947 5
1.4223288949579 5
1.36649639904499 5
1.71620107698254 5
1.36761676496826 5
1.41186786303297 5
2.11721829790622 5
1.67261827900074 5
1.45088821905665 5
1.73441803595051 5
1.48822299600579 5
1.3706414711196 5
1.55843781214207 5
1.75727649987675 5
1.73928615613841 5
1.59424415184185 5
1.40906988293864 5
1.50446675694548 5
2.09207863197662 5
1.62675476493314 5
1.53197901905514 5
1.49202107591555 5
1.54414481413551 5
1.87940430804156 5
1.49147436302155 5
2.34755584108643 5
1.32639250694774 5
1.53230391908437 5
1.32722424296662 5
1.53118632198311 5
2.31884104385972 5
1.58611904410645 5
1.68923077196814 5
1.47072400106117 5
1.73706242581829 5
1.71726747788489 5
1.86542610498145 5
1.40014658099972 5
1.65506173297763 5
1.59726350591518 5
1.65993722109124 5
1.33230949402787 5
1.60278551303782 5
1.67675384995528 5
1.68429077393375 5
1.38907865388319 5
1.57177795190364 5
1.51889586611651 5
1.43076693080366 5
1.51906735950615 5
1.74909478402697 5
1.4886748038698 5
2.07647471013479 5
1.9734446729999 5
1.4595108628273 5
1.46387709584087 5
2.57752661895938 5
1.83603061595932 5
1.55879792303313 5
1.31743957288563 5
1.51948000397533 5
1.90091286995448 5
1.34753491007723 5
2.75957788503729 5
1.61971854697913 5
1.88610506313853 5
1.49589548516087 5
1.42013382609002 5
2.56618436588906 5
1.66978729702532 5
1.50326466211118 5
1.32372792786919 5
1.51246439386159 5
1.49729409092106 5
1.38832934410311 5
1.7075309061911 5
2.28089674795046 5
1.59354854305275 5
1.33301177201793 5
1.46961542894132 5
1.77109979395755 5
1.46799169993028 5
1.41796323191375 5
1.36835516290739 5
1.34831533301622 5
1.48258685413748 5
1.51356412679888 5
1.32450484996662 5
1.31851638620719 5
1.83903226000257 5
1.32689114217646 5
1.56598586193286 5
1.52266788901761 5
1.39924853609409 5
3.19622313207947 5
2.38272781390697 5
2.07757450593635 5
3.39771668706089 5
1.34947736910544 5
1.32606035494246 5
1.34266921202652 5
1.59856879594736 5
1.41618018597364 5
1.76283262786455 5
1.58982872101478 5
1.39159771404229 5
1.38006415404379 5
2.27199994586408 5
2.32420380110852 5
1.63479259517044 5
1.8932708860375 5
1.93023426202126 5
1.57483869697899 5
2.63900327216834 5
1.88329085195437 5
1.75020697084256 5
2.21980737918057 5
3.88614816684276 5
215.839064246975 5
163.288585168077 5
70.4094782881439 5
76.6192988948897 5
447.620042988099 5
128.759503504029 5
17.7279381188564 5
7.18520595808513 5
182.863843553001 5
543.914515137207 5
213.783826906001 5
26.0539415318053 5
27.3025809768587 5
548.244638433913 5
429.764861850068 5
494.493970379932 5
22.0070263701491 5
19.4477378709707 5
158.151431444101 5
623.599815718131 5
683.668731083861 5
68.9144222468603 5
71.4106096029282 5
626.866801813943 5
101.545542908134 5
245.35199669213 5
23.1287019099109 5
726.374029653147 5
507.952113403939 5
84.873512401944 5
84.038220398128 5
178.726080042077 5
198.606726597995 5
1.71861756988801 5
8.15927033894695 5
393.242151599145 5
147.24600405409 5
84.6928783329204 5
98.8705553498585 5
523.244526084978 5
72.2136104148813 5
11.5690594560001 5
209.651353622088 5
294.065029427875 5
44.7366735199466 5
80.1291976179928 5
13.7355094980448 5
275.005448861048 5
171.053921333048 5
104.630179957021 5
108.449436136056 5
91.330216798 5
263.574804666918 5
198.637031137943 5
22.8538986539934 5
87.4510170680005 5
472.992563612992 5
75.8011747549754 5
66.5007966849953 5
72.9151389258914 5
494.594793278957 5
11.228352772072 5
478.581893468043 5
84.8665647590533 5
50.110612048069 5
102.94504221715 5
113.830534964101 5
592.417466077954 5
274.575342698954 5
148.509031705093 5
170.024249909911 5
297.074256429914 5
76.1321932629216 5
156.382806461072 5
71.1198797840625 5
24.0988081099931 5
62.3797872620635 5
694.462737033144 5
2.41403582692146 5
679.29404633888 5
314.179948779056 5
212.515830222052 5
260.715385156916 5
28.1149431560189 5
473.63641789183 5
483.076087958179 5
30.5999913171399 5
9.98480766592547 5
422.433311233064 5
114.198154189158 5
27.4765394621063 5
6.69872606708668 5
151.157214211999 5
216.850293930853 5
5.42770807794295 5
9.6348588229157 5
438.232077204157 5
566.415304702008 5
21.9231908801012 5
215.765696665039 5
81.651793200057 5
59.8006268430036 5
171.783936488908 5
};
\addplot [very thick, black]
table {%
0.000322463980410248 0.6
0.000322463980410248 1.4
};
\addplot [very thick, black]
table {%
0.0013012730050832 1.6
0.0013012730050832 2.4
};
\addplot [very thick, black]
table {%
0.0678660465055145 2.6
0.0678660465055145 3.4
};
\addplot [very thick, black]
table {%
0.0683597857132554 3.6
0.0683597857132554 4.4
};
\addplot [very thick, black]
table {%
0.138046101026703 4.6
0.138046101026703 5.4
};
\end{axis}

\end{tikzpicture}
\par
		{(c) \maxa{1} Instances, $\kSeql{3}$}
	}%
  \parbox{.49\textwidth}{%
		\centering
		 % plots_runtimes/runtimes_new_app.tikz
\begin{tikzpicture}

\begin{axis}[
log basis x={10},
xmode=log,
width=0.48\textwidth,
height=0.25\textwidth,
ymin=0, ymax=6,
ytick={1,2,3,4,5},
yticklabels={\app{},\gree{},\mms{},\msm{},\lex{}},
xlabel={\si{\second}},
xlabel style={
  at={(axis description cs:1,0)},
  anchor=south west,
},
]
\path [draw=black, fill=ApprovalColour]
(axis cs:0.000192788497467215,0.6)
--(axis cs:0.000192788497467215,1.4)
--(axis cs:0.000467530985285218,1.4)
--(axis cs:0.000467530985285218,0.6)
--(axis cs:0.000192788497467215,0.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.000192788497467215 1
5.86652507384618e-05 1
};
\addplot [semithick, dotted]
table {%
0.000467530985285218 1
0.000878382629404465 1
};
\addplot [thick]
table {%
5.86652507384618e-05 0.75
5.86652507384618e-05 1.25
};
\addplot [thick]
table {%
0.000878382629404465 0.75
0.000878382629404465 1.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.000881586301450928 1
0.000918229615005354 1
0.000933679364000758 1
0.00106027497289081 1
0.00108939125978698 1
0.00114605932806929 1
0.000896500695186357 1
0.00121699199856569 1
0.000935060282548269 1
0.000983744005983074 1
0.00107428970901916 1
0.00116401099755118 1
0.00110604629541437 1
0.000881124016207953 1
0.000996401688704888 1
0.00154421664774418 1
0.00109622569289058 1
0.000960665638558567 1
0.000942464646262427 1
0.00118480832315981 1
0.000904354305627445 1
0.000923345641543468 1
0.000997109377446274 1
0.000929733001006146 1
0.000954438311358293 1
0.000984639317418138 1
0.00108924795252581 1
0.00109759058492879 1
0.000895961343000332 1
0.000906949630007148 1
0.000961680004062752 1
0.000902733028245469 1
0.000911528671470781 1
0.00103446833478908 1
0.00134411729717006 1
0.00118229728347311 1
0.00111151164552818 1
0.00105268399541577 1
0.000882778316736221 1
0.000898301679020127 1
0.00089713791385293 1
0.00102515565231442 1
0.000931776400345067 1
0.000954575914268692 1
0.00108266707199315 1
0.00109200629716118 1
0.00101795664522797 1
0.00102644231325636 1
0.00109582130486767 1
0.000897942033285896 1
0.00101720502910515 1
0.000979095969038705 1
0.000906775007024407 1
0.000961291293303172 1
0.000890497351065278 1
0.00134118436835706 1
0.00107647102170934 1
0.00108569297784319 1
0.00101835459160308 1
0.00098609400447458 1
0.00096241799959292 1
0.000886093669881423 1
0.00108043965883553 1
0.0010003347027426 1
0.00115380506031215 1
0.00120926268088321 1
0.00099731496690462 1
0.000898225038933257 1
0.00107497458035747 1
0.000939096673391759 1
0.000942071317695081 1
0.00114411969358722 1
0.000997904416484137 1
0.00133809866383672 1
0.00108990697966268 1
0.000891612027771771 1
0.000970009714365005 1
0.000983106321655214 1
0.00102047195347647 1
0.000926569996712108 1
0.00108551769517362 1
0.00107095033551256 1
0.00106457395789524 1
0.000967187651743492 1
0.00094801497956117 1
0.00113695669764032 1
0.00113439998434236 1
0.00102389766834676 1
0.00090108501414458 1
0.000904210687925418 1
0.0010736786838 1
0.00102934567257762 1
0.0010839116681988 1
0.00112733493248622 1
0.00106056667088221 1
0.00108356700123598 1
0.000887772999703884 1
0.0014596403343603 1
0.00111269329984983 1
0.000950946666610738 1
0.0010648286746194 1
0.00154352067814519 1
0.00101542558210591 1
0.00093741404513518 1
0.00100519795281192 1
0.00120314598704378 1
0.000948491351058086 1
0.00102425867225975 1
0.000893265668613215 1
0.00108219935403516 1
0.00109489300909142 1
0.00101834586045394 1
0.00107633229345083 1
0.000995814373406271 1
0.0011208999203518 1
0.00100779230706394 1
0.00100593695727487 1
0.00106136139947921 1
0.00123915964892755 1
0.00148632268731793 1
0.000927020601617793 1
0.00136247339347998 1
0.000976669097629686 1
0.000931511322657267 1
0.00102137432744106 1
0.00104679799793909 1
0.00109633869336297 1
0.000920942674080531 1
0.00097994568447272 1
0.000908348670539757 1
0.00103726168163121 1
0.00103797165987392 1
0.000880813730570177 1
0.00118960436278333 1
0.000900469332312544 1
0.0010310816578567 1
0.000918617549662789 1
0.00117675692308694 1
0.000939069626231988 1
0.000966418030050894 1
0.00105251530961444 1
0.00111627970666935 1
0.000896977881590525 1
0.0011464769874389 1
0.00101307069417089 1
0.000973889332575103 1
0.000899389269761741 1
0.00154931932532539 1
0.000925330018314222 1
0.000941900303587317 1
0.00109033531043679 1
0.000927791697904468 1
0.00091046824430426 1
0.000963440669390062 1
0.000975208356976509 1
0.0010595196702828 1
0.000972228357568383 1
0.000973749672994018 1
0.000991286709904671 1
0.000984959032696982 1
0.00119500133829812 1
0.000969206332229078 1
0.00101075302033375 1
0.000980375373425583 1
0.00114006572403014 1
0.00116830594682445 1
0.000909331603907049 1
0.000938484949680666 1
0.00101229796806971 1
0.000889694007734458 1
0.000971234364745518 1
0.000881120329722762 1
0.00100110766167442 1
0.0010439003429686 1
0.000887561589479446 1
0.000885855328912536 1
0.000882006987618903 1
0.00114755964993189 1
0.0014462280087173 1
0.000900718344685932 1
0.000960110337473452 1
0.00112146434063713 1
0.00118226100069781 1
0.0010086022860681 1
0.000885234369585911 1
0.00122877338435501 1
0.00114894398332884 1
0.00108788829917709 1
0.000947497979116937 1
0.000974035356193781 1
0.00103461668671419 1
0.00106963596772403 1
0.000931123620830476 1
0.000985469048221906 1
0.000980338430963457 1
0.000959119371448954 1
0.00109176465775818 1
0.0011346066215386 1
0.00145411336173614 1
0.00117149072078367 1
0.000896975475673874 1
0.00113806667892883 1
0.00145498042305311 1
0.00102521735243499 1
0.0010007976864775 1
0.000884042664741476 1
0.00089557565903912 1
0.00104347531062861 1
0.00108216935768723 1
0.00122496508993208 1
0.000899665717345973 1
0.00145743166406949 1
0.000892929693994423 1
0.000942425647129615 1
0.00107163800081859 1
0.000926873724286755 1
0.000994297365347544 1
0.000890942329230408 1
0.00143251502110312 1
0.000891643653934201 1
0.00103059069563945 1
0.00100591064741214 1
0.00109434690481673 1
0.0012215639386947 1
0.00114535063039511 1
0.000935781320246557 1
0.00100379196616511 1
0.00104369098941485 1
0.000972902673917512 1
0.000970978328647713 1
0.00107741367537528 1
0.000927469382683436 1
0.00088388635776937 1
0.000923879638624688 1
0.00112103069356332 1
0.000964324378098051 1
0.000940114997016887 1
0.00106163866197069 1
0.00101171426164607 1
0.000904972005325059 1
0.000899666338227689 1
0.000992213647502164 1
0.00113881600555032 1
0.000883064659622808 1
0.00115122428784768 1
0.000947437637175123 1
0.00110340933315456 1
0.000880835655455788 1
0.000939371374746164 1
0.00104735201845566 1
0.00104059965815395 1
0.000903384061530232 1
0.00103608165712406 1
0.00101118030336996 1
0.000924161014457544 1
0.00112018633323411 1
0.000886819635828336 1
0.00103071366902441 1
0.000933439354412258 1
0.0011050213361159 1
0.00097801365579168 1
0.00104430030720929 1
0.00102103136790295 1
0.000887654876957337 1
0.00102879130281508 1
0.000892530932712058 1
0.000879697618074715 1
0.00134489398139218 1
0.00105595996137708 1
0.00094265618827194 1
0.000918342615477741 1
0.000989829655736685 1
0.00107127365966638 1
0.000884048330287139 1
0.0012100039748475 1
0.0014780976731951 1
0.00105472289336224 1
0.0010321910182635 1
0.00104528001975268 1
0.00114542501978576 1
0.000952543031113843 1
0.00112711770149569 1
0.00100744930872073 1
0.000950613641180098 1
0.000956560640285412 1
0.00111089262645692 1
0.000954862684011459 1
0.00097947094279031 1
0.000882640248164535 1
0.00101862180357178 1
0.00106369870870064 1
0.000973371012757222 1
0.000927084979290764 1
0.000939187981809179 1
0.000992106661821405 1
0.00103097168418268 1
0.00095024968807896 1
0.000988407681385676 1
0.0010023353388533 1
0.00300435062187413 1
0.00244230466584365 1
0.00120596870935212 1
0.00240222496601442 1
0.00118478569978227 1
0.00232600665185601 1
0.00262222636956722 1
0.00184844864998013 1
0.00468896104333301 1
0.00607467132310073 1
0.00251660701663544 1
0.00278782634995878 1
0.00246272895795604 1
0.00510946668994923 1
0.00220309197902679 1
0.00109364833527555 1
0.0021832517037789 1
0.00325333870326479 1
0.00143817660864443 1
0.00115685428803166 1
0.00196062334968398 1
0.00268211599905044 1
0.00106860464438796 1
0.00300446703719596 1
0.00123220363942285 1
0.00176061600601921 1
0.00240684067830443 1
0.00115418434143066 1
0.00172831964058181 1
0.00220989598892629 1
0.00100810270911704 1
0.00127046535878132 1
0.00211879634298384 1
};
\path [draw=black, fill=GreedyColour]
(axis cs:0.000741502900685494,1.6)
--(axis cs:0.000741502900685494,2.4)
--(axis cs:0.00474978320805045,2.4)
--(axis cs:0.00474978320805045,1.6)
--(axis cs:0.000741502900685494,1.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.000741502900685494 2
2.89048766717315e-05 2
};
\addplot [semithick, dotted]
table {%
0.00474978320805045 2
0.0107414295974498 2
};
\addplot [thick]
table {%
2.89048766717315e-05 1.75
2.89048766717315e-05 2.25
};
\addplot [thick]
table {%
0.0107414295974498 1.75
0.0107414295974498 2.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.0132428526800747 2
0.0144377729933088 2
0.0116026689841722 2
0.0155749493666614 2
0.0123629920417443 2
0.0289842946998154 2
0.0437789259788891 2
0.0427641723460207 2
0.0456790333458533 2
0.0148828849584485 2
0.0259530733261878 2
0.0140889813192189 2
0.0149677996135627 2
0.0421861889772117 2
0.0181850760321443 2
0.0113109274146458 2
0.0359689683342973 2
0.0139618603667865 2
0.014841095971254 2
0.0314140799455345 2
0.044916415354237 2
0.0183657294449707 2
0.0180426552736511 2
0.0227605756760264 2
0.0216151179823404 2
0.0155678980130081 2
0.012344991400217 2
0.0434864206860463 2
0.0204574103699997 2
0.0458097080312048 2
0.026340831653215 2
0.011957829624104 2
0.0409430570434779 2
0.0148462547222152 2
0.0136770253302529 2
0.0902883423259482 2
0.0122853001036371 2
0.0110706825895856 2
0.0491403199654693 2
0.0146189690179502 2
0.0137428600185861 2
0.029620769006821 2
0.0280763856911411 2
0.0226987853335838 2
0.0130231583413358 2
0.0473632286690796 2
0.0111061383504421 2
0.0128878434188664 2
0.0251286119843523 2
0.0439340389954547 2
0.0142458075424656 2
0.0152847412585591 2
0.0162359578923012 2
0.0154757154329369 2
0.0199851546591769 2
0.0195395867728318 2
0.0157999129733071 2
0.0114219409103195 2
0.0107889845967293 2
0.0293099296977744 2
0.0140673220157623 2
0.0386668093657742 2
0.0372419463625799 2
0.0431236883159727 2
0.0546547064247231 2
0.0270744679340472 2
0.0378029826485241 2
0.0183971786949163 2
0.0340342062991112 2
0.0256458536411325 2
0.0155582426814362 2
0.0244568329847728 2
0.0161797493152941 2
0.0368821839801967 2
0.0129756937191511 2
0.0168550243445983 2
0.0189725236656765 2
0.0137596420633296 2
0.0613632895983756 2
0.0481129996866609 2
0.0365649880453323 2
0.0445127486794566 2
0.0223765033685292 2
0.0238899499721204 2
0.0196639730129391 2
0.0190778257480512 2
0.0133789116516709 2
0.0136574177304283 2
0.0125867486543333 2
0.0142475670048346 2
0.0220905902873104 2
0.0213592113383735 2
0.0184044816608851 2
0.0143048300718268 2
0.0131851864280179 2
0.0143313329511633 2
0.0156126682801793 2
0.0123689809115604 2
0.0368721186726665 2
0.0256378233122329 2
0.039853965708365 2
0.0161127550139402 2
0.046761709304216 2
0.0452423560200259 2
0.0111340520670637 2
0.0452615646257376 2
0.0395864480330298 2
0.0123323170312991 2
0.0337105011567473 2
0.0119219959015027 2
0.0132239994515354 2
0.0290946786990389 2
0.0116756367497146 2
0.0114445262976612 2
0.0352611447063585 2
0.0171010839597632 2
0.0131698047431807 2
0.0306860913212101 2
0.0258842049709832 2
0.0339383286967253 2
0.0116042136990776 2
0.0181277343848099 2
0.0110076880082488 2
0.0177684837253764 2
0.0124833766991893 2
0.0152635982570549 2
0.0113557290363436 2
0.0621469413551191 2
0.0165045149236297 2
0.0190527487235765 2
0.0215201069756101 2
0.0234561786055565 2
0.0203713917095835 2
0.0461136533025031 2
0.0257664186647162 2
0.0457418960286304 2
0.0500493679816524 2
0.030889189375254 2
0.0294370936462656 2
0.0145505679538473 2
0.0147792522329837 2
0.0123426016652957 2
0.0428073013123746 2
0.0150185473418484 2
0.0119432312591622 2
0.0108105501858518 2
0.0153238393055896 2
0.0240693916954721 2
0.0145435843927165 2
0.0191302813667183 2
0.0121019466702516 2
0.0142183206432189 2
0.0404218573045606 2
0.0127286233473569 2
0.0195989636704326 2
0.0142793949538221 2
0.0151564099748308 2
0.0365151599980891 2
0.0438190976080174 2
0.0108737833797932 2
0.0411687033483759 2
0.0261445502983406 2
0.0457016721290226 2
0.0144262687147905 2
0.0109558457431073 2
0.0204256167247271 2
0.0268125443253666 2
0.0107847331867864 2
0.0280840390284235 2
0.0114519806035484 2
0.0261704966348285 2
0.0482518876281877 2
0.0109440809270988 2
0.0109144021989778 2
0.0147373203265791 2
0.015888986371768 2
0.0398655836470425 2
0.0111291200155392 2
0.069175800968272 2
0.0488788073416799 2
0.0152774813274542 2
0.0281609166801597 2
0.0332905576797202 2
0.0162864173374449 2
0.0306491000422587 2
0.0125640659437825 2
0.0120167845937734 2
0.0119889823254198 2
0.0231930169587334 2
0.0125276629890626 2
0.0154243519840141 2
0.0112857693263019 2
0.0351493696604545 2
0.0121116353354106 2
0.0296486316947266 2
0.0148448546339447 2
0.0437168993521482 2
0.0148349486601849 2
0.0124443200572083 2
0.0137570583028719 2
0.0172491390258074 2
0.0482870057070007 2
0.0173101343292122 2
0.0272290157154202 2
0.0456544370390475 2
0.0182039930174748 2
0.0325148859604572 2
0.0189775046892464 2
0.017022240984564 2
0.0311710413079709 2
0.0401178454048932 2
0.0427358263793091 2
0.0161090079927817 2
0.021510630651998 2
0.0464224026460821 2
0.013606737445419 2
0.0225079860150193 2
0.0112286163882042 2
0.0130583243056511 2
0.015080023673363 2
0.0253674177220091 2
0.0181848866244157 2
0.0156423335817332 2
0.017566599107037 2
0.0194802669963489 2
0.0454878583550453 2
0.0197213783006494 2
0.0412586906459183 2
0.0467308603304749 2
0.0115625193963448 2
0.0159144088005026 2
0.0411693846884494 2
0.0161946138444667 2
0.0444049622941141 2
0.052543642387415 2
0.0156162622927999 2
0.0240005116987353 2
0.0113778550488253 2
0.0136982070204491 2
0.0127352762889738 2
0.0776978029947107 2
0.0431776646679888 2
0.0166575322703769 2
0.0284753286590179 2
0.0114042449664945 2
0.0131443776578332 2
0.041821164971528 2
0.0210386770389353 2
0.015786913728031 2
0.0157188423909247 2
0.0825983237009495 2
0.0140405722971385 2
0.0141432823923727 2
0.043997528264299 2
0.0206315846492847 2
0.0230149939501037 2
0.032338462343129 2
0.0388394006683181 2
0.012207082977208 2
0.0469496486475691 2
0.0145559606608003 2
0.0279501047140608 2
0.0402562599629164 2
0.0152676402746389 2
0.0213603026932105 2
0.019131139658081 2
0.0476625769709547 2
0.012364351345847 2
0.0114703064318746 2
0.015101214676785 2
0.0182993859440709 2
0.0247333460332205 2
0.0116258044727147 2
0.0139560426662986 2
0.0121436713185782 2
0.0459846466934929 2
0.0246980179799721 2
0.0372760280345877 2
0.0128567949868739 2
0.0311091856565326 2
0.0125781679525971 2
0.026312262013865 2
0.0403560943280657 2
0.0129671149576704 2
0.0110627359244972 2
0.0126001506966228 2
0.0345589903105671 2
0.0439475732855499 2
0.0246048550276707 2
0.0139309610240161 2
0.0426195656570295 2
0.0456701523701971 2
0.0118118190439418 2
0.0776760136165346 2
0.011491041436481 2
0.0156204476564502 2
0.0294040606822819 2
0.0139313526839639 2
0.0123721606796607 2
0.0136618999531493 2
0.0124536336710056 2
0.0675413420346255 2
0.0365356250743692 2
0.0300223743154978 2
0.0403796236496419 2
0.0429250736488029 2
0.0151100723305717 2
0.0140812963945791 2
0.044928881029288 2
0.0133110366684074 2
0.0134010212495923 2
0.015892496604162 2
0.0306664980016649 2
0.0126429866068065 2
0.0320994569920003 2
0.0195717713795602 2
0.0131037782412022 2
0.0112811426321665 2
0.0123025296488777 2
0.0137333901366219 2
0.0227775832560534 2
0.0303361533442512 2
0.0181509299824635 2
0.0422023353166878 2
0.0228365806009 2
0.0200769860142221 2
0.0442985633465772 2
0.0185838280012831 2
0.0193117500360434 2
0.0157148420500259 2
0.0155638299960022 2
0.0190751467210551 2
0.0176065590155 2
0.0156848053447902 2
0.0480743033501009 2
0.0119377673448374 2
0.02539888334771 2
0.0108958415997525 2
0.0497754457173869 2
0.0171913363349934 2
0.0269568049504111 2
0.0471145830039556 2
0.0160596353234723 2
0.0130971731850877 2
0.0190242053940892 2
0.0229390060218672 2
0.0327885816805065 2
0.015980201618125 2
0.0361273030284792 2
0.040365293311576 2
0.0441018240138268 2
0.0126014066239198 2
0.0172303223904843 2
0.0188980786285053 2
0.0115455874086668 2
0.0130172143690288 2
0.0162661779904738 2
0.0181151516735554 2
0.0118369027817001 2
0.0127921422633032 2
0.034373220638372 2
0.0110540976359819 2
0.0362942343344912 2
0.0129020316526294 2
0.0309677710368608 2
0.0164726289998119 2
0.025026286020875 2
0.0130128175563489 2
0.0907935869957631 2
0.0298598536367839 2
0.0125797619499887 2
0.0332872953343516 2
0.0410448849822084 2
0.0294033683603629 2
0.0123774486516292 2
0.0154871525786196 2
0.0130362232060482 2
0.0189131340400005 2
0.0131147739399845 2
0.0156666022958234 2
0.0161854267353192 2
0.0306229640264064 2
0.0223769939815005 2
0.0310895893101891 2
0.0110447886787976 2
0.0434654950319479 2
0.0344033479923382 2
0.0201824662896494 2
0.0157104349151875 2
0.0189496246554578 2
0.0175494742967809 2
0.0107809546946858 2
0.0127258603849138 2
0.0129693089984357 2
0.0138167553814128 2
0.0390150443417951 2
0.0399248100972424 2
0.0137763636109109 2
0.0166697436167548 2
0.021838877000846 2
0.0338440032986303 2
0.013379080958354 2
0.0455592296008641 2
0.0107660962967202 2
0.0165977656918888 2
0.0453503470246991 2
0.0368100197132056 2
0.0356917686682815 2
0.0539502016423891 2
0.0522412682961052 2
0.0141237396358823 2
0.0181069486619284 2
0.0115190241485834 2
0.0140714659355581 2
0.0344220072341462 2
0.0162192709976807 2
0.0356058683634425 2
0.0257138153150057 2
0.0341754032997414 2
0.0213246279551337 2
0.0354651050486912 2
0.0378652503325914 2
0.0179239570861682 2
0.0121866000117734 2
0.0115264408911268 2
0.0252722720615566 2
0.0226381303897748 2
0.0151778523577377 2
0.0465739603387192 2
0.0125696386676282 2
0.0225468243394668 2
0.0685931476764381 2
0.0164247986782963 2
0.0221733170328662 2
0.0111940700250367 2
0.033316318023329 2
0.0128316464445864 2
0.0184524276604255 2
0.0157891088165343 2
0.0113636275830989 2
0.0135911169539516 2
0.0512448126683012 2
0.0147416689821209 2
0.0158938207120324 2
0.011496758631741 2
0.0179779437603429 2
0.0133927293354645 2
0.0370511072687805 2
0.0189717277341212 2
0.0162441935002183 2
0.0108480117438982 2
0.0492985860134164 2
0.0501914663473144 2
0.0475240480542804 2
0.0293841939419508 2
0.0336694690243651 2
0.0519131346372887 2
0.0207519286389773 2
0.0437743546596418 2
0.0155144900393983 2
0.0162521980625267 2
0.0150415810445944 2
0.0173518013519545 2
0.0251181676285341 2
0.0192387984134257 2
0.0413612731499597 2
0.018724534000891 2
0.0369722966958458 2
0.0112466733747472 2
0.0339045453195771 2
0.0122939359862357 2
0.0511655686423182 2
0.0110325519926846 2
0.0169556943389277 2
0.0250716366572306 2
0.0141789979534224 2
0.0426723979180679 2
0.075415101988862 2
0.0408526406778644 2
0.0111121784429997 2
0.0124497855625426 2
0.0188965586324533 2
0.013978759602954 2
0.0108733009935046 2
0.0134958255415161 2
0.0150091166918476 2
0.0153517660219222 2
0.01193827833049 2
0.0480693893429513 2
0.0452729819420104 2
0.0408052899874747 2
0.0124472729706516 2
0.0364926119800657 2
0.0245163679743807 2
0.0252566032577306 2
0.0242689766455442 2
0.0130081006791443 2
0.0147709523250038 2
0.0152581266205137 2
0.0373093966239442 2
0.0116961123421788 2
0.0147080936003476 2
0.017131552992699 2
0.0188981340421985 2
0.0217325700214133 2
0.0540938499228408 2
0.0361780496314168 2
0.0127486189982543 2
0.0151721047004685 2
0.011695835312518 2
0.0767474027040104 2
0.0132051113760099 2
0.0237619006851067 2
0.0306139706711595 2
0.0455294906860217 2
0.016793665359728 2
0.0198694160208106 2
0.0240640779957175 2
0.02348526136484 2
0.0123693703984221 2
0.013434127982085 2
0.0328164379655694 2
0.0201868449803442 2
0.0148283660334224 2
0.0171369492309168 2
0.0162448053791498 2
0.0120048773242161 2
0.0758694063406438 2
0.0110103794140741 2
0.0150853886734694 2
0.0272458532902723 2
0.0432951347126315 2
0.0413096159851799 2
0.0489938396494836 2
0.04440279401994 2
0.0163825653726235 2
0.0142584353452548 2
0.0146931672158341 2
0.0481604113398741 2
0.0329802860117828 2
0.0391682316937173 2
0.0421142803194622 2
0.0152978872259458 2
0.0132096217324336 2
0.0125806183399012 2
0.0129998237049828 2
0.0110233216546476 2
0.0313822462921962 2
0.0393021746228139 2
0.0458317000496512 2
0.0108301629079506 2
0.0144567817139129 2
0.0144979106650377 2
0.0126273012331997 2
0.0134572225700443 2
0.0224999372924988 2
0.0348731209523976 2
0.0127830743634452 2
0.0298544283335408 2
0.0461438300165658 2
0.015899786997276 2
0.0169593958805005 2
0.026328943669796 2
0.0259055253118277 2
0.0199888787077119 2
0.0108939927692215 2
0.0134524480284502 2
0.0434298453231653 2
0.0394515166990459 2
0.0108621380059049 2
0.0270493156664694 2
0.0216905336516599 2
0.0151571976797034 2
0.0115180243349945 2
0.0323701513310274 2
0.0439791686755295 2
0.0347201644132535 2
0.0379614686438193 2
0.0142821622236321 2
0.0454658780169363 2
0.0133575608876223 2
0.0128691339244445 2
0.0228796077038472 2
0.0342234323422114 2
0.048780606361106 2
0.0156903430664291 2
0.0189618479150037 2
0.0296095070273926 2
0.0122513676760718 2
0.011198595049791 2
0.0140394467550019 2
0.0182145722598458 2
0.0238481872947887 2
0.0439859133524199 2
0.0146306766352306 2
0.0138539866311476 2
0.0143653558334336 2
0.0135270725392426 2
0.0140184370490412 2
0.0108338545930261 2
0.0265734133621057 2
0.0212677009403706 2
0.0152852207344646 2
0.0136709166302656 2
0.0134073593265687 2
0.0170027265558019 2
0.0338507513515651 2
0.0236560673608134 2
0.0120702150355404 2
0.031906891730614 2
0.0531102253589779 2
0.0156205830086643 2
0.0125709587009624 2
0.0232003650162369 2
0.0109498559419687 2
0.0453445456611613 2
0.035189960966818 2
0.0188723193714395 2
0.0164868177380413 2
0.0142374627369766 2
0.0229747509583831 2
0.0109399676633378 2
0.0114393836508195 2
0.011996966941903 2
0.0143843835685402 2
0.0510628040259083 2
0.0131385080361118 2
0.0372825390271222 2
0.0431471250097578 2
0.0386539643319945 2
0.0224625628907233 2
0.0111607176174099 2
0.0118477382929996 2
0.0126971311789627 2
0.0154250945585469 2
0.0143106358979518 2
0.0116507216201474 2
0.0161649626679718 2
0.0173269412092244 2
0.0135115810359518 2
0.0121090190174679 2
0.0341224786825478 2
0.0200917536858469 2
0.0133040839961419 2
0.0137838763960948 2
0.0177388339458654 2
0.0132769765332341 2
0.0242115710085879 2
0.0251337253721431 2
0.0122173716469357 2
0.0141836270534744 2
0.0631342976897334 2
0.0156513496379678 2
0.0475272483502825 2
0.031293370295316 2
0.0323310413320238 2
0.0211583119817078 2
0.0166892633230115 2
0.0355655519136538 2
0.0399898169950272 2
0.0285440656977395 2
0.0172195833098764 2
0.0181902922534694 2
0.012753132226256 2
0.0150892816406364 2
0.0469438460034629 2
0.0112235789420083 2
0.0792792653276895 2
0.0112842503391827 2
0.0187717876785124 2
0.0115305073559284 2
0.0169552209942291 2
0.0445014330713699 2
0.0439628850435838 2
0.0155397379615655 2
0.0127166893022756 2
0.0112424549103404 2
0.0347317986888811 2
0.0456429319844271 2
0.0111905736848712 2
0.0309002450279271 2
0.0126413184140498 2
0.0118944390366475 2
0.0143423719564453 2
0.0500387956853956 2
0.0378636633201192 2
0.0348161090320597 2
0.0187954943006237 2
0.0122774950383852 2
0.0296793386417751 2
0.0129845290211961 2
0.0167046080265815 2
0.014204797684215 2
0.0148530439473689 2
0.0467202526827653 2
0.0354615623364225 2
0.0178469247184694 2
0.041551019763574 2
0.0247568156725417 2
0.0167008670590197 2
0.0181123029518252 2
0.0117841780108089 2
0.0250213639810681 2
0.043607706669718 2
0.0143432267941535 2
0.0200812082039192 2
0.0446073400089517 2
0.0120243772786732 2
0.0294232223338137 2
0.0272223143450295 2
0.0227307230234146 2
0.0139711456528554 2
0.0253339040403565 2
0.0178298953687772 2
0.0176589406328276 2
0.0205424676338832 2
0.0182976699822272 2
0.0279486480091388 2
0.0128983543642486 2
0.0144642459927127 2
0.0188816009710232 2
0.0213658306359624 2
0.0261024417122826 2
0.0137944483043005 2
0.01676481065806 2
0.0260527973296121 2
0.0160168270037199 2
0.0178798736305907 2
0.0226602903567255 2
0.0171552546865617 2
0.0223362589798247 2
0.0197240813480069 2
0.0189245260553434 2
0.0201627253554761 2
0.0292694400219868 2
0.0258531196741387 2
0.0264268499643852 2
0.0132675236479069 2
0.0281390203551079 2
0.0139236670220271 2
0.0223064676392823 2
0.0292558510166903 2
0.0222890020037691 2
0.0201865610433742 2
0.0190605023720612 2
0.0238800729857758 2
0.0239199759671465 2
0.0157081946575393 2
0.0220043833057086 2
0.0203958396644642 2
0.0189163100052004 2
0.0223788233318677 2
0.010777212989827 2
0.017566153081134 2
0.0309966466544817 2
0.0223592686234042 2
0.0160857272955279 2
0.0160838046964879 2
0.0162647779798135 2
0.0206584436818957 2
0.0274708113089825 2
0.0224539163367202 2
0.0206016693652297 2
0.0123468053061515 2
0.0155899643432349 2
0.0193696743032585 2
0.011053020406204 2
0.0250119056630259 2
0.0175408529660975 2
0.0171279129572213 2
0.0134714009861151 2
0.0269227119861171 2
0.0264020553246761 2
0.0281019773489485 2
0.0196256562679385 2
0.0155860459975277 2
0.0269834773304562 2
0.031168803301019 2
0.0189025070673476 2
0.0178951453805591 2
0.0213617779857789 2
0.0161428889259696 2
0.02267178966819 2
0.0252693790243939 2
0.0226007850142196 2
0.0193186802789569 2
0.0232530369733771 2
0.0223500656429678 2
0.0172054046221698 2
0.0266465320019051 2
0.0271962419695531 2
0.0186686279873053 2
0.014513363984103 2
0.0124008550386255 2
0.0278089399992799 2
0.0128776036823789 2
0.0255724689923227 2
0.0269460539954404 2
0.0205008006499459 2
0.0190322892740369 2
0.0109936551113303 2
0.0186242270283401 2
0.0268027389344449 2
0.0314997352737313 2
0.0219570419673497 2
0.0269349553467085 2
0.0263982593314722 2
0.0143220923297728 2
0.0188107549911365 2
0.0177968927115823 2
0.0233556436918055 2
0.0313503949825341 2
0.013995496983019 2
0.0158197440129394 2
0.0199115923217808 2
0.0198736546250681 2
0.031308660012049 2
0.0254460039626186 2
0.0150854624031732 2
0.0221734036458656 2
0.0206013600109145 2
0.0212646116269752 2
0.018906337985148 2
0.023972222659116 2
0.018795273383148 2
0.0160671996418387 2
0.0194151329730327 2
0.0176167580066249 2
0.0210407580016181 2
0.0149229190234716 2
0.0159388366543377 2
0.0206941893169036 2
0.0223270156420767 2
0.0135337820199008 2
0.0224212117027491 2
0.0296675983505944 2
0.017953413616245 2
0.0177178512870645 2
0.0204927959712222 2
0.0266892326374849 2
0.018872703347976 2
0.0114692319960644 2
0.0113354979936654 2
0.0179271456242229 2
0.016388905622686 2
0.0225535319962849 2
0.0187729760073125 2
0.0207991403294727 2
0.0188026513593892 2
0.0234408126755928 2
0.0204967613099143 2
0.0188255836643899 2
0.0188232513222223 2
0.0311540496380379 2
0.0262328653673952 2
0.0196134553601344 2
0.0174809873569757 2
0.0270893396809697 2
0.0130889053301265 2
0.0206283383304253 2
0.0205275013189142 2
0.022151129009823 2
0.0257698833399142 2
0.0269814083585516 2
0.0143642940092832 2
0.0267970066439981 2
0.0270171103766188 2
0.0237399010220543 2
0.0171379876555875 2
0.0154228000125537 2
0.0144853016439204 2
0.0253070453569914 2
0.0210860150012498 2
0.0189418446583052 2
0.0226785300377135 2
0.0230849786506345 2
0.017684363721249 2
0.0177626816633468 2
0.0170250149676576 2
0.0187923659880956 2
0.0109349299843113 2
0.0294431616396954 2
0.0280233930097893 2
0.0203766673415278 2
0.0242625462512175 2
0.0180641037101547 2
0.0294790116604418 2
0.0159264193304504 2
0.0207147266870985 2
0.0244994693202898 2
0.0214991370060792 2
0.0162987749790773 2
0.0196282900093744 2
0.0165689236794909 2
0.0232822966451446 2
0.0221357153107723 2
0.0189016426059728 2
0.0204278230279063 2
0.0293714049815511 2
0.0206210953183472 2
0.027016628999263 2
0.0265649150048072 2
0.0221645093600576 2
0.0228112873543675 2
0.0207646306759367 2
0.0254443193941067 2
0.0224928163612882 2
0.0250216336765637 2
0.017597791700003 2
0.0164350029857208 2
0.025392293658418 2
0.0312800630150984 2
0.0188748333215093 2
0.0128971469821408 2
0.0153273769731944 2
0.0181026386950786 2
0.0224525400359804 2
0.0226071169987942 2
0.0180251380273451 2
0.0156524896156043 2
0.0237016579679524 2
0.0180206983350217 2
0.0204745386727154 2
0.0248440123007943 2
0.0169367493363097 2
0.0206865389288093 2
0.0179814559329922 2
0.0230170432866241 2
0.0193975749813641 2
0.0209477529861033 2
0.0188075420058643 2
0.0177439853626614 2
0.0242725640224914 2
0.0164269763433064 2
0.0173534983769059 2
0.0172718306615328 2
0.0231029127025977 2
0.0109589789838841 2
0.0294814983305211 2
0.0245562736721088 2
0.0226907407244047 2
0.0261787620062629 2
0.0112160343366365 2
0.0144633223147442 2
0.021281498678339 2
0.0143425250425935 2
0.0204179233405739 2
0.0145681903231889 2
0.0177255576321234 2
0.0197178223558391 2
0.0185200352764999 2
0.0222798850542555 2
0.0260931713273749 2
0.0115231780024866 2
0.0189241413415099 2
0.0190330503586059 2
0.0248094483589133 2
0.0150214839959517 2
0.0204570446318636 2
0.0223042969979967 2
0.0196600936663647 2
0.0126905923243612 2
0.0223290160065517 2
0.0210204119794071 2
0.0211204753334944 2
0.173454405701098 2
0.134484710288234 2
0.0495185216811175 2
0.144817448648003 2
0.0562416466806705 2
0.1262797289916 2
0.176340651271554 2
0.0649079983122647 2
0.162817185977474 2
0.182849118330826 2
0.153788563989413 2
0.11722739196072 2
0.143703644008686 2
0.149924142984673 2
0.0850301119498909 2
0.0449203103392695 2
0.0735413116247704 2
0.206593453030412 2
0.0786553442788621 2
0.0153214793729906 2
0.0307018127447615 2
0.107942654673631 2
0.168660805638259 2
0.0462591943408673 2
0.179511540996221 2
0.0700602706444139 2
0.0895381843438372 2
0.0363850749951477 2
0.0617269596550614 2
0.149200708644154 2
0.0439976503839716 2
0.0610317162936553 2
0.118791366345249 2
};
\path [draw=black, fill=MmsColour]
(axis cs:0.0326966747719174,2.6)
--(axis cs:0.0326966747719174,3.4)
--(axis cs:0.235867983991435,3.4)
--(axis cs:0.235867983991435,2.6)
--(axis cs:0.0326966747719174,2.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.0326966747719174 3
0.0035877872724086 3
};
\addplot [semithick, dotted]
table {%
0.235867983991435 3
0.540557379407498 3
};
\addplot [thick]
table {%
0.0035877872724086 2.75
0.0035877872724086 3.25
};
\addplot [thick]
table {%
0.540557379407498 2.75
0.540557379407498 3.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.854112563693585 3
0.579473161643061 3
1.28213371899134 3
1.71805573064679 3
1.53461602733781 3
1.9037088296609 3
0.715952229414446 3
1.06288466866439 3
0.633885628699015 3
0.860713227031132 3
1.73775998235215 3
0.618562985677272 3
0.880660899643165 3
0.875176908564754 3
1.17959913134109 3
0.55570496370395 3
1.23812113795429 3
1.72531968568607 3
0.808656082643817 3
0.76490983099211 3
0.709645481586146 3
1.06909890666914 3
0.577753022972805 3
2.15822325902991 3
0.862780761361743 3
1.63709974265657 3
1.03893297134588 3
1.46786444098689 3
3.76546219130978 3
0.544655132999954 3
1.55449656831721 3
0.705561382346787 3
1.36608234168186 3
1.22926920303144 3
0.955308337928727 3
0.840318362228572 3
2.41456159196484 3
0.560002799223488 3
1.09729627632381 3
1.57705149430937 3
0.77711320129068 3
0.648978979792446 3
0.580768383302105 3
0.993714623657676 3
0.691650708283608 3
0.567434944910929 3
1.18608823701895 3
1.12098495064614 3
1.4512844903317 3
1.40319397901961 3
1.71307726798113 3
1.20234854271015 3
1.34548288964046 3
0.554943939632115 3
1.05183074863938 3
1.11702893697657 3
1.08172660130852 3
0.595702940404105 3
1.000730402302 3
0.758218169678003 3
1.38754042734702 3
0.767504005770509 3
0.793966803738537 3
0.662927117353926 3
3.26387882764296 3
1.65388862377343 3
1.50567583957066 3
1.51501250433891 3
1.10310614532015 3
0.80644538688163 3
0.643644531063425 3
1.08628601961148 3
0.561498655665976 3
0.632444762314359 3
0.812312353984453 3
0.838561427119809 3
0.708611247711815 3
0.781588351004757 3
0.592662759086428 3
0.738209733390249 3
0.731829904330274 3
1.52244130797529 3
1.05448457862561 3
1.56140963271415 3
0.564132840644258 3
1.48331023263745 3
1.46524244003619 3
1.4849886239972 3
1.45161300466862 3
1.6406368711032 3
0.551143083915425 3
0.951766636688262 3
0.622278349396462 3
1.32255606163138 3
0.7941051403371 3
1.38045990036335 3
0.949549279020478 3
1.29366790999969 3
0.873148781053411 3
1.10277295578271 3
0.664443944542048 3
0.549895053651805 3
0.642970168963075 3
3.19549575665345 3
0.755620404728688 3
0.618940460689676 3
1.06654777928876 3
1.00076288213798 3
0.897849042356635 3
1.60255790901526 3
1.10968582731827 3
1.68895591865294 3
1.37661094796689 3
1.35090658103582 3
1.1708295729865 3
0.637946907974159 3
0.603061035314264 3
1.58899117664744 3
0.625680859627513 3
0.595966502286804 3
0.611321282961095 3
1.05786539272716 3
0.635116401438912 3
0.710702861348788 3
1.69148346502334 3
1.00377133465372 3
1.52942765899934 3
2.39702427235898 3
1.57568034129993 3
1.02439217964032 3
1.4992454656167 3
0.847413137399902 3
0.902233484977235 3
1.31928850333982 3
1.37562031698568 3
1.02557454867444 3
2.05297965203257 3
0.668070251548973 3
0.694529296830297 3
0.614656964006523 3
1.17669564190631 3
0.582388739994106 3
3.40002792231583 3
1.61299948433104 3
0.771663865346151 3
0.947451403325734 3
1.06519874569494 3
0.794009991649849 3
1.23860854399391 3
0.583712423375497 3
0.583379227318801 3
0.878933075000532 3
0.745903600240126 3
1.29841055398962 3
1.20165066036861 3
1.60387536002478 3
0.749788915233997 3
0.588881829132636 3
0.675825006328523 3
0.813209730704936 3
1.63325691867309 3
0.58086582335333 3
0.974764585029334 3
1.51393400303399 3
0.741237997698287 3
1.28957092866767 3
0.70668424894878 3
0.644273328284423 3
1.3457126863068 3
2.26132711469351 3
2.01769306025623 3
0.611818809295073 3
0.828087758001251 3
1.28815250238404 3
1.02796641702298 3
0.568654533786078 3
0.784389393636957 3
1.18222965827833 3
0.683555071048128 3
0.545184922365782 3
0.724346760427579 3
0.624318333148646 3
0.971561215701513 3
1.62153430302472 3
1.05564410192892 3
1.4410080962892 3
1.49681372273092 3
0.815126853995025 3
1.85230169561692 3
0.574167160976989 3
1.5746359040495 3
1.5026630119731 3
0.583009084686637 3
0.892755051337493 3
0.698271102310779 3
3.40859964901271 3
2.64274852237819 3
1.12152234201009 3
0.746516670333222 3
0.708672094585684 3
1.52399535834168 3
0.771724625024945 3
0.653074165650954 3
0.552315568978277 3
1.46895214465136 3
3.96803769065688 3
1.56157785095274 3
1.01435807498638 3
0.809270095662214 3
1.21556406464272 3
1.31032206001692 3
2.55089096107986 3
0.694781929487363 3
1.16274149001886 3
1.5793013247118 3
1.01527543765648 3
0.677951194423561 3
1.5467325700447 3
0.900467678012016 3
0.736468949044744 3
0.899594046020259 3
0.59867361059878 3
1.69696545201199 3
0.89917200730027 3
1.43794591666665 3
1.79696605436038 3
0.585882344981655 3
1.28451757427926 3
1.79195503106651 3
0.667294714250602 3
0.554477512293185 3
0.78354947664775 3
1.34872036830833 3
1.2795753943501 3
0.9474882716313 3
0.57248556035726 3
1.44061786204111 3
2.64082946527439 3
3.80170079964834 3
0.689510076656006 3
1.34028631797992 3
0.660708197314913 3
0.689173221937381 3
0.567343342622432 3
3.13856265565846 3
1.18316160844794 3
1.0425451513147 3
1.26092905267918 3
1.3999504269644 3
0.771119252972615 3
1.41692778503057 3
0.557845341002879 3
0.578485177868667 3
1.31175069472132 3
1.28879326403451 3
1.91082263101513 3
0.814361830009148 3
0.565451379322136 3
0.718782449684416 3
1.38515335600823 3
0.69359817635268 3
1.73106170096435 3
1.01291885816803 3
1.07962778932415 3
1.38759576230465 3
0.682552499347366 3
0.803782347356901 3
0.70966486458201 3
0.923698477408228 3
0.895286007008205 3
0.836386778314287 3
0.670335940667428 3
0.549964018282481 3
2.16693437499149 3
0.58389377167138 3
1.09685776832824 3
1.50089328262645 3
0.59609101631213 3
1.18817448340512 3
1.3625470539943 3
0.603612494305708 3
0.698598656919785 3
0.960902240282545 3
1.15860909169229 3
1.4249859743674 3
2.0140004043933 3
1.69168299234783 3
0.665170948680801 3
1.042604085252 3
0.899281967004451 3
0.799147793285859 3
0.586752245629517 3
0.602290245199886 3
1.51167465098357 3
1.41116265265737 3
1.41181509965099 3
0.619790788313063 3
0.893561892715904 3
0.555121972031581 3
0.659323319365891 3
4.25585075463944 3
1.56149639767439 3
1.17599633495168 3
1.32605474360753 3
1.16195922197464 3
0.636251112640215 3
1.0762793859855 3
0.815370793027493 3
1.00932784929561 3
0.961843196651898 3
1.20516516796003 3
1.524350307649 3
1.38719188468531 3
0.826705469323012 3
0.563920704997145 3
0.700245170621201 3
0.863505460942785 3
0.739733518023665 3
0.611084979609586 3
0.551938756058613 3
0.632387231569737 3
1.2491319559825 3
1.14297235896811 3
0.869465602988688 3
0.663140211021528 3
0.80626029203025 3
1.29231925366912 3
2.30309811300443 3
0.847383334689463 3
1.35414393964068 3
1.8143704009708 3
1.29180573132665 3
1.70625562833933 3
2.1555575793221 3
0.556544795321921 3
1.03576269734185 3
0.543418010851989 3
1.08669292744404 3
0.661778092617169 3
1.25191512366291 3
0.850139250668387 3
1.3786679339828 3
1.18359262601007 3
1.23053644535442 3
1.68715104270571 3
0.733196698323203 3
0.548196656590638 3
0.57020634036356 3
0.59523145276277 3
0.592190310708247 3
1.09447059764837 3
0.939684389353109 3
1.8503576623043 3
0.86060241862045 3
3.82835096400231 3
0.681873314625894 3
1.24352631970153 3
1.10251843300648 3
0.788207310329502 3
0.590828092729983 3
0.58824371767696 3
0.786040132089208 3
2.34106309836109 3
0.589500541022668 3
0.563966739961567 3
0.542523241058613 3
0.658598301971021 3
0.922590245997223 3
1.30812452395912 3
0.702785238313178 3
1.38921685838917 3
1.11470840366868 3
0.544456665248921 3
0.592507778705719 3
2.5126296353216 3
2.01809362434627 3
1.66547249959937 3
1.44494541998332 3
1.69943380503294 3
1.41471346397884 3
1.06840323963358 3
1.56300250103232 3
0.73654667493732 3
0.550005994038656 3
0.739031202703094 3
0.688735232688487 3
1.11838918831199 3
0.94085976764715 3
1.41363190537474 3
0.796443024029334 3
1.22027750712975 3
1.56289161935759 3
1.51803450697723 3
0.842672311312829 3
0.620904135789412 3
0.756736138292278 3
1.73657940599757 3
4.06433106997671 3
2.20835002496218 3
0.543300635181367 3
0.960506225315233 3
0.668698650745985 3
0.549479966633953 3
1.8167468283403 3
1.85487793463593 3
1.60095379963362 3
1.33632036667162 3
0.782982344700334 3
1.05454416293651 3
1.12407454933661 3
0.601930113354077 3
1.59166413270092 3
0.551606899670636 3
0.596403737940515 3
0.702205597617043 3
0.937085815317308 3
0.858809995891837 3
0.956013481637152 3
1.59689706990806 3
1.52208168199286 3
0.560743155656382 3
0.573415892664343 3
0.541830009392773 3
4.22448398265988 3
0.928036733646877 3
1.09408031997737 3
1.72709500630541 3
0.89807580698592 3
0.723886848698991 3
0.889247437977853 3
1.03302627441008 3
0.590551331367654 3
0.559987928989964 3
1.29084711533505 3
0.926098584701928 3
1.11498553507651 3
0.87489821932589 3
0.547474162265038 3
0.942674031869198 3
0.56224124529399 3
3.43751868601733 3
0.566671118993933 3
1.09744630032219 3
1.47377242501049 3
1.23463719602053 3
1.44953724062846 3
2.55926118333203 3
0.639188537296529 3
0.729123059427366 3
0.582691071322188 3
2.54187728965189 3
1.24487964630437 3
1.3349022459782 3
1.39446913365585 3
0.634687227041771 3
0.648269418006142 3
0.595125998641985 3
1.15573007268055 3
1.26212756432748 3
2.00569975100613 3
1.0952489686509 3
0.691354779914642 3
0.650287691658984 3
0.669394736449855 3
0.98349585570395 3
1.3368861519654 3
1.32021841100262 3
1.85515844930584 3
0.618702467026499 3
0.60957854501127 3
1.01084901031572 3
1.17306856399712 3
0.787574105197564 3
0.594295137678273 3
1.70666011267652 3
1.35514480504207 3
0.941861402359791 3
1.09895183235252 3
1.03432423163516 3
0.558506830983485 3
1.7164291247027 3
2.11367367832766 3
0.590226043403769 3
1.53958416532259 3
1.28120833802192 3
0.729950003985626 3
2.35606712537507 3
0.586397699002797 3
0.68065518377504 3
0.813874469953589 3
1.26455903363725 3
1.36048036503295 3
0.697160373170239 3
0.966714249458164 3
1.92523308897701 3
0.657738752973576 3
1.12897077156231 3
0.910100871347822 3
1.36591598403174 3
0.72061088134069 3
0.67610917869024 3
0.968372309968496 3
0.635551209328696 3
0.670619700026388 3
0.701315876872589 3
0.981820681636843 3
1.55114882897275 3
1.08154124200034 3
0.558944417357755 3
1.25752522109542 3
1.68078190499606 3
0.547854346261981 3
0.63348697766196 3
1.03767921697969 3
1.52255680218029 3
1.19294123762908 3
0.85961078274219 3
0.747499995903733 3
0.739187547937036 3
0.862455672972525 3
0.714630545349792 3
0.947926598756264 3
1.69926524666759 3
0.650031207323385 3
1.22436043829657 3
1.58630736564131 3
1.42779883598754 3
0.950865396686519 3
0.596695184280785 3
0.542739405296743 3
0.624426304517935 3
0.634570787971218 3
0.842332803062163 3
0.722956253021645 3
0.952927147853188 3
0.717300083527031 3
1.67147150833625 3
0.901585190246503 3
0.918846849390926 3
0.668401853647083 3
0.557641909690574 3
0.921604170968446 3
1.00318858601774 3
0.662734630983323 3
3.13722418198207 3
0.638456277005995 3
1.52982901366583 3
1.24248405996089 3
1.11258858294847 3
0.847053115294936 3
0.612554199333924 3
1.33000402796703 3
1.49271186732221 3
1.03101718099788 3
0.557386303980214 3
0.707601897961771 3
0.624888477963395 3
0.6424722619898 3
2.39039845132114 3
3.67386640701443 3
0.557860066997819 3
0.62740678107366 3
0.551543259333509 3
0.629172232661707 3
1.59513926397388 3
1.71100164666617 3
0.807939318357967 3
0.832488562368477 3
1.9235020133201 3
2.12083017205199 3
1.25127521933367 3
0.719546059107718 3
1.68536728566202 3
1.29093677162503 3
1.51315575970026 3
0.744584123293559 3
1.13988586363848 3
0.565910596943771 3
0.582134770113043 3
0.604531805651883 3
0.848116901664374 3
1.80892734369263 3
1.15159999229945 3
0.577120120675924 3
1.33800687800006 3
0.885500146347719 3
0.759667519984456 3
0.715831267957886 3
0.565063316995899 3
1.27958474036617 3
1.42404732065431 3
1.0261543172334 3
0.869255392307726 3
1.73019616736565 3
0.581862428303187 3
0.596964635963862 3
0.574490366581207 3
0.596867302665487 3
0.598280810712216 3
0.568405475700274 3
0.701561150335086 3
0.648729196904848 3
0.573772191341656 3
0.689695195721773 3
0.642067774625806 3
0.60677981939322 3
0.696482792690707 3
0.634826589336929 3
0.599890222656541 3
0.596559180334831 3
0.590137443000761 3
0.568500211345963 3
0.692497691993291 3
0.651103778625838 3
0.66014106637643 3
0.541150047987079 3
0.647308770023907 3
0.581281025699961 3
0.730302874969008 3
0.544695723297385 3
0.581290700356476 3
0.612782104716947 3
0.701209103688598 3
0.680760613681438 3
0.702168617009496 3
0.752922415966168 3
0.624622492701747 3
0.581473095032076 3
0.556365421352287 3
0.580017221664699 3
0.572628485698563 3
0.653059174966378 3
0.618674953312924 3
0.584508033663345 3
0.60202644567471 3
0.711675897007808 3
0.620576292664433 3
0.588432028035944 3
0.588088719989173 3
0.704021589326051 3
0.748382733630327 3
0.710877105632486 3
0.681139736009451 3
0.710847700325151 3
0.583563076332211 3
0.705085566965863 3
0.628979502362199 3
0.572561461323251 3
0.633957140341712 3
0.549616399104707 3
0.722994648308183 3
0.549218655757917 3
0.632291938643903 3
0.73157096200157 3
0.614624591660686 3
0.649725959675076 3
0.54819235628626 3
0.647926286716635 3
0.580034024314955 3
0.579115069354884 3
0.710620565650364 3
0.582333399991815 3
0.628284913371317 3
0.578885763379124 3
0.580189296316045 3
0.604662599973381 3
0.553090210693578 3
0.701526475332988 3
0.77027282200288 3
0.597354248631746 3
0.605430154323888 3
0.561226151340331 3
0.644513961005335 3
0.65620030501547 3
0.624393860964725 3
0.713426932343282 3
0.564791621252274 3
0.837146696945032 3
0.676147899357602 3
0.59294569469057 3
0.701365814699481 3
0.585772367349515 3
0.605392152676359 3
0.631409740347105 3
0.588036806012193 3
0.580949162365869 3
0.604055918675537 3
0.68519191199448 3
0.637448139372282 3
0.624306154320948 3
0.753041983931325 3
0.606966305950967 3
0.614003683285167 3
0.559383226674981 3
0.60237449935327 3
0.591684172977693 3
0.561263731059929 3
0.571554420360674 3
0.627396284641388 3
0.71324292201704 3
0.622990508990673 3
0.7955568243439 3
0.635666064646406 3
0.804903654381633 3
0.604834962675037 3
0.629416766033197 3
0.805324573302642 3
0.591533790303705 3
0.579791908307622 3
0.644070980371907 3
0.633726060972549 3
0.590664453688078 3
0.606566466352282 3
0.787393444372962 3
0.591274603658045 3
0.810327469332454 3
0.622274918947369 3
0.761372760675537 3
0.584049919658961 3
0.939016042704073 3
0.594952253003915 3
0.709829566068947 3
0.554985002032481 3
0.715253616295134 3
0.541878995330383 3
0.630626210011542 3
0.586339668681224 3
10.670727850326 3
6.15320401499048 3
3.51696888799779 3
12.6987345523667 3
2.3172883670001 3
4.69425559400891 3
9.40411322067181 3
3.07813377802571 3
10.938948840679 3
13.9140121666327 3
7.74811148895727 3
6.19403563800734 3
8.57145809335634 3
11.8827377556202 3
4.2300989763656 3
1.90728432234998 3
6.59547231167865 3
13.1857548646318 3
2.74632504198235 3
0.687913735629991 3
1.75843109000319 3
5.04020498037183 3
13.5391158676551 3
1.9994909443194 3
9.99154924337442 3
3.11416248903455 3
8.29360196071987 3
2.39197999964623 3
5.20694356400054 3
8.33150681736879 3
2.00831115463128 3
3.79414187705455 3
6.7192318343247 3
};
\path [draw=black, fill=MsmColour]
(axis cs:0.0325172586308327,3.6)
--(axis cs:0.0325172586308327,4.4)
--(axis cs:0.220776630497615,4.4)
--(axis cs:0.220776630497615,3.6)
--(axis cs:0.0325172586308327,3.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.0325172586308327 4
0.00397151576665541 4
};
\addplot [semithick, dotted]
table {%
0.220776630497615 4
0.502792221998485 4
};
\addplot [thick]
table {%
0.00397151576665541 3.75
0.00397151576665541 4.25
};
\addplot [thick]
table {%
0.502792221998485 3.75
0.502792221998485 4.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
1.25623014864201 4
1.12180828369067 4
0.740902907641915 4
0.555699615001989 4
0.562101239338517 4
0.518430581704403 4
1.39646914364615 4
1.92112899567777 4
1.44886016768093 4
1.8377938446356 4
0.698677421780303 4
1.1167904152923 4
0.505227914739711 4
0.627743961056694 4
0.628845811976741 4
1.74562999734189 4
0.629031587314481 4
0.793283466055679 4
1.39410061268912 4
0.532757636004438 4
1.24435566800336 4
1.83225195098203 4
0.773887763304325 4
0.624613139351519 4
0.876525134313852 4
0.847563373235365 4
0.659956618018138 4
2.197343307004 4
1.21406417898834 4
1.48752525635064 4
1.23781525099184 4
0.60393794234066 4
1.34834472699246 4
3.83926532467982 4
0.533073987346143 4
1.63710933815067 4
0.557020008020724 4
0.515627996685604 4
1.26337495663514 4
1.317012355042 4
1.00866906930848 4
0.780522601717773 4
2.5807604949999 4
0.541901310246127 4
0.571204895308862 4
1.30352610194435 4
1.26749349940413 4
0.87251058461455 4
0.525721440673806 4
0.827570672030561 4
0.884194992948323 4
0.698172883945517 4
0.521552085449609 4
1.1441152713572 4
1.13167280269166 4
1.64613965130411 4
1.38881586065205 4
1.46119322003021 4
0.941962609960077 4
1.27004982177944 4
0.589854997970785 4
0.737197942643737 4
1.25755377032328 4
0.909366461021515 4
0.631162158329971 4
1.04876153431057 4
0.721284072652149 4
1.43869763799012 4
0.60305283156534 4
0.74360059966178 4
0.67432243268316 4
0.607714188091146 4
2.93329673295375 4
1.8300056483907 4
1.69859030031754 4
1.62526934035122 4
0.926224735022212 4
0.876597211657402 4
0.751236176971967 4
1.69179064338095 4
0.541686086410967 4
0.605190650482352 4
0.550304240353095 4
0.56987755605951 4
0.922198550659232 4
1.02119723839375 4
0.717012727167457 4
0.61688749868578 4
0.601517242030241 4
0.506099229639707 4
0.515000808324354 4
0.727221862024938 4
1.34400731135005 4
1.15267764699335 4
1.03717567500037 4
0.678359119687229 4
1.42167091796485 4
1.62623593932949 4
1.47912377534279 4
1.42641651669207 4
1.61773703763417 4
0.523117190576158 4
1.07772009633482 4
0.607229151685412 4
1.62874957034364 4
0.779232150681006 4
0.542432394654801 4
1.28817485102142 4
1.19907308098239 4
1.4455178459951 4
0.703101817984134 4
0.886657048637668 4
0.544632204614269 4
0.772669640214493 4
0.546530798931296 4
0.644584768063699 4
2.98307574765446 4
0.528789757285267 4
0.783544006990269 4
0.871590472951842 4
0.831284364569001 4
0.916237228045551 4
1.59338485534924 4
0.83179700630717 4
1.76000761632652 4
1.32749045613067 4
1.28021622701393 4
1.37386079264494 4
0.559940926032141 4
0.538177288719453 4
0.522890151982817 4
0.505725485660757 4
1.5511839579558 4
0.618251695026023 4
0.571829160675406 4
0.669418208068237 4
0.842633353934313 4
0.543205147531504 4
0.536075639460857 4
0.796899094323938 4
0.565470115010006 4
1.39673925664586 4
0.552074234272974 4
0.841232437679234 4
1.80254587337064 4
2.64800569333602 4
1.30510598665569 4
1.3785989593016 4
1.39609573742685 4
0.770359443267807 4
0.766300354346943 4
1.07936207333114 4
1.03099383926019 4
0.98144481133204 4
2.24215021360821 4
0.560877187371564 4
0.637229133901807 4
0.626776179648004 4
1.20463929069228 4
3.08029331100018 4
1.72040239535272 4
0.660900608985685 4
0.90853413931715 4
1.33598772490708 4
0.712321124660472 4
1.25080621036856 4
0.549311067986613 4
0.521212185383774 4
0.552378756692633 4
0.526996222324669 4
0.982706381008029 4
0.705215119368707 4
0.565355063959335 4
1.26102696165132 4
1.08754531398881 4
0.535056020133197 4
1.6802961366872 4
0.832854760849538 4
0.549501142580993 4
0.523053151012088 4
0.560227304697037 4
0.796564940324364 4
1.74376249868268 4
0.677637117682025 4
0.999838882281134 4
1.49912318664913 4
0.717696734704077 4
1.40971045401723 4
0.815579041372985 4
0.649077921678933 4
1.33566388635275 4
2.0143923786624 4
1.94172498867071 4
0.744216296356171 4
0.933048255353545 4
1.30571028931687 4
0.520179616675402 4
1.12210073737272 4
0.584351184040618 4
0.670131861659077 4
1.29719992315707 4
0.828930786112323 4
0.687483530608006 4
0.78851224128933 4
1.03900892237046 4
1.76833746167055 4
0.963406687990452 4
1.46602312168883 4
0.536329470031584 4
1.56898658233695 4
0.624182524431186 4
0.569204433859947 4
0.514775471917043 4
0.531200649992873 4
1.70359605174356 4
0.709829381434247 4
1.63138432265259 4
1.43879983034761 4
0.659977232920937 4
0.882571133008848 4
0.592141814879142 4
0.527345232898369 4
3.50391369099574 4
2.13846902300914 4
0.628761678972902 4
1.20848771797804 4
0.773886436324877 4
0.618152485035049 4
1.82128019359273 4
0.772140559623949 4
0.626134092221037 4
1.10620457865298 4
3.97028190436928 4
1.66842163928474 4
0.79006062168628 4
0.887991748323354 4
1.34365991305094 4
1.2970839496702 4
2.66240394569468 4
0.702941045087452 4
1.27573371732918 4
1.36353797733318 4
0.586656809706862 4
0.854827241390012 4
0.586074020286712 4
0.788734316437816 4
1.58504491233422 4
0.56631271331571 4
0.769535025969769 4
0.715520474361256 4
0.572940678995413 4
0.559067255778549 4
0.880770599353127 4
0.527162488976804 4
1.82764890700734 4
1.05759917001706 4
1.31218017664893 4
1.9959611199641 4
0.552289270679466 4
0.505299901628556 4
1.23676058576287 4
1.77922778964664 4
0.757308265543543 4
0.551717851388579 4
0.543406492603632 4
1.22281842632219 4
1.36975413599672 4
0.83363778431279 4
0.576320331349658 4
1.39627962031712 4
2.72721443069167 4
0.526089984729576 4
3.71500344737433 4
1.1446363433109 4
0.719184764971336 4
0.509221496681372 4
0.656538428738713 4
0.598021670749101 4
3.34387759802242 4
0.568700845353305 4
1.46472113141014 4
1.14439375163056 4
1.33762227767147 4
1.38730916796097 4
0.877757012339619 4
0.534361361409537 4
1.55673917348031 4
0.591781171038747 4
1.13075261873504 4
1.13654172591244 4
0.739202069661891 4
0.508717433665879 4
0.544672455949088 4
0.540593255932132 4
0.727551606289732 4
1.10497039502176 4
0.695691693302554 4
1.97364033502527 4
0.866621277993545 4
0.989996969661055 4
1.47409476432949 4
0.588966782010781 4
0.632318009971641 4
0.653282914698745 4
0.654004917092 4
0.839641704573296 4
0.805981295998208 4
0.714605870035787 4
0.545121110393666 4
2.15613752463832 4
1.11137255106587 4
1.42691352264956 4
0.59649911429733 4
1.10477315890603 4
1.72833203625244 4
0.612929017011387 4
0.538119803221586 4
0.783529389261579 4
0.814548103294025 4
1.32773087429814 4
1.36052485396309 4
1.49190469031843 4
1.73501040099654 4
0.541456050937995 4
0.559986738061222 4
1.01715927101516 4
0.563095975279187 4
0.80392179331587 4
0.777313261292875 4
0.52958325498427 4
0.646197875534805 4
1.67708788233964 4
1.36124341135534 4
0.743345874361694 4
1.61402428301517 4
0.573865222667033 4
1.02122968264545 4
0.572363834013231 4
0.594356461428106 4
4.12585941632278 4
1.51165453569653 4
1.32401936353805 4
1.37942259397823 4
1.07294974068645 4
0.531500479633299 4
0.656084132303173 4
0.560682606922152 4
0.511547305000325 4
0.934168319334276 4
0.50752631893071 4
0.691213889086309 4
0.528000187710859 4
1.09204656246584 4
1.02527756868706 4
1.20880352337069 4
1.70946039069289 4
1.22824469592888 4
0.705813912985226 4
0.598600550671108 4
0.590307262997764 4
0.696928313428847 4
0.851866231687988 4
0.90647582973664 4
0.61806589725893 4
0.619092529329161 4
0.546530884108506 4
1.3168006183502 4
1.32471998361871 4
0.756784984686722 4
0.652273468673229 4
0.786652563372627 4
1.18049472166846 4
0.514383647358045 4
2.06990007668113 4
0.522213661344722 4
0.897124159343851 4
1.28815387038048 4
1.49615241633728 4
1.24071910465136 4
1.66988633235451 4
2.09366273495834 4
1.09062738902867 4
0.531124041803802 4
0.526097884324069 4
1.01314240057642 4
0.552508339324656 4
1.3156801580141 4
0.868717114673927 4
1.22398258931935 4
0.948690994991921 4
1.2169739260183 4
1.50289382836005 4
0.711362416351525 4
0.581534527319794 4
0.538503239435765 4
0.548993598824988 4
1.01336637861095 4
1.14382670668419 4
1.68813824432436 4
0.861990623719369 4
3.3844264386377 4
0.743662422445292 4
1.07196594933824 4
0.542386826205378 4
1.11707564264846 4
0.879148681337635 4
0.682440120649214 4
0.723369476773466 4
0.768465271103196 4
2.45553473099911 4
0.504743367239522 4
0.633057586305464 4
0.526993216946721 4
0.7229444370217 4
1.04988724532692 4
1.0117320533609 4
0.533528894651681 4
1.68358669243753 4
0.970630074307943 4
0.610616623656824 4
0.55266676354222 4
2.67846678903637 4
1.93339017763113 4
1.61104151746258 4
1.53202895633876 4
1.26827927100627 4
1.56303176900838 4
0.886588450016764 4
1.57901534232466 4
0.649587885399039 4
0.652582883330373 4
0.726267787938317 4
0.81308601233953 4
1.02321266600241 4
0.806472290772945 4
1.17366853131292 4
0.794646697041268 4
1.29522315855138 4
0.522855248108196 4
1.22894463265159 4
1.63727063169548 4
0.599223057623021 4
0.997925206359165 4
0.545653598227849 4
0.592741558328271 4
1.87406459474005 4
3.42565322997204 4
0.53591701912228 4
2.06659041861227 4
0.539923913466434 4
0.967306544422172 4
0.548993636853993 4
0.717159985681064 4
0.670248672754193 4
1.92774156531474 4
1.85352034308016 4
1.52355820732191 4
1.32392294270297 4
0.91984541566732 4
0.943330172876207 4
1.06550814199727 4
0.659833122394048 4
0.536062965014329 4
0.544420729042031 4
1.4374576099993 4
0.568697874938759 4
0.652549744738887 4
0.533508827715802 4
0.841611267998815 4
0.885781874104092 4
0.911910157301463 4
1.61892357437561 4
1.18637013567301 4
0.560646161669865 4
0.601440085059342 4
0.542155314702541 4
3.69021167268511 4
1.04597682102273 4
1.25831511632229 4
1.8119793216077 4
0.717347026724989 4
0.940857988976253 4
0.79189980631539 4
1.06531138970361 4
0.52958886399089 4
0.652820216375403 4
1.5179650139374 4
1.1655222143357 4
0.53718718929061 4
0.86404888126223 4
0.818313795995588 4
0.525285518805807 4
3.69041825768848 4
1.03313960899444 4
1.61442104963741 4
1.46320090768859 4
1.70431405041988 4
2.32828926702496 4
0.652084133975829 4
0.549810518044978 4
0.67031019499215 4
2.25103989530665 4
1.17298778297845 4
1.32308444698962 4
2.00187667734766 4
0.579496646377568 4
0.63824457291048 4
0.602558448367442 4
1.29811852499067 4
1.38972969997364 4
1.34566654226122 4
1.1141324993223 4
0.671034504969915 4
0.578885010715264 4
0.538703517406248 4
0.570849250963268 4
0.856123838340864 4
1.25914000595609 4
1.29084132099524 4
1.81593427997238 4
0.675574637018144 4
0.652818032385161 4
0.992216891997183 4
1.12527471796299 4
0.622149031298856 4
0.84081419017942 4
1.48048335437973 4
1.30842003346576 4
1.00961415166967 4
1.16603415765955 4
0.725016679343147 4
1.54649391397834 4
2.02153416804504 4
0.6037117492718 4
1.54249133460689 4
1.12955086134995 4
0.71477959859961 4
2.26599641066665 4
0.56810203124769 4
0.680843928246759 4
0.815761933336034 4
1.07703064902065 4
1.39970124757383 4
0.692045734341567 4
0.861517985312579 4
2.13143238099292 4
0.532203904236667 4
0.638562544986295 4
0.98524511527891 4
0.748630175677439 4
1.6513960986631 4
0.840656627008381 4
0.550497061340138 4
0.527709576689328 4
0.513035230299768 4
0.95607889102151 4
0.640442376684708 4
0.563841435670232 4
0.611828331331102 4
0.643223712647644 4
0.743441123592978 4
1.24517513171304 4
0.915821126002508 4
0.706224825970518 4
1.18324984532471 4
1.72814203069235 4
0.641511115361936 4
1.083142792612 4
1.34685026733981 4
1.07551505971545 4
0.831283235029938 4
0.639260975566382 4
0.651661541235323 4
0.897583925669702 4
0.541359253615762 4
0.709550766739994 4
0.720043069062134 4
1.6230625139627 4
0.769471502319599 4
1.36737051532449 4
1.46835743934692 4
1.41120081037904 4
0.838514206348918 4
0.519682205204541 4
0.642681217791202 4
0.560907143556202 4
0.853045365734336 4
0.603829583230739 4
1.05803226404047 4
0.710977295646444 4
1.40166526897034 4
1.14845583595646 4
0.538580816316729 4
0.908615892558979 4
0.52234454464633 4
0.775246506324038 4
0.555300385303174 4
0.75042060300863 4
1.14933961466886 4
0.606080809336466 4
0.51685249657991 4
2.9045336493291 4
1.53255314597239 4
1.06036177262043 4
1.10658139898442 4
0.773238731004919 4
0.811663093355795 4
1.57511345506646 4
1.60148744564503 4
1.01582304337838 4
0.650977938009116 4
0.694300060664924 4
0.536993190064095 4
0.594810786657035 4
2.46614806105693 4
3.82008513067073 4
0.860202418562646 4
0.513166976044886 4
1.44637810760954 4
1.4920744196667 4
0.739719611903032 4
0.825638199031043 4
1.85431811469607 4
2.05332536828549 4
1.06958978297189 4
0.66184547477557 4
0.552248179679736 4
1.82368660062396 4
1.30868928600103 4
1.15270066963664 4
0.685908941978899 4
1.18505725000675 4
0.50960458535701 4
0.666219563689083 4
0.702820009668358 4
0.537269179670451 4
1.67349332702967 4
1.27727200032678 4
0.708822985684189 4
1.36520421664075 4
0.852825315630374 4
0.770245251012966 4
0.798932113762324 4
0.523687742107237 4
1.05208912464635 4
1.4528280357287 4
0.511415578386126 4
0.749398286726015 4
0.910135773747849 4
1.83337768299195 4
0.571233348688111 4
0.590552117714348 4
0.601571331964806 4
0.601709210042221 4
0.543843764656534 4
0.503483455977403 4
0.606307223982488 4
0.592518894351088 4
0.626182827361239 4
0.571166986017488 4
0.696909931682361 4
0.518163126660511 4
0.516191045676048 4
0.591507523980302 4
0.608141735002088 4
0.513256887362028 4
0.603514558713262 4
0.69685624136279 4
0.574946128336402 4
0.615617024013773 4
0.621579384702879 4
0.516879491313981 4
0.534518098381037 4
0.565081479997995 4
0.724628527609942 4
0.518006252357736 4
0.558557033034352 4
0.586851970331433 4
0.508262035669759 4
0.623962089341755 4
0.597848882277807 4
0.707754756323993 4
0.522030882343339 4
0.518903419026174 4
0.640032132272609 4
0.528118454036303 4
0.602175800673043 4
0.596857653348707 4
0.591882227066283 4
0.63181316293776 4
0.638262146695827 4
0.685931814679255 4
0.554288895994735 4
0.575260242990529 4
0.569641597297353 4
0.640109707678979 4
0.510297603361929 4
0.526163382339291 4
0.56780524571271 4
0.724011087363275 4
0.61968188205113 4
0.691300123347901 4
0.524856931374719 4
0.643118898655909 4
0.622844582656398 4
0.857271848362871 4
0.507855449958394 4
0.615681245379771 4
0.549247659315976 4
0.697542959319738 4
0.845665435035092 4
0.583366755357323 4
0.798593567296242 4
0.756811522645876 4
0.653022138285451 4
0.633025469646479 4
0.511049882392399 4
0.509766633350713 4
0.624774741358124 4
0.789628691660861 4
0.523358488998686 4
0.527933224026735 4
0.555949511006474 4
0.820766272683007 4
0.637395896677238 4
0.57569610599118 4
0.647698759334162 4
0.785872974006149 4
0.530798590004755 4
0.564269407031437 4
0.616775381999711 4
0.599904562657078 4
0.541951673687436 4
0.505436203015658 4
0.637431267998181 4
0.599851222359575 4
0.559056242695078 4
0.729765566609179 4
0.861811779051398 4
0.6901296536671 4
0.56522478229211 4
0.771024059620686 4
0.621357860703332 4
0.553749050013721 4
0.810379273646201 4
0.692261363961734 4
0.588615310029127 4
0.506462535665681 4
0.716116980959972 4
0.58591524270984 4
0.61256143640882 4
0.551372829979906 4
0.58774878961655 4
0.582647463035149 4
0.520426166631902 4
0.788666736683808 4
0.514484090691743 4
0.642998907365836 4
0.624180825660005 4
0.603604310619024 4
0.544293241691776 4
0.660180892368468 4
0.612948302373601 4
0.623763625316011 4
0.821443800659229 4
0.582893876630502 4
0.550173079983021 4
0.674795239698142 4
0.683122082341773 4
0.685333649006983 4
0.539116455707699 4
0.677789747676191 4
0.62324974196963 4
0.696694372260633 4
0.600766289940414 4
0.634835990999515 4
0.681765148648992 4
0.703832248303418 4
0.795303978336354 4
0.574312575976364 4
0.520164348689529 4
0.584212689311244 4
0.551428383643118 4
0.633025420984874 4
0.585052075330168 4
0.546603805657166 4
0.624017664968657 4
0.584901453694329 4
0.607777823655245 4
0.632487174045915 4
0.638427832978778 4
0.642839229355256 4
0.541136439229983 4
0.552310677710921 4
0.603338839292216 4
0.647329015657306 4
0.658020958964092 4
0.516531192697585 4
0.618553642688009 4
0.590490661328658 4
0.57097776265194 4
0.563350883312523 4
9.8795660599911 4
6.954120849298 4
2.38713361066766 4
11.0816097086451 4
2.46389649331104 4
4.55744734367666 4
8.57087704201695 4
6.31752601735449 4
10.7037338116594 4
13.6619641363698 4
9.08446886832826 4
7.9613121736329 4
7.92599443268652 4
11.5174734226506 4
4.44112420834911 4
1.74082845263183 4
6.60623170567366 4
19.1021788433039 4
2.94020515234054 4
0.525545025321965 4
1.74317098036408 4
4.99582081932264 4
10.5755462053542 4
1.80724446300883 4
9.79451147397049 4
3.17594855298133 4
8.64349189233811 4
2.56261016766075 4
5.3717179983311 4
6.46158578134297 4
1.82971351636418 4
3.33509178999035 4
7.19411504303571 4
};
\path [draw=black, fill=LexColour]
(axis cs:0.0625854811902779,4.6)
--(axis cs:0.0625854811902779,5.4)
--(axis cs:0.489420374380037,5.4)
--(axis cs:0.489420374380037,4.6)
--(axis cs:0.0625854811902779,4.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.0625854811902779 5
0.00442787438320617 5
};
\addplot [semithick, dotted]
table {%
0.489420374380037 5
1.12953342023926 5
};
\addplot [thick]
table {%
0.00442787438320617 4.75
0.00442787438320617 5.25
};
\addplot [thick]
table {%
1.12953342023926 4.75
1.12953342023926 5.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
3.11646563105751 5
1.53951681432469 5
1.9116659713521 5
1.1571505132985 5
1.47975920299844 5
1.53701297131677 5
1.36419586693713 5
3.52619145969705 5
1.55458516165769 5
4.17256632800369 5
6.28256243867024 5
1.13843201799318 5
5.50872946103724 5
6.50689961062744 5
1.87419745186344 5
3.64567149601256 5
1.30293737099661 5
1.29011230834294 5
1.45409585240607 5
2.9439072550352 5
7.39215371396858 5
1.48330082596901 5
2.75111921694285 5
2.11797151896947 5
4.24584134493489 5
1.49082598264795 5
1.55129383368573 5
4.33297552668955 5
6.28321714400469 5
1.99808200324575 5
1.94573879804617 5
2.36333721623911 5
2.67979610792827 5
1.73745371866971 5
1.35557155190812 5
11.9539062939972 5
1.71330886652383 5
2.93652064566656 5
5.84300595871173 5
2.92818976127698 5
1.58932017038266 5
4.82840491097886 5
1.94950958333599 5
1.66628277631632 5
24.800798447337 5
2.00775690446608 5
1.31402785676376 5
1.59484230071151 5
6.41225598639964 5
1.81341096428999 5
3.49291126829727 5
4.70519537866736 5
4.13727463999142 5
3.07795107302566 5
1.31981068764192 5
2.29874126236731 5
11.0344749023595 5
1.33557964558713 5
1.54228277042663 5
1.52440822000305 5
1.45826703236283 5
1.19076868208746 5
1.27915497892536 5
3.65643219801132 5
4.80422176637997 5
1.99866985110566 5
2.5300182547265 5
4.97968345729169 5
2.32057647636005 5
1.69974394367697 5
2.68160027362561 5
2.99580338554612 5
2.07114242242339 5
1.32122147793416 5
1.17299013398588 5
4.16746344265994 5
1.57580559370884 5
4.56290892666827 5
5.07949669399143 5
1.62820432339019 5
6.60288538597524 5
5.79907784436364 5
3.79374458970657 5
3.71040331968106 5
1.42122759930013 5
1.46042634325568 5
2.94704552658368 5
4.57115977203163 5
1.19911036702494 5
3.4387049136761 5
2.84322046290617 5
3.94871596204272 5
2.02985278800285 5
1.28228132333606 5
4.81099442369305 5
2.67099533594834 5
2.36085233433793 5
2.0020519393341 5
1.58285547591125 5
16.698230312982 5
8.57430331839714 5
7.59171544807032 5
5.80760987033136 5
1.15293840598315 5
4.47939880068104 5
3.47277288488112 5
2.40615733033822 5
3.30301151335395 5
1.53069554265433 5
1.67738341241299 5
1.30695212993305 5
1.89337897809067 5
1.72892987293502 5
1.54945092267978 5
2.68348830763716 5
3.54184831539169 5
2.12024329800624 5
1.9076384556635 5
1.9162889115978 5
1.46617584462122 5
1.60298559092917 5
2.99389692093246 5
2.22632062004413 5
1.16470160560372 5
1.39780846323508 5
5.30866145528853 5
3.76354246000604 5
6.24691014764054 5
1.84601635598422 5
5.89319356061363 5
5.6041196633596 5
1.23102427297272 5
1.43907465797383 5
5.40870713465847 5
5.25197123433463 5
1.46068815033262 5
6.38052317965776 5
1.81801852036733 5
1.41033222215871 5
3.86065757728647 5
1.13300244195852 5
2.26473546757673 5
5.89376116932059 5
2.94472534869177 5
1.86585617907501 5
4.73731482937001 5
3.6246143503037 5
4.33623006000804 5
1.20688096534771 5
1.26822387399928 5
2.32240661070682 5
1.33851156612703 5
3.70673611298359 5
1.576941755057 5
1.15069979658195 5
2.05567922478076 5
1.93080301493562 5
1.5209178912919 5
2.11615753767546 5
16.2017955949608 5
1.95619387330953 5
2.02379162066306 5
2.68485536166312 5
3.50225574022625 5
3.55564469230982 5
5.55371803002587 5
1.60230957573125 5
3.25066474766936 5
6.4664003859895 5
6.02370037774866 5
5.20395980336859 5
4.61956348763003 5
1.37733946635853 5
1.30233618531687 5
2.37403758366903 5
1.71923809191988 5
1.1863776880394 5
1.1714637139036 5
1.26637685159221 5
1.42764792699988 5
1.5894364437166 5
5.88309012233124 5
1.96809004266591 5
1.6134533334213 5
2.15786297169204 5
3.42183489690069 5
2.29426484469635 5
1.20957539195661 5
2.23578612634446 5
1.32278685966351 5
2.50227778331221 5
4.37512314195434 5
4.52145041901773 5
3.27860918497512 5
1.76801293036745 5
2.06941295931271 5
1.14023052625513 5
8.2767340700763 5
12.7090390326921 5
1.77972956599357 5
5.96053421303319 5
1.26354960065025 5
1.4745260469305 5
3.66717993402077 5
5.32098782497148 5
2.25912932453988 5
2.32236614672001 5
2.45298226934392 5
4.1132602103365 5
2.57497971547612 5
3.78853515803348 5
1.27564044001823 5
3.38403358733437 5
1.30952548988474 5
10.6343071939967 5
1.18245865024316 5
1.20838750526309 5
3.14228320893987 5
1.70730429732551 5
5.34249343098297 5
1.2473141476512 5
1.33429905259982 5
1.14548307835745 5
19.4479913050309 5
7.18447253534881 5
2.26107186928857 5
3.31430557234368 5
4.74551801961691 5
1.85791520634666 5
4.52321275766008 5
1.87366792066799 5
1.91387450058634 5
1.47571666232155 5
2.25454181137805 5
2.61543254030403 5
1.40071926331924 5
2.92334685730748 5
1.52718972632041 5
4.57964557603312 5
4.14007817433837 5
4.96823604618354 5
1.51436922035646 5
3.00478579391104 5
6.25417688000016 5
2.45487573603168 5
1.59809251894088 5
1.14825417279887 5
2.04444886693576 5
3.0778544676723 5
6.04827715130523 5
1.77693242300302 5
1.2252436093598 5
3.91052312128401 5
1.22211312758736 5
7.51919975100706 5
2.00268361030612 5
4.71059228972687 5
1.99042729827731 5
3.22208962473087 5
5.75571113599775 5
9.56618333464333 5
9.85694702765128 5
1.79371668576884 5
3.33359727861049 5
6.86305248232869 5
1.95793749702473 5
3.09652129731451 5
1.205952375778 5
1.39858932191661 5
3.27182281669229 5
3.35817895841319 5
3.33387642869881 5
1.87661036410524 5
2.19876011798624 5
2.9607219940129 5
5.57941973232664 5
2.82282271503936 5
1.59213418408763 5
4.92998776068756 5
2.27840140640425 5
1.54870174196549 5
5.73430932301562 5
5.5932831846488 5
1.27556998833704 5
2.44631389943728 5
1.56201427876173 5
1.24922079635629 5
1.23543100994236 5
1.3545166523351 5
7.67105062833677 5
1.83500621188432 5
5.73076685203705 5
1.21634052841303 5
5.54235362168401 5
4.67491691633283 5
3.75234337768052 5
1.62431199802086 5
2.41826528303015 5
1.35533168779997 5
1.36744945531245 5
21.7161771116856 5
10.8218973813346 5
1.29115255460298 5
2.73320298021038 5
3.92969444770521 5
1.3279488683523 5
1.86296748272919 5
2.31899540510494 5
5.6259480175795 5
3.25253168834994 5
1.70263901310197 5
1.84080864698626 5
1.43291213766982 5
1.40137568931095 5
4.2858181099873 5
26.5860243017087 5
1.2913813853714 5
2.40926503572458 5
4.81564826669637 5
3.09191975230351 5
3.07134714703231 5
4.66263808399284 5
4.71594021232643 5
1.52044591074809 5
13.7936619623021 5
2.2323959589315 5
1.17650434933603 5
4.26085777274178 5
1.65674534835853 5
1.45873807987664 5
5.36161954603934 5
1.98085216840263 5
3.38754805231777 5
1.36118327143292 5
2.54107298725285 5
6.41753803666991 5
1.78804089936117 5
1.31165023539991 5
1.29482695906578 5
1.93296713436333 5
2.37308734496279 5
1.40497832330099 5
1.32023668126203 5
4.11359545666104 5
1.83482340870736 5
1.64613618333048 5
1.23695032531396 5
6.00801940262318 5
3.70287336269394 5
5.62463358343424 5
1.50526451932577 5
6.45440597832203 5
1.23112022744802 5
1.17487741727382 5
5.19398795072145 5
8.73219324962702 5
2.21885248727631 5
1.57466716129178 5
1.82504444561588 5
2.71595083235297 5
4.35356388896859 5
4.47211298268909 5
1.2410078116615 5
1.2257009606498 5
3.64226508388917 5
1.55139952564302 5
5.3771532420457 5
14.0594020080365 5
1.40089360772011 5
23.8557135716158 5
1.34502965002321 5
3.69629757424506 5
2.25042762766437 5
4.20923816137171 5
1.74607827661869 5
1.60100914708649 5
1.93265397233578 5
1.41861737236225 5
2.14474174194038 5
29.9014237893668 5
1.40184987200579 5
4.64817601096972 5
4.56765688532808 5
4.72616904593694 5
5.57389888737816 5
2.52383758329476 5
2.82216093006233 5
5.48233977158088 5
3.58946985200358 5
2.46835591531514 5
4.07678169229378 5
4.08660216299662 5
1.18909469708645 5
4.79541436062815 5
2.43263077933807 5
1.40831039710126 5
1.59371060672371 5
1.38375417030572 5
1.47010988198842 5
1.4052717932888 5
2.53306892238713 5
1.48292638155787 5
3.53724280865087 5
2.05822323169559 5
5.21863588065996 5
3.53833429763714 5
2.53420575797403 5
5.72649092762731 5
1.85385334903064 5
2.00724955271774 5
1.15355345032488 5
1.84678196724659 5
1.1801221963251 5
3.48373589090382 5
3.195815867822 5
2.38837105101751 5
1.28010757271356 5
1.97378357267007 5
1.44390653271694 5
1.3355590600598 5
1.14772178290877 5
1.49314518389292 5
9.56617200071923 5
1.83525672104831 5
4.12661518796813 5
1.70021483663004 5
5.1063017306927 5
2.05745760436791 5
4.40308404240447 5
8.24082440459946 5
1.82809852665135 5
1.43654204369523 5
2.07777120425211 5
3.50886236371783 5
4.12025546069102 5
2.15419864999906 5
3.99448323040269 5
5.64817031500085 5
1.34319783956744 5
6.93989655468613 5
1.30001858408408 5
1.67007689500072 5
2.2877021356253 5
3.25922313134652 5
1.40765663927111 5
1.36959544336423 5
1.63554147425263 5
2.64475092567348 5
2.63921374431811 5
1.1766485098827 5
1.77497285717012 5
7.20189898402896 5
1.14620646939147 5
1.22253593433804 5
5.20017919204353 5
1.29670168855228 5
4.78264496099049 5
1.85091773665044 5
3.69026672595646 5
1.32925936001508 5
1.54312673537061 5
1.45888088701759 5
26.0408936700163 5
3.99518513233246 5
1.50671093732429 5
4.35957260255236 5
6.02559789468069 5
3.7729713130199 5
1.57391478606345 5
2.07250802735022 5
1.45809682404312 5
1.46348876956229 5
4.27248631871771 5
1.19904530393736 5
1.51746218919288 5
2.47869644061817 5
5.3455697260797 5
3.52258477100016 5
3.39427934032089 5
4.42938624768673 5
1.18797802071397 5
5.90894939439992 5
4.46324338934695 5
1.91314008564223 5
2.14556608663406 5
2.12755267566536 5
1.26585040000888 5
2.42892009508796 5
1.47392730197559 5
2.04942636964067 5
1.54250826368419 5
1.76395587863711 5
2.92249187334285 5
4.29499481234234 5
5.47613695873103 5
2.14600023600118 5
2.06429809902329 5
1.92299746198114 5
3.46241641968178 5
4.43167445269258 5
2.20534147104869 5
12.2196875096221 5
1.16560754610691 5
1.34445592272095 5
2.12479329768879 5
5.53552288096398 5
5.038669622348 5
4.29341732896864 5
6.42557455327672 5
1.37959089766567 5
8.7026932380007 5
2.1549463479702 5
2.1419850817183 5
3.47744339161242 5
1.51609294256195 5
1.24409599528493 5
3.0235322479081 5
4.2300594705157 5
1.57741730943477 5
1.76509865396656 5
4.8157997073528 5
3.52175208429495 5
4.37358475802466 5
3.00304711462619 5
4.72297471831553 5
5.56485721395196 5
2.84655540832318 5
1.16203348726655 5
1.15290108171757 5
1.41007590231796 5
1.50164324522484 5
1.68028589590297 5
1.5221777583162 5
1.38516475601743 5
3.1011698130363 5
3.56052400163996 5
3.08946296266125 5
2.20468637432593 5
6.823471446638 5
1.39380433767413 5
3.2583247727016 5
21.4575386220046 5
2.25299638032448 5
4.0261015893581 5
1.19089216773864 5
1.24223651469219 5
4.70636033934231 5
1.32962766538064 5
1.8392820507288 5
2.1981917336816 5
1.9469298220162 5
1.93424675706774 5
1.78569561821253 5
1.77636949970232 5
11.8609553740049 5
1.31496420134014 5
1.26094666158315 5
1.64602797470676 5
1.49695709805625 5
2.30556266995457 5
2.75945902968912 5
1.97915163997095 5
5.76985141033462 5
1.62328442368501 5
5.19739020565369 5
3.66347652859986 5
2.40823872127415 5
1.37522214511409 5
1.31459544769799 5
13.9162887559893 5
1.20898219399775 5
8.78392580539609 5
2.28607180896991 5
5.37440707697533 5
4.64539903130693 5
4.48014053096995 5
4.91657523034761 5
3.15563295436247 5
5.78528496134095 5
1.1577541573594 5
1.23477273973792 5
2.81127115661123 5
2.64840324603332 5
1.65143784768103 5
1.55889131342216 5
2.22333951061592 5
3.67660074968201 5
3.41953686632526 5
3.94587939733174 5
2.61412874166854 5
5.01126320892945 5
1.65282173004622 5
4.55526728501233 5
1.87705922398406 5
6.50222870265134 5
2.07690692134202 5
1.65674868431718 5
3.44276935704208 5
1.42557549926763 5
2.04172960532984 5
7.64908353371235 5
17.9225718306843 5
1.20536036828222 5
11.5148546236257 5
1.26023732777685 5
1.13056267840633 5
1.4371431133477 5
1.93778969568666 5
3.16347130108625 5
1.75232809956651 5
1.34922344132792 5
2.39982170339984 5
1.29562416567933 5
1.55017170732996 5
1.54013938130811 5
1.98939746424245 5
1.92335554064872 5
8.52757563434231 5
1.17092899993683 5
6.48464044765569 5
5.36108004266862 5
1.38206981832627 5
4.69109817733988 5
3.0056790986176 5
3.7103413893686 5
3.82024083302046 5
1.54595830303151 5
1.70288357231766 5
2.13976378994994 5
5.19662792829331 5
1.49642082028246 5
1.48499451806614 5
1.39801953872666 5
1.5482767886715 5
1.34703768809171 5
1.44369703069484 5
2.88843620067928 5
1.65777370904107 5
2.61803191205642 5
2.57326755905524 5
6.66668536164798 5
4.87033696298022 5
1.3349378920005 5
1.40511760837398 5
1.78504809124085 5
1.38394871971104 5
20.8906589997156 5
1.46044028309795 5
3.68860802830507 5
3.88652280993604 5
6.56624929300354 5
2.98771263891831 5
2.45228954947864 5
2.16204038103266 5
3.88965177633023 5
1.16353100899141 5
1.21833142265677 5
1.84745338663924 5
4.7655204476711 5
3.17492381168995 5
3.66245536564384 5
2.80917438670682 5
1.5713371487412 5
1.8269463259882 5
1.22743407427333 5
25.3098798070181 5
2.26958651468158 5
3.61494071735069 5
5.19281661428977 5
4.38995677496617 5
5.64585910000217 5
12.042899378653 5
2.10233582730871 5
2.97873374377377 5
1.57538792898413 5
1.18366853101179 5
1.40696192544419 5
1.25050199435403 5
1.20924187692193 5
10.9853500623334 5
4.10184252033165 5
4.78093238167154 5
5.14781455501604 5
2.34458646640026 5
1.99825051403604 5
1.27831451602591 5
1.771457602658 5
1.67888987165255 5
1.40655338201517 5
4.13731121469755 5
4.267542253326 5
5.42958127497695 5
1.48447734769434 5
3.58653866301756 5
1.54671420692466 5
1.70480528501018 5
2.22353272733744 5
1.29070173677367 5
2.98228324604376 5
4.30911192779119 5
1.49609829392284 5
4.38239173199205 5
6.35956440966887 5
2.59551012209461 5
1.78971983694161 5
2.08126390562393 5
3.26353431904378 5
4.03643461600101 5
1.18699818127789 5
1.40840084237667 5
1.33935610437766 5
4.31664346468945 5
3.32679696497507 5
1.61420912703034 5
5.47743892432967 5
6.13108868625325 5
1.55616250362558 5
3.66447175763703 5
3.56136119905083 5
2.22328745701816 5
1.43252034136094 5
1.21416888630483 5
1.3458065384378 5
7.82908629269029 5
11.5972361326761 5
1.24534778494854 5
1.48909032837643 5
7.03519887702229 5
4.20286631902369 5
2.29984915667834 5
3.61555898697892 5
7.18587938331378 5
2.02299546904396 5
1.83478353409252 5
2.04595265106764 5
3.17469610301002 5
4.19104440432663 5
6.2182142676708 5
1.9112720588843 5
3.22135197002596 5
6.39098733100885 5
1.16789740098951 5
1.21089736775806 5
2.00443654041737 5
3.37758501545371 5
3.30160782001136 5
5.43117388904405 5
1.96068733899544 5
1.94980795537898 5
1.38287440307128 5
1.68283022532705 5
1.4215913193378 5
1.41261833529764 5
3.53131372768742 5
1.99217661470175 5
1.58127796386058 5
2.51548360598584 5
7.34406239605353 5
2.73791689398543 5
1.14419743798984 5
4.65388331434224 5
1.30834360610849 5
1.42652207997162 5
3.23674328466101 5
1.60894497033829 5
3.99804777349345 5
6.29860705300234 5
1.2698878722731 5
1.74951516266447 5
1.63894344466583 5
3.75973155927689 5
1.16839263091485 5
1.57707186656383 5
5.91804051895936 5
4.67712351629355 5
2.78077041423724 5
2.14057303693456 5
1.73981060204096 5
2.79182078631129 5
1.41886641663344 5
3.79942476904641 5
1.7967767023559 5
3.43178973063671 5
6.38509226900836 5
2.0071276401092 5
4.47079187367732 5
5.43889026665905 5
5.24764245698073 5
3.21357099261756 5
1.90225312509574 5
1.51230628466389 5
1.37953931112618 5
1.78726795975429 5
1.52514893441306 5
1.95542932736377 5
1.77533045764236 5
1.20865745264261 5
3.41976874504083 5
2.35309741141585 5
1.7544492194041 5
5.16981414038067 5
4.09492820804007 5
2.85520696632254 5
2.51768755024144 5
1.67617932800204 5
1.43282983944907 5
2.57223908832142 5
1.64251199306455 5
2.42720325364886 5
1.64778467551029 5
3.61635732468373 5
1.45498752764737 5
1.53077320362596 5
1.4388094273163 5
15.0107074333355 5
1.40979013774389 5
5.47796293068677 5
4.83330544029983 5
3.52813555859029 5
3.07738059867794 5
1.89078838335505 5
4.24220915534534 5
6.44425471732393 5
2.89132678504878 5
2.11216521402821 5
2.16958636961256 5
1.75935019867029 5
1.60841977130622 5
12.5162106240168 5
1.35453316825442 5
22.3308012410222 5
3.27951629909997 5
2.93336546230906 5
1.20610348531045 5
2.25057857697053 5
6.30758397692504 5
5.3136861603319 5
1.85764299251605 5
3.10553865499484 5
2.77556449000258 5
1.44712080010989 5
10.9716265920627 5
11.194552129639 5
3.06148946999262 5
4.11594819199915 5
1.399528724025 5
2.0959779000065 5
1.95313611711996 5
1.6964353233343 5
6.93791542966695 5
1.45063730961798 5
5.49041138934748 5
4.38125899534983 5
2.14965150000838 5
1.29891664201083 5
4.78724044499298 5
1.5701896152071 5
1.35370047759109 5
1.97868291172199 5
2.55568250125119 5
1.66293404965351 5
1.62162833362042 5
1.18095166732868 5
5.89344363601413 5
4.44304361601826 5
1.73145690762127 5
5.97425513990068 5
3.50996849565612 5
3.01054403868814 5
2.17582206408648 5
2.91683592170011 5
3.3376595992983 5
1.19551793610056 5
5.93695395106139 5
1.16028516017832 5
1.34260224849762 5
3.88572248835893 5
3.29619214998093 5
6.30330095133589 5
1.3356451903237 5
2.04458520802048 5
2.11333393701352 5
1.61172898699685 5
2.03106272368071 5
1.64194640466788 5
1.72746142100853 5
1.64790529365807 5
1.65679353099161 5
1.97630229468147 5
1.15310478035826 5
1.17099576571491 5
1.59812781664853 5
1.64224270867029 5
2.14881462662015 5
1.24262252201637 5
1.29100387201955 5
1.55168081928665 5
2.16291629263045 5
1.23999478097539 5
1.21720384596847 5
1.53310500799368 5
1.23857886895227 5
1.58031498931814 5
1.28322701400612 5
1.24993640836328 5
1.64999655230592 5
1.69606177601963 5
1.61570006733139 5
1.51641563663725 5
2.07711697936369 5
2.18051600130275 5
1.96961447266707 5
1.14718521235045 5
1.84146381231646 5
1.65571311729339 5
1.90772635501344 5
1.74665360137199 5
1.45636308767522 5
1.4920743733334 5
2.2044272730127 5
1.76240432530176 5
1.25549854136383 5
1.43764481767236 5
1.70893135395211 5
1.78601751534734 5
1.6658106733424 5
1.72629292934046 5
1.21637850161642 5
1.29703039299541 5
1.36226750630885 5
2.0517190816657 5
1.99141148803756 5
1.13686013667999 5
1.60841536335647 5
1.73325004133706 5
2.58149676801016 5
1.62399900801635 5
1.67114013130777 5
1.54437903567062 5
2.0315471116531 5
1.149129842408 5
1.29749057298371 5
1.13449201631981 5
1.91250552900601 5
2.18137443934878 5
2.19913429766893 5
1.60039832404194 5
1.39851556295374 5
2.00144161334417 5
1.23450470692478 5
2.02162114003052 5
1.65759368434859 5
1.63364198198542 5
2.30325443297625 5
1.23214020797362 5
2.10969877266325 5
1.95762495727589 5
2.15687376194789 5
1.56025959768643 5
1.86795824905857 5
1.97515428535795 5
1.50828133597194 5
1.17810043160959 5
2.08692812663503 5
2.0348991866534 5
2.10802163726961 5
1.20395009336062 5
1.20829521364067 5
1.31030716296906 5
1.98176377899169 5
2.43497661896981 5
1.96858088198739 5
1.56135389771468 5
1.5988575090499 5
1.45071141402392 5
2.25707064200348 5
2.15647689664426 5
1.79252882732544 5
1.78044705997066 5
2.04485571733676 5
1.14918251199803 5
1.34843969465389 5
1.53676412402031 5
2.07853354734834 5
2.13981763537352 5
1.13283332429516 5
1.18959939832954 5
1.59763544200299 5
1.74515634666507 5
1.77653156698216 5
1.17614668468013 5
1.83451698968808 5
1.34937585599255 5
1.20106538800367 5
1.9496924833317 5
1.80128506869854 5
1.74097588002527 5
1.91958819469437 5
2.06619665635905 5
1.51779039867688 5
1.55210590669109 5
1.59465609300726 5
1.16972511533337 5
1.5379647546603 5
2.1013633129963 5
1.29587039064306 5
1.77362727804575 5
1.53799970129815 5
1.25450043201757 5
1.95636160237094 5
2.01872054165384 5
1.55900942964945 5
1.36988968068423 5
1.64853609733594 5
2.09735251132709 5
1.48772270764069 5
1.52228118436566 5
1.27888949098997 5
1.67776487298155 5
1.49174609271965 5
1.63850619166624 5
1.64297867803058 5
2.38475161096236 5
1.7840614253267 5
1.67002075297448 5
1.54057873098645 5
2.01116848403277 5
1.85762886264517 5
1.48065828531981 5
2.11756011199517 5
1.32253158802632 5
2.10801318299491 5
1.7069936246456 5
1.62921149733787 5
1.85015250897656 5
2.33139115168403 5
2.1645127137114 5
1.23654278526859 5
2.02923477968822 5
1.89356098669426 5
1.88931350235362 5
2.06225506033904 5
1.44392640834364 5
1.22972043200086 5
1.74571764833915 5
1.72107990361595 5
1.64445580068665 5
1.94607621598213 5
2.24762369901873 5
1.28948607536343 5
1.29988726170268 5
1.69245557432684 5
1.23086503442998 5
1.98927546098518 5
2.02911874465644 5
2.14450753464674 5
1.6663098569649 5
1.73549204296432 5
1.53075609297957 5
1.89637636897775 5
1.68206609397506 5
1.84525671201603 5
2.21378367464058 5
1.49634788802359 5
1.45962098035185 5
1.15282335198329 5
2.04155566504536 5
1.51628512062598 5
1.30332423234358 5
1.69075441837776 5
1.87132251794295 5
1.82635235732111 5
2.07710389296214 5
1.88992562967663 5
2.26363136801713 5
1.55240578336331 5
1.79141744102041 5
1.77660380362067 5
1.77259546801603 5
1.80999441068464 5
1.39630976361999 5
1.71818207499261 5
1.97980583897637 5
1.79887864560199 5
2.15543926771109 5
1.69062656462969 5
1.44196193836009 5
1.55752060038503 5
2.0130679726523 5
1.36524666027011 5
1.15497158071958 5
1.337256266037 5
2.23680584765195 5
1.46158035495318 5
1.65133057705437 5
2.15521304394739 5
1.42481378671558 5
1.4342087196419 5
1.92282815832489 5
2.15290383528918 5
1.64048228335256 5
1.77520721033216 5
1.3546892166681 5
1.62707861035597 5
1.53304363364199 5
1.65428880695254 5
1.26424189831596 5
2.44019321635521 5
1.25652626164568 5
1.20044589570413 5
2.05698646865009 5
2.36014324632318 5
1.69210679565246 5
1.80639062798582 5
1.28468788632502 5
2.05917290466217 5
1.23753918796622 5
1.61201003900108 5
1.46396066791688 5
1.31799769164839 5
1.68666781267772 5
1.3697328720397 5
1.65915927364646 5
1.26942800835241 5
1.13737374097885 5
2.03246797531998 5
1.72543233237229 5
1.38793285365682 5
1.72084547901371 5
1.68543710598412 5
1.72362985632693 5
1.65287952035821 5
1.15453057336466 5
1.74361635632037 5
1.79738292466694 5
1.60836917499546 5
180.252195834027 5
271.53180375866 5
39.1662081986821 5
595.005299235966 5
19.9291293853118 5
68.0017699489836 5
407.181794355003 5
61.8310762176989 5
281.722859787988 5
444.015123215 5
97.2078702919728 5
137.04897430834 5
111.310838007368 5
324.068765328693 5
67.2311012003338 5
14.6076596113077 5
51.4112499386538 5
449.066767772039 5
17.6034770686723 5
1.91387854462179 5
7.14746209195194 5
33.8822000620033 5
435.433335298983 5
20.6838289073591 5
175.980539392331 5
1.13995659137921 5
66.176944144691 5
90.1637716536643 5
19.4278349973029 5
32.5305812410079 5
68.2306317999416 5
16.9756214983063 5
26.2567233763014 5
222.222263731373 5
};
\addplot [very thick, black]
table {%
0.000297791130530337 0.6
0.000297791130530337 1.4
};
\addplot [very thick, black]
table {%
0.00155288762956237 1.6
0.00155288762956237 2.4
};
\addplot [very thick, black]
table {%
0.0724065009271726 2.6
0.0724065009271726 3.4
};
\addplot [very thick, black]
table {%
0.070229980822963 3.6
0.070229980822963 4.4
};
\addplot [very thick, black]
table {%
0.163917851711934 4.6
0.163917851711934 5.4
};
\end{axis}

\end{tikzpicture}
\par
		{(d) \maxa{2} Instances, $\kSeql{1}$}
	}\bigskip

  \parbox{.49\textwidth}{%
		\centering
		 % plots_runtimes_l/runtimes_2_app.tikz
\begin{tikzpicture}

\begin{axis}[
log basis x={10},
xmode=log,
width=0.48\textwidth,
height=0.25\textwidth,
ymin=0, ymax=6,
ytick={1,2,3,4,5},
yticklabels={\app{},\gree{},\mms{},\msm{},\lex{}},
xlabel={\si{\second}},
xlabel style={
  at={(axis description cs:1,0)},
  anchor=south west,
},
]
\path [draw=black, fill=ApprovalColour]
(axis cs:0.000194218674247774,0.6)
--(axis cs:0.000194218674247774,1.4)
--(axis cs:0.000470647428301163,1.4)
--(axis cs:0.000470647428301163,0.6)
--(axis cs:0.000194218674247774,0.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.000194218674247774 1
5.87296478139857e-05 1
};
\addplot [semithick, dotted]
table {%
0.000470647428301163 1
0.000884999986737967 1
};
\addplot [thick]
table {%
5.87296478139857e-05 0.75
5.87296478139857e-05 1.25
};
\addplot [thick]
table {%
0.000884999986737967 0.75
0.000884999986737967 1.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.000892612345827123 1
0.000916673724229137 1
0.000932492044133445 1
0.00106809431842218 1
0.00109540166643759 1
0.00113980305225899 1
0.00089933630079031 1
0.00118982997567703 1
0.00094427071356525 1
0.00098505363954852 1
0.0010908329859376 1
0.00100167664155985 1
0.00116510398220271 1
0.00110689166467637 1
0.00089677768604209 1
0.000989984332894285 1
0.00155501766130328 1
0.00109647732460871 1
0.000953676334271828 1
0.00094894595288982 1
0.00118840932069967 1
0.000931438330250482 1
0.000909134629182518 1
0.000922393325405816 1
0.000999062651923547 1
0.000929580729765197 1
0.000980109636050959 1
0.000979271678564449 1
0.00108482133752356 1
0.00110212236177176 1
0.000891860613288979 1
0.000914225335388134 1
0.000960721983574331 1
0.000903189337501923 1
0.000911029327350358 1
0.00102848629467189 1
0.00134944333694875 1
0.00119140868385633 1
0.00112132464225094 1
0.00105949630960822 1
0.000905750940243403 1
0.00096268835477531 1
0.00102334232845654 1
0.000924860631736616 1
0.000959181401412934 1
0.00107953499536961 1
0.00110414003332456 1
0.00102329828465978 1
0.0010269273382922 1
0.00109905369269351 1
0.000896966007227699 1
0.00101010629441589 1
0.000971995332899193 1
0.000900032658440371 1
0.000996428929890196 1
0.000900746400778492 1
0.00132365268655121 1
0.000888958689756691 1
0.00106958734492461 1
0.00108428834937513 1
0.00102904801800226 1
0.000985352710510294 1
0.000957221064406137 1
0.000895479344762862 1
0.000890073366463184 1
0.00108839330884318 1
0.000990099040791392 1
0.00116161276431133 1
0.00121726801929375 1
0.00100029399618506 1
0.000893774946841101 1
0.0010737253469415 1
0.000941634682628016 1
0.00094335270114243 1
0.00115542967493335 1
0.000998023043697079 1
0.00135345434925208 1
0.0010811829706654 1
0.000982196031448742 1
0.00098567196012785 1
0.00102148263249546 1
0.000922150638264914 1
0.00109528400935233 1
0.00088571768719703 1
0.00107048836071044 1
0.00106796397206684 1
0.000971150972569982 1
0.000947356301670273 1
0.00114043600236376 1
0.00113934499677271 1
0.00102430368618419 1
0.000908222670356433 1
0.000911198672838509 1
0.00108475664940973 1
0.00104835128877312 1
0.00108525265629093 1
0.0011275887178878 1
0.00106175903541346 1
0.00108160633438577 1
0.000905545661225915 1
0.00144528733411183 1
0.00110662468553831 1
0.000945995988634725 1
0.00107145233778283 1
0.00152835537058612 1
0.00102035097855454 1
0.000952651646609108 1
0.00100740732159466 1
0.00121001235675067 1
0.000955181351552407 1
0.00102422968484461 1
0.000906788317176203 1
0.00107673869933933 1
0.000903397332876921 1
0.00108218565583229 1
0.00101746898144484 1
0.00108779602063199 1
0.00100076730207851 1
0.00112470767150323 1
0.000963644008152187 1
0.0010005603156363 1
0.00106119768073161 1
0.00124232633970678 1
0.0014902480179444 1
0.000929450344604751 1
0.00137325969990343 1
0.000982138347656776 1
0.00092807097826153 1
0.00103268333865951 1
0.00105483632069081 1
0.00110240734647959 1
0.000922497012652457 1
0.000986508656448374 1
0.000909430324099958 1
0.00104526333355655 1
0.00103465529779593 1
0.00117674066374699 1
0.000903691009928783 1
0.00104746335030844 1
0.000921521025399367 1
0.00117611566868921 1
0.000940552679821849 1
0.000966952337572972 1
0.00106212434669336 1
0.00111840098785857 1
0.000897252970996002 1
0.00115085598857452 1
0.00100232967330764 1
0.000968976023917397 1
0.000897260033525527 1
0.000944932728695373 1
0.00157279734654973 1
0.000929784999849896 1
0.000954981660470366 1
0.00110063569930693 1
0.000921135380243262 1
0.000906330669143548 1
0.00089439299578468 1
0.000976271694526076 1
0.00106384236520777 1
0.000976188612791399 1
0.000972523703239858 1
0.000990438333246857 1
0.000974074704572558 1
0.00118209068508198 1
0.000979996363942822 1
0.00100891067025562 1
0.000986817991361022 1
0.00114336163581659 1
0.00116565936089804 1
0.000900572631508112 1
0.000941551329257588 1
0.00101192703004926 1
0.000903057322526971 1
0.000974792987108231 1
0.000886215673138698 1
0.00129813565096507 1
0.00105717832533022 1
0.000922909006476402 1
0.000890026683919132 1
0.00111901065489898 1
0.00114471965935081 1
0.00144148206648727 1
0.000904442354415854 1
0.000959709364299973 1
0.00117926198678712 1
0.00101906998315826 1
0.00088644625308613 1
0.00123976997565478 1
0.0011432176688686 1
0.00108830266011258 1
0.000949509674683213 1
0.000967401312664151 1
0.00103806164891769 1
0.0010770980346327 1
0.0008953776753818 1
0.000928508001379669 1
0.000993705645669252 1
0.000979320980453243 1
0.000955992999176184 1
0.00109756435267627 1
0.00113100504192213 1
0.00145975868993749 1
0.00116726996687551 1
0.00091793069926401 1
0.000889477009574572 1
0.00113415066152811 1
0.00110351170102755 1
0.00102716067340225 1
0.000997437397018075 1
0.000901229019897679 1
0.00104271531260262 1
0.000887343349556128 1
0.00108756532426924 1
0.00098078470909968 1
0.000921226649855574 1
0.0014563809769849 1
0.000896976329386234 1
0.000936618734461566 1
0.00107442766117553 1
0.000934254028834403 1
0.00100362902351965 1
0.000885811052285135 1
0.00142352601202826 1
0.000889623382439216 1
0.00102814399482061 1
0.00100626633502543 1
0.00109290298617755 1
0.00121295836288482 1
0.00114334266011914 1
0.000935597345232964 1
0.00101017431976895 1
0.00104094265649716 1
0.000967637325326602 1
0.000974741958392163 1
0.00108023401116952 1
0.000939793341482679 1
0.000958118005655706 1
0.000930225049766401 1
0.00111946397616218 1
0.000972983349735538 1
0.000940078985877335 1
0.00105867930687964 1
0.00101663498207927 1
0.000912231975235045 1
0.00090840303649505 1
0.000997303985059261 1
0.00113030534703285 1
0.00091283170816799 1
0.00113279228874793 1
0.00095455899524192 1
0.00110980072834839 1
0.000933258677832782 1
0.00104323665921887 1
0.00104508999114235 1
0.000898919921989242 1
0.00104080159993221 1
0.00101049500517547 1
0.000936779290592919 1
0.00112182433561732 1
0.00102777334783847 1
0.000937451375648379 1
0.00109585929506769 1
0.000982949626632035 1
0.00105231065147867 1
0.00102170766331255 1
0.00102589333740373 1
0.000888283286864559 1
0.000909386086277664 1
0.00135306331018607 1
0.00106044800486416 1
0.000946505305667718 1
0.000930815003812313 1
0.0010008696699515 1
0.00103424935756872 1
0.00120207896300902 1
0.00150264333933592 1
0.00105825867891933 1
0.00101709532706688 1
0.00105147863117357 1
0.00114465268173565 1
0.000948688364587724 1
0.00112272329473247 1
0.00101256801281124 1
0.000947300693951547 1
0.000967007285604874 1
0.00149268466824045 1
0.000956317991949618 1
0.000994748009058336 1
0.00102308297452206 1
0.00106484497276445 1
0.000978865660727024 1
0.00100786068166296 1
0.00101166870445013 1
0.000971259316429496 1
0.000939570018090308 1
0.000966402663228413 1
0.000930938636884093 1
0.000933632681456705 1
0.00296653531646977 1
0.00241058502191057 1
0.00120564732545366 1
0.00240779796149582 1
0.00118161602100978 1
0.00234903096376608 1
0.00263302136833469 1
0.00183887131667386 1
0.00474654200176398 1
0.00604244333226234 1
0.00250283329902838 1
0.00274652265943587 1
0.00242566868352393 1
0.00514534503842394 1
0.00212838302832097 1
0.00109353995261093 1
0.00212582732395579 1
0.00326156662777066 1
0.00144072001179059 1
0.00116208704033246 1
0.00194889438959459 1
0.00269487698096782 1
0.00107055366970599 1
0.00307724566664547 1
0.00177928463866313 1
0.00236439999813835 1
0.00117231870535761 1
0.0017279099750643 1
0.0022152119781822 1
0.00101275967123608 1
0.00128514036380996 1
0.00210677129992594 1
};
\path [draw=black, fill=GreedyColour]
(axis cs:0.00117913909586302,1.6)
--(axis cs:0.00117913909586302,2.4)
--(axis cs:0.008024326680849,2.4)
--(axis cs:0.008024326680849,1.6)
--(axis cs:0.00117913909586302,1.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.00117913909586302 2
3.83830435263614e-05 2
};
\addplot [semithick, dotted]
table {%
0.008024326680849 2
0.018286819375741 2
};
\addplot [thick]
table {%
3.83830435263614e-05 1.75
3.83830435263614e-05 2.25
};
\addplot [thick]
table {%
0.018286819375741 1.75
0.018286819375741 2.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.0196935073860611 2
0.0232292366369317 2
0.0188667816886057 2
0.0227069466685255 2
0.0231867233524099 2
0.0195994179618234 2
0.0367872819770128 2
0.0644588199599336 2
0.0676284833267952 2
0.0640856090079372 2
0.0196745069503474 2
0.0352903476450592 2
0.0217907283222303 2
0.0241342226509005 2
0.0492931593131895 2
0.0253085073006029 2
0.0466907183290459 2
0.0216172266518697 2
0.0197799863138547 2
0.0445048606100803 2
0.0562839606233562 2
0.0304447956538449 2
0.0301830940297805 2
0.0285529293275128 2
0.03509425263231 2
0.0225753010017797 2
0.0202725403360091 2
0.0644405400380492 2
0.0320977789815515 2
0.0588146010025715 2
0.0364181889841954 2
0.0486936146626249 2
0.0234249729740744 2
0.0222276923013851 2
0.124190812309583 2
0.0195643976524783 2
0.0186224083299749 2
0.0648185530250582 2
0.021328287703606 2
0.0206691496617471 2
0.0401183563129356 2
0.0353382096315424 2
0.0297113589864845 2
0.0704598382969076 2
0.0217727456668702 2
0.0340584370230014 2
0.049607304991999 2
0.0233830563568821 2
0.0185107370295251 2
0.024955967014345 2
0.0259122080169618 2
0.0314671513430464 2
0.0320756796669836 2
0.0255991413141601 2
0.0192395313060842 2
0.0380778186566507 2
0.021652834994408 2
0.0460470576848214 2
0.0482367839819441 2
0.0641613106320923 2
0.0666313576318013 2
0.0327009346413737 2
0.0446288456247809 2
0.0298505976291684 2
0.0460770306720709 2
0.033510040336599 2
0.0233114213527491 2
0.0318199303389216 2
0.023788690334186 2
0.047625778359361 2
0.0196124356201229 2
0.0234225063274304 2
0.0257445443033551 2
0.0212522716416667 2
0.0965591036559393 2
0.0565091863196964 2
0.0436823853912453 2
0.0588388959877193 2
0.0305000573086242 2
0.0337338723475114 2
0.0291172769696762 2
0.0234983013166736 2
0.0211132666639363 2
0.0234884653279247 2
0.0200213023150961 2
0.0215513940202072 2
0.0363722253435602 2
0.0337121826402533 2
0.0309024476640237 2
0.0226930930512026 2
0.0218641556954632 2
0.0217195613658987 2
0.0202659650240093 2
0.0491707686645289 2
0.0356717156634356 2
0.0508332616300322 2
0.0214096206861238 2
0.0607888823530326 2
0.0673703387146816 2
0.0185181273263879 2
0.0632057070421676 2
0.0489555013288433 2
0.0192896953473489 2
0.0405504070610429 2
0.0203628616679149 2
0.0224140573409386 2
0.0370827836450189 2
0.0443591822792465 2
0.0239258670480922 2
0.0212197360039378 2
0.0406811373153081 2
0.0345040096435696 2
0.0408905599421511 2
0.0186835823503012 2
0.0304345969537583 2
0.0189201286411844 2
0.020921519647042 2
0.0208633999961118 2
0.0257183679883989 2
0.096699500340037 2
0.0235019393342858 2
0.0272828772819291 2
0.0320720826663698 2
0.0342923253386592 2
0.0286747789941728 2
0.0551202003456031 2
0.0325732732890174 2
0.0582312069988499 2
0.0591893940193889 2
0.0399938280073305 2
0.0387247937032953 2
0.022663803693528 2
0.0230340190270605 2
0.0183426966347421 2
0.050320628991661 2
0.0237786429934204 2
0.0193786579572285 2
0.0255755220229427 2
0.0331644613373404 2
0.0238026930213285 2
0.0235997422908743 2
0.0223629769752733 2
0.0489429706552376 2
0.0198718582978472 2
0.0272422693281745 2
0.023723848319302 2
0.0233602513326332 2
0.0454788686862836 2
0.0634805493367215 2
0.0185401823643285 2
0.0528657469743242 2
0.0347086206699411 2
0.0596798139934739 2
0.0305336617166176 2
0.0342790249657507 2
0.039854195046549 2
0.036734541975117 2
0.0709170456199596 2
0.024041567366415 2
0.0208277530424918 2
0.0450209933139073 2
0.114318323670886 2
0.0660859460088735 2
0.0209961943328381 2
0.0391455493324126 2
0.0504133143501046 2
0.022255048660251 2
0.0423162453419839 2
0.0202296353139294 2
0.0195157946630691 2
0.019638767989818 2
0.0341487300271789 2
0.0239777146877411 2
0.0440585890319198 2
0.02007587836124 2
0.0403264196356758 2
0.0233571943632948 2
0.0548906299906472 2
0.0200466736763095 2
0.0222916403824153 2
0.021181056004328 2
0.0582459526291738 2
0.0215647866328557 2
0.034637564017127 2
0.0535676423072194 2
0.0269198133610189 2
0.0426746817150464 2
0.0258446336568644 2
0.0232731663466742 2
0.0457137869670987 2
0.0635482510163759 2
0.064592810619312 2
0.0209552990272641 2
0.0296965723003571 2
0.057283662375994 2
0.0207938806464275 2
0.029893318656832 2
0.021102212020196 2
0.0231397870229557 2
0.0322537143171454 2
0.0299638080177829 2
0.0260619893282031 2
0.0286545043539566 2
0.0251236230057354 2
0.0588539499634256 2
0.0259784523708125 2
0.051827246362033 2
0.0586465649927656 2
0.0195114780217409 2
0.0518217913728828 2
0.0267964219868494 2
0.0576865393280362 2
0.0673119926747556 2
0.0245033910032362 2
0.0347985999736314 2
0.0221186853207958 2
0.0213195036437052 2
0.115870320354588 2
0.0654388617258519 2
0.0264510849762398 2
0.0379713636745388 2
0.0554668540523077 2
0.0268607979717975 2
0.0259720140020363 2
0.0198864906172579 2
0.116355694985638 2
0.0210345866701876 2
0.0219372943392955 2
0.0558838457024346 2
0.0278005900327116 2
0.0340087833659103 2
0.0416169546854993 2
0.052040313060085 2
0.019728632333378 2
0.0653202256653458 2
0.0366439740173519 2
0.0498190167127177 2
0.0234064923521752 2
0.0285126466769725 2
0.0312625310228517 2
0.0655731726825858 2
0.024212750295798 2
0.0305042902861411 2
0.0353850740163277 2
0.0201583246622855 2
0.0558467206622784 2
0.032829904036286 2
0.0530394300391587 2
0.0212440270115621 2
0.0474339626962319 2
0.0201380077050999 2
0.0309513362978275 2
0.0592090906187271 2
0.0195554600019629 2
0.0419916213334849 2
0.0512227386546632 2
0.0343065186170861 2
0.0189891963188226 2
0.0585915676007668 2
0.0673688633056978 2
0.0195781903457828 2
0.107074587023817 2
0.0245654952789967 2
0.036507973059391 2
0.0183303100056946 2
0.0209060183454615 2
0.0227551783318631 2
0.0202253742997224 2
0.108336879949396 2
0.0467559727064023 2
0.0372822920326144 2
0.0542673366532351 2
0.0530674536324417 2
0.0221781123157901 2
0.0556650503616159 2
0.0196478126842218 2
0.0242482220249561 2
0.0414454950174938 2
0.0213915643592676 2
0.043777493313731 2
0.0272080510233839 2
0.0208751483005472 2
0.0194199546628321 2
0.0216735606469835 2
0.0315514406538568 2
0.0427106609568 2
0.0253787502879277 2
0.0561263623336951 2
0.032155742655353 2
0.0275554223529374 2
0.0542951293367272 2
0.0246676106471568 2
0.0267127993283793 2
0.0255397956740732 2
0.0186809980077669 2
0.0223580132781838 2
0.0291853663123523 2
0.0250684643009057 2
0.0742310003455107 2
0.0333134209892402 2
0.0596012109502529 2
0.0250698559684679 2
0.0363955183032279 2
0.0574698037235066 2
0.022946100992461 2
0.0260301586434556 2
0.039677175343968 2
0.0433231513792028 2
0.0258243086670215 2
0.0463928523628662 2
0.0518707006510037 2
0.0550789670087397 2
0.0269889736470456 2
0.0239298136051123 2
0.0191505036200397 2
0.021085899672471 2
0.026961654308252 2
0.0288467099890113 2
0.0194270193460397 2
0.0214301267017921 2
0.0423333036402861 2
0.0189083292886304 2
0.0484006983460858 2
0.020010721986182 2
0.0423050443641841 2
0.0236430990044028 2
0.0341823882966613 2
0.0218054313251438 2
0.135681391305601 2
0.0403476503367225 2
0.040631882341889 2
0.0578335209672029 2
0.0371844636586805 2
0.0198178213322535 2
0.0237401900230907 2
0.0216376279713586 2
0.0285247590315218 2
0.0209934253167982 2
0.0194449976940329 2
0.0248889073457879 2
0.0369105816741164 2
0.0307262350106612 2
0.0401996056704471 2
0.0538753279640029 2
0.0435962287010625 2
0.0279755912876378 2
0.0245928540243767 2
0.0258012593258172 2
0.0272712293080986 2
0.0202521050038437 2
0.0202022447095563 2
0.0217060119612142 2
0.0469084886911636 2
0.0540673333258989 2
0.0262157543717573 2
0.0303405833352978 2
0.0434306329892327 2
0.0202770160200695 2
0.0692860046789671 2
0.0256448759852598 2
0.050046019993412 2
0.0458501826506108 2
0.0434090836982553 2
0.0656009719629462 2
0.0622945326613262 2
0.0221602656335259 2
0.021871679307272 2
0.0190298736755115 2
0.0221365333224336 2
0.0438284293437997 2
0.0206952979788184 2
0.0407968706373746 2
0.0346602120359118 2
0.0441994916570062 2
0.0296734226867557 2
0.0454355636611581 2
0.0531137687309335 2
0.0282114136886473 2
0.0195569350228955 2
0.0186908862863978 2
0.0343648076523095 2
0.0306434823432937 2
0.023439304670319 2
0.0597097070422024 2
0.0183892316417769 2
0.0294037716618429 2
0.103569899646876 2
0.0266023472844002 2
0.0330295563132192 2
0.0186321770112651 2
0.0410394759771104 2
0.0190589120223497 2
0.0258585986836503 2
0.024241887324024 2
0.0750025813467801 2
0.0239286916330457 2
0.0259200449800119 2
0.0280298303502301 2
0.0188738750293851 2
0.0520302923202204 2
0.022445574364004 2
0.0258972503361292 2
0.0703153586946428 2
0.0575695413475235 2
0.0596321753497856 2
0.0383684896708777 2
0.0406593039709454 2
0.0581723996438086 2
0.0292829943355173 2
0.0546551352987687 2
0.0252695773378946 2
0.0262115506920964 2
0.019232287343281 2
0.0275488670061653 2
0.033691750606522 2
0.0258387637247021 2
0.0479628373286687 2
0.0268609897078325 2
0.0468259019932399 2
0.0433252966419483 2
0.0185438873789584 2
0.0717915436641003 2
0.0242861513591682 2
0.0351327779935673 2
0.0221908909928364 2
0.0518756013674041 2
0.118290133347424 2
0.0606232696445659 2
0.0185582276705342 2
0.0216571850081285 2
0.0227595003282962 2
0.021883693349082 2
0.0214328496561696 2
0.0193100753628338 2
0.062248954627042 2
0.0572166766893739 2
0.0512110179600616 2
0.0192499196855351 2
0.0471373480589439 2
0.0393573860249793 2
0.0350237739815687 2
0.0363188240056237 2
0.020197481654274 2
0.0199642326915637 2
0.0231574596449112 2
0.0490050733399888 2
0.0236229130144541 2
0.0269102233384425 2
0.0299784273568851 2
0.0264619109996905 2
0.0702460163156502 2
0.0446867336868308 2
0.0235426953295246 2
0.0190294136797699 2
0.112930978648365 2
0.0226769457027937 2
0.034411794350793 2
0.0393048170177887 2
0.0561078143461297 2
0.0271269223109509 2
0.0278424806892872 2
0.0337964376279463 2
0.0264442658905561 2
0.0206860163598321 2
0.0209626452609276 2
0.041438463027589 2
0.0266059506684542 2
0.0224457879861196 2
0.0207793846493587 2
0.0258008853609984 2
0.0195121956445898 2
0.10670969565399 2
0.0218523883183176 2
0.0386666966757427 2
0.0494222096555556 2
0.0518157306360081 2
0.0617382623798524 2
0.0647263163312649 2
0.0241835003641124 2
0.0224979536724277 2
0.0196361493629714 2
0.071161121634456 2
0.0428429866830508 2
0.0508697539723168 2
0.0554411417106166 2
0.0251471770073598 2
0.0195690089797912 2
0.0183544742952411 2
0.0436207766955098 2
0.0438835949947437 2
0.0569722469469222 2
0.0184414309915155 2
0.0234442239937683 2
0.0213405773198853 2
0.0309065446490422 2
0.0431586100021377 2
0.0186283929894368 2
0.0385535546423246 2
0.0599458523405095 2
0.0209164186768855 2
0.0252859176446994 2
0.0351049073506147 2
0.0349037679455554 2
0.031256578299993 2
0.0561867050128058 2
0.0522630613219614 2
0.0372539849874253 2
0.0284755293590327 2
0.0210512519891684 2
0.0188663550264512 2
0.047285766651233 2
0.0663800600062435 2
0.0424026077380404 2
0.0477662266930565 2
0.0583748229934523 2
0.0204555082988615 2
0.0197528906282969 2
0.0321688347418482 2
0.0424352273112163 2
0.0602259152995733 2
0.0255888796333844 2
0.0298346780085315 2
0.0441471736800546 2
0.0192660910155003 2
0.0225407183170319 2
0.0374372452885533 2
0.0563156350205342 2
0.0227654596868282 2
0.019249774942485 2
0.0198851283251618 2
0.0222044929784412 2
0.0201884056829537 2
0.0403015306219459 2
0.0309439412861442 2
0.0243238430315008 2
0.0195106490670393 2
0.0220288600151738 2
0.0432958216406405 2
0.0334314842863629 2
0.0206052373396233 2
0.0357406707092499 2
0.0678996123606339 2
0.0212994300527498 2
0.0185864659724757 2
0.0308610083302483 2
0.0616921960026957 2
0.0462014046885694 2
0.0299300123200131 2
0.0266638253815472 2
0.0324824043006326 2
0.0223132256651297 2
0.064361641338716 2
0.0510834080244725 2
0.0541997203060115 2
0.0576594120357186 2
0.0333135070395656 2
0.0201049139723182 2
0.0214404813207996 2
0.0229447876530079 2
0.0261305323607909 2
0.0219139566567416 2
0.0185619146407892 2
0.043586520322909 2
0.0224438976729289 2
0.0200611659674905 2
0.0289138503139839 2
0.0209010160178877 2
0.033883685983407 2
0.0337692799900348 2
0.0190443510267263 2
0.0239570856598827 2
0.106001791311428 2
0.0215487613071067 2
0.0583039243938401 2
0.0397441506502219 2
0.0419869126635604 2
0.0296880233800039 2
0.0213645196830233 2
0.0513841339658635 2
0.0556703103162969 2
0.038179414657255 2
0.0274582596418137 2
0.0260837553263021 2
0.0205366680165753 2
0.0199569263107454 2
0.0682134353555739 2
0.117826493650985 2
0.0185892826605899 2
0.0307271940206798 2
0.0196061573418168 2
0.0258593146378795 2
0.0583805930024634 2
0.0567833846823002 2
0.0248065396638898 2
0.0186820933401274 2
0.0514002279766525 2
0.0670125123191004 2
0.0393173229337359 2
0.0192949439903411 2
0.0226522386268092 2
0.0658293533294151 2
0.049188957316801 2
0.0466636896599084 2
0.025581405342867 2
0.0194614693367233 2
0.0375198097123454 2
0.0268083113284471 2
0.0218261553673074 2
0.0203661503037438 2
0.0564832666811223 2
0.0503814776505654 2
0.0252157206802319 2
0.0481312019983307 2
0.0336939773211877 2
0.0231599040562287 2
0.0265666434230904 2
0.0188285180095894 2
0.0329409936287751 2
0.0532425626491507 2
0.0231410903118861 2
0.0327215006691404 2
0.0588995539971317 2
0.044012296712026 2
0.0409107143447424 2
0.0337690382730216 2
0.022836050329109 2
0.0386498442773397 2
0.0280536309583113 2
0.0281056256887193 2
0.0321226333423207 2
0.0269026497068505 2
0.0407544610400995 2
0.0214394559928526 2
0.0229355156188831 2
0.0184520226515209 2
0.0291772469645366 2
0.032779802995113 2
0.0380773860573148 2
0.0224308979619915 2
0.027729793645752 2
0.0373122690167899 2
0.0253606236462171 2
0.0288537046872079 2
0.0344720806848879 2
0.0270300323221212 2
0.0348586863062034 2
0.0298179016681388 2
0.0291814153703551 2
0.0316230560420081 2
0.043648839656574 2
0.0360353063248719 2
0.0397707019777348 2
0.0216685310006142 2
0.0422778633267929 2
0.0227443632902578 2
0.033950820681639 2
0.0423872553510591 2
0.0343285033789774 2
0.0322053733204181 2
0.0292392126672591 2
0.0346646029890204 2
0.036339742053921 2
0.0250060443455974 2
0.0334740040125325 2
0.0307161373396715 2
0.0298761859691391 2
0.0330528337120389 2
0.0279482563491911 2
0.0452213599734629 2
0.0316962056870883 2
0.0253759523232778 2
0.0261003193445504 2
0.0253716066557293 2
0.0313350293630113 2
0.0389972873187313 2
0.0349467080474521 2
0.029776839655824 2
0.0200834826488669 2
0.0251516306307167 2
0.0304559223198642 2
0.0187091983001058 2
0.0373909870395437 2
0.0267385760477434 2
0.0262558050453663 2
0.0203483186584587 2
0.0404839406643684 2
0.0387369859963655 2
0.040857159687827 2
0.031218236971957 2
0.0249619934086998 2
0.0416137403420483 2
0.0456002056598663 2
0.0292593426614379 2
0.0283382307194794 2
0.0315932096758237 2
0.0257251200188572 2
0.0324043476721272 2
0.0358282153028995 2
0.0337789240293205 2
0.0312655213056132 2
0.03465110839655 2
0.0351728359625364 2
0.0269299960151936 2
0.0404116686743995 2
0.0405451292948176 2
0.0275226856659477 2
0.0233757180394605 2
0.0186522513783226 2
0.0204508200210209 2
0.0396861400222406 2
0.0201944443397224 2
0.0361959760387739 2
0.0404079663179194 2
0.0330062896634142 2
0.0284541853470728 2
0.0298225783044472 2
0.0191972667040924 2
0.0410404609671483 2
0.0457184023301428 2
0.0350808209817236 2
0.0406697446790834 2
0.0377234866609797 2
0.0228530896517138 2
0.0294196363538504 2
0.0278962429923316 2
0.0344350156374276 2
0.0461449793462331 2
0.0231832376836489 2
0.0243718856945634 2
0.0308540990032877 2
0.0319722806646799 2
0.04518219231007 2
0.038112344336696 2
0.0237926349897559 2
0.0341617009835318 2
0.0324184433557093 2
0.0186799716514846 2
0.0314501966737832 2
0.0285196020267904 2
0.0353743113422145 2
0.0297701763144384 2
0.0256647886708379 2
0.0307062589563429 2
0.0184358100329215 2
0.0278287963010371 2
0.0341898200179761 2
0.0230776783234129 2
0.0247239096400638 2
0.0312577966057385 2
0.0346998786553741 2
0.021332660340704 2
0.0330518050274501 2
0.044333859696053 2
0.0286216496800383 2
0.0290683057003965 2
0.0334839006730666 2
0.04062039765995 2
0.0294554129941389 2
0.0184068836582204 2
0.0278983226744458 2
0.0250305673495556 2
0.0337671410137167 2
0.0294764136197045 2
0.0329152080230415 2
0.0288809516932815 2
0.0349712020639951 2
0.0336785463538642 2
0.0294215629886215 2
0.0294749129874011 2
0.0450680510451396 2
0.0366752170181523 2
0.0301774183365827 2
0.0268832506456723 2
0.0398123589499543 2
0.0204657573097696 2
0.0314818373493229 2
0.0326429116927708 2
0.0335885029829418 2
0.0372050559769074 2
0.040422663364249 2
0.0206166003287459 2
0.0402228900541862 2
0.0401827306486666 2
0.0353863042934487 2
0.0272980733231331 2
0.0251448570052162 2
0.0230829483286167 2
0.0368422020304327 2
0.0315165913198143 2
0.0296082506732394 2
0.0335490923219671 2
0.0337125527051588 2
0.0272235203301534 2
0.0265714883571491 2
0.0270995769727354 2
0.0279866200095663 2
0.0419014723350604 2
0.0407183836602295 2
0.0325382419784243 2
0.0372893072975179 2
0.0287389549970006 2
0.0456587430089712 2
0.0259225643239915 2
0.0309211056058606 2
0.0355857700342312 2
0.0313757496187463 2
0.02606150166442 2
0.0311086516982565 2
0.0275958669759954 2
0.0347995720027635 2
0.0340697943077733 2
0.029357102039891 2
0.0323692943202332 2
0.0459843700130781 2
0.0319352623773739 2
0.0415357269424324 2
0.0413926692757135 2
0.033029060694389 2
0.0355060659737016 2
0.0308746533701196 2
0.0383475160148616 2
0.034446702649196 2
0.0380080116835112 2
0.0276908113155514 2
0.0264798403174306 2
0.0381352580152452 2
0.0452615216296787 2
0.0289957500062883 2
0.0205151986641188 2
0.0267161420003201 2
0.0279149070071677 2
0.033986375007468 2
0.0334259506780654 2
0.02857005999734 2
0.0248717950113739 2
0.0348943230152751 2
0.028416478036282 2
0.0320083309973901 2
0.0374784646555781 2
0.0275423756878202 2
0.0333472436759621 2
0.0281395286632081 2
0.0336314626426126 2
0.0305646430157746 2
0.0317141029518098 2
0.0298376360442489 2
0.027866682348152 2
0.0363504259924715 2
0.0266565056905771 2
0.028521022060886 2
0.0274415699532256 2
0.0339091453157986 2
0.0442459632953008 2
0.0371572106378153 2
0.0339152053541814 2
0.0386865703233828 2
0.0185397566528991 2
0.0187396609496015 2
0.0231037779400746 2
0.0312793403087805 2
0.0223846986579398 2
0.0320756206444154 2
0.0233608723307649 2
0.0289214190173273 2
0.0315757146648442 2
0.0295266920002177 2
0.0344786919886246 2
0.0381087540105606 2
0.0187667973805219 2
0.0294776669858644 2
0.0295696063743283 2
0.0375625169835985 2
0.0235594206412012 2
0.0317637179590141 2
0.0357433593211075 2
0.0304424063457797 2
0.0206047433118025 2
0.0335947513425102 2
0.031536964699626 2
0.0315431513202687 2
0.204621576005593 2
0.163097864366136 2
0.0642302653286606 2
0.184202897362411 2
0.0752489380150412 2
0.155462769675069 2
0.234266447291399 2
0.0811617899841319 2
0.172280933009461 2
0.189911926010003 2
0.188305549634 2
0.167964324704371 2
0.174836550063143 2
0.152507672668435 2
0.112648447665075 2
0.0619194299603502 2
0.0782472213031724 2
0.250700693267087 2
0.117507166656045 2
0.0252293760034566 2
0.0384528303596502 2
0.136201084009372 2
0.219868804328144 2
0.062815937330015 2
0.232164669665508 2
0.103459929310096 2
0.100345350025843 2
0.0460753279815738 2
0.0734210273561378 2
0.204435109665307 2
0.0662392263766378 2
0.0820938153580452 2
0.152186916675419 2
};
\path [draw=black, fill=MmsColour]
(axis cs:0.0347140317317098,2.6)
--(axis cs:0.0347140317317098,3.4)
--(axis cs:0.236751758808775,3.4)
--(axis cs:0.236751758808775,2.6)
--(axis cs:0.0347140317317098,2.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.0347140317317098 3
0.00374271130810181 3
};
\addplot [semithick, dotted]
table {%
0.236751758808775 3
0.539643582305871 3
};
\addplot [thick]
table {%
0.00374271130810181 2.75
0.00374271130810181 3.25
};
\addplot [thick]
table {%
0.539643582305871 2.75
0.539643582305871 3.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.816159044702848 3
0.747817181361218 3
0.557825550320558 3
1.20997384566969 3
1.77481441102767 3
1.45115090029625 3
1.72477140770449 3
0.616041233355645 3
1.15109308098909 3
0.961219634336885 3
0.668847156999012 3
1.30005010702492 3
0.562090309647222 3
0.954571003715197 3
1.27115394830859 3
0.669798165365743 3
1.23858459367572 3
1.77468442866423 3
1.24970416431703 3
0.787623796689635 3
0.884478775008271 3
0.940288994286675 3
0.889005923721318 3
0.573275345338819 3
2.20108837533432 3
0.630192761697496 3
0.829015185319198 3
1.46603294233015 3
1.1212229563389 3
1.46452371031046 3
4.19958103529643 3
0.695974889677018 3
0.630789258362105 3
0.555150399683043 3
0.699483559660924 3
1.4409511773265 3
0.617258731314602 3
0.586036051972769 3
1.17640664199522 3
1.63592763664201 3
1.04769357901144 3
0.852212552640898 3
0.722064145685484 3
2.05079543070557 3
0.555840809596702 3
0.564962061975772 3
0.586936344295585 3
1.04007205103214 3
1.65915463467051 3
0.548487177681333 3
0.677244951987329 3
0.649793931651705 3
0.662475943972822 3
0.991992625019824 3
0.822764158986198 3
0.743207133685549 3
1.10700632728791 3
0.92443141931047 3
1.43833435097865 3
1.70617615031855 3
1.40411579135495 3
1.62011117233972 3
1.12525007326622 3
1.03958318933534 3
0.932072984656164 3
0.615833353988516 3
1.13283469465872 3
1.22776960666912 3
1.01591222296702 3
1.00512631171538 3
0.696591115013386 3
1.45879423435933 3
0.691310202004388 3
0.746040880718889 3
2.95967421304279 3
1.60773710568901 3
1.56697964602305 3
1.57261214537236 3
1.11699578363914 3
1.05083322169958 3
0.654830381002588 3
0.711216888623312 3
0.649894669341544 3
0.717897784003677 3
0.640197982313111 3
0.631107920664363 3
1.06067041466789 3
1.00552256630423 3
0.820875550018779 3
0.6991156389898 3
0.621740432378525 3
0.635314040972541 3
0.827999797339241 3
1.42432192433625 3
1.0556613363248 3
1.22030519267234 3
0.609839836639973 3
1.45894217233096 3
1.69962864865859 3
1.68010139263545 3
1.41733024137405 3
0.605246350363207 3
1.48691892627782 3
0.66785291399962 3
0.728276561344198 3
0.957062858350885 3
1.16157831798773 3
1.3168908036702 3
0.783375918671178 3
0.74154474529981 3
1.35042515567814 3
1.16536020766944 3
1.10120169232444 3
0.76629274400572 3
0.650870232998083 3
0.591168261036122 3
1.0157408240096 3
0.773209895666999 3
0.905381717971371 3
0.950349904674416 3
0.65313476168861 3
2.92816137468132 3
0.634554008293586 3
0.642525125333729 3
0.713380952365696 3
1.06193022662774 3
1.15971373995611 3
1.58278988930397 3
0.838660068965207 3
1.88490570600455 3
1.41545423665472 3
1.27497610764112 3
1.33088823664002 3
0.606750602678706 3
0.78758762901028 3
0.724013455367337 3
2.00187381766348 3
1.58358783395185 3
0.611889813987849 3
0.733495236335633 3
0.586994806382184 3
0.670670547347981 3
0.969398577367732 3
0.775964022652867 3
0.910234304339004 3
0.545457355037797 3
1.7493789033421 3
0.903869988687802 3
0.983617284335196 3
1.2502765256213 3
1.34744916130633 3
2.28142196533736 3
1.29616136068944 3
1.03899783439313 3
1.4592736333337 3
0.763325505230265 3
0.844605539653761 3
1.07054213496546 3
1.16947730603473 3
1.0402404180107 3
0.926880161336157 3
2.31410467966149 3
0.701632934350831 3
0.624993173327918 3
0.552578699658625 3
1.17876550599855 3
0.573731214331929 3
0.573245603241958 3
3.09071842530587 3
1.70357465996252 3
0.736015140661038 3
1.05410257265127 3
1.18568861600943 3
0.7383603809479 3
1.24776423501316 3
0.551246572363501 3
0.582289795643495 3
0.933492031394659 3
0.629538741991079 3
0.569640859651069 3
1.22395440800271 3
1.25144598404101 3
0.591971588010589 3
0.593414951348677 3
0.96144848803912 3
1.50330849833942 3
0.775584109282742 3
0.802848577382974 3
0.912337200328087 3
0.86766116169747 3
1.53559197462164 3
0.750757534716589 3
0.914116244006436 3
0.943680630356539 3
1.4776909550031 3
0.80833956032681 3
1.27342187132065 3
0.56019963597646 3
0.709408536359357 3
1.30283913536308 3
2.09217510799256 3
2.33880580833647 3
0.6656360316944 3
0.842487644675809 3
1.31005628135366 3
1.09946069431802 3
0.77445963731346 3
0.763588536996394 3
1.14950272076142 3
0.680706070367402 3
0.564042022354746 3
0.887083042335386 3
0.710363545358026 3
0.855426860313552 3
1.61187340567509 3
0.836798212607391 3
1.4157223800042 3
1.4463173240268 3
0.882070063380525 3
1.69199467667689 3
0.75752226098363 3
0.61768119999518 3
1.49933496299976 3
1.64286648435518 3
0.583642055959596 3
0.875433595695843 3
0.851781103333148 3
0.608446718329409 3
3.38273897367374 3
2.31842145304351 3
0.761027334995257 3
1.19206219865009 3
0.730001911676178 3
0.68009676268169 3
0.626610315715273 3
1.51024691463681 3
0.705510337293769 3
0.654328435019124 3
0.702752644331971 3
0.580444544650769 3
1.46139428031165 3
4.01318098038125 3
0.558202531033506 3
0.850736936321482 3
1.27701244027897 3
0.947687209661429 3
0.833071154037801 3
1.27465456134329 3
1.47247523763993 3
0.552163323678542 3
2.37809016997926 3
0.549894480306345 3
1.12190396833466 3
0.57721147860866 3
1.36694751637212 3
1.07156399299856 3
0.56092086492572 3
0.628543776654018 3
1.78120090800803 3
0.848592108037944 3
0.816279264671418 3
0.59060074967177 3
0.873546630609781 3
0.56456472503487 3
1.43438365799375 3
1.85801412999475 3
0.904774684303751 3
1.41007312965424 3
0.645644482050557 3
1.81752088235226 3
0.653654261996659 3
1.3513328996875 3
2.13593820932632 3
0.607222666304248 3
0.638293313328177 3
0.875622637337074 3
1.36163095664233 3
1.2510235250229 3
0.855097724687463 3
1.63550758637333 3
2.71926576632541 3
3.49253986900051 3
0.711677636349729 3
0.659142331705273 3
1.33736119527991 3
1.12962154167083 3
0.55916003898407 3
0.556839358663031 3
3.1983194516506 3
1.4813840946299 3
1.18459026732792 3
1.30474713762912 3
1.46209939332524 3
0.847127034018437 3
0.560587692986398 3
1.56066320163275 3
0.565867340987703 3
0.578864608930113 3
0.714535746645803 3
1.24832619004883 3
1.21487488797478 3
0.738059806327025 3
0.892519024666399 3
0.580986539639222 3
0.640553712379187 3
0.618232557627683 3
1.30959232636572 3
0.646167137349645 3
1.3795177769692 3
0.79045969529155 3
0.734431447344832 3
1.08175646564147 3
1.62419723665031 3
0.687016848668767 3
0.697331596709167 3
0.753091589644706 3
0.781640128310149 3
1.06406146101654 3
0.956649790692609 3
0.75887538564469 3
0.639809368663312 3
1.9904760257341 3
0.811685698378521 3
1.44739257672336 3
1.49004614333777 3
0.591246004293983 3
1.12702286068816 3
1.76158904932284 3
0.611779840663075 3
0.758107308356557 3
0.94419559801463 3
1.12208991400742 3
1.87200712168124 3
1.54419298929861 3
0.639684159347477 3
1.69639657534814 3
0.648661011713557 3
1.04312838163848 3
0.925465654639993 3
0.995071256998926 3
0.740502009653331 3
0.544227262338003 3
0.552436489999915 3
1.62450644831794 3
1.20975142701839 3
1.17970045264034 3
0.772756039708232 3
0.915787881395469 3
0.556886634672992 3
0.733774309007761 3
4.06072919303551 3
1.11431789266256 3
1.25251939502778 3
1.30357868030357 3
1.2503336436348 3
0.804977927046517 3
0.563551410993872 3
0.954151950000475 3
0.840075178653933 3
0.714378213044256 3
0.676343021681532 3
0.965394886695625 3
1.04703749433005 3
1.30315874066825 3
1.56166729897571 3
1.28106165366868 3
0.771399700315669 3
0.543468861627237 3
0.810285570041742 3
0.70622226029324 3
0.741146259029241 3
0.687396379342924 3
0.544373090650576 3
0.564979888634601 3
0.701246458047535 3
1.23955658699075 3
1.20671351236524 3
0.759221625048667 3
0.789544823288452 3
0.820128335966729 3
1.81890736431039 3
0.981290137666898 3
2.46396571164951 3
0.789781847697062 3
1.32613268964148 3
1.7386142333659 3
1.38906562002376 3
1.70693547499832 3
2.4006759103698 3
1.19063553229595 3
0.600165705642818 3
0.737131979006032 3
1.02980143198511 3
0.649846153023342 3
1.19663651299197 3
1.11299928266089 3
1.30228364265834 3
0.938135233009234 3
1.23583462830478 3
1.92686127467702 3
0.773035834989666 3
0.542529087998749 3
0.573534248319144 3
0.55542605399387 3
0.710117447655648 3
1.04579017967141 3
1.21714379603509 3
0.902668949953901 3
1.73558377699616 3
0.888317102333531 3
3.662101632605 3
0.972821949981153 3
1.18903181038331 3
0.619413548634232 3
1.0819427803702 3
0.837435764997887 3
0.628716765650703 3
0.669121650319236 3
0.700325993588194 3
2.53416049767596 3
0.596163454989437 3
0.565918278356548 3
0.816348650609143 3
1.22440282895695 3
0.720700228645001 3
1.48801337329981 3
1.12047186804314 3
0.883918670316537 3
0.681323846026013 3
0.564376371408192 3
2.57653365365695 3
0.654354119653969 3
2.0311943073757 3
1.47280950169079 3
1.26566163066309 3
0.540176501963288 3
1.27487087839593 3
1.35727633163333 3
1.10663940932136 3
1.59987200299899 3
0.784796741014967 3
0.548673287383281 3
0.751808312993186 3
0.876779451655845 3
0.992440621679028 3
0.880902854337667 3
1.43776623171289 3
0.704136574019988 3
1.08140864097125 3
1.31765226934416 3
1.5469641846527 3
0.640074272678855 3
0.892215356269541 3
0.540768544694098 3
0.920935530331917 3
1.98288011795375 3
3.27505136634378 3
2.29739893666313 3
0.554207394365221 3
0.680586388354035 3
1.11439276998863 3
0.921078324337335 3
0.597262937653189 3
0.635222987679299 3
0.631058246983836 3
1.84887426532805 3
0.973631724637623 3
1.53969887368536 3
1.46077975064206 3
1.31653745061097 3
0.809662960624943 3
1.00121030900239 3
1.02623174871163 3
1.30986839036147 3
0.565778608666733 3
0.621102137316484 3
0.673549837355191 3
0.777223769342527 3
1.12271517732491 3
1.54643757670419 3
1.12183886399725 3
0.66123693465488 3
0.782254855012676 3
3.66172929302168 3
1.24481461530862 3
1.24969752998247 3
1.70328176332017 3
0.937529300358923 3
0.71443689034398 3
0.702359231033673 3
1.15322449232917 3
0.576455866355294 3
0.651094019024943 3
1.25938619335648 3
0.838429034299528 3
1.17602184500235 3
0.90227279959557 3
1.04078440568022 3
0.585942303994671 3
3.79884560297554 3
0.72823966901827 3
1.03475532932983 3
1.39638606264877 3
1.21340246564553 3
1.44807943265187 3
2.43777165670569 3
0.607722365025741 3
0.576331554038916 3
2.32224992736398 3
1.20695916035523 3
1.32399425364565 3
1.44072345461852 3
0.867876944345577 3
0.655607285986965 3
0.558346336358227 3
0.582904496307795 3
1.43994109464499 3
1.19334903468067 3
1.8854574393481 3
0.942119798700636 3
0.764328757611414 3
0.586255553682956 3
0.586979492334649 3
0.570266866629633 3
0.585018845701901 3
0.73727553099161 3
1.25305258500157 3
1.38958141999319 3
1.7317335010351 3
0.647781780649287 3
1.17155767664857 3
1.0400296386797 3
0.61805496935267 3
1.33108029099337 3
0.79682466496403 3
0.971351064664001 3
1.52580436637315 3
1.47660532898347 3
1.05767457796416 3
1.01482193598834 3
0.851501896007297 3
1.72119929168063 3
2.04761972697452 3
0.59519320660426 3
1.42693162833651 3
1.38457584532443 3
0.582611798619231 3
2.22500548399209 3
0.825990947021637 3
0.664911056985147 3
0.548848080662234 3
0.84763058333192 3
1.0440248172963 3
1.46311406164508 3
0.904786776343826 3
1.28796265999942 3
2.05872906131359 3
0.577641095267609 3
0.650704442096564 3
0.875879661335299 3
0.756791626336053 3
1.46661715069786 3
0.753655201639049 3
0.640984518977348 3
0.57489838868302 3
0.818413663073443 3
0.740275055014839 3
0.92881259432761 3
0.780216219640958 3
0.592989979292421 3
0.887051647994667 3
1.47137583636989 3
1.11090614871743 3
1.070514764986 3
1.71488416167752 3
0.542425562666419 3
1.17512833470634 3
1.32394102764859 3
1.09488945962706 3
0.815634351340123 3
0.873064305361671 3
0.665085387377379 3
1.02754138596356 3
0.633238775616822 3
1.63316736537187 3
0.780335917059953 3
1.260163751392 3
1.39840043867783 3
1.4372493486541 3
0.838665760684914 3
0.660429712307329 3
0.614268760041644 3
0.591994656676737 3
0.631826542007426 3
0.67440699300884 3
0.543174068986749 3
0.962207370321266 3
0.647061505005695 3
1.32882341831767 3
1.15036369933902 3
1.08129444799852 3
0.915813598393773 3
0.617750113985191 3
0.639516040314144 3
0.76022868064077 3
1.08795621467289 3
0.601889907033183 3
2.7882795612871 3
0.575956496972746 3
1.70429202436935 3
1.24104058030449 3
1.01444993897652 3
0.757457500672899 3
0.760372560665322 3
1.20335630601039 3
1.3989406999511 3
1.21217035032654 3
0.787689785007387 3
0.671716881353253 3
0.587064428332572 3
2.35341385460924 3
0.663397975013747 3
3.60801283898763 3
0.805503983981907 3
0.927682069673513 3
0.730304339667782 3
1.29403857770376 3
1.77560491068289 3
0.603808299386098 3
0.836957311995017 3
0.557338146997305 3
1.90232237199477 3
2.463235313034 3
1.19933696898321 3
0.843153040371059 3
0.775522195656473 3
1.70933033766535 3
1.42001805598071 3
1.23070744064171 3
0.874371959323374 3
1.15040778031107 3
0.637201184717317 3
0.700903727343151 3
0.560293662982682 3
1.56883667933289 3
1.13894114294089 3
0.614367105959294 3
1.32247995901465 3
0.82537352029855 3
1.00125769199803 3
0.687723980362838 3
0.558081578327498 3
1.00199903466273 3
1.37281059367039 3
0.675348245655186 3
0.893718328656784 3
1.59200260194484 3
0.710184490696217 3
0.612641443304407 3
0.607896809000522 3
0.60748984470653 3
0.568587895327558 3
0.582731883662442 3
0.71310068135305 3
0.694687311615174 3
0.565903893400294 3
0.794015799377424 3
0.610487713982972 3
0.591069881338626 3
0.748866040647651 3
0.596993608671861 3
0.766378902364522 3
0.832591903667587 3
0.610543780998948 3
0.911004147608764 3
0.69189092668239 3
0.868907560361549 3
0.67216039270473 3
0.566984224676465 3
0.597198818965505 3
0.654794770331743 3
0.678347200349284 3
0.590076222356098 3
0.836398137306484 3
0.679982444349056 3
0.718908454330328 3
0.90216724066219 3
0.70585231265674 3
0.712804815615527 3
0.719566213704335 3
0.633532821666449 3
0.570239360327832 3
0.559154061988617 3
0.733009572334898 3
0.539861615359162 3
0.557668983975115 3
0.810107230946111 3
0.687500806991011 3
0.622826881008223 3
0.664371094627616 3
0.650855763310877 3
0.702073053340428 3
0.645487875677645 3
0.747001993353479 3
0.579927046317607 3
0.71512319035052 3
0.547854095969039 3
0.584454775671475 3
0.721336474991404 3
0.649935731974741 3
0.789906720359189 3
0.805528216025171 3
0.855206406946915 3
0.5628768876583 3
0.943559275668425 3
0.636952865325535 3
0.592797427360589 3
0.63291899235143 3
0.754256573350479 3
0.607698163677317 3
0.632411117975911 3
0.6881300623063 3
0.640995966658617 3
0.83569158699053 3
0.574684813657465 3
0.77929587836843 3
0.542411580681801 3
0.63560627567737 3
0.596013804975276 3
0.604900825341853 3
0.611272095314538 3
0.616851675013701 3
0.703159529017285 3
0.633466097332227 3
0.591815771651454 3
0.625091486998523 3
0.64550920696153 3
0.576833804681276 3
0.75764253071975 3
0.646541491344882 3
0.731855220665845 3
0.741425627376884 3
0.695980889994341 3
0.627684994678324 3
0.754902878388142 3
0.738591914336818 3
0.82639867067337 3
0.621222120670912 3
0.767826983355917 3
0.590264782387142 3
0.718679738386224 3
0.720748078660108 3
0.589718340663239 3
0.562645972978013 3
0.598391032971752 3
0.591426527942531 3
0.595604313964335 3
0.631494378981491 3
0.718304198312884 3
0.723851810636309 3
0.747192232326294 3
0.58565529602735 3
0.581174231677627 3
0.575807557286074 3
0.712399666003572 3
0.716825287323445 3
0.576067974014829 3
0.630726908294794 3
0.817016891009795 3
0.566599819382342 3
0.630669736342194 3
0.685934679349884 3
0.881933701302235 3
0.600725272670388 3
0.738846836301188 3
0.63797486499728 3
0.560064062010497 3
0.834985444632669 3
0.547676986975906 3
0.559901850957734 3
0.779838827011796 3
0.607194945332594 3
0.555108600024444 3
0.642751907037261 3
0.659891820629127 3
0.580701185700794 3
0.582507450017147 3
0.726304209713514 3
0.561659195343964 3
0.603894859319553 3
0.615803833003156 3
0.564971890727369 3
0.748833417737236 3
0.624831128671455 3
0.648666402984721 3
0.778252335381694 3
0.649419975350611 3
0.844870580981175 3
0.679573212983087 3
0.587008790695108 3
0.652653999626637 3
0.875698251998983 3
0.562696174679635 3
0.604674655012786 3
0.589472962368745 3
0.793594527329939 3
0.558261684336079 3
0.61383516031007 3
32.3574521919945 3
19.9814199613562 3
6.75874949165154 3
16.4058518159824 3
4.31999318666446 3
12.9776244606668 3
13.9131002892973 3
13.8374837743274 3
14.8870153053431 3
13.3130532160091 3
15.1505595787118 3
3.28001501900144 3
37.5619937796922 3
11.3538435153508 3
3.51086813832323 3
4.08042817329988 3
6.72296282699487 3
29.8844845260028 3
4.40232115603673 3
0.600345775679064 3
1.7418379446414 3
5.67383973634181 3
32.1292577619897 3
1.96017935596562 3
14.7469356766669 3
3.07030340171574 3
8.53758152966232 3
3.32669472834095 3
5.23333039336527 3
15.9536093416779 3
1.77794045434954 3
3.59997469601997 3
18.328947881974 3
};
\path [draw=black, fill=MsmColour]
(axis cs:0.0346289117539224,3.6)
--(axis cs:0.0346289117539224,4.4)
--(axis cs:0.226508132686528,4.4)
--(axis cs:0.226508132686528,3.6)
--(axis cs:0.0346289117539224,3.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.0346289117539224 4
0.00347918334106604 4
};
\addplot [semithick, dotted]
table {%
0.226508132686528 4
0.514251753610248 4
};
\addplot [thick]
table {%
0.00347918334106604 3.75
0.00347918334106604 4.25
};
\addplot [thick]
table {%
0.514251753610248 3.75
0.514251753610248 4.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
1.32631318201311 4
1.40303223603405 4
0.554104470686677 4
0.874023958691396 4
0.649240659666248 4
0.857677432980078 4
1.25716861061907 4
1.90392981031133 4
1.49431390097986 4
1.60322458731631 4
0.690524128343289 4
1.27351817962093 4
0.575351995027935 4
0.591910632598835 4
0.764397244318388 4
0.562719867331907 4
1.76141569503428 4
0.561858779673154 4
0.823402677973112 4
1.15801919030491 4
0.766891185000228 4
0.601259294664487 4
1.26098886237014 4
1.54337252827827 4
0.769155875973714 4
0.649021908330421 4
0.98598252836382 4
0.950914956318835 4
0.567416969337501 4
0.578064913686831 4
0.535287233321772 4
2.21706406900194 4
0.59224824863486 4
0.82199116400443 4
1.45343182336849 4
1.2016016850636 4
1.32106139165505 4
0.742399126659924 4
0.519422270318804 4
4.41971956767763 4
0.729405645009441 4
0.533803424002448 4
0.621700908309625 4
1.42171571033153 4
0.823891775954204 4
0.836463469973144 4
1.18401812234273 4
1.35472538737425 4
0.645158104307484 4
0.9025928354046 4
0.817713364337881 4
2.06988170766272 4
0.55099619339065 4
0.621158046376271 4
0.633240124346533 4
1.01851350798582 4
1.42698305499895 4
0.589221557272443 4
0.675675779969121 4
0.576607669354416 4
0.76037961198017 4
1.01258695864817 4
0.6973488733056 4
0.589437331034181 4
0.598715974988105 4
1.11650326064167 4
0.630180641969976 4
1.11524950196811 4
1.62320364332603 4
1.38607854136111 4
1.6091061833043 4
1.12505826998192 4
1.18153928495788 4
1.08037035927797 4
0.611568773980252 4
1.10134452329172 4
0.963821240351535 4
0.616373251968374 4
1.10372218128759 4
0.867935164715163 4
1.36112229332017 4
0.839112682326231 4
0.719663379675088 4
0.558837671958221 4
2.99740789031299 4
1.90326721267775 4
1.62413374093982 4
1.62214003235567 4
1.09456298434331 4
1.00424782698974 4
0.620611061691307 4
1.09334487766804 4
0.564432683982886 4
0.617668977065478 4
0.599820191021233 4
0.697390142013319 4
0.723821295308881 4
0.53770333835079 4
1.08125409200632 4
1.11949395867608 4
0.877381219295785 4
0.56060335067256 4
0.52993923802084 4
0.605930232307098 4
0.640842813668617 4
0.733699422950546 4
0.603747681326543 4
0.534854674673018 4
1.59077455064592 4
1.10884803894442 4
1.3954471309941 4
0.675041425003049 4
1.46997359635619 4
1.48177030597193 4
1.56217834365088 4
1.40914986864664 4
0.684358934639022 4
1.58966384696153 4
0.538317368695668 4
0.570899396339276 4
0.96221573324874 4
1.01837015900916 4
1.63315981362636 4
0.824957649339922 4
0.628534744338443 4
1.56513146035528 4
0.891466778664229 4
1.31863606069237 4
0.847422187313593 4
0.550183256641806 4
0.935597788348484 4
0.518933593314917 4
0.696957265996995 4
0.673922333361891 4
3.07226008401873 4
0.708912080619484 4
0.620398505978907 4
0.986284308678781 4
0.909117172006518 4
1.15327239932958 4
1.64670780696906 4
0.860100801374453 4
1.56457834636482 4
1.25921141870397 4
1.33107339602429 4
1.17837692428535 4
0.670168956974521 4
0.569677478012939 4
0.756236755347345 4
0.518406757968478 4
0.520679378610415 4
0.543943027344843 4
1.39657975700296 4
1.59013886936009 4
0.63582305101833 4
0.654219039987462 4
0.535245588650772 4
0.777237826337417 4
1.01541089299523 4
0.718790125315233 4
0.5635104640387 4
0.831301589962095 4
0.594177806982771 4
1.70683136132235 4
0.665566043326786 4
0.846119125994543 4
1.01171128465406 4
0.63855536468327 4
1.61624238969913 4
2.501042663663 4
1.30553018200832 4
1.23632613499649 4
1.55039247699703 4
0.793032216645467 4
0.84479020931758 4
1.05279778735712 4
1.14068960297542 4
1.01484639201468 4
2.23194795528737 4
0.544893356020718 4
0.557037683009791 4
0.673781052988488 4
0.615538002302249 4
1.42481581534958 4
0.588129957982649 4
3.34301822228978 4
1.67773347363497 4
0.552976891359625 4
0.966763261007145 4
1.33282508635117 4
0.752077549346723 4
1.36283243164265 4
0.622167672302263 4
0.543169056026576 4
0.606976454670075 4
0.862762435649832 4
0.540262491675094 4
0.714723298617173 4
0.598500922710324 4
1.2409743986791 4
0.627880644674102 4
1.2163602123037 4
0.839358938663887 4
0.593167490597504 4
0.85704127070494 4
1.50020647266259 4
0.551222120702732 4
0.871772629286473 4
0.649300630650638 4
0.531533253340361 4
0.63656155532226 4
0.950359461984287 4
1.60868635331281 4
0.730104146331238 4
0.933227863337379 4
0.962886265634249 4
1.45172039698809 4
0.673564715310931 4
1.25024922133889 4
0.562691763334442 4
0.550201559361691 4
1.27286419602266 4
1.86536147600661 4
2.08156192003905 4
0.764000655307124 4
0.857289290986955 4
1.29745516968736 4
0.68159620068036 4
0.942973122699186 4
0.514595094350322 4
0.689344532011698 4
0.791402891996161 4
1.16903996265804 4
0.726185052325794 4
0.533411239351456 4
0.715365301643033 4
0.791209321333251 4
0.867632279987447 4
1.77650353397864 4
0.871876934349226 4
1.37875881632014 4
0.625284166346925 4
1.62846701832799 4
0.728797353687696 4
0.607579616713338 4
0.571160931295405 4
0.52411592771144 4
0.514689393302736 4
1.86420166736934 4
0.89623205831352 4
1.69016338566629 4
1.8790354913023 4
0.74650107267856 4
0.884517755669852 4
0.686104086673974 4
0.701513701642398 4
3.60140226501971 4
2.32498139697903 4
0.629218235650721 4
1.21906201797538 4
0.778596762722979 4
0.562264295682932 4
1.70453103497857 4
0.825777863346351 4
0.805364541631813 4
0.533549834993513 4
1.67332426466358 4
3.73812170932069 4
0.711773991274337 4
0.561020557283579 4
1.33683899563039 4
0.962443679959203 4
0.890733435672397 4
1.2655490830463 4
1.3538995833757 4
0.539894651000698 4
2.27458219463006 4
0.633308027599317 4
1.26233347099818 4
0.54114280672123 4
1.47427113835389 4
0.663140281666225 4
0.942524328012951 4
0.606129425267378 4
0.975197016649569 4
1.58969347431169 4
0.742129398315834 4
0.574843382967326 4
0.838180770321439 4
0.895069329320298 4
0.575946763933947 4
0.613448454610383 4
0.867346341682908 4
0.514712094678544 4
1.26129048600948 4
1.78337321434325 4
0.920307051351604 4
1.38504844201573 4
0.619667910621502 4
1.83459270865812 4
0.700991109013557 4
1.2027775363919 4
1.99456742832748 4
0.688024722621776 4
0.554546755583336 4
0.727159461006522 4
0.515655297630777 4
1.17521075465872 4
1.26954486496591 4
1.03972239600262 4
0.578465866002565 4
1.62393441330642 4
2.55973044262889 4
0.546367823999996 4
3.55344128465125 4
0.601162002654746 4
0.575566302344669 4
0.605928223618927 4
1.04376371402759 4
0.830472486326471 4
0.629517828696407 4
0.723426520979653 4
0.591841067381514 4
0.593875916325487 4
3.38475262800542 4
1.54953400200854 4
1.15155931034436 4
1.29632591134092 4
1.52509635065993 4
0.860574082704261 4
0.843024249305017 4
1.55868110631127 4
0.616397679666989 4
0.587342111044563 4
0.938752051016005 4
1.11964027129579 4
1.02954063595583 4
1.37665087768498 4
0.725264781348718 4
0.542273642728105 4
0.798446395376232 4
0.728351487972153 4
0.537755666029019 4
0.694275625321704 4
1.1837681545876 4
0.671219862997532 4
1.45395461031391 4
1.05894801199126 4
0.864286633984496 4
1.09255324862897 4
1.40247238233375 4
0.703309704976467 4
0.603648180685317 4
0.899111625330988 4
1.03569719501926 4
1.08869307065227 4
0.857578958986172 4
0.81407650434024 4
0.550298063317314 4
2.16705576633103 4
0.752920988015831 4
1.18127882201225 4
1.35496572762107 4
0.589375529321842 4
0.940647787686127 4
1.63435312104411 4
0.72481169567133 4
0.537408547281908 4
0.65186412865296 4
1.01125873466178 4
1.12943867931608 4
0.621112772380002 4
1.3226046290171 4
1.59407126329218 4
1.73691834132963 4
0.545791779955228 4
1.14371340966318 4
1.18279353106239 4
0.868326622333067 4
0.802626293346596 4
0.957550554012414 4
0.600593693340973 4
0.562946935009677 4
1.70328476827126 4
0.571581302986791 4
1.37756114030102 4
0.62047973597267 4
1.17378080368508 4
0.58393022530557 4
1.20231240130185 4
0.537545126009112 4
0.70118430336394 4
3.98909610067494 4
1.23087609167366 4
0.992369538037262 4
1.38514671067242 4
1.04136256198399 4
0.681295650312677 4
0.722296814667061 4
0.555187843041494 4
0.56260432995623 4
1.06922509633781 4
0.521906679030508 4
0.770967224632235 4
0.70387919639082 4
0.649955359656209 4
1.11576704003771 4
0.991775422667464 4
1.32096230098978 4
1.58367540338077 4
1.2818261810268 4
0.603546215686947 4
0.565960581317389 4
0.695470438358219 4
0.896588167311469 4
0.714035287014364 4
0.536450182689199 4
0.74469775299076 4
0.613749572328137 4
0.622646311705466 4
1.27486924159651 4
1.16726251431586 4
0.872021106615042 4
0.644561814997966 4
0.842393380706199 4
1.1665196219692 4
1.14207175963869 4
2.34148961433675 4
0.547495826360925 4
0.966078317956999 4
1.32244368370933 4
1.64801779598929 4
1.37521560369836 4
1.57188641737836 4
2.02240626261725 4
0.71045171727504 4
0.531295366003178 4
1.1298530100612 4
0.87953060232879 4
1.2056329206874 4
0.552444142987952 4
1.26414068702919 4
1.07428454599964 4
1.32680067967158 4
0.965497287300726 4
1.21041433532567 4
0.616084872027083 4
1.60057592232867 4
0.85523216763977 4
0.543075102633641 4
0.54345193967068 4
0.600691303998853 4
0.592378451003848 4
1.03609793470241 4
1.00849636232791 4
0.690276960648286 4
1.83094114635605 4
0.537176248695081 4
0.850546611007303 4
3.55166484132254 4
0.843929729036366 4
1.15897429497757 4
1.06759287595438 4
0.759481866358935 4
0.636122455315975 4
0.640361066034529 4
0.642857772686208 4
0.709492220388105 4
2.38200649432838 4
0.562687487322061 4
0.560418952644492 4
0.660683931394791 4
1.16200123366434 4
0.929879027651623 4
1.34573008568259 4
0.985129317967221 4
1.12224329567592 4
2.46494394463177 4
1.97027107335938 4
1.67355473199859 4
1.42583243901997 4
1.2286461032927 4
1.47422911828229 4
0.872482209349982 4
1.61682327797947 4
0.834932449661816 4
0.634382020332851 4
0.738507402013056 4
0.967838605012124 4
0.992504342653168 4
1.08870567536602 4
1.51035123000232 4
1.02285855566151 4
1.07352493167855 4
1.50500237305338 4
1.52203307265881 4
0.969848049377712 4
0.634330442990176 4
0.885070480367479 4
0.923616039644306 4
1.98720033738452 4
3.4087300253644 4
2.13441084433968 4
0.525224824688242 4
0.580700367650328 4
1.08960257532696 4
0.616325284043948 4
0.52441441535484 4
0.804529117032265 4
0.730331596316925 4
0.65445538998271 4
0.634276208331964 4
0.592001935311904 4
1.8115287036635 4
0.768621433351655 4
1.50049836966597 4
1.57768824401622 4
1.34338100863776 4
0.957544451346621 4
0.873634099339445 4
0.992837743678441 4
0.610462036371852 4
0.688715973674941 4
1.50965135168129 4
0.556462226357932 4
0.532353882639048 4
0.579853758021879 4
0.528593136327496 4
0.649241083961291 4
0.874107946661146 4
0.57504931363898 4
0.884697286315107 4
1.08688887934356 4
1.63371842199316 4
1.42150960466824 4
0.518170654967738 4
0.65994204999879 4
3.67283431933417 4
0.524098224006593 4
1.29229727166239 4
1.33257425238844 4
1.73075963467515 4
0.83530622398636 4
0.61828654864803 4
0.687963185055802 4
1.18240609528342 4
0.523969759660152 4
0.712683568980234 4
1.35021285402278 4
0.858108138665557 4
0.976790793666927 4
0.712872947294576 4
0.635123495691611 4
1.04472661637313 4
3.76080032767883 4
0.523685563937761 4
1.06366920867004 4
1.48037323406121 4
1.23264502167391 4
1.52028281600603 4
2.41482899031447 4
0.621877230354585 4
0.586355453337698 4
0.533011055338041 4
0.527349068589198 4
2.36216239534163 4
1.19705517201995 4
1.49043057005232 4
1.49584699166007 4
0.878390401000312 4
0.647649087632696 4
0.540141913011515 4
0.526042625967724 4
1.2814159905926 4
1.23006646870635 4
1.80936256169419 4
0.644850478022514 4
0.909336726025989 4
0.823538123688195 4
0.671389711050627 4
0.771240935350458 4
0.568215508945286 4
0.792949482352318 4
1.29939712230892 4
1.36766205301198 4
1.84876542895411 4
0.801870085648261 4
1.27691435134814 4
1.08788715628907 4
0.581484382040799 4
1.21118500033238 4
0.672402526950464 4
0.576443644667355 4
0.9704098746685 4
0.545473211347902 4
1.51706827396993 4
1.29330169133997 4
1.01998503967964 4
1.16976419001973 4
0.692053859316123 4
0.605562523007393 4
0.58096244832268 4
1.56935534831913 4
2.00508518695521 4
0.600474868668243 4
1.63785914304511 4
1.21228152532907 4
0.727562147347877 4
2.00254217360634 4
0.51633913636518 4
0.58946186505879 4
0.591432760023357 4
0.826936391337464 4
1.03872285604787 4
1.3766526633796 4
0.939384839012443 4
1.10553073432917 4
1.89059265466252 4
0.63959788630018 4
0.693894528958481 4
0.681186764345815 4
1.00737476767972 4
0.890186928678304 4
1.45216544899934 4
0.536184830319447 4
0.636987414715501 4
0.57406718567169 4
0.565986781672109 4
0.544967708682331 4
0.843999466703584 4
0.748923830338754 4
0.873986231648208 4
0.680374397935035 4
0.775262677654003 4
0.782291401643306 4
1.53978113232491 4
0.583617519703694 4
1.24693675133555 4
1.18567721336149 4
1.79559735934405 4
0.646289794356562 4
1.06252503627911 4
1.31691272834238 4
1.27504541069114 4
0.608912956687467 4
0.836771004678061 4
0.664437096643572 4
0.935846325630943 4
0.531541279012648 4
0.520106821359756 4
0.559084068324106 4
0.684139173652511 4
1.63655555799293 4
0.803247575027247 4
1.2111922983313 4
0.685366626984129 4
1.39653978768426 4
1.40125053197456 4
0.873634401010349 4
0.543103015360733 4
0.55357421967589 4
0.694564763650609 4
0.708361589660247 4
0.74345927798034 4
0.753750283678528 4
0.530258313675101 4
0.959009483340196 4
0.726494904335899 4
0.671654949643804 4
1.30023386732986 4
0.892274813648934 4
0.721572490020966 4
0.929796726016017 4
0.579087362624705 4
0.518832809951467 4
0.646841802013417 4
0.606149395306905 4
0.844480762025341 4
0.922188423729191 4
0.600180256646127 4
2.8411927849908 4
0.569818056013901 4
1.46574644034263 4
1.00231257135359 4
0.932680040345682 4
0.752818769348475 4
0.702665806321117 4
1.32480746899576 4
1.48067797534168 4
0.978734867026409 4
1.02465942364264 4
0.719569303347574 4
0.646052422370606 4
0.554637784681593 4
2.39421307699134 4
3.70723275867446 4
0.582277467357926 4
0.892862600022151 4
0.579155633652893 4
0.641492749292714 4
1.45589543836347 4
1.53347264400994 4
0.800532093717872 4
0.851753513949613 4
0.580423063676183 4
1.78462311000718 4
2.21640602801926 4
0.596987215957294 4
1.11306730568564 4
0.774907520021467 4
0.749528527958319 4
0.632457339379471 4
1.66627073365574 4
1.27307171401723 4
1.12061189569067 4
0.735512307301785 4
1.20527686000181 4
0.602006722358055 4
0.651521790617456 4
0.769872362007542 4
0.530068744323216 4
1.6125927096388 4
1.62678051433371 4
0.662383608675251 4
1.36129572997258 4
0.983578623000843 4
0.729450997353221 4
0.775122704682872 4
0.930206738043732 4
1.12653611266675 4
0.615169975014093 4
1.26144296400404 4
0.5734206699611 4
0.682511904664958 4
0.996379101998173 4
1.73353129539949 4
0.723674581036903 4
0.621066390653141 4
0.60878878668882 4
0.543425834349667 4
0.555874871710936 4
0.548585943683671 4
0.928636132661874 4
0.559007734370728 4
0.61399232960927 4
0.585489481959181 4
0.551194037349584 4
0.798857886305389 4
0.534678554007163 4
0.516419605972866 4
0.686482321315755 4
0.614167530594083 4
0.671363323694095 4
0.77143039732861 4
0.613289363721075 4
0.859413261990994 4
0.519866161630489 4
0.621552631026134 4
0.532240030666192 4
0.846038511993053 4
0.618905400624499 4
0.566933533642441 4
0.553268440339404 4
0.566294673015364 4
0.644341388678489 4
0.915941856335849 4
0.583000319000954 4
0.631547063007019 4
0.61507193367773 4
0.551642823615111 4
0.706839631350401 4
0.747056448987375 4
0.647892103026 4
0.909497208000782 4
0.641855226674428 4
0.638320237941419 4
0.639698285648289 4
0.774007450323552 4
0.571422502320881 4
0.747363086013744 4
0.595118690670157 4
0.527293421638509 4
0.5242111159799 4
0.611784364329651 4
0.677203654039962 4
0.652163173304871 4
0.587403111004581 4
0.625691826998567 4
0.628707293032979 4
0.907280177654078 4
0.675163982009205 4
0.746049764294488 4
0.537880117267681 4
0.772845055675134 4
0.635273395959909 4
0.722813605990571 4
0.700509633364466 4
0.800332993307772 4
0.568424947676249 4
0.846502571987609 4
0.645182493996496 4
0.519472438958474 4
0.630535232950933 4
0.670346381996448 4
0.537202690029517 4
0.661749229339572 4
0.62588210667794 4
0.636209664012616 4
0.791218884366875 4
0.531721945347575 4
0.542686467990279 4
0.711046868353151 4
0.710514418664388 4
0.624030624322283 4
0.605101098306477 4
0.580825979006477 4
0.643312250962481 4
0.62590181932319 4
0.545895878691226 4
0.560344828641973 4
0.625243116325388 4
0.581545612697179 4
0.649534917630566 4
0.574312659640176 4
0.524672939325683 4
0.520472087315284 4
0.838239351015848 4
0.664743042667396 4
0.743335536370675 4
0.870647018969369 4
0.641516438336112 4
0.594130465993658 4
0.726057005968566 4
0.821476625977084 4
0.618035552363532 4
0.768944694000917 4
0.608978397329338 4
0.819102513991917 4
0.725225638675814 4
0.606058357981965 4
0.561330718298753 4
0.586321170635832 4
0.596681019019646 4
0.592344721003125 4
0.534169062661628 4
0.701932359059962 4
0.531748401660783 4
0.720635592006147 4
0.633916422957554 4
0.580444026660795 4
0.613190112984739 4
0.584025679660651 4
0.523955247714184 4
0.720142188637207 4
0.924960056319833 4
0.720649945666082 4
0.566661595677336 4
0.591206782691491 4
0.71040423901286 4
0.786367881655072 4
0.784587667983336 4
0.540645725598248 4
0.608143753022887 4
0.638462948380038 4
0.77666441797434 4
0.63233131597129 4
0.750698692010095 4
0.607485639668691 4
0.710371710631686 4
0.751996155323771 4
0.668655409671677 4
0.806902420668242 4
0.643848905650278 4
0.590875410668862 4
0.779834978010816 4
0.610375296014051 4
0.516896882637714 4
0.739365145680495 4
0.620584431647634 4
0.690428724318432 4
0.573953062334719 4
0.649560479680076 4
0.536382815005103 4
0.610342816954168 4
0.535475836678719 4
0.558054948342033 4
0.524031177318344 4
0.566085861374935 4
0.675950889669669 4
0.568548127659597 4
0.547193689659859 4
0.638124340291445 4
0.560253253594662 4
0.552823587708796 4
36.3564101040053 4
12.1392103376566 4
3.22101305394123 4
13.1442904390084 4
2.96824975536826 4
19.397317707655 4
14.1685975153232 4
9.80242355831433 4
15.1209178530068 4
13.8029298230152 4
14.337041699638 4
8.82962482531244 4
23.8086263750059 4
11.4731804113059 4
6.59074055500484 4
3.38163896533661 4
6.54640923397771 4
43.2848105283144 4
4.78597642799529 4
0.629348356082725 4
1.73305368667934 4
5.58603989367839 4
27.9518260326392 4
2.60766417665097 4
15.8682172310073 4
4.04990994169687 4
8.43877858936321 4
8.85998810497889 4
5.14728649829825 4
12.2252575992995 4
1.84540614299476 4
4.15699080963774 4
17.0380340406749 4
};
\path [draw=black, fill=LexColour]
(axis cs:0.102737027647284,4.6)
--(axis cs:0.102737027647284,5.4)
--(axis cs:0.823014681833835,5.4)
--(axis cs:0.823014681833835,4.6)
--(axis cs:0.102737027647284,4.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.102737027647284 5
0.00391887962662925 5
};
\addplot [semithick, dotted]
table {%
0.823014681833835 5
1.90299880264016 5
};
\addplot [thick]
table {%
0.00391887962662925 4.75
0.00391887962662925 5.25
};
\addplot [thick]
table {%
1.90299880264016 4.75
1.90299880264016 5.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
25.6893108503039 5
20.5606525023856 5
5.38428410697573 5
3.09018973839314 5
1.90768126301312 5
2.49271105866258 5
2.8454960352974 5
2.9358426159791 5
5.38912674299597 5
2.65303897570508 5
6.623979080352 5
1.94487880798988 5
10.0962072803328 5
3.05562135233777 5
9.99654753265592 5
10.4016238383095 5
2.10284592304379 5
5.48576388403308 5
7.8900522023323 5
5.19105551597507 5
10.3897006307185 5
1.95816975742734 5
4.54986852465663 5
4.15163510096803 5
8.60568692632175 5
5.78455170298306 5
2.49101170067055 5
7.17673064601452 5
8.83252532201974 5
10.3999098683319 5
1.95436591965457 5
5.98891397098002 5
4.24057116896923 5
3.20630378002534 5
5.07202442962443 5
2.91753402526956 5
4.193872846663 5
2.58565065235598 5
13.8531608680108 5
2.10298839568471 5
4.22454934400351 5
10.8264650043566 5
4.81227371298398 5
8.59647742767508 5
3.84576434836102 5
3.41650308901444 5
37.85293638031 5
2.12454624299426 5
4.43691860799057 5
3.40326706168707 5
2.05279577193627 5
4.67135129632273 5
2.35774330530937 5
3.170238523356 5
9.40540537137228 5
2.52751681503529 5
3.73894443630707 5
5.69811956766838 5
6.23150355531834 5
13.1311177053334 5
4.82099128533931 5
1.92505806564198 5
2.43261816366188 5
2.72446820198093 5
19.6508021103606 5
4.54271782166325 5
5.60567054365917 5
8.89852587498414 5
3.60225105801752 5
3.72035204665735 5
7.4624260449782 5
3.68662888129863 5
4.38035266464188 5
6.37077530737345 5
5.5262327012994 5
14.2876083530136 5
4.36725849633028 5
2.0912333013063 5
5.79391591836854 5
4.5603896297204 5
18.8678830389787 5
7.60754524466271 5
1.98697123069239 5
10.6375906276517 5
10.3740261979789 5
5.04680225435489 5
4.56329589469048 5
2.24077255104203 5
2.58724128468505 5
5.40217602532357 5
5.01423854433233 5
6.33057724998798 5
3.08192595567865 5
5.86432630529938 5
4.88131552533014 5
5.4184489636682 5
3.22814873136425 5
2.87662369936394 5
8.37386462034192 5
4.29552898932404 5
3.0224692223516 5
2.93229387467727 5
2.40270116133615 5
26.0389317849961 5
13.3707129273874 5
8.38988109061029 5
9.72709777699007 5
3.41704675733733 5
5.19511859262517 5
4.68457347798782 5
3.79162208099539 5
4.44865922098203 5
3.01921055762796 5
2.21833569232452 5
1.92121005335745 5
3.21547704467472 5
2.44897487703323 5
2.65788077337978 5
6.06210658369431 5
4.39585257001454 5
3.99677035002969 5
5.10942570537251 5
1.93382329404509 5
2.58845515399783 5
9.55992491133899 5
3.87689732403184 5
3.73116350263202 5
10.2957907873206 5
6.06767839534829 5
5.68732732901117 5
2.0968332280172 5
8.73485656067108 5
10.6188901303491 5
2.69118112467307 5
10.4035219183424 5
8.3844010180328 5
5.36446235771291 5
8.6459374553524 5
4.62814666697523 5
2.10361739665192 5
5.4733323516557 5
1.91178199903031 5
10.3564514643901 5
9.50758826499805 5
2.30112265201751 5
5.86296943466489 5
3.611613513669 5
7.37256636233845 5
5.24883268796839 5
6.39261063231 5
3.31537701503839 5
3.69451701565413 5
2.06736443735038 5
2.05714901934455 5
2.14888651799023 5
3.81649036129238 5
4.91699009066603 5
2.55874901666539 5
7.63123813265702 5
3.51017590635456 5
2.06155455500508 5
2.3051624726116 5
24.3048067225997 5
2.56231221236521 5
3.89820961502846 5
4.5594157933568 5
5.12600403296528 5
4.95409774101184 5
2.85581243170115 5
10.1434000956748 5
3.60502878432938 5
5.01908131331826 5
9.4064356876382 5
9.02870422434838 5
4.50668309029425 5
6.75674315864065 5
6.92803584629049 5
3.99743410133912 5
3.45331881734698 5
4.88494022935629 5
2.35552252367294 5
12.4651206283015 5
2.32914779767937 5
10.3078325346578 5
3.03223852495042 5
4.87052556265068 5
3.52513203932904 5
4.64067730528768 5
3.31365762932304 5
2.99460840966397 5
9.44354825864624 5
8.02822714632688 5
2.99065895037105 5
5.19750876697556 5
15.8320315309684 5
3.85714887264961 5
2.2683567830439 5
2.06139928300399 5
11.6930583889674 5
14.8731630513212 5
1.99055723300747 5
11.9919488583303 5
3.10266423039138 5
6.13987081532832 5
8.47493428863042 5
3.68777644160825 5
3.08674343064195 5
3.53637584504516 5
7.15316773632852 5
9.0728522913026 5
6.89848641263476 5
3.99309005739633 5
4.80886612762697 5
14.4046570179829 5
3.28174164404239 5
2.31575666730835 5
2.78761645833341 5
8.41381328599527 5
4.97934810966641 5
2.14523422073883 5
24.1315425186961 5
9.86932499834802 5
2.66279897128697 5
4.84328968597886 5
6.34119493797577 5
3.42216687397255 5
6.74457467335742 5
3.41687921131961 5
4.29612649734675 5
3.68635369932357 5
2.06195521298408 5
4.05562592536444 5
3.14086157035005 5
8.00583698627694 5
2.71243349998258 5
7.25315640032447 5
4.88164995868768 5
1.94425433198921 5
6.05927100835834 5
9.39836584970666 5
6.19685515901074 5
3.85348658430545 5
2.786848847017 5
4.12542595233147 5
4.22688408997298 5
2.35774294438306 5
3.6876414672782 5
3.43719708832214 5
10.11451967631 5
3.19294699335781 5
7.12729332235176 5
5.52965316298651 5
9.45667233869123 5
3.03633994430614 5
7.12657533834378 5
2.70963933196617 5
2.75127822265495 5
7.93877619931785 5
12.6836711866393 5
14.9733782929834 5
2.17199441996248 5
4.58454363164492 5
7.58393052266911 5
20.193183985985 5
5.30813695765876 5
3.39936772266325 5
4.50096661805098 5
5.31753406334125 5
5.30100933668048 5
3.87349667035354 5
4.27315592598946 5
5.07368306200563 5
5.1202111109936 5
15.6262249042823 5
2.62732455033498 5
4.16902118432336 5
6.09351822033447 5
10.5317635710041 5
2.29670270338344 5
2.48830996803008 5
2.57033312262502 5
9.69708668731619 5
2.86539006303065 5
3.7540619163774 5
10.7990593303305 5
9.9464456216471 5
2.19354665228942 5
8.97809652700865 5
4.36543255163512 5
9.70173678694603 5
10.8266483919773 5
5.02735981997102 5
5.49789871935112 5
2.51470784266712 5
3.94135606636216 5
32.14143942735 5
15.3207103143601 5
7.50753204571083 5
6.73278680137203 5
3.47719171934295 5
2.25650853706369 5
2.888970224342 5
7.71911263070069 5
3.98341369830693 5
4.65373929134027 5
2.59228117699968 5
2.87220884962395 5
6.17479825900712 5
4.28295960933125 5
30.9778620710131 5
2.56119536230108 5
1.98764606167485 5
5.49029399935777 5
7.95030765497359 5
3.46086289194257 5
8.75402806367492 5
4.51920243837715 5
4.64323257825648 5
7.30242831601451 5
7.84232068430477 5
2.18334947697197 5
3.5925424056865 5
17.13007331267 5
3.82226557238027 5
3.35659810163391 5
4.96396723232465 5
3.18073220869216 5
8.56057629936064 5
5.87583970901323 5
4.59152093797456 5
4.37346106697805 5
2.16103269233524 5
10.3858271010298 5
3.61178289330564 5
3.50197830033721 5
3.93886551835264 5
3.59935744935259 5
5.48914249932083 5
9.1989089740285 5
2.49192895367742 5
8.47741001832765 5
10.6214936823429 5
5.76972694694996 5
7.58731574431295 5
3.51343383766167 5
10.1158734330287 5
3.37165359867504 5
6.67649345398725 5
14.0109501143452 5
2.48633459866202 5
2.06441766931675 5
8.61202592833433 5
4.92069496602441 5
7.25210534501821 5
8.66266297766318 5
1.99783594363059 5
4.28304681164445 5
2.21877611537154 5
8.7827193926399 5
16.1477660523572 5
2.16987534129294 5
2.50097115562918 5
30.1854061643438 5
10.264082555989 5
7.23315234001105 5
6.20431854366325 5
7.0112629813763 5
3.16219827668586 5
2.68704679330889 5
3.81844668837342 5
2.86091796498901 5
25.4718761610178 5
6.27256718834785 5
6.56659230403602 5
9.26148981500106 5
8.9330428270235 5
3.63642247537306 5
7.66380320570897 5
8.87153588299407 5
7.6044643993373 5
3.40491152935041 5
9.97649401498105 5
7.06126306434938 5
2.95472752595864 5
6.8217782866559 5
3.68224305900124 5
2.0571512223299 5
3.30483726229674 5
4.16540507037037 5
4.21023034001701 5
3.71664208899407 5
2.50052135930552 5
5.48475419935615 5
2.7760915949475 5
9.50287854198056 5
4.52076285460498 5
6.50993961196703 5
3.86105354836521 5
10.7086147866988 5
2.65846793532061 5
2.89481186998698 5
2.0783602183025 5
5.13749464903958 5
13.3375483049895 5
3.05634942831239 5
4.63321226074671 5
4.64722293464001 5
4.29312603870251 5
5.45147342069928 5
2.14902732996658 5
15.3184494619879 5
6.75406599867468 5
6.30841355099498 5
8.61987030166589 5
10.1918380867379 5
2.87548316363245 5
6.06382014109598 5
11.6337192773353 5
2.69756074664959 5
3.63544967330139 5
4.7897944690582 5
2.05843269795878 5
6.13222709868569 5
5.46688744596516 5
7.08521278866101 5
8.12567994735825 5
3.85612401432203 5
11.1342177733701 5
2.76620445497489 5
2.43648689700058 5
12.6601195499922 5
5.70666335402833 5
3.02554392901948 5
10.9788097916365 5
3.02967147393307 5
4.70821861728715 5
2.18520788400201 5
2.74327035836177 5
3.05111097899498 5
11.2521637189978 5
2.06454138834185 5
6.37671387203348 5
9.94495954329614 5
3.37087171361782 5
7.0328451046953 5
4.01843345235102 5
5.83103118332413 5
4.32485286866237 5
2.33130884234561 5
37.1562738543143 5
5.5263613309944 5
6.07398702667949 5
8.97827186462625 5
5.62172656067802 5
2.21666508102013 5
3.24297545464166 5
2.78491415364745 5
6.06247907364741 5
2.24397065932862 5
4.38726548794269 5
3.96113499397567 5
9.36492171299566 5
5.03291154097921 5
5.72719711969451 5
6.89958829902268 5
2.23015273566125 5
9.70587554364465 5
7.39918193333627 5
2.7684960567082 5
2.36540297230628 5
4.92380345432321 5
3.12131388466029 5
3.76508924103109 5
7.74795080461384 5
2.48439329730657 5
2.85419005200189 5
4.536262101649 5
5.16857608733699 5
7.11812300964569 5
6.99100848766587 5
2.27100699134947 5
2.71883439796511 5
6.05555042634175 5
3.58713784532544 5
4.9603692026576 5
6.44862869866968 5
12.8933736089772 5
14.8967447900601 5
2.3506113292921 5
2.77600112301297 5
2.8036156926925 5
8.82883067293248 5
8.73070389168182 5
2.81166535767261 5
8.28160341336237 5
9.52228216233198 5
2.19046876366095 5
13.1419526173268 5
8.3458530610078 5
3.79931497602956 5
5.07896007605207 5
5.90221691868889 5
6.84600194266144 5
4.37332034863842 5
2.68256920432517 5
7.67910729631937 5
5.11641055698662 5
14.0831726572942 5
4.72120233268167 5
7.39645193466761 5
5.36189347800488 5
3.62428081563363 5
10.0900743783374 5
2.20883135600404 5
4.59644656760308 5
2.25389630432862 5
2.45781955802037 5
8.09516961529152 5
2.99790461033505 5
2.01291645294987 5
2.94644813866277 5
2.09107161297773 5
3.82222092830731 5
12.0147032120343 5
6.13531480531674 5
5.78815143598088 5
7.15278689035525 5
11.9575352713388 5
3.19239792235506 5
4.44088993799717 5
28.4973706336459 5
4.20188267269017 5
5.83644614031073 5
2.64031661602591 5
6.29136947631681 5
3.21098364598583 5
3.44340578468594 5
3.12823861530827 5
4.97143420602273 5
2.64037931760928 5
2.96084100365018 5
15.6913187673393 5
2.142249152627 5
3.41969580197474 5
3.33206629599833 5
5.06981976167299 5
4.34319117331567 5
5.61830673467678 5
1.94017857701207 5
7.59001492569223 5
4.152939264973 5
27.2732052882978 5
2.00216221467902 5
3.14320791700933 5
17.0463356280234 5
4.35078999464167 5
11.9700300329908 5
4.66994477466991 5
8.03368110999387 5
6.50393256028959 5
3.57038525763589 5
7.44629776128568 5
10.6296107439945 5
4.36462236199683 5
3.03250523567355 5
13.7599810766988 5
3.14084235301319 5
4.39307053360001 5
2.36555302934721 5
3.66384243037707 5
5.23573532766507 5
5.15364803862758 5
6.60988246397271 5
3.20900778200788 5
3.82124416266258 5
8.12330225436017 5
4.19425008770001 5
7.79315342369955 5
5.34233710033974 5
10.4429771856715 5
8.42967377467236 5
2.6523573580586 5
5.4531845873377 5
14.7374630226598 5
9.67537074966822 5
29.3576303460092 5
3.59390414434408 5
16.0601143046903 5
2.57705761267183 5
2.11458212765865 5
2.74096228465593 5
12.9258254319817 5
4.17561087369298 5
3.84147190236642 5
1.9705395863081 5
2.83344569870193 5
3.34169798897346 5
2.85916804964654 5
6.95132458601923 5
2.41856281938575 5
2.31530576567942 5
12.2178143599691 5
3.81884792035756 5
13.8294356773258 5
9.66771657000451 5
3.54707591868161 5
8.09133943232397 5
5.010496688347 5
2.23591378164322 5
5.04353755429232 5
5.63107497567156 5
2.54043025306116 5
2.81956509298955 5
4.81444379431196 5
9.92159365032179 5
2.85590647735323 5
2.38070181830941 5
2.26912035600981 5
5.63058869932623 5
5.48738761296651 5
2.04732481867541 5
4.2558553556446 5
4.07670632668305 5
11.0244496630427 5
7.83045943828377 5
1.92336347303353 5
5.85501362232026 5
2.57287445435456 5
28.9554016120189 5
2.62137529368435 5
2.78587289963616 5
5.75060631567612 5
6.19751958129928 5
9.81036383332685 5
3.73711397634664 5
3.66546197229763 5
3.21189674265527 5
6.03278565367994 5
2.31555783566243 5
3.08679396771671 5
7.17093586269766 5
5.22071024069252 5
10.7827995556678 5
4.16500954166986 5
4.89979346168305 5
4.18234217436596 5
7.01794148162783 5
2.52849015469352 5
25.2360439623396 5
2.82048288131288 5
4.0005491770183 5
5.48833465300656 5
7.89449160235624 5
8.22292850337302 5
8.55139576568035 5
15.4799452516406 5
3.01045263760413 5
3.48914221101829 5
2.53681412168468 5
2.39176298802098 5
15.6125060916723 5
6.34662166668568 5
7.6386438923267 5
10.0451880750091 5
4.53307332403104 5
2.35627557799065 5
2.73691451737735 5
2.34731720329728 5
2.28927583468612 5
10.3214836756621 5
6.63538518132797 5
5.98024984033934 5
9.80826178202794 5
5.02590264768029 5
4.22687374035983 5
13.6938123263341 5
3.05463630969947 5
2.14139815664385 5
3.88006365398178 5
4.70525199630841 5
6.01784093901127 5
2.34761075566833 5
6.13301253066553 5
11.4831967387193 5
5.00595917230627 5
2.80984687696521 5
21.7989205976871 5
5.01615348865744 5
4.32844231937391 5
7.52204738836735 5
11.4442893703235 5
1.93172911298461 5
4.90228275764578 5
5.28097895831646 5
4.67538870370481 5
2.19886036970032 5
9.85504898269816 5
9.0481189720449 5
5.19950329632654 5
6.50458555633668 5
5.7469791873203 5
4.00580899933508 5
2.32016236668763 5
9.28316147772906 5
15.7865525233404 5
9.11593211465515 5
7.68731457604251 5
3.7069357879227 5
3.26124480902217 5
11.7972171219687 5
7.46053951000795 5
2.48818885794996 5
2.80063232434137 5
6.42624203534797 5
5.64790556537143 5
9.30152176101304 5
6.60616183366316 5
5.38448481399488 5
9.45167372135135 5
3.39302027966672 5
1.92651052899115 5
3.59405943830886 5
2.42442969333691 5
5.35352725031165 5
4.47229329799302 5
10.9856114126354 5
3.67431235030138 5
3.04015501433363 5
5.92717424366856 5
2.28195268001097 5
2.75898579965966 5
2.40494303665279 5
4.66136476998993 5
3.87274876900483 5
5.90662980035025 5
2.39879459901325 5
2.60986237002847 5
10.369892113357 5
3.92452272605927 5
8.12379029168127 5
2.05253294362531 5
4.62791251499827 5
1.92920766530248 5
6.1712426886661 5
13.5835117803266 5
2.16997706502055 5
3.95809853131262 5
2.68269907636568 5
5.06803419336211 5
2.77933359734016 5
2.83941677769568 5
8.39409484236967 5
8.1547173296179 5
4.92884069570573 5
3.87731141032418 5
2.52750006803156 5
4.68547228362877 5
4.88258450231903 5
2.0273064969806 5
8.62141892734993 5
11.2091343030334 5
2.44266434465923 5
2.72709741699509 5
8.55364916931527 5
3.81153266030985 5
9.29792899735427 5
1.93972490834615 5
10.0981034083137 5
4.29822538734879 5
3.74909027497051 5
3.40456884501812 5
2.37546913595482 5
3.21969311399153 5
3.4625827226555 5
3.20679830930506 5
2.40025431431908 5
5.17124101566151 5
3.05160704499576 5
9.66066929897837 5
11.3537799813009 5
5.16098136093933 5
15.9778368376816 5
3.67157681371706 5
1.92519349730962 5
3.48025135501909 5
2.97340356737065 5
3.61919248631845 5
4.3510466030178 5
3.35812066833023 5
5.55268670897931 5
3.48373351932969 5
3.00492198937961 5
23.6570289169904 5
1.91597334497298 5
1.97915270066975 5
8.79648360229718 5
7.35745522164507 5
4.3604896326821 5
5.23330476736495 5
2.89430387562606 5
9.24124172630642 5
10.4012599699975 5
5.78684302935532 5
3.93019213129689 5
3.98672006434451 5
4.75150723134478 5
1.92409509466961 5
18.4496664169322 5
2.58345538767753 5
32.3686114416535 5
3.8720004853482 5
5.14052011598445 5
1.92539399701248 5
5.38882661036526 5
8.92135126333839 5
8.65752088697627 5
3.75176397431642 5
6.78494341892656 5
3.49213002067214 5
3.52511550798469 5
11.2543503896644 5
14.7436442926992 5
7.29066839364047 5
6.86335250898264 5
2.159274475649 5
4.7249614399625 5
2.69292198067221 5
4.38694961231279 5
10.8127752899891 5
1.97459528632074 5
11.7070380093452 5
5.06992765733351 5
6.56493603965888 5
3.19126198165274 5
5.79056993767153 5
7.53266110934783 5
1.90687994936404 5
2.29532736299249 5
3.91179832001217 5
3.70258289501847 5
2.41285226431986 5
3.71072530028565 5
10.7538314596362 5
6.1187124333034 5
2.78921425466736 5
7.18674636133558 5
5.69418899066901 5
4.96117938364235 5
3.74041342832303 5
6.61043569701724 5
6.27573884297938 5
4.90202301500055 5
8.62042520398973 5
3.6690961663456 5
2.66812944031941 5
3.48180579202017 5
4.91960214728412 5
10.6505741709843 5
3.60137703130022 5
2.30867813366543 5
4.41485462900406 5
2.78464594068161 5
3.5391871293541 5
2.15317754137019 5
2.35714870898907 5
2.33208584533228 5
2.82374341060252 5
1.923049682014 5
3.64715476000371 5
2.17499586497433 5
2.36673339270055 5
3.49028242670465 5
3.30732593405992 5
3.0344085660181 5
1.90817070969691 5
2.48779598464413 5
3.14692410733551 5
2.115715216302 5
2.24971682364897 5
2.3301914036662 5
4.3182459876795 5
3.64519197396779 5
3.97097886598203 5
1.92042823531665 5
4.07561443796537 5
2.23482732765842 5
4.56586185031726 5
2.71323852733864 5
2.66717568936292 5
2.63040842736761 5
1.91786276130006 5
2.8577211649778 5
2.77587108698208 5
2.05930681565466 5
2.28414960263763 5
2.48025428833595 5
2.42946821730584 5
2.46715635166038 5
2.94245950435288 5
2.6287053853351 5
1.91757922670028 5
4.38687137700617 5
2.63629732599171 5
2.12170667399187 5
2.14014062731682 5
2.40094590540199 5
3.6588337259988 5
2.57609543398333 5
2.4705118679752 5
2.50068595729923 5
3.13273933397916 5
2.0339796676999 5
3.15344495729854 5
3.52213120635133 5
2.93084816997483 5
3.82554568361957 5
1.98091457031357 5
1.91595802397933 5
4.55283900532716 5
2.45472962737161 5
4.14049523867046 5
1.97723244165536 5
2.16905853602414 5
2.8522440183054 5
2.73603475699201 5
3.97011350269895 5
4.84395836495484 5
1.98021739558317 5
3.08146579400636 5
2.76811004499905 5
2.0692471153258 5
1.92027899601574 5
3.57510757733447 5
3.73740796771987 5
4.44714149471838 5
2.11462146167954 5
2.33296649466502 5
3.84899806029474 5
3.23930234205909 5
3.26631983998232 5
2.22721557800348 5
2.48388844534444 5
2.34963916106305 5
2.68510197331974 5
3.64733921329025 5
3.76670124133428 5
2.73163683204136 5
3.46800251669871 5
4.06165689365783 5
2.06861042301171 5
2.10245289828163 5
2.8270704796693 5
4.76386545400601 5
2.34997772568992 5
2.04945702897385 5
2.6249196639983 5
4.0608566183364 5
3.57284558067719 5
2.8676906026667 5
2.94438771368004 5
2.48552943199563 5
2.12102249831272 5
3.25992816702152 5
2.14559577665447 5
2.21405285301929 5
2.29981020302512 5
1.96783366065938 5
1.9246043949776 5
3.77028487405429 5
1.91275045163153 5
2.62190159336509 5
2.69771820337822 5
2.04715929401573 5
2.75983219066014 5
3.70369065129974 5
2.65346644302675 5
2.28732581133954 5
2.21562297199853 5
4.7824785146319 5
2.1122358069988 5
2.38509942668801 5
2.67874726466835 5
2.80708269503278 5
2.34282383303313 5
2.30784544635875 5
3.25854059068176 5
2.20240040530916 5
2.82149479301491 5
1.91241819465843 5
2.53577496099751 5
3.78068044801087 5
3.79616670236768 5
2.09594013929988 5
3.53687655735606 5
1.95875114567267 5
2.35279567865655 5
2.45921124568364 5
2.9855624899889 5
4.00427580764517 5
2.53755049000029 5
3.98993454264322 5
3.49408528701557 5
3.81212990362352 5
1.98116085666697 5
3.98312765499577 5
2.38988893300605 5
2.39257579797413 5
3.41209705732763 5
3.60100798204076 5
2.12096581833127 5
2.0978007283217 5
2.91925408233268 5
2.72739769964634 5
3.98347452729164 5
3.74169220670592 5
2.5810286803171 5
3.11443484167103 5
2.25792380596977 5
3.44916824930503 5
1.97125700100635 5
2.48757252003998 5
2.92330948232363 5
3.48651590830802 5
2.23349973466247 5
2.12412757166506 5
2.43144344394871 5
3.99063636502251 5
2.62913197236291 5
2.77829602333562 5
3.13588135999938 5
3.86291107834162 5
2.72580068232492 5
3.4383724630267 5
3.059773563679 5
2.61684694470993 5
2.91907211036111 5
2.27095230637739 5
3.46444563334808 5
2.84038398833945 5
2.93758620806814 5
2.40497614839114 5
4.27790005369267 5
4.16304773631661 5
2.49263045065648 5
1.90985941766606 5
1.97915416106116 5
2.34781026731556 5
2.6660711573204 5
2.52992935067353 5
3.62669922465769 5
2.4708754850241 5
1.90357075162077 5
2.40780500733914 5
3.80268573935609 5
2.54319814402455 5
3.16748441266827 5
3.50064411006557 5
1.96335979931367 5
2.2996097196592 5
2.65780319898234 5
3.50287212528444 5
2.08430102801261 5
2.76585525860234 5
2.23649786435999 5
2.14085178733027 5
2.71169261370475 5
1.90527259135464 5
2.81342703100139 5
2.23273556535908 5
4.2261738893576 5
2.23249727134438 5
3.52906510369697 5
2.90079563161513 5
2.18663597101113 5
3.02197962898451 5
4.57915085798595 5
2.02837886667112 5
4.09648046665825 5
2.7876901870283 5
2.49168786530693 5
2.09484870173037 5
2.04847745364532 5
1.9462654296464 5
2.44241163468299 5
2.7744417420472 5
3.62852546169112 5
2.02860327965269 5
2.47591881733388 5
2.82347638829378 5
2.86883103164534 5
2.33323220571037 5
2.64392700527484 5
1.99462718338085 5
2.39517584932037 5
2.36945676299122 5
2.18384265065348 5
2.10493233431286 5
2.60606143563443 5
3.1005327066329 5
2.01428614729472 5
1.96205457600687 5
4.9941231640211 5
2.80856787366793 5
2.02655459432087 5
1.99261798533068 5
2.71673158298169 5
2.77766934268099 5
2.52935771500537 5
4.08367668433736 5
1.959488516363 5
2.70496481197188 5
2.37738899195877 5
2.85511197070203 5
2.38440476169732 5
1.92741276535283 5
3.71940839769862 5
2.84499055329555 5
2.09428247836574 5
2.64732143069462 5
2.16845929900107 5
1.98971918531849 5
5440.48904578097 5
1657.29636969666 5
397.530163230685 5
1254.71500163265 5
58.3257590566839 5
1742.31792389198 5
977.536479400975 5
138.932180471718 5
429.060665410982 5
708.622988825315 5
2052.38456086034 5
338.238832897002 5
3780.97868372966 5
470.107207443682 5
163.317692777996 5
166.005165869681 5
74.4899587603286 5
5419.68816155463 5
142.644860520687 5
3.5559529386228 5
12.4003641289504 5
223.634759923016 5
1647.66450619732 5
22.3492414573363 5
887.935958317675 5
3.68701850498716 5
195.00738101538 5
115.289292784291 5
376.44718599269 5
49.0596292459716 5
567.119008868351 5
22.1290414210331 5
34.3891478453297 5
2385.31512703161 5
};
\addplot [very thick, black]
table {%
0.000299823499517515 0.6
0.000299823499517515 1.4
};
\addplot [very thick, black]
table {%
0.00263332366012037 1.6
0.00263332366012037 2.4
};
\addplot [very thick, black]
table {%
0.0768648378531604 2.6
0.0768648378531604 3.4
};
\addplot [very thick, black]
table {%
0.0741823698044755 3.6
0.0741823698044755 4.4
};
\addplot [very thick, black]
table {%
0.252741386318424 4.6
0.252741386318424 5.4
};
\end{axis}

\end{tikzpicture}
\par
		{(e) \maxa{2} Instances, $\kSeql{2}$}
	}%
	\parbox{.49\textwidth}{%
		\centering
		 % plots_runtimes_l/runtimes_3_app.tikz
\begin{tikzpicture}

\begin{axis}[
log basis x={10},
xmode=log,
width=0.48\textwidth,
height=0.25\textwidth,
ymin=0, ymax=6,
ytick={1,2,3,4,5},
yticklabels={\app{},\gree{},\mms{},\msm{},\lex{}},
xlabel={\si{\second}},
xlabel style={
  at={(axis description cs:1,0)},
  anchor=south west,
},
]
\path [draw=black, fill=ApprovalColour]
(axis cs:0.000190635881153867,0.6)
--(axis cs:0.000190635881153867,1.4)
--(axis cs:0.000469305120835391,1.4)
--(axis cs:0.000469305120835391,0.6)
--(axis cs:0.000190635881153867,0.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.000190635881153867 1
5.54963480681181e-05 1
};
\addplot [semithick, dotted]
table {%
0.000469305120835391 1
0.000887149983706574 1
};
\addplot [thick]
table {%
5.54963480681181e-05 0.75
5.54963480681181e-05 1.25
};
\addplot [thick]
table {%
0.000887149983706574 0.75
0.000887149983706574 1.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.000924823378833632 1
0.000907719406920175 1
0.000927330033543209 1
0.00106567901093513 1
0.00109268965510031 1
0.00115597830154002 1
0.000893348672737678 1
0.00120391599678745 1
0.000939311304440101 1
0.000977794678571324 1
0.00108366001707812 1
0.00116355565842241 1
0.00183044536970556 1
0.000991045691383382 1
0.00154697301331908 1
0.00144244938079889 1
0.0009543130096669 1
0.000946438677298526 1
0.00118701299652457 1
0.000950709722625713 1
0.000912353706856569 1
0.00092257431242615 1
0.000999648997094482 1
0.000923653366044164 1
0.000956883653998375 1
0.000985800987109542 1
0.00108806299977005 1
0.00110250263242051 1
0.000897253979928792 1
0.000913799332920462 1
0.000956404333313306 1
0.000914938321026663 1
0.000902730661133925 1
0.00103978700159738 1
0.00135783637718608 1
0.00117774734583994 1
0.00111470297755053 1
0.00105976367679735 1
0.000910806003957987 1
0.000940071069635451 1
0.00102746036524574 1
0.000929356048194071 1
0.000959175968697915 1
0.00108552464128782 1
0.00109936999312292 1
0.00102100234168271 1
0.00102045235689729 1
0.00109098665416241 1
0.000900586058075229 1
0.00101883903456231 1
0.000974765319066743 1
0.000905102933757007 1
0.000962549005635083 1
0.0008970246805499 1
0.00133877899497747 1
0.00107132530926416 1
0.00108887065046777 1
0.00103261934903761 1
0.000983202325490614 1
0.000963732328576346 1
0.000907456308292846 1
0.00101326332272341 1
0.0010811963196223 1
0.000997525678637127 1
0.00115262837304423 1
0.00120839135100444 1
0.000997037665608029 1
0.000900856995334228 1
0.0010781916595685 1
0.000944045333502193 1
0.000942493012795846 1
0.00115611668055256 1
0.000998906325548887 1
0.00135219399817288 1
0.00108262698631734 1
0.000986066627471397 1
0.000986547985424598 1
0.00102490105200559 1
0.000922716339118779 1
0.00108734370830158 1
0.00107838904174666 1
0.000888482337662329 1
0.00106335935803751 1
0.000970936031080782 1
0.000944529310800135 1
0.00112930871546268 1
0.00113100830155114 1
0.00101508867616455 1
0.000910991337150335 1
0.000898679990010957 1
0.00107556399113188 1
0.00103505200240761 1
0.00109209465639045 1
0.00111983336197833 1
0.0010609373372669 1
0.00108227863286932 1
0.000922161620110273 1
0.00144618070529153 1
0.00111029366962612 1
0.000952385598793626 1
0.00107644331486275 1
0.0015295686510702 1
0.00102050431693594 1
0.000944421005745729 1
0.00100134829214464 1
0.001212769964089 1
0.000959981989581138 1
0.00103016403348496 1
0.000898699625395238 1
0.00107974236986289 1
0.000967372247638802 1
0.00108701766779025 1
0.00101919101628785 1
0.00109123031143099 1
0.000991329356717567 1
0.00111349633273979 1
0.000963647655832271 1
0.000998421339318156 1
0.00105950170351813 1
0.0012471986701712 1
0.00147267066252728 1
0.000930791992383699 1
0.0013761050067842 1
0.000977267996252825 1
0.00093880765295277 1
0.00104864434494327 1
0.00104808167088777 1
0.00109366432297975 1
0.000924300363597771 1
0.000988271999328087 1
0.000915121325912575 1
0.00103721868557235 1
0.00103758065961301 1
0.00119148132701715 1
0.000902264650600652 1
0.00104303033246348 1
0.000921743960740666 1
0.00117160298395902 1
0.000943169657451411 1
0.000962632979887227 1
0.00106243300251663 1
0.00112919967311124 1
0.000902110012248158 1
0.00114073965232819 1
0.00100471366507312 1
0.000975771651913722 1
0.000902715333116551 1
0.000894643366336823 1
0.00155693700071424 1
0.00093067631435891 1
0.000953987687050054 1
0.00109245670804133 1
0.000924940958308677 1
0.000908257012876372 1
0.000908074299028764 1
0.000977724286106725 1
0.00106160800593595 1
0.000976083994222184 1
0.000993178652909895 1
0.00100176368141547 1
0.00097149897677203 1
0.00117331498768181 1
0.000974588639413317 1
0.00100749265402555 1
0.000981977364669244 1
0.00114735402166843 1
0.00117252530374875 1
0.000897724026193221 1
0.000939500013676782 1
0.00101629097480327 1
0.00089314296686401 1
0.000970475686093171 1
0.00100192097791781 1
0.00105020601768047 1
0.00094044697470963 1
0.000887591973878443 1
0.00114385166671127 1
0.00143465531679491 1
0.000902682348775367 1
0.000962933331417541 1
0.00119125032021354 1
0.00101082436352347 1
0.000889460905455053 1
0.00124844629317522 1
0.00114028233413895 1
0.00109088803098227 1
0.000958619639277458 1
0.0009789503334711 1
0.00103262000872443 1
0.00107049565607061 1
0.000910491993029912 1
0.000922038646725317 1
0.000986972319272657 1
0.000989582001542052 1
0.000959735984603564 1
0.00109920965041965 1
0.00114296830724925 1
0.00266336828159789 1
0.00116805235544841 1
0.000914079641612867 1
0.000890130293555558 1
0.00113333897509923 1
0.00111558398930356 1
0.00102070133046557 1
0.000999205668146412 1
0.000901373685337603 1
0.00104841267845283 1
0.000892867372992138 1
0.0010784556895184 1
0.000981702663314839 1
0.00093374898036321 1
0.00146992966377487 1
0.000891867986259361 1
0.000932823323334257 1
0.00107406266033649 1
0.000930535024963319 1
0.000998931005597115 1
0.00089307331169645 1
0.00143234699498862 1
0.000894629008447131 1
0.00102715330043187 1
0.00100082333665341 1
0.00109293333177144 1
0.0012136766842256 1
0.00114666600711644 1
0.000935547364254793 1
0.00100713370678325 1
0.00104745465796441 1
0.000967767050800224 1
0.00097580102737993 1
0.00108376999075214 1
0.000928802318715801 1
0.000893643009476364 1
0.000934264661433796 1
0.0011185963327686 1
0.00096412868394206 1
0.00093886834414055 1
0.00106455265389134 1
0.00101816134216885 1
0.000907976956417163 1
0.000905618343191842 1
0.000987842368582885 1
0.00113425361147771 1
0.000957583698133628 1
0.00112435171225419 1
0.000948074002129336 1
0.00110942501729975 1
0.000926552650829156 1
0.00104811162843059 1
0.00103669834788889 1
0.000901598716154695 1
0.00104328501038253 1
0.00101190836479266 1
0.000926366075873375 1
0.00092761831668516 1
0.00111545160568009 1
0.00102615798823535 1
0.000937032978981733 1
0.00111101105964432 1
0.000977683307913442 1
0.0010438507112364 1
0.00102112733293325 1
0.00103164704826971 1
0.000896773766726255 1
0.000890487999034425 1
0.000958208343945444 1
0.00134353797572354 1
0.0010551402810961 1
0.000960382012029489 1
0.000924158666748554 1
0.000999870360828936 1
0.00103152997326106 1
0.00121956400107592 1
0.00148469198029488 1
0.00106011300037305 1
0.00101123199177285 1
0.00104001699946821 1
0.00114562432281673 1
0.000953475983502964 1
0.00112872830747316 1
0.00101465568877757 1
0.000942089672510823 1
0.000960855356728037 1
0.00149612598276387 1
0.000956230020771424 1
0.000995830322305362 1
0.00102356830999876 1
0.0010611346612374 1
0.000987189627873401 1
0.000947163673117757 1
0.000955726640919844 1
0.00114103833523889 1
0.000949232994268338 1
0.00102705566678196 1
0.00102788497072955 1
0.000922401978944739 1
0.000940704330181082 1
0.00296096864622086 1
0.00239374896045774 1
0.00121762533672154 1
0.00243419734761119 1
0.00118858464217434 1
0.00233870733063668 1
0.00260666967369616 1
0.00185570970643312 1
0.0046897796758761 1
0.006242557351167 1
0.00250290768841902 1
0.00275711327170332 1
0.0024968337190027 1
0.0051142442971468 1
0.00215211634834607 1
0.00108635305271794 1
0.00210416196690251 1
0.0032935943454504 1
0.00146415895627191 1
0.00115418566080431 1
0.00205735730317732 1
0.00267016363795847 1
0.00106908000695209 1
0.00303522897108148 1
0.00139188199924926 1
0.00237596003959576 1
0.00116207567043602 1
0.00173670969282587 1
0.00223798537626863 1
0.00101428164634854 1
0.00126638833899051 1
0.0020911826674516 1
};
\path [draw=black, fill=GreedyColour]
(axis cs:0.00124857449554838,1.6)
--(axis cs:0.00124857449554838,2.4)
--(axis cs:0.00856451843477165,2.4)
--(axis cs:0.00856451843477165,1.6)
--(axis cs:0.00124857449554838,1.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.00124857449554838 2
3.83830435263614e-05 2
};
\addplot [semithick, dotted]
table {%
0.00856451843477165 2
0.0195127920014784 2
};
\addplot [thick]
table {%
3.83830435263614e-05 1.75
3.83830435263614e-05 2.25
};
\addplot [thick]
table {%
0.0195127920014784 1.75
0.0195127920014784 2.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.0202211573099097 2
0.024167907385466 2
0.023421701703531 2
0.0233703229265908 2
0.0200682502860824 2
0.0393058186552177 2
0.0674613980033125 2
0.0692723159833501 2
0.0674620993280162 2
0.0200492363267889 2
0.0364095380452151 2
0.0228374863315063 2
0.026185028681842 2
0.0513508333048473 2
0.0261111597452934 2
0.0487063566882474 2
0.0219607199930275 2
0.0211359129752964 2
0.0479084186178322 2
0.0594442600461965 2
0.031264974658067 2
0.0311419602949172 2
0.0289605296566151 2
0.0361538850314294 2
0.0239976069812352 2
0.020453124656342 2
0.0736420969866837 2
0.0348970106958101 2
0.0594077950033049 2
0.0391949513383831 2
0.0198768776996682 2
0.0499936923539887 2
0.0235884316304388 2
0.0223176963433313 2
0.140093311395807 2
0.0202930433248791 2
0.0196508329827338 2
0.0654889576447507 2
0.0224748366745189 2
0.021000902634114 2
0.0410670166602358 2
0.0360554213790844 2
0.0316776203302046 2
0.0818473206600174 2
0.0223076629724043 2
0.0348315093045433 2
0.0509355396303969 2
0.0236019823544969 2
0.0251363206577177 2
0.0264428482817796 2
0.0317756783139581 2
0.0334999636591723 2
0.0262248876970261 2
0.0379843826716145 2
0.0223123753676191 2
0.0485312396582837 2
0.0509000536985695 2
0.0656034676358104 2
0.0676318957121111 2
0.0343965953215957 2
0.0448699833359569 2
0.0304642073266829 2
0.0472903850022703 2
0.0348139146808535 2
0.0235534943640232 2
0.0336624350165948 2
0.025447276304476 2
0.0488965233477453 2
0.0197400653269142 2
0.0246452276672547 2
0.0265232597012073 2
0.0214615396689624 2
0.124324496990691 2
0.0562576923208932 2
0.0431915939552709 2
0.0567011326784268 2
0.0324011256840701 2
0.0342040066413271 2
0.0297626620158553 2
0.0232154536837091 2
0.0217718913336284 2
0.0241677973341818 2
0.0211321873551545 2
0.0222147273210188 2
0.0381810103232662 2
0.034243155658866 2
0.0326261059769119 2
0.0238790646932709 2
0.0229061926559856 2
0.0221828003413975 2
0.0206681850055854 2
0.0523169726366177 2
0.0380455730094885 2
0.0519115883119715 2
0.0232458323395501 2
0.0599534803380569 2
0.0699890850034232 2
0.0642908010243749 2
0.0510495090081046 2
0.0198394086522361 2
0.0402197383809835 2
0.0211694057021911 2
0.0225207519639904 2
0.039486594304132 2
0.043586006310458 2
0.0245872086767728 2
0.0215003229677677 2
0.0425409432888652 2
0.0360935263646146 2
0.0422204863280058 2
0.0308620846869114 2
0.020772582385689 2
0.0210790943431978 2
0.02674894570373 2
0.123726397985592 2
0.0236500529960419 2
0.0279750323000674 2
0.0332988213437299 2
0.03486006235471 2
0.0297672180070852 2
0.0570926500173906 2
0.0338792813709006 2
0.0596866949927062 2
0.0599951806749838 2
0.0418773053291564 2
0.0407429813252141 2
0.0253738379882028 2
0.0240639806531059 2
0.0548237800054873 2
0.0260257727156083 2
0.0201749996631406 2
0.0264874900458381 2
0.0335063469635012 2
0.0252128886835029 2
0.023891468027917 2
0.0226311623312843 2
0.0515092860053604 2
0.0202880449748288 2
0.0280424889642745 2
0.0239068253043418 2
0.0238215170102194 2
0.0453560850194966 2
0.0722175176488236 2
0.0550975993198032 2
0.0375210706843063 2
0.0602958639889645 2
0.0320785083264733 2
0.0359633463279655 2
0.0411064933675031 2
0.0379247359621028 2
0.0825501106446609 2
0.0248504286282696 2
0.0217122786755984 2
0.0461218206522365 2
0.136160232359543 2
0.0690482086113964 2
0.0218799783615395 2
0.0408812936317796 2
0.0517510749632493 2
0.0233423177075262 2
0.043522284948267 2
0.0208931439750207 2
0.0203348822930517 2
0.0198156200155305 2
0.0338554513291456 2
0.0259644396137446 2
0.0462236273257683 2
0.0203583719946134 2
0.0426602942946677 2
0.0238709563661056 2
0.0570530896463121 2
0.0206100362896298 2
0.0234408390242606 2
0.0210031559690833 2
0.0609909490061303 2
0.0227165743320559 2
0.0344885746987226 2
0.056017696352986 2
0.0280431432959934 2
0.0461487306747586 2
0.025479713959309 2
0.0242355332787459 2
0.0496503073566904 2
0.0722656416085859 2
0.0735669623439511 2
0.0213796969813605 2
0.030982813371035 2
0.0588743720048418 2
0.0212036640150473 2
0.0319363516367351 2
0.0232688613662807 2
0.02416122762952 2
0.0330451946550359 2
0.0304042343050241 2
0.026721387655319 2
0.0295659753416354 2
0.0274886103191723 2
0.0611655352792392 2
0.0263416963862255 2
0.0537333889709165 2
0.0610466149713223 2
0.0516367582604289 2
0.0272158446411292 2
0.0607299010346954 2
0.0695114859845489 2
0.0246005273074843 2
0.0363267639962335 2
0.0228936230220522 2
0.0220828346791677 2
0.124291757975395 2
0.0725240220393365 2
0.0267352899924542 2
0.038643423273849 2
0.0560799786859813 2
0.028401613002643 2
0.0266249136766419 2
0.0225450683307524 2
0.130844517028891 2
0.0214727376587689 2
0.0222804843215272 2
0.0569133456641187 2
0.0301414583033572 2
0.0347504346476247 2
0.0436077739965791 2
0.053046759373198 2
0.0202220659897042 2
0.0749352529722576 2
0.0391757273270438 2
0.052223730366677 2
0.0239252290145184 2
0.0290428819910934 2
0.0323859926429577 2
0.068218181685855 2
0.0265578040077041 2
0.0312026410053174 2
0.0372015449684113 2
0.0211484973551705 2
0.0579096090126162 2
0.0361254703796779 2
0.0543695056500534 2
0.0218214163323864 2
0.0526238373325517 2
0.0208204926457256 2
0.0311915299777562 2
0.0682213510153815 2
0.0200431330207114 2
0.0436565742905562 2
0.0525362083377937 2
0.0349763570314584 2
0.0196887246565893 2
0.0597892379931485 2
0.0778542943298817 2
0.0198921113430212 2
0.120425487364021 2
0.0251262720363836 2
0.0394188026354338 2
0.0212412993229615 2
0.0235823656742771 2
0.0206050923637425 2
0.130454977353414 2
0.0469485969709543 2
0.0401295239959533 2
0.0561158913187683 2
0.054943554646646 2
0.0221776003212047 2
0.0571157090016641 2
0.0200457633472979 2
0.0247550353718301 2
0.0439932589652017 2
0.0214861486456357 2
0.0456367749720812 2
0.027620694367215 2
0.0217573326469089 2
0.020416723700085 2
0.0225148146661619 2
0.032053856664182 2
0.0434801164083183 2
0.0268632010168706 2
0.0597349313320592 2
0.0321761529970293 2
0.0290106063087781 2
0.0561951100050161 2
0.0254033610302334 2
0.0271333536366001 2
0.0264133326127194 2
0.0222805625914286 2
0.029492601325425 2
0.0256921239973356 2
0.0819227116880938 2
0.0356050050274158 2
0.0614586223382503 2
0.0261180356610566 2
0.0368361553410068 2
0.0582194629823789 2
0.0244529396295547 2
0.0263416170297811 2
0.04085830564145 2
0.0447591349948198 2
0.0263181059854105 2
0.0481185476916532 2
0.0522353493336899 2
0.0584432526569193 2
0.0276034793738897 2
0.0235067492661377 2
0.0208880500479912 2
0.0217741273421173 2
0.0308986919699237 2
0.0300250437188273 2
0.0200626239917862 2
0.021950878299928 2
0.0420539343419174 2
0.0503528430126607 2
0.0201395023420143 2
0.0453320296558862 2
0.0245926556332658 2
0.0359642310068011 2
0.0223564340073305 2
0.153161457351719 2
0.0423048803349957 2
0.0417792940085443 2
0.0602107070153579 2
0.0388079656598469 2
0.0212316423033675 2
0.0250606213424665 2
0.0223138016299345 2
0.0332263519521803 2
0.0211169156633938 2
0.0257245779697162 2
0.0374060252603764 2
0.0314357326521228 2
0.0418578110014399 2
0.0573734069863955 2
0.0460927276095996 2
0.029213275333556 2
0.025607784705547 2
0.0264098026479284 2
0.0281901653312768 2
0.0210442746756598 2
0.0212068393593654 2
0.0221217830160943 2
0.0494294730015099 2
0.0545037007153345 2
0.0267898033101422 2
0.0321247149646903 2
0.0449822546603779 2
0.020567458239384 2
0.0790274310080955 2
0.0270921836684768 2
0.0516960306170707 2
0.0482771490157271 2
0.0470650980326658 2
0.0668433346242333 2
0.0658304520184174 2
0.0224582716667404 2
0.0217706716697042 2
0.0195712003430041 2
0.0222412226721644 2
0.0451727083030467 2
0.0220011099784945 2
0.0436880016544213 2
0.0352462973290434 2
0.0461580113430197 2
0.0313792749851321 2
0.048031492663237 2
0.0563187830460568 2
0.029125860640003 2
0.0207858763557548 2
0.0359197449870408 2
0.0324901823575298 2
0.0242602889969324 2
0.0618116063609098 2
0.0315658206042523 2
0.127249287945839 2
0.0272963433526456 2
0.037657743669115 2
0.0195603425963782 2
0.0429717679896081 2
0.0277285639507075 2
0.0245380266569555 2
0.0854478926630691 2
0.0247145996351416 2
0.0275091376388445 2
0.0288093963172287 2
0.0528643680154346 2
0.022152695688419 2
0.0264648377002838 2
0.0799371739849448 2
0.0600445646947871 2
0.0597713070067888 2
0.0413432189961895 2
0.0424095950244615 2
0.0596078836824745 2
0.0312119827140123 2
0.0552091050582627 2
0.0263318340294063 2
0.0283198156782116 2
0.0295999486309787 2
0.0354977779788896 2
0.02641488739755 2
0.0490843420072148 2
0.0288699310040101 2
0.0480007166430975 2
0.0464129290388276 2
0.074517038029929 2
0.0249631036616241 2
0.036377604973192 2
0.0232957310120886 2
0.0525636676854144 2
0.139674121669183 2
0.0687944979872555 2
0.0214677729721492 2
0.0230646726752942 2
0.0223399670018504 2
0.0222463613220801 2
0.019766371367344 2
0.0647313709681233 2
0.057772818642358 2
0.0529715130493666 2
0.0196915950315694 2
0.0497233146646371 2
0.0397306900316228 2
0.0356412513259177 2
0.0371778503370782 2
0.0212761833099648 2
0.0209329996723682 2
0.0237135137043272 2
0.0509883650423338 2
0.0249270439962856 2
0.0278782366464535 2
0.0306737406450945 2
0.0281768453617891 2
0.071096461363292 2
0.0450871463205355 2
0.0246666146558709 2
0.020050184665403 2
0.119746388013785 2
0.0232017536570008 2
0.035793410303692 2
0.0412091253868615 2
0.0597315646785622 2
0.0278648996609263 2
0.0280702039405393 2
0.034955654021663 2
0.0265296406966324 2
0.021477432999139 2
0.0218840139762809 2
0.043371492686371 2
0.0285190473077819 2
0.0229411849674458 2
0.0207793846493587 2
0.0271591913187876 2
0.0200984983045297 2
0.118091764704635 2
0.0226287459954619 2
0.0400559370173141 2
0.0523367249794925 2
0.053758903988637 2
0.0622138916902865 2
0.0742521012822787 2
0.0255846799506495 2
0.023077901355767 2
0.0202354853584742 2
0.0792367793619633 2
0.04507203566997 2
0.0524793593601013 2
0.0577686453082909 2
0.0255704393299917 2
0.019686446331131 2
0.0445163557305932 2
0.04647097895698 2
0.0580737489896516 2
0.0208707513908545 2
0.0239939689830256 2
0.0225672876695171 2
0.031603890665186 2
0.0438784013191859 2
0.0409284829705333 2
0.0640618680045009 2
0.0222148933292677 2
0.0256893799911874 2
0.0356271253743519 2
0.0363422180137907 2
0.03236843496173 2
0.0567648033611476 2
0.0546044159952241 2
0.0400452920002863 2
0.0295043463508288 2
0.0216567666890721 2
0.0197669893580799 2
0.0536366030185794 2
0.077798278691868 2
0.0429447899805382 2
0.0490636523269738 2
0.0608827920320133 2
0.0208082999840068 2
0.0200828219919155 2
0.0331538069682817 2
0.0452948893265178 2
0.0609497016606232 2
0.0260586480144411 2
0.031104223007181 2
0.0512981070205569 2
0.0199502113391645 2
0.0223403593602901 2
0.0386601029895246 2
0.0564646873390302 2
0.0232960926368833 2
0.0198362346660967 2
0.0198429403438543 2
0.022685617984583 2
0.0205271883169189 2
0.0412924876824642 2
0.0320101906933511 2
0.0251433323719539 2
0.0200379732996225 2
0.021863880334422 2
0.0452287696534768 2
0.0344085523393005 2
0.0216506123154735 2
0.0364130963765395 2
0.0705046873384466 2
0.02229524764698 2
0.033622286010844 2
0.0627783613163047 2
0.0476346146703387 2
0.0313084986798155 2
0.0272760340594687 2
0.0334096166770905 2
0.0227387946797535 2
0.0668058796630551 2
0.0540506726441284 2
0.058844540345793 2
0.0579105256668602 2
0.0332605410173225 2
0.0205985093683315 2
0.0219924043437156 2
0.0240966673203123 2
0.0273677006286259 2
0.0216812923317775 2
0.0458074872925257 2
0.0222715696630379 2
0.0205068699821519 2
0.0303340196454277 2
0.0217807150329463 2
0.0348798649696012 2
0.0364775386406109 2
0.0243143256326827 2
0.127461897054066 2
0.0223160049839256 2
0.0597141566686332 2
0.0406478686879079 2
0.0442833090589071 2
0.0308884103239204 2
0.0226565673171232 2
0.0527915416751057 2
0.0590462356728191 2
0.0396803236411264 2
0.0281755583516012 2
0.0262368159989516 2
0.0208392909844406 2
0.020855706029882 2
0.0780561463131259 2
0.126786656056841 2
0.0320737569903334 2
0.0199243736957821 2
0.0266932796997329 2
0.0598517876739303 2
0.0588985972960169 2
0.0256816749849046 2
0.0595801766806593 2
0.0761422913055867 2
0.0404078243300319 2
0.0201216613252958 2
0.0231085556636875 2
0.0686709413615366 2
0.0506757157078634 2
0.0483374496301015 2
0.0262956436102589 2
0.0201720213517547 2
0.0386843843540798 2
0.0277212230139412 2
0.0223024689670031 2
0.0214078603700424 2
0.0591371386544779 2
0.051681971992366 2
0.0260482679586858 2
0.0493656870094128 2
0.0345856173274418 2
0.0243196913118785 2
0.0270579286540548 2
0.0345970587028811 2
0.0548498013134425 2
0.0237389993853867 2
0.0337702936764496 2
0.0613094106471787 2
0.0469185813174893 2
0.043579212971963 2
0.0356528317012514 2
0.0248034176959967 2
0.0412477233912796 2
0.0303094486783569 2
0.0303124043081577 2
0.0347929643467069 2
0.0288139293358351 2
0.0435771276631082 2
0.0237615037088593 2
0.0247606646735221 2
0.0210039370382826 2
0.0311273796639095 2
0.0351568479867031 2
0.0402061843002836 2
0.0244764507127305 2
0.0303877553281685 2
0.0395004383753985 2
0.0270942949767535 2
0.0308258489628012 2
0.0364200683155408 2
0.0290999123050521 2
0.0374856003327295 2
0.0318320903073375 2
0.031595662003383 2
0.0337000389505799 2
0.0461854156649982 2
0.0394870203065996 2
0.0416200926993042 2
0.0239376839793598 2
0.0446863513207063 2
0.0247010793536901 2
0.0372192257006342 2
0.0456558117099727 2
0.036386916336293 2
0.0341230719738329 2
0.0320824236841872 2
0.0371253227349371 2
0.0381944116670638 2
0.0276407463243231 2
0.0354676693289851 2
0.0327386496743808 2
0.0323051803279668 2
0.0358071116885791 2
0.0197441073444982 2
0.0303099539984639 2
0.048077953979373 2
0.0342036476358771 2
0.0273014033446088 2
0.0281254256454607 2
0.0273358582829436 2
0.033626515379486 2
0.0421589903611069 2
0.0375502979926144 2
0.032339893708316 2
0.0220548843111222 2
0.0275939990533516 2
0.0328961289487779 2
0.0203201423476761 2
0.0395634239927555 2
0.0285329873052736 2
0.0288203586824238 2
0.0229587253804008 2
0.0432869429156805 2
0.0416431157306458 2
0.0433220423292369 2
0.0327333613143613 2
0.0270396193178991 2
0.0441919517082473 2
0.0481594443554059 2
0.0315838973037899 2
0.0308076736982912 2
0.0345360479938487 2
0.0199979630221302 2
0.0272030586687227 2
0.0345761156640947 2
0.0383446509949863 2
0.0361263237039869 2
0.0334384806143741 2
0.0368584007179985 2
0.0376796836887176 2
0.0295845236784468 2
0.0427476866558815 2
0.0435330657055601 2
0.0307072903572892 2
0.0256576583487913 2
0.0207076466952761 2
0.023934753301243 2
0.0419026876722152 2
0.022450347042953 2
0.0386676003302758 2
0.0429547706153244 2
0.0354287206428126 2
0.0305012183574339 2
0.0324454076665764 2
0.0208982883486897 2
0.0440745983117571 2
0.0485376130479077 2
0.0378785869882753 2
0.0436204503445576 2
0.0399464389774948 2
0.0246866059799989 2
0.0317582266482835 2
0.0303050056487943 2
0.0375103139861797 2
0.0488928723304222 2
0.0250138163488979 2
0.0262666306613634 2
0.0327156600154315 2
0.0342769166842724 2
0.0475899129717921 2
0.0409268189687282 2
0.0258164233140027 2
0.0371419513054813 2
0.0348809943146383 2
0.021396244992502 2
0.0336715649658193 2
0.0308289777021855 2
0.0375433419831097 2
0.0321145140333101 2
0.0279933873486395 2
0.0328223666486641 2
0.0205308960285038 2
0.0302947503514588 2
0.0396578603734573 2
0.0256515979999676 2
0.0267456999669472 2
0.034493350967144 2
0.0369856483691062 2
0.024097052984871 2
0.0355033993255347 2
0.0470748229806001 2
0.0312745213741437 2
0.0310875870442639 2
0.0359026762889698 2
0.0438993403222412 2
0.0314506540307775 2
0.019962893333286 2
0.0213136759897073 2
0.0300957490302001 2
0.0275509283334638 2
0.0362310136357943 2
0.0321617553321024 2
0.0349058356756965 2
0.0310061976779252 2
0.0377688663235555 2
0.0364678716675068 2
0.03201624568707 2
0.0316586963211497 2
0.0478215919962774 2
0.0391285509880011 2
0.0322842890163884 2
0.0289573106371487 2
0.0426614113384858 2
0.021923980404002 2
0.0342077686994647 2
0.0356644983015334 2
0.0357199200273802 2
0.0399971896161636 2
0.042856304673478 2
0.0221301239992802 2
0.0427766506715367 2
0.0428788746551921 2
0.0383097736242538 2
0.0290537853725255 2
0.0270332543101783 2
0.0251877550035715 2
0.0390353396845361 2
0.0341752593715986 2
0.0321404696442187 2
0.0360554120270535 2
0.0361623316615199 2
0.0291623786324635 2
0.0287610830273479 2
0.0313211807127421 2
0.0300979633660366 2
0.0198358139799287 2
0.0442140030208975 2
0.0431096950002635 2
0.0352202220043788 2
0.0395011870035281 2
0.0308569950284436 2
0.0492182453162968 2
0.0278483276488259 2
0.0330073049602409 2
0.0381339133406679 2
0.0342294829897583 2
0.0285179716690133 2
0.0327546416859453 2
0.0302953616483137 2
0.0378201036946848 2
0.0365471769667541 2
0.0319839913087587 2
0.0354974316821123 2
0.0490712983300909 2
0.033911253985328 2
0.0441431556440269 2
0.0435488296595092 2
0.0358728936795766 2
0.038276732666418 2
0.0331610209929446 2
0.040986465367799 2
0.0366436750240003 2
0.0399769642778362 2
0.0293022943272566 2
0.0295953093251834 2
0.0408696216763929 2
0.0481702000057946 2
0.0309568193430702 2
0.0237152736323575 2
0.0332486509578303 2
0.0303477673248077 2
0.0366309336774672 2
0.036594687999847 2
0.0310594029724598 2
0.0272972670306141 2
0.0372190159978345 2
0.0303189686577146 2
0.0346547433873639 2
0.0396566976172229 2
0.0299490280061339 2
0.0359758446381117 2
0.0306607799914976 2
0.0362357019912452 2
0.0325486829970032 2
0.0345166506789004 2
0.0324929296815147 2
0.0304342512972653 2
0.0382179760296519 2
0.0292172216189404 2
0.0343690306569139 2
0.0298610316434254 2
0.0359863586490974 2
0.0202004999931281 2
0.0473801489764204 2
0.0399739309990158 2
0.0360180836869404 2
0.040927371631066 2
0.019909880318058 2
0.0250489137057836 2
0.0336252553388476 2
0.0240734993712977 2
0.0351196676492691 2
0.0239795206580311 2
0.0308349510499587 2
0.0333488950273022 2
0.0323312859982252 2
0.0366415526950732 2
0.0202489376533777 2
0.0401338470013191 2
0.0201652326698725 2
0.0320772002839173 2
0.0322513146481166 2
0.0400130847313752 2
0.0261496969809135 2
0.0344782949735721 2
0.038495882996358 2
0.0325327403455352 2
0.022647121688351 2
0.0362435759743676 2
0.0340407113544643 2
0.0337477579790478 2
0.212157910650906 2
0.167967748673012 2
0.0667993796135609 2
0.190300618958039 2
0.0784901263347517 2
0.160543553996831 2
0.241456306655891 2
0.0838739256529758 2
0.176320202299394 2
0.192652584325212 2
0.193259498337284 2
0.171564330696128 2
0.180778298371782 2
0.154518925002776 2
0.114692626326966 2
0.0648703419913848 2
0.0814261353419473 2
0.256878605306459 2
0.12142969830893 2
0.0260006161018585 2
0.0388398137098799 2
0.141949081987453 2
0.225574350333773 2
0.066637241630815 2
0.241497849735121 2
0.106744012717778 2
0.103045274309504 2
0.0482169430082043 2
0.0777235410253828 2
0.209640139325832 2
0.0695655882979433 2
0.0854441896469022 2
0.15939457466205 2
};
\path [draw=black, fill=MmsColour]
(axis cs:0.0334881104257268,2.6)
--(axis cs:0.0334881104257268,3.4)
--(axis cs:0.233301316145419,3.4)
--(axis cs:0.233301316145419,2.6)
--(axis cs:0.0334881104257268,2.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.0334881104257268 3
0.00374271130810181 3
};
\addplot [semithick, dotted]
table {%
0.233301316145419 3
0.532999392657075 3
};
\addplot [thick]
table {%
0.00374271130810181 2.75
0.00374271130810181 3.25
};
\addplot [thick]
table {%
0.532999392657075 2.75
0.532999392657075 3.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.749236502995094 3
1.67630902064654 3
0.604525344989573 3
0.740896971935096 3
0.566369676652054 3
0.58076003434447 3
0.701028507668525 3
0.576057548983954 3
1.4642603166479 3
1.68105850500676 3
1.4925064080162 3
1.72410523464593 3
0.591036762013876 3
1.27274970000144 3
0.585621709974172 3
0.704846801682531 3
0.562224218350214 3
1.69667677364002 3
0.935543648316525 3
1.48550365032861 3
0.576859575308239 3
1.22710853229122 3
1.68024805731451 3
0.889453931013122 3
0.821951736657259 3
0.624979822372552 3
1.1555272716796 3
0.66494216863066 3
0.577373367676046 3
2.26310136766794 3
0.549631593710122 3
1.00396937904103 3
1.4390591266565 3
0.929619011663211 3
1.34210564968331 3
0.681142486961714 3
4.07649864136086 3
0.669631357033116 3
0.585902904315541 3
0.562351572016875 3
0.545897679694463 3
1.55942057201173 3
0.573500071341793 3
1.10803324799053 3
1.44667116971686 3
0.863993314967956 3
0.78631729799478 3
0.833662458346225 3
2.1400884083705 3
0.63496891069614 3
1.03503472167843 3
1.6400344146338 3
0.537390434648842 3
0.675788566392536 3
0.558672886303005 3
0.597288656630553 3
0.762675586971454 3
0.910804735632458 3
1.04810228033845 3
0.755528334993869 3
0.77202773532675 3
0.555763713627433 3
1.20254754469109 3
1.10662592633162 3
1.51385308235573 3
1.39132369336827 3
1.51646787797411 3
1.08049789831663 3
1.1591726023471 3
1.32285218231846 3
1.10962219532424 3
0.957981770702948 3
0.672600222014201 3
1.00309004867449 3
0.844993471711253 3
1.33335570203296 3
0.533965803973842 3
0.869334926013835 3
0.558641223353334 3
3.07522808927267 3
1.78340494900476 3
1.4614382639993 3
1.47943858732469 3
1.08940974568638 3
0.978469263995066 3
0.629214268371773 3
0.979105612069058 3
0.534813977040661 3
0.568434395031848 3
0.562004070321564 3
0.67558511600752 3
0.542716130653086 3
0.807032897641572 3
1.09710884400799 3
1.30664640800872 3
0.654390379340233 3
0.563275900979837 3
0.778849849632631 3
0.827999797339241 3
0.533378856334214 3
1.38385734369513 3
1.35254449800899 3
1.32898010666637 3
0.845731028666099 3
1.46192896531041 3
1.86091354462163 3
1.47435163500874 3
1.44386574800592 3
1.30979671662984 3
1.35377634163403 3
0.956373257678933 3
0.534469143991979 3
1.27566061700539 3
0.780910877006439 3
0.603425596976498 3
1.65376595966518 3
1.2651469570507 3
1.4215573623466 3
1.09563484496903 3
0.535112887038849 3
1.05791852502928 3
0.544672321334171 3
0.563310125668067 3
0.57118032197468 3
2.81243581833163 3
0.737314387612666 3
0.820472007617354 3
1.0319287093201 3
1.12338102632202 3
1.59419815428555 3
0.878975432016887 3
1.85314128462536 3
1.42039500398096 3
1.25192078501762 3
1.17818343833399 3
0.614712865324691 3
0.785938335330381 3
1.53588216270631 3
0.634670061020491 3
0.897631693029931 3
0.64922296005534 3
0.704665408702567 3
0.5909954913465 3
0.555844673266014 3
0.724755019764416 3
0.715690650996597 3
1.2855147413599 3
0.93011491431389 3
0.540947034353546 3
0.712705373996869 3
0.696664886316285 3
0.961929613355702 3
1.62348349935686 3
2.21382229798473 3
1.30577621034657 3
1.24698211469998 3
1.61663122933048 3
0.83042832564873 3
0.571001361997332 3
0.978587553681185 3
1.14625463200112 3
1.04125152198443 3
0.898363507682613 3
2.19219087832607 3
0.653232150012627 3
0.800185463041998 3
0.547107789005774 3
1.31823553098366 3
2.90074962001139 3
1.55454991439668 3
0.708738552018379 3
0.979662631987594 3
1.05493734235642 3
0.661534007987939 3
1.26883160967069 3
0.674100414345351 3
0.754685266991146 3
0.676083350631719 3
1.33187160097683 3
1.06722894396322 3
0.596648879271621 3
1.77371902034308 3
0.766182921710424 3
0.577957587665878 3
0.821888636991692 3
0.906914318678901 3
1.57754445700751 3
0.620177306351252 3
0.817723549669608 3
1.85535431238047 3
0.632836548611522 3
1.25849085464142 3
0.742053887651612 3
0.567403195348258 3
1.34032385897202 3
1.92277230136096 3
1.98583658167627 3
0.587274442659691 3
0.843463985365815 3
1.27062084630597 3
0.559933401974073 3
0.924327540715846 3
0.671797072010425 3
0.659566682685787 3
1.07823439931963 3
0.931538185298753 3
0.709629321626077 3
0.829213738014611 3
1.09034498094115 3
1.49888772331178 3
0.775738845346496 3
0.634868670351958 3
1.3353587979606 3
0.550925529329106 3
1.55979612733548 3
0.719020923948847 3
1.66021994171509 3
0.794261042009263 3
1.52461803863601 3
1.52223809598945 3
0.697984913305845 3
0.894408335986858 3
0.561967977982325 3
0.66701297731682 3
0.555047009353681 3
3.77763833198696 3
2.04585611835743 3
0.620443831353138 3
1.36556696996558 3
0.682004831343268 3
0.715002306659395 3
1.76656743170073 3
0.885179783954906 3
0.671520144678652 3
1.56133654170359 3
3.80261547164991 3
0.614065515672943 3
0.689465598358462 3
0.557452307024505 3
0.53581408430667 3
1.27474866764775 3
0.807304574681135 3
0.825929562367188 3
1.19921733404044 3
1.37065436233145 3
2.36301672035673 3
0.744516843968692 3
1.30336355965119 3
0.622570435691159 3
1.33148277438401 3
0.568943199352361 3
0.865849313947062 3
0.814227386028506 3
1.81013693730347 3
1.0989147243478 3
1.06984553503571 3
0.611136387684382 3
0.886430547339842 3
1.83478063961957 3
0.886653151285524 3
1.36045046901563 3
0.546031951981907 3
1.99278827135762 3
0.587242468046801 3
1.04436498259505 3
2.07982421429673 3
0.797429381287657 3
1.17480994497115 3
1.40263718463636 3
0.847737140662502 3
0.574552347340311 3
1.5855495633247 3
2.2552844263458 3
3.71431334836719 3
0.571850885346066 3
0.585354051009441 3
0.719009020986656 3
1.06532709339323 3
0.591456342022866 3
0.629029822011944 3
0.544636144652031 3
3.30376649597505 3
1.46173820904611 3
1.02569382800721 3
1.29983163066208 3
1.54274669634954 3
0.662278854986653 3
0.573311977321282 3
1.54499161433584 3
1.11021200798374 3
0.578864608930113 3
0.68786419161673 3
1.06607043929398 3
1.32812980438272 3
0.754099881315293 3
0.782007862677953 3
0.648693910373064 3
0.81590688698149 3
0.643518728359292 3
1.31386293498023 3
0.614755358275337 3
1.40252142597456 3
0.684777011687402 3
0.80936760296269 3
1.44622268760577 3
0.629969576684137 3
0.635047247982584 3
0.597488244335788 3
0.696738072690399 3
0.793640595686156 3
0.794865278953997 3
0.858702694647945 3
0.800323014341605 3
0.652383246323249 3
2.083924303685 3
1.27656782666842 3
0.569975091978752 3
1.54552389134187 3
0.598047844017856 3
1.09533834205164 3
1.772425989698 3
0.808870816680913 3
0.600881536976279 3
1.02433184763261 3
1.11298197535022 3
1.49680906732101 3
1.57447659932465 3
1.69676524866372 3
1.03904565668199 3
1.15201947201664 3
0.551843263984968 3
0.63426077530797 3
0.791508929648747 3
0.737293397367466 3
0.69189830966449 3
0.545985822333023 3
1.62624463194516 3
0.655747058975976 3
1.23213785599607 3
0.642920964300477 3
1.19342508733583 3
0.607510487393787 3
1.04386295463579 3
4.08192688634153 3
1.48380191732819 3
0.968308864627033 3
1.29426741002438 3
1.17042242902486 3
0.899422760005109 3
0.608374822360929 3
0.903613676006595 3
0.714378213044256 3
0.941971542022657 3
1.03418275900185 3
1.09990912606008 3
1.15453972267763 3
0.547864587279037 3
1.53195820127924 3
1.25666977635895 3
0.648574360335867 3
0.719036935983847 3
0.630244173652803 3
0.706783910650605 3
0.811224130292734 3
0.865193393682906 3
0.584804558990678 3
1.19670064433012 3
1.22470950601079 3
0.624183624323147 3
0.848685371999939 3
0.707308109655666 3
0.849364183338669 3
1.13630124833435 3
0.631511606664086 3
2.08157187498485 3
0.824018278663668 3
1.45712394170308 3
1.5373936923376 3
1.26358844630886 3
1.84592942804253 3
2.07386678794865 3
0.581145752997448 3
1.13677362333207 3
0.56213339099971 3
0.554039555659983 3
1.11829824999829 3
0.559182363989142 3
1.19995877232092 3
0.880454167684851 3
1.30673660799706 3
0.92638395629668 3
1.21212009266795 3
1.50856580895682 3
0.636744850004713 3
0.640832533671831 3
1.17027350530649 3
1.12398096569814 3
1.76622953393962 3
0.906447599991225 3
3.53049037205831 3
0.620914832320219 3
1.1659635816856 3
0.538079823367298 3
1.09016135835554 3
0.583887893978196 3
0.810793930315413 3
0.738989286997821 3
0.769786927383393 3
0.691906402702443 3
2.11725657367303 3
0.564164042647462 3
0.947138344636187 3
1.27964184836795 3
1.01062758697663 3
0.543009198309543 3
1.43466064962558 3
1.79790676567548 3
1.1489964236971 3
2.37289590229435 3
1.96348807301062 3
0.707284504043249 3
1.63879611333444 3
1.23645431765666 3
1.25016650697216 3
1.45691896264907 3
1.02459070296027 3
1.57827540064075 3
0.541871518342911 3
0.731620059659084 3
0.568597704676601 3
0.710730907623656 3
1.02354510559235 3
0.800396244390868 3
1.29656156495912 3
0.844961568713188 3
1.26456814468838 3
0.575873657692379 3
1.46634990566721 3
1.55920227535535 3
0.874149400663252 3
0.691521930993379 3
1.70213279267773 3
3.4384309463591 3
2.18249412738563 3
0.546050508040935 3
1.08188734839981 3
0.688602173953162 3
0.554685885009045 3
0.635497749647281 3
0.65467296296265 3
1.78215543033245 3
1.52161736027726 3
1.40585977397859 3
1.35882849199697 3
0.788025157952992 3
0.975181965661856 3
0.871805123984814 3
0.611867619678378 3
0.733100591693074 3
1.35506969729128 3
0.566920942665699 3
0.554116901029677 3
0.55910477800838 3
0.76550743135158 3
0.889228440006264 3
0.982876952310714 3
1.69137099501677 3
1.28132287936751 3
0.6886169303325 3
3.50368008366786 3
1.06611653033178 3
1.24994546369029 3
1.5679648006723 3
0.881349269669348 3
0.738946575690837 3
0.692016404665386 3
1.15010590668923 3
0.571623187628575 3
0.700610895330707 3
1.27717072536082 3
0.82957335965087 3
0.677168657324122 3
0.90227279959557 3
0.897960895982881 3
0.554053905012552 3
3.33382453493929 3
0.641069724379728 3
0.561360377663126 3
0.941025326649348 3
1.36027579331615 3
1.22823361773044 3
1.45115863068107 3
2.53075809737978 3
0.600593666972903 3
0.79813467967324 3
0.540798009024002 3
2.16133915167302 3
1.28979883063585 3
1.40188757997627 3
1.41333320434205 3
0.819664728362113 3
0.563721284347897 3
0.557172455708496 3
0.666358128927338 3
1.15935701694495 3
1.11896275701777 3
1.89596958537974 3
0.565451451635454 3
0.969862372730859 3
0.678632226675594 3
0.617788552034957 3
0.62164214932515 3
0.981725142026941 3
1.44758877132942 3
1.38734762098951 3
1.70852998500535 3
0.585603795674009 3
0.704615223648337 3
0.6695171892837 3
0.904074581029514 3
1.2266211292784 3
0.574102384697956 3
0.847745635663159 3
0.678186841697122 3
1.67722575634252 3
1.35414005464797 3
0.902796031014683 3
1.07425828767009 3
0.712661668309011 3
1.61182680365164 3
2.6271107190211 3
1.48795865262703 3
1.36555024934933 3
0.72318333965571 3
2.12478234634424 3
0.587669692021639 3
0.681062270343925 3
0.602069291363781 3
0.858376837025086 3
1.06601530235882 3
1.35081907567413 3
0.715643626307913 3
0.946396021657468 3
2.06304841073385 3
0.58396772434935 3
0.882101244642399 3
1.00769001066995 3
1.44944909498251 3
0.630239048662285 3
0.533924452048571 3
0.551666515297256 3
0.951805697055534 3
0.744534331994752 3
1.0517392900656 3
0.607426124624908 3
0.563469735362257 3
0.881320938002318 3
1.28749936597887 3
0.853895202356701 3
0.555302106309682 3
0.923852233351984 3
1.64706772433904 3
0.542472716362681 3
0.564171614047761 3
1.06838856971202 3
0.894852450621935 3
0.585871087988683 3
1.64658189066298 3
1.11718657861153 3
0.780938342039008 3
0.717892372321027 3
0.747224909020588 3
0.982695678637053 3
0.713237867302572 3
0.693377473702033 3
1.61423408232319 3
0.715906961355358 3
1.1981420093216 3
1.39620229535891 3
1.38170952334379 3
0.900273471061761 3
0.591397177660838 3
0.748345992314474 3
0.743515558346796 3
0.992668139961703 3
1.12101521734924 3
0.697311589960009 3
1.39405021067554 3
1.10174235565743 3
0.870764708321076 3
0.803378907691998 3
0.828081098307545 3
0.585670624685008 3
0.849052049374829 3
1.14570340001956 3
0.631749746312077 3
0.613428312314985 3
3.04655993628936 3
1.41097144964927 3
1.28688388403195 3
1.04163222236093 3
0.885614394986381 3
0.807248968669834 3
1.4609522933412 3
1.56185061562185 3
1.06570849036022 3
0.566185776027851 3
0.791513838339597 3
0.803833166350766 3
0.64823320065625 3
2.38306066634444 3
0.866599735978525 3
3.8764282456832 3
0.902736956001415 3
1.2035592017152 3
1.38602553261444 3
1.4347385786629 3
0.715198770378871 3
0.851772921315084 3
0.613724099704996 3
1.59446718796001 3
2.24343932703293 3
1.30622793904816 3
0.552096668669643 3
0.713706863306773 3
0.621246920723934 3
1.72848410403822 3
1.25935325065317 3
0.545396429680598 3
1.25254905670105 3
0.708253331948072 3
0.582342179996582 3
1.13744251398991 3
0.616609567310661 3
0.750889050948899 3
0.703594650723971 3
0.601672738324851 3
1.68768082108969 3
1.14114465638219 3
0.830549586991159 3
1.33729444564475 3
0.9208117936505 3
0.913782930661303 3
0.611734140625534 3
1.24787846696563 3
1.43768158564732 3
0.57235878574041 3
0.86167495267 3
1.20366572668233 3
1.64487943833228 3
0.642921721329913 3
0.606532778358087 3
0.616919080299946 3
0.566691298018365 3
0.734562154665279 3
0.557690055963273 3
0.546955083380453 3
0.698626312000367 3
0.640091393336964 3
0.537782060991352 3
0.568868782332478 3
0.62760599097237 3
0.609762382344343 3
0.624125436025982 3
0.681777154677548 3
0.616149356355891 3
0.598044403363019 3
0.533386799623258 3
0.555715589628865 3
0.616545064335999 3
0.874849383719265 3
0.592310113638329 3
0.582034765354668 3
0.597829985665157 3
0.598720954032615 3
0.643827751666928 3
0.622181568993255 3
0.804674454693062 3
0.539704884053208 3
0.722603691625409 3
0.56399524200242 3
0.59656004968565 3
0.618472088050718 3
0.775115297020723 3
0.796489995671436 3
0.732322733344821 3
0.659108676637212 3
0.653675024320061 3
0.622016417017827 3
0.693816757644527 3
0.550186732318252 3
0.559325154987164 3
0.578718546622743 3
0.860716882976703 3
0.631351035321131 3
0.608342757991826 3
0.636528983712196 3
0.743389744350376 3
0.776829315970341 3
0.600150051681946 3
0.592268206334362 3
0.601466647349298 3
0.799152653974791 3
0.603327371994965 3
0.703210891302054 3
0.533699452683019 3
0.539452126715332 3
0.705692979623564 3
0.654035918298177 3
0.698714239367594 3
0.701910698980403 3
0.702718386348958 3
0.534440646724155 3
0.75494316034019 3
0.625783474689039 3
0.677233317944532 3
0.68658920233914 3
0.645100880297832 3
0.5769230563504 3
0.796110346331261 3
0.550907849023739 3
0.628111491018596 3
0.654071049376701 3
0.570307675283402 3
0.776427250665923 3
0.632126965986875 3
0.592623321688734 3
0.57869583934856 3
0.551125945678602 3
0.625756940338761 3
0.638763008639216 3
0.616878259306153 3
0.726195038335087 3
0.781398332988222 3
0.581643538277907 3
0.635227396346939 3
0.538376677664928 3
0.631680700966778 3
0.728866493989093 3
0.582362080691382 3
0.750598138004231 3
0.75107190067259 3
0.82597050932236 3
0.575744976638816 3
0.760064988397062 3
0.644811228034087 3
0.56490281833491 3
0.866331942689916 3
0.829457571341967 3
0.611782823689282 3
0.877512375009246 3
0.599707732986038 3
0.602917407949766 3
0.645272640705419 3
0.606527364657571 3
0.64710090868175 3
0.54026702993239 3
0.594198083000568 3
0.541973594614925 3
0.793794174329378 3
0.648125944309868 3
0.624824568357629 3
0.703855065357251 3
0.678765347964751 3
0.630363633274101 3
0.639820487626518 3
0.557068450686832 3
0.663385928298036 3
0.554522019306508 3
0.578887643641792 3
0.701659504013757 3
0.569520150660537 3
0.810078182335322 3
0.557862945987532 3
0.552096574644869 3
0.58278520568274 3
0.54651237934983 3
0.663799090039295 3
0.680538728328732 3
0.544221221314122 3
0.721400703303516 3
0.659852862978975 3
0.626841005287133 3
0.89913867902942 3
0.534471194997119 3
0.559650783698695 3
0.57906243565958 3
0.763683013967238 3
0.745053884379255 3
0.717843038029969 3
0.533757989993319 3
0.54415470334546 3
0.834700556665969 3
0.616683958331123 3
0.682452700644111 3
0.576983024055759 3
0.642203437630087 3
0.538837350070632 3
0.554424607971062 3
0.700725353361728 3
0.579141774331219 3
0.61578251933679 3
0.830328168347478 3
0.543448889007171 3
0.724472375314993 3
0.637078959999296 3
0.725203632377088 3
0.57053182394399 3
0.605674306978472 3
0.591972439045397 3
0.638670333661139 3
0.544784885637152 3
0.877074788984222 3
0.59078211003604 3
0.687253152330716 3
0.636456603300758 3
0.626771390011224 3
0.564279269737502 3
0.545991913978166 3
27.3126048346749 3
14.2314091046962 3
3.30810998430631 3
16.0270276986994 3
6.67134372265233 3
8.89527493730808 3
30.8793605143825 3
7.20693704901108 3
14.473544097001 3
13.4709504580048 3
24.9983584783428 3
3.66030414192937 3
15.9172595923301 3
11.3245199936985 3
11.8703915283162 3
3.34882471931633 3
6.77818002532392 3
44.7073482233488 3
4.17234378405071 3
0.588332850680066 3
1.73523602103038 3
5.59382150271752 3
26.4932173860337 3
2.27400735668683 3
7.00551057665143 3
3.53325538364394 3
7.82976983933865 3
3.11120868769164 3
4.89538825396448 3
8.42129839665722 3
1.56679292698391 3
4.9215811357135 3
15.5017145169744 3
};
\path [draw=black, fill=MsmColour]
(axis cs:0.0340260713613437,3.6)
--(axis cs:0.0340260713613437,4.4)
--(axis cs:0.22422821058232,4.4)
--(axis cs:0.22422821058232,3.6)
--(axis cs:0.0340260713613437,3.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.0340260713613437 4
0.00347918334106604 4
};
\addplot [semithick, dotted]
table {%
0.22422821058232 4
0.509424738314313 4
};
\addplot [thick]
table {%
0.00347918334106604 3.75
0.00347918334106604 4.25
};
\addplot [thick]
table {%
0.509424738314313 3.75
0.509424738314313 4.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
1.37569918933635 4
1.55269125030221 4
0.623999008055156 4
0.558019207363638 4
0.867145718657412 4
0.660256627675456 4
0.986099645650635 4
0.604125923050257 4
1.20521839533467 4
1.72766684395416 4
1.45732983733372 4
1.70709240568491 4
0.641957557003479 4
1.2365712839722 4
0.57419755969507 4
0.556063973344862 4
0.668775436643045 4
0.59352939731131 4
1.94672086633121 4
0.566650893345165 4
0.926755374957187 4
1.43486606739073 4
0.551949588349089 4
1.27117708333147 4
1.54900672333315 4
0.968323594968145 4
0.893612927660191 4
0.750134953996167 4
1.07092586931928 4
0.608918854656319 4
0.55778549433065 4
0.592090943692407 4
2.367487099953 4
0.997627307660878 4
1.67237411563595 4
1.0728532980041 4
0.545485582668334 4
1.31606034565872 4
0.815092496011251 4
0.603688609980357 4
4.25263253137625 4
0.534325145670058 4
0.64609436467678 4
1.41325718269218 4
0.575948234996758 4
0.626757357696382 4
1.08726027433295 4
1.4179046486582 4
1.2342332113767 4
0.969455147356105 4
0.836636144978305 4
2.0702653269982 4
0.654222568011998 4
1.05634004234647 4
1.44965147331823 4
0.64816253069633 4
0.77310747501906 4
0.569638315006159 4
0.775590409970997 4
0.829845279319367 4
0.912203725000533 4
0.807790305989329 4
1.05805018466587 4
0.574093480361626 4
1.24102232197765 4
1.50729856997107 4
1.43119878465465 4
1.60534439864568 4
1.12324135494418 4
1.26729579335855 4
0.513125858968124 4
0.944296623386132 4
1.192027352013 4
0.901862621656619 4
0.740797199328275 4
1.06943700664366 4
0.753019420391259 4
1.32818372233305 4
0.583400592343727 4
0.789370540995151 4
0.664920075680129 4
0.554114925694497 4
2.82605297603489 4
2.04309702369695 4
1.78418602266659 4
1.48532886329728 4
0.605415266278821 4
0.945317192662818 4
0.976618360029534 4
0.632096673012711 4
0.988407286660125 4
0.600102961955903 4
0.518274479662068 4
0.649544671992771 4
0.660098491023139 4
0.531862472339223 4
0.878935675680017 4
1.02253867000885 4
0.855287300015334 4
0.689678053973087 4
0.533648562307159 4
0.604604970023502 4
0.663614429029015 4
0.733699422950546 4
1.3716507453161 4
1.21031971295209 4
1.02660317103922 4
0.705410580383614 4
1.57276397062621 4
1.51947735234474 4
1.54410640701341 4
1.43674367670125 4
0.512862007056052 4
1.49534476241873 4
0.635923776368145 4
1.12046178403155 4
0.733406997014148 4
1.31454315269366 4
0.776800636008071 4
1.34033854934387 4
1.09560571300487 4
1.16954411465364 4
0.965674839331768 4
1.08399584967022 4
0.759968558054728 4
0.553816481648634 4
0.601130577968433 4
2.77606254998439 4
0.720153402323679 4
0.781813464360312 4
0.74223497932932 4
0.895843289326876 4
0.908749042311683 4
1.53117003800192 4
0.967284976970404 4
1.38906320029249 4
1.48318307367542 4
1.21660979398681 4
1.20161241397727 4
0.607008437315623 4
0.658727251012654 4
0.516711995975735 4
0.518415788304992 4
0.782431175680055 4
1.51189431703339 4
0.629315413301811 4
0.554197357657055 4
0.581075600348413 4
0.70394866366405 4
0.838255177659448 4
0.741006821685005 4
0.554779107333161 4
0.936364613318195 4
0.535483768985917 4
0.637956751995565 4
1.28580280133368 4
0.920313714033303 4
0.54031004999221 4
0.7273280582934 4
1.36845128599089 4
2.65133991301991 4
1.6298190469776 4
1.00822252698708 4
1.43454585668709 4
0.888012056044924 4
0.605571408290416 4
0.747600000623303 4
1.07331935230953 4
1.14727976371069 4
0.802696445355347 4
2.51326384566103 4
0.58106262134 4
0.697519520045413 4
0.63577722129412 4
1.26319928735029 4
0.510226339955504 4
2.85404941660818 4
1.53801568131894 4
0.549082621000707 4
0.957723933000428 4
1.04608028263707 4
0.747649868678612 4
1.32402885806126 4
0.625632793642581 4
0.513594285332753 4
0.866815594995084 4
0.513558052713051 4
0.808727952030798 4
1.23094797999753 4
0.539843478356488 4
1.15687721859043 4
0.701950965002955 4
0.608117265355152 4
1.51678341933681 4
0.861319682289225 4
0.564767904327406 4
0.591849811685582 4
0.737134721983845 4
0.904730665031821 4
1.53379645532308 4
0.57734733435791 4
0.96789467400716 4
1.58477936898513 4
0.703000837626557 4
1.31817418131201 4
0.695282336673699 4
0.655381793350292 4
1.30105573466669 4
1.85928311101937 4
1.95377899066079 4
0.662626498999695 4
0.841393768709774 4
1.2933666780203 4
0.578901447045306 4
1.06264747093276 4
0.566114210659483 4
0.573818833644812 4
0.724559922993649 4
0.992597251276796 4
0.90480532933725 4
0.543848620688853 4
0.743970289360732 4
0.730419779700848 4
0.964399426671055 4
1.70835392732018 4
0.97024490199207 4
0.809069614042528 4
1.36589455100087 4
0.54416606532565 4
1.52451031034191 4
0.641461872961372 4
1.73747007894174 4
0.891442208337442 4
1.75944051705301 4
1.49571792366138 4
0.663272172018575 4
0.857405320353185 4
0.584204837020176 4
0.683274435655524 4
0.510698222322389 4
0.586952991977645 4
3.81910814503984 4
2.3050610536787 4
0.677881573326886 4
1.31662424599441 4
0.590904605613711 4
0.663488926637607 4
1.40484832539611 4
0.699096024657289 4
0.614553496629621 4
0.510314551977596 4
1.34512928539577 4
3.88536867930088 4
0.855368418308596 4
0.603396474325564 4
1.54812548264939 4
0.940378011320718 4
0.830900740033636 4
1.41240876435768 4
1.35576636829258 4
2.31465787234871 4
0.716375417347687 4
1.3284151526556 4
0.696358103033466 4
0.517333213045883 4
1.66043989767786 4
0.692591942012465 4
0.919978691032156 4
0.522545539579975 4
0.86654202430509 4
1.57741190663849 4
0.799057599661561 4
0.861253622705893 4
0.604735130638195 4
0.881155931352017 4
0.547650750319008 4
0.76287139665025 4
0.530836712336168 4
1.77388697563826 4
0.883926957651662 4
1.20123462962996 4
0.557783259699742 4
2.05788324998381 4
0.610004539349272 4
1.21943596106333 4
1.88166993134655 4
0.766741662635468 4
0.559900414703103 4
0.616831658019995 4
1.40103813101693 4
1.24106777533113 4
0.577792296690556 4
0.930520624679048 4
1.49281301667603 4
2.53900785965379 4
0.519390326012702 4
4.2627642469403 4
0.734972100627298 4
1.01986647164449 4
1.10752300964668 4
0.648302363969075 4
0.545303666692538 4
0.777647505009857 4
3.31026881634413 4
0.57623935805168 4
1.58585950130752 4
1.02472934332521 4
1.30559546100752 4
1.46764731069561 4
0.857820543965014 4
0.742921950644813 4
1.48960394002885 4
0.900190556674109 4
0.587342111044563 4
0.633945672365371 4
1.13523193402216 4
1.20399741098906 4
0.732612974359654 4
0.705504747359858 4
0.688310786344421 4
0.557419587334152 4
0.765201962320134 4
1.07254328636918 4
0.620614994356098 4
2.5103656083423 4
1.04928883568694 4
1.17888450898075 4
1.42473339169131 4
0.688074629365777 4
0.701577757679236 4
0.807662746383964 4
0.552369449617496 4
0.817691954279629 4
0.884312679370244 4
0.879988234024495 4
0.79134630303209 4
0.512731277286851 4
0.554867248361309 4
2.10213913399881 4
0.550117092323489 4
1.01504926298124 4
0.526554584716602 4
1.38532682667331 4
0.590130321332254 4
0.958841947373003 4
1.70563367362289 4
0.600791716676516 4
0.512129427981563 4
0.757105217683905 4
0.932325770302365 4
1.14675571893652 4
0.515357627300546 4
1.34832355096781 4
1.58642840534837 4
1.7275084896634 4
0.519855577653895 4
0.632915783324279 4
1.01885789966521 4
1.13638200494461 4
0.590826253658937 4
0.93450310799138 4
0.793475230011003 4
0.555084253312089 4
0.600730714698633 4
0.5602534012869 4
1.77634651532086 4
0.562719311662173 4
0.569243344012648 4
1.39795984234661 4
0.785294030016909 4
1.16482139700868 4
0.687617874975937 4
0.947404613291534 4
0.570222708396614 4
0.556401056664375 4
4.04747874196619 4
1.37486464572915 4
1.25696985503115 4
1.30263351866355 4
1.25670124966806 4
0.620127714045035 4
0.764989927663313 4
0.583135931616804 4
0.913342034987484 4
0.60428745765239 4
0.70387919639082 4
0.850313300305667 4
0.888916577678174 4
0.885371083665329 4
1.15542453837891 4
1.6212760276394 4
1.39797162000711 4
0.699197115337787 4
0.85069149362001 4
0.602044872338107 4
0.85622981202323 4
0.838791451067664 4
0.530305021675304 4
0.816037774648673 4
0.691482637640244 4
1.21607998832284 4
1.17563437400774 4
0.752470826962963 4
0.755806057694523 4
0.917226600965174 4
1.41519382832727 4
0.571465704357252 4
2.07112740566178 4
0.510605175668995 4
0.583406401002624 4
0.635225836653262 4
1.29073270670294 4
1.74005823764795 4
1.62606138138411 4
1.74423543297841 4
2.06660022000627 4
0.612393951004682 4
1.20332115364727 4
0.525176841047748 4
0.594929222657811 4
1.02938074769918 4
0.545940548647195 4
1.30522810462086 4
0.929989101015963 4
1.1395437423295 4
0.980765845665398 4
1.22414898666708 4
1.66538059536833 4
0.547942133659186 4
0.76010118467578 4
0.657543882999259 4
0.561284860402035 4
0.529188196950903 4
0.909769261333471 4
0.95691200469931 4
0.604589940669636 4
1.73959884466603 4
0.530776148661971 4
0.915135235021201 4
3.16079363898219 4
0.764011042367201 4
1.09634892832643 4
0.550359926652163 4
1.27329024567734 4
0.69609730898325 4
0.672640710642251 4
1.30971040064469 4
0.561514659357878 4
0.704111020003135 4
2.09111357635508 4
0.574947269012531 4
0.728344322686704 4
1.01616746703318 4
0.919001202021415 4
1.40291010933773 4
1.15458897167506 4
1.03969652966286 4
0.539352981664706 4
2.52993508967726 4
1.93794017005712 4
0.555535070035451 4
1.56770441801442 4
1.19836387468968 4
1.23606192033427 4
1.55285149867026 4
1.05041688568114 4
1.57464105236189 4
0.870689384678068 4
0.673319706693292 4
0.718595665336276 4
0.53624821062355 4
0.838545082641455 4
0.990123396040872 4
0.893569320052241 4
1.32815189166771 4
0.767957048684669 4
1.31287094735308 4
0.635818569300075 4
1.46507615367106 4
0.735243856014373 4
1.51062493701465 4
0.690125115332194 4
0.622322520667998 4
0.877994641972085 4
0.822419159677035 4
1.73245286770786 4
3.47678126266692 4
0.649656526007069 4
0.545385055011138 4
2.04725011096646 4
0.588009815003412 4
0.611156822977743 4
1.10835497900068 4
0.592075536337992 4
0.512952111040552 4
0.633043439690179 4
0.511244832033602 4
1.83716424768015 4
1.60239272900314 4
1.5382527159915 4
1.33193424060786 4
0.816771271017691 4
1.21539915263808 4
0.870069533625307 4
0.598465477698483 4
0.610339442035183 4
1.34467786403062 4
0.551908725406975 4
0.582340495001214 4
0.524606047993681 4
0.556024279348397 4
0.929142618008579 4
0.997076756029855 4
0.895063318040532 4
1.58184491202701 4
1.18011672069163 4
0.558610604998345 4
0.693533156998456 4
0.657705250312574 4
3.74182406133817 4
0.616175287306154 4
1.11796956602484 4
1.17768362936719 4
1.85798279529748 4
0.776606231345795 4
0.720909557324679 4
0.692504796936798 4
0.955231326321761 4
0.589012622678032 4
0.651435535983182 4
1.40019170066807 4
0.830943578970619 4
0.61821860364095 4
0.712872947294576 4
0.697899085353129 4
0.536013699990387 4
3.34197037271224 4
0.53765922227952 4
0.617150212327639 4
1.09702210966498 4
1.42863630301629 4
1.23025674066351 4
1.57208481200117 4
2.78184463568808 4
0.660194099337483 4
0.670116586009196 4
0.559808042366058 4
2.05724528365924 4
1.14312665831919 4
1.27170639768398 4
1.41530172162068 4
0.818888027647821 4
0.736951212010657 4
0.675141864689067 4
1.22298506864657 4
1.13176619098522 4
1.78884091866591 4
1.00277494864228 4
0.752278865353825 4
0.588665862024451 4
0.723090579966083 4
0.588091649929993 4
0.960805297014304 4
1.24431840896917 4
1.38250144404204 4
1.8119021950212 4
0.753985383353817 4
0.829752075699313 4
0.890841982288597 4
1.07716019661166 4
0.655827843079654 4
0.980611389367065 4
0.596746542646239 4
1.46839043602813 4
1.46849513436124 4
0.543945903288356 4
1.00430587733475 4
1.02699356960754 4
0.797419806981149 4
0.617610083388475 4
1.68863150101 4
2.22260468297948 4
0.528918747984183 4
1.5722439000383 4
1.29320675666289 4
0.832071732302817 4
0.520431908313185 4
2.26409439963754 4
0.572855131681232 4
0.661265731905587 4
0.611120843658379 4
0.835500644713951 4
1.05230189630917 4
1.54070721099076 4
0.844985567013888 4
1.18092527337528 4
1.92301389299488 4
0.546079182357062 4
0.691199835331645 4
0.671925593361569 4
1.04253686095277 4
0.894308211320701 4
1.60090722799456 4
0.594334428974738 4
0.723862909323846 4
0.570536521632069 4
0.52667370432755 4
0.544189969000096 4
0.512297015307316 4
0.850923571968451 4
0.732465032604523 4
0.673402270340982 4
0.551237989023017 4
0.616081999382004 4
0.875510812659437 4
1.31807743466925 4
0.532621098643479 4
0.526153345281879 4
1.27613567265992 4
0.580343714992826 4
1.22277459634158 4
1.72951965169826 4
0.529026479964765 4
0.57850098128741 4
0.893447634375965 4
1.47588220898372 4
1.2832565800054 4
0.659831331674165 4
0.780319978677047 4
0.681663752611106 4
0.986584791719603 4
0.730339266359806 4
0.776535438315477 4
1.6453685897092 4
0.787389870034531 4
1.22467437530092 4
1.3986916669334 4
1.43356827572764 4
0.73967200833916 4
0.575949931012777 4
0.528802992659621 4
0.576455337635707 4
0.692736075958237 4
0.744786336300118 4
0.816705016302876 4
0.835879101670192 4
1.05268240960625 4
0.739772662947265 4
0.532927027360226 4
1.32549484500972 4
1.03831512872906 4
1.002448961682 4
0.817349078017287 4
0.537237859680317 4
0.625612927367911 4
0.65463623633453 4
0.748109583975747 4
1.00929177098442 4
0.584199844684917 4
2.94778320833575 4
1.87367795830748 4
1.17910312768072 4
0.964288594977309 4
0.762805320012073 4
0.747786826686934 4
1.38461378699867 4
1.68428159035587 4
0.955495991006804 4
0.718197784677614 4
0.842554161713148 4
0.618320752691943 4
0.646602117999767 4
2.48255055599535 4
0.594857597995239 4
4.0242752583387 4
0.549987052994159 4
0.856202588339026 4
0.546805690003869 4
1.27852124732453 4
1.61118088868291 4
1.48501162199924 4
0.77277411830922 4
0.827659863978624 4
0.586171696001353 4
1.58713788966027 4
1.99688839330338 4
1.18744516962518 4
0.671846443302153 4
0.659541135343413 4
0.925348541000858 4
1.83212391935134 4
1.33955524268094 4
0.622361997355862 4
1.13823901031477 4
0.606118149007671 4
1.29486555466428 4
0.52459351264406 4
0.592756111950924 4
0.530427074292675 4
0.521416568624166 4
0.790156682642798 4
0.758489563013427 4
0.612811910997455 4
1.7339116409809 4
1.20922884069538 4
0.63534795298862 4
1.22071853666178 4
0.879495261314636 4
0.787389759362365 4
0.663083166000433 4
0.585786609677598 4
1.17189724630831 4
1.53567431030873 4
0.518121668409246 4
0.624654327655056 4
0.967840088298544 4
1.73930933737817 4
0.575657305036051 4
0.632160935667343 4
0.601971220690757 4
0.604612928349525 4
0.833550374644498 4
0.647283483995125 4
0.567696955714685 4
0.573702575988136 4
0.701502735028043 4
0.589194315330436 4
0.52759352272066 4
0.577610757628766 4
0.597917439299636 4
0.682129936642013 4
0.519544314670687 4
0.710619094005475 4
0.62236312800087 4
0.613580076994064 4
0.52263745770324 4
0.684958948714969 4
0.761305282668521 4
0.690121690665061 4
0.617864747648127 4
0.645351090662492 4
0.568034693327112 4
0.535767494351603 4
0.649581574330417 4
0.590000711032189 4
0.545781449996866 4
0.751890178265361 4
0.629886383345971 4
0.524001198626744 4
0.530787013703957 4
0.69911908195354 4
0.56396627604651 4
0.816487605993946 4
0.735582903027534 4
0.792766404338181 4
0.661290621035732 4
0.640235797618516 4
0.588030171968664 4
0.641315105642813 4
0.611874239674459 4
0.571278347672584 4
0.722853362327442 4
0.597584839638633 4
0.529062202006268 4
0.540183727319042 4
0.56735583631477 4
0.710816295002587 4
0.594590844004415 4
0.558586279667603 4
0.596273663997029 4
0.912612751320315 4
0.605605313321576 4
0.733567854661184 4
0.523807300992 4
0.845011878331813 4
0.660451548988931 4
0.705897987626182 4
0.661370232701302 4
0.666837411311766 4
0.509955253684893 4
0.548241424645918 4
0.730248638972019 4
0.649410163362821 4
0.682563603661644 4
0.619477635327106 4
0.772362434693302 4
0.543150033646574 4
0.543283627329705 4
0.515407817011389 4
0.658990458003245 4
0.918553596013226 4
0.629715770327797 4
0.750712065957487 4
0.625516177659544 4
0.82359716296196 4
0.725768614327535 4
0.540892129996791 4
0.636321156014067 4
0.615254052293797 4
0.540189800667576 4
0.641256942995824 4
0.602189461040931 4
0.619973289314657 4
0.597108201007359 4
0.537629779971515 4
0.575289326991575 4
0.636661570325183 4
0.623356355043749 4
0.905821133016919 4
0.656760000701373 4
0.765623736001241 4
0.6441280246169 4
0.606580493971705 4
0.818429405684583 4
0.886386938703557 4
0.617617585967916 4
0.777559370345747 4
0.599574366312784 4
0.605817317341765 4
0.708732323992687 4
0.538091349997558 4
0.572550207337675 4
0.593473756336607 4
0.592120155963736 4
0.59450286331897 4
0.515001474064775 4
0.717433572319957 4
0.719066971680149 4
0.529231895964282 4
0.760616741337193 4
0.636673652334139 4
0.589248796032431 4
0.638698718006102 4
0.558651273992533 4
0.833820129667098 4
0.781408827014578 4
0.5430619539693 4
0.579916415619664 4
0.703770340032255 4
0.536137142684311 4
0.891755325680909 4
0.550251326290891 4
0.633376160015663 4
0.735456179672231 4
0.659941899008118 4
0.562556018315566 4
0.777978924025471 4
0.621448489643323 4
0.64460791364157 4
0.831921163674754 4
0.868922041651482 4
0.557796840672381 4
0.707292546712173 4
0.518601186651116 4
0.530630097685692 4
0.8119273140328 4
0.71538509564319 4
0.607871263676013 4
0.832352592376992 4
0.70509868033696 4
0.646920743010317 4
0.795197089319117 4
0.602137474343181 4
0.587596692300091 4
0.522401680704206 4
0.546007380937226 4
0.520805325669547 4
0.562751645299917 4
0.529715237634567 4
0.702728219291506 4
0.636187520382615 4
0.622059349630338 4
0.539987948296281 4
0.639375610005421 4
0.542321825982071 4
0.573044220373655 4
0.542428758732664 4
27.1414326083225 4
18.4232415986868 4
3.43732731898005 4
15.304888564356 4
6.19701640901621 4
9.51917301064047 4
19.849913014293 4
18.4454188119465 4
14.7928845076822 4
13.4606473433475 4
16.5483922233495 4
8.57112333399709 4
13.5138038703396 4
11.5465310983127 4
5.81093737867195 4
2.79318060198178 4
7.01243152232685 4
63.8175691983197 4
4.50976017070934 4
0.762830596029138 4
1.75029223466602 4
5.85722710564733 4
25.1297376273433 4
2.13035430468153 4
8.7300888353105 4
3.46023048398395 4
7.83516901665522 4
8.20011474770339 4
4.86120948102325 4
7.55921097732304 4
1.70394237001892 4
3.26958326533592 4
10.0670738136784 4
};
\path [draw=black, fill=LexColour]
(axis cs:0.10109242175046,4.6)
--(axis cs:0.10109242175046,5.4)
--(axis cs:0.787814104143763,5.4)
--(axis cs:0.787814104143763,4.6)
--(axis cs:0.10109242175046,4.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.10109242175046 5
0.00391887962662925 5
};
\addplot [semithick, dotted]
table {%
0.787814104143763 5
1.81439118564595 5
};
\addplot [thick]
table {%
0.00391887962662925 4.75
0.00391887962662925 5.25
};
\addplot [thick]
table {%
1.81439118564595 4.75
1.81439118564595 5.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
30.6928618790116 5
46.7786358019803 5
2.97091818670742 5
2.49281888167995 5
1.92814650697013 5
2.66790631399878 5
2.32182280164367 5
8.44433670432772 5
2.80373675570202 5
9.60243378928863 5
11.2200985600163 5
10.2777966080078 5
10.9288064410212 5
2.21965842527182 5
6.60219323767039 5
3.08968117664335 5
3.60204033867922 5
10.0949038570204 5
1.91725055570714 5
4.51991723330381 5
3.71893004737406 5
7.78338909201557 5
3.66926792035035 5
2.90583471938347 5
9.98479875829071 5
11.7379389950074 5
7.0234082423267 5
4.99948589701671 5
3.54889012898396 5
5.16418800503016 5
2.65489330332881 5
2.09822634599792 5
15.0417220680198 5
2.14851253797921 5
4.06871431165685 5
10.3657643327024 5
4.39772066962905 5
2.12618281863009 5
8.14734764866686 5
4.62028111030425 5
3.51777397901363 5
30.9868878967051 5
2.08622176169107 5
2.88003344936684 5
1.9710662823054 5
2.74847614530396 5
10.6438731933013 5
2.53491582601176 5
3.83185663299325 5
7.45304576066944 5
6.12928706861567 5
5.44197889300995 5
4.80193716365223 5
2.33432738597427 5
2.88093570635344 5
15.5627379010354 5
2.1585163110091 5
3.4871218376987 5
1.95622869437405 5
1.91003607601548 5
6.13400296634063 5
8.45189866668079 5
4.63674840932557 5
4.09179870392351 5
3.91256458131829 5
2.16012166469591 5
3.83741662529064 5
5.00194016463744 5
4.68475051266917 5
4.35290392833607 5
3.60647797669905 5
2.85174117602097 5
1.94560197199462 5
7.43974230302653 5
4.43724629496379 5
7.45644824928604 5
9.57728364632931 5
10.7775002730001 5
2.10480826231651 5
11.0985454293356 5
8.88849067164119 5
4.55229710063819 5
2.11904282398367 5
2.06659993967817 5
1.96959660535989 5
7.23079160263296 5
2.65816701735215 5
6.99233021268931 5
2.73128935104857 5
5.60106991235322 5
9.8887852653279 5
5.97618569701444 5
3.30901341101465 5
2.94335860871555 5
8.97318603331223 5
3.15216711600078 5
3.61529175832402 5
2.73627129235926 5
2.07052160597717 5
25.2413162906111 5
12.2018529006746 5
8.68294862071828 5
10.1103211549732 5
3.95154703198932 5
5.03521151367265 5
4.94384609265641 5
3.65267438899415 5
4.76565201370977 5
2.81407294100306 5
2.9321267256358 5
2.2041442496314 5
2.49745675300558 5
4.38456511567347 5
2.26160375867039 5
4.71150891168509 5
3.95009846170433 5
4.32985155202914 5
3.07902762130834 5
2.06833616900258 5
2.00818028541592 5
2.68839143398994 5
4.82294999266742 5
3.87689732403184 5
2.9862143866873 5
8.52184082039942 5
6.90909637033474 5
7.47472563669241 5
3.03020742935284 5
8.20217535070454 5
9.75463019699479 5
9.80054795466519 5
9.67770347868403 5
3.00517272836684 5
8.13034597504884 5
3.25017346934571 5
2.58562808134593 5
6.07587466136708 5
1.96283981504772 5
3.9771065650081 5
7.64074185366432 5
2.22325514468442 5
4.65493341399512 5
2.93602274635729 5
7.93730360739088 5
4.9581090863018 5
6.32387268100865 5
3.25705722897934 5
4.92018586001359 5
1.92040517064743 5
1.8770109746644 5
2.10151056200266 5
5.02518909835878 5
2.67586268069378 5
2.88570231666866 5
3.69569805400291 5
1.91283398435917 5
2.13584159535822 5
26.8287734219727 5
2.39996532234363 5
4.04632838664111 5
4.26690587137515 5
5.03654796663128 5
5.06397414436409 5
2.45002700171123 5
10.2032699853492 5
2.30816792935366 5
5.15403103665449 5
9.39731942198705 5
11.0486127463131 5
7.68730050701803 5
9.17274871367651 5
2.78066299498702 5
5.43347900970063 5
4.41043991634312 5
2.46353709536682 5
3.90447687371246 5
9.56693274900317 5
3.154150920338 5
4.90390659296342 5
2.47737314468638 5
3.98236627634227 5
4.78036580135813 5
3.39787111701056 5
1.96095144500335 5
2.98809753094489 5
1.95987478263366 5
4.17260408133734 5
9.03414896231455 5
3.8664289493657 5
4.78385831000439 5
3.7123126356358 5
5.60884052095935 5
2.29238945732747 5
11.4645082153147 5
16.0744521596547 5
3.00042975798715 5
9.03425612366603 5
1.91154371267961 5
2.96330192733634 5
5.64509416965302 5
10.3000612906374 5
3.31337469897699 5
2.62509751300483 5
4.62862537634404 5
6.90416663198266 5
2.90244054668195 5
6.43205648831402 5
3.02438503162315 5
4.9722386696764 5
13.7685389510201 5
2.43149616569281 5
2.38581138168229 5
3.15444467534932 5
2.42743008634231 5
7.95209194931279 5
3.37912064332825 5
37.62119068834 5
9.95341927368039 5
2.65053921530489 5
5.03750755932803 5
6.30221152068892 5
2.90741652261931 5
8.32085819534647 5
2.09876232966781 5
2.73846558299071 5
1.88863351397837 5
1.90868762434305 5
3.28091387233386 5
3.92741386398363 5
2.04590790501485 5
9.56864233633193 5
2.34566567935205 5
6.44814859598409 5
4.79807151140024 5
2.08502857429752 5
3.48174550095185 5
12.4833952026675 5
2.8532867556399 5
3.98548642534297 5
2.10993333001776 5
6.77769941966593 5
3.9758061489556 5
2.68127168198892 5
10.9431902983148 5
2.70232664300905 5
2.73465575531979 5
5.06640747300116 5
10.3163365013121 5
3.11256461334415 5
7.11707531800494 5
3.34426500363043 5
2.86841102864128 5
6.39279410433179 5
12.0553471930325 5
12.9992149093499 5
2.31514585507102 5
4.68046463199425 5
8.47943488834426 5
5.36191710005126 5
5.39739384199493 5
2.99954103934579 5
3.43865460832603 5
3.52183897498374 5
4.92505568265915 5
4.42757003139316 5
3.58073975896696 5
4.19041992564841 5
5.22443558000183 5
10.6955572396594 5
2.30041062730985 5
4.34478689128688 5
3.45697662469077 5
8.09077980470223 5
2.11755020540052 5
2.76005051533381 5
11.3095968817361 5
2.9767280696736 5
3.57540821730314 5
1.88070194333947 5
10.584861478031 5
3.73902261765519 5
1.97877959402588 5
9.83905972738285 5
4.12695756962057 5
9.32323669731462 5
6.64961899630725 5
5.00655033633423 5
3.13130944167885 5
3.53329371732737 5
1.82423439936247 5
2.92827117703079 5
27.2680178739829 5
13.4753027060069 5
5.51579527166905 5
6.59320246028559 5
2.54934929598433 5
2.39642574199631 5
2.73577881596672 5
9.88772994097477 5
3.65868913099015 5
2.72821231372654 5
1.89145275572082 5
2.29310099196543 5
5.54359663161449 5
29.5600328783039 5
2.27077415166423 5
3.99887979139263 5
3.58660943268721 5
3.17621833670031 5
7.95520353132936 5
4.42851511571401 5
4.63706520999161 5
5.76419950001097 5
7.84002760766695 5
3.34663932103043 5
16.8137020693393 5
3.47907773766201 5
2.66259243706008 5
6.33728569631542 5
2.8576040493208 5
2.00805638571425 5
13.6777462956573 5
5.47272338167143 5
5.09952325532989 5
6.31461649696575 5
10.1210718989993 5
2.90477434165465 5
3.68559265732377 5
4.16310106997844 5
4.89939468433537 5
1.92349412971331 5
5.52146065599906 5
4.06072387029417 5
2.41643327870406 5
4.30101556404649 5
9.69823641201947 5
4.84475570102222 5
8.35604199602191 5
3.59280436198848 5
10.9685144719745 5
2.61986036802409 5
6.1969624273479 5
12.5383765676913 5
2.72475636537032 5
1.88541934033856 5
3.32983708331206 5
3.54838601829639 5
7.07764915369141 5
8.73358855163679 5
1.90955372569927 5
4.47646787700554 5
2.29782686766703 5
9.35314873229557 5
17.0285690249875 5
3.28005064868679 5
2.4878692390436 5
27.1212473853569 5
3.11913795901152 5
4.45220749400323 5
6.57618096001291 5
6.67982265671405 5
2.47546996898018 5
2.33113408600911 5
2.73048615632191 5
2.22535303832653 5
29.2696973130029 5
6.93144345764692 5
5.32713761735552 5
9.42225655199339 5
10.9476006566935 5
3.77323241500805 5
5.89747774597102 5
9.93297764668629 5
10.38774157234 5
3.40491152935041 5
7.99018284666818 5
8.00256262366505 5
2.37454784100798 5
8.22792270535138 5
5.68935604863024 5
2.69071656601348 5
4.53931475370579 5
2.75101056568868 5
3.41147723799804 5
5.18479907469979 5
3.83795654331334 5
10.3777251319649 5
4.05212675130072 5
3.69713830501617 5
4.40108145071038 5
9.02738258366784 5
2.67790167503214 5
3.35854177367097 5
5.22439989699827 5
3.22949397864674 5
2.40745457931189 5
4.76849364171115 5
4.18559579007948 5
2.14955425838707 5
4.00786336063175 5
4.39504446060164 5
2.30304595296426 5
1.82850987603888 5
14.662694924317 5
3.7666579807022 5
7.09970164834522 5
3.2814663919853 5
12.2296808039537 5
3.52564300332839 5
5.78393636073451 5
11.2140319490184 5
2.67424767095751 5
3.09872187371366 5
4.32426845068888 5
1.94111078164618 5
7.57092646098075 5
4.04310243363337 5
7.98452353636579 5
8.17763908830239 5
2.54225504798039 5
10.9823128549615 5
2.18080420297338 5
2.16559850729148 5
2.03837036566498 5
9.07275736064184 5
4.86808242132732 5
1.9789970459921 5
3.78846545234167 5
3.46442382666282 5
3.47446158402211 5
3.26769366126973 5
2.85691237467108 5
3.39114232301169 5
10.8800594326264 5
2.68616890202975 5
2.94387288401291 5
2.02043967800758 5
8.99418698538405 5
3.48826456929479 5
7.18498241001119 5
3.36663020367268 5
5.25795770964275 5
2.60606447665486 5
2.44944954739185 5
36.9529803343661 5
5.36547993135173 5
6.14956182402481 5
9.78659792597561 5
5.35665185768933 5
7.86903143736223 5
4.13118263830741 5
2.71935127132262 5
4.63063349865843 5
2.247914438718 5
3.30094497134754 5
3.96113499397567 5
5.00960917534151 5
5.27173575134172 5
5.53065784399708 5
7.77580916633209 5
2.01746656134492 5
9.65842650365084 5
7.8483578839805 5
3.40385749268656 5
2.00425402195348 5
4.49902879695098 5
3.0334430266715 5
4.60019484265164 5
2.61502576462226 5
2.61326287857567 5
3.07000966463238 5
5.87847759363164 5
3.31416618833706 5
7.47769577428699 5
8.00355553233142 5
1.98568813467864 5
3.87153727704814 5
5.27791569634185 5
3.50484283204423 5
5.227307043698 5
6.2693494669705 5
4.06682318301561 5
15.1139960863317 5
1.97649313332901 5
2.02251540035165 5
3.59322771166141 5
8.26615045429207 5
7.77345233561937 5
2.34962798069076 5
8.17583520136153 5
10.4810780842866 5
14.25450059302 5
5.44827817533708 5
2.10546331031946 5
6.16190187768855 5
2.00211055768887 5
4.0028124860061 5
6.64124724464879 5
3.04262217268115 5
2.71974738566981 5
8.62163659969034 5
5.21409797637413 5
6.78848113767647 5
5.83835467335302 5
8.19012707068274 5
2.18262228131061 5
2.12115883963027 5
10.3953919796816 5
3.58958159503527 5
2.69864630367374 5
1.89053733101658 5
3.10959493803481 5
3.32069917869133 5
2.51216883029944 5
2.16383466632882 5
2.11008906166535 5
2.16376353874026 5
2.56604390129602 5
2.70595727734811 5
6.63439742235156 5
5.61791184230242 5
4.25272550833567 5
11.2633104332878 5
3.01800306933001 5
4.29251389504255 5
32.6930537646792 5
4.47657532762969 5
5.73207605063605 5
2.54797794933741 5
6.3079745049666 5
3.57783660599186 5
4.27743224797693 5
4.46826668231127 5
6.25430947969047 5
2.58922121433231 5
3.1444147429817 5
2.80726203640612 5
14.3655000293317 5
3.38635288601896 5
2.01818071400824 5
4.76775893565112 5
4.92565202662566 5
1.98749747967425 5
3.93232841067947 5
2.41215401166119 5
9.3364531523354 5
4.4611207023651 5
7.81140281931342 5
2.88324488231835 5
1.85512522398494 5
1.86019759766835 5
18.2222085880348 5
13.4485864160039 5
3.29653156065615 5
8.23593218432507 5
7.44832538894843 5
3.55537483065079 5
7.86857513031767 5
11.530865381627 5
4.28051823362087 5
3.11575483998361 5
10.9970430893203 5
4.13092477400399 5
4.6847110313441 5
2.20481815600457 5
3.31630329566542 5
6.31845415903566 5
5.11630212337089 5
6.00759082997683 5
3.85929376500038 5
1.83167687861715 5
7.45563361298991 5
3.74681959702866 5
7.74222967028618 5
3.70810489732927 5
10.0270820213094 5
4.52416486498745 5
2.34761967595356 5
4.80282757764993 5
1.83536622005825 5
3.77995051100152 5
11.7522686014418 5
30.8684646536907 5
3.3108621960079 5
14.120442890989 5
2.48973657330498 5
3.61474019263793 5
4.11702640036431 5
3.50002491697281 5
1.93722480601476 5
2.52126727864379 5
2.88633376936195 5
2.3478803926652 5
3.7742773629919 5
2.22809708498729 5
2.35714549198747 5
2.49705538099321 5
12.6466177977078 5
2.93757109499226 5
11.8829612446328 5
9.88218335834487 5
3.06342312398677 5
8.45984472101554 5
4.31602389532297 5
2.09085233866548 5
5.24676996500542 5
5.53406743464681 5
2.39622556666533 5
2.90314927666138 5
4.66500243734724 5
9.19091808997715 5
1.82509755634237 5
1.93317280473032 5
1.90468026998375 5
2.17850611164855 5
1.8618635473346 5
2.85028680767088 5
4.09415801098415 5
2.63490461431987 5
4.99943014001474 5
4.57670759033256 5
9.72044301632559 5
7.41850624400346 5
2.17394854799689 5
2.12272179937766 5
3.27301033933569 5
4.56972941502075 5
28.1888513969801 5
2.42964905168628 5
3.35364655601249 5
5.13735334462641 5
11.9666635863638 5
9.52276090268666 5
4.2482187836625 5
3.75850646333614 5
3.94020413432736 5
6.39331179996952 5
2.31760544201825 5
2.82118266200026 5
6.60881289835864 5
5.44729475397617 5
6.79579578435126 5
4.16500954166986 5
2.32393303503826 5
2.07140462899891 5
2.7639658653449 5
2.14414785763559 5
24.5609817393124 5
2.06093274765105 5
4.12872821566028 5
1.85984858100225 5
4.68223438501203 5
10.9455471916202 5
8.89195512995745 5
8.05811008164892 5
16.8971533199462 5
2.57599654933438 5
7.81456930939263 5
2.85375545268956 5
2.19117091563142 5
15.1356333553558 5
6.13557112333365 5
7.97592735030533 5
10.0381006223227 5
6.26552561330997 5
2.61348338172926 5
3.59852584664865 5
2.84340890000264 5
2.01829624335126 5
4.5989354136788 5
7.25001013833874 5
7.60259302464935 5
12.5330969286733 5
1.94471916067414 5
2.24012759766386 5
4.58165270998143 5
4.58035009433903 5
2.40659783536103 5
4.11273960734252 5
5.29333429098673 5
5.39728780267372 5
2.1630228846722 5
5.96410643165776 5
10.5752976320218 5
4.82268556469353 5
2.7685858066349 5
4.52707890830546 5
4.94342217834977 5
3.37967285401343 5
7.32829811470583 5
1.90409062434143 5
1.98192292704092 5
2.51991449131553 5
5.96602031202444 5
2.28321437097232 5
2.92609048968491 5
11.5873188666689 5
6.77043201797642 5
3.17488189569364 5
5.36727437268322 5
2.38528980632933 5
5.22986322365856 5
4.7676328906479 5
2.75203264302885 5
9.6549767293424 5
15.2072117423328 5
9.77793864661362 5
6.49726157701419 5
2.84134244100035 5
3.39195153099718 5
13.7826989489452 5
4.00668893166585 5
2.50503628902758 5
3.74010959331645 5
6.09241753998989 5
5.36772862961516 5
9.25613412538466 5
3.54392583602263 5
2.05755721234406 5
4.26337150798645 5
13.4492032800335 5
2.60867004665003 5
2.42049377103103 5
2.92186124331784 5
2.6615982123573 5
5.13839143762986 5
4.46218709360498 5
10.9071651153499 5
3.78379725032331 5
3.11701646501509 5
3.63843045732938 5
2.22984170067745 5
3.35774076702849 5
2.19514964567497 5
2.22702013901047 5
4.30820674767407 5
4.31242491902473 5
4.5847350860131 5
4.15265980768406 5
3.00167927499084 5
4.23838103166781 5
4.06864130004154 5
1.97126468771603 5
8.2708049879875 5
2.64319415330344 5
4.78625180929278 5
2.38050872134045 5
6.43926400602019 5
11.7006846329896 5
2.44202467100695 5
2.56864758367495 5
4.63993670100657 5
2.33154366200324 5
1.94489948100333 5
2.02822632802418 5
8.18344467199252 5
6.0267617093632 5
6.01675224727175 5
3.52699634700548 5
2.81093582499307 5
5.11263016037022 5
2.29758526295579 5
2.66656323165322 5
2.0453804282782 5
4.97553914131519 5
10.6338957870224 5
2.87851207497685 5
8.06950640965564 5
3.20802780566737 5
10.3009942973731 5
2.1678144413551 5
9.15400948798439 5
4.71884896734264 5
2.38425490731606 5
2.01509036201363 5
2.13159506832017 5
2.64649401131707 5
3.45692751801107 5
3.73935898963828 5
5.26833345729392 5
1.97328574068767 5
5.07616114833703 5
3.16602489934303 5
3.58530205998492 5
9.99564840237144 5
4.99534628198793 5
5.6353456369834 5
4.16842801872796 5
2.29972804533706 5
3.85298132768366 5
3.26559071264152 5
4.14428168030766 5
4.848882613626 5
3.0805615230153 5
3.03740677871974 5
1.98467363669382 5
26.2392548756519 5
2.46143230004236 5
9.68333341402467 5
9.53876926138764 5
5.762031482358 5
4.5309794753169 5
2.64923592835354 5
10.639362723683 5
9.57072465164432 5
4.67171982765043 5
3.33938670166147 5
3.17644854200383 5
2.40483185402506 5
2.24922385167641 5
18.2702107950269 5
3.02678072233296 5
29.5666933416699 5
4.90494268734862 5
5.50397313566646 5
2.73885678432028 5
8.92076596831127 5
8.68241556631013 5
9.69783639834107 5
2.28376851900248 5
3.19402112299576 5
4.80972861731425 5
3.27787624064755 5
10.5921834163601 5
14.4582720593705 5
6.08688937434151 5
7.45023228162124 5
1.97287157503888 5
1.96693144701809 5
3.57275316336503 5
2.65586339798756 5
5.46126693333887 5
11.8773056146068 5
1.94457909230065 5
13.3865835153265 5
2.85939883367003 5
6.77455213134332 5
3.17620186996646 5
3.25659927663704 5
7.67083566030487 5
1.90303763463938 5
1.85896298665709 5
1.88387458771467 5
2.45622808268915 5
5.32805290864781 5
4.1586357683021 5
2.69839249768605 5
5.16504164532914 5
9.95715040701907 5
7.23987926364255 5
2.87304954634359 5
8.35017134468459 5
6.02535658904041 5
4.60420874502355 5
4.04920592166794 5
4.33988480634677 5
6.56986632403762 5
3.13991719635669 5
7.3324239946863 5
1.91252352733864 5
2.89931187732145 5
2.64476185202754 5
6.31870136964911 5
11.3965452023161 5
1.84090232631813 5
3.12012543273158 5
3.48103582436064 5
2.58880560938269 5
3.28795858934366 5
2.42228748300113 5
2.13413005900414 5
2.40768005330271 5
2.8360795849779 5
1.93854425800964 5
3.0156326063831 5
2.30378461431246 5
2.54940504064628 5
2.99748848134186 5
1.94486449135002 5
1.90308729698882 5
3.5969757506391 5
1.89189483733693 5
2.39117512933444 5
2.34772473565924 5
2.07431083168679 5
2.34687860535147 5
2.73501218300468 5
2.17824746396703 5
2.70608010197369 5
3.33290117470703 5
3.22412301902659 5
2.06275068033331 5
3.12295861534464 5
3.16182699341637 5
2.50655778831181 5
3.22135238966439 5
3.05320831399877 5
2.17490108804001 5
2.52148311569666 5
2.16659593267832 5
1.90835903829429 5
2.42376372699315 5
3.26720709567113 5
2.78746794125376 5
2.31416371899346 5
2.78593729067749 5
2.49852225630699 5
2.92932663128401 5
2.52833085231638 5
2.65011119101352 5
1.82283994066529 5
2.25568255266019 5
3.40710533930299 5
3.15628365667847 5
1.90202022099402 5
2.85723267262802 5
2.67674184664308 5
3.60680660465732 5
2.5974523696738 5
2.72610198500721 5
1.96863364401118 5
2.40218843597298 5
1.95357292234742 5
2.6238093553499 5
2.18937001097947 5
2.0472410346459 5
2.29896177130286 5
3.15725568398678 5
3.22896453400608 5
3.32067147335814 5
2.25179294097082 5
3.9068956663444 5
3.88497040230626 5
2.23273193498608 5
2.18637381265095 5
3.14944066700991 5
1.97780253633391 5
2.15216199463854 5
2.08127781335497 5
1.97751335764769 5
3.13278618598512 5
3.256447036673 5
3.26056029205211 5
2.55789708866117 5
2.8134204519835 5
3.13936822096972 5
2.47672113865459 5
2.73965657432564 5
3.45709114599352 5
3.03928267136992 5
2.10645443499864 5
3.30550883737548 5
3.03018544067163 5
3.04937912935081 5
1.89407118935681 5
2.54180992833183 5
2.56834577997991 5
2.19006476070111 5
3.42841626567921 5
3.56735387165099 5
2.85664486302994 5
3.0211152783207 5
3.613265651317 5
2.23733958175095 5
2.59698454170333 5
3.0657749613359 5
3.40101921500172 5
2.6104221730105 5
2.49413670968109 5
3.54199775933133 5
3.22519200632814 5
2.9535376173056 5
2.05867438666367 5
3.06679472532899 5
2.86097780164952 5
2.85343442733089 5
2.53758277534507 5
2.28300470633743 5
3.33052681599899 5
2.22503618663177 5
2.59702963467377 5
2.623051404953 5
1.96422836265992 5
2.05355682367614 5
2.82163042334529 5
3.90448581466141 5
2.01023575065968 5
2.7706868283373 5
2.48529945069458 5
1.98105775332078 5
2.98110698365296 5
3.20262607629411 5
2.39108016369088 5
2.31978475096791 5
2.30499907338526 5
3.26572086533997 5
2.29627533105668 5
2.49067964362136 5
2.71090557402931 5
2.4542367333003 5
2.5116743799299 5
2.63724712235853 5
2.21923801803496 5
3.61862573896845 5
2.49777360931815 5
2.5579026293708 5
2.44334118634773 5
3.30913613333056 5
3.2415295332903 5
2.7933535159876 5
2.13697775932572 5
2.10676032161185 5
3.94764368903513 5
2.44662519129148 5
2.46432829531841 5
2.7763761546618 5
3.19098776132644 5
3.36505533300806 5
2.45576022736107 5
3.27555656398181 5
3.05624306368797 5
3.47249604136838 5
2.30650286601546 5
3.22026947563669 5
2.780677022296 5
2.63409861332426 5
3.16198293395185 5
3.22960312035866 5
2.37445410798925 5
2.18257160896125 5
2.30875014467165 5
3.25823368395989 5
3.18306658401464 5
3.20206916204188 5
2.60383134936759 5
2.72773159202188 5
2.57384440671497 5
2.9381899323392 5
1.86694654969809 5
1.93151671373441 5
2.48418417134477 5
2.81861433002632 5
3.47097516572103 5
2.50169471368038 5
2.54535755701363 5
3.22518291696906 5
2.37946630727189 5
1.84594786399975 5
2.16351041093003 5
2.663910790657 5
3.11834344469632 5
2.70527127129026 5
3.2411931977064 5
2.69246256130282 5
3.2421291366918 5
2.51819247597208 5
2.37264109104096 5
3.09541105401392 5
3.04200788327338 5
1.81899654496616 5
2.8277585299996 5
1.95234411698766 5
2.82531416594672 5
3.33847803537113 5
4.03420278437746 5
2.40803077296975 5
2.25981497500713 5
2.54867746502471 5
2.59514549234882 5
3.26124078764891 5
2.52753001370002 5
1.84172037333095 5
1.93942513301348 5
3.37068782971861 5
2.51478258295295 5
2.58048660797067 5
2.91973750301016 5
2.87912082633314 5
2.00177554169204 5
2.66049755403462 5
2.39939192895933 5
3.14222897061457 5
2.49289193268244 5
2.69295133502843 5
2.33200885464127 5
1.96155695768539 5
2.69515447105126 5
2.5896049713095 5
3.16712897864636 5
2.19761007135579 5
4.01133609497144 5
1.89136414738217 5
2.99126570795973 5
3.71637833836333 5
2.72234287497122 5
3.17467077503291 5
2.14098795167714 5
2.60966319264844 5
2.50977098297638 5
2.37219377638151 5
2.38452966130959 5
2.80116008936117 5
2.08823349070735 5
2.57725289429072 5
2.0057587143577 5
2.91625791597956 5
2.34565451764502 5
2.50454040104523 5
1.88032836800752 5
2.61433445926135 5
2.70520370267332 5
2.48468030333364 5
2.39638710398382 5
1.97959410302186 5
2.64263464033138 5
2.75380096732018 5
2.64380107765707 5
2.19429819768993 5
2.29901745306173 5
2.03069339601401 5
3.14551730133826 5
3.18847517704125 5
3.36550852633081 5
1.90973323370175 5
2.98399644498325 5
5.1130763036975 5
1.93751293164678 5
4.36329834896605 5
2.92783776302046 5
2.71340894701037 5
6.04169223735031 5
1.86845278964999 5
2.02530578496711 5
2.00165331600389 5
1.84180499467766 5
2.16403549430349 5
5.92655870865565 5
1.93568595132092 5
3.34403296666763 5
2.55631554534193 5
2.18425876299928 5
2.59152571397135 5
2.29533686164844 5
2.5500220656977 5
2.77502666431246 5
1.92073723935755 5
1872.82489037033 5
791.202237638994 5
165.83141704738 5
710.198420150671 5
73.8212155463795 5
214.496563739299 5
834.76887219632 5
404.278067328385 5
406.997937712042 5
691.600722490344 5
645.398119009992 5
428.93773315098 5
2187.70513321568 5
510.05852432126 5
285.664994504962 5
36.8966874006825 5
86.0298500809974 5
2426.47637935402 5
53.2175498019982 5
3.20860035038398 5
12.1552051653465 5
54.061865324659 5
2050.77350911269 5
17.6889375969768 5
281.272403246684 5
2.90448891833269 5
33.569828914362 5
117.506051619343 5
196.682445730005 5
51.1367563443491 5
248.057918016954 5
24.6260286940184 5
113.528023706671 5
498.014871130271 5
};
\addplot [very thick, black]
table {%
0.000297003309242427 0.6
0.000297003309242427 1.4
};
\addplot [very thick, black]
table {%
0.00275955635394591 1.6
0.00275955635394591 2.4
};
\addplot [very thick, black]
table {%
0.0767304194935908 2.6
0.0767304194935908 3.4
};
\addplot [very thick, black]
table {%
0.0755870261637028 3.6
0.0755870261637028 4.4
};
\addplot [very thick, black]
table {%
0.239875706650006 4.6
0.239875706650006 5.4
};
\end{axis}

\end{tikzpicture}
\par
		{(f) \maxa{2} Instances, $\kSeql{3}$}
	}\bigskip

	\parbox{.49\textwidth}{%
		\centering
     % plots_runtimes/runtimes_new_points.tikz
\begin{tikzpicture}

\begin{axis}[
log basis x={10},
xmode=log,
width=0.48\textwidth,
height=0.25\textwidth,
ymin=0, ymax=6,
ytick={1,2,3,4,5},
yticklabels={\app{},\gree{},\mms{},\msm{},\lex{}},
xlabel={\si{\second}},
xlabel style={
  at={(axis description cs:1,0)},
  anchor=south west,
},
]
\path [draw=black, fill=ApprovalColour]
(axis cs:0.000596171250435873,0.6)
--(axis cs:0.000596171250435873,1.4)
--(axis cs:0.00331928800005699,1.4)
--(axis cs:0.00331928800005699,0.6)
--(axis cs:0.000596171250435873,0.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.000596171250435873 1
3.49580004694872e-05 1
};
\addplot [semithick, dotted]
table {%
0.00331928800005699 1
0.00709199500124669 1
};
\addplot [thick]
table {%
3.49580004694872e-05 0.75
3.49580004694872e-05 1.25
};
\addplot [thick]
table {%
0.00709199500124669 0.75
0.00709199500124669 1.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.00819121400127187 1
0.00995246900129132 1
0.00824912299867719 1
0.0106747359968722 1
0.0200359040027251 1
0.015129113002331 1
0.00756267300312174 1
0.0127927199937403 1
0.0157455750013469 1
0.0151301659934688 1
0.0153716419954435 1
0.0102773260005051 1
0.0195761949944426 1
0.014118362996669 1
0.00992835700162686 1
0.00756163500045659 1
0.0124807950051036 1
0.0153628190018935 1
0.00844782399508404 1
0.0100329470005818 1
0.0153757430016412 1
0.0137291129940422 1
0.0162059119975311 1
0.0138733739950112 1
0.00950750699848868 1
0.0123389199943631 1
0.0148282349982765 1
0.012003478994302 1
0.0203499859999283 1
0.0106120059936075 1
0.0129955149968737 1
0.0170353499997873 1
0.0173978160019033 1
0.0159569949973957 1
0.0152687670051819 1
0.0115284310013521 1
0.0103708669994376 1
0.00893554200592916 1
0.00784615999873495 1
0.011665598001855 1
0.0141846819969942 1
0.0158054179992178 1
0.00988915199559415 1
0.0195172289968468 1
0.0146798740024678 1
0.0120760339996195 1
0.0138586449975264 1
0.0176004649983952 1
0.0131751470034942 1
0.0138551300042309 1
0.00971179099724395 1
0.0130125689975102 1
0.00992299999779789 1
0.0131719150012941 1
0.0175303139985772 1
0.0141532110064873 1
0.0160093239974231 1
0.0121205090035801 1
0.0098096549991169 1
0.0158170540016727 1
0.00753748800343601 1
};
\path [draw=black, fill=GreedyColour]
(axis cs:0.00186101743020117,1.6)
--(axis cs:0.00186101743020117,2.4)
--(axis cs:0.00694232416572049,2.4)
--(axis cs:0.00694232416572049,1.6)
--(axis cs:0.00186101743020117,1.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.00186101743020117 2
5.49370888620615e-05 2
};
\addplot [semithick, dotted]
table {%
0.00694232416572049 2
0.0144559219479561 2
};
\addplot [thick]
table {%
5.49370888620615e-05 1.75
5.49370888620615e-05 2.25
};
\addplot [thick]
table {%
0.0144559219479561 1.75
0.0144559219479561 2.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.0207813561428338 2
0.0254716749768704 2
0.0167441449593753 2
0.0146829891018569 2
0.019812615821138 2
0.0291549710091203 2
0.0543792438693345 2
0.0259175638202578 2
0.0184215111657977 2
0.0351853859610856 2
0.0311708149965852 2
0.0389730350580066 2
0.040353394113481 2
0.0160617080982774 2
0.0270520199555904 2
0.0317366670351475 2
0.0206934451125562 2
0.0180863901041448 2
0.0219642780721188 2
0.0272183651104569 2
0.0183431289624423 2
0.0336168790236115 2
0.029415386961773 2
0.0211721688974649 2
0.0267729160841554 2
0.0414017101284117 2
0.0199072491377592 2
0.02692352514714 2
0.0225475828628987 2
0.0249122630339116 2
0.0348553890362382 2
0.0256673549301922 2
0.0321191370021552 2
0.0559187598992139 2
0.0277459241915494 2
0.0189504500012845 2
0.0367704799864441 2
0.04582559899427 2
0.0300028319470584 2
0.0420210019219667 2
0.0194189259782434 2
0.0398357440717518 2
0.0168362890835851 2
0.0320114970672876 2
0.0269444230943918 2
0.0223336860071868 2
0.014587779995054 2
0.0191751681268215 2
0.0152132220100611 2
0.0221345419995487 2
0.0408980299253017 2
0.0265673650428653 2
0.0325813889503479 2
0.0307093597948551 2
0.0155659141018987 2
0.0336490089539438 2
0.0383541909977794 2
0.0296974040102214 2
0.0355753609910607 2
0.0151998200453818 2
0.0216572608333081 2
0.0790038420818746 2
0.0174081961158663 2
0.0329870041459799 2
0.0252948219422251 2
0.0380004469770938 2
0.0303947979118675 2
0.0227633698377758 2
0.0267052161507308 2
0.0341502111405134 2
0.0166146710980684 2
0.0429849321953952 2
0.0186679230537266 2
0.029168242122978 2
0.0390728390775621 2
0.0156962980981916 2
0.0146222410257906 2
0.0276334898080677 2
0.0145684028975666 2
0.0175208270084113 2
0.0254429199267179 2
0.028348847059533 2
0.0145952228922397 2
0.0289445410016924 2
0.0241155819967389 2
0.0230657069478184 2
};
\path [draw=black, fill=MmsColour]
(axis cs:0.0336769235018437,2.6)
--(axis cs:0.0336769235018437,3.4)
--(axis cs:0.171706075001566,3.4)
--(axis cs:0.171706075001566,2.6)
--(axis cs:0.0336769235018437,2.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.0336769235018437 3
0.00377881299937144 3
};
\addplot [semithick, dotted]
table {%
0.171706075001566 3
0.377006029004406 3
};
\addplot [thick]
table {%
0.00377881299937144 2.75
0.00377881299937144 3.25
};
\addplot [thick]
table {%
0.377006029004406 2.75
0.377006029004406 3.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.429190171998926 3
0.598540503997356 3
0.383500561001711 3
0.60269431299821 3
0.589038963997154 3
0.684865440001886 3
0.92919112600066 3
0.545030490997306 3
0.558191007003188 3
0.923001905997808 3
0.592505412998435 3
1.00663086499844 3
0.47384883799532 3
0.729870852999738 3
1.04946976100473 3
0.552047967001272 3
0.439941719996568 3
0.39096106699435 3
0.622664319998876 3
0.801415911999356 3
0.661861675005639 3
0.465340104994539 3
0.545606813997438 3
0.926612290997582 3
0.490297370000917 3
0.696795245996327 3
0.946555376001925 3
0.504396238000481 3
0.989785668003606 3
0.783061590998841 3
0.509136508997472 3
0.736200476996601 3
0.808613478999177 3
0.821273725996434 3
0.446722860004229 3
1.10280571500334 3
0.637654382000619 3
0.421412297997449 3
0.463057649998518 3
0.822678420998272 3
1.10482693600352 3
1.02127894599835 3
0.901839530000871 3
0.934568775999651 3
0.429660843001329 3
0.873594306998712 3
0.602369644002465 3
0.598012706999725 3
0.663873600002262 3
0.652499812000315 3
0.79188279400114 3
0.990797810001823 3
0.71881511099491 3
0.994197316002101 3
0.828072944001178 3
0.480768861001707 3
0.76618441100436 3
0.874344226001995 3
1.04919510800391 3
0.932669349997013 3
0.403402410003764 3
0.525477923001745 3
0.548359765001805 3
0.728721175000828 3
0.568835493002553 3
0.753318740004033 3
0.976422435996938 3
0.795534848999523 3
1.0288151019995 3
0.812541062005039 3
0.780618788994616 3
0.497623934999865 3
0.408889851998538 3
0.384488083000178 3
0.379049729002872 3
0.434260868998535 3
0.42204917500203 3
0.400066187998164 3
0.386320637997414 3
0.425237871997524 3
0.379447216997505 3
0.401689851998526 3
0.442000007999013 3
0.387365761002002 3
0.378842856000119 3
0.415398703000392 3
0.388969302002806 3
0.416660565999337 3
0.413955758005613 3
0.381495697998616 3
0.381789813996875 3
0.400308938995295 3
0.390764916999615 3
0.40849638000509 3
0.42251583700272 3
0.40864926600625 3
0.445319667000149 3
0.382388492995233 3
0.416318940995552 3
0.410806836996926 3
0.484945322998101 3
0.515613914998539 3
0.395979843000532 3
0.381296425002802 3
0.390442695999809 3
0.461876033004955 3
0.454769019997912 3
0.402915290003875 3
};
\path [draw=black, fill=MsmColour]
(axis cs:0.0342481240004417,3.6)
--(axis cs:0.0342481240004417,4.4)
--(axis cs:0.171509611252986,4.4)
--(axis cs:0.171509611252986,3.6)
--(axis cs:0.0342481240004417,3.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.0342481240004417 4
0.00355659899651073 4
};
\addplot [semithick, dotted]
table {%
0.171509611252986 4
0.375826716997835 4
};
\addplot [thick]
table {%
0.00355659899651073 3.75
0.00355659899651073 4.25
};
\addplot [thick]
table {%
0.375826716997835 3.75
0.375826716997835 4.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.432470605999697 4
0.605940160996397 4
0.537351551000029 4
0.579230729999836 4
0.699759517003258 4
0.975533147000533 4
0.504173255998467 4
0.779593496001326 4
0.903996913002629 4
0.850103639000736 4
0.999038656002085 4
0.477375292000943 4
0.743856981003773 4
1.06689203499991 4
0.554130877993884 4
0.416239677004342 4
0.402858310997544 4
0.578773663000902 4
0.783658833999652 4
0.719735568003671 4
0.405789125994488 4
0.753069552003581 4
0.972341300002881 4
0.545658234994335 4
0.699056846999156 4
1.03165708400047 4
0.735642046005523 4
0.942024263997155 4
0.532899702004215 4
0.50454833600088 4
0.785949922996224 4
0.814207954994345 4
0.878007855004398 4
0.761026066000341 4
0.64948609899875 4
0.473512566000863 4
0.528379244999087 4
0.829599258002418 4
1.07205527900078 4
1.00323026300612 4
0.955491660999542 4
0.917082350999408 4
0.384139999005129 4
0.894460151001113 4
0.41421947699564 4
0.663024840003345 4
0.659207544995297 4
0.653850185997726 4
0.901915971997369 4
1.04564704000222 4
0.679978904001473 4
0.717952065002464 4
0.863168660995143 4
0.426530911005102 4
0.753784083004575 4
0.830974259995855 4
0.882350592000876 4
0.862804370997765 4
0.387977647005755 4
0.873761919996468 4
0.539826738997363 4
0.928641986000002 4
0.38890878699749 4
0.579456590006885 4
0.75352940200537 4
0.957172554000863 4
0.793515655997908 4
1.02701843499381 4
0.869563824999204 4
0.525896255996486 4
0.968682915001409 4
0.462917691002076 4
0.487078132995521 4
0.380227925998042 4
0.4212299360006 4
0.406264057004591 4
0.379464553996513 4
0.386548432004929 4
0.379236632004904 4
0.424649832995783 4
0.388316004005901 4
0.401456544997927 4
0.428336249002314 4
0.398173884997959 4
0.432110820998787 4
0.448641463000968 4
0.436767361999955 4
0.432067032001214 4
0.394952469003329 4
0.39209764500265 4
0.392876407000585 4
0.388027507004153 4
0.405244894005591 4
0.404081660999509 4
0.471724931994686 4
0.453202119999332 4
0.464978023002914 4
0.398833289997128 4
0.412293868001143 4
0.400249655001971 4
};
\path [draw=black, fill=LexColour]
(axis cs:0.580384454999148,4.6)
--(axis cs:0.580384454999148,5.4)
--(axis cs:2.88484687724849,5.4)
--(axis cs:2.88484687724849,4.6)
--(axis cs:0.580384454999148,4.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.580384454999148 5
0.0043611229993985 5
};
\addplot [semithick, dotted]
table {%
2.88484687724849 5
6.33632642999873 5
};
\addplot [thick]
table {%
0.0043611229993985 4.75
0.0043611229993985 5.25
};
\addplot [thick]
table {%
6.33632642999873 4.75
6.33632642999873 5.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
151.786573677004 5
264.391066327997 5
6.91042880299938 5
98.6069286240017 5
13.2546237290007 5
6.85457647399744 5
884.831586932996 5
133.829699324997 5
152.532641662983 5
6.48518382399925 5
22.8269014590187 5
2033.40971587801 5
1080.88035150499 5
28.3953397949808 5
576.086873465014 5
8.56535921899922 5
3461.78545131098 5
1844.503137231 5
8.65315803999692 5
3181.96637254101 5
62.7401878679811 5
11.1343832040002 5
11.4027375170044 5
3586.62410107601 5
26.7458811300021 5
12.8099804500016 5
20.4195091709989 5
1028.33294172201 5
18.1873271169607 5
1250.42603546899 5
586.471188679978 5
3259.38314433699 5
23.404484122002 5
508.871947711013 5
17.7192937329964 5
6.93555478099734 5
4357.27944716999 5
4321.69530356 5
120.201089712034 5
16.8665438779863 5
16.6033262609853 5
166.96995196199 5
246.954927790008 5
19.1388406339684 5
1330.93145089399 5
19.3716789829996 5
334.888990239997 5
13.7364585870018 5
1128.22234380103 5
13.4324040369975 5
29.6952423999974 5
414.971587943 5
6806.64540167502 5
29.3989884579787 5
5855.07178737799 5
343.346085814999 5
1812.87800121499 5
1053.686959417 5
11.4914667080011 5
9014.74281796099 5
10.6355751570009 5
131.569591858017 5
484.414236894983 5
12.317579235998 5
23681.409081872 5
18.2784757510017 5
9.51578500899632 5
589.833305767999 5
63.24666178599 5
26.2786660109996 5
4148.218819309 5
10.3339631099952 5
948.650121968996 5
40.3541769830044 5
18.7674162710027 5
1174.74943167501 5
492.005345504993 5
165.810710591002 5
474.344230921997 5
22.3227491239668 5
2424.53297312499 5
10.9304540640005 5
11.1697522839968 5
6.73013165700104 5
19.1319983379944 5
16.6320878720144 5
457.395347819998 5
8.21641930699843 5
27.4608203969983 5
42500.452995744 5
28.8025519639996 5
744.769601652006 5
232.832430173992 5
39.3699111119931 5
25.4459605250158 5
39.3319013350119 5
2818.87382354699 5
373.325408925011 5
5703.17613777998 5
7.47048168799665 5
7.56494518399995 5
249.640000790998 5
34.4561755589675 5
82.0337953510461 5
25.090934190026 5
10.7679699870059 5
24.5067313090549 5
14.0896810999839 5
13.1165321890003 5
27.6405440400122 5
42.1274506089976 5
98.5246438019676 5
35.4801433550019 5
50.3478116150072 5
104.768290373991 5
137.947757821996 5
9.1010101819993 5
25.5154345699993 5
113.322058930993 5
59.9365205440554 5
29.6969963989977 5
52.2799964000005 5
33.7816342100268 5
18.8148612010118 5
16.8529452639632 5
49.5183867180021 5
77.1666350230225 5
24.3732049679966 5
18.3538431870402 5
34.4789038570016 5
39.1491575959953 5
7.12763503298629 5
252.830344174989 5
13.1361965459655 5
352.559941781976 5
121.645351551997 5
7.4014015099965 5
392.787192788994 5
178.921121738967 5
19.5207364660018 5
25.7020703380113 5
18.7989228899824 5
27.9426773470186 5
109.719251611008 5
503.123534170998 5
126.850984012999 5
104.016212809016 5
168.807810623955 5
57.7016466369969 5
38.8336738889921 5
91.3794641190034 5
66.3056629860075 5
9.43027297299705 5
227.530744263 5
116.481092278991 5
103.707818552997 5
11.7150444959989 5
195.438185153005 5
79.9168116789951 5
107.159417734016 5
244.338057037006 5
75.6032361479884 5
26.2139067710377 5
226.300329788995 5
26.6665312260156 5
33.4618590209866 5
41.3825244749896 5
50.1384276269964 5
64.8029793340247 5
122.664398124034 5
54.1217032040004 5
28.8581590050017 5
12.742063357 5
6.94568783699651 5
19.8592788050009 5
25.0952787220012 5
16.5458623110026 5
29.0751013290137 5
116.497595296009 5
123.048750014976 5
13.3554377659893 5
53.898469058011 5
10.3751764090121 5
373.822756551031 5
95.1415120819875 5
184.915069059993 5
14.9791387089936 5
96.7736619179923 5
280.230397420994 5
49.2500286650029 5
15.5766690979945 5
224.145007148007 5
14.7055660049955 5
343.243232080975 5
367.122140940992 5
40.9238903730002 5
222.560131813982 5
26.5501627409976 5
21.3459164849774 5
253.438468322012 5
65.6353148880007 5
31.4277702110121 5
11.3384282269981 5
18.6656311200059 5
35.3118929220072 5
8.8098358620191 5
60.6751344960066 5
227.390353975003 5
13.3571571459906 5
91.4654038529843 5
18.6371853919991 5
14.420296686003 5
116.407599516999 5
165.751177134982 5
148.84523623198 5
48.3804394130129 5
14.7917919809988 5
31.2072381299804 5
40.1062977460097 5
35.7251519870188 5
24.5043716420041 5
23.6409699469805 5
81.7947505560005 5
54.7555160260235 5
65.1570003090019 5
85.8410837280098 5
23.8072098540142 5
68.6244483640185 5
10.8361155860039 5
115.268390759011 5
19.3141656529624 5
22.1744401239994 5
25.9434482009965 5
176.326935350022 5
326.371961990953 5
23.4075682900002 5
14.7068753339991 5
16.6381976039993 5
196.645789137983 5
8.3197200850118 5
88.9041952190164 5
25.7548070310149 5
14.6182717199845 5
125.398962314008 5
64.1073231310002 5
240.754985711013 5
38.3623428400024 5
50.3214216940105 5
130.640273472993 5
176.27541267802 5
416.976805815997 5
50.2240878840094 5
47.2753926480073 5
13.2472920760047 5
27.6734166130191 5
56.8829145309865 5
46.9018351420236 5
22.9583786089934 5
9.69683073599299 5
28.4895786110428 5
61.0076785990095 5
51.6856990910019 5
91.9458605059772 5
16.9766780759965 5
13.9854677959956 5
16.8760954570025 5
72.0107557120064 5
78.938682174019 5
14.0704512220109 5
16.9396047500049 5
12.5308851579903 5
217.253022653982 5
67.4919712909905 5
57.7129557470325 5
27.0559226220066 5
558.767699385004 5
28.4172450439946 5
24.339529549994 5
186.465751727985 5
27.1260024739895 5
180.473332049005 5
14.8235595989972 5
19.7881271500082 5
176.639411358992 5
74.1586207309738 5
6.40360230201622 5
80.3711376959982 5
125.88444313599 5
11.5466043409979 5
109.936760904995 5
14.0734333620057 5
57.4346368490078 5
17.6907234969985 5
720.871209989011 5
8.64525656198384 5
21.7949300759938 5
422.532867893024 5
83.541533007985 5
9.03784941800404 5
26.0247312760039 5
28.5049225199618 5
8.31087343298714 5
17.0618108669878 5
28.3147495529847 5
8.0713249649998 5
92.9939705450088 5
6.76532291597687 5
12.3201148950029 5
64.8248878860031 5
17.4121071989939 5
356.446951521997 5
39.2022150570119 5
156.811901933979 5
40.2405917430006 5
32.5603326660057 5
34.6879058729974 5
27.6640122160024 5
6.74839062200044 5
21.4943769310194 5
6.63244530899829 5
8.83679632100393 5
15.2367598249984 5
7.87191749799968 5
10.8744890439993 5
7.16328643300221 5
7.80940563400509 5
6.99556700299581 5
8.53590533499664 5
9.17386365900165 5
6.39385729599599 5
7.07731553100166 5
7.09203475600225 5
6.98639951200312 5
10.040691397 5
8.94789505700464 5
6.98223968900129 5
7.74257400300121 5
7.59257145300217 5
6.37134999200498 5
7.12449193599605 5
9.56911050400231 5
9.06506767499377 5
};
\addplot [very thick, black]
table {%
0.00150880599903758 0.6
0.00150880599903758 1.4
};
\addplot [very thick, black]
table {%
0.00317573442589492 1.6
0.00317573442589492 2.4
};
\addplot [very thick, black]
table {%
0.0817865844983316 2.6
0.0817865844983316 3.4
};
\addplot [very thick, black]
table {%
0.0817582509989734 3.6
0.0817582509989734 4.4
};
\addplot [very thick, black]
table {%
1.44185962200208 4.6
1.44185962200208 5.4
};
\end{axis}

\end{tikzpicture}
\par
		{(g) Point Instances, $\kSeql{1}$}
	}%
  \parbox{.49\textwidth}{%
		\centering
		 % plots_runtimes_l/runtimes_2_points.tikz
\begin{tikzpicture}

\begin{axis}[
log basis x={10},
xmode=log,
width=0.48\textwidth,
height=0.25\textwidth,
ymin=0, ymax=6,
ytick={1,2,3,4,5},
yticklabels={\app{},\gree{},\mms{},\msm{},\lex{}},
xlabel={\si{\second}},
xlabel style={
  at={(axis description cs:1,0)},
  anchor=south west,
},
]
\path [draw=black, fill=ApprovalColour]
(axis cs:0.000143926008604467,0.6)
--(axis cs:0.000143926008604467,1.4)
--(axis cs:0.00196315697394311,1.4)
--(axis cs:0.00196315697394311,0.6)
--(axis cs:0.000143926008604467,0.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.000143926008604467 1
3.49580004694872e-05 1
};
\addplot [semithick, dotted]
table {%
0.00196315697394311 1
0.00464058300713077 1
};
\addplot [thick]
table {%
3.49580004694872e-05 0.75
3.49580004694872e-05 1.25
};
\addplot [thick]
table {%
0.00464058300713077 0.75
0.00464058300713077 1.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.0168592190020718 1
0.012563019990921 1
0.00590080500114709 1
0.0149603849858977 1
0.011723916977644 1
0.0140072429785505 1
0.0179796550073661 1
0.0137006689910777 1
0.0171912780497223 1
0.00565600604750216 1
0.0048782880185172 1
0.00492758199106902 1
0.00476954004261643 1
0.00474108097841963 1
0.0053938589990139 1
0.00526670704130083 1
0.00517329503782094 1
0.00567076698644087 1
0.0047779839951545 1
0.00474805803969502 1
};
\path [draw=black, fill=GreedyColour]
(axis cs:0.000411147018894553,1.6)
--(axis cs:0.000411147018894553,2.4)
--(axis cs:0.00363379204645753,2.4)
--(axis cs:0.00363379204645753,1.6)
--(axis cs:0.000411147018894553,1.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.000411147018894553 2
5.49370888620615e-05 2
};
\addplot [semithick, dotted]
table {%
0.00363379204645753 2
0.0084494729526341 2
};
\addplot [thick]
table {%
5.49370888620615e-05 1.75
5.49370888620615e-05 2.25
};
\addplot [thick]
table {%
0.0084494729526341 1.75
0.0084494729526341 2.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.00977254402823746 2
0.00984901399351656 2
0.0107149048708379 2
0.0104097579605877 2
0.0149011400062591 2
0.0155238779261708 2
0.0312816819641739 2
0.0389922470785677 2
0.0202336800284684 2
0.0346151089761406 2
0.0370766238775104 2
0.0441747580189258 2
0.034868709044531 2
0.0422777039930224 2
0.0346912909299135 2
0.0099352840334177 2
0.00870695803314447 2
0.0108588009607047 2
0.0151089171413332 2
0.011688199127093 2
0.0127986839506775 2
0.0108279369305819 2
0.0116667288821191 2
0.0118909450247884 2
0.0120518859475851 2
0.00934397499077022 2
0.00891378498636186 2
0.0317284930497408 2
0.0132248250301927 2
0.00993915391154587 2
0.00857591489329934 2
0.0118709469679743 2
0.0100415349006653 2
0.00863720686174929 2
0.00903002894483507 2
0.00978198810480535 2
0.011222047964111 2
0.00867434800602496 2
0.00888330792076886 2
0.00994630716741085 2
0.0107442501466721 2
0.0115591329522431 2
0.0113076430279762 2
0.00928915990516543 2
0.00854162289761007 2
0.0100045679137111 2
0.0103539479896426 2
0.0101117701269686 2
0.0114472468849272 2
0.00869898381642997 2
0.012228106148541 2
0.00993066700175405 2
0.012864395044744 2
0.0147279179655015 2
0.0144129309337586 2
0.0111212979536504 2
0.0118693870026618 2
0.013816423015669 2
0.0145072289742529 2
0.00854418403469026 2
0.0104213098529726 2
0.00937690888531506 2
0.0089252379257232 2
0.00848726811818779 2
0.00847048801369965 2
0.00852433010004461 2
0.0125187579542398 2
0.010433446848765 2
0.00958472001366317 2
0.00873693497851491 2
0.012379732914269 2
0.00942848902195692 2
0.00932656787335873 2
0.0111855259165168 2
0.00890915608033538 2
0.0111760201398283 2
};
\path [draw=black, fill=MmsColour]
(axis cs:0.00882092700339854,2.6)
--(axis cs:0.00882092700339854,3.4)
--(axis cs:0.0726110989926383,3.4)
--(axis cs:0.0726110989926383,2.6)
--(axis cs:0.00882092700339854,2.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.00882092700339854 3
0.00306803901912645 3
};
\addplot [semithick, dotted]
table {%
0.0726110989926383 3
0.167506531986874 3
};
\addplot [thick]
table {%
0.00306803901912645 2.75
0.00306803901912645 3.25
};
\addplot [thick]
table {%
0.167506531986874 2.75
0.167506531986874 3.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.186484440986533 3
0.255502174957655 3
0.205709461995866 3
0.193424566998146 3
0.252394708048087 3
0.259146759985015 3
0.921946528018452 3
0.785470810020342 3
0.280036652984563 3
0.824718413990922 3
0.769792895996943 3
0.866078141960315 3
0.664246252039447 3
0.777776230999734 3
0.943297976977192 3
0.172731585043948 3
0.211495094990823 3
0.272874534013681 3
0.283591529994737 3
0.204294249007944 3
0.334897586028092 3
0.213563146942761 3
0.256819701986387 3
0.264577920024749 3
0.170947820995934 3
0.207000839000102 3
0.178865211026277 3
0.242748474003747 3
0.337946932006162 3
0.223821094958112 3
0.258443781989627 3
0.2966630209703 3
0.22610520402668 3
0.248142079042736 3
0.174335026007611 3
0.191424506017938 3
0.218131607980467 3
0.20460657402873 3
0.224701812956482 3
0.206802884989884 3
0.205584827985149 3
0.205350274976809 3
0.254885925969575 3
0.266754006035626 3
0.804753630014602 3
0.180374952033162 3
0.174658502975944 3
0.181073544954415 3
0.189583431987558 3
0.208558899001218 3
0.185790505027398 3
0.229652093024924 3
0.276133041013964 3
0.231808143027592 3
0.273456436989363 3
0.200203260988928 3
0.280505736998748 3
0.270475398981944 3
0.268777014978696 3
0.221291908004787 3
0.202165010035969 3
0.26304936397355 3
0.225374555971939 3
0.280879950034432 3
0.261363097990397 3
0.177947912015952 3
0.171498887008056 3
0.209139260987286 3
0.294962098996621 3
0.199636360979639 3
0.181579299038276 3
0.170279118057806 3
0.183137002983131 3
0.217369366029743 3
0.1744534370373 3
0.242940339026973 3
0.240909702028148 3
0.215589014987927 3
0.219185544003267 3
0.337067512969952 3
0.185017962998245 3
0.192889692960307 3
0.220920787018258 3
0.294508701015729 3
0.222220194002148 3
};
\path [draw=black, fill=MsmColour]
(axis cs:0.00876798096578568,3.6)
--(axis cs:0.00876798096578568,4.4)
--(axis cs:0.0701064089662395,4.4)
--(axis cs:0.0701064089662395,3.6)
--(axis cs:0.00876798096578568,3.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.00876798096578568 4
0.00358927399793174 4
};
\addplot [semithick, dotted]
table {%
0.0701064089662395 4
0.161710062006023 4
};
\addplot [thick]
table {%
0.00358927399793174 3.75
0.00358927399793174 4.25
};
\addplot [thick]
table {%
0.161710062006023 3.75
0.161710062006023 4.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.19028644298669 4
0.279075296013616 4
0.202556090021972 4
0.172269316972233 4
0.178852437005844 4
0.278033443028107 4
0.226503803976811 4
0.922337906959001 4
0.896906550973654 4
0.296556311019231 4
0.82594492402859 4
0.759470721997786 4
0.856735348002985 4
0.80173501803074 4
0.783310647995677 4
0.959092367033008 4
0.211863124044612 4
0.267804812989198 4
0.290490255982149 4
0.219474022975191 4
0.321361139009241 4
0.226651873963419 4
0.173475603980478 4
0.220263691968285 4
0.265911985945422 4
0.272500231978483 4
0.194651192985475 4
0.185318764008116 4
0.220403968007304 4
0.173282817995641 4
0.187783573986962 4
0.310972571955062 4
0.225281904975418 4
0.237939301994629 4
0.280506971001159 4
0.16821237799013 4
0.23499681201065 4
0.207114900986198 4
0.185921592987143 4
0.205587016011123 4
0.214239622000605 4
0.237372821022291 4
0.192069294047542 4
0.214831246004906 4
0.165518255962525 4
0.21322048996808 4
0.192537362978328 4
0.261957672948483 4
0.234789656009525 4
0.170642491022591 4
0.176251578028314 4
0.180408218991943 4
0.184183389006648 4
0.207887705997564 4
0.201167678984348 4
0.205027042946313 4
0.241116916993633 4
0.280667734972667 4
0.24305488698883 4
0.272950524988119 4
0.202539407007862 4
0.17089336499339 4
0.283059609995689 4
0.29869885003427 4
0.373915683012456 4
0.245049485005438 4
0.180324979999568 4
0.284890072012786 4
0.216985623992514 4
0.307283431990072 4
0.165503953001462 4
0.335504168004263 4
0.17230680398643 4
0.178279436018784 4
0.175964202033356 4
0.245481933001429 4
0.287139185005799 4
0.188415381999221 4
0.194423853012268 4
0.167674038035329 4
0.192874802043661 4
0.183974512969144 4
0.216490944032557 4
0.18123507197015 4
0.247915770974942 4
0.260377140017226 4
0.211092627025209 4
0.210315831005573 4
0.304936784028541 4
0.176133472006768 4
0.211871489998884 4
0.212986734986771 4
0.263998011010699 4
0.16633284103591 4
0.228269083949272 4
};
\path [draw=black, fill=LexColour]
(axis cs:0.0711201950034592,4.6)
--(axis cs:0.0711201950034592,5.4)
--(axis cs:1.64326483302284,5.4)
--(axis cs:1.64326483302284,4.6)
--(axis cs:0.0711201950034592,4.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.0711201950034592 5
0.0043611229993985 5
};
\addplot [semithick, dotted]
table {%
1.64326483302284 5
3.97065780800767 5
};
\addplot [thick]
table {%
0.0043611229993985 4.75
0.0043611229993985 5.25
};
\addplot [thick]
table {%
3.97065780800767 4.75
3.97065780800767 5.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
43.1699307259405 5
18.6511836419813 5
20.6317850188352 5
8.29803942498984 5
17.8549397870083 5
56.9245399979991 5
6.14518146397313 5
19.1640714670066 5
527.49388116796 5
222.964648545021 5
17.2940621160669 5
2274.60821734904 5
210.560131229926 5
22.7109970019665 5
509.877004451992 5
40.3743069869233 5
7.87949202902382 5
14.5845848440076 5
23.9035976710147 5
62.4190369180869 5
46.6898942700354 5
67.0375026939437 5
77.5679991000798 5
46.336740394996 5
38.5386970309773 5
35.2749296409893 5
9.79061708098743 5
5.68236561899539 5
12.4425476080505 5
4.06533333595144 5
9.43032813997706 5
25.7804229450412 5
10.5963878880139 5
28.7792286069598 5
6.31112621095963 5
6.82810416299617 5
4.09763005201239 5
5.06031885498669 5
10.4999544689781 5
5.74568165902747 5
36.3432260830305 5
41.4997316100053 5
17.4047025569598 5
47.172424608958 5
4.35218063602224 5
29.952029498003 5
5.92294182797195 5
13.7029678010149 5
11.8316043919185 5
11.7391313959379 5
7.9116616040119 5
12.3600723310374 5
4.21445929497713 5
36.0443275379948 5
7.04317652602913 5
4.40244033996714 5
46.862165744009 5
37.0180319899227 5
55.0836251300061 5
184.649917824019 5
293.365641404002 5
21.1404945199611 5
510.599462421844 5
11.7977216460276 5
36.8572878889972 5
84.4690126500209 5
16.320904067019 5
21.1698656349909 5
25.0719210990355 5
7.52220036200015 5
5.68102597998222 5
20.7444233109709 5
16.9785088950302 5
31.5222855359898 5
37.2692396760103 5
};
\addplot [very thick, black]
table {%
0.00053370202658698 0.6
0.00053370202658698 1.4
};
\addplot [very thick, black]
table {%
0.00159244192764163 1.6
0.00159244192764163 2.4
};
\addplot [very thick, black]
table {%
0.0226811470347457 2.6
0.0226811470347457 3.4
};
\addplot [very thick, black]
table {%
0.0228900809888728 3.6
0.0228900809888728 4.4
};
\addplot [very thick, black]
table {%
0.498627296998166 4.6
0.498627296998166 5.4
};
\end{axis}

\end{tikzpicture}
\par
		{(h) Point Instances, $\kSeql{2}$}
	}\bigskip

	\parbox{.49\textwidth}{%
		\centering
		 % plots_runtimes_l/runtimes_3_points.tikz
\begin{tikzpicture}

\begin{axis}[
log basis x={10},
xmode=log,
width=0.48\textwidth,
height=0.25\textwidth,
ymin=0, ymax=6,
ytick={1,2,3,4,5},
yticklabels={\app{},\gree{},\mms{},\msm{},\lex{}},
xlabel={\si{\second}},
xlabel style={
  at={(axis description cs:1,0)},
  anchor=south west,
},
]
\path [draw=black, fill=ApprovalColour]
(axis cs:0.00059905149100814,0.6)
--(axis cs:0.00059905149100814,1.4)
--(axis cs:0.0033581604657229,1.4)
--(axis cs:0.0033581604657229,0.6)
--(axis cs:0.00059905149100814,0.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.00059905149100814 1
3.49580004694872e-05 1
};
\addplot [semithick, dotted]
table {%
0.0033581604657229 1
0.00739936996251345 1
};
\addplot [thick]
table {%
3.49580004694872e-05 0.75
3.49580004694872e-05 1.25
};
\addplot [thick]
table {%
0.00739936996251345 0.75
0.00739936996251345 1.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.00816391897387803 1
0.00990220496896654 1
0.00788795796688646 1
0.0105803710175678 1
0.0198203909676522 1
0.0154801390599459 1
0.00755545403808355 1
0.0129021159373224 1
0.0156130599789321 1
0.0149348799604923 1
0.0150960549945012 1
0.0103018590016291 1
0.0189236690057442 1
0.0137516150716692 1
0.0105803119949996 1
0.00824178999755532 1
0.0122923949966207 1
0.0154677850659937 1
0.00846720999106765 1
0.0100431679747999 1
0.0154437440214679 1
0.0135115920566022 1
0.0168592190020718 1
0.0139010889688507 1
0.00962224695831537 1
0.012563019990921 1
0.0147943280171603 1
0.0124793759314343 1
0.0202704359544441 1
0.0105933860177174 1
0.0127360399346799 1
0.0171874120132998 1
0.0171910709468648 1
0.0153742289403453 1
0.0150229400023818 1
0.0113989519886672 1
0.0104430021019652 1
0.00905596604570746 1
0.00766723405104131 1
0.0117750230710953 1
0.0140942399157211 1
0.0156074099941179 1
0.0100839920341969 1
0.0197620779508725 1
0.0149603849858977 1
0.011723916977644 1
0.0140072429785505 1
0.0179796550073661 1
0.0130378960166126 1
0.0138450789963827 1
0.00957383099012077 1
0.0128483779262751 1
0.00973168795462698 1
0.0137006689910777 1
0.0171912780497223 1
0.0142613499192521 1
0.0156928009819239 1
0.0120503660291433 1
0.0100192870013416 1
0.0157703020377085 1
};
\path [draw=black, fill=GreedyColour]
(axis cs:0.0024499564897269,1.6)
--(axis cs:0.0024499564897269,2.4)
--(axis cs:0.00817665341310203,2.4)
--(axis cs:0.00817665341310203,1.6)
--(axis cs:0.0024499564897269,1.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.0024499564897269 2
5.49370888620615e-05 2
};
\addplot [semithick, dotted]
table {%
0.00817665341310203 2
0.0166490119881928 2
};
\addplot [thick]
table {%
5.49370888620615e-05 1.75
5.49370888620615e-05 2.25
};
\addplot [thick]
table {%
0.0166490119881928 1.75
0.0166490119881928 2.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.0241120208520442 2
0.0299721730407327 2
0.0183202330954373 2
0.0231089328881353 2
0.0319936110172421 2
0.0617619331460446 2
0.0291172880679369 2
0.0217429560143501 2
0.0402470300905406 2
0.0353484868537635 2
0.0448005180805922 2
0.046333058970049 2
0.019162782933563 2
0.0323070711456239 2
0.0375128400046378 2
0.0225259708240628 2
0.0213953361380845 2
0.0256822018418461 2
0.0310089730191976 2
0.0214326919522136 2
0.0396009890828282 2
0.0354951191693544 2
0.0252725149039179 2
0.0309573719277978 2
0.0486688090022653 2
0.0237332431133837 2
0.0312816819641739 2
0.0268542810808867 2
0.028076248941943 2
0.0389922470785677 2
0.0301559120416641 2
0.037223898107186 2
0.0621497228275985 2
0.0319569539278746 2
0.0204206560738385 2
0.0404122578911483 2
0.0519985009450465 2
0.0343698998913169 2
0.0466114429291338 2
0.0202336800284684 2
0.0454635438509285 2
0.0187861679587513 2
0.0371972578577697 2
0.0328853090759367 2
0.0262880870141089 2
0.0218443230260164 2
0.0175687109585851 2
0.025161239085719 2
0.046037093969062 2
0.0298455520533025 2
0.0372293170075864 2
0.0346151089761406 2
0.0181998761836439 2
0.0370766238775104 2
0.0441747580189258 2
0.034868709044531 2
0.0410339711233974 2
0.0168515851255506 2
0.0263795489445329 2
0.0291167548857629 2
0.0197199329268187 2
0.0376389741431922 2
0.0286972678732127 2
0.0422777039930224 2
0.0346912909299135 2
0.0257025619503111 2
0.0304160921368748 2
0.0377951359841973 2
0.0218283890280873 2
0.0494635200593621 2
0.0227316638920456 2
0.0317284930497408 2
0.0429157728794962 2
0.0179557569790632 2
0.0168288401328027 2
0.0322396771516651 2
0.0170608861371875 2
0.0206776200793684 2
0.0169148470740765 2
0.0304770651273429 2
0.027195188915357 2
0.0254972849506885 2
};
\path [draw=black, fill=MmsColour]
(axis cs:0.0355627160170116,2.6)
--(axis cs:0.0355627160170116,3.4)
--(axis cs:0.189604770232108,3.4)
--(axis cs:0.189604770232108,2.6)
--(axis cs:0.0355627160170116,2.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.0355627160170116 3
0.00306803901912645 3
};
\addplot [semithick, dotted]
table {%
0.189604770232108 3
0.419241830008104 3
};
\addplot [thick]
table {%
0.00306803901912645 2.75
0.00306803901912645 3.25
};
\addplot [thick]
table {%
0.419241830008104 2.75
0.419241830008104 3.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.430018468061462 3
0.435040718992241 3
0.876618459937163 3
0.44353081099689 3
0.744491633959115 3
1.2071312769549 3
0.553413172019646 3
0.59199719701428 3
0.763949512969702 3
0.856917085009627 3
0.61678220203612 3
1.02803766995203 3
0.550429353024811 3
0.767699883901514 3
0.670869112946093 3
0.598849439062178 3
0.5306286229752 3
0.498537570005283 3
0.584028360084631 3
0.592278094962239 3
0.853850672021508 3
0.828347538015805 3
0.496777515974827 3
0.785057908971794 3
1.06399091205094 3
0.806935886968859 3
0.921946528018452 3
0.497045191004872 3
0.59095733508002 3
0.785470810020342 3
0.819214336923324 3
0.894646001979709 3
1.30744361795951 3
0.485996575094759 3
0.827452361932956 3
0.479867747053504 3
0.463344741961919 3
0.780003000982106 3
1.06468382198364 3
0.976301011978649 3
1.12938747997396 3
1.05092545400839 3
0.661282659973949 3
0.738378011970781 3
0.698218756937422 3
0.677046213997528 3
0.868512389017269 3
1.14099578093737 3
0.6759499150794 3
1.09366225998383 3
0.824718413990922 3
0.769792895996943 3
0.440476708929054 3
0.866078141960315 3
0.664246252039447 3
0.715573842055164 3
0.725267145084217 3
0.782874098047614 3
0.671680585015565 3
0.540414810064249 3
0.777776230999734 3
0.943297976977192 3
0.780384385958314 3
0.639305975986645 3
0.90920955396723 3
0.926653205999173 3
0.503442802000791 3
0.427222411031835 3
0.504894733079709 3
0.431160180014558 3
0.435550107969902 3
0.492503229994327 3
0.477345591061749 3
0.440026437980123 3
0.48163971293252 3
0.453240861999802 3
0.425812165020034 3
0.804753630014602 3
0.473034236929379 3
0.428560291067697 3
0.4761936069699 3
0.482450137962587 3
0.435099779977463 3
0.453019735985436 3
0.461164747015573 3
0.442984897992574 3
0.422799457097426 3
0.477068671025336 3
0.545154534047469 3
0.446794666931964 3
0.492978543974459 3
0.42482650000602 3
0.423395963036455 3
0.655988418031484 3
0.559168901992962 3
0.97518203407526 3
0.528964171069674 3
0.635163362952881 3
1.12856689200271 3
0.435655593988486 3
0.426934748073108 3
0.562468277057633 3
0.451086180983111 3
0.665036309044808 3
0.520341149065644 3
0.462270610034466 3
0.500629354035482 3
0.507225019973703 3
0.460301605984569 3
0.638386395992711 3
0.526619411073625 3
1.12372097396292 3
0.730213485076092 3
0.501171039999463 3
0.650326197035611 3
1.21118507103529 3
0.465609904029407 3
0.469541752943769 3
0.459217954077758 3
0.739358164020814 3
0.614413803908974 3
0.656697390018962 3
0.533687497023493 3
0.541435225051828 3
0.516231445013545 3
0.464040315011516 3
0.649480099091306 3
0.591325241955929 3
0.454333627014421 3
0.521088188979775 3
0.677068409975618 3
0.608062370913103 3
0.424347312073223 3
0.538554391008802 3
0.629501339048147 3
0.493978069978766 3
};
\path [draw=black, fill=MsmColour]
(axis cs:0.0358962925238302,3.6)
--(axis cs:0.0358962925238302,4.4)
--(axis cs:0.192282825155417,4.4)
--(axis cs:0.192282825155417,3.6)
--(axis cs:0.0358962925238302,3.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.0358962925238302 4
0.00358927399793174 4
};
\addplot [semithick, dotted]
table {%
0.192282825155417 4
0.426320042926818 4
};
\addplot [thick]
table {%
0.00358927399793174 3.75
0.00358927399793174 4.25
};
\addplot [thick]
table {%
0.426320042926818 3.75
0.426320042926818 4.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.518086262978613 4
0.439806271111593 4
0.853514600079507 4
0.475798154016957 4
0.727156664012 4
1.35220464400481 4
0.856339446967468 4
0.615221026935615 4
0.852257733000442 4
0.884308211039752 4
0.875336566008627 4
0.764364843023941 4
0.607377981068566 4
0.860097693977877 4
0.685866213985719 4
0.708384498022497 4
0.54448948497884 4
0.503616655012593 4
0.808407788979821 4
0.836746437940747 4
0.766060141962953 4
0.4314617770724 4
0.85354833304882 4
0.992970023071393 4
0.506649708026089 4
0.922337906959001 4
0.772310684085824 4
0.647165207890794 4
0.896906550973654 4
0.79852581396699 4
0.61723475495819 4
1.49033658392727 4
0.447349288966507 4
0.981186812976375 4
0.449092943919823 4
0.77572199399583 4
1.0871243380243 4
1.03402252402157 4
1.29846707393881 4
0.921721676946618 4
0.559196141082793 4
0.607208007015288 4
0.624004014069214 4
0.431735374964774 4
0.669384262990206 4
0.774114690022543 4
1.2006751379231 4
0.679522503982298 4
1.11164053098764 4
0.82594492402859 4
0.759470721997786 4
0.453242284012958 4
0.856735348002985 4
0.80173501803074 4
0.718395526055247 4
0.50287903600838 4
0.717901210999116 4
0.560659424983896 4
0.572614170028828 4
0.783310647995677 4
0.959092367033008 4
0.513043709099293 4
0.993312672013417 4
0.850831007002853 4
0.42700835398864 4
1.00271791499108 4
0.570451230043545 4
0.427297226968221 4
0.464457739959471 4
0.477496069041081 4
0.479365086997859 4
0.469676870969124 4
0.439949773950502 4
0.448062837007456 4
0.429228142020293 4
0.495652812067419 4
0.440264240955003 4
0.464065061998554 4
0.454193550976925 4
0.448929815087467 4
0.478636590996757 4
0.460915729985572 4
0.587798770982772 4
0.442939495085739 4
0.510383846005425 4
0.505728075047955 4
0.683610580977984 4
0.476228074985556 4
0.506401530932635 4
0.638899988960475 4
0.531038390938193 4
0.547950956039131 4
0.819513896945864 4
0.438503750017844 4
0.507585881976411 4
0.445704428013414 4
0.6889339950867 4
0.43970128102228 4
0.622533202986233 4
0.451236380962655 4
0.524344976991415 4
0.613004014012404 4
1.41885619098321 4
0.679473249940202 4
0.818247620947659 4
0.429887579986826 4
0.742564845015295 4
0.981424188939855 4
0.707194127026014 4
0.716483304975554 4
0.6166333979927 4
0.537498987978324 4
0.451235432992689 4
0.696070027071983 4
0.486891599022783 4
0.442292604013346 4
0.526725561940111 4
0.427787850960158 4
0.688308845972642 4
0.795446246978827 4
0.567206335021183 4
0.547849082038738 4
0.524080337956548 4
0.591970762936398 4
0.532305058906786 4
};
\path [draw=black, fill=LexColour]
(axis cs:0.95848898665281,4.6)
--(axis cs:0.95848898665281,5.4)
--(axis cs:5.89383035426727,5.4)
--(axis cs:5.89383035426727,4.6)
--(axis cs:0.95848898665281,4.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.95848898665281 5
0.0043611229993985 5
};
\addplot [semithick, dotted]
table {%
5.89383035426727 5
13.2404791299487 5
};
\addplot [thick]
table {%
0.0043611229993985 4.75
0.0043611229993985 5.25
};
\addplot [thick]
table {%
13.2404791299487 4.75
13.2404791299487 5.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
43.1699307259405 5
18.6511836419813 5
122.06570752291 5
20.6317850188352 5
57.1532974119764 5
6850.33106932405 5
53.1979039959842 5
28.7155770669924 5
2533.357721893 5
1559.50298253808 5
1128.66256823507 5
20.7983176709386 5
27.2326348619536 5
937.613738228101 5
4118.44039797294 5
26.7400343789486 5
7369.93422971398 5
240.503948573954 5
32526.3283585471 5
3092.48599866498 5
8534.66306900606 5
59.7142843740294 5
17.8549397870083 5
151.707505538012 5
511.777481316007 5
67.2648763819598 5
56.9245399979991 5
824.075188571005 5
20.9086507069878 5
406.210429882049 5
3570.908836624 5
1114.1669957249 5
8108.98650853103 5
30.7889878639253 5
1401.19582927495 5
17.9619162639137 5
10232.5720938421 5
7740.01363647298 5
263.899812694872 5
19.1640714670066 5
21.0788694500225 5
23.1898954629432 5
425.574920154992 5
527.49388116796 5
26.1747325782198 5
3033.27693936403 5
46.2650649170391 5
13030.7145087159 5
267.695416026982 5
42.0961356239859 5
23.5869014790514 5
195.751408178126 5
8757.63373203506 5
690.673073582933 5
205.561819325085 5
151.408650261001 5
12204.428723404 5
22.9895855169743 5
33105.810786096 5
222.964648545021 5
16804.464486436 5
438.750400200952 5
1342.446476907 5
83.8424921040423 5
894.085283332039 5
1643.75802020903 5
59.2385430269642 5
7789.156830461 5
86.2911994850729 5
1481.53839033598 5
18.1397024360485 5
25.4826874339487 5
23162.3180686729 5
30.0760334390216 5
1782.83432885096 5
40.0027114540571 5
43.3069905249868 5
17.761112441076 5
17.2940621160669 5
697.451849926962 5
2274.60821734904 5
1269.84261481802 5
1883.16972501494 5
210.560131229926 5
22.7109970019665 5
6064.67953180801 5
63.8529216289753 5
351.108756303089 5
18.1915794059169 5
8019.28427874099 5
59.5645054919878 5
1725.45742532797 5
222.157412450993 5
823.735056270962 5
509.877004451992 5
40.3743069869233 5
16.8044125621673 5
51.3316265899921 5
5479.60010521195 5
96.1490146439755 5
5818.79303275608 5
29.1414066749858 5
5124.12567955698 5
34.6743193039438 5
22.7215723131085 5
14.5845848440076 5
564.90945353196 5
86.7146746889921 5
23.9035976710147 5
14.7579885069281 5
28.8358866140479 5
61.7064996340778 5
28.3441613850882 5
56.1759143939707 5
23.0985739029711 5
47.8572256680345 5
234.127386551001 5
67.3673806570005 5
62.4190369180869 5
13.9806144529721 5
38.8173071909696 5
19.8882390559884 5
46.6898942700354 5
235.272135850973 5
67.0375026939437 5
77.5679991000798 5
307.109415589133 5
18.5953226099955 5
623.41162131296 5
56.0374653271865 5
58.2354102849495 5
26.4652021760121 5
28.8906879510032 5
46.0524184000678 5
24.9929039609851 5
35.796838979004 5
89.1642492619576 5
20.0268008250277 5
1623.30303660897 5
46.336740394996 5
18.1005925741047 5
26.4257326030638 5
30.2625156780705 5
88.1161369750043 5
17.6187204370508 5
119.86585498706 5
301.592349933926 5
200.771229529055 5
46.345685770968 5
14.6483653920004 5
38.5386970309773 5
49.6680975230411 5
60.3268542910228 5
72.0703714578412 5
39.7243100488558 5
137.792885407922 5
255.270168415969 5
622.106643819949 5
37.5237869410776 5
35.2749296409893 5
13.8416817421094 5
99.122634785017 5
17.4873584399465 5
31.9292062750319 5
121.618845812045 5
198.717444786103 5
200.512007461977 5
56.9600354200229 5
14.1299624259118 5
50.0711252728943 5
16.3323471139884 5
32.8854946969077 5
25.2488445180934 5
17.17392053199 5
21.3071054029278 5
47.2373310920084 5
93.8824022939662 5
57.5498823700473 5
41.2538529781159 5
103.879270748002 5
521.676410170039 5
14.6639355029911 5
211.498015283141 5
461.32543841796 5
28.4646444061073 5
797.466296287021 5
301.506454442046 5
22.5750267510302 5
29.0886126309633 5
45.9334778699558 5
15.7289421419846 5
13.7632840489969 5
17.3692925460637 5
17.6403775259387 5
37.9926335249329 5
19.2147280680947 5
17.591928652022 5
25.0307543561794 5
19.0819245759631 5
38.16954212985 5
71.2818376237992 5
424.16677755909 5
24.946788470028 5
34.151641794946 5
25.1312804190675 5
124.687310129986 5
168.146294303006 5
25.7804229450412 5
20.502839647932 5
25.0314099849202 5
934.789421962923 5
380.023171629058 5
24.6628047090489 5
16.9646924159024 5
19.6565454078373 5
61.9859247729182 5
20.4146379551385 5
32.7561348068994 5
149.714187341975 5
39.8902104350273 5
402.831527634058 5
17.8448138330132 5
41.7205140698934 5
238.965380462818 5
28.7792286069598 5
40.0909011040349 5
16.3323151499499 5
772.118248109007 5
20.9747863670345 5
252.080271980958 5
489.826608867035 5
24.6544256589841 5
32.7796693278942 5
198.783272559987 5
738.868200930068 5
23.3917637970299 5
559.140040438855 5
21.5201277959859 5
36.1764850659529 5
912.094778891071 5
15.115835026023 5
418.68934113998 5
15.8598342440091 5
19.3776232270757 5
13.5097188720247 5
361.754439224023 5
15.014741030056 5
277.907367571956 5
152.760145695996 5
86.0576842139708 5
20.7837961849291 5
196.051960701821 5
555.406717539998 5
195.011963178986 5
32.4870861419477 5
18.4043083930155 5
19.0412938790396 5
20.9636412410764 5
35.3659438400064 5
24.2309720070334 5
116.498859507963 5
621.815961690038 5
35.3164551729569 5
35.0624027060112 5
201.921648941003 5
520.803892478929 5
34.2998828010168 5
14.5880822410109 5
74.802040109993 5
27.7713621050352 5
279.959110119962 5
183.106500606053 5
17.4658725061454 5
25.9978211220587 5
240.823452439858 5
200.140408619074 5
24.5130361791234 5
273.396271756967 5
21.1253204699606 5
18.9709632270969 5
54.2288758360082 5
18.129495868925 5
185.995693176053 5
15.1962241838919 5
25.5192861859687 5
14.0069425780093 5
34.9900556460489 5
36.7003198669991 5
36.3953160430538 5
1222.25927435304 5
18.9498810679652 5
95.5931231759023 5
260.336724316003 5
570.091493247077 5
27.8244399910327 5
45.9382654111832 5
221.83299550903 5
422.040748464991 5
179.117854095995 5
35.1618311440106 5
411.753983499948 5
30.2012440060498 5
14.7237702219281 5
376.872919816989 5
105.505963720032 5
23.6143214199692 5
39.7214463650016 5
14.4165002340451 5
113.380809840048 5
87.8359325290658 5
32.046613246901 5
22.3832802319666 5
21.6153952979948 5
24.0163482319331 5
27.2216292609228 5
197.655290224007 5
23.0489778610645 5
66.9744597540703 5
91.4375426430488 5
21.3351860149996 5
866.24324987398 5
295.994945880957 5
21.3188672959805 5
294.073978310917 5
600.858909851057 5
36.3432260830305 5
1520.5784467971 5
347.942230073037 5
18.0735752559267 5
16.4548336609732 5
31.5066684579942 5
434.680764009943 5
35.3154852139996 5
319.139696456026 5
17.9200272390153 5
317.035164171946 5
15.8187964620301 5
131.475501838024 5
51.6955426640343 5
25.7724916849984 5
21.7207802680787 5
59.4087356129894 5
24.1080314940773 5
22.9718379890546 5
19.1280653040158 5
33.1379482430639 5
41.4438856330235 5
20.7062329259934 5
36.2836942330468 5
841.817090586992 5
45.3095059150364 5
33.6242804430658 5
42.3760514530586 5
415.35775618488 5
18.1848038510652 5
32.1018418309977 5
32.0689371221233 5
169.30824263196 5
32.6631925570546 5
119.398745440063 5
41.4997316100053 5
421.197904750006 5
338.50921056699 5
39.7311626839219 5
305.437134941109 5
38.9346063609701 5
25.8613919570344 5
15.1638153370004 5
18.3856255550636 5
17.5774975760141 5
22.3721958439564 5
170.147129751043 5
59.1709142439067 5
20.3683568940032 5
14.6048347180476 5
76.0492327510146 5
17.4047025569598 5
54.502944428008 5
315.608236745931 5
1154.38698966498 5
25.9183315820992 5
21.7038889430696 5
15.4203391639749 5
621.414421797963 5
28.1078625160735 5
13.4695358750178 5
24.9499791199341 5
47.172424608958 5
598.541324459948 5
57.4916569020133 5
31.7509915470146 5
381.311897362 5
49.949109158013 5
22.4900136810029 5
33.2790938080288 5
312.337970433058 5
230.882612672984 5
77.5433852870483 5
53.3889719350263 5
29.952029498003 5
18.3956809910014 5
615.078287354903 5
27.7421169989975 5
89.74508534302 5
28.3163903739769 5
230.215903547942 5
28.9175093099475 5
17.9106596020283 5
27.0453251610743 5
65.7341306529706 5
31.3282241530251 5
13.7029678010149 5
81.8868869959842 5
17.3068191159982 5
56.172516855062 5
30.8943750170292 5
24.3366124110762 5
22.0906685880618 5
25.1819560820004 5
980.84915385698 5
128.879664528999 5
175.102551806951 5
55.4607176460559 5
15.8078373100143 5
20.2082000949886 5
24.0477512710495 5
18.1166106660385 5
109.243077598978 5
33.6961433100514 5
63.3107150970027 5
30.9872900099726 5
91.8803450119449 5
122.272069541039 5
25.5225741311442 5
38.145964553114 5
160.848445322015 5
24.2163418059936 5
17.8250017670216 5
14.7344301319681 5
29.896555084968 5
26.3940638119821 5
1098.2883458361 5
24.4940892419545 5
49.036835727049 5
15.398134825984 5
18.5439258839469 5
26.6520528019173 5
258.047738766996 5
568.920568919042 5
25.5205004808959 5
36.0443275379948 5
545.451650509844 5
122.691570641007 5
255.329698927002 5
35.9200316159986 5
397.600940139033 5
27.8376276390627 5
23.4998397279996 5
33.4461380100111 5
45.9288175730035 5
34.0914785190253 5
237.299334918964 5
60.1949491349515 5
40.9905487480573 5
44.4773606080562 5
20.5564455249114 5
264.619762700051 5
42.8920342109632 5
29.2763714710018 5
14.4870024420088 5
27.4608244099654 5
13.696111295023 5
14.7642574280035 5
84.0886676149676 5
1250.21127467998 5
14.5238691329723 5
25.8711984069087 5
62.2456883389968 5
46.2836898579262 5
65.1386513959151 5
64.0881488110172 5
24.8873415209819 5
18.7766992060933 5
18.30814176891 5
32.6010812410386 5
38.6788729050895 5
54.2345012240112 5
71.0559540428221 5
31.1019643839682 5
167.997921801987 5
15.9297931399196 5
718.889531612862 5
13.7029564848635 5
38.0760437049903 5
45.400934810983 5
13.899700616952 5
46.862165744009 5
22.611338602961 5
161.118584244978 5
42.3844394250773 5
150.294460035046 5
181.633612396079 5
15.7279304479016 5
112.325874468079 5
338.922558882041 5
44.3004771510605 5
356.509580796119 5
48.1128244620049 5
37.5269266249379 5
72.7424560791114 5
39.9308218220249 5
37.0180319899227 5
25.4020611660089 5
405.351476205047 5
93.4210213000188 5
485.846679846058 5
845.55331629701 5
27.5356251110788 5
24.9408832970075 5
49.8250634339638 5
18.3470087669557 5
55.0836251300061 5
15.0078954939963 5
27.4672903600149 5
19.6059703580104 5
24.9532459130278 5
137.507024437888 5
20.1976260530064 5
34.7798556028865 5
184.649917824019 5
92.2708865810419 5
15.3579862120096 5
407.06603769504 5
31.9018495881464 5
19.1260902979411 5
38.7845681530889 5
13.6441499409266 5
15.6587065870408 5
17.8950634649955 5
30.5247856409987 5
43.4516669551376 5
293.365641404002 5
410.026157177053 5
62.2958340179175 5
23.4041457700077 5
104.328805307043 5
29.9961437160382 5
201.903888564091 5
227.053296419093 5
65.6518326279474 5
22.0980218270561 5
21.1404945199611 5
53.5295526720583 5
16.3611342430813 5
107.687350899098 5
22.2422526270384 5
476.096385756973 5
510.599462421844 5
18.4007551280083 5
15.4192642769776 5
548.607952148188 5
21.1033597320784 5
22.8804488650057 5
126.487992744078 5
616.202659720089 5
57.0845439250115 5
14.7248924419982 5
391.815345951007 5
36.1079524140805 5
132.700169534073 5
127.406102322973 5
18.0772408100311 5
921.803862803034 5
56.7571962979855 5
141.582125612069 5
21.4209476300748 5
113.004835322965 5
25.7271241110284 5
942.279306477983 5
412.897485121968 5
80.5404390739277 5
20.5059140550438 5
20.5599118750542 5
22.7279479459394 5
15.8679214878939 5
34.5397554560332 5
13.7088262201287 5
38.4389296299778 5
22.698477042024 5
13.9941485719755 5
17.7791497959988 5
20.2841875810409 5
21.3272883649915 5
473.934672618983 5
52.3349522609496 5
62.3918034581002 5
76.9230315010063 5
18.1243306059623 5
468.684297425905 5
29.0281725979876 5
23.142481401097 5
31.3264390019467 5
137.840417861007 5
24.4098523670109 5
36.8572878889972 5
14.4663003039313 5
1826.59599362384 5
33.2782397120027 5
270.44058250403 5
189.351334438892 5
176.878779598046 5
18.0869602359599 5
45.2379036120838 5
265.566528900992 5
84.4690126500209 5
49.0895230330061 5
15.730782317929 5
163.260356919141 5
17.8938303709729 5
14.7176828499651 5
18.0223681158386 5
167.617297673947 5
42.5486132920487 5
80.769649385009 5
58.4362206769874 5
35.5330698390026 5
24.7830816900823 5
478.765230435994 5
74.6703437890392 5
27.4189019579208 5
35.2011484070681 5
24.1463636800181 5
33.9108178019524 5
32.7529523519333 5
16.320904067019 5
15.6332109669456 5
276.979207603028 5
28.9491952309618 5
34.1865796369966 5
20.3662796319695 5
19.7821647820529 5
298.593068133108 5
237.466244879994 5
35.1019766270183 5
37.0578199400334 5
72.2485581169603 5
245.316426438978 5
20.5657847060356 5
301.724851471023 5
21.0641879439354 5
133.990344530088 5
48.2878206770401 5
22.0702124329982 5
18.2416005640989 5
21.1698656349909 5
1979.38713178597 5
356.497904831078 5
14.4870258979499 5
995.480052955914 5
20.5054048539605 5
23.82721227 5
722.481615486089 5
25.8790914081037 5
269.327433611033 5
65.3586917140055 5
26.8802931790706 5
401.067435816047 5
77.5893332450651 5
1079.28292609809 5
25.0719210990355 5
30.7953007221222 5
62.7934623719193 5
84.5737659960287 5
18.1840351910796 5
72.6718294759048 5
16.5609098720597 5
78.3883099139202 5
20.374985862989 5
70.8014988219365 5
205.354861496016 5
17.3774285069667 5
47.7770738719264 5
19.6737963539781 5
146.922629340901 5
20.7444233109709 5
62.5643525649793 5
413.691805909853 5
196.348392331973 5
410.770671462058 5
42.3245112340664 5
247.030420101015 5
21.7307499179151 5
21.2864231519634 5
32.4807524310891 5
48.060624859063 5
15.2861503140302 5
20.1486493779812 5
16.280324401916 5
13.8078323390801 5
41.8655349769397 5
98.9123695859453 5
14.8987860691268 5
782.120873389998 5
221.558497276972 5
68.4991452810355 5
19.1607994330116 5
15.3704837618861 5
16.9785088950302 5
29.9257928699953 5
17.333420648938 5
14.3523400821723 5
257.131569038844 5
104.627485904959 5
674.791574301082 5
66.5921904610004 5
509.119558266946 5
59.8079297190998 5
27.2946600910509 5
19.7806987429503 5
204.151508373907 5
36.8694530900102 5
202.554969758959 5
78.5947734108195 5
14.388573983917 5
242.391485154978 5
37.0039222629275 5
46.6235524229705 5
31.5222855359898 5
65.0918562660227 5
37.2692396760103 5
22.9939142389921 5
23.5167120230617 5
28.4881644189591 5
13.7775127569912 5
33.240583306062 5
36.7488927380182 5
34.68010740506 5
16.2673171689967 5
21.8396704599727 5
15.582934445003 5
13.7054054269101 5
13.4445438960101 5
19.4964104000246 5
21.3474626060342 5
24.9939462220063 5
18.9617662159726 5
19.5115668189246 5
17.6705499449745 5
15.0500359520083 5
32.2425087139709 5
26.0375964539126 5
23.815130928997 5
15.7427586260019 5
16.2667597460095 5
16.8668237699894 5
37.220490773092 5
23.1857607960701 5
19.6695158550283 5
26.7430881379405 5
32.4237018369604 5
41.5351214159746 5
40.607764292974 5
20.0572032060008 5
20.4622425260022 5
19.145836321055 5
20.7649016750511 5
15.3304790420225 5
13.8547645099461 5
14.936968339025 5
21.0016154190525 5
14.271185811027 5
20.7745866950136 5
15.3389163629618 5
13.9185726949945 5
26.8613640880212 5
912.738231942989 5
105.425003773998 5
20.6120614430401 5
1158.47719300899 5
2031.18180668692 5
28.3466157750227 5
12992.887760823 5
1146.51739425701 5
47.7310243600514 5
60.078653568984 5
16.7836518159602 5
54.1590775309596 5
5355.63848174794 5
6721.8199039289 5
50.4909477219917 5
8528.51897843904 5
19.9550700039836 5
940.619389447034 5
9569.42188059795 5
193.926457455033 5
82.4479932649992 5
27.6819354830077 5
62.5649809919996 5
18.5105081270449 5
7634.34063307696 5
};
\addplot [very thick, black]
table {%
0.00152569595957175 0.6
0.00152569595957175 1.4
};
\addplot [very thick, black]
table {%
0.00439326197374612 1.6
0.00439326197374612 2.4
};
\addplot [very thick, black]
table {%
0.0863099895068444 2.6
0.0863099895068444 3.4
};
\addplot [very thick, black]
table {%
0.0890051230089739 3.6
0.0890051230089739 4.4
};
\addplot [very thick, black]
table {%
2.19386008603033 4.6
2.19386008603033 5.4
};
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
legend cell align=left,
legend style={
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  fill=white,
    column sep=4pt,
    row sep=4pt,
    inner sep=3pt,
    nodes={inner sep=0pt},
    mark size=3pt,
    mark options={line width=1.5pt},
  },
title style={yshift=-4pt, inner sep=4pt},
xlabel=$\Ruleapp$,
  x label style={yshift=2pt,inner sep=4pt},
  xmajorgrids,
ymajorgrids,
width=4.8cm,
x tick label style=overlay, 
  mark size=0.75pt,
]
\addplot [draw=GreedyColour, fill=GreedyColour, mark=*, only marks, opacity=0.5]
table{%
x  y
52 48
41 40
3 1
2 1
3 2
3 2
3 1
2 1
3 1
3 2
2 2
3 1
3 1
4 2
2 1
4 2
7 7
7 2
2 2
2 2
3 2
2 2
3 2
2 2
3 3
3 2
21 16
13 13
2 2
3 2
1 1
1 1
6 5
4 4
6 4
13 13
2 2
8 5
5 4
1 1
1 1
7 5
3 3
4 4
13 13
1 1
1 1
8 8
1 1
9 8
10 6
1 1
1 1
8 8
6 6
11 11
6 6
7 7
9 9
1 1
1 1
8 6
1 1
14 5
4 3
4 3
6 4
1 1
1 1
5 3
6 6
1 1
9 9
2 2
1 1
9 4
9 1
3 3
1 1
6 6
10 10
1 1
4 4
7 7
9 9
9 9
1 1
1 1
1 1
1 1
2 2
5 3
3 3
1 1
9 9
2 2
6 6
6 6
3 3
4 4
9 7
1 1
4 4
7 6
4 4
5 4
2 2
7 7
1 1
1 1
9 7
3 3
4 4
1 1
7 3
12 12
7 7
4 1
6 1
2 2
1 1
6 6
6 6
8 8
16 16
1 1
1 1
1 1
1 1
1 1
6 6
1 1
4 4
3 2
9 4
10 10
4 2
1 1
11 11
6 4
1 1
1 1
6 2
2 2
2 2
6 5
9 5
6 6
8 8
1 1
1 1
6 3
7 5
6 2
6 6
3 1
3 2
5 2
3 1
5 3
6 4
6 3
6 3
3 3
2 2
2 2
6 4
3 3
3 2
1 1
3 1
3 2
6 4
1 1
1 1
2 1
2 1
6 5
4 1
1 1
4 2
1 1
7 4
2 1
2 1
1 1
2 1
5 3
1 1
2 1
5 4
1 1
2 2
6 1
2 1
3 1
1 1
6 5
1 1
5 3
1 1
6 4
5 4
1 1
1 1
1 1
3 1
6 4
2 2
5 3
1 1
7 3
3 3
5 5
1 1
2 1
2 1
3 3
7 4
1 1
5 4
7 7
31 4
45 15
14 2
16 3
2 1
26 26
21 9
11 10
3 2
20 1
29 21
29 1
5 5
6 6
21 3
26 26
17 1
6 2
14 6
24 4
4 1
31 16
15 9
6 6
50 4
12 2
73 21
48 34
7 3
18 6
27 3
23 1
7 2
24 3
6 1
16 3
33 33
10 1
14 2
18 10
30 4
2 1
5 3
44 5
26 16
12 10
23 10
22 2
17 9
12 2
28 7
4 1
20 2
28 5
41 20
29 11
31 5
2 1
20 8
31 20
56 47
35 4
26 10
30 2
3 3
4 1
15 5
15 14
4 1
3 3
60 13
27 17
50 47
16 2
31 7
20 1
5 5
55 41
55 31
23 1
28 18
21 2
4 1
28 4
12 2
17 2
72 72
20 7
12 10
25 1
66 53
5 5
6 6
19 1
17 10
15 2
7 1
14 3
14 11
32 10
52 33
9 2
23 11
86 14
18 6
7 5
29 5
27 2
12 1
33 1
6 4
15 13
57 25
24 8
23 10
9 2
6 1
18 4
27 15
20 2
7 1
2 1
54 21
30 22
31 16
3 2
11 10
21 9
9 2
19 2
14 13
15 3
65 39
21 7
14 6
8 8
19 6
12 5
32 1
24 4
6 3
23 1
62 37
14 10
18 4
36 30
5 2
17 2
14 7
21 1
25 5
32 7
15 6
9 2
10 4
31 10
15 1
13 9
5 2
55 32
58 12
28 3
20 1
17 5
7 1
21 1
19 6
23 10
12 4
20 2
32 3
5 1
12 9
63 17
17 8
5 1
19 4
12 9
67 22
6 3
8 8
6 5
28 2
26 13
29 6
3 1
4 3
29 9
26 21
57 44
3 1
2 1
5 3
33 4
12 2
32 28
5 1
16 11
28 1
12 5
12 4
24 4
66 20
14 4
23 17
19 6
73 73
7 2
16 3
20 3
58 11
39 10
22 3
5 4
13 9
27 22
31 10
10 5
9 2
15 7
14 3
11 10
57 37
15 6
16 11
5 2
18 1
18 8
30 25
40 2
23 4
6 2
25 5
66 27
12 9
19 6
2 2
43 43
22 8
49 2
7 2
17 9
17 2
11 4
21 3
2 1
15 8
23 3
20 10
14 4
15 4
29 7
9 5
21 2
10 2
7 1
19 6
13 7
14 2
9 4
48 48
6 2
16 8
5 1
15 7
13 4
62 40
21 8
12 2
71 21
21 20
14 1
7 2
52 27
23 3
38 4
26 13
30 2
17 1
24 7
64 39
27 13
2 1
9 4
2 1
35 6
42 8
11 2
18 1
4 1
7 3
23 8
23 5
3 1
4 2
19 8
11 5
16 5
65 6
7 7
9 5
7 2
27 15
31 11
6 4
17 5
51 24
57 29
64 27
23 16
28 6
7 1
15 1
21 19
30 1
12 2
22 8
25 1
38 10
15 3
5 2
18 2
6 1
25 1
9 5
25 8
25 13
19 7
9 3
10 6
13 2
9 1
20 8
15 7
12 3
23 7
17 8
7 7
21 1
10 6
17 2
18 2
6 4
83 20
59 20
6 3
9 5
54 16
6 2
17 2
3 2
16 3
10 4
61 16
28 11
7 1
20 6
1 1
35 23
68 3
34 4
10 3
20 9
6 2
63 21
30 13
6 6
28 11
16 2
7 1
9 2
68 68
14 4
55 10
5 1
16 2
36 3
25 7
64 49
5 3
8 1
15 11
24 1
9 1
17 3
17 6
9 4
34 7
24 8
9 3
54 1
20 6
17 3
25 16
14 14
31 3
20 1
5 5
15 15
67 9
44 9
25 4
17 1
3 1
16 1
20 12
4 1
4 3
61 31
60 60
34 10
29 19
39 1
29 9
4 1
4 2
20 3
15 5
3 2
43 20
25 2
25 9
25 8
15 15
1 1
59 59
31 9
14 14
28 17
39 24
19 17
25 2
9 1
24 2
6 2
41 41
17 6
16 5
9 1
48 16
18 5
6 4
7 1
39 10
75 47
42 19
16 9
5 3
31 1
14 2
23 4
7 4
7 1
15 6
28 4
16 8
6 6
24 15
6 3
18 13
10 5
70 5
37 4
34 13
5 5
20 6
5 1
27 2
21 12
12 4
46 46
2 1
16 2
8 5
54 27
7 3
6 3
21 3
23 5
8 2
4 3
12 3
50 6
7 2
12 2
18 6
6 3
22 1
6 6
17 4
18 3
65 8
3 2
3 1
37 14
23 3
9 2
6 2
11 2
6 5
13 3
62 11
18 1
21 11
9 3
40 8
8 1
6 6
77 77
57 9
22 1
27 11
35 11
24 10
9 3
5 2
18 4
14 5
9 9
21 3
28 5
4 3
3 1
15 2
26 26
11 6
27 14
19 7
53 51
24 18
24 18
24 1
45 14
15 4
11 5
28 28
37 16
3 1
4 2
28 18
40 9
3 2
11 6
18 18
7 7
9 3
24 13
35 11
27 14
99 1
38 5
32 6
2 1
8 6
40 12
18 16
21 11
12 1
32 3
23 5
6 3
22 18
5 2
9 1
23 6
38 6
3 3
3 2
39 4
11 2
17 4
6 6
21 14
7 4
18 8
13 2
7 2
32 7
10 7
4 1
12 11
23 7
72 72
31 4
6 2
28 6
25 1
16 5
8 5
5 3
7 1
14 10
31 14
23 7
13 3
5 3
17 5
6 2
13 6
2 1
11 4
32 8
18 7
4 3
60 10
11 2
12 5
15 8
24 1
79 31
21 7
26 12
70 4
9 3
33 26
34 34
2 1
4 1
4 1
27 11
26 5
16 6
1 1
3 2
28 26
17 4
30 20
16 2
29 9
22 2
33 19
56 10
23 11
4 3
10 5
28 6
23 8
6 3
21 13
26 2
72 72
29 1
27 8
12 8
4 2
5 1
11 11
5 2
5 4
12 7
5 4
4 2
12 3
55 26
50 15
20 2
26 14
21 13
6 1
6 5
28 5
10 4
4 3
41 15
56 13
34 7
55 17
27 9
16 5
29 1
10 3
7 5
3 3
7 7
13 2
22 16
56 8
20 11
4 1
5 4
13 5
33 4
9 1
68 23
26 14
23 7
27 14
24 11
15 4
20 2
11 2
36 1
4 1
22 16
31 21
11 2
6 4
14 5
37 14
17 8
6 5
27 7
23 1
50 42
14 6
7 7
5 3
8 2
19 1
54 7
56 40
6 1
3 1
28 3
20 16
6 3
6 3
21 5
9 1
48 21
64 37
2 1
23 4
32 5
6 1
22 5
29 11
23 4
17 6
34 13
28 10
35 2
20 20
20 10
3 3
14 3
29 23
8 7
6 5
36 13
7 7
8 2
24 8
22 2
24 3
13 2
2 2
6 3
4 1
23 23
15 1
63 24
19 17
6 1
5 4
22 6
13 4
18 7
50 27
36 1
20 4
28 16
16 12
12 5
7 1
62 17
29 5
19 2
6 3
22 15
28 6
9 6
5 2
11 6
45 26
4 2
13 13
4 4
5 2
39 22
8 2
13 13
16 5
4 4
4 4
12 10
6 4
24 20
11 5
5 2
19 19
28 4
22 4
8 3
68 68
30 10
38 1
18 18
40 40
16 13
29 16
21 17
36 10
17 2
18 3
32 28
22 1
4 2
7 1
5 5
31 3
18 8
22 19
4 2
2 1
4 2
13 8
78 78
22 8
24 4
7 3
7 6
7 1
2 1
8 3
29 21
35 12
5 2
20 9
20 15
69 4
16 6
21 4
16 11
23 5
12 3
22 12
9 4
32 3
69 69
30 8
30 4
9 4
18 5
6 2
5 3
7 7
26 11
13 4
68 13
6 2
34 10
4 2
10 4
23 14
49 11
19 3
6 6
32 7
10 3
16 6
20 16
10 1
4 1
34 7
51 20
5 2
3 2
26 3
14 2
16 6
9 2
24 7
9 6
37 11
95 95
24 5
35 8
32 5
9 4
2 2
29 4
17 17
5 5
18 4
12 10
49 13
27 15
3 2
2 1
38 29
32 4
9 1
4 2
22 7
23 1
51 51
20 9
56 53
22 13
5 4
10 2
32 8
21 4
2 1
4 2
27 21
20 7
12 1
30 16
4 2
17 5
29 3
13 3
4 4
9 3
80 80
63 49
24 1
22 1
36 12
9 2
24 11
23 11
16 10
25 2
52 15
3 1
4 3
51 12
33 3
5 1
10 1
14 3
10 1
10 2
51 21
6 6
20 4
50 5
23 4
10 2
6 2
54 27
5 1
69 13
12 6
26 3
7 7
45 15
2 1
14 6
28 7
15 1
36 4
7 4
24 11
16 7
23 15
16 5
4 2
66 23
23 8
7 3
55 37
13 11
5 2
14 1
10 6
71 6
12 2
5 3
22 4
6 6
28 18
9 4
2 1
29 14
24 9
26 2
33 3
37 3
27 1
9 9
19 6
15 4
15 3
8 2
17 17
39 7
23 1
7 3
5 2
10 4
24 23
33 18
14 14
4 3
12 6
7 3
29 3
33 2
7 2
28 1
4 3
14 14
30 10
9 4
15 10
5 1
9 4
22 6
20 6
11 6
8 2
33 33
15 10
20 2
8 7
27 15
60 9
68 68
26 5
16 1
29 14
5 1
9 3
28 8
4 2
59 22
5 4
12 4
66 6
10 6
14 1
5 2
13 11
23 3
6 5
62 23
24 24
4 2
16 5
9 2
13 7
24 4
6 4
54 31
8 2
28 3
16 3
10 10
38 7
20 4
5 2
23 6
6 1
55 5
34 19
4 3
6 5
75 7
7 3
23 9
5 2
16 10
29 19
5 3
14 6
7 2
26 5
14 3
5 1
21 5
26 15
19 1
8 8
41 8
4 1
13 1
5 1
16 4
37 4
29 8
32 1
23 6
7 2
3 2
8 6
19 4
28 28
61 20
3 2
17 3
15 11
8 3
13 1
34 9
33 14
15 9
3 1
31 6
33 24
47 28
30 6
12 2
4 2
11 3
26 5
23 1
6 4
24 6
59 6
67 7
41 11
11 8
15 6
23 6
9 4
6 2
6 3
9 3
30 11
17 5
11 9
38 6
35 11
29 13
24 9
6 4
63 23
26 3
11 6
4 4
20 13
31 6
25 13
32 32
32 22
3 1
15 3
34 7
33 4
20 1
18 10
19 14
17 5
4 1
27 14
5 1
34 24
8 1
3 3
7 1
10 6
32 6
56 36
60 27
7 3
6 2
13 3
5 1
17 6
5 1
19 8
26 13
21 7
1 1
12 4
28 1
12 12
15 4
5 2
16 5
15 5
8 8
23 8
7 2
75 9
8 4
4 2
21 4
35 6
8 2
39 39
5 1
19 4
69 5
13 5
17 15
7 3
14 3
35 11
46 46
27 2
13 1
4 3
5 4
23 9
24 10
12 2
5 2
23 7
36 7
18 8
5 2
59 36
23 2
11 7
2 1
40 17
30 1
7 4
34 2
12 3
60 47
60 6
9 4
13 8
7 2
7 3
23 14
21 4
3 1
26 5
5 1
9 2
34 21
8 1
2 1
9 4
32 4
5 5
27 1
13 2
33 3
19 6
28 1
6 1
24 2
23 10
86 15
4 2
12 8
30 11
37 37
24 7
9 1
4 4
41 23
18 3
13 7
21 6
13 9
8 3
53 43
12 8
37 5
26 2
4 2
9 3
37 17
10 5
30 14
12 1
4 2
22 1
23 1
24 5
6 6
53 12
9 5
33 2
13 2
26 13
2 1
32 3
9 4
2 1
8 1
16 2
8 7
18 7
73 10
2 2
4 2
12 3
21 17
6 1
6 3
14 2
21 14
36 5
21 16
37 37
34 10
25 17
27 17
41 12
6 4
11 3
23 13
59 7
3 2
18 8
51 12
23 7
5 2
24 2
27 10
21 8
6 3
4 3
14 1
24 4
23 4
63 36
25 5
7 3
17 4
13 2
24 1
31 21
13 3
6 5
21 2
63 26
30 6
15 11
4 4
14 2
42 4
27 3
5 4
50 50
43 27
11 2
19 6
14 1
12 6
4 2
3 2
13 7
29 10
23 7
87 10
23 20
2 1
71 37
21 10
21 3
9 9
60 40
63 63
15 1
27 2
30 10
13 1
8 5
10 4
6 4
26 25
20 4
3 1
3 3
10 2
30 20
22 19
6 1
4 1
21 4
8 1
31 4
6 1
6 2
31 5
8 1
46 13
5 1
6 3
6 3
33 33
28 15
3 1
3 3
15 2
13 4
6 2
21 2
8 5
12 4
30 10
27 3
37 37
32 3
37 7
9 8
21 14
21 10
71 37
2 1
23 3
29 4
55 33
29 4
13 2
3 3
4 2
12 6
14 4
19 1
13 2
25 4
53 38
5 2
42 38
54 37
12 3
4 1
12 8
30 13
31 1
21 3
6 5
26 26
31 16
25 13
17 4
5 3
21 2
7 1
13 4
6 6
11 3
24 7
30 1
41 16
27 27
20 3
17 3
50 3
4 1
23 3
7 1
18 14
13 2
7 2
22 13
51 11
35 3
17 2
11 3
5 5
21 4
7 1
23 1
9 4
8 7
9 3
61 9
27 10
8 1
15 4
9 7
13 2
6 3
13 2
21 15
26 3
56 3
30 1
14 14
53 17
16 9
20 3
15 3
58 15
24 6
29 25
14 4
5 5
18 3
22 18
61 16
27 12
16 2
8 8
20 1
3 1
70 70
33 17
18 4
2 1
6 4
2 2
18 4
30 16
37 3
3 3
20 12
2 1
47 28
27 8
25 3
23 3
18 6
5 1
31 25
29 10
24 6
27 2
47 36
50 41
18 5
28 1
14 14
31 3
34 4
51 51
21 1
11 4
7 1
31 31
9 3
14 5
8 1
6 4
23 4
9 8
8 3
9 4
19 7
6 2
47 28
5 2
11 1
20 2
57 9
37 14
7 3
2 1
13 4
20 12
11 5
23 5
6 6
66 32
20 5
16 1
27 13
20 1
13 1
24 7
24 7
2 1
13 8
8 1
41 41
5 3
17 1
16 5
2 1
15 11
31 9
30 4
25 14
2 2
20 12
21 8
63 53
42 3
19 7
3 2
15 2
10 1
39 18
6 3
19 6
20 3
29 4
22 9
47 2
10 1
15 10
17 2
13 3
69 2
35 2
12 1
7 6
52 52
24 3
6 3
26 12
9 6
61 61
30 6
13 3
19 2
8 1
35 22
7 6
79 35
13 4
3 2
35 3
60 19
24 19
11 5
2 1
16 1
25 2
37 37
12 9
53 18
16 1
6 6
11 5
24 9
28 5
77 7
4 4
13 5
36 5
7 2
20 3
9 1
19 8
38 9
30 6
23 1
9 6
26 8
6 3
22 16
27 3
7 4
16 7
63 14
29 8
24 12
16 9
16 4
10 4
28 4
22 9
38 28
39 18
21 5
6 3
26 3
10 2
15 2
3 1
19 6
64 24
31 3
17 13
20 12
7 7
11 2
30 4
29 14
16 8
9 1
70 16
18 3
33 1
4 4
18 12
28 11
10 1
29 19
8 6
18 3
3 1
13 2
8 6
16 9
36 16
18 1
38 18
40 32
6 3
16 1
7 5
23 3
16 16
25 8
25 25
16 9
26 16
27 1
31 4
24 9
11 3
5 3
29 2
25 2
16 3
7 6
53 10
7 2
16 9
12 4
5 3
33 1
24 10
70 16
22 9
5 1
37 1
14 5
8 3
14 4
47 26
17 2
18 1
26 9
20 13
8 1
25 20
69 26
5 1
20 7
45 3
25 7
61 11
2 2
12 2
16 16
6 1
36 9
7 4
15 9
26 6
51 14
5 5
12 5
24 13
31 4
51 19
16 3
18 5
12 2
67 33
15 15
52 52
8 2
14 4
6 2
24 4
25 6
42 19
36 2
13 9
9 6
13 9
3 2
16 3
3 1
31 20
16 9
28 5
18 18
4 4
63 28
22 11
49 1
17 4
19 6
29 7
15 2
4 2
54 22
8 4
19 5
5 3
19 3
8 3
22 1
69 11
20 16
30 28
13 3
20 4
15 3
6 4
65 3
13 2
33 22
7 3
14 5
2 1
11 5
27 21
8 1
23 1
6 4
12 8
14 13
8 2
62 50
30 9
15 13
53 45
6 1
8 3
10 2
36 1
9 1
16 2
6 1
28 2
25 5
37 21
57 41
18 5
31 2
28 28
16 2
2 1
18 9
25 13
46 15
27 3
30 19
4 1
17 2
21 4
36 27
4 2
7 7
18 9
30 4
32 16
6 2
2 1
33 18
64 23
18 14
2 1
4 2
17 3
21 2
18 8
4 2
31 16
61 21
18 3
25 7
18 1
7 7
16 2
28 11
59 59
17 5
30 6
30 3
25 1
52 38
29 6
18 3
5 2
15 3
10 3
11 2
6 2
31 3
15 13
71 51
22 3
8 2
17 12
12 8
6 4
58 17
10 5
27 25
12 8
5 4
16 3
23 23
78 15
10 3
37 1
6 6
15 1
33 13
26 7
32 21
18 12
49 3
21 13
3 1
33 11
5 3
20 4
8 6
22 3
4 2
13 5
29 8
14 4
31 13
6 1
8 1
3 1
10 10
9 2
6 1
3 2
9 7
3 2
15 15
7 4
5 5
3 3
1 1
4 3
5 2
5 3
7 2
6 5
3 3
8 4
8 5
5 2
4 3
4 4
9 5
1 1
6 4
5 4
5 3
4 1
7 4
7 3
5 2
5 5
4 3
6 4
10 2
4 1
2 2
7 2
8 4
7 3
1 1
7 3
4 4
7 2
9 6
8 2
8 3
6 6
4 3
6 3
4 1
7 4
7 2
8 5
3 3
6 3
1 1
6 4
5 5
6 4
5 3
7 2
6 6
1 1
8 4
3 2
7 2
6 4
4 3
8 3
2 1
6 3
8 3
8 3
6 3
5 4
7 4
6 3
1 1
10 10
1 1
6 2
7 1
8 3
6 1
4 4
6 1
6 4
4 4
5 2
4 2
7 1
1 1
7 7
6 5
4 3
7 3
10 3
6 2
6 4
7 1
6 3
8 1
3 3
8 8
3 2
5 2
8 1
6 4
4 4
2 2
9 9
5 3
1 1
9 3
2 2
5 3
5 3
1 1
6 1
5 2
7 4
9 2
1 1
4 3
8 2
8 2
8 4
6 4
8 4
8 4
8 6
6 4
6 1
8 8
5 1
6 6
1 1
5 5
1 1
3 1
5 3
9 2
6 6
7 5
7 3
7 4
4 1
6 6
5 2
6 4
1 1
7 7
3 3
3 3
7 2
6 3
1 1
5 4
9 7
5 1
8 2
7 6
5 5
2 2
6 4
6 3
5 5
7 1
8 3
5 3
1 1
7 7
5 4
5 4
15 5
11 3
3 2
11 4
7 4
8 3
5 4
5 2
11 3
1 1
5 5
6 6
6 4
6 2
2 1
4 1
5 5
3 2
6 1
8 8
4 2
7 4
7 3
6 4
3 3
4 4
2 1
7 1
7 3
5 3
5 2
7 4
8 5
3 1
10 5
8 3
7 1
1 1
7 6
5 5
8 6
1 1
6 4
10 1
1 1
9 6
5 5
4 2
2 1
6 2
4 3
4 4
3 2
4 4
8 7
8 5
6 5
7 5
4 4
8 8
8 4
8 4
2 2
5 1
6 4
7 7
4 1
1 1
4 3
1 1
5 4
2 2
7 4
7 2
1 1
5 2
7 5
6 2
6 5
7 3
1 1
9 6
11 2
1 1
7 4
4 3
4 2
10 4
4 2
5 2
6 1
7 6
7 5
7 2
6 6
6 4
9 1
6 4
3 3
4 4
6 6
5 3
8 5
9 5
9 4
7 4
5 5
7 1
9 9
6 5
7 1
3 3
5 5
7 6
5 2
2 2
7 6
8 8
9 4
7 2
5 4
4 3
5 2
9 5
1 1
10 6
5 1
5 5
6 1
5 3
7 4
6 1
5 4
2 2
8 7
6 3
4 3
7 4
8 4
6 1
6 6
3 2
5 4
7 5
3 1
11 3
5 2
1 1
4 2
5 4
7 7
6 2
8 8
7 4
6 6
8 2
8 3
2 2
5 1
6 4
10 7
6 6
2 2
8 4
6 5
6 6
4 4
5 3
5 5
5 4
7 4
5 2
1 1
1 1
6 2
6 3
8 5
3 2
6 3
9 3
4 4
6 2
11 11
6 3
4 1
6 6
6 4
4 4
7 5
6 3
5 5
4 4
4 3
7 2
6 2
7 7
6 4
7 4
6 2
5 2
7 5
10 2
7 3
8 2
6 4
2 2
5 4
2 2
5 4
5 1
5 3
5 5
8 1
10 1
7 4
6 6
8 5
6 3
6 4
6 4
6 1
4 2
9 2
3 3
6 1
6 3
6 3
3 3
1 1
8 3
7 4
4 4
6 2
8 3
8 3
5 2
5 3
6 2
8 1
8 3
6 3
6 2
5 2
6 1
4 3
6 4
6 6
7 2
5 3
8 1
7 4
4 3
8 4
5 4
6 3
6 3
7 2
6 4
8 2
6 3
7 4
7 3
4 2
1 1
5 1
5 2
7 2
6 6
6 5
4 3
8 4
7 4
7 2
5 3
9 8
8 3
9 4
9 3
8 2
7 2
4 1
6 5
6 4
6 6
1 1
8 3
1 1
2 2
8 5
6 6
7 4
5 3
6 3
7 6
4 4
3 1
7 3
6 2
7 4
7 5
5 4
6 4
5 5
6 2
5 2
5 3
7 4
5 2
2 2
9 6
1 1
5 5
8 7
4 3
2 2
6 1
3 1
4 4
6 6
8 3
3 2
11 7
6 6
7 5
8 2
5 5
6 5
2 2
1 1
7 3
7 4
4 2
11 2
8 5
13 3
3 1
5 4
7 6
4 1
5 2
6 3
6 2
8 1
7 2
7 3
9 9
8 3
6 3
6 3
6 4
8 4
6 3
5 2
4 4
3 3
8 4
3 2
8 2
7 4
10 5
3 3
4 3
4 3
6 4
7 3
7 3
3 2
5 2
7 5
7 3
1 1
7 2
1 1
6 6
7 1
6 3
5 1
7 6
6 4
2 1
5 4
6 2
5 3
5 2
1 1
1 1
9 1
2 2
7 3
7 3
5 2
6 2
6 5
9 7
9 7
6 3
6 2
4 2
5 2
9 9
7 3
4 3
4 2
10 7
1 1
1 1
8 1
6 1
6 4
7 2
1 1
4 2
5 4
5 5
6 4
5 2
6 3
1 1
4 2
7 2
1 1
5 5
1 1
3 3
7 3
3 2
4 4
4 1
4 1
3 2
8 2
7 2
5 1
6 4
3 3
6 3
8 1
3 3
6 6
9 2
6 2
7 6
7 7
6 3
4 2
6 4
8 6
5 4
6 4
2 1
8 1
4 4
5 5
3 3
7 7
8 2
1 1
8 3
5 5
8 8
2 2
1 1
7 7
4 3
3 3
1 1
1 1
11 3
8 2
8 3
5 5
11 11
5 3
1 1
7 4
5 4
5 5
1 1
5 2
6 3
3 3
7 1
8 2
7 5
4 1
10 4
5 4
7 2
3 1
3 3
9 5
8 4
8 4
7 4
3 3
7 2
5 1
2 1
4 4
11 11
6 2
7 2
5 5
4 4
9 5
8 3
7 1
5 3
6 6
7 5
6 1
5 5
3 3
6 6
5 2
1 1
6 4
1 1
4 4
5 2
6 3
7 4
5 2
6 4
1 1
6 4
8 1
8 1
6 4
3 1
6 2
4 2
7 4
7 1
7 5
8 5
1 1
3 3
4 4
5 5
6 3
4 4
7 4
6 2
8 1
5 2
5 5
7 5
1 1
2 2
5 3
5 4
5 5
6 3
1 1
4 3
9 4
7 5
8 8
3 3
9 5
8 6
7 4
6 4
8 4
6 2
5 1
5 1
7 4
5 4
8 6
8 5
9 4
8 4
4 4
5 2
7 3
4 1
6 4
8 3
5 2
10 10
6 1
4 4
6 3
4 2
1 1
10 7
5 1
4 3
5 5
6 3
9 2
7 5
6 2
7 1
8 2
4 2
4 3
9 5
7 5
2 1
6 5
1 1
5 1
4 4
1 1
7 2
8 3
6 5
3 1
5 1
7 6
4 1
5 2
6 2
8 6
7 3
7 2
5 4
4 3
5 3
9 6
9 6
4 3
6 6
5 3
3 3
1 1
4 1
5 5
7 2
1 1
5 5
5 3
7 1
3 3
8 4
5 3
6 2
6 4
2 1
8 6
1 1
5 5
6 2
6 2
7 5
5 2
8 5
8 2
7 3
7 3
4 4
5 2
6 3
7 2
8 6
5 2
6 3
6 3
2 2
8 3
8 2
6 6
7 7
1 1
1 1
5 5
5 5
1 1
8 2
4 1
4 1
2 1
5 2
7 2
8 2
6 4
6 1
8 4
8 6
7 2
3 2
1 1
4 4
6 5
1 1
8 6
8 1
1 1
4 3
8 1
7 2
1 1
4 4
8 2
7 2
7 3
7 2
4 4
3 2
6 3
9 3
6 2
5 5
7 4
10 9
6 3
5 1
5 3
4 4
6 4
1 1
6 1
6 5
5 5
5 4
5 3
1 1
5 1
6 3
3 3
8 5
2 2
3 3
8 6
3 3
4 3
5 5
7 2
2 1
10 5
1 1
5 4
6 4
5 4
4 3
5 4
6 4
5 2
8 2
9 9
4 4
5 4
9 7
6 2
8 5
5 2
6 3
7 4
7 2
7 6
3 2
7 5
7 5
6 2
3 3
6 1
4 4
5 2
6 5
9 3
6 6
6 4
5 2
8 8
6 2
6 2
8 1
5 2
7 2
6 1
5 1
3 2
3 2
6 4
3 3
2 1
7 1
7 3
7 3
6 5
3 3
1 1
7 7
7 2
5 5
7 3
8 6
8 5
5 4
9 5
6 2
10 3
7 2
7 4
8 5
7 3
7 6
3 2
1 1
6 2
9 9
8 8
1 1
5 4
6 2
6 1
7 3
10 4
5 3
5 3
5 4
6 3
7 4
6 3
4 2
4 3
1 1
6 4
7 1
6 4
4 3
8 6
3 2
5 2
2 2
8 5
7 3
5 5
7 2
7 4
6 1
4 2
7 5
9 6
5 4
5 3
8 3
7 4
6 3
9 4
5 2
1 1
7 2
7 6
6 4
6 2
5 5
1 1
7 3
8 5
5 1
6 1
7 7
7 4
4 2
5 5
3 2
5 4
8 2
6 6
5 3
7 4
6 3
4 2
6 1
4 4
6 4
5 1
5 3
2 1
5 5
6 3
6 4
6 4
5 2
7 4
7 7
5 3
5 1
7 4
6 2
6 4
6 4
5 5
8 5
7 4
5 2
4 4
4 4
8 5
7 7
7 4
4 1
7 2
6 3
9 4
5 1
8 6
6 4
4 3
9 8
8 3
4 4
5 3
10 3
6 3
2 2
6 3
6 4
8 1
6 2
5 2
5 1
2 2
6 2
6 1
1 1
1 1
7 2
6 1
8 6
4 2
7 3
1 1
6 4
7 3
3 3
7 5
6 1
7 4
7 3
6 3
7 2
5 3
4 4
7 1
1 1
6 3
7 1
4 4
6 5
5 2
4 4
7 1
9 9
8 2
4 3
4 4
9 7
8 4
4 3
1 1
6 1
4 3
6 4
7 3
4 3
6 2
9 5
6 3
5 1
4 4
7 3
1 1
7 4
7 2
6 3
9 5
3 3
3 3
9 9
7 6
6 4
8 2
7 4
1 1
6 3
6 2
5 2
5 4
7 1
1 1
9 2
9 8
6 5
5 3
4 1
2 2
2 2
7 3
6 2
1 1
6 1
6 6
9 1
5 3
5 4
6 4
7 4
5 5
5 3
2 1
6 1
4 4
5 4
2 2
7 1
6 4
4 1
8 3
1 1
7 1
7 1
8 4
1 1
8 6
2 1
4 4
5 3
4 2
6 3
8 1
7 1
7 2
8 3
6 3
6 3
1 1
3 2
5 5
4 1
6 3
5 2
4 4
6 4
5 1
5 3
7 4
3 1
5 5
4 4
8 6
7 3
6 2
6 2
5 1
7 7
9 4
8 5
6 2
9 6
7 4
2 1
3 2
7 2
10 10
2 1
4 4
6 4
5 4
6 2
10 10
1 1
6 6
7 5
6 2
6 2
1 1
4 2
6 6
6 4
5 4
4 2
2 1
8 8
5 1
8 4
4 2
6 2
7 7
8 7
3 2
5 2
8 7
2 1
9 8
7 3
7 6
5 1
9 4
5 2
8 5
6 1
9 5
5 2
9 2
7 5
7 1
6 3
8 4
9 8
8 6
5 5
9 5
8 4
4 3
5 4
5 1
4 3
7 5
7 4
9 9
3 3
9 1
7 2
7 2
3 1
3 3
5 4
9 4
4 4
4 3
5 4
2 2
6 4
7 2
6 2
5 2
6 4
1 1
1 1
5 1
5 4
7 2
6 2
7 7
9 7
7 1
6 4
4 1
4 2
4 4
5 3
6 1
5 4
6 6
3 3
6 2
4 4
5 4
7 4
6 1
4 2
7 3
6 2
5 2
6 3
4 4
6 2
9 4
2 1
5 2
4 2
7 2
4 1
9 2
6 6
1 1
4 4
8 6
9 5
5 3
5 5
2 2
10 8
6 5
8 2
7 3
2 2
5 5
7 1
8 3
1 1
4 1
5 3
8 5
5 5
8 1
6 1
8 2
1 1
3 3
5 3
5 5
5 3
7 2
4 3
6 3
6 3
1 1
1 1
4 3
8 3
4 2
4 2
5 4
7 6
6 2
7 2
8 3
1 1
6 3
8 3
5 4
5 2
6 1
7 7
6 5
4 4
7 3
8 8
10 6
1 1
7 4
2 2
5 5
2 1
1 1
8 2
5 3
9 6
7 5
6 3
8 4
6 5
9 3
6 2
6 3
6 1
8 6
1 1
7 6
4 4
4 1
5 2
4 1
6 2
5 3
6 3
5 4
1 1
6 4
8 2
10 10
7 3
4 4
9 9
4 1
5 2
4 4
8 5
1 1
8 4
7 1
6 3
5 4
9 6
4 1
7 1
6 2
11 2
1 1
5 3
6 2
5 2
8 8
6 5
6 2
7 5
6 4
9 3
6 4
8 6
6 1
5 4
5 3
5 1
9 3
4 4
13 13
8 6
1 1
5 4
5 2
5 3
9 9
7 4
5 5
5 1
6 3
7 6
7 6
6 3
7 4
5 2
7 2
5 4
6 4
7 4
4 4
8 4
7 2
4 2
4 3
4 2
7 3
5 5
3 3
8 3
6 1
7 6
3 1
7 6
6 4
5 2
6 3
1 1
5 4
5 5
3 3
7 1
1 1
8 5
8 4
7 7
9 9
6 2
7 2
5 5
6 4
11 7
5 5
4 3
7 4
9 3
5 5
7 2
4 2
8 4
2 2
7 1
5 3
4 4
6 5
2 1
9 4
6 4
9 1
5 2
8 4
6 2
5 4
1 1
6 3
11 7
5 5
8 3
9 2
16 16
3 3
1 1
7 4
8 2
7 2
6 1
7 7
5 2
6 1
2 2
1 1
5 3
9 7
6 3
7 4
4 3
8 2
1 1
5 3
7 4
6 1
6 2
6 5
6 2
7 4
5 4
5 2
7 1
7 4
4 3
8 6
4 2
6 2
4 1
8 7
9 2
1 1
4 1
6 2
6 1
6 4
9 2
7 2
7 2
6 4
5 4
4 1
6 2
9 6
7 3
5 3
7 4
6 2
9 2
5 3
7 5
5 2
6 1
5 5
5 4
6 2
6 4
6 4
6 2
7 2
4 3
8 4
7 1
9 4
9 6
6 5
5 1
6 4
4 4
6 5
7 2
7 2
5 4
6 5
7 1
3 1
3 3
8 3
9 3
4 2
5 4
4 4
4 3
7 4
2 2
6 1
6 3
7 4
7 2
6 4
12 12
7 4
8 3
4 4
2 2
2 2
5 5
4 3
6 2
2 2
9 5
6 3
5 5
1 1
4 4
8 6
6 4
3 3
8 7
6 4
6 6
1 1
3 2
9 2
10 4
6 5
6 3
7 4
7 4
8 3
8 2
1 1
7 1
7 4
6 5
7 3
4 3
6 1
7 2
6 2
5 5
5 3
6 5
1 1
7 1
4 2
4 4
4 4
9 3
8 4
14 1
7 2
7 2
6 5
7 7
1 1
3 3
1 1
3 3
5 1
11 11
2 2
9 5
5 3
7 2
5 1
9 9
4 3
2 1
6 2
7 6
3 3
8 6
1 1
6 1
1 1
5 3
7 5
5 3
7 3
5 1
7 5
6 2
8 1
4 2
6 3
11 2
6 4
7 3
5 4
5 4
5 1
6 2
6 5
9 9
9 9
5 4
7 1
1 1
6 3
1 1
10 3
6 4
2 1
5 3
5 4
1 1
4 1
9 1
4 3
6 2
7 6
7 3
3 2
3 2
4 4
5 2
8 7
5 1
2 2
6 2
9 7
6 4
5 3
9 4
6 4
7 3
5 2
6 5
6 3
5 2
2 2
8 8
5 3
5 2
6 5
6 3
6 3
6 3
3 3
2 2
1 1
2 2
6 4
6 4
7 2
8 2
9 1
1 1
7 5
8 1
5 1
5 1
7 4
8 5
7 4
8 2
2 2
5 2
1 1
8 8
7 4
7 2
4 4
6 4
6 2
9 1
5 2
6 1
8 3
5 5
8 5
7 3
5 1
6 1
8 3
3 2
4 4
4 3
9 1
9 8
6 2
1 1
6 4
6 1
3 2
6 1
6 5
8 6
8 3
7 5
6 1
7 7
6 2
7 3
5 3
4 1
5 3
6 6
6 6
8 5
7 1
5 2
7 7
5 5
5 2
9 3
7 6
8 1
6 3
9 4
5 2
5 3
5 3
7 3
8 8
5 4
3 3
8 4
6 4
4 1
8 7
5 3
8 3
6 3
6 2
7 5
4 3
7 4
3 2
3 3
8 8
7 5
6 6
6 2
8 3
6 1
4 1
5 2
8 7
5 5
7 6
5 2
5 4
6 4
3 3
6 3
5 1
9 4
6 3
3 3
7 2
6 6
7 3
5 3
6 6
9 5
7 3
7 4
9 7
7 5
6 4
5 2
1 1
5 4
6 1
7 3
4 3
7 7
5 2
6 1
6 2
5 3
7 4
6 2
5 5
8 7
8 3
6 3
6 3
4 3
5 3
1 1
6 4
8 8
6 4
9 1
3 3
6 4
7 3
5 2
2 2
5 2
6 1
9 8
1 1
5 5
4 4
6 4
8 2
5 2
8 2
7 1
7 2
8 6
6 4
7 4
4 3
4 2
7 4
5 1
6 4
5 1
6 4
13 4
7 5
7 6
6 1
7 1
8 2
6 4
6 4
6 4
10 5
9 2
6 3
7 4
3 3
6 2
7 2
7 5
3 3
6 1
8 8
3 3
4 3
6 3
4 2
5 3
9 7
7 1
5 5
6 6
8 4
9 1
5 1
5 4
4 3
7 3
1 1
5 5
1 1
3 3
6 2
3 2
4 4
6 5
5 3
5 5
6 3
5 5
8 4
5 5
6 1
6 3
1 1
6 3
6 2
6 4
7 1
1 1
7 3
7 2
7 4
4 4
6 6
6 4
5 2
6 2
5 2
7 4
4 3
3 2
5 2
7 3
6 3
9 1
7 2
8 3
8 3
4 2
5 3
2 2
9 7
3 3
5 3
6 1
7 1
3 3
6 1
7 3
3 2
5 5
5 2
4 4
1 1
5 1
8 2
7 6
7 2
10 2
8 6
7 3
9 4
5 2
5 1
7 2
6 5
9 3
7 3
6 5
6 2
3 3
8 4
1 1
5 2
6 4
5 4
10 2
6 4
7 4
1 1
2 2
5 3
6 5
5 5
8 6
5 4
5 4
11 4
6 2
5 4
4 4
6 4
3 3
5 5
6 4
3 2
6 5
6 2
7 4
8 3
5 4
4 1
9 2
5 2
6 1
6 4
6 2
1 1
9 9
3 2
8 7
9 3
5 2
8 6
3 1
7 3
6 5
6 3
6 2
8 8
8 2
8 5
8 8
4 2
1 1
6 6
1 1
9 5
5 1
4 4
9 3
5 4
6 2
6 4
7 3
9 4
6 3
6 4
6 5
7 3
6 1
6 4
2 2
8 6
3 3
6 3
14 3
5 4
4 1
6 4
8 2
7 2
7 2
7 7
2 1
6 2
2 2
5 4
6 2
7 1
8 4
11 7
6 3
9 7
8 2
6 2
6 4
7 5
11 7
3 3
9 1
3 2
7 4
2 1
3 1
7 2
1 1
5 2
7 5
9 1
11 1
7 3
7 7
6 1
6 3
4 2
7 3
1 1
6 3
7 2
10 2
8 6
5 5
7 3
7 3
8 4
8 5
7 1
3 3
8 7
8 3
10 2
4 4
5 5
5 5
6 2
4 2
6 3
9 4
1 1
3 2
5 1
5 1
5 1
4 4
3 3
8 3
5 4
1 1
11 11
4 3
7 1
6 1
6 5
7 2
1 1
6 2
6 4
5 1
7 2
4 1
8 5
8 8
9 1
7 2
6 4
5 2
4 4
8 6
9 6
8 3
6 5
5 1
7 3
6 4
6 2
4 2
8 5
6 4
6 4
6 2
4 4
6 1
5 1
9 5
5 3
8 2
4 4
2 2
2 1
6 1
4 2
5 3
5 5
4 4
9 5
6 1
5 3
7 3
4 4
6 5
6 3
5 2
8 1
1 1
7 3
6 3
9 1
7 7
6 4
8 6
8 4
9 9
4 1
8 2
4 1
8 3
4 4
7 3
2 2
6 4
6 6
8 5
6 2
5 3
7 3
7 5
6 4
9 5
8 4
5 4
6 2
5 3
3 3
4 3
2 1
6 6
4 4
8 2
10 5
5 1
7 5
6 5
7 1
8 8
3 1
1 1
7 3
7 1
4 3
8 2
6 1
7 3
6 5
7 2
7 2
9 9
6 1
6 4
8 1
9 1
14 14
9 2
8 4
8 1
1 1
3 2
5 2
2 1
7 2
4 2
9 6
3 3
5 5
6 2
1 1
6 2
6 3
6 6
9 3
7 3
3 2
10 6
7 3
7 6
7 4
7 3
8 3
8 1
5 4
5 4
4 2
6 2
8 2
2 1
7 6
5 3
7 4
7 4
1 1
8 5
4 2
10 7
7 7
8 3
6 4
4 3
6 5
7 4
7 7
6 2
11 8
3 2
7 6
5 1
7 2
8 4
7 5
7 5
7 1
7 7
10 10
3 1
5 2
6 2
5 3
5 5
1 1
5 1
6 6
7 2
4 4
5 4
1 1
8 1
1 1
3 2
1 1
1 1
4 4
5 4
6 1
7 4
5 5
4 2
4 2
5 2
6 3
3 1
5 2
5 2
1 1
4 2
5 3
4 3
6 2
4 1
4 4
8 7
1 1
9 2
5 2
5 5
6 5
8 6
4 4
5 1
4 1
6 4
8 3
7 4
13 13
4 4
3 3
4 3
3 3
5 1
9 6
1 1
7 6
9 2
3 2
6 2
9 9
9 1
6 1
5 2
6 2
7 7
7 2
5 3
5 1
7 5
5 1
2 1
8 4
4 3
8 4
6 4
5 2
6 4
6 2
4 4
7 2
7 4
8 3
7 2
6 4
7 3
5 3
7 3
6 5
7 6
8 2
8 6
5 2
5 4
6 4
4 3
6 3
5 2
5 4
6 4
6 2
8 1
6 5
7 5
5 4
5 4
6 2
7 4
1 1
10 2
5 5
7 2
5 2
7 7
5 2
7 3
7 3
3 1
4 2
4 2
9 5
4 4
1 1
6 2
7 4
5 1
4 2
11 2
8 6
7 4
6 4
6 1
4 2
8 7
3 3
5 1
4 1
8 2
6 3
9 6
9 3
3 2
10 7
1 1
5 1
5 3
5 5
9 2
6 1
6 3
6 3
1 1
5 1
7 4
5 4
11 11
3 3
7 6
6 6
5 2
5 4
7 5
8 4
7 3
6 6
6 2
4 2
4 2
3 3
6 3
5 5
4 3
7 4
4 4
2 2
8 3
8 8
8 6
7 5
8 4
4 4
7 6
4 2
7 3
8 5
4 4
7 2
6 1
3 2
8 3
1 1
6 4
5 3
5 2
7 2
7 3
1 1
3 3
6 5
1 1
6 2
3 3
3 3
3 3
4 1
9 8
5 2
5 4
5 2
4 1
1 1
1 1
7 7
10 1
6 5
6 3
6 4
8 2
7 7
9 3
4 4
7 5
11 4
6 3
6 4
9 3
10 10
5 3
5 3
8 4
7 5
5 2
7 2
9 4
8 1
7 4
5 4
7 5
8 1
7 1
7 5
1 1
8 3
5 3
8 6
7 4
11 2
5 2
5 5
5 4
9 4
4 2
10 5
5 2
7 3
7 5
6 2
7 3
7 4
3 3
6 5
7 3
9 1
8 4
1 1
4 4
8 2
5 5
11 3
4 1
5 4
8 5
6 4
6 3
7 3
6 2
5 1
4 4
4 2
7 3
7 2
6 3
1 1
4 3
6 4
9 7
11 1
5 3
3 3
7 2
3 3
9 7
5 3
4 4
8 5
8 8
6 4
6 4
4 3
3 2
1 1
9 3
9 9
6 5
6 2
6 3
5 3
5 1
6 3
9 5
5 3
7 3
1 1
5 4
6 3
8 5
5 2
6 5
7 3
1 1
6 3
7 4
10 3
1 1
6 2
7 5
6 1
5 3
7 4
8 1
7 4
5 5
7 7
5 3
6 2
7 3
2 1
5 4
6 6
6 1
6 2
6 6
9 1
5 2
7 2
1 1
4 3
6 4
6 1
6 2
7 4
9 8
8 3
4 3
4 4
6 2
3 3
7 4
4 2
2 1
8 6
6 5
4 2
5 5
9 1
3 3
6 6
6 5
6 2
7 3
1 1
8 2
6 2
2 2
5 4
6 3
6 3
1 1
6 5
5 5
6 6
8 3
6 2
2 2
3 3
2 1
9 1
6 1
3 1
5 5
6 2
7 6
7 2
7 3
1 1
4 4
9 4
5 4
10 4
5 1
9 5
6 5
6 6
9 4
5 5
6 1
7 2
4 3
8 3
4 3
6 6
4 4
6 5
7 3
3 3
9 9
1 1
6 5
5 5
7 3
7 5
3 3
10 9
8 4
6 2
6 1
4 3
6 2
7 1
6 5
3 2
8 5
7 5
6 3
6 2
7 3
8 3
5 3
5 1
2 1
4 4
7 4
4 3
1 1
6 2
7 3
2 2
1 1
5 4
4 3
7 1
6 2
6 6
5 2
1 1
4 1
6 2
3 2
6 4
4 3
1 1
6 5
6 6
8 5
5 1
2 1
12 12
6 5
6 2
5 3
7 4
3 3
5 1
1 1
4 1
4 1
6 4
7 3
11 3
8 1
8 1
2 2
5 4
8 4
5 5
8 2
9 9
4 3
6 5
7 3
5 3
7 1
6 2
7 4
6 3
6 1
6 4
3 2
4 2
5 5
8 2
6 5
4 2
5 5
6 4
11 2
9 5
10 4
3 2
4 1
6 3
7 2
4 4
7 3
5 2
6 5
6 1
5 5
7 4
5 2
9 7
4 2
10 1
5 4
5 3
6 3
3 2
6 3
6 2
8 4
6 2
8 2
6 6
10 3
4 2
3 2
6 4
1 1
1 1
9 5
6 5
8 3
7 2
1 1
9 6
7 3
7 4
6 4
4 3
4 3
5 4
4 4
6 2
8 7
7 2
10 10
8 1
11 11
5 4
6 3
6 6
6 3
4 3
6 4
5 1
8 2
6 5
7 3
7 6
6 3
5 4
7 1
7 1
6 6
6 5
11 4
6 3
8 3
4 3
6 2
7 4
6 3
6 4
2 1
6 6
6 4
5 5
5 4
5 4
6 1
7 3
7 2
6 3
1 1
2 2
7 3
5 4
6 3
7 3
6 3
2 2
7 2
4 2
11 2
7 4
6 3
9 6
7 3
6 3
6 1
8 2
6 4
6 4
8 5
7 4
4 3
5 2
5 1
1 1
1 1
7 2
2 2
9 1
5 4
4 3
6 6
7 1
7 2
7 6
6 3
5 3
4 1
8 8
5 5
4 2
8 5
3 1
8 6
6 4
2 1
7 5
2 2
4 2
5 4
3 3
7 6
8 3
5 3
6 2
8 2
6 5
3 2
9 9
8 2
8 8
3 3
7 4
6 3
7 5
8 2
5 5
7 1
10 2
6 5
5 4
7 4
6 3
11 2
10 2
7 1
2 2
6 4
7 3
4 4
4 4
6 5
6 5
8 8
5 1
7 4
7 5
7 2
3 1
4 2
2 2
6 1
5 4
3 1
6 1
8 2
7 3
7 1
10 4
4 3
5 3
8 3
6 3
6 5
8 5
7 1
3 3
7 1
6 3
6 5
6 6
7 2
4 4
6 5
8 6
5 1
8 1
2 1
7 1
6 3
8 8
8 2
1 1
8 1
6 3
7 2
7 3
1 1
4 4
5 4
10 5
5 3
5 1
5 4
6 5
7 3
8 3
8 8
1 1
6 2
6 3
1 1
3 2
5 5
6 5
10 10
5 2
6 3
6 4
5 2
6 6
7 5
6 5
8 2
5 2
6 6
3 1
1 1
7 1
6 3
4 2
7 4
6 3
6 5
1 1
7 1
2 2
7 3
9 1
6 3
5 1
8 7
5 2
6 5
9 3
4 3
1 1
8 2
7 3
5 3
6 5
7 7
6 4
5 3
7 7
6 6
6 5
2 2
7 5
7 2
6 5
5 2
2 2
3 3
5 2
8 2
7 3
4 3
7 7
6 4
1 1
7 1
7 2
2 1
5 1
3 3
7 6
7 2
8 5
6 6
7 2
7 4
6 4
6 5
2 2
17 17
2 2
5 4
7 5
7 7
8 1
5 5
6 4
7 4
7 1
8 5
3 3
8 7
6 3
6 5
1 1
2 2
5 3
6 4
6 1
6 2
6 5
5 3
7 2
5 3
6 6
3 3
4 1
1 1
4 2
5 3
8 2
9 5
1 1
7 5
12 12
5 1
7 4
7 3
7 2
7 1
5 4
5 3
4 3
6 4
3 3
6 1
6 3
6 6
6 3
2 1
4 4
3 3
7 4
9 6
7 6
6 3
4 3
10 6
6 3
6 5
7 5
8 2
9 9
7 5
4 3
5 2
7 7
1 1
4 4
8 6
7 5
2 1
8 4
6 4
5 3
7 2
8 3
7 4
8 7
1 1
8 2
6 6
8 2
5 4
7 7
8 3
9 4
7 3
6 1
6 3
4 3
4 1
8 2
7 2
9 4
8 6
7 2
6 4
7 1
6 4
8 5
4 3
4 3
5 3
6 5
3 2
8 8
4 3
1 1
4 1
6 2
1 1
5 3
7 1
6 6
5 4
9 2
1 1
1 1
6 2
15 15
6 4
6 3
4 1
5 1
7 4
8 8
6 5
5 2
4 4
9 3
6 6
6 1
5 4
6 2
4 3
1 1
4 2
6 4
5 3
5 4
8 8
7 3
8 2
6 5
6 1
7 4
6 3
8 2
6 3
11 10
2 2
9 1
7 5
6 1
6 6
7 6
5 4
3 3
1 1
2 2
6 2
5 4
8 2
1 1
7 4
6 4
5 5
9 4
5 1
6 3
14 14
1 1
6 2
7 4
4 4
3 3
7 3
8 4
7 2
6 2
5 1
9 4
10 1
1 1
6 6
5 2
6 5
7 2
7 6
9 1
8 4
10 10
6 1
7 3
6 1
4 4
1 1
9 3
4 3
3 3
6 1
6 6
7 5
5 2
7 4
7 4
7 3
7 7
1 1
6 3
6 1
1 1
6 2
8 6
5 4
6 3
8 8
7 7
5 2
4 3
4 4
1 1
9 5
7 3
5 1
3 3
6 2
6 1
9 3
4 4
6 4
8 4
6 1
4 3
4 3
6 3
4 3
5 4
6 6
6 2
6 6
8 1
5 3
7 7
7 2
6 2
8 1
5 4
1 1
7 5
8 8
5 2
6 2
1 1
6 1
1 1
5 5
5 5
7 3
6 3
5 4
9 4
10 1
4 1
3 3
7 3
7 3
5 3
7 6
7 2
6 4
3 2
7 2
8 5
7 7
8 7
5 3
8 2
7 3
4 3
8 4
5 3
4 1
6 2
5 4
15 6
6 4
5 4
6 5
5 4
5 4
5 4
9 6
8 2
5 2
7 4
5 3
6 3
5 5
9 6
7 3
7 3
3 3
5 2
9 1
5 3
4 2
6 4
8 3
6 2
4 3
7 7
6 2
6 2
7 5
6 2
6 4
5 3
5 5
5 2
10 5
7 3
8 2
1 1
9 2
4 3
6 4
11 2
1 1
9 5
11 11
1 1
1 1
7 3
4 4
4 2
7 4
7 4
8 3
2 1
5 4
4 3
6 3
6 5
6 4
6 3
6 1
4 4
6 3
4 3
1 1
7 3
2 1
9 2
6 4
4 4
6 3
11 4
3 3
6 5
5 5
8 8
5 1
9 4
5 4
7 5
1 1
7 4
10 5
6 5
5 4
7 6
6 1
7 5
8 5
6 4
5 4
1 1
8 4
7 4
2 1
5 2
9 9
5 5
6 1
1 1
6 3
8 2
5 2
7 2
5 3
6 6
5 4
2 2
6 4
7 4
6 5
2 1
8 4
8 5
1 1
4 3
5 5
1 1
7 5
9 5
9 5
7 1
6 3
7 5
4 4
7 2
8 4
6 3
1 1
5 2
7 2
9 9
5 1
8 5
4 3
1 1
5 2
7 2
7 6
6 3
8 2
5 2
8 2
5 3
5 1
9 5
7 3
8 2
8 8
7 5
5 1
8 5
5 1
8 8
1 1
6 3
7 3
6 4
6 2
6 4
7 1
4 4
6 2
10 6
8 6
6 1
8 4
1 1
6 4
1 1
8 2
4 3
5 2
9 9
5 3
4 1
6 2
6 1
9 9
5 2
8 4
7 3
6 5
11 5
4 4
4 4
5 5
6 3
5 3
8 8
5 2
11 4
6 3
2 1
5 3
5 1
6 4
6 3
3 3
5 3
5 1
5 5
6 4
8 3
7 2
6 6
7 4
6 1
4 1
4 4
4 4
7 3
1 1
6 4
9 5
1 1
11 3
7 5
7 5
6 3
8 2
6 1
5 5
5 4
6 2
3 3
4 4
1 1
6 5
7 4
5 1
5 2
6 3
6 4
3 3
4 1
6 3
8 4
2 2
4 3
9 1
6 1
1 1
8 5
8 1
5 2
5 3
6 4
5 2
5 4
4 3
5 4
5 4
1 1
3 3
6 2
6 2
1 1
7 3
5 4
5 5
7 2
7 3
12 2
5 4
7 5
7 3
7 2
1 1
6 1
8 4
6 3
7 6
4 4
4 3
7 7
5 4
6 2
6 3
9 4
6 1
8 1
5 3
5 2
7 2
7 3
8 5
5 1
6 4
8 6
8 2
7 3
4 4
7 1
9 4
1 1
7 7
11 6
1 1
1 1
1 1
8 8
8 5
6 1
7 6
8 3
1 1
8 4
7 4
3 1
7 4
6 5
3 3
6 2
10 10
4 1
5 2
6 1
5 3
6 3
6 3
9 7
8 2
6 5
1 1
2 1
8 3
5 3
8 7
7 2
4 4
9 5
8 3
7 5
4 2
5 4
5 4
6 3
6 6
4 3
1 1
7 2
3 3
6 3
4 1
7 1
7 3
4 3
8 5
8 6
1 1
8 3
8 7
6 4
3 3
9 4
9 2
8 3
8 2
4 2
6 1
3 3
6 1
1 1
5 5
8 1
6 2
8 1
4 2
6 3
6 4
5 4
8 3
4 3
4 4
8 5
6 2
7 1
5 2
6 5
5 5
2 2
6 1
4 4
8 6
7 3
7 2
8 6
14 14
9 2
5 2
8 4
8 3
8 4
6 4
4 3
1 1
8 3
2 2
1 1
9 5
6 1
5 5
8 4
5 3
5 2
6 3
7 4
6 1
6 2
6 3
6 4
6 3
7 7
8 8
6 3
4 4
6 4
2 2
6 6
2 2
5 3
4 2
6 5
5 5
1 1
7 6
8 8
4 3
3 3
8 4
1 1
5 3
6 2
6 1
2 2
7 7
3 3
7 3
4 3
4 3
5 3
9 1
9 2
5 2
6 4
1 1
6 3
5 5
6 2
5 2
10 2
6 1
6 5
4 3
2 2
5 2
5 3
5 3
9 3
8 7
9 9
3 3
6 4
2 2
6 5
6 3
7 5
8 1
7 2
5 5
7 2
7 1
5 1
2 2
6 4
8 3
8 4
10 10
6 2
8 1
6 1
7 5
11 6
6 4
8 4
9 6
7 3
5 4
5 1
6 4
4 3
7 7
8 4
6 1
1 1
5 4
5 3
7 3
1 1
7 3
5 4
8 7
5 5
6 4
5 4
8 3
8 3
5 3
2 1
6 4
6 2
7 2
2 1
6 2
5 2
6 3
7 2
5 2
5 2
5 2
2 2
1 1
3 3
7 2
7 4
7 7
7 6
7 3
8 4
1 1
1 1
9 1
6 5
2 1
9 4
9 5
5 3
8 8
8 1
9 8
4 3
4 3
10 10
6 4
10 4
7 3
3 3
6 3
8 1
4 4
7 2
6 2
5 1
8 1
8 4
9 3
6 2
8 1
5 2
1 1
6 4
6 3
4 3
4 2
6 3
8 1
9 3
9 2
7 2
5 1
5 2
8 7
4 4
7 3
2 2
6 2
7 2
7 5
12 2
6 1
6 4
4 3
6 2
6 4
9 3
7 3
6 5
7 2
1 1
7 2
4 3
5 4
6 1
7 6
4 1
3 1
7 4
8 8
6 4
8 4
7 3
10 4
2 2
9 4
5 4
3 2
5 2
5 2
3 3
5 3
4 1
1 1
2 2
7 2
3 2
9 6
7 2
9 5
1 1
6 1
6 5
5 2
8 5
4 2
8 3
5 5
10 10
6 5
4 3
8 3
7 3
5 4
5 3
9 9
3 3
9 3
5 4
9 2
7 3
9 7
6 3
6 3
9 4
9 5
7 5
5 5
6 1
4 1
1 1
5 2
5 2
6 4
8 7
6 1
1 1
2 1
8 6
8 6
6 1
7 6
6 6
3 3
12 5
8 3
4 4
5 5
7 2
5 3
4 1
8 4
9 6
6 5
5 3
7 3
7 5
1 1
6 6
4 2
8 1
8 3
7 5
9 8
5 1
5 1
6 1
1 1
5 4
6 2
8 2
4 3
8 4
7 2
6 6
6 2
7 2
5 2
6 2
6 1
5 2
5 2
4 4
6 3
6 4
1 1
10 3
5 3
6 5
1 1
5 2
2 2
6 2
6 2
4 3
5 2
10 3
1 1
7 4
8 3
8 3
8 7
6 2
5 4
5 1
5 2
7 4
5 1
6 6
9 6
7 5
4 4
2 1
4 4
5 3
6 3
7 5
9 4
5 4
1 1
6 3
5 2
8 6
6 3
8 2
8 8
3 3
1 1
6 1
5 2
5 3
7 5
8 2
7 3
6 4
4 4
5 2
5 5
8 2
5 2
5 3
5 1
3 2
6 3
6 4
5 1
4 2
5 1
5 3
4 4
7 3
7 5
7 2
6 4
9 3
7 4
10 3
6 4
5 2
7 2
5 1
4 3
8 4
6 4
6 2
5 5
7 2
8 4
6 5
5 3
7 5
6 2
9 5
8 5
6 6
8 5
5 3
8 8
7 5
8 3
7 6
4 4
6 2
5 3
8 2
5 4
5 1
6 4
6 1
6 4
5 5
8 7
5 1
7 7
8 4
4 3
7 3
7 3
9 8
8 3
8 6
6 6
4 2
7 3
7 3
7 5
8 3
5 5
6 5
5 2
9 5
2 1
7 2
6 6
6 5
1 1
2 2
3 3
6 2
1 1
11 6
7 1
8 6
4 3
7 3
4 3
6 4
6 3
5 2
1 1
5 2
5 5
9 3
6 2
6 1
10 5
9 7
7 5
9 4
5 3
2 1
9 7
5 4
9 2
6 3
7 5
7 1
2 1
9 3
6 3
4 4
8 3
5 3
6 5
3 3
1 1
3 3
7 4
5 1
6 1
8 2
6 3
7 4
8 5
7 3
8 5
9 4
7 1
5 2
9 5
1 1
6 3
5 2
7 5
9 6
5 2
3 3
2 2
11 11
5 5
4 4
4 4
5 4
8 7
10 4
4 4
6 3
6 6
7 3
8 2
7 1
5 4
10 3
8 8
6 2
6 5
3 3
8 6
4 3
5 5
8 6
6 2
5 1
11 6
9 4
8 6
2 2
17 17
4 3
4 4
4 1
7 6
7 2
8 2
9 9
15 5
5 2
4 3
7 7
7 1
5 3
6 2
5 3
5 5
4 2
8 3
4 1
1 1
6 1
9 3
4 4
5 3
8 4
6 1
5 2
1 1
7 7
1 1
3 2
7 5
7 5
6 1
5 4
7 2
6 1
4 3
8 4
1 1
3 3
10 5
8 6
6 1
8 1
6 6
5 3
6 1
4 1
5 2
6 1
9 6
1 1
8 4
8 1
3 3
6 6
5 3
7 3
7 2
1 1
8 7
9 7
7 6
7 1
5 4
10 4
9 4
8 2
8 3
8 8
7 6
6 3
8 5
6 3
6 4
7 4
3 1
7 4
8 5
1 1
6 4
1 1
5 1
9 6
4 1
4 1
7 1
7 2
9 5
5 1
6 2
9 1
10 8
4 4
6 4
5 2
7 3
3 1
7 4
9 1
6 3
7 5
3 2
5 1
7 7
8 3
8 6
9 5
7 1
6 2
5 4
9 3
3 3
8 5
7 3
6 3
7 4
8 5
6 5
6 3
1 1
2 2
4 2
6 4
5 1
6 5
10 2
5 3
9 7
8 1
7 1
7 4
7 6
2 2
2 2
8 4
8 2
5 3
6 3
6 5
5 3
6 1
6 2
5 4
6 4
8 3
6 6
8 1
6 3
9 1
7 5
2 2
4 1
8 2
7 3
5 2
1 1
4 4
2 2
3 2
5 3
2 2
6 1
6 3
6 3
5 1
9 6
7 4
11 6
6 2
4 2
10 5
5 3
6 2
7 4
5 2
5 4
4 1
8 1
8 5
5 5
5 2
6 5
1 1
7 3
4 3
1 1
5 3
8 1
7 1
7 6
8 7
10 2
1 1
9 4
6 3
7 2
1 1
7 3
8 4
4 3
3 1
6 5
6 3
7 6
6 4
1 1
5 1
6 3
6 2
9 6
3 3
4 1
5 4
7 1
5 4
5 5
8 6
4 3
7 7
5 4
8 2
8 3
9 9
7 4
8 1
1 1
4 3
6 6
6 2
4 1
6 2
4 4
8 3
5 5
1 1
8 8
5 4
6 3
6 1
7 3
5 3
4 3
7 4
6 6
7 2
1 1
6 3
8 6
7 5
1 1
6 2
4 2
7 3
5 5
8 2
1 1
8 6
19 6
18 3
1 1
26 12
3 1
30 8
1 1
1 1
1 1
15 5
1 1
20 4
1 1
1 1
1 1
18 4
2 1
14 9
1 1
20 4
1 1
1 1
33 7
1 1
29 16
1 1
17 15
1 1
17 7
33 33
1 1
19 3
1 1
15 7
2 1
27 8
23 10
11 11
1 1
15 3
2 1
21 5
24 4
16 16
1 1
15 2
1 1
14 13
1 1
3 1
20 12
1 1
12 8
1 1
19 7
1 1
1 1
1 1
14 14
1 1
14 2
1 1
1 1
15 12
1 1
1 1
16 9
16 7
1 1
17 7
1 1
20 2
1 1
1 1
29 3
13 13
1 1
21 17
30 9
1 1
18 16
1 1
26 5
11 3
22 16
1 1
24 5
1 1
15 10
1 1
1 1
1 1
23 2
2 1
18 2
22 6
13 3
1 1
18 2
1 1
25 10
1 1
25 15
1 1
27 10
15 14
21 21
1 1
1 1
27 7
1 1
16 8
1 1
15 9
17 7
1 1
2 1
1 1
11 7
1 1
16 4
1 1
23 18
1 1
12 10
1 1
1 1
1 1
16 14
1 1
18 8
26 11
1 1
15 10
2 1
1 1
18 12
1 1
24 10
21 5
27 11
1 1
14 5
2 1
18 6
19 11
14 6
1 1
23 8
1 1
32 5
19 2
1 1
18 14
1 1
14 9
1 1
33 4
3 1
32 11
1 1
19 3
1 1
1 1
16 2
1 1
28 22
1 1
1 1
1 1
16 5
1 1
14 9
1 1
1 1
3 1
26 11
1 1
29 10
25 4
1 1
15 8
1 1
14 8
14 7
1 1
21 4
1 1
11 5
1 1
11 11
1 1
1 1
1 1
1 1
15 4
24 1
1 1
17 8
2 1
1 1
13 13
2 1
23 23
14 4
2 1
27 5
1 1
1 1
28 16
26 2
22 3
18 18
1 1
22 11
2 1
13 13
1 1
23 4
3 1
1 1
19 2
1 1
13 7
1 1
26 10
2 1
28 16
1 1
1 1
13 1
1 1
15 11
1 1
1 1
1 1
1 1
16 2
2 1
13 12
1 1
16 5
17 10
1 1
34 4
1 1
20 17
1 1
14 6
1 1
17 1
1 1
1 1
21 10
1 1
15 9
2 1
20 2
17 13
29 8
11 3
1 1
18 6
2 1
20 3
19 7
1 1
18 7
1 1
16 12
1 1
26 6
1 1
18 18
25 6
1 1
18 18
1 1
16 4
17 1
1 1
11 9
1 1
14 2
18 6
32 7
15 9
1 1
20 3
2 1
1 1
20 13
1 1
15 11
17 2
1 1
32 2
1 1
1 1
18 18
1 1
16 11
18 1
1 1
13 10
1 1
1 1
1 1
1 1
13 13
1 1
14 9
1 1
2 1
28 13
1 1
30 15
1 1
1 1
17 9
10 10
2 1
17 17
3 1
24 8
1 1
1 1
1 1
17 3
24 9
21 3
30 2
1 1
27 11
1 1
25 19
1 1
16 3
25 6
2 1
17 8
1 1
1 1
13 10
1 1
30 23
1 1
15 10
1 1
1 1
1 1
1 1
11 10
14 5
17 8
2 1
14 6
1 1
19 3
1 1
1 1
3 1
25 4
6 2
18 16
17 13
28 8
1 1
21 3
1 1
24 10
27 15
1 1
17 2
14 12
27 1
1 1
22 15
1 1
19 10
1 1
21 7
1 1
1 1
1 1
13 9
1 1
1 1
16 8
1 1
9 9
1 1
1 1
1 1
19 4
1 1
15 10
29 2
1 1
14 7
5 1
1 1
12 4
1 1
14 9
15 1
21 4
1 1
17 9
1 1
11 6
20 11
2 1
18 1
1 1
15 10
1 1
20 4
6 1
24 24
17 2
1 1
15 11
1 1
30 4
1 1
28 3
1 1
1 1
20 11
1 1
19 16
1 1
16 2
1 1
15 11
1 1
1 1
20 20
1 1
14 5
1 1
1 1
1 1
30 2
1 1
28 12
16 5
1 1
19 5
15 5
14 3
1 1
29 5
1 1
27 11
1 1
1 1
1 1
18 3
1 1
14 4
1 1
15 10
1 1
1 1
22 8
1 1
12 5
1 1
1 1
17 9
1 1
27 4
1 1
28 1
1 1
19 2
1 1
11 6
2 1
19 4
22 22
1 1
19 9
1 1
15 3
22 10
1 1
16 6
2 1
13 6
1 1
15 10
14 13
14 8
1 1
16 7
1 1
15 8
1 1
4 1
30 15
22 6
1 1
17 10
2 1
1 1
12 11
1 1
1 1
16 13
1 1
1 1
14 8
1 1
1 1
1 1
15 7
1 1
14 1
2 1
25 3
1 1
21 18
17 17
26 9
1 1
27 16
17 4
1 1
24 9
16 16
1 1
12 5
24 6
1 1
20 10
1 1
1 1
1 1
18 18
25 3
1 1
17 3
1 1
15 8
1 1
20 18
1 1
20 2
1 1
12 7
23 16
18 17
17 9
1 1
13 4
1 1
19 13
1 1
1 1
13 3
1 1
15 10
1 1
30 4
1 1
32 3
1 1
17 8
16 3
1 1
24 10
1 1
16 5
1 1
1 1
1 1
1 1
15 7
1 1
18 4
1 1
9 9
1 1
33 5
1 1
27 10
1 1
1 1
18 3
18 18
3 1
15 1
6 6
23 20
1 1
1 1
27 4
17 8
1 1
15 1
14 8
29 10
25 15
1 1
1 1
30 5
1 1
22 18
1 1
17 8
1 1
14 3
1 1
30 10
11 9
1 1
1 1
1 1
1 1
13 13
1 1
1 1
13 7
21 5
1 1
19 7
1 1
25 10
1 1
1 1
21 7
1 1
11 8
2 1
14 5
14 14
1 1
1 1
12 6
1 1
1 1
1 1
12 6
1 1
27 16
1 1
18 8
2 1
17 7
1 1
31 2
1 1
21 16
1 1
30 9
1 1
27 15
15 8
25 5
1 1
19 10
20 2
1 1
1 1
15 2
3 1
20 12
1 1
18 15
1 1
20 3
1 1
29 4
1 1
17 10
1 1
1 1
13 13
16 14
1 1
19 4
1 1
1 1
1 1
1 1
22 13
1 1
14 2
20 7
2 1
18 3
1 1
31 2
2 1
35 3
1 1
21 21
1 1
16 11
1 1
20 10
1 1
1 1
23 3
1 1
16 9
23 7
20 1
15 3
1 1
10 8
1 1
1 1
18 16
19 14
1 1
18 18
1 1
21 6
1 1
24 18
12 11
12 12
19 18
19 15
25 21
1 1
15 9
14 10
6 6
23 6
1 1
6 6
17 17
18 4
16 16
13 13
19 10
11 9
2 2
14 2
9 9
4 4
1 1
25 6
14 5
1 1
15 15
20 9
23 23
1 1
2 2
1 1
16 13
1 1
17 4
13 13
15 10
26 5
1 1
23 8
2 2
14 14
17 9
15 9
1 1
5 3
1 1
12 7
20 20
4 4
18 13
3 1
1 1
17 11
4 4
1 1
16 16
1 1
20 9
5 5
18 4
22 7
26 26
17 13
2 2
20 9
8 8
16 9
14 3
1 1
17 12
20 5
18 18
1 1
28 2
1 1
8 1
20 9
2 2
2 2
17 17
24 24
21 8
10 6
5 5
1 1
1 1
25 2
3 3
5 5
9 6
16 9
19 19
17 13
1 1
16 14
2 2
1 1
25 6
17 7
15 15
8 8
2 2
21 21
2 2
17 13
1 1
4 4
1 1
1 1
1 1
12 7
4 4
12 5
1 1
23 23
11 11
22 9
4 4
23 23
5 1
1 1
17 13
12 6
18 10
1 1
16 4
3 3
16 16
1 1
16 8
30 1
1 1
19 8
2 2
8 8
1 1
24 6
18 3
4 2
21 4
21 21
18 12
13 1
1 1
17 12
2 2
11 9
16 16
2 2
1 1
1 1
16 16
14 6
1 1
20 5
2 1
5 4
12 10
15 13
20 20
19 2
1 1
16 13
11 11
24 24
12 6
1 1
23 7
2 2
3 3
16 5
16 16
3 2
15 7
19 19
20 8
16 5
5 5
19 12
29 2
15 3
2 1
13 13
8 8
2 2
20 20
1 1
15 6
1 1
17 11
20 10
4 4
16 14
1 1
17 14
6 6
6 1
15 15
5 5
21 4
4 3
17 17
19 11
2 2
12 10
5 5
3 3
8 8
18 4
1 1
2 2
15 3
11 11
16 16
1 1
2 2
13 1
7 7
20 20
2 2
8 8
16 15
6 6
15 8
1 1
21 21
1 1
3 3
1 1
1 1
19 19
1 1
1 1
11 9
16 12
15 7
17 4
1 1
22 22
2 2
14 13
3 3
2 2
19 10
18 10
18 11
16 11
12 11
17 8
18 18
6 6
24 24
13 4
1 1
19 12
16 16
1 1
1 1
14 14
15 13
2 1
17 17
15 4
1 1
15 15
1 1
13 13
18 18
27 4
3 3
23 23
3 1
1 1
1 1
11 10
17 17
15 15
15 8
19 19
13 13
18 9
1 1
1 1
19 9
9 9
1 1
18 18
19 19
10 4
4 3
16 15
1 1
1 1
2 2
1 1
18 12
14 14
16 8
18 18
16 15
2 2
17 12
11 3
12 10
1 1
21 8
1 1
15 9
12 7
21 10
1 1
22 8
20 20
1 1
20 6
8 8
12 11
19 2
20 20
18 4
13 9
12 2
1 1
20 20
17 17
1 1
14 14
1 1
7 7
6 5
18 10
15 1
1 1
1 1
15 14
10 10
1 1
14 7
2 2
1 1
2 2
17 17
1 1
2 2
24 24
17 10
1 1
20 8
23 6
16 16
1 1
14 3
4 4
16 5
17 14
19 19
23 8
22 22
1 1
19 10
24 24
17 4
1 1
17 17
16 16
4 4
2 2
27 27
15 11
2 1
13 8
16 16
17 7
7 1
16 9
18 18
9 5
13 10
17 17
1 1
16 10
7 7
18 13
1 1
26 26
15 12
30 1
5 4
19 19
19 7
3 1
10 10
12 6
6 6
12 12
14 14
18 11
1 1
18 18
16 11
1 1
10 6
14 14
11 11
17 13
6 6
20 1
18 18
1 1
24 24
1 1
21 21
4 4
12 12
12 5
1 1
13 13
11 11
13 13
1 1
15 5
15 5
3 3
18 9
1 1
17 4
1 1
16 8
1 1
15 2
1 1
16 13
1 1
4 4
19 12
13 13
15 15
3 3
24 3
15 5
1 1
13 4
5 5
17 17
24 24
13 7
26 26
9 9
12 12
6 1
17 17
1 1
16 15
1 1
1 1
24 24
1 1
11 11
17 17
1 1
19 1
1 1
3 2
16 9
12 9
16 4
15 15
18 13
18 13
8 8
12 5
1 1
1 1
15 14
1 1
11 10
16 4
18 18
1 1
1 1
15 8
9 2
22 22
13 13
4 4
18 18
2 2
21 2
3 3
17 5
5 1
1 1
22 1
1 1
1 1
13 5
18 12
15 15
2 2
14 3
2 2
18 4
2 2
2 2
16 16
1 1
14 9
19 4
14 6
24 24
1 1
20 10
1 1
3 3
20 20
1 1
9 1
17 8
2 2
14 14
2 2
13 6
1 1
13 6
7 1
17 8
9 9
2 2
16 14
1 1
15 7
1 1
11 11
1 1
16 15
1 1
20 5
14 12
21 7
4 1
17 17
1 1
14 14
1 1
16 14
1 1
16 14
18 7
3 2
15 7
1 1
18 4
12 9
26 26
1 1
2 2
22 22
16 16
2 1
15 12
16 15
1 1
20 10
1 1
15 12
1 1
15 14
2 1
19 19
18 18
24 3
17 8
1 1
16 13
14 14
4 2
16 16
16 13
1 1
22 1
10 10
16 7
1 1
15 12
1 1
19 10
13 9
19 12
17 17
3 3
16 16
14 14
13 1
18 5
13 5
1 1
7 7
1 1
18 6
22 22
13 10
1 1
1 1
26 5
1 1
9 9
20 20
1 1
1 1
1 1
1 1
11 11
2 2
27 27
1 1
18 4
1 1
21 7
15 15
1 1
30 1
1 1
5 5
12 7
3 3
1 1
1 1
3 3
1 1
18 9
4 4
12 4
1 1
18 10
2 2
16 8
17 17
17 1
9 7
16 16
1 1
14 11
5 5
7 5
16 3
3 3
25 25
15 9
2 2
24 7
16 16
16 8
25 25
1 1
19 12
1 1
16 16
2 2
1 1
16 11
2 2
17 17
1 1
23 8
1 1
14 6
2 2
18 18
1 1
16 8
12 8
18 18
1 1
12 12
1 1
16 14
1 1
16 16
18 18
3 3
16 12
4 4
1 1
19 8
1 1
1 1
2 2
4 4
17 6
9 5
20 20
15 13
2 1
23 23
28 28
8 8
14 14
3 3
17 14
6 6
4 3
16 8
26 5
1 1
19 19
3 3
1 1
2 1
1 1
29 2
2 2
15 9
2 1
12 12
16 12
1 1
24 6
15 10
21 8
21 3
16 8
19 4
2 2
18 18
15 15
2 2
1 1
12 12
19 19
7 7
3 3
12 11
17 17
5 1
17 9
1 1
16 3
1 1
16 16
11 10
12 4
16 16
10 10
18 7
18 18
16 13
20 20
2 2
1 1
13 10
1 1
15 2
1 1
15 10
6 6
20 20
5 5
10 4
18 13
1 1
25 25
8 8
20 10
18 13
12 6
17 4
16 7
2 2
5 5
2 2
1 1
25 25
4 1
16 11
12 12
21 21
17 9
2 2
12 8
1 1
16 14
17 1
1 1
18 18
16 16
2 2
20 8
18 18
26 26
2 2
16 10
3 3
17 17
20 20
15 3
9 1
15 15
2 2
18 11
1 1
1 1
17 14
18 18
2 2
1 1
1 1
17 9
1 1
3 3
27 27
16 4
9 8
16 16
1 1
1 1
15 11
2 2
20 20
1 1
15 15
1 1
15 11
16 1
19 19
1 1
1 1
24 24
1 1
1 1
19 19
18 18
1 1
2 2
1 1
18 13
1 1
19 19
4 4
11 1
16 16
2 2
13 9
1 1
23 23
19 8
5 2
22 9
16 16
16 14
1 1
4 4
17 17
5 3
16 15
6 1
17 14
2 2
19 6
1 1
2 2
18 18
1 1
3 3
19 19
2 2
15 15
17 17
7 1
12 11
1 1
1 1
24 24
23 3
21 2
16 16
1 1
15 6
15 13
10 10
2 1
2 2
1 1
1 1
19 19
4 4
23 23
6 5
17 4
18 9
9 3
15 15
1 1
25 25
1 1
19 11
12 3
2 2
2 2
18 10
23 6
1 1
2 1
11 11
6 6
16 16
1 1
19 19
3 3
10 9
20 5
1 1
20 6
1 1
12 9
23 7
15 15
16 12
18 10
1 1
16 15
1 1
1 1
15 12
24 24
14 14
20 20
18 18
13 11
12 5
19 19
1 1
1 1
19 7
16 15
2 2
9 3
3 3
6 3
21 21
26 2
20 20
1 1
3 3
21 10
6 2
13 13
1 1
15 15
1 1
17 10
1 1
19 9
16 10
4 1
3 3
16 15
2 2
17 11
11 7
15 9
19 19
27 1
16 16
9 3
1 1
27 2
1 1
1 1
22 4
12 10
5 4
13 13
3 3
20 4
8 8
22 7
1 1
16 4
16 10
1 1
23 23
17 9
4 2
13 1
23 23
12 10
1 1
9 9
13 9
16 16
1 1
14 14
2 1
20 9
23 2
14 10
2 2
12 12
11 8
12 12
2 2
10 6
13 13
15 12
1 1
18 1
15 8
2 2
8 3
13 3
1 1
21 21
23 23
1 1
16 16
19 11
2 2
1 1
16 12
12 12
1 1
16 16
23 23
14 8
20 5
15 13
15 6
18 9
1 1
12 10
1 1
25 1
1 1
1 1
21 21
1 1
20 20
17 17
14 6
15 15
21 10
16 15
24 24
19 7
1 1
17 17
1 1
19 9
1 1
1 1
1 1
15 12
20 9
17 1
1 1
19 6
7 2
22 9
1 1
12 6
16 15
21 21
1 1
18 2
1 1
2 2
14 6
2 2
22 22
18 18
1 1
17 9
1 1
14 12
17 17
5 5
1 1
14 14
3 3
23 23
1 1
20 20
16 12
1 1
14 8
14 14
17 17
1 1
14 12
8 6
17 5
10 10
16 10
1 1
1 1
15 1
3 2
1 1
15 2
1 1
1 1
16 16
27 4
2 2
1 1
15 14
1 1
1 1
15 8
6 5
3 2
16 6
1 1
24 2
1 1
14 14
1 1
1 1
21 8
17 3
14 3
1 1
23 23
23 4
15 14
19 12
3 1
17 14
1 1
16 13
14 13
3 3
20 9
17 7
1 1
20 11
17 2
1 1
8 2
16 16
17 9
18 9
1 1
14 12
14 11
1 1
13 2
19 7
2 2
17 17
13 4
12 6
7 5
1 1
20 2
15 15
1 1
15 13
19 11
2 1
20 2
27 3
17 3
22 22
2 1
17 17
1 1
2 2
18 18
1 1
15 14
24 24
1 1
4 4
18 18
1 1
15 11
2 1
23 5
16 16
1 1
16 14
5 5
22 1
15 2
5 5
22 22
1 1
14 3
1 1
13 7
12 10
1 1
1 1
21 5
16 7
2 2
12 12
16 11
16 1
1 1
1 1
17 7
1 1
16 11
22 6
19 9
14 6
6 2
22 5
1 1
23 23
2 2
6 5
19 5
1 1
13 8
15 15
22 22
17 7
3 3
11 9
27 27
6 6
16 11
1 1
17 11
1 1
18 11
9 7
16 16
28 3
27 1
26 5
1 1
2 2
4 4
1 1
1 1
58 1
449 1
210 55
386 151
348 50
335 66
392 5
71 15
72 2
463 77
258 146
185 4
109 15
109 2
433 96
451 30
446 77
116 19
46 1
397 119
298 72
363 58
182 58
182 54
146 32
184 17
407 27
47 33
82 19
464 36
330 103
344 116
363 48
194 17
464 46
85 27
45 11
306 71
221 90
233 5
240 6
369 148
172 38
45 3
311 6
170 84
249 55
261 37
116 9
311 43
404 45
110 8
236 54
236 31
228 49
429 207
84 9
167 63
465 69
224 58
186 11
179 81
295 43
79 9
307 91
221 45
185 55
177 4
261 31
133 7
303 38
271 5
230 21
334 20
111 80
263 35
29 12
117 72
232 30
260 31
261 26
29 6
318 52
416 104
436 72
338 96
53 5
354 62
563 146
67 3
67 9
271 9
197 53
49 11
75 3
170 90
204 22
68 9
71 6
369 180
324 173
79 2
374 255
293 96
257 40
374 51
};
\addlegendentry{\gree{}}
\addplot [draw=LexColour, fill=LexColour, mark=asterisk, only marks, opacity=0.5]
table{%
x  y
52 48
41 40
3 1
2 1
3 2
3 2
3 1
2 1
3 1
3 2
2 2
3 1
3 2
4 2
2 2
4 2
7 7
7 2
2 2
2 1
3 2
2 2
3 2
2 1
3 3
3 2
21 16
13 13
2 2
3 2
1 1
1 1
6 5
4 4
6 6
13 13
2 2
8 5
5 4
1 1
1 1
7 5
3 3
4 4
13 13
1 1
1 1
8 8
1 1
9 9
10 6
1 1
1 1
8 8
6 6
11 11
6 6
7 7
9 9
1 1
1 1
8 6
1 1
14 5
4 3
4 3
6 4
1 1
1 1
5 3
6 6
1 1
9 9
2 2
1 1
9 9
9 1
3 3
1 1
6 6
10 10
1 1
4 4
7 7
9 9
9 9
1 1
1 1
1 1
1 1
2 2
5 3
3 3
1 1
9 9
2 2
6 6
6 6
3 3
4 4
9 7
1 1
4 4
7 6
4 4
5 4
2 2
7 7
1 1
1 1
9 7
3 3
4 4
1 1
7 3
12 12
7 7
4 1
6 1
2 2
1 1
6 6
6 6
8 8
16 16
1 1
1 1
1 1
1 1
1 1
6 6
1 1
4 4
3 2
9 4
10 10
4 2
1 1
11 11
6 4
1 1
1 1
6 2
2 2
2 2
6 5
9 5
6 6
8 8
1 1
1 1
6 3
7 3
6 2
6 6
3 1
3 2
5 4
3 1
5 3
6 4
6 3
6 3
3 3
2 1
2 2
6 4
3 3
3 2
1 1
3 1
3 3
6 4
1 1
1 1
2 1
2 1
6 5
4 3
1 1
4 2
1 1
7 4
2 1
2 1
1 1
2 1
5 1
1 1
2 1
5 4
1 1
2 1
6 1
2 1
3 1
1 1
6 5
1 1
5 3
1 1
6 4
5 4
1 1
1 1
1 1
3 1
6 4
2 2
5 3
1 1
7 3
3 2
5 5
1 1
2 1
2 1
3 2
7 4
1 1
5 4
7 7
31 4
45 15
14 2
16 3
2 1
26 26
21 3
11 10
3 2
20 3
29 21
29 1
5 5
6 6
21 10
26 26
17 1
6 1
14 6
24 4
4 1
31 13
15 13
6 6
50 4
12 2
73 11
48 32
7 3
18 6
27 3
23 1
7 2
24 1
6 1
16 2
33 33
10 1
14 2
18 10
30 10
2 1
5 3
44 5
26 7
12 10
23 10
22 2
17 11
12 2
28 7
4 1
20 2
28 5
41 20
29 3
31 5
2 1
20 8
31 7
56 47
35 1
26 10
30 2
3 3
4 1
15 5
15 4
4 1
3 3
60 13
27 17
50 47
16 1
31 7
20 1
5 5
55 41
55 31
23 1
28 18
21 2
4 1
28 4
12 2
17 13
72 72
20 6
12 10
25 15
66 53
5 4
6 6
19 1
17 10
15 2
7 1
14 6
14 4
32 10
52 33
9 1
23 12
86 14
18 6
7 5
29 3
27 3
12 1
33 1
6 4
15 13
57 25
24 8
23 10
9 2
6 1
18 4
27 15
20 2
7 1
2 1
54 21
30 22
31 16
3 2
11 10
21 9
9 2
19 2
14 13
15 2
65 39
21 7
14 2
8 8
19 6
12 5
32 1
24 4
6 3
23 1
62 37
14 3
18 4
36 30
5 2
17 2
14 7
21 1
25 5
32 7
15 6
9 2
10 4
31 10
15 2
13 9
5 2
55 36
58 12
28 3
20 1
17 9
7 1
21 1
19 6
23 6
12 1
20 1
32 3
5 5
12 9
63 17
17 8
5 1
19 2
12 9
67 22
6 3
8 8
6 5
28 1
26 13
29 6
3 1
4 3
29 9
26 21
57 44
3 1
2 1
5 3
33 4
12 2
32 28
5 1
16 11
28 1
12 9
12 4
24 4
66 20
14 4
23 17
19 6
73 73
7 2
16 3
20 7
58 11
39 4
22 3
5 4
13 9
27 22
31 10
10 5
9 2
15 7
14 3
11 3
57 37
15 7
16 11
5 2
18 1
18 8
30 13
40 1
23 4
6 2
25 5
66 27
12 9
19 6
2 2
43 43
22 8
49 2
7 2
17 9
17 2
11 4
21 8
2 1
15 8
23 3
20 10
14 4
15 4
29 12
9 1
21 5
10 1
7 1
19 7
13 7
14 2
9 4
48 48
6 2
16 4
5 1
15 7
13 4
62 40
21 7
12 2
71 21
21 20
14 1
7 1
52 27
23 3
38 4
26 3
30 4
17 1
24 7
64 39
27 13
2 1
9 4
2 1
35 4
42 8
11 2
18 11
4 1
7 3
23 8
23 5
3 1
4 2
19 8
11 1
16 5
65 6
7 7
9 4
7 2
27 15
31 11
6 4
17 5
51 24
57 29
64 27
23 10
28 3
7 1
15 1
21 10
30 1
12 2
22 8
25 1
38 10
15 3
5 2
18 7
6 1
25 3
9 5
25 11
25 4
19 7
9 3
10 6
13 1
9 3
20 8
15 2
12 2
23 2
17 8
7 7
21 1
10 2
17 2
18 2
6 4
83 20
59 20
6 4
9 5
54 16
6 2
17 1
3 2
16 3
10 4
61 17
28 11
7 1
20 6
1 1
35 23
68 3
34 4
10 3
20 9
6 2
63 4
30 13
6 2
28 11
16 2
7 1
9 2
68 68
14 10
55 10
5 1
16 2
36 3
25 6
64 49
5 3
8 1
15 8
24 1
9 1
17 3
17 6
9 4
34 7
24 8
9 3
54 1
20 6
17 3
25 16
14 14
31 3
20 1
5 5
15 15
67 9
44 9
25 5
17 1
3 1
16 1
20 12
4 1
4 3
61 15
60 60
34 10
29 11
39 1
29 9
4 2
4 2
20 3
15 2
3 2
43 20
25 5
25 3
25 1
15 15
1 1
59 59
31 9
14 14
28 17
39 24
19 17
25 2
9 1
24 2
6 2
41 41
17 6
16 5
9 1
48 3
18 5
6 4
7 1
39 10
75 47
42 19
16 9
5 3
31 1
14 2
23 1
7 4
7 1
15 6
28 4
16 3
6 6
24 15
6 3
18 9
10 3
70 5
37 1
34 13
5 5
20 2
5 1
27 2
21 12
12 4
46 46
2 1
16 2
8 5
54 23
7 2
6 1
21 3
23 5
8 2
4 3
12 3
50 6
7 2
12 2
18 6
6 3
22 1
6 3
17 3
18 7
65 8
3 2
3 1
37 14
23 2
9 1
6 2
11 2
6 5
13 1
62 22
18 1
21 11
9 1
40 8
8 1
6 6
77 77
57 9
22 1
27 11
35 11
24 10
9 3
5 2
18 4
14 5
9 9
21 3
28 5
4 3
3 2
15 2
26 26
11 6
27 14
19 7
53 51
24 18
24 11
24 1
45 14
15 4
11 5
28 28
37 14
3 2
4 2
28 1
40 7
3 2
11 6
18 18
7 7
9 3
24 13
35 8
27 14
99 1
38 2
32 6
2 1
8 6
40 12
18 16
21 11
12 3
32 3
23 5
6 1
22 20
5 1
9 1
23 2
38 6
3 3
3 2
39 3
11 2
17 4
6 6
21 14
7 4
18 8
13 1
7 2
32 4
10 7
4 1
12 11
23 13
72 72
31 4
6 2
28 4
25 1
16 5
8 5
5 3
7 1
14 10
31 10
23 13
13 3
5 3
17 9
6 2
13 4
2 1
11 4
32 8
18 7
4 1
60 10
11 2
12 5
15 6
24 1
79 6
21 1
26 12
70 4
9 1
33 26
34 34
2 1
4 1
4 1
27 11
26 5
16 4
1 1
3 2
28 26
17 4
30 20
16 2
29 9
22 2
33 19
56 10
23 11
4 3
10 5
28 6
23 8
6 1
21 13
26 2
72 72
29 1
27 8
12 8
4 1
5 1
11 9
5 3
5 4
12 7
5 4
4 1
12 2
55 16
50 15
20 2
26 14
21 5
6 1
6 5
28 5
10 4
4 3
41 32
56 13
34 7
55 39
27 21
16 5
29 1
10 3
7 2
3 3
7 7
13 2
22 16
56 16
20 11
4 1
5 4
13 4
33 14
9 1
68 23
26 14
23 7
27 7
24 11
15 4
20 2
11 1
36 1
4 1
22 16
31 21
11 2
6 4
14 5
37 14
17 8
6 5
27 7
23 13
50 42
14 6
7 7
5 3
8 7
19 5
54 7
56 40
6 1
3 1
28 10
20 7
6 3
6 5
21 5
9 2
48 21
64 37
2 1
23 4
32 4
6 1
22 5
29 11
23 1
17 6
34 4
28 3
35 1
20 20
20 2
3 3
14 3
29 23
8 2
6 5
36 13
7 7
8 2
24 8
22 8
24 3
13 2
2 2
6 3
4 1
23 23
15 1
63 24
19 17
6 1
5 4
22 6
13 4
18 7
50 27
36 1
20 4
28 21
16 12
12 3
7 3
62 17
29 5
19 1
6 3
22 1
28 17
9 1
5 2
11 6
45 26
4 2
13 13
4 4
5 2
39 31
8 2
13 13
16 4
4 4
4 4
12 9
6 4
24 3
11 5
5 2
19 19
28 4
22 9
8 3
68 68
30 10
38 4
18 18
40 40
16 9
29 16
21 17
36 10
17 1
18 3
32 18
22 1
4 2
7 1
5 2
31 3
18 10
22 19
4 2
2 1
4 2
13 6
78 78
22 8
24 4
7 2
7 6
7 7
2 1
8 3
29 21
35 12
5 2
20 9
20 15
69 6
16 6
21 2
16 11
23 5
12 3
22 12
9 4
32 3
69 69
30 8
30 4
9 4
18 5
6 2
5 3
7 7
26 11
13 4
68 13
6 2
34 2
4 2
10 4
23 14
49 11
19 3
6 6
32 4
10 3
16 7
20 16
10 1
4 2
34 7
51 20
5 2
3 2
26 3
14 2
16 6
9 2
24 7
9 6
37 11
95 6
24 1
35 2
32 5
9 4
2 2
29 4
17 5
5 5
18 4
12 5
49 19
27 15
3 2
2 1
38 29
32 2
9 4
4 2
22 7
23 1
51 20
20 9
56 53
22 7
5 4
10 2
32 3
21 4
2 1
4 2
27 21
20 6
12 1
30 2
4 2
17 6
29 3
13 4
4 4
9 3
80 80
63 49
24 1
22 1
36 12
9 2
24 11
23 11
16 10
25 10
52 17
3 1
4 1
51 12
33 3
5 1
10 1
14 3
10 1
10 2
51 21
6 6
20 4
50 5
23 3
10 2
6 2
54 3
5 1
69 13
12 6
26 3
7 7
45 31
2 1
14 6
28 7
15 1
36 4
7 4
24 11
16 7
23 15
16 4
4 2
66 23
23 8
7 1
55 37
13 11
5 2
14 1
10 6
71 9
12 2
5 2
22 4
6 6
28 18
9 4
2 1
29 18
24 9
26 2
33 3
37 1
27 7
9 4
19 6
15 4
15 3
8 2
17 17
39 7
23 1
7 3
5 2
10 4
24 23
33 18
14 5
4 3
12 6
7 3
29 3
33 2
7 2
28 1
4 1
14 14
30 10
9 4
15 10
5 1
9 3
22 6
20 6
11 6
8 4
33 33
15 10
20 1
8 4
27 15
60 9
68 68
26 9
16 1
29 14
5 1
9 3
28 16
4 2
59 43
5 4
12 4
66 66
10 6
14 1
5 2
13 9
23 3
6 3
62 23
24 24
4 2
16 5
9 2
13 7
24 4
6 4
54 31
8 1
28 1
16 3
10 10
38 5
20 1
5 2
23 6
6 1
55 5
34 13
4 3
6 5
75 5
7 3
23 9
5 1
16 10
29 19
5 3
14 4
7 2
26 5
14 3
5 1
21 5
26 15
19 1
8 8
41 8
4 1
13 1
5 2
16 4
37 4
29 2
32 1
23 1
7 1
3 2
8 6
19 4
28 28
61 20
3 1
17 3
15 11
8 2
13 2
34 4
33 14
15 10
3 1
31 6
33 24
47 20
30 6
12 2
4 2
11 3
26 3
23 1
6 4
24 6
59 6
67 7
41 11
11 8
15 6
23 3
9 3
6 2
6 3
9 3
30 11
17 5
11 9
38 6
35 11
29 13
24 12
6 4
63 23
26 5
11 6
4 4
20 13
31 6
25 18
32 32
32 22
3 1
15 3
34 7
33 4
20 5
18 10
19 14
17 5
4 1
27 10
5 1
34 24
8 2
3 3
7 2
10 1
32 6
56 36
60 27
7 3
6 2
13 3
5 1
17 6
5 2
19 8
26 13
21 7
1 1
12 4
28 1
12 12
15 4
5 2
16 5
15 5
8 8
23 8
7 2
75 9
8 4
4 2
21 4
35 6
8 1
39 32
5 2
19 4
69 8
13 2
17 15
7 3
14 3
35 4
46 46
27 2
13 1
4 3
5 5
23 9
24 10
12 3
5 2
23 7
36 7
18 8
5 2
59 7
23 2
11 1
2 1
40 17
30 1
7 4
34 7
12 2
60 47
60 6
9 4
13 8
7 2
7 3
23 14
21 3
3 1
26 5
5 1
9 1
34 34
8 1
2 1
9 4
32 4
5 5
27 1
13 1
33 3
19 6
28 1
6 1
24 17
23 10
86 15
4 1
12 8
30 11
37 37
24 6
9 1
4 4
41 23
18 3
13 3
21 8
13 9
8 2
53 43
12 8
37 18
26 5
4 2
9 3
37 17
10 2
30 14
12 1
4 1
22 1
23 11
24 5
6 6
53 12
9 1
33 2
13 1
26 13
2 1
32 11
9 4
2 1
8 1
16 2
8 7
18 7
73 10
2 2
4 2
12 3
21 17
6 3
6 3
14 2
21 14
36 3
21 16
37 37
34 10
25 24
27 17
41 12
6 4
11 1
23 13
59 7
3 2
18 8
51 4
23 7
5 2
24 11
27 10
21 8
6 3
4 3
14 1
24 4
23 4
63 36
25 3
7 3
17 4
13 4
24 1
31 21
13 3
6 5
21 2
63 26
30 6
15 11
4 2
14 2
42 1
27 3
5 2
50 9
43 18
11 2
19 4
14 1
12 6
4 2
3 2
13 7
29 10
23 3
87 10
23 20
2 2
71 36
21 10
21 3
9 9
60 40
63 63
15 6
27 2
30 10
13 6
8 5
10 3
6 4
26 25
20 4
3 3
3 1
10 2
30 20
22 19
6 1
4 1
21 4
8 1
31 4
6 1
6 2
31 5
8 1
46 13
5 1
6 1
6 3
33 33
28 15
3 1
3 2
15 2
13 4
6 2
21 2
8 5
12 3
30 14
27 3
37 37
32 3
37 7
9 8
21 14
21 10
71 37
2 2
23 19
29 4
55 33
29 4
13 2
3 3
4 2
12 6
14 4
19 1
13 2
25 3
53 38
5 2
42 1
54 37
12 7
4 1
12 8
30 13
31 1
21 3
6 5
26 26
31 16
25 7
17 1
5 3
21 2
7 1
13 4
6 6
11 4
24 7
30 1
41 16
27 27
20 3
17 3
50 2
4 1
23 5
7 1
18 14
13 2
7 2
22 13
51 11
35 16
17 2
11 3
5 2
21 4
7 1
23 1
9 4
8 7
9 6
61 9
27 10
8 1
15 4
9 5
13 2
6 2
13 2
21 15
26 3
56 33
30 7
14 14
53 17
16 9
20 3
15 3
58 15
24 6
29 25
14 4
5 5
18 3
22 18
61 16
27 8
16 2
8 8
20 1
3 1
70 70
33 14
18 7
2 1
6 4
2 2
18 4
30 15
37 1
3 3
20 12
2 1
47 28
27 8
25 9
23 3
18 8
5 1
31 25
29 10
24 8
27 2
47 36
50 41
18 5
28 1
14 14
31 3
34 4
51 51
21 1
11 4
7 1
31 31
9 3
14 5
8 1
6 3
23 1
9 6
8 3
9 4
19 7
6 2
47 28
5 2
11 6
20 2
57 9
37 14
7 3
2 1
13 4
20 12
11 5
23 3
6 6
66 49
20 1
16 5
27 19
20 2
13 3
24 7
24 7
2 1
13 8
8 1
41 41
5 3
17 1
16 3
2 1
15 11
31 9
30 4
25 14
2 2
20 12
21 8
63 53
42 2
19 12
3 1
15 2
10 1
39 18
6 3
19 6
20 3
29 4
22 9
47 2
10 1
15 10
17 2
13 2
69 2
35 2
12 2
7 6
52 52
24 3
6 3
26 12
9 6
61 61
30 10
13 3
19 16
8 1
35 13
7 6
79 35
13 4
3 2
35 3
60 2
24 19
11 5
2 1
16 1
25 2
37 37
12 2
53 18
16 1
6 6
11 5
24 9
28 7
77 7
4 4
13 5
36 1
7 4
20 3
9 1
19 8
38 3
30 10
23 1
9 6
26 8
6 3
22 22
27 3
7 4
16 7
63 14
29 2
24 12
16 9
16 1
10 4
28 4
22 9
38 28
39 18
21 5
6 2
26 3
10 2
15 2
3 1
19 6
64 24
31 3
17 13
20 12
7 7
11 1
30 4
29 7
16 8
9 1
70 32
18 3
33 1
4 4
18 12
28 11
10 1
29 19
8 6
18 3
3 1
13 2
8 6
16 9
36 16
18 1
38 19
40 32
6 3
16 1
7 5
23 3
16 16
25 1
25 25
16 9
26 16
27 1
31 16
24 9
11 1
5 3
29 3
25 12
16 4
7 6
53 30
7 2
16 9
12 4
5 3
33 10
24 10
70 16
22 9
5 1
37 1
14 5
8 1
14 4
47 26
17 2
18 1
26 2
20 13
8 1
25 21
69 26
5 1
20 7
45 2
25 7
61 11
2 2
12 3
16 16
6 1
36 8
7 4
15 9
26 6
51 14
5 4
12 5
24 13
31 16
51 19
16 3
18 5
12 2
67 33
15 13
52 52
8 2
14 4
6 2
24 4
25 3
42 19
36 1
13 9
9 6
13 2
3 1
16 3
3 1
31 20
16 9
28 9
18 16
4 4
63 28
22 11
49 1
17 4
19 6
29 7
15 12
4 2
54 22
8 4
19 5
5 3
19 3
8 3
22 1
69 6
20 16
30 28
13 3
20 2
15 11
6 4
65 3
13 2
33 13
7 3
14 5
2 1
11 11
27 21
8 1
23 1
6 4
12 8
14 9
8 2
62 50
30 9
15 13
53 45
6 1
8 3
10 2
36 12
9 1
16 2
6 1
28 3
25 5
37 15
57 41
18 5
31 2
28 28
16 5
2 1
18 9
25 7
46 15
27 21
30 19
4 1
17 1
21 4
36 27
4 2
7 7
18 13
30 4
32 16
6 2
2 1
33 17
64 23
18 14
2 1
4 2
17 3
21 2
18 8
4 1
31 8
61 21
18 2
25 7
18 1
7 7
16 2
28 11
59 12
17 5
30 10
30 3
25 1
52 38
29 6
18 3
5 1
15 5
10 3
11 5
6 2
31 3
15 9
71 51
22 3
8 2
17 12
12 8
6 5
58 17
10 5
27 25
12 8
5 4
16 3
23 23
78 15
10 3
37 1
6 6
15 1
33 13
26 1
32 27
18 12
49 2
21 13
3 1
33 11
5 3
20 1
8 6
22 3
4 2
13 12
29 8
14 4
31 19
6 1
8 3
3 1
10 10
9 2
6 1
3 1
9 2
3 2
15 15
7 2
5 5
3 3
1 1
4 2
5 2
5 4
7 2
6 5
3 3
8 4
8 5
5 2
4 3
4 4
9 5
1 1
6 3
5 4
5 4
4 1
7 4
7 3
5 2
5 5
4 3
6 2
10 2
4 1
2 2
7 1
8 3
7 3
1 1
7 3
4 4
7 2
9 6
8 2
8 3
6 6
4 3
6 3
4 2
7 1
7 1
8 5
3 3
6 3
1 1
6 4
5 5
6 4
5 3
7 1
6 3
1 1
8 4
3 1
7 4
6 4
4 3
8 3
2 1
6 3
8 3
8 2
6 2
5 4
7 4
6 3
1 1
10 10
1 1
6 2
7 1
8 6
6 1
4 4
6 2
6 4
4 4
5 1
4 2
7 1
1 1
7 7
6 5
4 3
7 3
10 4
6 2
6 4
7 5
6 3
8 3
3 3
8 8
3 2
5 2
8 1
6 5
4 4
2 2
9 9
5 1
1 1
9 3
2 2
5 3
5 3
1 1
6 2
5 3
7 1
9 2
1 1
4 3
8 1
8 1
8 4
6 4
8 4
8 4
8 6
6 4
6 3
8 3
5 1
6 6
1 1
5 5
1 1
3 1
5 3
9 2
6 6
7 5
7 3
7 4
4 3
6 6
5 2
6 4
1 1
7 7
3 3
3 3
7 3
6 3
1 1
5 2
9 7
5 1
8 2
7 6
5 5
2 2
6 2
6 3
5 5
7 1
8 3
5 4
1 1
7 7
5 4
5 3
15 5
11 4
3 2
11 4
7 4
8 2
5 1
5 2
11 3
1 1
5 5
6 6
6 4
6 2
2 1
4 1
5 5
3 2
6 1
8 8
4 2
7 4
7 2
6 4
3 3
4 4
2 1
7 1
7 3
5 3
5 2
7 1
8 5
3 1
10 5
8 3
7 1
1 1
7 6
5 5
8 6
1 1
6 4
10 1
1 1
9 3
5 5
4 3
2 1
6 2
4 3
4 4
3 2
4 4
8 7
8 3
6 5
7 5
4 4
8 8
8 4
8 4
2 2
5 1
6 4
7 7
4 1
1 1
4 3
1 1
5 4
2 2
7 4
7 5
1 1
5 4
7 5
6 3
6 5
7 3
1 1
9 6
11 1
1 1
7 2
4 3
4 2
10 4
4 2
5 1
6 1
7 7
7 5
7 2
6 6
6 4
9 1
6 4
3 3
4 4
6 6
5 3
8 5
9 5
9 4
7 5
5 5
7 1
9 9
6 5
7 1
3 3
5 5
7 4
5 3
2 2
7 6
8 8
9 4
7 2
5 4
4 3
5 2
9 4
1 1
10 6
5 1
5 5
6 1
5 3
7 4
6 1
5 4
2 2
8 7
6 3
4 3
7 4
8 4
6 1
6 6
3 2
5 4
7 5
3 1
11 3
5 2
1 1
4 2
5 3
7 7
6 2
8 8
7 4
6 6
8 3
8 2
2 2
5 1
6 4
10 7
6 2
2 2
8 4
6 5
6 6
4 4
5 3
5 1
5 3
7 4
5 2
1 1
1 1
6 2
6 3
8 6
3 2
6 3
9 3
4 3
6 2
11 11
6 3
4 1
6 6
6 4
4 3
7 5
6 3
5 5
4 4
4 3
7 3
6 4
7 7
6 4
7 4
6 1
5 2
7 3
10 4
7 3
8 1
6 4
2 2
5 4
2 2
5 4
5 1
5 3
5 5
8 1
10 1
7 4
6 6
8 4
6 3
6 2
6 4
6 1
4 2
9 2
3 3
6 1
6 3
6 1
3 3
1 1
8 1
7 4
4 4
6 2
8 3
8 3
5 2
5 3
6 2
8 1
8 1
6 3
6 2
5 4
6 1
4 3
6 4
6 6
7 2
5 3
8 1
7 4
4 2
8 4
5 4
6 3
6 4
7 2
6 2
8 2
6 3
7 1
7 3
4 4
1 1
5 1
5 1
7 1
6 4
6 5
4 3
8 2
7 4
7 5
5 3
9 8
8 3
9 7
9 4
8 6
7 2
4 1
6 5
6 4
6 6
1 1
8 2
1 1
2 2
8 5
6 6
7 4
5 3
6 3
7 6
4 4
3 1
7 3
6 2
7 4
7 5
5 3
6 4
5 5
6 2
5 2
5 1
7 4
5 2
2 2
9 6
1 1
5 1
8 7
4 3
2 2
6 1
3 1
4 4
6 6
8 2
3 2
11 7
6 6
7 5
8 2
5 5
6 5
2 2
1 1
7 3
7 4
4 2
11 3
8 5
13 3
3 1
5 4
7 6
4 1
5 2
6 3
6 2
8 1
7 2
7 3
9 9
8 3
6 3
6 3
6 4
8 4
6 1
5 2
4 4
3 3
8 1
3 2
8 2
7 4
10 6
3 3
4 3
4 3
6 4
7 3
7 3
3 2
5 2
7 4
7 3
1 1
7 2
1 1
6 6
7 1
6 3
5 1
7 3
6 4
2 1
5 4
6 2
5 3
5 2
1 1
1 1
9 1
2 2
7 3
7 3
5 2
6 2
6 5
9 7
9 7
6 4
6 2
4 2
5 2
9 9
7 3
4 1
4 2
10 7
1 1
1 1
8 1
6 1
6 3
7 5
1 1
4 3
5 4
5 4
6 4
5 1
6 4
1 1
4 2
7 2
1 1
5 5
1 1
3 3
7 3
3 2
4 4
4 1
4 2
3 2
8 2
7 2
5 3
6 4
3 3
6 3
8 1
3 3
6 6
9 2
6 2
7 6
7 7
6 3
4 2
6 3
8 6
5 3
6 4
2 2
8 3
4 4
5 3
3 3
7 7
8 3
1 1
8 3
5 5
8 8
2 2
1 1
7 7
4 3
3 3
1 1
1 1
11 3
8 2
8 3
5 5
11 11
5 3
1 1
7 4
5 4
5 5
1 1
5 2
6 3
3 3
7 1
8 4
7 5
4 2
10 4
5 4
7 1
3 3
3 3
9 4
8 4
8 4
7 4
3 3
7 2
5 1
2 1
4 2
11 11
6 1
7 4
5 5
4 2
9 5
8 3
7 1
5 3
6 6
7 5
6 1
5 5
3 3
6 6
5 2
1 1
6 4
1 1
4 4
5 2
6 2
7 4
5 2
6 4
1 1
6 4
8 5
8 2
6 4
3 1
6 3
4 2
7 4
7 5
7 5
8 5
1 1
3 3
4 3
5 5
6 3
4 4
7 4
6 2
8 2
5 2
5 5
7 5
1 1
2 2
5 3
5 4
5 5
6 3
1 1
4 3
9 4
7 3
8 8
3 3
9 5
8 6
7 4
6 4
8 4
6 1
5 1
5 3
7 4
5 3
8 6
8 5
9 4
8 4
4 4
5 1
7 3
4 1
6 4
8 3
5 1
10 10
6 4
4 3
6 3
4 2
1 1
10 7
5 1
4 3
5 5
6 3
9 2
7 5
6 2
7 5
8 2
4 2
4 3
9 5
7 5
2 1
6 5
1 1
5 1
4 4
1 1
7 2
8 3
6 5
3 1
5 1
7 6
4 1
5 1
6 2
8 6
7 3
7 3
5 2
4 3
5 3
9 6
9 6
4 3
6 6
5 3
3 3
1 1
4 2
5 5
7 4
1 1
5 5
5 3
7 1
3 3
8 4
5 3
6 2
6 3
2 2
8 8
1 1
5 5
6 1
6 2
7 5
5 1
8 4
8 4
7 3
7 3
4 3
5 2
6 3
7 2
8 2
5 2
6 4
6 4
2 2
8 3
8 2
6 6
7 7
1 1
1 1
5 5
5 5
1 1
8 3
4 4
4 1
2 1
5 1
7 1
8 2
6 4
6 1
8 3
8 6
7 2
3 2
1 1
4 4
6 5
1 1
8 6
8 1
1 1
4 3
8 3
7 2
1 1
4 4
8 2
7 2
7 3
7 2
4 4
3 2
6 3
9 5
6 2
5 3
7 4
10 9
6 3
5 1
5 3
4 4
6 4
1 1
6 1
6 5
5 5
5 4
5 3
1 1
5 1
6 3
3 3
8 5
2 2
3 3
8 6
3 3
4 3
5 5
7 2
2 1
10 4
1 1
5 4
6 4
5 4
4 3
5 2
6 4
5 2
8 2
9 9
4 4
5 4
9 7
6 2
8 5
5 3
6 3
7 2
7 2
7 6
3 2
7 5
7 5
6 2
3 3
6 1
4 4
5 2
6 5
9 3
6 6
6 4
5 2
8 6
6 2
6 2
8 1
5 2
7 2
6 1
5 1
3 3
3 2
6 1
3 3
2 1
7 1
7 2
7 2
6 5
3 3
1 1
7 7
7 6
5 5
7 3
8 6
8 4
5 1
9 5
6 2
10 3
7 2
7 3
8 5
7 3
7 6
3 2
1 1
6 2
9 9
8 8
1 1
5 4
6 2
6 3
7 3
10 4
5 3
5 3
5 4
6 2
7 4
6 3
4 2
4 3
1 1
6 4
7 1
6 4
4 3
8 6
3 2
5 2
2 2
8 6
7 3
5 5
7 2
7 4
6 1
4 3
7 5
9 6
5 4
5 3
8 3
7 4
6 3
9 4
5 2
1 1
7 2
7 6
6 4
6 6
5 5
1 1
7 3
8 5
5 1
6 1
7 5
7 4
4 2
5 5
3 2
5 4
8 1
6 6
5 3
7 4
6 3
4 2
6 3
4 4
6 4
5 1
5 3
2 1
5 5
6 2
6 4
6 2
5 2
7 4
7 7
5 3
5 1
7 4
6 2
6 4
6 4
5 5
8 2
7 2
5 2
4 4
4 4
8 5
7 7
7 1
4 1
7 2
6 3
9 4
5 1
8 6
6 4
4 3
9 8
8 2
4 4
5 3
10 3
6 3
2 2
6 3
6 3
8 1
6 4
5 2
5 1
2 2
6 2
6 1
1 1
1 1
7 1
6 1
8 4
4 2
7 3
1 1
6 4
7 3
3 3
7 5
6 1
7 4
7 4
6 3
7 2
5 2
4 4
7 1
1 1
6 3
7 1
4 4
6 5
5 1
4 3
7 5
9 9
8 1
4 3
4 4
9 5
8 4
4 3
1 1
6 3
4 3
6 4
7 3
4 3
6 5
9 5
6 4
5 1
4 4
7 3
1 1
7 4
7 2
6 2
9 5
3 3
3 3
9 9
7 6
6 4
8 2
7 4
1 1
6 3
6 2
5 2
5 4
7 1
1 1
9 3
9 8
6 5
5 3
4 1
2 2
2 2
7 3
6 1
1 1
6 1
6 6
9 2
5 3
5 5
6 4
7 4
5 5
5 2
2 1
6 1
4 4
5 4
2 2
7 1
6 4
4 1
8 3
1 1
7 1
7 4
8 4
1 1
8 6
2 1
4 4
5 3
4 2
6 3
8 4
7 1
7 1
8 3
6 1
6 5
1 1
3 2
5 1
4 1
6 3
5 2
4 4
6 4
5 1
5 1
7 4
3 2
5 5
4 4
8 6
7 3
6 2
6 1
5 1
7 7
9 4
8 5
6 1
9 3
7 4
2 1
3 2
7 4
10 10
2 1
4 4
6 4
5 4
6 2
10 10
1 1
6 6
7 5
6 2
6 3
1 1
4 2
6 6
6 4
5 4
4 2
2 1
8 8
5 1
8 4
4 2
6 2
7 7
8 6
3 2
5 2
8 7
2 1
9 8
7 1
7 7
5 1
9 1
5 2
8 5
6 1
9 5
5 2
9 2
7 5
7 1
6 3
8 2
9 8
8 6
5 5
9 5
8 4
4 3
5 4
5 1
4 1
7 5
7 4
9 9
3 3
9 1
7 2
7 2
3 1
3 2
5 3
9 2
4 4
4 2
5 4
2 2
6 4
7 1
6 2
5 2
6 4
1 1
1 1
5 1
5 2
7 2
6 1
7 7
9 7
7 1
6 2
4 1
4 4
4 4
5 3
6 3
5 3
6 6
3 3
6 1
4 4
5 4
7 4
6 2
4 2
7 3
6 2
5 1
6 3
4 1
6 3
9 2
2 1
5 2
4 2
7 2
4 1
9 2
6 4
1 1
4 3
8 6
9 5
5 3
5 5
2 2
10 8
6 5
8 2
7 3
2 2
5 5
7 1
8 3
1 1
4 1
5 3
8 5
5 5
8 1
6 3
8 2
1 1
3 3
5 1
5 5
5 3
7 2
4 2
6 2
6 3
1 1
1 1
4 3
8 3
4 2
4 2
5 4
7 6
6 2
7 2
8 3
1 1
6 3
8 3
5 4
5 2
6 1
7 7
6 3
4 4
7 3
8 8
10 6
1 1
7 4
2 2
5 5
2 1
1 1
8 2
5 1
9 3
7 6
6 3
8 4
6 5
9 3
6 2
6 2
6 1
8 7
1 1
7 6
4 4
4 1
5 2
4 2
6 2
5 3
6 3
5 4
1 1
6 4
8 2
10 10
7 3
4 4
9 9
4 3
5 3
4 4
8 5
1 1
8 4
7 4
6 3
5 4
9 6
4 1
7 1
6 1
11 5
1 1
5 3
6 2
5 2
8 7
6 4
6 2
7 5
6 4
9 3
6 3
8 6
6 3
5 4
5 3
5 1
9 3
4 4
13 13
8 6
1 1
5 4
5 2
5 3
9 6
7 4
5 5
5 1
6 3
7 6
7 6
6 3
7 4
5 2
7 2
5 4
6 4
7 4
4 1
8 4
7 2
4 2
4 3
4 1
7 3
5 5
3 3
8 3
6 3
7 6
3 2
7 4
6 4
5 2
6 3
1 1
5 4
5 5
3 3
7 1
1 1
8 5
8 4
7 7
9 9
6 2
7 2
5 5
6 4
11 5
5 5
4 3
7 4
9 3
5 5
7 2
4 2
8 4
2 2
7 1
5 3
4 1
6 5
2 1
9 4
6 4
9 3
5 2
8 4
6 2
5 4
1 1
6 5
11 5
5 5
8 1
9 3
16 16
3 2
1 1
7 4
8 2
7 2
6 1
7 7
5 2
6 4
2 2
1 1
5 3
9 7
6 3
7 4
4 3
8 3
1 1
5 3
7 4
6 2
6 2
6 5
6 2
7 1
5 4
5 1
7 1
7 4
4 3
8 6
4 2
6 4
4 1
8 7
9 6
1 1
4 1
6 2
6 3
6 4
9 2
7 2
7 2
6 4
5 3
4 1
6 1
9 6
7 3
5 3
7 2
6 1
9 2
5 3
7 5
5 2
6 1
5 5
5 4
6 5
6 4
6 4
6 2
7 2
4 2
8 4
7 2
9 4
9 6
6 5
5 1
6 4
4 4
6 5
7 2
7 2
5 4
6 4
7 2
3 1
3 3
8 2
9 3
4 2
5 4
4 4
4 2
7 1
2 2
6 1
6 3
7 4
7 2
6 4
12 12
7 4
8 3
4 2
2 2
2 2
5 5
4 3
6 2
2 2
9 5
6 3
5 5
1 1
4 4
8 6
6 4
3 2
8 4
6 4
6 6
1 1
3 2
9 3
10 2
6 5
6 3
7 4
7 4
8 4
8 2
1 1
7 1
7 4
6 5
7 3
4 1
6 1
7 2
6 2
5 5
5 1
6 1
1 1
7 3
4 2
4 4
4 4
9 1
8 1
14 1
7 1
7 2
6 5
7 7
1 1
3 3
1 1
3 3
5 1
11 11
2 2
9 5
5 4
7 2
5 1
9 9
4 3
2 1
6 2
7 4
3 3
8 7
1 1
6 3
1 1
5 3
7 5
5 3
7 3
5 1
7 5
6 2
8 1
4 2
6 3
11 2
6 4
7 3
5 4
5 4
5 1
6 2
6 5
9 9
9 9
5 4
7 1
1 1
6 3
1 1
10 3
6 3
2 1
5 3
5 4
1 1
4 1
9 1
4 3
6 1
7 6
7 3
3 2
3 2
4 4
5 2
8 6
5 1
2 2
6 3
9 7
6 4
5 3
9 7
6 2
7 3
5 4
6 5
6 1
5 2
2 2
8 8
5 3
5 2
6 5
6 3
6 3
6 3
3 3
2 2
1 1
2 2
6 2
6 6
7 1
8 3
9 1
1 1
7 5
8 2
5 1
5 5
7 4
8 5
7 4
8 2
2 2
5 2
1 1
8 8
7 4
7 2
4 4
6 4
6 2
9 7
5 2
6 1
8 3
5 5
8 5
7 3
5 1
6 1
8 3
3 2
4 4
4 3
9 3
9 8
6 2
1 1
6 4
6 2
3 2
6 1
6 3
8 6
8 3
7 5
6 3
7 7
6 2
7 4
5 3
4 1
5 3
6 6
6 6
8 4
7 1
5 1
7 7
5 5
5 2
9 3
7 4
8 3
6 3
9 4
5 2
5 3
5 2
7 3
8 8
5 4
3 3
8 4
6 4
4 1
8 7
5 3
8 3
6 3
6 2
7 5
4 3
7 4
3 2
3 3
8 8
7 5
6 6
6 2
8 3
6 1
4 1
5 2
8 7
5 5
7 6
5 2
5 4
6 4
3 3
6 4
5 1
9 4
6 1
3 3
7 1
6 6
7 3
5 3
6 3
9 5
7 5
7 4
9 7
7 6
6 4
5 1
1 1
5 4
6 1
7 3
4 3
7 7
5 1
6 1
6 2
5 3
7 2
6 2
5 5
8 7
8 3
6 3
6 5
4 3
5 4
1 1
6 4
8 8
6 4
9 3
3 3
6 4
7 3
5 2
2 2
5 2
6 1
9 8
1 1
5 5
4 4
6 4
8 2
5 2
8 2
7 1
7 1
8 6
6 4
7 4
4 3
4 2
7 4
5 2
6 4
5 1
6 4
13 4
7 5
7 5
6 2
7 1
8 3
6 2
6 4
6 4
10 5
9 2
6 3
7 2
3 3
6 2
7 2
7 5
3 3
6 1
8 8
3 3
4 3
6 3
4 2
5 3
9 7
7 1
5 5
6 6
8 5
9 1
5 1
5 4
4 1
7 4
1 1
5 5
1 1
3 3
6 1
3 2
4 4
6 5
5 3
5 5
6 2
5 3
8 2
5 5
6 1
6 3
1 1
6 3
6 2
6 4
7 2
1 1
7 3
7 2
7 4
4 4
6 6
6 3
5 2
6 3
5 1
7 4
4 3
3 2
5 2
7 3
6 3
9 1
7 2
8 3
8 3
4 2
5 3
2 2
9 7
3 3
5 3
6 1
7 1
3 3
6 1
7 3
3 2
5 5
5 1
4 4
1 1
5 1
8 3
7 6
7 2
10 2
8 7
7 3
9 4
5 1
5 2
7 2
6 5
9 3
7 3
6 5
6 1
3 3
8 4
1 1
5 2
6 4
5 4
10 3
6 4
7 2
1 1
2 2
5 2
6 1
5 5
8 6
5 3
5 4
11 1
6 2
5 4
4 3
6 3
3 2
5 5
6 4
3 2
6 5
6 2
7 4
8 3
5 4
4 1
9 2
5 2
6 1
6 1
6 2
1 1
9 9
3 2
8 7
9 3
5 2
8 8
3 1
7 3
6 5
6 3
6 3
8 8
8 2
8 5
8 8
4 2
1 1
6 3
1 1
9 5
5 1
4 4
9 3
5 4
6 2
6 4
7 3
9 4
6 3
6 4
6 5
7 3
6 1
6 4
2 2
8 6
3 3
6 3
14 3
5 4
4 1
6 4
8 2
7 2
7 2
7 2
2 1
6 2
2 2
5 4
6 2
7 1
8 5
11 7
6 2
9 7
8 2
6 2
6 4
7 5
11 7
3 3
9 1
3 2
7 4
2 1
3 1
7 2
1 1
5 2
7 5
9 1
11 1
7 3
7 7
6 1
6 2
4 2
7 3
1 1
6 3
7 3
10 2
8 6
5 5
7 3
7 3
8 4
8 4
7 3
3 1
8 7
8 3
10 1
4 4
5 4
5 5
6 2
4 2
6 3
9 4
1 1
3 2
5 1
5 1
5 1
4 4
3 3
8 1
5 4
1 1
11 11
4 3
7 2
6 3
6 5
7 2
1 1
6 2
6 5
5 1
7 1
4 1
8 5
8 8
9 1
7 3
6 4
5 2
4 4
8 6
9 6
8 3
6 5
5 1
7 3
6 4
6 3
4 2
8 5
6 4
6 4
6 2
4 1
6 3
5 1
9 2
5 2
8 2
4 4
2 2
2 1
6 1
4 1
5 3
5 5
4 4
9 4
6 1
5 3
7 3
4 4
6 5
6 3
5 1
8 1
1 1
7 3
6 3
9 1
7 7
6 4
8 6
8 4
9 9
4 1
8 2
4 1
8 3
4 4
7 3
2 2
6 4
6 6
8 5
6 2
5 3
7 2
7 5
6 4
9 3
8 4
5 4
6 1
5 3
3 3
4 3
2 1
6 6
4 4
8 1
10 5
5 1
7 5
6 5
7 2
8 8
3 3
1 1
7 3
7 6
4 3
8 3
6 1
7 2
6 5
7 2
7 2
9 9
6 3
6 4
8 1
9 4
14 14
9 4
8 5
8 1
1 1
3 2
5 4
2 1
7 2
4 2
9 6
3 3
5 5
6 3
1 1
6 2
6 3
6 6
9 3
7 2
3 2
10 6
7 3
7 6
7 4
7 2
8 3
8 3
5 4
5 4
4 2
6 2
8 3
2 1
7 4
5 3
7 4
7 4
1 1
8 5
4 2
10 7
7 7
8 5
6 3
4 3
6 5
7 4
7 7
6 2
11 8
3 2
7 6
5 1
7 2
8 4
7 5
7 5
7 3
7 7
10 10
3 1
5 2
6 1
5 3
5 5
1 1
5 1
6 6
7 2
4 4
5 4
1 1
8 1
1 1
3 2
1 1
1 1
4 4
5 4
6 1
7 5
5 5
4 2
4 1
5 2
6 3
3 1
5 2
5 5
1 1
4 2
5 3
4 3
6 3
4 1
4 4
8 7
1 1
9 2
5 2
5 5
6 5
8 6
4 4
5 1
4 1
6 4
8 3
7 4
13 13
4 4
3 3
4 3
3 3
5 1
9 6
1 1
7 6
9 2
3 2
6 6
9 9
9 1
6 2
5 2
6 4
7 7
7 2
5 3
5 1
7 5
5 3
2 1
8 4
4 3
8 4
6 4
5 1
6 4
6 2
4 4
7 2
7 4
8 3
7 1
6 4
7 3
5 3
7 3
6 5
7 6
8 3
8 6
5 2
5 4
6 4
4 3
6 3
5 2
5 5
6 4
6 2
8 4
6 5
7 5
5 4
5 4
6 1
7 4
1 1
10 1
5 5
7 2
5 2
7 7
5 2
7 3
7 3
3 1
4 2
4 3
9 6
4 4
1 1
6 2
7 4
5 4
4 1
11 5
8 6
7 4
6 4
6 1
4 2
8 7
3 3
5 3
4 1
8 3
6 3
9 6
9 1
3 2
10 7
1 1
5 1
5 3
5 5
9 2
6 1
6 3
6 3
1 1
5 1
7 5
5 4
11 11
3 3
7 4
6 6
5 2
5 1
7 5
8 5
7 6
6 6
6 2
4 2
4 2
3 3
6 3
5 5
4 3
7 4
4 2
2 2
8 3
8 8
8 6
7 5
8 4
4 4
7 6
4 2
7 3
8 5
4 4
7 1
6 2
3 1
8 3
1 1
6 4
5 2
5 2
7 2
7 3
1 1
3 2
6 6
1 1
6 2
3 3
3 3
3 3
4 1
9 8
5 2
5 4
5 2
4 1
1 1
1 1
7 7
10 1
6 5
6 3
6 4
8 2
7 7
9 3
4 4
7 5
11 4
6 3
6 1
9 2
10 10
5 3
5 3
8 2
7 5
5 2
7 2
9 2
8 1
7 4
5 4
7 5
8 3
7 4
7 5
1 1
8 3
5 3
8 6
7 3
11 2
5 2
5 5
5 4
9 4
4 2
10 5
5 3
7 1
7 5
6 1
7 2
7 4
3 2
6 5
7 3
9 1
8 3
1 1
4 4
8 3
5 5
11 3
4 2
5 4
8 5
6 4
6 3
7 3
6 2
5 3
4 4
4 2
7 3
7 2
6 3
1 1
4 3
6 4
9 7
11 2
5 3
3 3
7 1
3 3
9 5
5 3
4 4
8 5
8 8
6 4
6 4
4 3
3 2
1 1
9 4
9 9
6 5
6 2
6 3
5 3
5 1
6 5
9 5
5 3
7 4
1 1
5 4
6 3
8 5
5 1
6 5
7 3
1 1
6 4
7 4
10 3
1 1
6 2
7 5
6 1
5 3
7 4
8 1
7 4
5 5
7 7
5 3
6 2
7 2
2 1
5 4
6 6
6 4
6 2
6 6
9 4
5 2
7 3
1 1
4 3
6 2
6 5
6 1
7 4
9 6
8 3
4 3
4 4
6 2
3 3
7 2
4 2
2 1
8 6
6 5
4 2
5 5
9 4
3 3
6 6
6 5
6 2
7 3
1 1
8 2
6 2
2 2
5 4
6 3
6 3
1 1
6 5
5 5
6 6
8 3
6 2
2 2
3 3
2 1
9 4
6 1
3 1
5 5
6 2
7 5
7 2
7 2
1 1
4 4
9 4
5 4
10 4
5 1
9 5
6 5
6 2
9 6
5 5
6 2
7 3
4 3
8 3
4 3
6 6
4 4
6 5
7 3
3 3
9 9
1 1
6 5
5 5
7 2
7 5
3 3
10 9
8 4
6 2
6 1
4 3
6 2
7 1
6 5
3 2
8 5
7 7
6 3
6 1
7 3
8 4
5 3
5 1
2 1
4 2
7 4
4 3
1 1
6 2
7 3
2 2
1 1
5 4
4 3
7 1
6 4
6 6
5 1
1 1
4 1
6 1
3 2
6 4
4 3
1 1
6 5
6 6
8 2
5 1
2 1
12 12
6 5
6 2
5 3
7 3
3 3
5 3
1 1
4 1
4 1
6 4
7 3
11 3
8 2
8 2
2 2
5 1
8 3
5 5
8 1
9 9
4 2
6 5
7 2
5 2
7 1
6 1
7 4
6 3
6 1
6 4
3 2
4 2
5 5
8 2
6 5
4 2
5 5
6 4
11 2
9 5
10 4
3 2
4 1
6 3
7 2
4 4
7 1
5 2
6 5
6 1
5 5
7 4
5 2
9 7
4 1
10 1
5 4
5 3
6 3
3 2
6 3
6 2
8 4
6 2
8 2
6 6
10 1
4 2
3 2
6 4
1 1
1 1
9 5
6 4
8 3
7 1
1 1
9 6
7 5
7 4
6 4
4 3
4 3
5 4
4 4
6 2
8 7
7 2
10 10
8 2
11 11
5 4
6 3
6 6
6 3
4 3
6 4
5 1
8 2
6 5
7 3
7 6
6 1
5 4
7 1
7 4
6 6
6 5
11 4
6 3
8 3
4 3
6 2
7 3
6 3
6 4
2 1
6 6
6 4
5 5
5 3
5 4
6 1
7 4
7 2
6 3
1 1
2 2
7 3
5 4
6 3
7 3
6 3
2 2
7 2
4 3
11 2
7 4
6 3
9 3
7 5
6 3
6 1
8 3
6 4
6 4
8 5
7 4
4 3
5 2
5 1
1 1
1 1
7 2
2 2
9 1
5 4
4 3
6 6
7 4
7 2
7 6
6 3
5 3
4 1
8 8
5 5
4 1
8 5
3 2
8 6
6 4
2 1
7 4
2 2
4 2
5 4
3 3
7 6
8 3
5 3
6 2
8 2
6 5
3 2
9 9
8 2
8 8
3 3
7 4
6 3
7 4
8 2
5 5
7 3
10 2
6 5
5 4
7 4
6 3
11 2
10 4
7 1
2 2
6 4
7 3
4 4
4 4
6 5
6 5
8 8
5 1
7 4
7 5
7 2
3 1
4 2
2 2
6 1
5 4
3 1
6 1
8 2
7 3
7 1
10 1
4 3
5 3
8 3
6 3
6 5
8 5
7 4
3 3
7 1
6 4
6 5
6 6
7 2
4 4
6 5
8 6
5 1
8 4
2 1
7 1
6 3
8 7
8 4
1 1
8 1
6 3
7 2
7 3
1 1
4 4
5 2
10 1
5 3
5 1
5 1
6 5
7 5
8 3
8 8
1 1
6 2
6 3
1 1
3 2
5 5
6 4
10 10
5 2
6 3
6 4
5 2
6 6
7 4
6 5
8 4
5 2
6 6
3 1
1 1
7 2
6 3
4 1
7 4
6 3
6 5
1 1
7 1
2 2
7 1
9 1
6 3
5 1
8 7
5 2
6 5
9 3
4 3
1 1
8 1
7 2
5 3
6 5
7 7
6 3
5 3
7 7
6 6
6 5
2 2
7 5
7 2
6 5
5 2
2 2
3 3
5 1
8 1
7 3
4 3
7 7
6 4
1 1
7 2
7 2
2 1
5 2
3 3
7 6
7 2
8 5
6 6
7 4
7 4
6 4
6 5
2 2
17 17
2 2
5 5
7 5
7 7
8 3
5 5
6 4
7 4
7 2
8 5
3 3
8 7
6 4
6 5
1 1
2 2
5 3
6 4
6 3
6 2
6 5
5 3
7 4
5 3
6 5
3 3
4 1
1 1
4 2
5 3
8 2
9 5
1 1
7 5
12 12
5 1
7 4
7 3
7 1
7 1
5 4
5 3
4 2
6 4
3 3
6 4
6 2
6 6
6 3
2 1
4 4
3 3
7 4
9 6
7 6
6 1
4 1
10 6
6 3
6 5
7 5
8 3
9 9
7 5
4 3
5 2
7 7
1 1
4 4
8 6
7 5
2 1
8 4
6 4
5 3
7 2
8 3
7 4
8 7
1 1
8 3
6 6
8 2
5 4
7 7
8 3
9 4
7 3
6 1
6 3
4 3
4 2
8 5
7 2
9 4
8 6
7 2
6 4
7 1
6 6
8 3
4 3
4 3
5 3
6 5
3 2
8 8
4 3
1 1
4 1
6 2
1 1
5 4
7 1
6 6
5 4
9 4
1 1
1 1
6 1
15 15
6 4
6 3
4 1
5 1
7 4
8 8
6 5
5 2
4 4
9 3
6 6
6 1
5 4
6 2
4 3
1 1
4 2
6 6
5 3
5 1
8 8
7 3
8 5
6 5
6 1
7 4
6 3
8 4
6 3
11 10
2 2
9 1
7 5
6 3
6 6
7 6
5 4
3 3
1 1
2 2
6 2
5 4
8 2
1 1
7 4
6 4
5 5
9 4
5 1
6 3
14 14
1 1
6 2
7 4
4 4
3 2
7 3
8 4
7 1
6 3
5 3
9 4
10 2
1 1
6 5
5 1
6 5
7 2
7 6
9 4
8 4
10 10
6 4
7 3
6 1
4 4
1 1
9 3
4 3
3 3
6 1
6 6
7 5
5 3
7 4
7 4
7 3
7 7
1 1
6 3
6 1
1 1
6 2
8 6
5 4
6 3
8 8
7 7
5 1
4 3
4 4
1 1
9 5
7 3
5 1
3 3
6 2
6 3
9 3
4 4
6 4
8 4
6 1
4 3
4 3
6 4
4 3
5 4
6 6
6 2
6 6
8 1
5 3
7 7
7 2
6 1
8 1
5 4
1 1
7 5
8 8
5 4
6 2
1 1
6 1
1 1
5 5
5 5
7 3
6 2
5 4
9 3
10 3
4 1
3 3
7 3
7 3
5 3
7 5
7 2
6 4
3 2
7 2
8 5
7 7
8 7
5 3
8 1
7 2
4 3
8 4
5 3
4 1
6 2
5 4
15 6
6 4
5 4
6 5
5 4
5 4
5 4
9 6
8 4
5 1
7 4
5 3
6 3
5 4
9 7
7 3
7 2
3 3
5 3
9 1
5 3
4 2
6 4
8 3
6 2
4 3
7 7
6 2
6 3
7 5
6 2
6 3
5 1
5 5
5 2
10 5
7 3
8 3
1 1
9 2
4 3
6 3
11 2
1 1
9 7
11 11
1 1
1 1
7 3
4 4
4 2
7 4
7 4
8 3
2 1
5 4
4 3
6 2
6 5
6 4
6 3
6 1
4 4
6 3
4 3
1 1
7 1
2 1
9 5
6 4
4 4
6 3
11 4
3 3
6 5
5 5
8 8
5 1
9 6
5 4
7 5
1 1
7 4
10 5
6 5
5 4
7 6
6 2
7 5
8 5
6 4
5 4
1 1
8 4
7 4
2 1
5 3
9 9
5 5
6 2
1 1
6 3
8 2
5 2
7 3
5 3
6 6
5 4
2 2
6 4
7 5
6 5
2 1
8 4
8 7
1 1
4 3
5 2
1 1
7 5
9 5
9 5
7 1
6 3
7 5
4 3
7 2
8 4
6 2
1 1
5 2
7 2
9 9
5 1
8 5
4 3
1 1
5 2
7 2
7 6
6 3
8 2
5 2
8 5
5 3
5 1
9 5
7 3
8 2
8 8
7 3
5 1
8 7
5 1
8 8
1 1
6 3
7 3
6 4
6 2
6 4
7 3
4 4
6 2
10 6
8 3
6 1
8 6
1 1
6 4
1 1
8 6
4 3
5 2
9 9
5 3
4 1
6 2
6 1
9 9
5 2
8 8
7 3
6 5
11 5
4 4
4 3
5 5
6 3
5 3
8 8
5 1
11 4
6 3
2 1
5 3
5 1
6 4
6 3
3 3
5 3
5 1
5 5
6 4
8 3
7 5
6 6
7 4
6 2
4 1
4 4
4 4
7 3
1 1
6 4
9 5
1 1
11 3
7 5
7 5
6 3
8 1
6 1
5 5
5 4
6 1
3 3
4 4
1 1
6 5
7 4
5 1
5 2
6 3
6 4
3 3
4 1
6 3
8 1
2 2
4 1
9 4
6 1
1 1
8 4
8 2
5 3
5 3
6 4
5 2
5 4
4 3
5 4
5 4
1 1
3 1
6 2
6 2
1 1
7 3
5 4
5 5
7 2
7 3
12 2
5 4
7 5
7 3
7 2
1 1
6 2
8 4
6 3
7 6
4 4
4 3
7 7
5 4
6 2
6 6
9 4
6 1
8 1
5 3
5 2
7 2
7 3
8 5
5 1
6 4
8 6
8 2
7 3
4 4
7 1
9 4
1 1
7 7
11 6
1 1
1 1
1 1
8 8
8 5
6 1
7 6
8 3
1 1
8 5
7 2
3 1
7 4
6 3
3 3
6 5
10 10
4 1
5 2
6 1
5 3
6 1
6 3
9 7
8 2
6 5
1 1
2 2
8 6
5 3
8 7
7 2
4 4
9 5
8 3
7 5
4 2
5 4
5 4
6 3
6 6
4 3
1 1
7 2
3 3
6 3
4 1
7 5
7 3
4 3
8 5
8 6
1 1
8 3
8 7
6 4
3 3
9 4
9 2
8 3
8 1
4 2
6 1
3 3
6 1
1 1
5 5
8 4
6 3
8 1
4 2
6 3
6 4
5 4
8 3
4 3
4 4
8 7
6 1
7 1
5 2
6 5
5 5
2 2
6 1
4 4
8 6
7 3
7 1
8 6
14 14
9 2
5 2
8 5
8 3
8 4
6 4
4 3
1 1
8 3
2 2
1 1
9 5
6 1
5 5
8 4
5 3
5 1
6 3
7 4
6 1
6 5
6 4
6 4
6 3
7 7
8 8
6 4
4 4
6 4
2 2
6 3
2 2
5 1
4 3
6 5
5 5
1 1
7 6
8 8
4 3
3 3
8 4
1 1
5 3
6 2
6 1
2 2
7 7
3 1
7 1
4 3
4 3
5 3
9 1
9 2
5 2
6 4
1 1
6 3
5 5
6 2
5 2
10 3
6 3
6 5
4 3
2 2
5 2
5 3
5 3
9 5
8 7
9 9
3 3
6 4
2 2
6 5
6 3
7 5
8 1
7 1
5 5
7 1
7 1
5 1
2 2
6 4
8 3
8 4
10 10
6 1
8 1
6 1
7 5
11 6
6 4
8 4
9 6
7 3
5 3
5 2
6 4
4 3
7 7
8 4
6 1
1 1
5 4
5 3
7 3
1 1
7 3
5 5
8 7
5 5
6 3
5 4
8 6
8 3
5 3
2 2
6 4
6 2
7 2
2 1
6 1
5 2
6 3
7 4
5 2
5 2
5 2
2 2
1 1
3 3
7 5
7 4
7 7
7 6
7 3
8 5
1 1
1 1
9 1
6 5
2 1
9 4
9 5
5 3
8 8
8 4
9 8
4 3
4 3
10 10
6 3
10 4
7 3
3 3
6 4
8 3
4 4
7 2
6 2
5 1
8 2
8 5
9 1
6 2
8 1
5 2
1 1
6 4
6 3
4 3
4 1
6 3
8 1
9 6
9 2
7 2
5 1
5 2
8 6
4 4
7 3
2 2
6 1
7 2
7 5
12 2
6 3
6 4
4 3
6 2
6 4
9 3
7 1
6 5
7 2
1 1
7 2
4 3
5 4
6 1
7 6
4 1
3 1
7 4
8 4
6 4
8 3
7 3
10 4
2 2
9 3
5 4
3 2
5 2
5 4
3 3
5 3
4 2
1 1
2 2
7 2
3 2
9 6
7 2
9 5
1 1
6 1
6 5
5 2
8 5
4 2
8 5
5 5
10 10
6 5
4 3
8 3
7 3
5 4
5 4
9 9
3 3
9 6
5 4
9 2
7 3
9 7
6 3
6 3
9 4
9 5
7 5
5 5
6 1
4 1
1 1
5 2
5 2
6 4
8 7
6 1
1 1
2 1
8 6
8 6
6 1
7 6
6 6
3 3
12 5
8 3
4 4
5 5
7 1
5 3
4 2
8 4
9 6
6 6
5 3
7 3
7 5
1 1
6 6
4 2
8 1
8 3
7 5
9 3
5 1
5 1
6 2
1 1
5 4
6 2
8 2
4 3
8 4
7 2
6 4
6 2
7 2
5 2
6 2
6 2
5 2
5 2
4 4
6 3
6 4
1 1
10 4
5 3
6 4
1 1
5 2
2 2
6 2
6 2
4 3
5 1
10 3
1 1
7 4
8 3
8 3
8 7
6 2
5 4
5 1
5 2
7 4
5 2
6 4
9 6
7 5
4 4
2 1
4 4
5 5
6 3
7 5
9 4
5 4
1 1
6 3
5 2
8 6
6 3
8 2
8 8
3 3
1 1
6 1
5 2
5 3
7 5
8 2
7 2
6 4
4 4
5 3
5 5
8 2
5 2
5 2
5 1
3 2
6 3
6 5
5 3
4 2
5 2
5 5
4 4
7 3
7 5
7 2
6 5
9 3
7 4
10 6
6 4
5 2
7 1
5 1
4 2
8 5
6 4
6 2
5 5
7 2
8 4
6 5
5 3
7 5
6 2
9 5
8 5
6 6
8 5
5 3
8 8
7 5
8 3
7 6
4 4
6 5
5 3
8 2
5 4
5 1
6 1
6 1
6 4
5 5
8 7
5 3
7 7
8 4
4 3
7 3
7 3
9 3
8 2
8 6
6 6
4 2
7 3
7 3
7 5
8 5
5 4
6 6
5 2
9 5
2 1
7 2
6 6
6 5
1 1
2 2
3 3
6 2
1 1
11 6
7 1
8 6
4 3
7 3
4 3
6 4
6 2
5 2
1 1
5 2
5 5
9 3
6 1
6 1
10 5
9 7
7 5
9 4
5 3
2 1
9 7
5 4
9 2
6 3
7 5
7 1
2 1
9 3
6 1
4 4
8 3
5 4
6 5
3 3
1 1
3 3
7 5
5 1
6 1
8 1
6 3
7 4
8 2
7 3
8 5
9 4
7 3
5 2
9 5
1 1
6 3
5 4
7 5
9 7
5 4
3 3
2 2
11 11
5 5
4 4
4 3
5 4
8 7
10 4
4 4
6 3
6 6
7 3
8 2
7 1
5 4
10 3
8 8
6 2
6 5
3 3
8 6
4 3
5 5
8 6
6 2
5 2
11 6
9 4
8 6
2 2
17 17
4 3
4 4
4 1
7 6
7 2
8 2
9 9
15 5
5 2
4 3
7 7
7 1
5 3
6 2
5 3
5 5
4 2
8 3
4 1
1 1
6 2
9 4
4 4
5 3
8 4
6 1
5 2
1 1
7 7
1 1
3 2
7 4
7 5
6 1
5 4
7 2
6 1
4 3
8 8
1 1
3 3
10 5
8 6
6 1
8 1
6 4
5 2
6 1
4 2
5 2
6 1
9 6
1 1
8 4
8 4
3 3
6 6
5 3
7 3
7 2
1 1
8 7
9 7
7 6
7 1
5 4
10 4
9 4
8 2
8 1
8 8
7 6
6 3
8 5
6 3
6 4
7 4
3 1
7 4
8 4
1 1
6 4
1 1
5 1
9 6
4 1
4 1
7 1
7 2
9 5
5 1
6 2
9 4
10 8
4 4
6 4
5 2
7 3
3 1
7 4
9 4
6 2
7 5
3 2
5 3
7 4
8 3
8 6
9 5
7 1
6 2
5 4
9 3
3 3
8 5
7 3
6 1
7 4
8 5
6 6
6 4
1 1
2 2
4 2
6 1
5 1
6 5
10 1
5 3
9 7
8 1
7 1
7 4
7 6
2 2
2 2
8 4
8 2
5 3
6 3
6 5
5 2
6 1
6 2
5 4
6 4
8 3
6 6
8 1
6 2
9 4
7 5
2 2
4 3
8 2
7 3
5 2
1 1
4 4
2 2
3 2
5 3
2 2
6 1
6 3
6 1
5 1
9 6
7 3
11 6
6 2
4 2
10 5
5 3
6 2
7 3
5 1
5 4
4 1
8 1
8 5
5 5
5 2
6 5
1 1
7 3
4 3
1 1
5 3
8 1
7 1
7 5
8 7
10 2
1 1
9 4
6 3
7 2
1 1
7 3
8 4
4 3
3 1
6 5
6 3
7 3
6 4
1 1
5 2
6 3
6 2
9 6
3 3
4 1
5 4
7 4
5 4
5 5
8 6
4 3
7 7
5 4
8 2
8 3
9 9
7 4
8 1
1 1
4 3
6 6
6 2
4 2
6 2
4 4
8 3
5 4
1 1
8 8
5 4
6 3
6 1
7 1
5 3
4 3
7 5
6 6
7 2
1 1
6 3
8 6
7 5
1 1
6 1
4 2
7 4
5 4
8 2
1 1
8 6
19 6
18 6
1 1
26 12
3 1
30 9
1 1
1 1
1 1
15 5
1 1
20 20
1 1
1 1
1 1
18 4
2 1
14 9
1 1
20 4
1 1
1 1
33 7
1 1
29 12
1 1
17 15
1 1
17 5
33 33
1 1
19 3
1 1
15 7
2 1
27 8
23 10
11 10
1 1
15 3
2 1
21 5
24 4
16 16
1 1
15 6
1 1
14 14
1 1
3 1
20 12
1 1
12 8
1 1
19 10
1 1
1 1
1 1
14 10
1 1
14 2
1 1
1 1
15 13
1 1
1 1
16 9
16 15
1 1
17 7
1 1
20 3
1 1
1 1
29 3
13 13
1 1
21 17
30 9
1 1
18 16
1 1
26 5
11 3
22 4
1 1
24 5
1 1
15 10
1 1
1 1
1 1
23 2
2 1
18 5
22 6
13 3
1 1
18 2
1 1
25 4
1 1
25 3
1 1
27 10
15 14
21 21
1 1
1 1
27 7
1 1
16 8
1 1
15 9
17 7
1 1
2 1
1 1
11 11
1 1
16 4
1 1
23 18
1 1
12 10
1 1
1 1
1 1
16 14
1 1
18 8
26 11
1 1
15 14
2 1
1 1
18 15
1 1
24 10
21 5
27 11
1 1
14 7
2 1
18 3
19 11
14 6
1 1
23 8
1 1
32 5
19 2
1 1
18 14
1 1
14 9
1 1
33 4
3 1
32 14
1 1
19 17
1 1
1 1
16 2
1 1
28 18
1 1
1 1
1 1
16 5
1 1
14 7
1 1
1 1
3 1
26 11
1 1
29 10
25 4
1 1
15 8
1 1
14 10
14 7
1 1
21 4
1 1
11 6
1 1
11 11
1 1
1 1
1 1
1 1
15 4
24 1
1 1
17 8
2 1
1 1
13 13
2 1
23 23
14 4
2 1
27 5
1 1
1 1
28 16
26 2
22 2
18 18
1 1
22 11
2 1
13 13
1 1
23 4
3 1
1 1
19 3
1 1
13 7
1 1
26 9
2 1
28 16
1 1
1 1
13 7
1 1
15 11
1 1
1 1
1 1
1 1
16 2
2 1
13 8
1 1
16 12
17 10
1 1
34 4
1 1
20 17
1 1
14 6
1 1
17 3
1 1
1 1
21 15
1 1
15 9
2 1
20 2
17 10
29 8
11 10
1 1
18 2
2 1
20 2
19 4
1 1
18 7
1 1
16 15
1 1
26 4
1 1
18 18
25 6
1 1
18 18
1 1
16 7
17 4
1 1
11 9
1 1
14 2
18 6
32 7
15 9
1 1
20 3
2 1
1 1
20 8
1 1
15 11
17 2
1 1
32 3
1 1
1 1
18 18
1 1
16 11
18 2
1 1
13 10
1 1
1 1
1 1
1 1
13 7
1 1
14 9
1 1
2 1
28 11
1 1
30 15
1 1
1 1
17 9
10 10
2 1
17 17
3 1
24 5
1 1
1 1
1 1
17 17
24 9
21 2
30 4
1 1
27 11
1 1
25 19
1 1
16 4
25 4
2 1
17 8
1 1
1 1
13 6
1 1
30 23
1 1
15 10
1 1
1 1
1 1
1 1
11 10
14 5
17 8
2 1
14 8
1 1
19 3
1 1
1 1
3 1
25 4
6 6
18 16
17 13
28 8
1 1
21 17
1 1
24 10
27 15
1 1
17 2
14 12
27 4
1 1
22 15
1 1
19 10
1 1
21 7
1 1
1 1
1 1
13 9
1 1
1 1
16 8
1 1
9 9
1 1
1 1
1 1
19 4
1 1
15 10
29 4
1 1
14 13
5 1
1 1
12 4
1 1
14 6
15 15
21 4
1 1
17 9
1 1
11 7
20 8
2 1
18 8
1 1
15 10
1 1
20 15
6 1
24 24
17 6
1 1
15 11
1 1
30 11
1 1
28 3
1 1
1 1
20 18
1 1
19 13
1 1
16 5
1 1
15 11
1 1
1 1
20 20
1 1
14 5
1 1
1 1
1 1
30 5
1 1
28 11
16 10
1 1
19 1
15 11
14 10
1 1
29 5
1 1
27 11
1 1
1 1
1 1
18 10
1 1
14 4
1 1
15 10
1 1
1 1
22 22
1 1
12 6
1 1
1 1
17 2
1 1
27 10
1 1
28 1
1 1
19 2
1 1
11 8
2 1
19 4
22 22
1 1
19 2
1 1
15 3
22 10
1 1
16 6
2 1
13 5
1 1
15 10
14 13
14 5
1 1
16 3
1 1
15 8
1 1
4 1
30 15
22 6
1 1
17 10
2 1
1 1
12 11
1 1
1 1
16 13
1 1
1 1
14 4
1 1
1 1
1 1
15 9
1 1
14 7
2 1
25 3
1 1
21 18
17 17
26 9
1 1
27 16
17 4
1 1
24 1
16 16
1 1
12 9
24 6
1 1
20 10
1 1
1 1
1 1
18 18
25 3
1 1
17 7
1 1
15 8
1 1
20 18
1 1
20 2
1 1
12 7
23 16
18 17
17 9
1 1
13 4
1 1
19 13
1 1
1 1
13 3
1 1
15 10
1 1
30 8
1 1
32 3
1 1
17 8
16 3
1 1
24 10
1 1
16 5
1 1
1 1
1 1
1 1
15 13
1 1
18 4
1 1
9 9
1 1
33 6
1 1
27 10
1 1
1 1
18 7
18 18
3 1
15 1
6 6
23 22
1 1
1 1
27 4
17 8
1 1
15 1
14 8
29 10
25 2
1 1
1 1
30 5
1 1
22 18
1 1
17 8
1 1
14 3
1 1
30 10
11 11
1 1
1 1
1 1
1 1
13 13
1 1
1 1
13 7
21 12
1 1
19 7
1 1
25 10
1 1
1 1
21 7
1 1
11 8
2 1
14 9
14 7
1 1
1 1
12 6
1 1
1 1
1 1
12 12
1 1
27 15
1 1
18 8
2 1
17 7
1 1
31 2
1 1
21 16
1 1
30 9
1 1
27 4
15 8
25 5
1 1
19 10
20 2
1 1
1 1
15 2
3 1
20 12
1 1
18 15
1 1
20 7
1 1
29 14
1 1
17 10
1 1
1 1
13 13
16 14
1 1
19 4
1 1
1 1
1 1
1 1
22 22
1 1
14 2
20 7
2 1
18 9
1 1
31 10
2 1
35 3
1 1
21 6
1 1
16 11
1 1
20 10
1 1
1 1
23 3
1 1
16 9
23 7
20 2
15 3
1 1
10 8
1 1
1 1
18 16
19 5
1 1
18 15
1 1
21 6
1 1
24 3
12 11
12 12
19 18
19 15
25 21
1 1
15 9
14 10
6 6
23 6
1 1
6 6
17 17
18 4
16 16
13 7
19 4
11 9
2 2
14 2
9 9
4 4
1 1
25 6
14 5
1 1
15 15
20 9
23 23
1 1
2 2
1 1
16 9
1 1
17 4
13 13
15 10
26 5
1 1
23 8
2 2
14 14
17 7
15 9
1 1
5 3
1 1
12 8
20 20
4 4
18 10
3 1
1 1
17 11
4 4
1 1
16 16
1 1
20 9
5 5
18 4
22 7
26 26
17 13
2 2
20 9
8 8
16 9
14 3
1 1
17 12
20 5
18 18
1 1
28 2
1 1
8 1
20 9
2 2
2 2
17 17
24 24
21 8
10 6
5 5
1 1
1 1
25 2
3 3
5 5
9 6
16 9
19 19
17 13
1 1
16 14
2 2
1 1
25 6
17 7
15 15
8 8
2 2
21 21
2 2
17 13
1 1
4 4
1 1
1 1
1 1
12 7
4 4
12 5
1 1
23 23
11 11
22 9
4 4
23 23
5 1
1 1
17 13
12 6
18 10
1 1
16 12
3 1
16 16
1 1
16 8
30 1
1 1
19 8
2 2
8 8
1 1
24 6
18 1
4 4
21 4
21 21
18 12
13 1
1 1
17 12
2 2
11 9
16 16
2 2
1 1
1 1
16 16
14 6
1 1
20 5
2 1
5 4
12 10
15 13
20 20
19 2
1 1
16 13
11 11
24 24
12 6
1 1
23 7
2 2
3 3
16 8
16 16
3 2
15 7
19 19
20 8
16 5
5 5
19 12
29 2
15 15
2 1
13 13
8 8
2 2
20 20
1 1
15 7
1 1
17 11
20 9
4 4
16 14
1 1
17 14
6 6
6 1
15 15
5 5
21 4
4 3
17 17
19 11
2 2
12 10
5 5
3 3
8 8
18 4
1 1
2 2
15 3
11 11
16 16
1 1
2 2
13 1
7 7
20 20
2 2
8 8
16 15
6 6
15 8
1 1
21 21
1 1
3 3
1 1
1 1
19 19
1 1
1 1
11 9
16 12
15 7
17 4
1 1
22 22
2 2
14 13
3 3
2 2
19 10
18 10
18 11
16 11
12 1
17 8
18 18
6 6
24 24
13 4
1 1
19 12
16 16
1 1
1 1
14 14
15 13
2 1
17 17
15 4
1 1
15 15
1 1
13 13
18 18
27 4
3 3
23 23
3 1
1 1
1 1
11 10
17 7
15 15
15 8
19 19
13 8
18 9
1 1
1 1
19 9
9 9
1 1
18 18
19 19
10 4
4 3
16 15
1 1
1 1
2 2
1 1
18 12
14 10
16 8
18 18
16 15
2 2
17 12
11 3
12 2
1 1
21 8
1 1
15 9
12 7
21 10
1 1
22 8
20 20
1 1
20 6
8 8
12 11
19 2
20 20
18 4
13 9
12 2
1 1
20 20
17 17
1 1
14 14
1 1
7 7
6 4
18 10
15 1
1 1
1 1
15 14
10 10
1 1
14 13
2 2
1 1
2 2
17 17
1 1
2 2
24 24
17 14
1 1
20 8
23 6
16 16
1 1
14 3
4 4
16 5
17 14
19 19
23 8
22 22
1 1
19 10
24 24
17 4
1 1
17 17
16 16
4 4
2 2
27 27
15 11
2 1
13 8
16 16
17 7
7 7
16 9
18 18
9 5
13 7
17 17
1 1
16 10
7 7
18 13
1 1
26 26
15 12
30 1
5 4
19 19
19 7
3 1
10 10
12 4
6 6
12 12
14 14
18 11
1 1
18 18
16 11
1 1
10 6
14 14
11 11
17 13
6 6
20 1
18 18
1 1
24 24
1 1
21 21
4 1
12 12
12 5
1 1
13 13
11 11
13 13
1 1
15 5
15 5
3 3
18 9
1 1
17 4
1 1
16 8
1 1
15 4
1 1
16 13
1 1
4 4
19 12
13 13
15 15
3 2
24 3
15 5
1 1
13 7
5 5
17 17
24 24
13 7
26 26
9 9
12 12
6 6
17 17
1 1
16 15
1 1
1 1
24 24
1 1
11 11
17 17
1 1
19 1
1 1
3 2
16 9
12 8
16 4
15 15
18 13
18 13
8 8
12 5
1 1
1 1
15 14
1 1
11 10
16 4
18 18
1 1
1 1
15 8
9 2
22 22
13 13
4 4
18 18
2 2
21 2
3 3
17 1
5 1
1 1
22 1
1 1
1 1
13 5
18 12
15 15
2 2
14 3
2 2
18 4
2 2
2 2
16 16
1 1
14 9
19 4
14 6
24 24
1 1
20 3
1 1
3 3
20 20
1 1
9 4
17 8
2 2
14 14
2 2
13 6
1 1
13 6
7 1
17 8
9 9
2 2
16 14
1 1
15 7
1 1
11 11
1 1
16 15
1 1
20 5
14 14
21 7
4 1
17 17
1 1
14 14
1 1
16 14
1 1
16 14
18 7
3 2
15 7
1 1
18 4
12 8
26 26
1 1
2 2
22 22
16 16
2 2
15 12
16 15
1 1
20 10
1 1
15 12
1 1
15 14
2 1
19 19
18 18
24 3
17 8
1 1
16 13
14 14
4 1
16 16
16 13
1 1
22 1
10 10
16 7
1 1
15 12
1 1
19 10
13 9
19 12
17 17
3 3
16 16
14 14
13 1
18 5
13 5
1 1
7 7
1 1
18 6
22 22
13 10
1 1
1 1
26 5
1 1
9 9
20 20
1 1
1 1
1 1
1 1
11 11
2 2
27 27
1 1
18 4
1 1
21 7
15 15
1 1
30 1
1 1
5 5
12 7
3 3
1 1
1 1
3 3
1 1
18 9
4 4
12 4
1 1
18 10
2 2
16 1
17 17
17 9
9 7
16 16
1 1
14 11
5 5
7 5
16 3
3 3
25 25
15 9
2 2
24 7
16 16
16 8
25 25
1 1
19 12
1 1
16 16
2 2
1 1
16 14
2 2
17 17
1 1
23 8
1 1
14 6
2 2
18 18
1 1
16 8
12 3
18 18
1 1
12 12
1 1
16 14
1 1
16 16
18 18
3 3
16 12
4 4
1 1
19 8
1 1
1 1
2 2
4 4
17 6
9 5
20 20
15 13
2 1
23 23
28 28
8 3
14 14
3 3
17 14
6 6
4 3
16 1
26 5
1 1
19 19
3 3
1 1
2 1
1 1
29 2
2 2
15 9
2 1
12 12
16 12
1 1
24 6
15 10
21 8
21 3
16 8
19 4
2 2
18 18
15 15
2 2
1 1
12 12
19 19
7 7
3 3
12 11
17 17
5 1
17 9
1 1
16 3
1 1
16 16
11 11
12 4
16 16
10 10
18 7
18 18
16 13
20 20
2 2
1 1
13 10
1 1
15 2
1 1
15 9
6 6
20 20
5 5
10 4
18 13
1 1
25 25
8 8
20 10
18 13
12 6
17 4
16 7
2 2
5 5
2 2
1 1
25 25
4 1
16 11
12 12
21 21
17 9
2 2
12 8
1 1
16 14
17 1
1 1
18 18
16 16
2 2
20 8
18 18
26 26
2 2
16 10
3 3
17 5
20 20
15 3
9 4
15 15
2 2
18 11
1 1
1 1
17 14
18 18
2 2
1 1
1 1
17 9
1 1
3 3
27 27
16 4
9 8
16 16
1 1
1 1
15 11
2 2
20 20
1 1
15 15
1 1
15 11
16 1
19 19
1 1
1 1
24 24
1 1
1 1
19 19
18 18
1 1
2 2
1 1
18 13
1 1
19 19
4 4
11 1
16 16
2 2
13 9
1 1
23 23
19 8
5 2
22 9
16 16
16 14
1 1
4 4
17 17
5 3
16 15
6 1
17 14
2 2
19 9
1 1
2 2
18 18
1 1
3 3
19 19
2 2
15 15
17 17
7 1
12 11
1 1
1 1
24 24
23 3
21 1
16 16
1 1
15 6
15 13
10 10
2 1
2 2
1 1
1 1
19 19
4 4
23 23
6 5
17 9
18 9
9 6
15 15
1 1
25 25
1 1
19 11
12 3
2 2
2 2
18 10
23 6
1 1
2 1
11 11
6 6
16 16
1 1
19 19
3 3
10 9
20 5
1 1
20 6
1 1
12 9
23 7
15 15
16 15
18 10
1 1
16 15
1 1
1 1
15 12
24 24
14 14
20 20
18 18
13 13
12 3
19 19
1 1
1 1
19 7
16 15
2 2
9 3
3 3
6 3
21 21
26 2
20 20
1 1
3 3
21 10
6 2
13 13
1 1
15 15
1 1
17 10
1 1
19 11
16 14
4 1
3 3
16 15
2 2
17 11
11 7
15 4
19 19
27 1
16 16
9 3
1 1
27 2
1 1
1 1
22 4
12 10
5 4
13 13
3 3
20 4
8 8
22 7
1 1
16 4
16 10
1 1
23 23
17 9
4 2
13 11
23 23
12 10
1 1
9 9
13 4
16 16
1 1
14 14
2 1
20 9
23 2
14 10
2 2
12 12
11 8
12 12
2 2
10 6
13 10
15 12
1 1
18 2
15 5
2 2
8 3
13 3
1 1
21 21
23 23
1 1
16 16
19 11
2 2
1 1
16 12
12 12
1 1
16 16
23 23
14 8
20 5
15 13
15 6
18 9
1 1
12 10
1 1
25 1
1 1
1 1
21 21
1 1
20 20
17 17
14 6
15 15
21 10
16 15
24 24
19 7
1 1
17 17
1 1
19 9
1 1
1 1
1 1
15 12
20 9
17 6
1 1
19 6
7 2
22 9
1 1
12 6
16 15
21 21
1 1
18 2
1 1
2 2
14 6
2 2
22 22
18 18
1 1
17 9
1 1
14 12
17 17
5 5
1 1
14 14
3 3
23 23
1 1
20 20
16 12
1 1
14 8
14 14
17 17
1 1
14 12
8 6
17 5
10 5
16 10
1 1
1 1
15 1
3 1
1 1
15 2
1 1
1 1
16 14
27 4
2 2
1 1
15 14
1 1
1 1
15 8
6 5
3 2
16 6
1 1
24 2
1 1
14 14
1 1
1 1
21 8
17 3
14 3
1 1
23 23
23 4
15 14
19 12
3 1
17 14
1 1
16 13
14 13
3 3
20 9
17 7
1 1
20 11
17 2
1 1
8 7
16 16
17 9
18 2
1 1
14 12
14 11
1 1
13 4
19 7
2 2
17 17
13 4
12 6
7 3
1 1
20 2
15 15
1 1
15 13
19 11
2 1
20 3
27 3
17 3
22 22
2 2
17 17
1 1
2 2
18 18
1 1
15 14
24 24
1 1
4 4
18 3
1 1
15 11
2 1
23 5
16 16
1 1
16 14
5 5
22 1
15 11
5 5
22 22
1 1
14 14
1 1
13 7
12 10
1 1
1 1
21 5
16 7
2 2
12 12
16 11
16 1
1 1
1 1
17 7
1 1
16 11
22 6
19 9
14 6
6 6
22 5
1 1
23 23
2 2
6 5
19 1
1 1
13 8
15 15
22 22
17 7
3 3
11 4
27 27
6 6
16 7
1 1
17 11
1 1
18 11
9 7
16 16
28 3
27 3
26 5
1 1
2 2
4 4
1 1
1 1
58 9
449 1
210 50
386 151
348 207
335 66
392 165
71 15
72 2
463 9
258 146
185 1
109 15
109 24
433 1
451 97
446 41
116 19
46 1
397 15
298 90
363 58
182 58
182 92
146 32
184 17
407 14
47 33
82 11
464 36
330 95
344 116
363 48
194 99
464 6
85 27
45 13
306 48
221 90
233 9
240 9
369 147
172 38
45 3
311 6
170 26
249 27
261 37
116 9
311 57
404 45
110 8
236 54
236 21
228 49
429 61
84 13
167 31
465 41
224 10
186 35
179 81
295 43
79 22
307 20
221 12
185 41
177 16
261 31
133 15
303 38
271 24
230 21
334 20
111 80
263 2
29 7
117 72
232 29
260 31
261 28
29 6
318 22
416 29
436 15
338 96
53 5
354 62
563 146
67 3
67 18
271 22
197 53
49 11
75 44
170 2
204 22
68 9
71 6
369 281
324 80
79 2
374 255
293 4
257 15
374 51
};
\addlegendentry{\lex{}}
\addplot [thick, IdentityColour, forget plot]
table {%
1 1
563 563
};
\end{axis}

\end{tikzpicture}
\\[-1ex]
		{(a) \maxa{1} Instances, $\kSeql{1}$}
	}%
  \parbox{.3\textwidth}{%
		\centering
		 % plots_l_v/v_min_2.tikz
\begin{tikzpicture}
\begin{axis}[
  x tick label style=overlay, 
legend cell align=left,
legend style={
    draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  fill=white,
    column sep=4pt,
    row sep=4pt,
    inner sep=3pt,
    nodes={inner sep=0pt},
    mark size=3pt,
    mark options={line width=1.5pt},
  },
title style={yshift=-4pt, inner sep=4pt},
xlabel=$\Ruleapp$,
  x label style={yshift=2pt,inner sep=4pt},
  xmajorgrids,
ymajorgrids,
  width=4.8cm,
  mark size=0.75pt,
]
\addplot [draw=GreedyColour, fill=GreedyColour, mark=*, only marks, opacity=0.5]
table{%
x  y
100 94
81 81
5 3
4 2
5 5
6 4
5 4
4 4
6 6
5 5
4 3
5 4
5 4
7 7
4 4
7 3
10 10
8 2
4 4
4 4
5 5
4 4
5 3
4 3
6 6
5 5
40 38
16 16
2 2
4 4
1 1
1 1
11 9
4 4
10 10
16 16
2 2
8 5
5 4
1 1
1 1
11 11
3 3
4 4
13 13
1 1
1 1
11 10
1 1
9 8
10 6
1 1
1 1
8 8
8 8
11 11
7 7
7 7
12 12
1 1
1 1
9 6
1 1
14 5
7 6
6 5
10 10
1 1
1 1
8 8
6 2
1 1
9 9
2 2
1 1
12 4
9 4
3 3
1 1
6 6
15 15
1 1
7 7
7 7
9 9
9 9
1 1
1 1
1 1
1 1
2 2
8 4
3 3
1 1
9 9
2 2
7 6
6 6
3 3
4 4
10 10
1 1
4 4
7 6
7 6
5 4
3 2
7 7
1 1
1 1
9 7
3 3
4 4
1 1
10 8
12 12
7 7
4 3
6 3
2 2
1 1
7 6
10 10
8 8
16 16
1 1
1 1
1 1
1 1
1 1
9 6
1 1
5 5
3 3
12 4
10 10
4 2
1 1
11 11
11 4
1 1
1 1
8 5
2 2
2 2
9 9
9 5
7 7
8 8
1 1
1 1
6 3
7 5
6 6
6 6
3 1
3 3
5 5
3 3
6 6
6 4
6 3
6 5
3 3
2 2
4 4
6 4
3 3
3 3
1 1
5 3
6 4
6 4
1 1
1 1
2 2
2 1
6 5
6 5
1 1
6 4
1 1
7 4
2 1
4 3
1 1
4 4
6 3
1 1
2 2
7 5
1 1
2 2
6 2
4 3
5 3
1 1
6 6
1 1
6 4
1 1
6 4
6 4
1 1
1 1
1 1
3 3
6 4
2 2
6 3
1 1
7 3
5 4
5 5
1 1
2 2
2 2
3 3
7 4
1 1
5 4
7 7
31 31
45 15
15 13
16 10
3 1
26 26
34 14
18 16
6 2
20 16
29 21
29 27
5 5
7 7
23 5
26 26
17 4
6 2
17 6
30 4
4 1
31 31
19 13
6 4
50 4
12 2
75 75
61 34
9 7
19 6
27 3
23 16
9 5
24 9
6 2
16 9
33 33
10 2
17 10
24 10
32 26
2 1
7 3
46 35
26 24
14 14
41 33
22 15
26 15
12 4
39 9
4 4
27 2
34 20
41 20
29 29
31 31
2 1
27 27
33 20
56 47
42 23
38 14
30 9
3 3
6 4
18 5
18 14
6 4
3 3
75 31
38 14
90 80
16 2
33 7
27 23
7 7
70 70
61 34
23 20
32 18
27 2
4 2
42 8
12 3
26 15
72 72
21 21
14 14
25 15
67 53
7 5
6 6
19 19
23 14
17 17
7 2
14 7
14 11
32 10
52 33
9 2
23 11
86 86
18 6
9 7
29 11
35 11
12 2
33 1
6 4
20 13
69 46
24 8
26 16
9 7
6 2
18 4
27 15
23 8
9 2
2 1
64 29
30 22
31 16
6 2
18 7
34 9
9 4
19 2
15 13
15 14
65 39
24 23
14 14
8 8
19 19
14 10
32 11
24 4
7 6
27 5
62 37
14 3
23 18
36 30
8 8
19 2
21 13
21 21
35 18
44 7
20 7
9 8
12 9
44 10
15 15
20 9
7 2
55 32
64 64
28 6
36 10
19 3
7 4
21 2
30 6
28 6
14 4
20 8
51 10
5 5
17 17
63 63
23 8
6 2
19 19
16 9
67 22
6 3
8 8
6 5
28 6
29 13
34 6
3 2
4 3
34 11
34 34
59 59
3 1
2 1
6 3
33 33
17 12
46 46
7 2
21 11
28 6
17 14
12 7
24 11
66 20
14 4
27 18
30 6
73 73
7 2
16 9
38 7
60 11
39 36
22 3
7 4
20 11
27 22
44 10
12 6
9 4
21 10
14 7
11 11
57 37
21 13
16 12
9 8
18 4
23 8
32 26
49 25
24 14
8 2
25 5
66 55
15 9
19 8
2 2
43 43
24 15
50 49
7 2
24 19
17 6
15 4
22 9
2 1
19 16
23 5
23 19
14 8
25 13
40 26
10 5
28 11
10 2
9 6
23 7
13 13
14 11
13 9
65 65
7 2
20 8
6 6
18 11
17 5
62 40
25 8
12 2
71 71
31 31
16 2
7 2
52 52
23 12
38 27
26 26
30 30
31 5
24 16
64 56
33 7
2 1
12 7
2 1
35 35
42 8
19 9
18 12
5 4
7 3
37 23
37 5
3 1
5 3
20 8
19 9
16 16
65 6
7 7
12 7
7 2
27 15
31 11
6 4
28 5
51 43
57 32
64 27
23 23
28 17
7 4
18 7
31 31
30 2
12 2
26 8
25 2
38 11
18 3
8 2
20 8
7 3
25 24
13 9
34 25
32 16
23 7
9 8
10 6
13 11
10 6
20 20
25 13
12 4
23 11
19 19
7 7
22 9
14 10
17 2
26 19
6 4
85 22
64 35
9 6
10 10
54 16
9 5
19 4
5 5
16 7
13 4
62 33
28 15
9 1
21 12
2 2
35 23
82 33
34 1
15 3
20 19
6 2
70 21
30 13
6 6
31 17
16 2
7 3
9 3
68 68
19 15
64 10
5 3
18 18
38 37
32 32
65 58
6 4
8 6
27 10
24 9
9 2
18 4
17 14
9 4
34 7
36 8
10 3
79 9
31 12
17 14
27 20
14 14
38 9
20 7
6 6
29 29
67 56
55 27
26 11
17 17
4 1
18 5
21 21
4 4
6 4
61 31
75 75
37 10
34 19
39 17
29 16
6 6
4 2
22 3
16 5
5 2
44 42
26 16
25 9
25 18
28 28
2 1
59 59
38 9
14 14
29 20
58 24
31 31
25 8
10 5
36 20
6 6
41 41
18 13
17 8
9 3
52 52
27 5
8 6
7 2
39 39
75 47
59 59
18 18
5 3
31 26
20 2
23 5
9 6
7 1
15 8
29 4
16 13
6 6
24 23
6 3
20 19
18 3
70 5
44 15
34 13
5 5
21 14
8 2
27 10
21 12
13 4
46 46
2 1
17 5
9 6
54 27
7 3
9 6
21 19
29 14
8 5
5 3
13 8
56 6
7 5
12 4
28 8
6 3
25 16
7 6
24 4
27 7
65 26
5 3
4 1
37 14
23 6
9 6
6 2
11 10
8 8
13 6
62 26
26 24
23 11
9 3
48 8
9 2
6 6
83 83
66 9
22 3
27 17
35 11
29 10
11 3
5 2
29 29
14 6
9 9
21 21
30 18
4 3
4 4
15 10
26 26
13 9
27 14
19 7
53 51
30 30
30 20
24 7
61 49
15 14
13 9
33 33
37 36
4 4
4 2
30 18
40 25
5 2
11 6
34 34
9 9
11 3
29 13
35 11
27 17
103 100
38 9
36 34
2 1
9 6
48 16
18 16
23 11
12 3
32 16
26 5
8 8
27 25
6 2
9 5
23 6
39 15
4 3
5 3
39 15
11 2
23 4
7 6
25 19
7 4
26 8
13 7
7 2
35 30
12 8
4 1
15 11
29 14
72 72
35 4
6 2
28 28
25 25
20 5
10 9
7 3
7 7
14 10
35 34
24 24
13 11
5 3
20 9
6 6
13 7
2 1
12 4
32 8
21 16
6 4
60 10
14 2
12 11
15 8
24 4
79 31
21 7
30 14
70 23
12 7
33 26
43 43
4 1
5 2
4 4
27 23
26 4
24 6
2 2
4 3
32 26
28 18
44 44
19 6
32 32
22 7
33 19
74 10
23 23
5 3
12 5
33 16
23 8
10 3
23 22
26 22
72 72
29 29
27 27
15 8
4 2
6 4
16 14
5 5
5 4
16 11
8 5
4 2
15 5
66 26
68 15
20 2
26 19
23 17
10 9
6 5
33 33
12 4
5 3
73 60
73 17
34 20
55 17
30 26
19 9
42 13
11 10
7 7
4 4
8 8
13 3
22 16
69 21
30 30
5 2
5 4
13 5
33 22
12 12
68 23
31 22
23 7
34 34
24 20
15 4
35 8
13 7
36 1
6 3
22 22
31 21
12 4
6 4
14 13
37 14
19 8
7 5
33 19
24 24
56 46
14 7
7 5
7 4
10 9
20 5
65 12
56 45
6 3
3 1
35 10
20 20
6 3
8 5
22 5
11 6
53 36
72 37
3 1
23 17
32 5
6 2
24 11
37 24
26 8
20 13
41 41
41 19
35 2
27 27
20 17
5 3
14 8
30 28
10 9
6 5
38 17
12 7
8 3
24 8
25 7
34 34
14 2
4 4
6 3
6 2
23 23
15 2
63 24
19 17
6 2
5 4
22 18
13 7
18 12
50 27
37 1
28 25
29 29
18 12
12 10
7 3
62 56
30 21
19 2
9 7
25 15
36 17
9 6
5 3
12 7
75 26
6 2
16 13
5 5
6 2
43 31
8 8
23 23
16 10
6 4
5 5
16 15
7 4
24 24
12 6
5 3
19 19
37 17
25 16
9 8
68 68
30 10
38 38
18 18
52 52
18 13
30 20
28 25
36 10
17 12
18 4
32 28
27 1
4 2
7 1
5 5
31 29
23 10
22 22
5 2
2 2
5 4
14 8
78 78
24 12
24 8
8 7
11 7
7 7
3 2
10 8
33 21
35 12
5 2
20 20
26 15
69 19
16 6
27 27
20 11
26 12
17 9
24 12
10 4
32 6
69 69
30 7
30 24
11 11
20 5
8 5
6 3
7 7
28 28
13 4
81 13
6 2
34 11
5 3
12 6
32 20
49 11
23 10
7 6
32 22
13 9
18 13
26 16
11 1
6 5
38 7
51 20
5 2
5 3
26 26
14 2
24 13
9 4
28 28
11 9
37 12
95 95
27 5
35 35
37 5
11 4
2 2
35 4
27 27
7 7
21 8
20 13
70 40
30 15
4 2
4 2
38 29
38 15
9 5
4 2
24 10
23 1
67 67
20 9
56 53
23 13
5 5
10 2
38 12
21 6
4 2
4 2
27 21
27 27
20 11
31 22
4 2
25 5
35 23
13 7
4 4
11 4
80 80
67 49
27 3
22 2
36 12
11 2
28 11
23 11
24 15
28 10
57 28
5 3
5 5
51 12
37 16
6 5
10 4
14 11
10 10
13 9
67 36
7 6
24 4
50 5
31 18
12 2
9 4
54 27
6 4
81 13
12 6
28 10
7 7
63 15
4 1
14 6
33 24
15 5
36 16
7 4
24 20
16 7
29 15
16 7
5 2
68 23
23 8
9 5
55 37
18 13
6 2
14 5
15 7
71 6
14 2
5 4
22 20
6 6
34 18
10 10
2 1
29 29
24 9
33 6
36 6
37 6
35 17
10 7
19 11
28 4
15 1
11 2
25 21
45 45
27 3
7 6
6 2
10 10
24 23
36 16
19 19
6 4
12 10
7 3
31 16
33 6
7 2
28 12
5 4
21 21
34 10
9 5
16 12
6 2
9 4
27 9
20 7
11 6
11 3
33 33
25 10
20 3
10 7
35 23
61 37
68 68
32 19
16 8
29 20
5 1
11 5
34 16
4 2
59 43
5 5
14 4
71 6
15 6
14 1
6 3
18 13
23 21
8 5
74 23
24 24
5 2
16 7
9 3
13 7
27 21
6 4
59 35
8 2
33 7
16 3
10 10
45 28
23 5
5 3
23 22
9 6
55 5
45 31
5 3
8 5
75 7
13 5
29 15
5 4
21 10
32 19
7 4
21 7
7 7
26 23
14 3
5 5
21 5
28 20
21 13
8 8
45 8
5 2
13 1
7 5
16 4
38 10
29 8
35 12
25 11
7 2
3 2
8 6
19 5
28 28
68 20
4 2
18 6
25 13
8 4
16 16
34 13
33 14
18 9
3 1
35 10
35 35
57 28
30 23
12 7
7 6
14 3
26 8
23 1
10 4
25 6
62 50
71 56
41 9
16 12
21 6
27 21
9 4
6 6
8 5
9 6
35 33
21 5
17 11
38 6
35 11
29 29
25 15
10 4
63 23
26 8
14 6
7 6
20 13
31 14
25 13
34 34
35 27
3 1
18 7
34 7
33 27
26 14
18 18
25 15
18 13
4 2
27 26
5 5
34 24
8 4
3 3
7 3
10 9
33 13
71 36
71 27
7 7
7 5
13 3
7 5
17 13
5 2
21 13
28 13
21 11
2 2
12 8
28 1
13 13
23 5
6 5
16 16
21 21
8 8
29 11
13 3
75 9
8 5
5 2
21 21
35 35
9 6
39 39
5 3
22 4
69 8
20 5
23 15
7 3
14 14
35 26
46 46
27 6
14 2
6 3
6 6
23 9
28 17
12 10
7 3
34 7
36 29
21 8
5 2
59 54
23 11
13 7
2 1
49 17
30 1
7 7
36 14
12 3
60 48
75 26
9 9
15 15
9 9
7 4
23 14
25 4
3 1
26 26
5 2
9 4
38 21
10 4
3 2
13 9
32 4
5 5
33 20
17 11
33 12
27 9
28 28
10 1
24 19
28 15
86 15
6 2
15 13
30 15
37 37
24 7
10 10
8 8
58 23
18 8
16 11
26 13
15 11
8 8
65 43
16 8
37 22
26 22
6 4
10 3
62 17
10 10
30 21
16 6
5 2
22 2
27 11
24 19
10 10
76 41
10 10
33 2
18 11
32 23
3 1
32 3
13 13
3 2
10 2
16 2
8 7
18 7
76 37
2 2
4 2
12 3
21 17
6 3
8 6
15 2
22 22
36 10
21 21
39 39
39 14
31 17
28 28
53 53
6 4
15 9
23 5
59 40
5 2
21 18
60 12
34 10
7 3
27 12
29 16
21 8
6 3
6 3
15 1
26 6
23 20
63 46
34 5
7 3
23 15
20 7
24 5
31 21
15 15
6 5
25 25
63 26
30 15
17 11
4 4
14 11
42 40
27 15
8 5
50 50
76 27
15 7
22 20
18 13
17 7
6 6
3 2
17 7
29 10
23 18
87 10
35 23
4 2
71 37
24 15
33 8
10 10
68 63
63 63
15 6
35 34
30 28
18 6
8 5
10 4
7 4
41 41
25 21
4 4
5 4
10 10
30 20
22 19
6 2
5 2
21 5
9 2
44 11
6 1
6 2
43 9
12 3
48 48
5 1
6 5
6 5
36 36
28 15
5 4
4 3
15 15
13 2
7 2
28 19
8 5
18 5
30 24
35 9
37 37
36 5
37 35
10 10
33 33
27 19
71 37
4 2
31 23
29 10
55 33
29 4
17 6
3 3
6 6
17 8
18 13
22 22
15 7
25 4
53 38
8 5
70 38
62 37
12 11
4 1
17 9
30 20
31 22
25 4
6 5
26 26
31 16
27 15
17 4
5 3
21 10
11 6
22 12
6 6
11 6
39 9
30 14
41 16
37 17
29 5
19 7
50 45
4 2
23 20
7 7
30 18
17 8
7 2
30 18
56 37
35 25
17 16
19 3
8 6
34 17
7 1
31 5
9 4
12 7
14 10
61 9
27 18
8 2
16 4
10 7
13 2
7 3
13 5
21 15
26 13
62 31
30 20
14 14
53 25
16 9
20 18
21 21
58 15
26 6
29 25
14 6
5 5
18 3
38 21
61 50
35 12
16 7
8 8
26 26
5 3
90 82
37 14
23 11
2 1
6 4
2 2
23 11
33 16
38 24
5 4
26 26
2 1
47 28
35 12
25 25
27 13
18 6
6 3
31 25
29 10
26 6
27 6
64 64
51 41
18 5
28 15
14 14
34 3
34 34
52 52
23 14
13 10
8 2
45 17
10 3
16 5
10 8
6 6
23 22
12 10
12 4
9 4
31 7
7 4
54 51
8 5
19 16
22 22
57 9
37 37
7 3
2 1
16 4
26 12
14 7
23 5
6 6
66 32
21 5
18 18
36 19
20 19
13 1
39 8
24 7
3 2
22 16
11 1
41 41
5 3
17 6
16 15
2 2
18 8
31 9
33 4
25 14
2 2
21 14
22 13
63 53
42 11
20 19
4 2
18 15
11 9
65 46
9 3
19 6
20 6
29 5
34 9
47 2
10 5
17 11
20 5
13 13
69 9
37 5
15 9
7 6
52 52
29 27
9 7
29 12
13 6
81 64
45 36
13 3
20 10
8 2
39 30
9 6
82 35
13 9
6 2
35 35
67 53
29 6
17 11
2 2
19 3
25 22
37 37
12 12
54 29
16 2
6 6
17 13
27 9
28 15
77 7
7 7
13 5
45 35
7 5
23 3
9 2
24 12
40 9
42 36
23 19
13 6
29 13
9 7
29 20
29 4
7 4
17 9
63 63
29 29
24 12
19 10
17 4
10 5
28 22
32 15
49 49
41 28
23 5
9 5
26 26
10 10
18 15
4 1
20 6
64 31
31 2
22 13
24 14
7 7
11 11
32 19
31 14
18 12
10 10
70 32
22 17
33 19
6 6
26 18
28 24
10 4
33 31
8 6
22 3
3 1
20 17
9 6
17 9
48 19
18 18
54 30
47 41
6 4
21 7
10 5
23 19
21 19
25 25
29 29
19 11
33 16
27 6
31 20
25 13
13 5
9 9
29 20
30 21
16 3
7 6
64 46
9 2
20 16
17 4
5 5
33 2
24 10
70 16
22 9
5 3
44 26
14 14
11 4
14 4
47 40
18 2
21 11
26 22
27 16
12 3
39 21
95 26
5 2
20 7
45 34
25 16
61 25
2 2
17 12
20 17
6 2
36 32
7 4
16 13
34 6
51 28
9 9
13 5
24 13
31 20
62 19
18 3
19 13
15 4
67 33
21 19
60 60
11 5
19 7
6 5
24 4
25 6
42 19
48 18
17 17
9 6
20 10
3 2
20 3
5 3
33 33
16 9
28 9
26 18
6 6
63 32
22 11
49 44
17 17
26 9
40 7
19 13
6 3
54 54
11 9
23 5
5 3
21 3
8 3
22 6
69 32
20 16
34 28
13 6
20 20
23 11
6 4
65 4
21 2
33 33
7 7
16 10
2 1
13 12
27 21
15 9
23 7
7 4
17 8
24 18
8 3
66 42
30 30
21 19
57 45
9 1
12 11
10 2
50 26
9 4
17 10
6 6
28 3
36 7
56 22
57 57
18 5
31 3
28 28
18 13
2 2
23 23
35 13
46 15
27 27
30 28
6 1
19 7
30 13
36 27
4 2
7 7
23 13
30 20
33 16
8 8
2 1
37 17
93 30
23 14
2 1
4 2
17 6
29 18
20 8
5 2
56 16
61 40
18 9
34 19
25 25
7 7
18 3
28 11
59 59
17 5
30 10
31 11
36 20
52 38
29 6
18 3
8 2
15 15
10 8
12 8
7 2
31 31
21 21
71 51
37 4
8 3
24 12
17 8
7 5
58 32
15 11
27 25
13 11
5 4
18 3
23 23
79 15
16 3
37 23
6 6
24 6
33 26
26 24
37 21
20 17
49 49
21 13
3 1
33 11
5 3
24 4
11 8
22 17
6 2
19 11
39 15
14 6
31 24
10 4
12 3
5 5
14 13
13 3
10 2
6 5
13 13
6 5
19 19
10 7
5 5
3 3
1 1
7 4
7 2
6 5
11 5
6 5
4 3
10 4
8 5
7 4
7 5
4 4
9 5
1 1
8 4
7 7
6 6
7 1
7 4
7 3
5 2
5 5
4 4
8 5
10 4
4 3
2 2
9 4
8 4
7 3
1 1
12 7
7 6
8 6
9 6
9 2
8 6
6 6
4 3
9 6
7 3
9 4
9 6
11 5
3 3
6 4
1 1
6 4
5 5
6 4
9 4
7 2
8 7
1 1
9 4
4 3
9 5
10 4
5 4
8 5
2 1
6 3
9 7
8 4
7 3
6 5
10 5
6 3
1 1
10 10
1 1
6 3
9 2
9 7
6 2
4 4
8 4
7 4
5 5
7 2
4 3
10 6
1 1
9 8
8 6
7 4
8 5
12 5
7 4
6 4
9 5
8 4
8 6
3 3
10 10
4 2
6 4
9 2
6 6
5 4
2 2
9 9
6 3
1 1
9 3
2 2
7 4
6 4
1 1
6 4
8 6
7 4
9 2
1 1
4 4
9 5
9 5
8 5
6 4
8 5
8 8
8 6
7 4
7 4
8 8
6 5
6 6
1 1
5 5
1 1
3 1
5 3
9 3
6 6
9 6
9 8
7 5
4 3
6 6
6 4
6 4
1 1
7 7
3 3
3 3
7 4
8 4
1 1
8 4
9 7
7 4
9 5
7 6
5 5
2 2
6 4
6 3
5 5
12 2
8 3
7 6
1 1
8 7
6 5
8 7
15 5
12 6
5 5
11 4
9 4
8 4
7 6
5 4
11 3
1 1
5 5
6 6
8 7
6 2
3 2
5 3
5 5
3 2
8 6
8 8
6 4
7 4
7 6
6 4
5 3
4 4
2 1
9 4
7 7
6 6
5 2
9 7
8 6
3 2
10 5
8 6
8 6
1 1
7 6
6 5
10 6
1 1
6 6
10 4
1 1
9 7
6 6
4 3
2 1
6 2
4 3
4 4
5 2
4 4
8 7
11 5
6 5
9 5
4 4
9 8
10 4
8 7
2 2
8 3
6 4
9 9
7 3
1 1
4 3
1 1
6 4
2 2
8 5
10 7
1 1
7 5
7 5
6 4
6 5
7 3
1 1
9 6
12 5
1 1
8 4
6 4
4 3
12 4
4 3
6 2
6 2
9 8
9 8
7 2
6 6
6 6
11 3
6 4
5 3
4 4
6 6
9 6
8 5
10 6
9 4
7 6
5 5
8 5
13 11
6 5
8 2
5 3
5 5
9 9
7 5
2 2
7 6
8 8
11 9
8 4
5 4
5 3
7 3
10 4
1 1
11 6
6 6
5 5
6 4
5 4
7 4
7 2
6 6
2 2
9 7
8 6
4 4
10 5
8 5
9 5
8 8
3 2
8 4
8 8
4 2
11 3
5 4
1 1
4 2
5 4
8 7
7 2
8 8
7 4
6 6
11 4
8 5
2 2
6 2
7 5
17 9
10 7
2 2
8 4
6 5
9 7
6 4
6 3
6 5
8 5
8 7
5 4
1 1
1 1
8 2
8 4
9 6
3 2
7 3
11 6
6 6
6 2
11 11
6 3
5 4
6 6
7 4
6 5
8 8
6 3
5 5
4 4
5 4
10 5
8 6
7 7
9 6
7 4
7 2
6 3
7 5
11 2
9 5
9 2
6 4
2 2
6 4
2 2
8 8
9 4
5 3
6 5
10 4
10 3
7 4
10 6
9 8
6 3
9 5
6 4
6 3
4 4
9 4
3 3
11 6
9 5
8 4
5 3
1 1
11 4
8 4
5 5
7 5
8 7
8 7
5 4
5 3
7 5
9 9
11 4
9 5
6 2
8 6
6 3
4 3
9 4
6 6
9 7
5 3
10 4
7 4
8 6
8 5
8 8
6 3
11 4
8 7
8 7
8 2
6 3
10 4
7 3
5 4
1 1
7 1
6 2
7 2
9 6
6 5
5 4
8 4
8 8
8 7
6 3
9 8
8 4
9 4
10 4
8 6
8 6
5 4
8 7
7 7
6 6
1 1
9 3
1 1
2 2
9 5
6 6
7 4
5 3
6 3
8 6
4 4
3 3
10 5
8 2
7 4
7 5
8 5
6 4
6 6
6 2
8 2
8 5
7 4
5 4
2 2
11 6
1 1
8 5
9 9
6 3
2 2
9 6
3 3
4 4
6 6
8 5
3 3
11 7
6 6
7 5
10 4
5 5
6 5
2 2
1 1
7 4
7 4
5 4
11 5
8 5
13 3
4 2
5 4
9 6
4 2
5 4
6 3
9 5
8 3
9 5
8 3
10 10
8 4
8 6
6 6
6 4
8 4
8 6
6 3
4 4
3 3
8 4
3 3
9 4
7 4
11 6
3 3
6 4
6 4
6 4
8 8
8 4
3 2
5 3
9 8
7 3
1 1
8 3
1 1
6 6
8 5
6 3
5 1
7 6
6 4
2 1
5 4
6 2
5 3
6 3
1 1
1 1
11 3
2 2
7 3
8 7
5 5
6 3
9 6
9 7
11 7
7 5
6 2
4 3
6 2
9 9
7 3
5 3
5 2
10 7
1 1
2 2
10 7
6 2
8 5
8 6
1 1
6 4
5 4
6 5
6 4
8 4
7 5
1 1
5 2
7 5
1 1
5 5
1 1
3 3
7 3
3 2
4 4
7 5
6 3
4 4
8 3
8 5
6 3
7 4
3 3
6 3
11 9
3 3
9 9
9 4
6 3
11 8
10 10
7 7
7 4
6 4
8 6
6 4
9 9
3 3
9 5
4 4
6 6
3 3
11 7
9 4
1 1
9 3
5 5
9 9
2 2
1 1
8 7
4 3
3 3
1 1
1 1
11 5
8 6
8 3
8 8
11 11
5 3
1 1
9 7
7 6
6 5
1 1
7 3
6 3
3 3
9 3
8 4
9 7
5 5
10 5
5 4
9 4
4 4
4 4
10 5
9 5
8 7
9 7
3 3
7 2
5 5
2 1
5 4
11 11
7 6
9 4
5 5
4 4
10 10
8 3
10 7
6 4
8 7
9 5
6 3
5 5
3 3
8 8
6 4
1 1
6 5
1 1
4 4
5 2
7 3
7 4
7 5
6 4
1 1
9 6
9 5
13 4
9 7
3 1
8 6
5 2
7 4
7 7
11 5
8 5
1 1
3 3
5 4
5 5
8 4
5 4
7 4
6 4
8 3
6 3
5 5
7 5
1 1
2 2
5 3
6 6
5 5
7 5
1 1
5 3
12 5
8 5
9 9
4 4
9 5
8 6
10 4
6 4
10 4
6 2
9 6
8 5
10 4
6 5
8 6
8 5
9 6
8 4
4 4
7 3
8 8
6 2
6 4
8 3
7 6
10 10
6 4
5 5
6 6
5 2
1 1
10 7
6 3
7 4
5 5
6 3
9 3
8 5
6 3
7 7
9 5
5 2
4 3
9 5
7 5
2 2
6 5
1 1
8 4
4 4
1 1
7 3
11 6
6 5
3 1
5 5
10 6
5 4
6 3
7 2
8 6
7 3
7 3
8 4
5 3
5 3
10 6
10 8
4 3
8 6
5 5
3 3
1 1
5 4
5 5
9 4
1 1
5 5
8 4
7 5
3 3
9 5
6 6
8 5
9 5
3 2
9 8
1 1
7 5
7 3
10 6
9 7
6 2
8 5
8 4
8 5
7 5
7 6
7 3
6 3
7 5
8 6
5 2
8 7
6 4
2 2
10 5
8 6
6 6
7 7
1 1
1 1
5 5
5 5
1 1
9 4
5 4
5 4
2 1
5 3
8 4
9 9
9 9
7 2
9 5
8 6
10 5
3 3
1 1
4 4
10 7
1 1
9 7
11 9
1 1
5 3
8 3
7 2
1 1
5 4
8 3
7 4
9 4
7 2
4 4
6 4
6 3
11 5
7 4
8 7
7 4
11 9
6 3
7 4
6 3
6 4
8 6
1 1
6 2
8 5
5 5
5 4
5 3
1 1
7 4
8 3
4 4
8 5
2 2
3 3
8 6
3 3
4 3
8 8
8 6
4 1
11 6
1 1
5 4
8 6
8 6
4 3
7 4
6 4
5 3
8 3
10 10
4 4
5 4
9 7
7 4
8 5
5 3
7 3
7 6
8 5
10 6
5 2
7 3
9 6
10 7
3 3
6 2
8 8
8 5
6 5
9 4
6 6
10 5
6 5
10 10
6 3
6 3
9 6
6 6
8 3
8 5
7 3
4 3
4 2
7 4
6 6
2 1
7 3
8 5
9 3
6 5
5 5
1 1
7 7
11 9
5 5
7 3
9 7
9 6
9 7
9 5
8 3
11 9
8 6
8 4
9 7
9 7
8 6
5 3
1 1
8 4
9 9
8 8
1 1
5 4
6 2
8 4
8 4
10 4
8 8
5 3
5 4
8 4
7 5
6 5
5 3
4 3
1 1
6 4
7 3
6 4
4 3
8 6
4 4
6 5
2 2
9 6
8 3
5 5
7 2
10 4
6 4
5 4
7 5
9 6
6 4
7 3
8 3
9 5
6 3
9 4
5 2
1 1
7 2
7 6
6 4
9 7
8 6
1 1
9 4
8 6
7 5
6 2
8 8
10 4
5 2
5 5
3 3
6 5
9 4
11 11
5 5
7 4
6 3
5 3
7 4
4 4
6 4
6 2
5 3
2 1
7 5
8 4
6 4
8 6
8 2
7 4
7 7
7 3
6 6
9 5
6 2
6 4
6 4
5 5
9 6
9 4
6 5
4 4
8 5
9 7
8 7
9 4
4 3
8 7
6 3
10 7
8 4
9 7
6 4
4 3
9 8
8 4
4 4
6 5
10 4
6 3
2 2
7 6
8 6
8 2
6 4
8 3
6 4
3 3
10 5
8 5
1 1
1 1
10 2
10 5
9 8
5 3
8 8
1 1
6 4
7 3
3 3
8 6
6 1
9 7
9 5
10 4
8 4
8 5
8 8
7 2
2 2
8 8
9 4
5 5
8 5
8 3
4 4
10 5
10 10
9 3
6 3
6 4
10 8
8 5
5 3
1 1
9 6
5 4
7 5
10 7
4 3
7 5
9 5
6 4
5 2
7 5
9 5
1 1
7 4
8 4
9 4
9 5
3 3
3 3
9 9
8 6
6 4
9 6
8 5
1 1
7 3
7 5
6 6
6 5
7 5
1 1
11 7
9 8
7 5
5 4
7 2
2 2
2 2
12 4
6 3
1 1
7 1
6 6
10 3
5 3
5 4
7 7
10 4
7 7
6 5
3 2
6 4
4 4
9 4
2 2
10 6
8 4
4 1
8 3
1 1
9 4
10 6
8 4
2 2
8 6
2 1
5 4
6 5
5 3
7 4
10 4
7 3
9 7
9 4
7 3
10 5
1 1
3 2
5 5
4 4
6 3
8 3
5 4
6 4
7 4
7 7
8 4
3 2
5 5
4 4
8 6
9 4
8 3
7 3
7 3
7 7
9 4
8 5
8 2
12 6
7 4
2 1
4 4
10 6
10 10
2 1
4 4
6 4
9 4
8 2
10 10
1 1
6 6
9 5
6 2
9 5
1 1
6 4
6 6
7 4
7 4
4 3
2 1
8 8
6 4
8 4
5 5
7 4
7 7
8 7
3 2
8 3
8 7
2 1
9 8
10 5
10 6
6 2
9 4
5 5
9 5
8 6
9 5
7 6
9 5
7 5
9 3
8 4
10 9
9 8
10 6
7 7
9 5
8 4
4 3
7 4
5 3
7 5
7 5
7 4
9 9
3 3
10 3
8 2
7 4
3 1
3 3
5 4
9 4
4 4
6 3
9 4
2 2
7 6
7 2
7 3
7 5
6 4
1 1
1 1
6 6
7 5
7 2
8 4
7 7
9 7
9 6
6 4
5 4
5 4
4 4
8 3
7 3
8 4
6 6
4 4
7 3
5 4
5 4
7 4
6 2
5 5
7 3
6 2
5 3
6 3
5 3
7 7
9 4
2 1
5 4
6 6
8 2
6 2
11 5
8 8
1 1
6 4
9 6
9 5
5 3
7 7
2 2
10 8
6 5
10 4
8 4
2 2
8 5
8 2
8 3
1 1
7 5
7 5
9 5
5 5
9 2
6 4
8 2
1 1
3 3
7 3
6 5
8 6
7 2
6 3
8 4
8 4
1 1
1 1
5 5
8 3
4 2
5 5
5 4
8 6
6 6
9 4
8 3
1 1
6 3
9 3
7 4
5 2
8 2
7 7
6 5
4 4
8 3
8 8
10 6
1 1
7 4
3 3
5 5
3 1
1 1
8 7
6 3
12 6
10 5
6 3
8 4
6 6
9 4
8 3
8 5
6 2
8 8
1 1
7 6
4 4
5 5
6 4
4 4
7 5
9 3
6 3
6 4
1 1
9 5
10 4
10 10
9 6
8 6
9 9
6 5
6 5
5 4
9 5
1 1
8 4
10 6
8 4
5 5
9 6
4 1
8 7
7 2
11 6
1 1
5 3
8 5
7 7
10 9
6 5
6 6
8 5
7 4
11 5
6 4
9 6
7 6
7 5
8 3
7 2
9 3
4 4
13 13
8 6
1 1
6 5
7 2
6 3
11 9
8 5
5 5
5 4
8 4
7 6
7 6
6 5
9 4
5 2
7 4
8 5
8 7
7 4
4 4
8 4
8 5
5 2
5 3
7 4
8 4
5 5
3 3
8 6
9 7
7 6
5 2
8 7
6 4
5 2
6 3
1 1
6 4
9 6
4 3
9 4
1 1
8 7
11 4
7 7
9 9
7 5
8 4
7 7
6 4
11 7
7 7
4 3
10 4
9 3
5 5
8 6
5 5
9 4
2 2
7 2
7 3
7 4
6 5
2 1
9 4
8 4
11 3
5 3
9 4
10 6
5 5
1 1
6 6
11 7
6 6
10 6
11 6
16 16
6 5
1 1
10 4
10 3
7 2
8 5
7 7
5 2
8 6
3 3
1 1
8 6
9 7
8 7
7 5
5 4
8 4
1 1
8 5
7 4
7 4
8 6
9 8
6 2
8 4
5 4
5 3
11 2
7 4
7 4
9 6
6 5
8 5
7 3
9 7
9 8
1 1
5 2
7 4
6 5
6 4
13 5
9 5
7 6
6 4
8 5
5 4
9 4
9 6
7 5
5 3
7 5
8 3
9 4
7 6
8 6
9 3
9 2
8 8
6 4
8 8
7 4
8 7
6 2
9 6
5 4
9 4
8 3
9 4
9 6
6 5
6 2
6 4
6 6
9 5
7 6
9 5
5 4
8 5
10 3
5 2
3 3
8 3
11 5
5 4
7 4
5 5
5 3
8 4
2 2
9 6
7 3
7 4
11 6
6 4
12 12
7 5
9 5
6 5
2 2
3 3
5 5
6 5
7 2
3 2
9 5
8 5
6 5
1 1
6 4
9 6
6 4
6 5
10 10
7 4
6 6
1 1
3 2
11 6
11 4
6 5
8 7
11 7
7 4
9 6
9 8
1 1
9 2
7 4
6 5
7 3
5 3
9 4
8 6
7 5
5 5
7 4
9 5
1 1
10 4
4 3
7 4
6 5
9 7
9 4
14 1
10 4
8 3
9 8
7 7
1 1
3 3
2 1
3 3
5 4
11 11
2 2
11 5
6 3
8 7
9 4
9 9
4 3
2 1
10 6
8 7
4 3
8 8
1 1
9 7
1 1
5 3
8 8
5 3
8 4
8 5
7 5
8 6
9 5
4 2
6 3
11 4
8 7
7 3
5 4
8 5
5 2
8 5
9 6
9 9
9 9
7 4
9 3
1 1
7 4
1 1
10 3
10 4
2 1
6 3
6 4
1 1
5 2
10 6
4 3
9 4
8 7
7 3
3 2
3 2
4 4
6 2
9 7
5 1
2 2
6 4
9 7
6 4
6 3
9 7
9 5
7 5
6 4
8 7
7 3
6 2
2 2
8 8
5 3
7 6
6 5
8 5
6 3
8 3
3 3
2 2
1 1
2 2
8 5
9 4
9 3
13 7
10 2
1 1
9 6
9 6
5 4
8 5
7 4
12 7
7 4
8 5
2 2
7 5
1 1
8 8
8 5
7 2
4 4
6 4
8 6
10 7
6 5
9 4
9 3
5 5
8 6
9 2
6 6
8 2
8 5
3 2
4 4
5 3
11 3
10 8
6 2
1 1
11 6
8 6
3 2
10 3
6 5
8 6
9 3
8 5
6 4
8 8
6 2
8 5
9 4
5 3
5 4
8 7
6 6
8 5
7 2
6 2
7 7
8 8
5 2
9 3
9 6
9 6
8 6
9 7
6 2
5 4
7 5
7 4
8 8
9 5
3 3
8 7
6 4
5 1
10 7
8 6
8 3
6 6
6 4
9 9
5 5
9 4
3 2
3 3
8 8
9 9
9 7
6 4
8 3
9 6
4 3
8 6
10 7
5 5
9 6
5 4
10 7
8 7
3 3
10 5
7 3
9 7
7 4
3 3
10 7
6 6
7 3
6 3
8 6
10 5
9 9
9 7
9 7
7 6
6 4
6 2
1 1
8 4
6 3
7 4
6 6
7 7
6 4
8 2
6 4
9 4
8 5
7 3
7 5
8 7
8 5
6 5
8 7
5 3
7 6
1 1
6 5
8 8
6 4
11 3
3 3
6 4
10 5
6 4
2 2
7 3
9 4
9 8
1 1
5 5
6 5
10 5
9 5
5 4
9 7
10 6
8 4
8 6
6 4
8 4
6 3
6 3
8 5
7 4
9 7
9 2
8 5
13 4
9 6
8 6
9 5
9 5
13 7
8 5
6 4
6 4
10 5
9 3
8 3
9 4
5 5
6 4
9 4
7 5
3 3
8 5
8 8
4 3
4 3
8 5
4 2
6 4
9 7
7 5
5 5
6 6
8 6
11 8
7 4
7 4
4 3
9 4
1 1
8 8
1 1
3 3
9 4
5 5
6 6
10 5
6 4
5 5
10 7
8 7
9 5
8 6
8 5
7 3
1 1
8 3
7 2
6 4
9 9
1 1
8 3
8 8
7 4
5 4
7 6
6 4
5 2
7 4
7 4
7 4
4 3
3 2
8 4
9 5
6 3
12 5
7 4
11 4
8 7
4 2
5 5
3 3
11 8
3 3
8 4
6 2
9 4
5 3
6 4
10 5
3 2
5 5
7 2
4 4
1 1
6 3
8 6
8 8
9 6
10 4
11 11
8 7
11 4
7 4
6 3
7 2
9 6
9 3
8 4
6 5
10 4
4 4
9 4
1 1
6 2
9 4
5 4
10 2
7 4
8 4
1 1
3 2
7 3
8 5
5 5
8 7
7 4
5 4
11 5
7 3
5 4
7 5
7 4
4 4
7 5
7 4
3 2
8 6
10 4
7 4
11 7
5 4
4 4
9 2
5 2
6 4
10 7
8 7
1 1
9 9
4 4
10 8
11 4
6 3
9 8
3 1
9 6
6 5
7 3
9 5
8 8
8 7
8 5
8 8
4 2
1 1
6 6
1 1
10 10
7 3
5 5
10 4
5 4
6 4
7 4
7 3
9 7
8 8
8 6
6 5
7 3
8 5
7 5
2 2
11 9
3 3
6 3
14 3
5 4
7 1
6 4
9 3
7 2
7 6
9 8
2 2
8 2
2 2
5 4
8 5
8 8
8 5
11 7
7 6
9 7
9 6
6 3
6 4
8 7
11 7
3 3
10 6
3 2
7 4
2 1
4 4
7 2
1 1
5 2
7 7
10 4
11 4
7 3
11 7
6 1
7 4
6 3
8 7
1 1
8 5
8 5
10 6
8 7
7 7
7 3
9 3
10 6
9 5
10 3
3 3
9 9
10 7
10 3
4 4
6 5
5 5
6 2
8 6
7 5
9 7
1 1
3 3
7 4
5 3
8 2
5 5
3 3
8 4
5 4
1 1
11 11
4 3
10 4
6 4
6 5
9 5
1 1
11 5
7 5
7 4
8 2
5 5
8 5
9 9
9 6
8 3
9 7
5 2
4 4
10 10
9 7
11 7
8 6
9 5
10 7
8 4
7 3
4 2
9 8
7 4
8 4
8 6
8 4
9 4
6 4
9 5
7 3
8 4
4 4
2 2
3 3
7 3
6 3
5 3
5 5
4 4
9 7
8 6
5 3
8 4
4 4
9 6
6 3
5 3
9 4
1 1
7 7
9 6
10 6
8 8
6 5
8 6
8 4
9 9
6 2
8 6
5 2
8 3
5 5
10 5
2 2
8 5
9 6
8 5
7 5
5 5
10 5
7 5
8 5
9 5
9 4
8 8
8 2
6 3
5 4
6 6
2 1
7 6
5 5
10 6
10 5
5 5
7 5
6 5
9 9
8 8
4 3
1 1
9 6
8 8
6 3
10 6
8 5
10 6
7 5
8 3
10 6
11 9
6 6
6 4
9 5
9 5
14 14
10 4
10 4
11 3
1 1
3 2
7 5
2 1
9 5
5 3
9 6
4 4
5 5
8 5
1 1
7 5
9 6
6 6
9 3
9 5
3 2
11 7
7 3
7 6
8 4
7 3
8 3
9 6
6 4
6 4
5 3
6 5
8 3
2 1
7 6
6 5
8 8
7 4
1 1
10 5
5 3
10 7
7 7
9 8
10 4
4 3
6 5
10 4
8 7
7 5
11 10
3 2
9 9
6 4
7 7
8 7
9 5
7 5
7 4
7 7
10 10
4 3
6 3
9 6
5 3
6 6
1 1
6 3
6 6
9 5
6 4
5 4
1 1
8 3
1 1
3 2
1 1
1 1
4 4
5 4
7 3
9 8
5 5
7 3
5 2
6 5
7 5
5 4
7 5
6 6
1 1
5 3
5 4
5 5
6 3
8 4
6 4
8 7
1 1
9 8
6 2
6 6
6 5
10 9
4 4
6 3
6 3
8 4
8 3
7 4
13 13
4 4
4 4
4 3
3 3
7 4
9 6
1 1
8 6
9 5
3 2
9 7
9 9
11 2
10 2
7 2
6 3
7 7
8 4
6 4
9 3
7 5
5 4
2 1
8 4
4 3
10 10
6 4
7 3
6 6
6 3
4 4
7 6
9 9
8 4
7 3
7 6
7 4
6 5
7 3
6 5
7 6
8 5
8 6
7 2
7 7
7 6
5 4
6 4
5 2
8 4
6 6
6 2
10 5
8 7
7 5
5 4
5 4
11 4
8 8
1 1
10 4
7 7
7 3
7 2
7 7
5 2
8 5
9 4
5 4
4 4
6 5
9 6
4 4
1 1
8 3
7 4
7 4
4 4
12 5
10 9
11 5
6 4
7 6
7 3
8 7
3 3
7 4
7 5
8 6
6 5
9 6
10 3
3 2
10 7
1 1
7 1
5 4
5 5
15 4
8 1
6 3
6 3
1 1
7 4
9 8
6 4
11 11
3 3
9 6
6 6
5 2
6 4
9 5
9 8
9 9
6 6
6 3
5 2
4 2
4 3
6 3
8 5
5 3
7 4
6 4
2 2
9 4
9 9
8 6
7 5
8 4
4 4
9 9
4 3
10 6
8 5
4 4
11 4
7 5
4 2
8 3
1 1
7 4
7 3
8 5
7 2
7 5
1 1
3 3
9 8
1 1
7 5
4 3
3 3
3 3
4 3
9 8
6 3
6 4
5 2
5 4
1 1
1 1
9 8
10 8
6 5
7 4
6 4
9 7
7 7
9 3
4 4
12 12
11 4
8 6
6 4
14 3
10 10
7 5
6 3
10 4
7 5
7 4
8 4
9 6
11 3
8 5
8 5
7 5
8 3
10 5
7 5
1 1
12 3
7 3
9 6
9 4
12 6
7 5
6 5
5 4
10 5
4 2
11 5
7 3
8 4
7 5
7 3
10 7
8 4
5 5
6 5
7 3
12 5
10 7
1 1
8 5
10 4
7 7
11 3
4 3
5 4
8 5
6 4
10 7
8 5
7 2
6 3
4 4
5 2
7 3
7 2
6 3
1 1
5 3
6 4
9 7
11 4
6 6
3 3
10 4
4 3
9 7
5 3
4 4
8 5
8 8
9 4
6 6
4 3
3 2
1 1
9 5
9 9
9 9
10 5
6 3
6 3
5 2
6 5
9 5
7 7
8 5
1 1
9 4
8 5
8 5
6 6
7 5
7 6
1 1
8 7
7 4
11 4
1 1
6 2
9 7
9 6
7 3
10 4
8 4
7 4
5 5
7 7
5 3
6 3
8 4
2 1
6 4
6 6
9 4
7 5
6 6
9 4
9 6
7 5
1 1
6 5
8 4
9 5
7 5
7 5
11 8
8 5
4 3
5 5
6 5
3 3
7 6
5 2
3 3
8 8
6 5
4 4
5 5
9 6
3 3
9 6
6 5
7 6
7 3
1 1
8 4
9 2
2 2
7 5
6 3
9 3
1 1
8 5
9 8
8 6
8 4
7 6
3 3
3 3
2 2
9 6
6 4
3 1
5 5
8 5
10 6
7 3
7 5
1 1
4 4
9 6
7 4
10 7
5 1
9 5
6 5
7 7
11 4
7 5
9 6
9 5
6 5
8 3
7 4
6 6
5 4
6 5
8 8
4 3
9 9
1 1
6 6
5 5
9 5
8 5
4 4
10 9
8 4
6 6
9 3
4 3
9 5
8 4
7 5
5 3
8 5
9 5
8 5
10 5
8 6
8 5
6 5
5 5
3 2
5 4
8 5
5 3
2 2
10 5
9 5
2 2
1 1
7 5
4 3
10 5
9 4
6 6
7 4
1 1
5 4
7 2
4 3
8 4
4 3
1 1
8 5
7 6
9 5
8 4
2 2
12 12
6 5
7 4
5 4
9 9
4 3
6 3
1 1
4 1
7 2
6 4
7 7
11 3
9 4
8 4
2 2
9 5
10 7
8 7
10 2
10 9
5 3
6 5
10 7
6 3
8 3
7 3
8 7
9 5
8 6
6 4
5 3
4 2
5 5
8 7
6 5
5 2
6 5
6 4
12 6
9 5
12 7
5 3
4 2
8 7
7 3
4 4
9 3
6 5
7 5
8 3
5 5
7 4
6 5
9 7
7 4
11 2
5 4
8 6
8 6
3 2
9 7
7 5
8 8
6 6
8 7
6 6
10 3
4 4
5 2
6 4
1 1
1 1
9 5
9 5
8 3
9 6
1 1
10 6
8 7
7 4
9 7
4 3
5 3
6 4
4 4
9 3
8 7
7 6
10 10
8 3
11 11
7 4
7 5
6 6
6 3
5 4
9 4
7 5
8 2
10 6
7 3
8 6
7 3
5 4
9 3
9 5
8 6
6 5
11 5
8 3
11 5
5 5
6 2
9 4
8 4
6 4
2 1
6 6
6 4
6 6
9 5
5 4
7 3
8 4
8 3
7 3
1 1
2 2
8 3
6 6
6 3
7 3
10 3
3 2
9 5
5 4
11 4
8 4
7 6
11 8
7 3
6 3
12 2
10 3
6 4
8 7
8 8
12 7
6 3
6 6
6 4
1 1
1 1
8 5
2 2
11 4
7 5
4 4
7 6
8 3
8 2
10 10
8 5
6 3
7 4
8 8
5 5
5 3
8 5
3 2
8 6
6 4
2 1
8 7
2 2
7 3
6 4
3 3
10 10
8 3
5 3
8 2
8 5
6 5
3 2
9 9
9 6
8 8
4 3
12 7
10 6
9 5
8 8
5 5
9 7
12 5
6 5
7 7
9 4
7 6
11 4
10 5
10 2
3 2
9 5
7 4
4 4
4 4
6 5
6 5
8 8
7 5
8 4
7 5
7 7
3 2
7 2
2 2
8 3
5 4
3 1
9 8
8 3
8 4
9 3
10 4
5 5
6 4
11 5
8 3
7 5
14 5
9 5
3 3
7 2
8 6
9 6
6 6
7 5
4 4
10 6
8 6
7 5
8 4
2 1
7 6
6 3
8 8
9 4
1 1
8 2
6 3
7 6
7 3
1 1
4 4
7 5
11 5
5 3
6 2
6 4
6 5
8 8
10 5
8 8
1 1
6 4
9 6
1 1
3 2
5 5
9 5
10 10
7 3
6 3
6 4
8 4
6 6
9 5
6 5
8 7
7 3
6 6
4 2
1 1
9 4
9 4
6 3
7 4
6 4
7 5
1 1
9 5
2 2
9 3
9 6
8 7
6 3
8 7
5 2
6 5
9 5
6 4
1 1
8 2
10 3
9 3
9 9
7 7
6 5
5 3
8 7
8 8
11 10
2 2
7 5
8 4
6 5
5 2
2 2
3 3
6 3
10 6
9 3
5 3
7 7
6 6
2 1
10 3
7 2
2 1
7 5
3 3
9 6
7 3
8 5
6 6
7 3
7 4
6 4
7 7
2 2
19 19
2 2
7 7
8 5
7 7
8 4
5 5
6 4
8 7
7 3
8 5
3 3
8 7
9 5
8 5
1 1
2 2
8 4
6 4
7 6
6 4
6 5
7 3
7 5
8 3
7 6
3 3
6 2
1 1
4 3
5 3
11 5
9 5
1 1
7 5
12 12
7 3
9 5
7 5
10 6
8 3
8 7
5 3
7 3
6 4
3 3
6 5
6 3
6 6
6 3
2 2
4 4
4 3
8 8
9 7
7 6
7 3
6 3
10 6
6 4
6 5
9 8
9 5
9 9
9 5
6 3
5 4
7 7
1 1
4 4
8 6
7 5
2 2
8 4
8 7
6 4
7 2
10 6
9 4
8 7
1 1
10 3
6 6
9 4
5 4
7 7
11 4
12 4
9 5
7 6
7 4
5 3
5 4
9 7
7 4
9 9
9 6
7 5
7 4
8 4
8 5
8 5
5 4
4 3
6 3
6 5
3 2
9 9
4 3
1 1
4 4
7 4
1 1
6 6
12 5
6 6
6 5
9 6
1 1
1 1
10 4
15 15
8 4
6 3
4 4
5 1
7 4
9 9
6 5
6 2
4 4
9 4
6 6
7 2
9 4
6 2
4 3
1 1
7 5
8 7
5 5
6 6
8 8
7 3
9 7
6 5
6 2
7 4
6 3
9 7
10 4
11 10
2 2
9 6
7 5
7 6
9 6
9 8
6 4
4 4
1 1
3 2
7 4
5 4
12 5
1 1
9 4
8 5
5 5
9 6
8 5
6 3
14 14
1 1
8 6
9 4
4 4
3 3
9 7
8 4
9 8
7 4
9 5
9 6
10 6
1 1
8 6
7 2
6 5
7 2
7 6
10 5
8 6
10 10
6 5
7 4
7 3
4 4
1 1
10 7
5 5
3 3
6 3
9 6
8 7
6 6
9 5
8 6
7 5
10 8
1 1
6 3
8 4
1 1
6 2
8 6
5 4
7 7
8 8
7 7
6 4
4 3
6 6
1 1
12 6
9 5
8 3
3 3
6 5
7 6
9 6
4 4
6 4
8 6
9 7
5 3
5 3
9 7
4 3
7 4
6 6
6 3
6 6
11 7
6 3
7 7
8 3
9 6
9 2
5 4
1 1
10 10
8 8
8 3
6 2
1 1
8 5
1 1
5 5
6 6
7 3
6 3
7 5
9 4
10 6
8 2
4 3
9 5
8 4
5 3
8 6
9 4
7 7
3 2
8 4
8 6
8 7
8 7
9 3
8 2
11 5
5 3
10 4
5 3
5 3
7 5
6 4
15 6
6 4
8 4
9 8
5 4
7 5
5 4
9 6
9 8
8 4
8 6
5 3
6 3
6 6
9 9
7 4
8 5
3 3
8 3
9 6
5 3
5 5
6 4
8 3
9 2
6 3
7 7
9 4
7 3
8 8
6 4
7 4
6 3
8 5
6 5
10 5
7 4
9 7
1 1
13 6
4 3
6 4
11 2
2 1
10 9
11 11
1 1
1 1
11 8
4 4
6 4
7 5
7 4
9 3
2 1
5 4
4 3
9 6
6 5
6 4
6 3
8 7
4 4
9 4
8 6
1 1
7 7
2 1
9 5
6 6
5 5
7 3
11 4
5 3
6 5
5 5
9 8
10 5
9 6
8 4
7 5
1 1
7 4
10 5
9 5
5 5
9 6
6 2
7 5
11 11
6 4
5 5
1 1
8 4
9 6
2 1
6 3
9 9
5 5
6 4
1 1
6 3
9 4
6 3
10 3
5 3
6 6
6 6
2 2
6 4
9 7
6 5
2 2
9 4
9 8
1 1
4 3
6 5
1 1
8 7
13 8
9 5
8 8
6 4
7 5
6 5
7 5
10 8
6 3
1 1
5 2
9 5
9 9
5 2
9 5
4 3
1 1
7 7
9 3
9 7
6 5
9 8
5 2
9 6
5 3
10 4
13 8
8 5
9 4
8 8
7 5
6 2
9 8
6 5
9 9
1 1
6 3
7 3
6 4
8 4
6 4
9 5
8 7
6 3
10 8
12 12
7 5
8 6
1 1
6 4
1 1
8 8
5 5
8 2
9 9
5 3
5 2
6 6
6 3
9 9
5 2
9 8
9 5
6 5
11 5
5 5
8 8
8 7
6 4
5 3
9 8
5 4
11 4
7 3
2 2
8 4
9 2
6 4
9 4
3 3
6 4
6 6
5 5
6 4
9 3
9 5
9 7
7 5
9 3
7 2
4 4
8 5
11 8
1 1
8 4
9 5
1 1
11 3
7 5
10 5
7 3
8 7
7 7
8 5
6 4
8 4
4 4
6 5
1 1
6 5
7 4
7 2
5 2
6 3
6 4
3 3
7 2
8 4
8 4
2 2
7 4
9 5
7 4
1 1
11 9
9 4
5 5
6 5
7 4
5 2
5 4
6 4
5 4
8 4
1 1
4 3
7 5
7 3
1 1
7 5
7 4
7 6
8 6
7 3
12 6
5 4
7 5
7 3
7 3
1 1
6 3
8 4
10 6
10 6
4 4
4 3
8 8
5 4
6 2
9 8
9 5
6 4
11 3
5 3
7 2
8 5
7 4
10 6
5 3
6 4
8 6
8 4
10 4
5 5
7 4
9 7
1 1
9 9
11 6
1 1
1 1
1 1
11 8
9 7
7 3
8 6
8 4
1 1
10 5
7 4
3 1
8 4
9 5
4 4
9 9
10 10
4 2
6 2
6 2
5 3
9 5
6 3
9 7
8 2
6 5
1 1
3 2
9 8
5 4
8 7
7 3
5 5
9 5
8 3
7 5
5 5
9 5
5 4
6 3
10 6
6 4
1 1
8 6
3 3
7 5
6 3
10 5
7 4
4 4
9 6
9 6
1 1
8 3
8 8
9 5
3 3
9 4
9 3
11 8
8 2
4 2
9 3
3 3
6 1
1 1
5 5
9 7
8 5
11 4
4 2
8 4
9 7
6 4
8 8
4 3
4 4
11 10
7 2
9 5
5 2
6 5
7 6
2 2
7 2
5 5
11 6
7 3
7 3
9 7
14 14
9 2
6 4
10 5
10 3
8 4
9 7
6 3
1 1
10 6
2 2
1 1
9 5
10 5
5 5
8 4
6 4
5 4
8 5
9 7
7 2
9 5
8 4
6 4
6 4
9 7
9 8
8 4
5 5
6 4
2 2
9 9
2 2
6 3
6 5
6 5
6 5
1 1
7 6
9 9
5 4
3 3
8 4
1 1
6 4
7 4
10 5
2 2
7 7
3 3
10 8
6 3
4 3
5 3
9 5
9 2
5 2
12 6
1 1
6 3
7 6
6 3
7 2
11 5
7 4
8 5
5 3
2 2
6 2
5 3
7 7
11 6
8 7
9 9
3 3
6 4
2 2
8 8
8 6
9 5
11 4
9 6
5 5
9 4
10 2
6 2
2 2
7 4
11 8
9 4
10 10
7 3
8 4
6 5
10 5
11 6
8 4
10 5
9 6
9 3
6 5
8 3
6 4
4 3
9 7
8 4
6 3
1 1
7 4
6 3
9 5
1 1
7 4
6 6
8 7
6 6
6 4
6 4
9 8
11 5
5 3
3 2
6 4
6 2
7 2
2 1
6 2
7 4
8 5
8 2
5 4
6 2
5 2
2 2
1 1
4 3
7 5
8 4
7 7
7 6
7 3
10 5
1 1
1 1
9 4
9 4
3 2
9 4
10 6
6 3
11 8
10 5
9 8
4 3
5 5
10 10
9 5
10 4
9 6
3 3
9 5
9 6
5 5
10 2
6 4
5 3
8 3
10 6
10 5
7 5
11 3
5 4
1 1
8 4
8 6
5 5
7 4
10 7
10 6
9 3
12 5
8 8
5 1
8 4
9 7
5 4
9 7
2 2
7 3
11 7
7 5
12 6
9 4
6 4
6 5
7 5
9 4
9 3
9 4
6 5
7 2
1 1
8 5
5 3
5 4
6 4
9 6
7 2
3 1
9 4
8 8
6 4
8 4
8 3
11 7
2 2
10 4
5 4
5 4
5 2
6 6
3 3
7 3
6 4
1 1
2 2
7 2
3 2
11 6
7 7
10 5
1 1
9 6
8 7
6 3
9 9
8 5
9 5
8 5
10 10
7 5
4 3
11 6
12 4
5 4
5 4
10 9
3 3
9 6
5 4
10 8
7 3
9 7
6 6
7 3
10 7
11 5
7 5
5 5
7 2
5 3
1 1
5 2
6 2
9 4
9 7
10 5
1 1
2 1
9 6
9 6
6 3
8 8
6 6
3 3
12 5
9 3
5 5
5 5
9 5
5 5
4 2
9 5
12 6
8 7
5 3
9 4
9 7
1 1
6 6
4 2
9 6
9 4
8 5
11 11
5 2
8 6
8 3
1 1
8 5
6 2
8 5
7 4
10 6
7 4
9 6
7 2
7 3
6 4
6 2
9 5
6 3
5 5
4 4
6 3
8 5
1 1
10 7
5 3
8 6
1 1
5 2
3 3
8 5
8 3
5 4
6 5
10 8
1 1
7 4
8 7
8 3
10 8
6 4
6 4
6 4
6 4
10 4
6 3
8 7
9 6
9 5
5 4
2 1
4 4
8 5
6 3
9 7
9 8
5 4
1 1
8 5
6 4
9 6
9 3
9 6
10 10
3 3
1 1
9 7
7 5
5 3
7 7
8 3
10 7
6 6
5 4
8 4
5 5
8 3
6 2
7 5
6 2
4 4
9 3
9 4
6 5
6 2
5 3
8 5
4 4
7 3
7 5
7 4
9 7
9 6
8 6
10 6
6 4
5 2
9 7
7 3
5 3
8 4
7 4
7 2
6 6
8 3
8 4
6 5
7 3
10 9
8 5
9 5
8 8
6 6
9 6
5 3
8 8
8 5
10 6
9 6
4 4
8 5
7 4
8 3
5 4
8 2
6 4
6 3
6 4
5 5
9 7
5 3
9 9
8 4
5 5
10 3
7 6
11 11
8 5
8 6
6 6
4 2
7 3
7 4
9 7
8 7
6 6
8 7
8 4
10 8
3 3
8 3
6 6
6 5
1 1
2 2
3 3
9 6
1 1
11 6
9 5
9 6
5 4
8 8
6 4
9 4
6 3
6 2
1 1
5 2
5 5
10 5
8 5
6 3
10 6
9 7
7 5
10 7
5 3
2 1
9 7
5 4
10 8
6 3
7 5
7 2
2 2
10 7
6 4
5 5
11 6
7 3
7 5
3 3
1 1
4 3
7 5
6 5
9 2
8 4
6 3
7 4
9 5
9 6
9 9
11 6
7 4
8 5
9 5
1 1
8 5
6 4
7 5
11 6
5 5
3 3
3 2
11 11
5 5
5 4
6 4
5 4
8 7
11 7
4 4
6 3
6 6
8 3
8 5
9 4
5 4
10 3
9 9
6 3
6 5
4 4
11 11
6 4
5 5
11 6
6 3
6 4
11 6
9 4
10 7
2 2
17 17
5 3
5 4
7 6
8 8
7 5
9 3
9 9
15 5
8 4
7 4
7 7
8 3
8 5
7 6
9 5
5 5
5 4
9 8
4 1
1 1
9 4
9 5
5 5
5 3
8 4
8 4
9 8
1 1
7 7
1 1
5 4
8 6
10 6
9 3
5 4
8 8
7 2
4 3
9 7
1 1
3 3
10 6
9 6
6 5
9 6
8 7
6 4
11 6
5 3
5 2
6 2
9 6
1 1
9 5
8 8
3 3
6 6
5 3
9 7
8 3
1 1
8 7
11 7
9 6
9 5
8 4
10 4
9 5
9 8
10 6
8 8
7 6
7 3
9 5
6 3
6 4
9 4
3 1
8 4
9 5
1 1
6 5
1 1
5 2
12 12
4 1
6 4
9 5
7 4
9 5
7 2
6 3
10 4
10 8
7 7
7 4
6 3
9 3
3 1
7 4
10 4
10 4
10 5
3 2
6 4
8 8
8 8
9 6
9 5
9 3
7 6
5 4
9 5
6 5
9 9
8 3
6 5
7 4
9 6
6 6
7 7
1 1
2 2
5 3
8 5
6 5
6 5
10 5
6 3
9 7
8 4
8 4
7 4
8 8
2 2
2 2
8 8
8 3
6 5
6 4
9 7
10 4
6 4
8 7
5 4
6 4
8 8
8 7
11 2
10 4
10 4
7 6
2 2
5 3
8 3
9 3
7 2
1 1
4 4
2 2
4 4
7 3
2 2
7 3
9 3
9 5
7 3
12 12
11 5
11 6
6 2
4 2
10 5
5 3
6 5
9 5
6 3
6 4
5 4
10 3
9 5
5 5
5 3
6 5
1 1
8 3
5 5
1 1
6 6
10 3
9 5
10 8
8 7
12 4
1 1
9 4
8 5
8 5
1 1
9 7
8 4
5 3
3 2
8 6
9 7
9 6
6 4
1 1
7 2
7 3
7 2
9 6
3 3
6 2
8 5
8 5
5 4
5 5
11 6
4 3
7 7
7 5
10 3
9 7
9 9
7 4
9 2
1 1
4 3
8 6
6 3
5 3
6 3
4 4
11 4
8 5
1 1
8 8
6 6
6 3
9 5
8 6
5 3
7 4
12 11
9 7
7 4
1 1
9 5
8 6
9 6
1 1
9 5
4 2
7 7
5 5
10 6
1 1
10 7
24 18
29 14
1 1
39 12
3 2
41 41
1 1
1 1
1 1
27 27
1 1
33 27
2 2
1 1
1 1
29 23
2 2
28 7
1 1
33 29
1 1
1 1
40 8
1 1
42 42
1 1
30 22
1 1
19 14
40 35
1 1
31 17
1 1
24 18
2 2
39 8
39 10
22 20
1 1
25 4
2 2
34 19
39 10
29 21
1 1
23 13
1 1
27 15
1 1
3 2
33 12
1 1
20 15
1 1
32 18
1 1
2 2
1 1
26 26
1 1
27 9
1 1
1 1
28 18
1 1
1 1
26 10
24 24
1 1
28 24
1 1
30 7
1 1
2 1
40 3
23 14
1 1
38 38
40 9
1 1
32 32
1 1
37 10
21 8
29 8
1 1
36 36
2 2
28 18
1 1
1 1
1 1
37 30
3 2
31 18
26 24
23 6
1 1
33 20
2 1
40 10
1 1
40 40
1 1
37 10
27 21
24 23
1 1
1 1
39 7
2 2
32 8
1 1
25 16
27 23
2 1
2 1
1 1
22 22
1 1
27 20
1 1
23 18
1 1
22 19
1 1
1 1
1 1
25 14
1 1
28 24
36 11
1 1
28 25
3 2
1 1
30 21
1 1
32 13
34 19
30 11
1 1
24 17
2 1
33 6
35 11
24 12
1 1
36 8
1 1
41 20
27 14
1 1
29 14
1 1
24 19
1 1
42 4
4 1
37 37
1 1
32 31
2 2
1 1
27 8
1 1
33 8
1 1
1 1
2 2
29 29
1 1
27 24
1 1
1 1
3 2
37 11
1 1
39 10
26 8
1 1
24 19
2 2
28 16
25 19
1 1
28 24
1 1
22 11
1 1
22 21
1 1
1 1
1 1
1 1
26 15
44 25
1 1
26 10
2 2
1 1
24 9
2 2
33 31
28 28
3 2
39 39
1 1
1 1
44 44
37 6
30 10
35 35
1 1
32 11
2 2
26 17
1 1
36 36
3 3
1 1
30 15
1 1
24 10
1 1
35 10
3 2
44 44
1 1
1 1
25 15
1 1
30 26
1 1
1 1
1 1
1 1
26 2
2 1
25 21
1 1
31 31
25 10
1 1
44 4
1 1
27 17
1 1
25 19
1 1
31 13
1 1
1 1
26 18
1 1
24 17
2 1
29 10
33 15
37 10
22 20
1 1
31 6
2 2
34 19
26 11
1 1
22 15
1 1
28 16
1 1
36 6
1 1
25 24
37 37
1 1
28 19
1 1
27 17
32 7
1 1
21 20
1 1
28 5
32 32
38 9
24 17
1 1
33 9
2 1
2 2
33 28
1 1
26 20
30 17
1 1
41 2
1 1
1 1
29 29
1 1
29 10
27 11
1 1
26 23
1 1
1 1
1 1
1 1
25 18
1 1
27 15
1 1
3 2
39 13
1 1
45 45
1 1
1 1
26 11
19 13
2 2
29 25
3 3
35 35
1 1
1 1
1 1
34 32
34 9
29 8
45 45
1 1
38 11
1 1
27 19
1 1
27 20
39 8
2 2
24 11
1 1
1 1
23 12
1 1
30 23
1 1
25 18
1 1
1 1
1 1
1 1
21 17
28 28
34 8
2 2
22 17
1 1
30 27
1 1
1 1
3 2
35 33
7 2
28 26
31 19
37 9
1 1
37 32
1 1
34 11
32 32
1 1
33 5
26 22
37 31
1 1
35 18
1 1
29 14
1 1
33 12
1 1
1 1
1 1
24 20
1 1
1 1
29 23
1 1
18 14
1 1
1 1
1 1
31 24
2 1
23 13
45 45
1 1
24 16
5 5
1 1
24 17
1 1
24 11
29 25
35 19
1 1
32 9
1 1
20 19
35 11
2 2
29 8
1 1
26 16
1 1
29 20
6 6
25 25
32 12
2 1
26 24
1 1
43 18
1 1
38 3
1 1
1 1
31 11
2 1
37 31
1 1
23 22
1 1
26 19
1 1
1 1
37 32
1 1
28 28
1 1
1 1
1 1
44 44
1 1
39 12
30 18
1 1
31 17
28 21
24 13
2 2
45 5
1 1
41 11
2 2
1 1
1 1
34 19
1 1
25 18
1 1
25 21
1 1
1 1
28 18
1 1
22 14
1 1
1 1
26 14
1 1
31 17
2 2
48 29
1 1
31 14
1 1
21 17
2 1
28 17
38 25
1 1
33 9
1 1
25 15
37 10
1 1
32 6
2 2
22 22
1 1
29 24
26 17
22 22
1 1
27 19
1 1
28 15
1 1
4 4
45 45
33 33
1 1
27 14
2 1
1 1
23 19
1 1
1 1
26 16
1 1
1 1
23 13
1 1
1 1
1 1
26 15
1 1
26 26
3 2
36 3
1 1
34 18
28 26
35 10
1 1
43 43
32 18
1 1
34 9
30 20
1 1
22 15
35 35
2 2
35 35
1 1
1 1
1 1
28 20
35 16
1 1
30 6
1 1
29 20
1 1
34 18
1 1
37 3
1 1
21 18
37 22
31 18
29 9
1 1
23 11
1 1
33 14
1 1
1 1
23 5
1 1
25 20
1 1
43 19
1 1
38 3
1 1
31 22
30 26
1 1
35 32
1 1
29 21
1 1
1 1
1 1
1 1
28 28
2 2
29 22
1 1
18 17
1 1
43 43
2 2
38 10
1 1
1 1
30 15
29 9
3 2
27 16
6 2
30 25
1 1
1 1
40 8
25 10
1 1
30 22
25 21
38 10
40 40
1 1
1 1
39 36
1 1
34 19
1 1
29 23
1 1
24 7
1 1
39 10
22 22
1 1
1 1
1 1
1 1
21 20
1 1
1 1
25 12
33 30
1 1
29 9
1 1
26 15
1 1
1 1
31 29
1 1
20 8
2 1
28 8
26 19
1 1
1 1
22 9
1 1
1 1
1 1
24 19
1 1
32 18
1 1
28 20
2 1
29 7
2 2
42 21
1 1
34 19
1 1
41 9
1 1
42 42
26 15
39 10
1 1
29 15
35 22
1 1
1 1
29 8
3 2
32 30
1 1
30 25
1 1
32 15
1 1
44 34
1 1
30 10
2 2
1 1
24 16
30 11
1 1
34 24
2 2
1 1
1 1
1 1
27 20
1 1
26 8
31 21
2 2
31 27
1 1
43 17
4 3
41 3
1 1
22 22
1 1
27 21
1 1
33 18
1 1
1 1
35 9
1 1
25 14
38 38
37 22
27 7
1 1
19 16
1 1
1 1
33 16
19 15
1 1
31 26
1 1
27 27
1 1
27 7
12 11
19 19
19 18
19 15
25 21
1 1
15 9
26 21
6 6
27 27
1 1
6 6
25 25
18 8
16 16
22 20
19 10
20 20
2 2
18 18
9 9
4 4
1 1
25 6
15 15
1 1
15 15
20 9
27 27
1 1
2 2
1 1
16 13
1 1
18 7
18 18
15 10
26 5
1 1
23 8
2 2
17 14
18 13
18 18
1 1
5 5
1 1
16 12
20 20
4 4
18 13
6 6
1 1
17 11
4 4
1 1
21 21
1 1
20 9
5 5
24 7
22 7
26 26
17 13
2 2
20 9
8 8
16 16
14 3
1 1
17 12
25 5
18 18
1 1
28 2
1 1
8 8
22 9
2 2
2 2
25 25
25 25
24 9
10 7
5 5
1 1
1 1
25 2
3 3
5 5
9 9
16 9
19 19
17 13
1 1
16 14
2 2
1 1
25 6
17 17
16 15
16 16
2 2
21 21
2 2
17 13
1 1
4 4
1 1
1 1
1 1
16 16
4 4
12 5
1 1
23 23
16 14
22 9
4 4
23 23
7 3
1 1
17 13
12 12
23 11
1 1
16 12
3 3
23 23
1 1
16 8
30 1
1 1
22 8
2 2
8 8
1 1
24 6
18 8
4 4
21 4
27 27
19 19
17 17
1 1
17 12
2 2
18 13
19 19
2 2
1 1
1 1
16 16
14 12
1 1
20 5
2 1
5 4
24 12
15 13
20 20
20 2
1 1
16 13
11 11
24 24
12 12
1 1
23 7
2 2
3 3
18 13
16 16
5 4
24 22
19 19
22 22
16 15
5 5
19 12
29 2
15 15
2 2
21 20
8 8
2 2
26 26
1 1
26 10
1 1
22 22
21 10
5 5
17 14
1 1
17 14
6 6
8 6
19 17
5 5
21 6
4 4
17 17
19 11
2 2
17 17
5 5
3 3
8 8
18 4
1 1
2 2
16 8
20 20
16 16
1 1
2 2
19 19
7 7
20 20
2 2
8 8
16 15
6 6
21 21
1 1
27 24
1 1
3 3
1 1
1 1
22 20
1 1
1 1
15 15
19 12
17 7
17 4
1 1
29 29
2 2
14 13
3 3
2 2
19 10
18 10
19 12
16 11
19 11
17 8
18 18
6 6
24 24
24 17
1 1
19 12
16 16
1 1
1 1
14 14
19 19
2 1
17 17
19 19
1 1
15 15
1 1
23 19
18 18
27 4
3 3
26 26
3 3
1 1
1 1
11 10
17 17
17 17
19 19
19 19
18 17
20 12
1 1
1 1
19 9
12 12
1 1
18 18
19 19
10 10
5 5
16 15
1 1
1 1
2 2
1 1
18 12
17 17
19 19
18 18
16 15
2 2
19 19
11 11
13 13
1 1
22 8
1 1
15 9
20 19
21 10
1 1
22 8
20 20
1 1
23 23
8 8
17 17
19 2
20 20
18 4
15 15
12 12
1 1
20 20
24 22
1 1
17 14
2 2
7 7
6 5
18 13
18 7
1 1
1 1
15 14
10 10
1 1
23 7
4 4
1 1
2 2
17 17
2 2
2 2
24 24
17 10
1 1
20 8
23 6
16 16
1 1
23 15
4 4
16 5
17 14
26 26
23 8
22 22
1 1
19 10
27 27
21 21
1 1
17 17
16 16
4 4
3 3
27 27
15 11
2 2
22 8
16 16
21 7
7 7
16 9
18 18
9 5
23 20
17 17
1 1
19 10
7 7
18 13
1 1
26 26
15 12
30 1
9 6
19 19
22 9
3 1
18 18
13 13
6 6
12 12
14 14
18 11
1 1
18 18
16 16
1 1
13 9
14 14
22 22
17 13
6 6
20 20
18 18
1 1
28 28
1 1
21 21
5 5
15 15
12 12
1 1
24 24
11 11
16 16
1 1
17 14
25 12
3 3
20 9
1 1
17 11
1 1
16 15
1 1
15 4
1 1
16 13
1 1
4 4
19 12
15 15
19 19
3 3
24 3
15 13
1 1
21 7
5 5
17 17
24 24
21 7
26 26
9 9
23 18
6 6
19 19
1 1
16 15
1 1
1 1
24 24
1 1
19 19
17 17
1 1
19 19
1 1
3 2
24 13
12 9
23 6
16 15
18 13
18 13
12 9
12 5
1 1
1 1
15 14
1 1
17 17
16 16
27 27
1 1
1 1
15 8
9 4
22 22
20 20
4 4
18 18
2 2
23 2
3 3
17 14
5 1
1 1
22 1
1 1
1 1
22 5
18 12
15 15
2 2
19 15
2 2
26 26
2 2
2 2
16 16
1 1
23 14
19 4
19 6
24 24
1 1
20 10
1 1
3 3
20 20
1 1
9 5
19 12
2 2
15 15
2 2
22 8
1 1
21 12
7 1
25 25
17 14
2 2
16 14
1 1
24 16
1 1
11 11
1 1
16 15
1 1
20 5
16 15
21 7
6 2
17 17
1 1
16 14
1 1
16 14
1 1
16 14
24 7
3 3
15 13
1 1
22 4
12 12
26 26
1 1
2 2
22 22
16 16
2 2
19 12
16 15
1 1
21 21
1 1
20 20
1 1
15 14
3 3
19 19
18 18
24 5
17 8
1 1
21 14
14 14
4 1
16 16
16 13
1 1
22 1
10 10
23 9
1 1
15 12
1 1
19 10
15 9
19 12
17 17
3 3
19 19
17 14
14 8
19 5
24 16
1 1
7 7
1 1
18 6
22 22
23 17
1 1
1 1
26 5
1 1
9 9
21 21
1 1
1 1
2 2
1 1
22 19
2 2
27 27
1 1
25 4
1 1
21 7
25 25
1 1
30 1
1 1
5 5
17 12
3 3
1 1
1 1
3 3
1 1
18 9
4 4
23 4
1 1
21 10
2 2
23 8
19 19
21 9
9 7
24 24
2 2
17 11
5 5
9 9
16 3
3 3
25 25
22 22
2 2
24 7
27 27
22 22
25 25
1 1
19 12
1 1
16 16
2 2
1 1
16 16
2 2
17 17
1 1
23 8
1 1
25 6
2 2
18 18
1 1
16 16
20 18
18 18
1 1
18 13
1 1
17 14
1 1
29 29
18 18
3 3
16 12
4 4
1 1
27 12
1 1
1 1
2 2
4 4
23 6
17 7
23 23
23 23
2 2
23 23
28 28
8 8
25 24
3 3
17 14
6 4
4 3
23 8
26 5
1 1
19 19
3 3
1 1
2 2
1 1
29 2
2 2
25 12
2 1
12 12
16 12
1 1
24 6
15 10
22 8
21 3
18 8
26 23
2 2
20 19
27 27
2 2
1 1
22 22
22 22
7 7
3 3
16 16
17 17
5 1
17 8
1 1
21 3
1 1
16 16
11 11
22 5
16 16
10 10
20 13
18 18
16 13
20 20
2 2
1 1
17 14
1 1
15 4
1 1
21 10
6 6
20 20
5 5
10 10
18 13
1 1
25 25
8 8
21 10
18 13
20 14
17 17
16 7
2 2
5 5
2 2
1 1
25 25
4 4
16 11
13 13
21 21
17 17
2 2
20 20
1 1
16 14
25 6
1 1
24 24
16 16
2 2
23 23
18 18
26 26
2 2
16 10
3 3
25 25
20 20
15 15
9 5
15 15
2 2
29 29
1 1
1 1
17 14
20 20
2 2
1 1
1 1
17 17
1 1
3 3
27 27
16 15
17 15
16 16
1 1
1 1
15 11
2 2
24 24
1 1
26 26
1 1
15 11
26 20
19 19
1 1
1 1
24 6
1 1
1 1
27 27
18 18
1 1
3 3
2 2
18 13
1 1
27 27
4 4
11 1
19 19
2 2
22 22
1 1
23 23
21 21
5 2
22 9
16 16
16 14
1 1
4 4
21 21
5 3
16 15
6 6
17 14
2 2
19 12
1 1
3 3
18 18
1 1
3 3
19 19
2 2
19 19
20 20
7 1
12 12
1 1
1 1
24 24
23 23
24 2
16 16
1 1
22 22
15 13
10 10
2 2
2 2
1 1
1 1
26 20
4 4
23 23
6 5
17 13
18 9
9 9
19 19
1 1
25 25
1 1
19 11
19 11
2 2
2 2
18 10
23 6
1 1
2 2
14 14
6 6
16 16
1 1
21 21
3 3
10 10
20 5
1 1
20 6
1 1
17 17
23 7
16 16
16 15
18 10
1 1
16 15
1 1
1 1
15 12
24 24
23 23
20 20
23 23
17 14
19 5
21 21
1 1
1 1
19 7
16 15
2 2
9 9
5 5
6 6
21 21
26 2
20 20
1 1
3 3
21 10
6 2
18 18
1 1
15 15
1 1
21 10
1 1
19 19
16 16
4 1
3 3
16 15
2 2
17 11
21 10
22 9
19 19
27 27
16 16
9 9
1 1
27 2
1 1
1 1
22 22
18 18
5 5
16 14
3 3
20 4
8 8
22 7
1 1
16 16
21 13
1 1
23 23
25 20
6 2
18 12
25 25
12 12
1 1
9 9
18 9
21 21
1 1
25 25
3 3
20 9
23 4
16 16
2 2
21 21
11 11
21 19
2 2
18 16
16 16
17 17
1 1
18 2
21 8
2 2
8 3
14 9
1 1
21 21
23 23
1 1
16 16
20 20
2 2
1 1
16 12
16 12
1 1
16 16
23 23
20 8
20 5
19 19
24 6
18 9
1 1
19 19
1 1
28 4
1 1
1 1
21 21
1 1
20 20
17 17
18 13
15 15
21 10
16 15
26 26
19 19
1 1
26 26
1 1
19 9
1 1
1 1
1 1
15 12
27 27
17 10
1 1
19 9
7 7
22 9
1 1
12 12
16 15
21 21
1 1
18 2
1 1
2 2
18 17
2 2
22 22
26 26
1 1
17 9
1 1
16 14
22 22
5 5
1 1
15 15
3 3
23 23
1 1
20 20
19 12
1 1
16 8
17 14
17 17
1 1
19 12
8 6
17 5
10 10
16 10
1 1
1 1
15 14
3 2
1 1
15 9
1 1
1 1
16 16
27 4
2 2
1 1
15 14
1 1
1 1
20 8
6 6
4 2
21 10
1 1
28 2
1 1
24 21
1 1
1 1
21 8
17 12
18 11
1 1
23 23
23 8
15 14
19 12
3 1
17 14
1 1
16 13
27 27
3 3
20 9
18 7
1 1
20 11
17 3
1 1
8 8
16 16
17 9
20 9
1 1
16 16
17 17
1 1
22 11
20 11
2 2
17 17
14 14
23 6
7 7
1 1
25 2
15 15
1 1
15 13
19 11
2 1
21 2
27 3
17 3
22 22
2 2
17 17
1 1
2 2
18 18
1 1
15 14
24 24
1 1
4 4
18 18
1 1
20 20
2 2
25 7
25 25
1 1
16 14
5 5
25 5
16 16
5 5
22 22
1 1
18 12
1 1
23 7
15 15
1 1
1 1
27 27
16 13
2 2
12 12
16 15
16 8
1 1
1 1
23 7
1 1
16 11
22 6
19 9
23 8
6 6
23 23
1 1
23 23
2 2
6 6
19 5
1 1
24 10
21 17
27 27
24 7
3 3
11 11
27 27
6 6
23 23
1 1
18 12
1 1
18 11
9 7
24 17
28 3
28 28
26 5
1 1
2 2
4 4
1 1
1 1
81 24
540 446
299 190
386 208
380 184
460 90
512 469
81 15
108 21
487 141
394 74
359 16
192 29
192 29
433 81
513 97
472 108
121 19
69 24
634 383
298 72
467 173
289 99
267 92
267 113
285 233
670 27
80 34
82 27
467 49
330 152
470 150
473 191
304 225
469 146
85 27
83 26
306 127
299 181
300 65
349 65
369 180
201 112
83 15
434 66
170 72
288 133
292 61
160 105
392 43
436 265
158 34
374 285
374 209
228 103
470 470
96 42
201 93
465 69
293 66
291 128
240 198
295 70
96 59
307 162
244 45
226 198
245 245
400 389
182 32
303 50
400 192
437 20
334 107
219 80
437 293
30 12
218 107
288 69
266 266
261 32
30 12
576 74
559 80
573 153
606 180
86 18
354 119
563 198
99 78
97 9
316 131
288 120
86 12
75 73
289 157
353 153
93 82
93 6
369 369
436 197
89 56
640 343
406 96
366 91
610 367
};
\addlegendentry{\gree{}}
\addplot [draw=LexColour, fill=LexColour, mark=asterisk, only marks, opacity=0.5]
table{%
x  y
100 100
81 81
5 3
4 2
5 5
6 4
5 2
4 4
6 5
5 4
4 3
5 4
5 5
7 7
4 4
7 6
10 10
8 4
4 4
4 4
5 3
4 4
5 4
4 3
6 6
5 5
40 38
16 6
2 2
4 4
1 1
1 1
11 9
4 4
10 10
16 3
2 2
8 5
5 4
1 1
1 1
11 11
3 3
4 4
13 13
1 1
1 1
11 10
1 1
9 8
10 6
1 1
1 1
8 8
8 7
11 11
7 7
7 7
12 12
1 1
1 1
9 6
1 1
14 5
7 6
6 6
10 10
1 1
1 1
8 8
6 6
1 1
9 9
2 2
1 1
12 4
9 9
3 3
1 1
6 6
15 15
1 1
7 7
7 7
9 9
9 9
1 1
1 1
1 1
1 1
2 2
8 4
3 3
1 1
9 9
2 2
7 6
6 6
3 3
4 4
10 10
1 1
4 4
7 6
7 7
5 4
3 2
7 7
1 1
1 1
9 7
3 3
4 4
1 1
10 10
12 6
7 7
4 3
6 3
2 2
1 1
7 6
10 10
8 8
16 16
1 1
1 1
1 1
1 1
1 1
9 9
1 1
5 5
3 3
12 7
10 10
4 2
1 1
11 11
11 9
1 1
1 1
8 5
2 2
2 2
9 9
9 5
7 7
8 8
1 1
1 1
6 3
7 5
6 6
6 6
3 1
3 3
5 4
3 2
6 6
6 4
6 3
6 5
3 3
2 2
4 4
6 4
3 3
3 3
1 1
5 4
6 5
6 4
1 1
1 1
2 2
2 1
6 5
6 5
1 1
6 5
1 1
7 4
2 1
4 2
1 1
4 3
6 4
1 1
2 2
7 5
1 1
2 2
6 2
4 3
5 3
1 1
6 6
1 1
6 4
1 1
6 4
6 6
1 1
1 1
1 1
3 2
6 4
2 2
6 3
1 1
7 3
5 4
5 5
1 1
2 2
2 2
3 2
7 4
1 1
5 4
7 7
31 31
45 15
15 13
16 11
3 1
26 26
34 3
18 13
6 4
20 16
29 21
29 27
5 5
7 3
23 5
26 26
17 4
6 2
17 17
30 4
4 1
31 23
19 13
6 4
50 4
12 2
75 11
61 27
9 7
19 6
27 5
23 18
9 3
24 4
6 6
16 9
33 33
10 1
17 9
24 1
32 8
2 1
7 3
46 35
26 2
14 14
41 33
22 7
26 15
12 12
39 9
4 4
27 2
34 18
41 20
29 4
31 7
2 1
27 27
33 7
56 47
42 10
38 25
30 6
3 3
6 4
18 5
18 14
6 4
3 3
75 31
38 14
90 23
16 2
33 7
27 23
7 7
70 25
61 61
23 3
32 18
27 6
4 2
42 8
12 12
26 15
72 72
21 4
14 14
25 14
67 53
7 4
6 6
19 3
23 14
17 17
7 2
14 7
14 11
32 10
52 52
9 2
23 23
86 86
18 6
9 7
29 3
35 5
12 2
33 1
6 4
20 13
69 46
24 8
26 10
9 7
6 2
18 4
27 15
23 8
9 1
2 1
64 25
30 22
31 16
6 4
18 7
34 9
9 3
19 2
15 13
15 7
65 14
24 23
14 2
8 8
19 19
14 10
32 4
24 4
7 5
27 5
62 61
14 6
23 17
36 30
8 3
19 2
21 21
21 1
35 18
44 24
20 8
9 6
12 9
44 10
15 4
20 9
7 2
55 32
64 46
28 6
36 21
19 3
7 4
21 5
30 6
28 6
14 2
20 5
51 10
5 5
17 14
63 27
23 8
6 2
19 2
16 9
67 29
6 3
8 8
6 5
28 6
29 13
34 6
3 2
4 3
34 11
34 34
59 59
3 1
2 1
6 3
33 33
17 12
46 46
7 2
21 11
28 3
17 13
12 7
24 11
66 20
14 4
27 27
30 6
73 73
7 2
16 5
38 3
60 11
39 3
22 3
7 4
20 11
27 22
44 10
12 10
9 4
21 10
14 7
11 11
57 37
21 13
16 12
9 3
18 4
23 3
32 26
49 25
24 5
8 2
25 25
66 55
15 9
19 7
2 2
43 43
24 15
50 49
7 2
24 11
17 6
15 4
22 8
2 1
19 13
23 5
23 19
14 4
25 7
40 26
10 4
28 11
10 6
9 8
23 7
13 13
14 4
13 12
65 65
7 2
20 8
6 2
18 9
17 4
62 40
25 8
12 2
71 71
31 31
16 2
7 2
52 52
23 8
38 3
26 3
30 4
31 14
24 16
64 56
33 7
2 1
12 7
2 1
35 35
42 8
19 9
18 12
5 3
7 3
37 22
37 5
3 3
5 3
20 8
19 9
16 2
65 7
7 7
12 7
7 2
27 15
31 7
6 6
28 14
51 43
57 57
64 27
23 17
28 11
7 4
18 7
31 31
30 2
12 2
26 8
25 2
38 38
18 3
8 2
20 8
7 3
25 3
13 12
34 25
32 16
23 7
9 9
10 6
13 4
10 4
20 3
25 23
12 5
23 5
19 19
7 7
22 8
14 4
17 3
26 11
6 4
85 22
64 35
9 6
10 10
54 16
9 4
19 5
5 5
16 5
13 4
62 43
28 11
9 1
21 13
2 2
35 23
82 45
34 2
15 3
20 19
6 2
70 21
30 13
6 2
31 17
16 2
7 3
9 3
68 68
19 15
64 52
5 3
18 18
38 11
32 15
65 57
6 4
8 6
27 27
24 9
9 2
18 7
17 12
9 4
34 7
36 8
10 3
79 9
31 12
17 3
27 20
14 14
38 21
20 7
6 6
29 29
67 56
55 27
26 16
17 3
4 1
18 5
21 19
4 4
6 4
61 31
75 75
37 10
34 19
39 3
29 7
6 6
4 2
22 3
16 2
5 2
44 42
26 16
25 5
25 25
28 28
2 1
59 59
38 21
14 14
29 20
58 58
31 14
25 8
10 3
36 20
6 3
41 41
18 13
17 8
9 3
52 52
27 1
8 5
7 2
39 39
75 47
59 44
18 18
5 3
31 5
20 2
23 4
9 6
7 1
15 8
29 4
16 16
6 6
24 23
6 4
20 19
18 3
70 5
44 7
34 13
5 5
21 14
8 3
27 10
21 8
13 4
46 46
2 1
17 5
9 6
54 27
7 3
9 6
21 19
29 14
8 5
5 4
13 8
56 34
7 5
12 7
28 8
6 3
25 5
7 3
24 3
27 7
65 26
5 3
4 1
37 14
23 6
9 6
6 2
11 10
8 7
13 4
62 36
26 21
23 11
9 4
48 8
9 2
6 6
83 83
66 9
22 4
27 17
35 11
29 10
11 3
5 2
29 4
14 5
9 9
21 6
30 10
4 3
4 3
15 10
26 13
13 8
27 27
19 4
53 51
30 30
30 30
24 5
61 49
15 15
13 7
33 33
37 37
4 3
4 4
30 18
40 25
5 2
11 5
34 34
9 9
11 3
29 13
35 8
27 17
103 100
38 1
36 3
2 1
9 6
48 16
18 17
23 11
12 3
32 16
26 5
8 5
27 20
6 5
9 5
23 6
39 4
4 3
5 3
39 7
11 2
23 13
7 6
25 19
7 4
26 8
13 2
7 2
35 30
12 8
4 1
15 11
29 14
72 72
35 4
6 2
28 6
25 25
20 5
10 8
7 3
7 7
14 8
35 34
24 8
13 11
5 3
20 9
6 6
13 13
2 1
12 4
32 8
21 16
6 4
60 10
14 3
12 11
15 4
24 4
79 31
21 7
30 20
70 23
12 2
33 26
43 43
4 1
5 2
4 4
27 27
26 4
24 10
2 2
4 3
32 26
28 3
44 44
19 7
32 32
22 7
33 12
74 10
23 5
5 3
12 5
33 16
23 8
10 3
23 22
26 22
72 72
29 29
27 4
15 8
4 4
6 4
16 14
5 3
5 4
16 11
8 5
4 2
15 5
66 26
68 15
20 2
26 19
23 11
10 9
6 6
33 33
12 4
5 3
73 60
73 17
34 20
55 17
30 22
19 9
42 13
11 3
7 7
4 4
8 8
13 3
22 16
69 21
30 30
5 2
5 4
13 5
33 22
12 2
68 23
31 22
23 11
34 3
24 20
15 4
35 18
13 7
36 1
6 3
22 16
31 23
12 2
6 4
14 13
37 17
19 8
7 2
33 16
24 8
56 10
14 6
7 5
7 4
10 9
20 5
65 12
56 45
6 3
3 1
35 12
20 17
6 3
8 5
22 5
11 3
53 53
72 37
3 1
23 18
32 18
6 2
24 11
37 24
26 8
20 13
41 31
41 19
35 2
27 27
20 17
5 3
14 8
30 29
10 7
6 5
38 17
12 7
8 3
24 8
25 19
34 3
14 2
4 4
6 3
6 2
23 9
15 2
63 24
19 17
6 2
5 4
22 18
13 7
18 12
50 15
37 1
28 14
29 15
18 12
12 10
7 3
62 22
30 21
19 2
9 9
25 15
36 17
9 6
5 3
12 6
75 26
6 2
16 13
5 5
6 3
43 31
8 5
23 7
16 10
6 4
5 5
16 15
7 4
24 3
12 6
5 3
19 19
37 17
25 18
9 8
68 68
30 10
38 7
18 18
52 4
18 13
30 20
28 25
36 36
17 3
18 4
32 32
27 1
4 2
7 1
5 5
31 29
23 10
22 22
5 2
2 2
5 2
14 10
78 24
24 12
24 8
8 4
11 7
7 7
3 2
10 8
33 21
35 12
5 2
20 19
26 15
69 16
16 6
27 23
20 17
26 9
17 4
24 12
10 4
32 6
69 69
30 7
30 24
11 8
20 5
8 5
6 3
7 7
28 20
13 4
81 13
6 2
34 11
5 3
12 5
32 20
49 49
23 10
7 6
32 14
13 9
18 13
26 16
11 1
6 5
38 7
51 16
5 2
5 3
26 5
14 2
24 13
9 4
28 28
11 5
37 12
95 6
27 5
35 1
37 4
11 4
2 2
35 4
27 27
7 7
21 8
20 13
70 70
30 15
4 2
4 2
38 29
38 15
9 8
4 2
24 10
23 5
67 38
20 4
56 56
23 22
5 5
10 2
38 12
21 6
4 4
4 2
27 15
27 27
20 11
31 19
4 2
25 6
35 23
13 4
4 4
11 4
80 80
67 67
27 5
22 5
36 36
11 2
28 11
23 11
24 15
28 10
57 28
5 3
5 3
51 51
37 16
6 5
10 5
14 12
10 4
13 9
67 36
7 6
24 4
50 5
31 24
12 2
9 9
54 21
6 5
81 13
12 6
28 10
7 7
63 38
4 1
14 6
33 24
15 5
36 16
7 4
24 20
16 16
29 6
16 7
5 2
68 23
23 7
9 5
55 37
18 13
6 3
14 5
15 7
71 38
14 2
5 4
22 20
6 6
34 18
10 10
2 1
29 14
24 9
33 6
36 3
37 6
35 17
10 7
19 11
28 4
15 7
11 2
25 21
45 20
27 3
7 6
6 3
10 9
24 23
36 16
19 19
6 4
12 10
7 3
31 16
33 4
7 2
28 12
5 4
21 8
34 14
9 5
16 12
6 2
9 4
27 9
20 7
11 6
11 4
33 33
25 10
20 2
10 7
35 6
61 9
68 68
32 19
16 6
29 20
5 1
11 5
34 16
4 2
59 27
5 5
14 4
71 38
15 9
14 1
6 3
18 13
23 21
8 5
74 23
24 24
5 2
16 6
9 3
13 7
27 21
6 4
59 35
8 2
33 23
16 16
10 10
45 36
23 1
5 3
23 17
9 3
55 25
45 31
5 3
8 6
75 7
13 6
29 15
5 3
21 10
32 19
7 4
21 7
7 3
26 18
14 3
5 5
21 5
28 28
21 13
8 8
45 25
5 3
13 1
7 5
16 4
38 4
29 8
35 12
25 4
7 2
3 3
8 6
19 5
28 28
68 68
4 2
18 6
25 13
8 2
16 4
34 13
33 14
18 13
3 1
35 26
35 35
57 28
30 23
12 9
7 6
14 3
26 8
23 1
10 4
25 6
62 30
71 56
41 9
16 12
21 6
27 27
9 5
6 6
8 5
9 6
35 18
21 5
17 11
38 9
35 5
29 29
25 12
10 4
63 23
26 7
14 6
7 6
20 20
31 14
25 6
34 34
35 27
3 1
18 7
34 7
33 33
26 14
18 18
25 15
18 15
4 2
27 5
5 2
34 24
8 4
3 3
7 3
10 9
33 13
71 36
71 27
7 3
7 2
13 3
7 2
17 13
5 2
21 13
28 13
21 11
2 1
12 9
28 1
13 12
23 5
6 3
16 16
21 21
8 8
29 11
13 3
75 9
8 6
5 2
21 21
35 7
9 6
39 32
5 3
22 4
69 8
20 10
23 15
7 6
14 14
35 6
46 46
27 21
14 2
6 3
6 4
23 9
28 17
12 10
7 3
34 9
36 36
21 18
5 2
59 54
23 11
13 7
2 1
49 17
30 1
7 7
36 7
12 3
60 48
75 42
9 4
15 10
9 6
7 4
23 14
25 4
3 1
26 7
5 2
9 1
38 38
10 4
3 2
13 10
32 4
5 5
33 20
17 11
33 12
27 16
28 28
10 1
24 19
28 15
86 15
6 4
15 13
30 15
37 37
24 3
10 10
8 8
58 23
18 8
16 11
26 7
15 12
8 8
65 38
16 8
37 18
26 22
6 4
10 3
62 62
10 10
30 21
16 6
5 3
22 2
27 11
24 14
10 10
76 41
10 6
33 2
18 11
32 23
3 1
32 11
13 13
3 2
10 2
16 2
8 7
18 7
76 39
2 2
4 2
12 3
21 17
6 3
8 6
15 2
22 4
36 3
21 20
39 39
39 14
31 17
28 17
53 53
6 4
15 9
23 15
59 40
5 3
21 18
60 6
34 10
7 3
27 12
29 16
21 11
6 3
6 3
15 1
26 15
23 14
63 46
34 9
7 6
23 15
20 7
24 6
31 21
15 9
6 5
25 19
63 26
30 21
17 11
4 4
14 11
42 4
27 15
8 5
50 44
76 30
15 5
22 20
18 15
17 7
6 6
3 2
17 17
29 10
23 3
87 10
35 23
4 2
71 71
24 21
33 8
10 10
68 55
63 63
15 6
35 24
30 28
18 6
8 5
10 4
7 4
41 41
25 21
4 3
5 3
10 10
30 20
22 19
6 2
5 1
21 5
9 2
44 11
6 1
6 2
43 5
12 3
48 17
5 1
6 5
6 5
36 36
28 15
5 4
4 3
15 15
13 2
7 2
28 19
8 5
18 5
30 24
35 9
37 37
36 4
37 1
10 10
33 16
27 19
71 37
4 2
31 23
29 3
55 55
29 4
17 6
3 3
6 6
17 8
18 14
22 22
15 5
25 4
53 38
8 5
70 38
62 37
12 9
4 1
17 9
30 20
31 31
25 4
6 5
26 26
31 16
27 15
17 3
5 3
21 10
11 6
22 16
6 6
11 4
39 9
30 14
41 16
37 18
29 7
19 19
50 45
4 2
23 13
7 7
30 30
17 4
7 2
30 17
56 37
35 1
17 16
19 3
8 6
34 12
7 1
31 5
9 4
12 12
14 6
61 9
27 11
8 2
16 4
10 7
13 2
7 4
13 5
21 17
26 9
62 31
30 3
14 14
53 25
16 9
20 4
21 4
58 15
26 9
29 27
14 3
5 5
18 3
38 21
61 27
35 12
16 7
8 8
26 12
5 4
90 82
37 14
23 11
2 1
6 4
2 2
23 11
33 15
38 7
5 4
26 12
2 1
47 47
35 12
25 19
27 4
18 12
6 3
31 22
29 10
26 8
27 6
64 64
51 41
18 5
28 4
14 14
34 3
34 25
52 52
23 14
13 8
8 1
45 17
10 3
16 5
10 1
6 6
23 4
12 6
12 4
9 4
31 7
7 4
54 51
8 5
19 17
22 22
57 17
37 37
7 3
2 1
16 4
26 12
14 7
23 3
6 6
66 49
21 5
18 5
36 18
20 6
13 1
39 8
24 5
3 2
22 16
11 1
41 34
5 3
17 5
16 4
2 2
18 12
31 9
33 24
25 14
2 2
21 14
22 20
63 53
42 11
20 14
4 2
18 17
11 5
65 46
9 3
19 6
20 3
29 5
34 9
47 2
10 5
17 11
20 5
13 10
69 9
37 2
15 2
7 6
52 52
29 27
9 3
29 16
13 6
81 34
45 36
13 3
20 8
8 2
39 30
9 6
82 82
13 9
6 2
35 35
67 47
29 28
17 11
2 1
19 3
25 3
37 37
12 8
54 29
16 2
6 6
17 13
27 9
28 15
77 7
7 7
13 5
45 8
7 4
23 3
9 2
24 12
40 9
42 36
23 9
13 6
29 13
9 5
29 23
29 5
7 4
17 9
63 63
29 29
24 14
19 10
17 4
10 5
28 5
32 9
49 24
41 28
23 5
9 5
26 23
10 8
18 18
4 1
20 6
64 31
31 19
22 13
24 14
7 7
11 11
32 19
31 31
18 12
10 10
70 33
22 17
33 27
6 5
26 26
28 7
10 4
33 24
8 6
22 3
3 1
20 13
9 6
17 7
48 12
18 4
54 30
47 41
6 4
21 4
10 5
23 19
21 19
25 25
29 29
19 11
33 16
27 8
31 20
25 13
13 5
9 9
29 20
30 21
16 13
7 6
64 46
9 2
20 20
17 4
5 5
33 2
24 19
70 31
22 9
5 2
44 9
14 14
11 3
14 4
47 26
18 2
21 21
26 22
27 6
12 3
39 14
95 26
5 2
20 12
45 34
25 16
61 25
2 2
17 9
20 19
6 2
36 17
7 4
16 13
34 6
51 28
9 4
13 5
24 13
31 20
62 19
18 3
19 13
15 4
67 33
21 21
60 60
11 5
19 8
6 5
24 1
25 6
42 19
48 1
17 14
9 6
20 10
3 2
20 3
5 3
33 33
16 9
28 20
26 18
6 6
63 48
22 11
49 16
17 3
26 9
40 7
19 13
6 1
54 54
11 9
23 5
5 3
21 3
8 3
22 6
69 32
20 16
34 28
13 3
20 2
23 11
6 4
65 5
21 2
33 33
7 3
16 12
2 2
13 8
27 21
15 9
23 5
7 4
17 15
24 18
8 3
66 42
30 30
21 19
57 57
9 1
12 11
10 2
50 46
9 4
17 5
6 6
28 14
36 17
56 22
57 32
18 5
31 5
28 2
18 9
2 2
23 23
35 10
46 15
27 27
30 3
6 2
19 13
30 13
36 27
4 2
7 7
23 7
30 5
33 15
8 8
2 1
37 17
93 93
23 14
2 1
4 2
17 3
29 18
20 8
5 2
56 16
61 40
18 5
34 10
25 25
7 7
18 10
28 28
59 12
17 6
30 3
31 1
36 20
52 52
29 6
18 6
8 4
15 15
10 8
12 8
7 5
31 31
21 21
71 40
37 3
8 3
24 12
17 8
7 4
58 32
15 11
27 21
13 9
5 4
18 3
23 23
79 15
16 3
37 3
6 4
24 6
33 26
26 24
37 27
20 17
49 14
21 13
3 1
33 11
5 3
24 1
11 8
22 19
6 2
19 13
39 11
14 4
31 28
10 4
12 3
5 5
14 2
13 3
10 2
6 5
13 13
6 5
19 19
10 5
5 5
3 2
1 1
7 4
7 2
6 5
11 4
6 5
4 3
10 4
8 5
7 4
7 5
4 4
9 5
1 1
8 5
7 7
6 6
7 1
7 4
7 3
5 2
5 5
4 4
8 5
10 4
4 1
2 2
9 4
8 4
7 3
1 1
12 7
7 6
8 6
9 6
9 2
8 7
6 6
4 3
9 6
7 2
9 4
9 6
11 5
3 3
6 4
1 1
6 4
5 5
6 4
9 6
7 2
8 6
1 1
9 6
4 3
9 5
10 4
5 4
8 6
2 1
6 3
9 5
8 4
7 3
6 5
10 4
6 3
1 1
10 10
1 1
6 3
9 2
9 6
6 2
4 3
8 4
7 4
5 5
7 4
4 3
10 6
1 1
9 9
8 6
7 4
8 5
12 5
7 4
6 4
9 5
8 4
8 3
3 2
10 10
4 2
6 4
9 2
6 5
5 3
2 2
9 9
6 3
1 1
9 3
2 1
7 3
6 4
1 1
6 3
8 5
7 4
9 6
1 1
4 4
9 5
9 5
8 5
6 4
8 5
8 6
8 8
7 4
7 4
8 8
6 5
6 6
1 1
5 5
1 1
3 1
5 3
9 3
6 6
9 6
9 8
7 4
4 3
6 6
6 4
6 4
1 1
7 6
3 3
3 2
7 4
8 4
1 1
8 7
9 7
7 4
9 5
7 6
5 5
2 2
6 4
6 3
5 5
12 2
8 6
7 6
1 1
8 7
6 5
8 7
15 5
12 6
5 2
11 4
9 3
8 4
7 2
5 4
11 3
1 1
5 5
6 6
8 7
6 4
3 2
5 1
5 5
3 2
8 6
8 6
6 4
7 4
7 3
6 4
5 3
4 4
2 1
9 4
7 7
6 6
5 2
9 7
8 6
3 2
10 5
8 7
8 3
1 1
7 7
6 5
10 6
1 1
6 6
10 4
1 1
9 7
6 6
4 3
2 1
6 2
4 4
4 4
5 3
4 4
8 6
11 5
6 6
9 5
4 4
9 8
10 4
8 7
2 2
8 3
6 4
9 9
7 3
1 1
4 1
1 1
6 4
2 2
8 5
10 7
1 1
7 5
7 5
6 3
6 5
7 3
1 1
9 7
12 5
1 1
8 2
6 4
4 3
12 4
4 3
6 2
6 3
9 8
9 8
7 2
6 6
6 6
11 3
6 4
5 4
4 4
6 3
9 5
8 6
10 6
9 4
7 7
5 5
8 5
13 12
6 4
8 1
5 3
5 5
9 9
7 5
2 2
7 6
8 8
11 7
8 4
5 4
5 3
7 2
10 3
1 1
11 6
6 5
5 5
6 5
5 4
7 4
7 2
6 6
2 2
9 7
8 5
4 4
10 4
8 5
9 3
8 6
3 2
8 4
8 8
4 2
11 3
5 4
1 1
4 3
5 4
8 7
7 2
8 8
7 3
6 4
11 4
8 5
2 2
6 2
7 5
17 9
10 8
2 2
8 4
6 5
9 8
6 4
6 3
6 5
8 5
8 7
5 3
1 1
1 1
8 2
8 4
9 6
3 2
7 3
11 6
6 5
6 2
11 11
6 3
5 4
6 6
7 4
6 5
8 8
6 5
5 5
4 4
5 4
10 5
8 6
7 7
9 6
7 4
7 1
6 3
7 5
11 4
9 4
9 4
6 4
2 2
6 4
2 2
8 8
9 4
5 3
6 5
10 2
10 3
7 4
10 6
9 7
6 3
9 8
6 4
6 5
4 4
9 4
3 3
11 2
9 6
8 4
5 4
1 1
11 8
8 4
5 4
7 5
8 7
8 7
5 4
5 3
7 5
9 5
11 8
9 6
6 2
8 6
6 5
4 3
9 4
6 6
9 7
5 5
10 2
7 4
8 6
8 5
8 8
6 3
11 4
8 7
8 7
8 2
6 3
10 3
7 3
5 4
1 1
7 1
6 3
7 3
9 6
6 5
5 4
8 4
8 8
8 6
6 3
9 8
8 4
9 4
10 4
8 6
8 7
5 4
8 7
7 7
6 6
1 1
9 3
1 1
2 2
9 5
6 6
7 4
5 3
6 3
8 6
4 4
3 3
10 5
8 2
7 4
7 5
8 5
6 4
6 6
6 2
8 2
8 5
7 4
5 4
2 2
11 6
1 1
8 5
9 9
6 3
2 2
9 6
3 3
4 4
6 6
8 5
3 3
11 9
6 4
7 5
10 4
5 5
6 5
2 2
1 1
7 4
7 4
5 4
11 5
8 5
13 3
4 2
5 4
9 4
4 1
5 4
6 3
9 5
8 3
9 5
8 3
10 10
8 4
8 5
6 6
6 4
8 4
8 6
6 6
4 4
3 3
8 4
3 3
9 3
7 4
11 6
3 3
6 4
6 2
6 4
8 5
8 4
3 2
5 3
9 8
7 3
1 1
8 3
1 1
6 6
8 5
6 3
5 1
7 5
6 4
2 1
5 4
6 2
5 3
6 3
1 1
1 1
11 3
2 2
7 3
8 7
5 5
6 2
9 6
9 7
11 7
7 5
6 2
4 3
6 5
9 9
7 3
5 2
5 2
10 7
1 1
2 2
10 4
6 2
8 5
8 5
1 1
6 4
5 4
6 5
6 4
8 2
7 4
1 1
5 2
7 5
1 1
5 4
1 1
3 3
7 3
3 2
4 4
7 5
6 3
4 4
8 3
8 5
6 2
7 4
3 3
6 3
11 6
3 3
9 9
9 4
6 3
11 8
10 10
7 7
7 4
6 3
8 6
6 4
9 9
3 3
9 5
4 4
6 6
3 3
11 7
9 6
1 1
9 3
5 5
9 9
2 2
1 1
8 5
4 3
3 3
1 1
1 1
11 4
8 6
8 3
8 4
11 11
5 3
1 1
9 7
7 7
6 5
1 1
7 3
6 6
3 3
9 1
8 4
9 7
5 5
10 5
5 4
9 4
4 4
4 4
10 5
9 5
8 7
9 7
3 3
7 2
5 5
2 1
5 4
11 11
7 6
9 4
5 5
4 4
10 10
8 3
10 5
6 4
8 7
9 6
6 2
5 5
3 3
8 6
6 6
1 1
6 5
1 1
4 4
5 2
7 3
7 4
7 5
6 4
1 1
9 7
9 5
13 3
9 7
3 1
8 3
5 2
7 4
7 7
11 3
8 6
1 1
3 3
5 3
5 5
8 4
5 4
7 4
6 3
8 3
6 3
5 5
7 6
1 1
2 2
5 3
6 6
5 5
7 6
1 1
5 3
12 5
8 5
9 9
4 4
9 5
8 6
10 4
6 4
10 4
6 5
9 5
8 5
10 4
6 5
8 6
8 5
9 6
8 4
4 4
7 3
8 8
6 2
6 4
8 3
7 4
10 10
6 4
5 5
6 6
5 3
1 1
10 7
6 3
7 6
5 5
6 3
9 3
8 5
6 3
7 7
9 5
5 2
4 3
9 5
7 5
2 2
6 5
1 1
8 3
4 4
1 1
7 3
11 6
6 5
3 1
5 5
10 5
5 4
6 2
7 2
8 8
7 3
7 3
8 7
5 3
5 3
10 6
10 8
4 3
8 6
5 5
3 3
1 1
5 4
5 5
9 4
1 1
5 5
8 4
7 5
3 3
9 5
6 6
8 5
9 5
3 2
9 8
1 1
7 5
7 3
10 4
9 7
6 2
8 5
8 4
8 5
7 5
7 4
7 3
6 3
7 5
8 6
5 2
8 5
6 4
2 2
10 5
8 6
6 6
7 7
1 1
1 1
5 5
5 5
1 1
9 6
5 4
5 4
2 1
5 2
8 4
9 9
9 9
7 2
9 4
8 6
10 8
3 3
1 1
4 4
10 7
1 1
9 7
11 6
1 1
5 3
8 3
7 4
1 1
5 4
8 3
7 4
9 4
7 2
4 4
6 5
6 3
11 6
7 4
8 7
7 4
11 9
6 3
7 3
6 4
6 4
8 5
1 1
6 3
8 5
5 5
5 4
5 3
1 1
7 4
8 3
4 4
8 5
2 2
3 3
8 6
3 3
4 3
8 5
8 6
4 1
11 6
1 1
5 4
8 6
8 8
4 3
7 5
6 4
5 3
8 3
10 6
4 4
5 4
9 7
7 3
8 5
5 3
7 3
7 6
8 5
10 9
5 2
7 3
9 6
10 2
3 3
6 2
8 8
8 5
6 5
9 6
6 6
10 5
6 3
10 8
6 3
6 2
9 6
6 3
8 5
8 5
7 3
4 3
4 2
7 4
6 6
2 1
7 3
8 5
9 3
6 5
5 5
1 1
7 7
11 9
5 5
7 3
9 7
9 4
9 7
9 5
8 3
11 9
8 6
8 4
9 5
9 7
8 6
5 3
1 1
8 4
9 9
8 8
1 1
5 4
6 2
8 4
8 6
10 4
8 8
5 3
5 4
8 4
7 3
6 5
5 4
4 2
1 1
6 5
7 3
6 4
4 3
8 6
4 4
6 5
2 2
9 6
8 5
5 2
7 2
10 4
6 2
5 4
7 5
9 6
6 4
7 4
8 3
9 5
6 3
9 7
5 2
1 1
7 2
7 6
6 4
9 7
8 6
1 1
9 5
8 6
7 5
6 2
8 8
10 4
5 2
5 2
3 3
6 5
9 2
11 4
5 5
7 4
6 3
5 3
7 4
4 4
6 5
6 2
5 2
2 1
7 5
8 5
6 4
8 3
8 2
7 4
7 7
7 4
6 5
9 5
6 2
6 4
6 4
5 5
9 6
9 4
6 5
4 4
8 5
9 5
8 7
9 4
4 3
8 7
6 3
10 7
8 3
9 7
6 6
4 3
9 8
8 5
4 4
6 5
10 4
6 3
2 2
7 6
8 6
8 2
6 4
8 2
6 2
3 3
10 4
8 2
1 1
1 1
10 2
10 4
9 8
5 4
8 8
1 1
6 4
7 3
3 3
8 6
6 1
9 7
9 4
10 5
8 4
8 5
8 8
7 2
2 2
8 8
9 4
5 4
8 7
8 4
4 4
10 5
10 6
9 3
6 3
6 6
10 8
8 5
5 4
1 1
9 7
5 2
7 5
10 7
4 3
7 5
9 5
6 4
5 2
7 3
9 4
1 1
7 4
8 4
9 6
9 5
3 3
3 3
9 9
8 6
6 4
9 6
8 8
1 1
7 3
7 5
6 6
6 5
7 4
1 1
11 7
9 8
7 5
5 3
7 2
2 2
2 2
12 5
6 3
1 1
7 1
6 4
10 3
5 3
5 5
7 7
10 4
7 7
6 5
3 2
6 4
4 4
9 4
2 2
10 3
8 4
4 1
8 3
1 1
9 5
10 7
8 4
2 2
8 6
2 1
5 4
6 5
5 3
7 4
10 4
7 3
9 2
9 4
7 3
10 5
1 1
3 3
5 5
4 4
6 3
8 6
5 4
6 4
7 2
7 7
8 4
3 2
5 5
4 4
8 6
9 3
8 3
7 2
7 4
7 7
9 4
8 5
8 1
12 6
7 3
2 1
4 4
10 6
10 10
2 1
4 4
6 5
9 4
8 2
10 10
1 1
6 6
9 5
6 2
9 6
1 1
6 4
6 6
7 4
7 4
4 3
2 1
8 5
6 4
8 4
5 1
7 3
7 7
8 6
3 2
8 3
8 7
2 1
9 8
10 5
10 9
6 2
9 6
5 5
9 5
8 5
9 5
7 4
9 5
7 5
9 6
8 4
10 7
9 7
10 6
7 7
9 5
8 7
4 3
7 3
5 3
7 2
7 5
7 4
9 7
3 2
10 3
8 2
7 4
3 1
3 3
5 4
9 4
4 4
6 3
9 3
2 2
7 6
7 2
7 4
7 3
6 4
1 1
1 1
6 4
7 5
7 2
8 3
7 7
9 7
9 2
6 4
5 3
5 4
4 4
8 5
7 3
8 4
6 6
4 4
7 3
5 4
5 4
7 4
6 2
5 5
7 2
6 2
5 3
6 3
5 4
7 7
9 4
2 1
5 5
6 6
8 2
6 2
11 5
8 8
1 1
6 3
9 6
9 5
5 3
7 7
2 2
10 8
6 5
10 4
8 4
2 2
8 5
8 2
8 3
1 1
7 5
7 5
9 5
5 5
9 2
6 3
8 2
1 1
3 3
7 2
6 5
8 6
7 2
6 3
8 4
8 2
1 1
1 1
5 5
8 3
4 2
5 1
5 4
8 7
6 6
9 4
8 3
1 1
6 3
9 3
7 4
5 3
8 2
7 7
6 3
4 4
8 3
8 8
10 6
1 1
7 4
3 3
5 5
3 1
1 1
8 7
6 5
12 6
10 7
6 3
8 4
6 6
9 5
8 3
8 5
6 2
8 8
1 1
7 5
4 4
5 5
6 4
4 4
7 3
9 3
6 3
6 3
1 1
9 3
10 3
10 10
9 6
8 6
9 9
6 5
6 5
5 4
9 6
1 1
8 4
10 7
8 4
5 5
9 6
4 1
8 7
7 3
11 6
1 1
5 3
8 5
7 7
10 9
6 4
6 6
8 5
7 4
11 4
6 4
9 6
7 4
7 5
8 5
7 2
9 3
4 4
13 13
8 6
1 1
6 5
7 2
6 3
11 11
8 8
5 5
5 4
8 4
7 6
7 6
6 5
9 4
5 5
7 3
8 4
8 7
7 4
4 1
8 4
8 5
5 5
5 3
7 4
8 4
5 5
3 3
8 6
9 7
7 6
5 3
8 5
6 4
5 2
6 3
1 1
6 4
9 6
4 4
9 2
1 1
8 7
11 4
7 7
9 8
7 5
8 5
7 7
6 5
11 11
7 7
4 3
10 4
9 3
5 5
8 6
5 4
9 4
2 2
7 1
7 3
7 4
6 4
2 1
9 4
8 4
11 4
5 3
9 5
10 6
5 5
1 1
6 6
11 7
6 4
10 6
11 4
16 16
6 5
1 1
10 4
10 10
7 2
8 3
7 7
5 2
8 6
3 3
1 1
8 6
9 8
8 7
7 5
5 4
8 3
1 1
8 5
7 4
7 4
8 6
9 8
6 2
8 4
5 4
5 1
11 2
7 4
7 4
9 6
6 5
8 5
7 3
9 7
9 8
1 1
5 2
7 4
6 5
6 4
13 6
9 5
7 6
6 4
8 5
5 4
9 6
9 6
7 5
5 3
7 5
8 4
9 4
7 4
8 5
9 5
9 2
8 8
6 4
8 8
7 4
8 7
6 2
9 6
5 2
9 4
8 3
9 4
9 6
6 5
6 2
6 4
6 6
9 5
7 6
9 5
5 4
8 6
10 5
5 2
3 3
8 5
11 5
5 4
7 5
5 3
5 3
8 4
2 2
9 2
7 4
7 4
11 6
6 4
12 12
7 5
9 5
6 4
2 2
3 3
5 5
6 5
7 2
3 2
9 2
8 6
6 4
1 1
6 4
9 6
6 4
6 5
10 10
7 4
6 5
1 1
3 2
11 4
11 9
6 5
8 7
11 6
7 4
9 6
9 8
1 1
9 4
7 4
6 4
7 3
5 3
9 3
8 6
7 5
5 5
7 4
9 6
1 1
10 4
4 3
7 4
6 5
9 7
9 5
14 1
10 4
8 3
9 9
7 7
1 1
3 3
2 1
3 3
5 4
11 11
2 2
11 7
6 4
8 7
9 4
9 9
4 3
2 1
10 6
8 5
4 3
8 8
1 1
9 7
1 1
5 3
8 8
5 5
8 4
8 4
7 5
8 3
9 3
4 2
6 3
11 4
8 7
7 3
5 4
8 4
5 2
8 5
9 9
9 9
9 9
7 4
9 3
1 1
7 4
1 1
10 8
10 4
2 1
6 3
6 4
1 1
5 1
10 6
4 3
9 4
8 7
7 3
3 2
3 2
4 4
6 3
9 9
5 1
2 2
6 4
9 7
6 4
6 3
9 7
9 5
7 4
6 4
8 6
7 3
6 2
2 2
8 8
5 3
7 2
6 6
8 5
6 3
8 3
3 3
2 2
1 1
2 2
8 8
9 7
9 3
13 7
10 5
1 1
9 6
9 3
5 4
8 5
7 4
12 6
7 4
8 5
2 2
7 5
1 1
8 8
8 6
7 2
4 4
6 4
8 6
10 7
6 5
9 4
9 3
5 5
8 6
9 3
6 6
8 2
8 5
3 2
4 4
5 2
11 3
10 8
6 2
1 1
11 6
8 6
3 2
10 1
6 5
8 6
9 3
8 5
6 4
8 8
6 2
8 5
9 5
5 5
5 3
8 8
6 3
8 4
7 2
6 3
7 7
8 8
5 2
9 3
9 6
9 3
8 3
9 7
6 2
5 4
7 5
7 4
8 8
9 5
3 3
8 7
6 6
5 1
10 7
8 8
8 3
6 6
6 4
9 9
5 5
9 5
3 2
3 3
8 8
9 9
9 7
6 4
8 3
9 2
4 3
8 6
10 7
5 5
9 9
5 2
10 7
8 7
3 3
10 5
7 2
9 7
7 4
3 3
10 7
6 6
7 3
6 3
8 6
10 5
9 5
9 7
9 7
7 6
6 4
6 3
1 1
8 6
6 3
7 4
6 6
7 7
6 2
8 1
6 4
9 5
8 5
7 4
7 5
8 7
8 5
6 5
8 7
5 3
7 6
1 1
6 5
8 8
6 5
11 3
3 3
6 4
10 5
6 4
2 2
7 3
9 4
9 8
1 1
5 5
6 5
10 5
9 5
5 4
9 2
10 6
8 4
8 6
6 4
8 4
6 3
6 3
8 5
7 3
9 7
9 2
8 5
13 4
9 6
8 6
9 5
9 6
13 7
8 8
6 4
6 4
10 5
9 3
8 3
9 4
5 5
6 2
9 4
7 5
3 3
8 5
8 8
4 3
4 3
8 5
4 2
6 4
9 7
7 4
5 5
6 6
8 7
11 8
7 2
7 4
4 3
9 4
1 1
8 8
1 1
3 3
9 4
5 5
6 6
10 5
6 4
5 5
10 8
8 7
9 5
8 4
8 4
7 3
1 1
8 3
7 2
6 4
9 9
1 1
8 3
8 6
7 4
5 4
7 6
6 4
5 5
7 4
7 4
7 4
4 3
3 2
8 4
9 5
6 3
12 5
7 4
11 4
8 7
4 2
5 5
3 3
11 7
3 3
8 4
6 2
9 4
5 4
6 4
10 6
3 2
5 5
7 2
4 4
1 1
6 3
8 6
8 8
9 4
10 4
11 7
8 7
11 4
7 3
6 3
7 2
9 5
9 3
8 4
6 5
10 4
4 4
9 4
1 1
6 2
9 4
5 3
10 2
7 6
8 6
1 1
3 2
7 3
8 5
5 5
8 7
7 4
5 4
11 5
7 3
5 4
7 5
7 3
4 4
7 5
7 4
3 2
8 5
10 4
7 4
11 7
5 4
4 4
9 2
5 2
6 4
10 4
8 6
1 1
9 9
4 4
10 8
11 4
6 3
9 8
3 1
9 6
6 5
7 3
9 5
8 8
8 7
8 5
8 8
4 2
1 1
6 5
1 1
10 10
7 2
5 5
10 4
5 4
6 4
7 4
7 3
9 6
8 7
8 7
6 5
7 3
8 5
7 6
2 2
11 10
3 3
6 3
14 3
5 4
7 1
6 4
9 6
7 2
7 5
9 8
2 2
8 4
2 2
5 4
8 5
8 8
8 5
11 11
7 6
9 7
9 6
6 3
6 4
8 7
11 11
3 3
10 3
3 2
7 4
2 1
4 3
7 2
1 1
5 2
7 7
10 2
11 4
7 2
11 7
6 1
7 4
6 2
8 7
1 1
8 8
8 5
10 6
8 7
7 4
7 3
9 5
10 4
9 4
10 6
3 1
9 9
10 7
10 6
4 4
6 5
5 5
6 2
8 6
7 5
9 7
1 1
3 3
7 4
5 3
8 2
5 5
3 3
8 4
5 4
1 1
11 11
4 3
10 4
6 3
6 5
9 5
1 1
11 5
7 5
7 2
8 2
5 1
8 5
9 9
9 6
8 3
9 7
5 2
4 4
10 7
9 7
11 7
8 5
9 6
10 7
8 4
7 3
4 2
9 8
7 4
8 4
8 6
8 5
9 3
6 4
9 5
7 3
8 2
4 4
2 2
3 3
7 3
6 3
5 3
5 5
4 4
9 7
8 6
5 3
8 4
4 4
9 5
6 3
5 2
9 4
1 1
7 2
9 6
10 3
8 6
6 4
8 7
8 4
9 9
6 2
8 6
5 2
8 3
5 5
10 6
2 2
8 5
9 9
8 5
7 5
5 5
10 4
7 5
8 4
9 5
9 4
8 8
8 2
6 3
5 5
6 6
2 1
7 6
5 4
10 6
10 5
5 5
7 5
6 5
9 9
8 8
4 3
1 1
9 5
8 8
6 3
10 5
8 4
10 8
7 5
8 3
10 10
11 9
6 6
6 4
9 5
9 5
14 14
10 4
10 4
11 3
1 1
3 2
7 4
2 1
9 5
5 3
9 9
4 4
5 5
8 5
1 1
7 5
9 6
6 6
9 3
9 5
3 2
11 7
7 3
7 6
8 4
7 3
8 3
9 6
6 4
6 4
5 3
6 3
8 3
2 1
7 6
6 5
8 8
7 4
1 1
10 5
5 2
10 7
7 7
9 8
10 4
4 3
6 6
10 4
8 7
7 5
11 10
3 2
9 9
6 4
7 7
8 7
9 5
7 6
7 4
7 7
10 10
4 3
6 3
9 6
5 3
6 6
1 1
6 3
6 6
9 5
6 4
5 4
1 1
8 3
1 1
3 3
1 1
1 1
4 4
5 4
7 2
9 8
5 5
7 3
5 2
6 5
7 5
5 4
7 5
6 4
1 1
5 3
5 4
5 5
6 3
8 4
6 4
8 7
1 1
9 6
6 4
6 6
6 5
10 9
4 4
6 2
6 3
8 4
8 3
7 4
13 13
4 4
4 4
4 3
3 3
7 4
9 6
1 1
8 8
9 5
3 3
9 6
9 7
11 2
10 2
7 2
6 4
7 7
8 4
6 4
9 3
7 4
5 4
2 1
8 8
4 3
10 6
6 4
7 3
6 6
6 3
4 4
7 6
9 7
8 4
7 3
7 7
7 4
6 5
7 4
6 5
7 6
8 5
8 6
7 2
7 7
7 7
5 4
6 4
5 2
8 8
6 6
6 2
10 6
8 7
7 5
5 4
5 4
11 4
8 8
1 1
10 5
7 7
7 3
7 2
7 7
5 2
8 5
9 4
5 4
4 4
6 4
9 6
4 4
1 1
8 3
7 4
7 4
4 4
12 5
10 9
11 4
6 4
7 2
7 3
8 7
3 3
7 3
7 5
8 6
6 5
9 6
10 3
3 2
10 7
1 1
7 1
5 4
5 5
15 4
8 1
6 3
6 3
1 1
7 3
9 8
6 4
11 11
3 3
9 7
6 6
5 2
6 4
9 5
9 5
9 7
6 6
6 3
5 2
4 2
4 3
6 3
8 5
5 3
7 4
6 2
2 2
9 4
9 5
8 8
7 6
8 4
4 4
9 9
4 3
10 6
8 5
4 4
11 4
7 5
4 2
8 5
1 1
7 4
7 3
8 5
7 2
7 5
1 1
3 2
9 8
1 1
7 5
4 2
3 3
3 3
4 3
9 8
6 3
6 4
5 5
5 4
1 1
1 1
9 7
10 6
6 5
7 4
6 4
9 7
7 4
9 3
4 4
12 12
11 4
8 6
6 5
14 2
10 10
7 5
6 3
10 5
7 5
7 4
8 7
9 6
11 3
8 5
8 5
7 6
8 3
10 4
7 7
1 1
12 3
7 3
9 6
9 4
12 6
7 5
6 5
5 4
10 10
4 1
11 5
7 3
8 4
7 4
7 3
10 7
8 4
5 5
6 5
7 3
12 5
10 7
1 1
8 5
10 3
7 7
11 3
4 3
5 4
8 5
6 4
10 7
8 5
7 2
6 3
4 4
5 2
7 6
7 2
6 3
1 1
5 3
6 4
9 5
11 3
6 6
3 3
10 4
4 3
9 7
5 3
4 4
8 5
8 8
9 4
6 5
4 3
3 2
1 1
9 4
9 9
9 9
10 5
6 3
6 3
5 2
6 5
9 5
7 7
8 5
1 1
9 6
8 5
8 5
6 4
7 5
7 6
1 1
8 7
7 4
11 4
1 1
6 2
9 7
9 3
7 3
10 4
8 4
7 4
5 5
7 7
5 3
6 3
8 4
2 1
6 4
6 6
9 4
7 5
6 6
9 4
9 5
7 5
1 1
6 5
8 5
9 5
7 4
7 5
11 8
8 5
4 3
5 5
6 3
3 2
7 6
5 2
3 3
8 8
6 5
4 4
5 5
9 6
3 3
9 6
6 5
7 6
7 3
1 1
8 4
9 2
2 2
7 7
6 3
9 3
1 1
8 4
9 8
8 5
8 5
7 6
3 3
3 3
2 2
9 6
6 4
3 1
5 5
8 5
10 5
7 2
7 5
1 1
4 4
9 6
7 4
10 8
5 1
9 5
6 5
7 5
11 6
7 4
9 6
9 3
6 5
8 3
7 5
6 6
5 4
6 5
8 7
4 4
9 9
1 1
6 6
5 5
9 5
8 3
4 3
10 9
8 4
6 6
9 2
4 4
9 4
8 4
7 5
5 4
8 8
9 7
8 5
10 2
8 6
8 5
6 5
5 2
3 2
5 5
8 5
5 3
2 2
10 5
9 4
2 2
1 1
7 5
4 3
10 5
9 3
6 6
7 4
1 1
5 4
7 3
4 3
8 4
4 3
1 1
8 5
7 5
9 6
8 4
2 1
12 12
6 5
7 3
5 4
9 9
4 3
6 3
1 1
4 3
7 3
6 4
7 7
11 3
9 4
8 4
2 2
9 5
10 7
8 7
10 2
10 9
5 4
6 6
10 7
6 2
8 3
7 3
8 8
9 5
8 4
6 1
5 2
4 1
5 5
8 7
6 5
5 3
6 5
6 4
12 6
9 5
12 7
5 3
4 2
8 7
7 3
4 4
9 5
6 5
7 5
8 3
5 5
7 4
6 4
9 7
7 2
11 3
5 4
8 5
8 5
3 2
9 8
7 5
8 5
6 6
8 2
6 6
10 3
4 4
5 2
6 4
1 1
1 1
9 5
9 6
8 3
9 4
1 1
10 6
8 7
7 4
9 6
4 3
5 3
6 5
4 4
9 3
8 7
7 6
10 10
8 2
11 11
7 3
7 5
6 6
6 3
5 4
9 4
7 4
8 2
10 5
7 3
8 6
7 3
5 4
9 3
9 5
8 6
6 5
11 4
8 3
11 5
5 5
6 2
9 4
8 4
6 4
2 1
6 6
6 4
6 6
9 6
5 4
7 3
8 4
8 6
7 3
1 1
2 2
8 3
6 6
6 3
7 3
10 3
3 2
9 7
5 4
11 6
8 4
7 6
11 8
7 3
6 6
12 2
10 3
6 4
8 7
8 8
12 7
6 3
6 4
6 4
1 1
1 1
8 5
2 2
11 4
7 6
4 4
7 7
8 4
8 2
10 10
8 5
6 3
7 3
8 4
5 5
5 1
8 6
3 2
8 6
6 4
2 1
8 8
2 2
7 4
6 4
3 3
10 10
8 3
5 2
8 2
8 5
6 5
3 2
9 9
9 6
8 8
4 3
12 7
10 5
9 5
8 5
5 5
9 4
12 5
6 5
7 7
9 4
7 6
11 6
10 5
10 2
3 2
9 4
7 4
4 4
4 4
6 5
6 5
8 8
7 5
8 4
7 5
7 4
3 2
7 4
2 2
8 3
5 4
3 1
9 1
8 3
8 6
9 3
10 3
5 5
6 4
11 5
8 3
7 5
14 4
9 5
3 3
7 2
8 7
9 6
6 6
7 5
4 4
10 6
8 5
7 4
8 5
2 1
7 3
6 3
8 7
9 4
1 1
8 2
6 3
7 6
7 5
1 1
4 4
7 5
11 5
5 3
6 1
6 2
6 5
8 8
10 5
8 8
1 1
6 4
9 6
1 1
3 2
5 5
9 6
10 10
7 3
6 3
6 4
8 5
6 6
9 5
6 5
8 7
7 3
6 6
4 1
1 1
9 4
9 4
6 3
7 4
6 4
7 5
1 1
9 5
2 2
9 5
9 6
8 7
6 3
8 7
5 2
6 5
9 5
6 4
1 1
8 2
10 3
9 3
9 9
7 7
6 3
5 3
8 6
8 6
11 4
2 2
7 5
8 2
6 5
5 2
2 2
3 3
6 3
10 3
9 3
5 3
7 7
6 4
2 1
10 3
7 2
2 1
7 5
3 3
9 6
7 3
8 4
6 6
7 4
7 4
6 4
7 5
2 2
19 19
2 2
7 6
8 5
7 7
8 4
5 5
6 4
8 6
7 2
8 5
3 3
8 7
9 3
8 6
1 1
2 2
8 4
6 4
7 6
6 5
6 5
7 4
7 4
8 2
7 6
3 3
6 3
1 1
4 3
5 3
11 5
9 5
1 1
7 2
12 12
7 3
9 6
7 5
10 2
8 2
8 7
5 3
7 3
6 6
3 3
6 3
6 3
6 4
6 2
2 2
4 4
4 3
8 4
9 7
7 6
7 3
6 3
10 6
6 5
6 5
9 6
9 4
9 9
9 5
6 3
5 4
7 7
1 1
4 4
8 7
7 5
2 2
8 4
8 6
6 4
7 2
10 6
9 5
8 7
1 1
10 3
6 6
9 5
5 4
7 7
11 4
12 4
9 5
7 6
7 4
5 3
5 4
9 7
7 4
9 9
9 6
7 5
7 5
8 2
8 6
8 5
5 4
4 3
6 3
6 5
3 2
9 9
4 3
1 1
4 4
7 4
1 1
6 4
12 2
6 6
6 5
9 6
1 1
1 1
10 4
15 15
8 4
6 3
4 4
5 1
7 4
9 9
6 5
6 2
4 4
9 5
6 6
7 2
9 4
6 2
4 3
1 1
7 5
8 7
5 5
6 6
8 8
7 3
9 7
6 5
6 2
7 4
6 3
9 4
10 4
11 10
2 2
9 6
7 5
7 6
9 6
9 8
6 5
4 3
1 1
3 2
7 4
5 4
12 6
1 1
9 5
8 5
5 5
9 5
8 6
6 3
14 14
1 1
8 4
9 4
4 4
3 3
9 7
8 4
9 8
7 4
9 5
9 6
10 6
1 1
8 8
7 2
6 5
7 2
7 6
10 5
8 6
10 10
6 6
7 2
7 2
4 4
1 1
10 7
5 3
3 3
6 3
9 6
8 7
6 6
9 8
8 6
7 5
10 8
1 1
6 3
8 1
1 1
6 2
8 6
5 4
7 4
8 8
7 7
6 4
4 4
6 6
1 1
12 12
9 4
8 3
3 3
6 5
7 6
9 6
4 4
6 4
8 6
9 3
5 3
5 3
9 7
4 3
7 4
6 6
6 3
6 6
11 3
6 3
7 7
8 6
9 6
9 2
5 4
1 1
10 10
8 7
8 4
6 2
1 1
8 5
1 1
5 5
6 6
7 3
6 5
7 4
9 4
10 6
8 2
4 3
9 4
8 3
5 3
8 5
9 3
7 7
3 2
8 2
8 6
8 6
8 6
9 3
8 2
11 5
5 3
10 4
5 3
5 2
7 5
6 6
15 6
6 4
8 4
9 8
5 4
7 5
5 4
9 6
9 5
8 4
8 6
5 3
6 3
6 6
9 7
7 7
8 4
3 3
8 3
9 6
5 3
5 5
6 4
8 3
9 2
6 3
7 7
9 5
7 3
8 4
6 4
7 4
6 1
8 5
6 6
10 5
7 5
9 6
1 1
13 6
4 3
6 3
11 2
2 2
10 9
11 11
1 1
1 1
11 7
4 4
6 4
7 5
7 4
9 3
2 1
5 5
4 3
9 6
6 5
6 4
6 3
8 6
4 4
9 5
8 6
1 1
7 3
2 1
9 7
6 6
5 5
7 3
11 3
5 3
6 6
5 5
9 8
10 5
9 6
8 8
7 5
1 1
7 4
10 5
9 5
5 5
9 6
6 2
7 5
11 11
6 4
5 5
1 1
8 4
9 8
2 1
6 3
9 9
5 5
6 4
1 1
6 3
9 4
6 3
10 3
5 3
6 6
6 6
2 2
6 5
9 6
6 5
2 2
9 4
9 7
1 1
4 3
6 4
1 1
8 7
13 8
9 5
8 8
6 4
7 5
6 5
7 5
10 8
6 2
1 1
5 2
9 5
9 9
5 1
9 5
4 3
1 1
7 6
9 3
9 7
6 5
9 8
5 2
9 6
5 3
10 4
13 8
8 5
9 2
8 8
7 3
6 2
9 7
6 5
9 9
1 1
6 3
7 3
6 5
8 4
6 4
9 5
8 7
6 3
10 7
12 12
7 5
8 6
1 1
6 4
1 1
8 8
5 5
8 2
9 9
5 3
5 2
6 6
6 1
9 9
5 2
9 8
9 5
6 5
11 5
5 5
8 8
8 5
6 4
5 3
9 8
5 4
11 3
7 3
2 2
8 4
9 2
6 4
9 5
3 3
6 4
6 6
5 5
6 4
9 3
9 5
9 7
7 5
9 4
7 2
4 4
8 5
11 7
1 1
8 6
9 5
1 1
11 3
7 5
10 9
7 3
8 3
7 7
8 5
6 4
8 4
4 4
6 5
1 1
6 5
7 4
7 2
5 2
6 3
6 4
3 3
7 3
8 3
8 4
2 2
7 4
9 5
7 4
1 1
11 7
9 2
5 5
6 5
7 4
5 2
5 4
6 5
5 4
8 4
1 1
4 3
7 5
7 3
1 1
7 5
7 4
7 6
8 3
7 3
12 6
5 4
7 5
7 3
7 3
1 1
6 3
8 4
10 8
10 6
4 4
4 4
8 8
5 4
6 2
9 8
9 5
6 4
11 3
5 4
7 2
8 5
7 4
10 6
5 3
6 4
8 5
8 4
10 4
5 5
7 4
9 7
1 1
9 9
11 7
1 1
1 1
1 1
11 8
9 5
7 2
8 5
8 3
1 1
10 5
7 2
3 1
8 4
9 5
4 4
9 7
10 10
4 2
6 2
6 1
5 3
9 3
6 6
9 7
8 2
6 5
1 1
3 2
9 8
5 4
8 5
7 3
5 5
9 5
8 6
7 5
5 5
9 5
5 4
6 3
10 6
6 4
1 1
8 7
3 3
7 5
6 3
10 5
7 7
4 4
9 6
9 7
1 1
8 4
8 6
9 4
3 3
9 5
9 3
11 8
8 2
4 2
9 3
3 3
6 1
1 1
5 5
9 6
8 5
11 4
4 2
8 4
9 7
6 4
8 8
4 3
4 4
11 7
7 2
9 5
5 2
6 5
7 6
2 2
7 2
5 5
11 6
7 3
7 1
9 7
14 14
9 2
6 3
10 5
10 3
8 4
9 7
6 3
1 1
10 8
2 2
1 1
9 5
10 5
5 4
8 4
6 4
5 4
8 5
9 8
7 2
9 5
8 4
6 4
6 3
9 7
9 8
8 4
5 5
6 6
2 2
9 9
2 2
6 3
6 5
6 5
6 5
1 1
7 6
9 9
5 5
3 3
8 4
1 1
6 4
7 4
10 5
2 2
7 7
3 1
10 4
6 3
4 3
5 3
9 5
9 2
5 2
12 6
1 1
6 4
7 6
6 2
7 2
11 5
7 4
8 5
5 3
2 2
6 2
5 3
7 7
11 6
8 5
9 9
3 3
6 4
2 2
8 8
8 6
9 5
11 4
9 7
5 5
9 4
10 3
6 3
2 2
7 4
11 8
9 4
10 7
7 6
8 1
6 5
10 4
11 6
8 6
10 4
9 6
9 3
6 5
8 3
6 4
4 3
9 7
8 4
6 2
1 1
7 4
6 2
9 8
1 1
7 4
6 6
8 5
6 6
6 5
6 4
9 8
11 5
5 3
3 2
6 4
6 2
7 3
2 1
6 5
7 4
8 5
8 5
5 4
6 2
5 2
2 2
1 1
4 3
7 5
8 4
7 7
7 6
7 3
10 5
1 1
1 1
9 2
9 4
3 1
9 4
10 6
6 3
11 8
10 4
9 8
4 3
5 3
10 10
9 5
10 4
9 6
3 3
9 5
9 3
5 5
10 2
6 4
5 3
8 3
10 6
10 4
7 2
11 3
5 4
1 1
8 2
8 6
5 5
7 4
10 7
10 6
9 9
12 5
8 8
5 1
8 4
9 8
5 4
9 7
2 2
7 3
11 7
7 5
12 6
9 4
6 4
6 5
7 5
9 5
9 3
9 8
6 5
7 3
1 1
8 5
5 3
5 4
6 3
9 8
7 2
3 1
9 4
8 8
6 4
8 4
8 3
11 7
2 2
10 3
5 4
5 4
5 2
6 4
3 3
7 4
6 4
1 1
2 2
7 4
3 2
11 4
7 5
10 5
1 1
9 2
8 4
6 4
9 9
8 6
9 5
8 5
10 10
7 5
4 3
11 6
12 4
5 4
5 4
10 9
3 3
9 6
5 4
10 3
7 3
9 6
6 4
7 3
10 7
11 5
7 5
5 5
7 2
5 3
1 1
5 2
6 2
9 4
9 7
10 5
1 1
2 1
9 4
9 6
6 3
8 8
6 6
3 3
12 5
9 3
5 5
5 5
9 5
5 5
4 2
9 6
12 6
8 8
5 3
9 4
9 7
1 1
6 6
4 2
9 3
9 4
8 7
11 8
5 2
8 3
8 2
1 1
8 8
6 4
8 8
7 4
10 6
7 4
9 6
7 2
7 3
6 4
6 2
9 2
6 3
5 5
4 4
6 3
8 5
1 1
10 4
5 3
8 6
1 1
5 2
3 3
8 2
8 2
5 4
6 5
10 8
1 1
7 4
8 6
8 3
10 8
6 4
6 4
6 3
6 3
10 5
6 6
8 7
9 6
9 5
5 4
2 1
4 4
8 5
6 3
9 7
9 8
5 4
1 1
8 5
6 4
9 6
9 3
9 6
10 10
3 3
1 1
9 3
7 4
5 3
7 5
8 4
10 4
6 6
5 4
8 3
5 5
8 4
6 5
7 5
6 2
4 4
9 3
9 6
6 4
6 4
5 2
8 5
4 4
7 3
7 6
7 4
9 7
9 6
8 4
10 5
6 4
5 2
9 2
7 2
5 5
8 4
7 4
7 2
6 6
8 3
8 4
6 5
7 3
10 8
8 2
9 5
8 8
6 6
9 6
5 3
8 8
8 5
10 4
9 4
4 4
8 5
7 4
8 3
5 4
8 2
6 2
6 3
6 4
5 5
9 7
5 3
9 7
8 5
5 5
10 3
7 6
11 8
8 5
8 6
6 6
4 2
7 4
7 3
9 7
8 5
6 6
8 8
8 6
10 8
3 3
8 3
6 2
6 5
1 1
2 2
3 3
9 4
1 1
11 6
9 3
9 4
5 4
8 8
6 4
9 4
6 3
6 2
1 1
5 2
5 5
10 5
8 4
6 3
10 6
9 7
7 5
10 7
5 3
2 1
9 6
5 4
10 3
6 3
7 5
7 4
2 2
10 7
6 4
5 5
11 6
7 3
7 5
3 3
1 1
4 4
7 5
6 5
9 4
8 4
6 3
7 4
9 5
9 6
9 9
11 6
7 3
8 5
9 5
1 1
8 5
6 5
7 5
11 6
5 5
3 3
3 2
11 11
5 5
5 4
6 4
5 4
8 7
11 7
4 4
6 3
6 6
8 3
8 5
9 4
5 4
10 6
9 8
6 3
6 5
4 3
11 11
6 4
5 5
11 6
6 3
6 2
11 6
9 4
10 7
2 2
17 17
5 2
5 4
7 6
8 6
7 5
9 2
9 9
15 5
8 4
7 4
7 4
8 3
8 4
7 6
9 4
5 3
5 4
9 4
4 1
1 1
9 1
9 5
5 5
5 3
8 4
8 4
9 8
1 1
7 5
1 1
5 4
8 6
10 6
9 3
5 4
8 8
7 2
4 3
9 7
1 1
3 3
10 6
9 6
6 5
9 4
8 7
6 2
11 6
5 2
5 2
6 2
9 6
1 1
9 5
8 8
3 3
6 6
5 3
9 7
8 2
1 1
8 7
11 7
9 9
9 5
8 5
10 4
9 5
9 8
10 4
8 8
7 6
7 3
9 6
6 3
6 4
9 7
3 1
8 4
9 5
1 1
6 5
1 1
5 2
12 12
4 1
6 4
9 5
7 4
9 5
7 3
6 3
10 4
10 8
7 7
7 3
6 3
9 2
3 1
7 4
10 4
10 4
10 5
3 2
6 4
8 6
8 3
9 6
9 5
9 3
7 6
5 4
9 4
6 5
9 7
8 3
6 4
7 4
9 6
6 6
7 5
1 1
2 2
5 3
8 5
6 1
6 3
10 6
6 3
9 7
8 7
8 4
7 4
8 8
2 2
2 2
8 8
8 3
6 5
6 3
9 7
10 4
6 3
8 7
5 4
6 4
8 3
8 7
11 2
10 4
10 4
7 4
2 2
5 3
8 2
9 2
7 2
1 1
4 4
2 2
4 2
7 3
2 2
7 3
9 3
9 5
7 3
12 12
11 5
11 6
6 2
4 2
10 5
5 3
6 5
9 5
6 3
6 4
5 3
10 7
9 6
5 5
5 3
6 5
1 1
8 3
5 5
1 1
6 6
10 3
9 5
10 8
8 7
12 4
1 1
9 4
8 5
8 5
1 1
9 7
8 4
5 3
3 2
8 6
9 6
9 6
6 4
1 1
7 2
7 4
7 2
9 6
3 3
6 2
8 5
8 5
5 4
5 5
11 6
4 3
7 7
7 5
10 5
9 7
9 9
7 6
9 2
1 1
4 3
8 6
6 5
5 3
6 3
4 4
11 4
8 5
1 1
8 8
6 6
6 3
9 5
8 6
5 3
7 4
12 11
9 7
7 4
1 1
9 2
8 6
9 9
1 1
9 5
4 2
7 4
5 4
10 6
1 1
10 7
24 18
29 21
1 1
39 12
3 2
41 41
1 1
1 1
1 1
27 27
1 1
33 20
2 2
1 1
1 1
29 14
2 2
28 17
1 1
33 18
1 1
1 1
40 2
1 1
42 42
1 1
30 22
1 1
19 14
40 16
1 1
31 19
1 1
24 18
2 1
39 8
39 10
22 20
1 1
25 25
2 2
34 18
39 10
29 21
1 1
23 10
1 1
27 15
1 1
3 3
33 12
1 1
20 19
1 1
32 18
1 1
2 2
1 1
26 26
1 1
27 16
1 1
1 1
28 18
1 1
1 1
26 10
24 21
1 1
28 20
1 1
30 21
1 1
2 1
40 3
23 14
1 1
38 38
40 9
1 1
32 17
1 1
37 10
21 8
29 20
1 1
36 36
2 2
28 18
1 1
1 1
1 1
37 30
3 2
31 11
26 17
23 9
1 1
33 20
2 1
40 10
1 1
40 40
1 1
37 10
27 21
24 23
1 1
1 1
39 7
2 2
32 8
1 1
25 16
27 23
2 1
2 1
1 1
22 15
1 1
27 20
1 1
23 18
1 1
22 19
1 1
1 1
1 1
25 14
1 1
28 24
36 11
1 1
28 14
3 2
1 1
30 18
1 1
32 13
34 19
30 11
1 1
24 11
2 1
33 6
35 11
24 16
1 1
36 8
1 1
41 20
27 14
1 1
29 14
1 1
24 24
1 1
42 2
4 1
37 14
1 1
32 31
2 2
1 1
27 2
1 1
33 8
1 1
1 1
2 2
29 29
1 1
27 21
1 1
1 1
3 2
37 11
1 1
39 10
26 8
1 1
24 23
2 2
28 10
25 19
1 1
28 24
1 1
22 16
1 1
22 21
1 1
1 1
1 1
1 1
26 21
44 25
1 1
26 10
2 1
1 1
24 18
2 2
33 20
28 28
3 2
39 39
1 1
1 1
44 33
37 15
30 10
35 35
1 1
32 11
2 1
26 26
1 1
36 36
3 2
1 1
30 5
1 1
24 19
1 1
35 10
3 2
44 44
1 1
1 1
25 21
1 1
30 26
1 1
1 1
1 1
1 1
26 2
2 1
25 21
1 1
31 31
25 10
1 1
44 2
1 1
27 17
1 1
25 19
1 1
31 3
1 1
1 1
26 16
1 1
24 17
2 1
29 8
33 12
37 10
22 21
1 1
31 6
2 2
34 19
26 7
1 1
22 15
1 1
28 16
1 1
36 18
1 1
25 24
37 18
1 1
28 9
1 1
27 17
32 18
1 1
21 19
1 1
28 5
32 16
38 9
24 17
1 1
33 9
2 1
2 2
33 30
1 1
26 20
30 17
1 1
41 3
1 1
1 1
29 29
1 1
29 10
27 11
1 1
26 23
1 1
1 1
1 1
1 1
25 19
1 1
27 23
1 1
3 2
39 13
1 1
45 45
1 1
1 1
26 11
19 10
2 2
29 25
3 2
35 35
1 1
1 1
1 1
34 32
34 9
29 8
45 45
1 1
38 11
1 1
27 27
1 1
27 9
39 34
2 2
24 11
1 1
1 1
23 15
1 1
30 23
1 1
25 18
1 1
1 1
1 1
1 1
21 18
28 28
34 14
2 2
22 17
1 1
30 22
1 1
1 1
3 2
35 35
7 2
28 24
31 24
37 9
1 1
37 32
1 1
34 11
32 32
1 1
33 5
26 22
37 31
1 1
35 30
1 1
29 14
1 1
33 12
1 1
1 1
1 1
24 20
1 1
1 1
29 24
1 1
18 14
1 1
1 1
1 1
31 24
2 1
23 13
45 45
1 1
24 16
5 5
1 1
24 18
1 1
24 11
29 25
35 19
1 1
32 9
1 1
20 20
35 11
2 2
29 8
1 1
26 16
1 1
29 20
6 2
25 25
32 26
2 1
26 16
1 1
43 20
1 1
38 3
1 1
1 1
31 18
2 1
37 31
1 1
23 5
1 1
26 19
1 1
1 1
37 32
1 1
28 28
1 1
1 1
1 1
44 44
1 1
39 12
30 30
1 1
31 17
28 21
24 10
2 1
45 5
1 1
41 11
2 2
1 1
1 1
34 29
1 1
25 18
1 1
25 17
1 1
1 1
28 27
1 1
22 12
1 1
1 1
26 14
1 1
31 20
2 2
48 38
1 1
31 4
1 1
21 12
2 1
28 17
38 25
1 1
33 9
1 1
25 18
37 10
1 1
32 6
2 2
22 22
1 1
29 25
26 17
22 22
1 1
27 19
1 1
28 15
1 1
4 4
45 45
33 33
1 1
27 14
2 1
1 1
23 19
1 1
1 1
26 26
1 1
1 1
23 18
1 1
1 1
1 1
26 15
1 1
26 7
3 2
36 3
1 1
34 26
28 21
35 10
1 1
43 33
32 18
1 1
34 9
30 20
1 1
22 20
35 17
2 2
35 35
1 1
1 1
1 1
28 20
35 31
1 1
30 20
1 1
29 20
1 1
34 18
1 1
37 5
1 1
21 18
37 31
31 19
29 9
1 1
23 19
1 1
33 14
1 1
1 1
23 5
1 1
25 20
1 1
43 20
1 1
38 3
1 1
31 22
30 26
1 1
35 32
1 1
29 21
1 1
1 1
1 1
1 1
28 28
2 2
29 29
1 1
18 12
1 1
43 43
2 2
38 10
1 1
1 1
30 21
29 25
3 2
27 16
6 6
30 28
1 1
1 1
40 8
25 10
1 1
30 22
25 18
38 10
40 40
1 1
1 1
39 36
1 1
34 25
1 1
29 23
1 1
24 7
1 1
39 10
22 14
1 1
1 1
1 1
1 1
21 21
1 1
1 1
25 12
33 30
1 1
29 9
1 1
26 15
1 1
1 1
31 29
1 1
20 15
2 1
28 15
26 26
1 1
1 1
22 9
1 1
1 1
1 1
24 21
1 1
32 15
1 1
28 21
2 1
29 7
2 2
42 21
1 1
34 24
1 1
41 9
1 1
42 42
26 19
39 10
1 1
29 20
35 22
1 1
1 1
29 8
3 2
32 32
1 1
30 19
1 1
32 22
1 1
44 18
1 1
30 10
2 2
1 1
24 16
30 20
1 1
34 24
2 2
1 1
1 1
1 1
27 7
1 1
26 2
31 17
2 2
31 27
1 1
43 19
4 2
41 3
1 1
22 15
1 1
27 21
1 1
33 18
1 1
1 1
35 9
1 1
25 15
38 22
37 22
27 7
1 1
19 10
1 1
1 1
33 16
19 13
1 1
31 21
1 1
27 24
1 1
27 22
12 11
19 19
19 18
19 15
25 21
1 1
15 15
26 21
6 6
27 27
1 1
6 6
25 25
18 4
16 16
22 20
19 10
20 20
2 2
18 17
9 9
4 4
1 1
25 6
15 4
1 1
15 15
20 9
27 27
1 1
2 2
1 1
16 13
1 1
18 5
18 18
15 10
26 5
1 1
23 8
2 2
17 14
18 13
18 18
1 1
5 5
1 1
16 12
20 20
4 4
18 13
6 1
1 1
17 11
4 4
1 1
21 10
1 1
20 9
5 5
24 7
22 7
26 26
17 13
2 2
20 9
8 8
16 16
14 4
1 1
17 12
25 5
18 18
1 1
28 2
1 1
8 8
22 9
2 2
2 2
25 25
25 25
24 9
10 6
5 5
1 1
1 1
25 2
3 3
5 5
9 9
16 9
19 19
17 13
1 1
16 14
2 2
1 1
25 6
17 7
16 15
16 16
2 2
21 21
2 2
17 13
1 1
4 4
1 1
1 1
1 1
16 14
4 4
12 5
1 1
23 23
16 14
22 9
4 4
23 23
7 6
1 1
17 13
12 12
23 11
1 1
16 12
3 3
23 23
1 1
16 8
30 1
1 1
22 8
2 2
8 8
1 1
24 6
18 13
4 4
21 4
27 27
19 19
17 17
1 1
17 12
2 2
18 18
19 19
2 2
1 1
1 1
16 16
14 14
1 1
20 5
2 1
5 4
24 12
15 13
20 20
20 2
1 1
16 13
11 11
24 24
12 12
1 1
23 7
2 2
3 3
18 13
16 16
5 4
24 22
19 19
22 22
16 15
5 5
19 12
29 2
15 15
2 2
21 16
8 8
2 2
26 26
1 1
26 11
1 1
22 8
21 10
5 5
17 14
1 1
17 14
6 6
8 6
19 17
5 5
21 21
4 4
17 17
19 11
2 2
17 12
5 5
3 3
8 8
18 4
1 1
2 2
16 8
20 20
16 16
1 1
2 2
19 19
7 7
20 20
2 2
8 8
16 15
6 6
21 21
1 1
27 24
1 1
3 3
1 1
1 1
22 20
1 1
1 1
15 15
19 12
17 7
17 4
1 1
29 29
2 2
14 13
3 3
2 2
19 10
18 10
19 12
16 11
19 12
17 8
18 18
6 6
24 24
24 17
1 1
19 12
16 16
1 1
1 1
14 14
19 19
2 1
17 17
19 19
1 1
15 15
1 1
23 19
18 18
27 27
3 3
26 26
3 3
1 1
1 1
11 10
17 17
17 17
19 4
19 19
18 17
20 12
1 1
1 1
19 9
12 12
1 1
18 18
19 19
10 10
5 5
16 15
1 1
1 1
2 2
1 1
18 12
17 10
19 11
18 18
16 15
2 2
19 12
11 11
13 13
1 1
22 8
1 1
15 9
20 19
21 10
1 1
22 8
20 11
1 1
23 23
8 8
17 17
19 2
20 20
18 4
15 15
12 12
1 1
20 20
24 22
1 1
17 14
2 2
7 7
6 5
18 8
18 7
1 1
1 1
15 14
10 10
1 1
23 23
4 4
1 1
2 2
17 17
2 2
2 2
24 24
17 14
1 1
20 8
23 6
16 16
1 1
23 15
4 4
16 5
17 14
26 5
23 8
22 22
1 1
19 10
27 27
21 21
1 1
17 17
16 16
4 4
3 3
27 27
15 11
2 2
22 8
16 16
21 7
7 7
16 9
18 18
9 5
23 20
17 17
1 1
19 10
7 7
18 13
1 1
26 26
15 12
30 1
9 6
19 9
22 9
3 1
18 18
13 13
6 6
12 12
14 14
18 11
1 1
18 18
16 16
1 1
13 10
14 14
22 22
17 13
6 6
20 20
18 18
1 1
28 28
1 1
21 21
5 5
15 15
12 12
1 1
24 24
11 11
16 16
1 1
17 14
25 12
3 3
20 9
1 1
17 11
1 1
16 15
1 1
15 4
1 1
16 13
1 1
4 4
19 12
15 15
19 19
3 3
24 3
15 11
1 1
21 9
5 5
17 17
24 24
21 7
26 26
9 9
23 18
6 6
19 19
1 1
16 9
1 1
1 1
24 24
1 1
19 19
17 17
1 1
19 19
1 1
3 2
24 13
12 11
23 6
16 16
18 13
18 13
12 10
12 6
1 1
1 1
15 14
1 1
17 17
16 9
27 27
1 1
1 1
15 15
9 3
22 22
20 20
4 4
18 18
2 2
23 8
3 3
17 14
5 1
1 1
22 1
1 1
1 1
22 5
18 12
15 15
2 2
19 15
2 2
26 26
2 2
2 2
16 16
1 1
23 14
19 4
19 18
24 24
1 1
20 3
1 1
3 3
20 20
1 1
9 9
19 8
2 2
15 15
2 2
22 22
1 1
21 12
7 1
25 25
17 14
2 2
16 14
1 1
24 16
1 1
11 11
1 1
16 16
1 1
20 5
16 15
21 7
6 2
17 17
1 1
16 14
1 1
16 14
1 1
16 14
24 7
3 3
15 13
1 1
22 4
12 8
26 26
1 1
2 2
22 22
16 16
2 2
19 12
16 15
1 1
21 21
1 1
20 20
1 1
15 14
3 3
19 19
18 7
24 3
17 8
1 1
21 14
14 14
4 2
16 1
16 13
1 1
22 1
10 10
23 9
1 1
15 12
1 1
19 10
15 15
19 12
17 17
3 3
19 19
17 14
14 8
19 5
24 17
1 1
7 7
1 1
18 6
22 22
23 23
1 1
1 1
26 5
1 1
9 9
21 10
1 1
1 1
2 2
1 1
22 19
2 2
27 27
1 1
25 4
1 1
21 7
25 6
1 1
30 1
1 1
5 5
17 13
3 3
1 1
1 1
3 3
1 1
18 9
4 4
23 4
1 1
21 10
2 2
23 12
19 19
21 10
9 7
24 24
2 2
17 11
5 5
9 9
16 3
3 3
25 25
22 22
2 2
24 7
27 27
22 22
25 25
1 1
19 12
1 1
16 16
2 2
1 1
16 16
2 2
17 17
1 1
23 8
1 1
25 6
2 2
18 18
1 1
16 16
20 15
18 12
1 1
18 13
1 1
17 10
1 1
29 29
18 18
3 2
16 12
4 4
1 1
27 27
1 1
1 1
2 2
4 4
23 6
17 14
23 23
23 23
2 2
23 23
28 28
8 8
25 24
3 3
17 14
6 6
4 4
23 8
26 5
1 1
19 19
3 3
1 1
2 2
1 1
29 2
2 2
25 12
2 1
12 12
16 12
1 1
24 6
15 10
22 8
21 3
18 8
26 23
2 2
20 19
27 27
2 2
1 1
22 22
22 22
7 7
3 3
16 16
17 17
5 1
17 8
1 1
21 3
1 1
16 16
11 11
22 5
16 16
10 10
20 13
18 18
16 13
20 20
2 2
1 1
17 17
1 1
15 15
1 1
21 21
6 6
20 20
5 5
10 10
18 13
1 1
25 25
8 8
21 10
18 13
20 14
17 2
16 7
2 2
5 5
2 2
1 1
25 25
4 4
16 11
13 13
21 21
17 17
2 2
20 20
1 1
16 14
25 6
1 1
24 24
16 16
2 2
23 23
18 18
26 26
2 2
16 10
3 3
25 25
20 20
15 15
9 5
15 15
2 2
29 29
1 1
1 1
17 17
20 20
2 2
1 1
1 1
17 17
1 1
3 3
27 27
16 15
17 15
16 16
1 1
1 1
15 11
2 2
24 24
1 1
26 26
1 1
15 11
26 20
19 19
1 1
1 1
24 6
1 1
1 1
27 27
18 18
1 1
3 3
2 2
18 18
1 1
27 27
4 4
11 1
19 19
2 2
22 22
1 1
23 23
21 21
5 2
22 9
16 16
16 14
1 1
4 4
21 21
5 5
16 15
6 6
17 14
2 2
19 19
1 1
3 3
18 18
1 1
3 3
19 19
2 2
19 19
20 10
7 1
12 12
1 1
1 1
24 24
23 23
24 7
16 16
1 1
22 22
15 13
10 10
2 2
2 2
1 1
1 1
26 20
4 4
23 5
6 5
17 13
18 12
9 9
19 19
1 1
25 25
1 1
19 11
19 11
2 2
2 2
18 10
23 6
1 1
2 2
14 14
6 6
16 16
1 1
21 21
3 3
10 10
20 5
1 1
20 6
1 1
17 17
23 7
16 9
16 15
18 13
1 1
16 15
1 1
1 1
15 12
24 24
23 23
20 20
23 23
17 13
19 5
21 21
1 1
1 1
19 7
16 15
2 2
9 9
5 5
6 6
21 21
26 2
20 20
1 1
3 3
21 10
6 2
18 18
1 1
15 15
1 1
21 10
1 1
19 19
16 16
4 1
3 3
16 15
2 2
17 11
21 3
22 9
19 19
27 27
16 16
9 3
1 1
27 2
1 1
1 1
22 22
18 13
5 5
16 14
3 3
20 4
8 8
22 7
1 1
16 16
21 13
1 1
23 23
25 20
6 2
18 12
25 25
12 12
1 1
9 9
18 14
21 21
1 1
25 25
3 3
20 9
23 23
16 14
2 2
21 21
11 11
21 19
2 2
18 16
16 10
17 17
1 1
18 2
21 20
2 2
8 3
14 9
1 1
21 21
23 23
1 1
16 16
20 20
2 2
1 1
16 12
16 16
1 1
16 16
23 23
20 8
20 5
19 12
24 6
18 9
1 1
19 8
1 1
28 4
1 1
1 1
21 6
1 1
20 20
17 17
18 2
15 15
21 10
16 15
26 26
19 19
1 1
26 26
1 1
19 9
1 1
1 1
1 1
15 12
27 27
17 10
1 1
19 6
7 7
22 22
1 1
12 12
16 15
21 21
1 1
18 2
1 1
2 2
18 8
2 2
22 22
26 26
1 1
17 9
1 1
16 14
22 22
5 5
1 1
15 15
3 3
23 23
1 1
20 20
19 12
1 1
16 15
17 14
17 17
1 1
19 8
8 6
17 5
10 10
16 10
1 1
1 1
15 14
3 3
1 1
15 11
1 1
1 1
16 16
27 4
2 2
1 1
15 14
1 1
1 1
20 8
6 6
4 2
21 10
1 1
28 2
1 1
24 21
1 1
1 1
21 8
17 1
18 3
1 1
23 23
23 4
15 14
19 12
3 3
17 14
1 1
16 13
27 27
3 3
20 9
18 9
1 1
20 11
17 3
1 1
8 8
16 16
17 9
20 20
1 1
16 16
17 17
1 1
22 3
20 10
2 2
17 17
14 14
23 6
7 7
1 1
25 2
15 15
1 1
15 13
19 11
2 1
21 2
27 3
17 3
22 22
2 2
17 17
1 1
2 2
18 18
1 1
15 14
24 24
1 1
4 4
18 18
1 1
20 8
2 2
25 5
25 25
1 1
16 14
5 5
25 5
16 13
5 5
22 22
1 1
18 18
1 1
23 8
15 15
1 1
1 1
27 27
16 13
2 2
12 12
16 15
16 8
1 1
1 1
23 7
1 1
16 11
22 6
19 9
23 8
6 6
23 23
1 1
23 23
2 2
6 6
19 6
1 1
24 10
21 21
27 27
24 7
3 3
11 11
27 27
6 6
23 23
1 1
18 12
1 1
18 13
9 7
24 17
28 3
28 28
26 5
1 1
2 2
4 4
1 1
1 1
81 13
540 540
299 183
386 208
380 184
460 90
512 469
81 15
108 19
487 303
394 131
359 91
192 30
192 30
433 433
513 97
472 92
121 19
69 24
634 383
298 149
467 467
289 99
267 92
267 47
285 212
670 352
80 34
82 27
467 41
330 147
470 150
473 411
304 225
469 469
85 31
83 28
306 127
299 183
300 65
349 65
369 180
201 81
83 26
434 66
170 84
288 188
292 61
160 76
392 65
436 265
158 35
374 285
374 90
228 153
470 470
96 42
201 72
465 69
293 69
291 161
240 226
295 70
96 79
307 160
244 14
226 226
245 24
400 358
182 105
303 50
400 400
437 20
334 92
219 80
437 203
30 12
218 107
288 69
266 176
261 84
30 12
576 74
559 3
573 153
606 180
86 18
354 130
563 198
99 78
97 37
316 167
288 205
86 39
75 73
289 157
353 208
93 73
93 6
369 369
436 197
89 56
640 117
406 112
366 91
610 310
};
\addlegendentry{\lex{}}
\addplot [thick, IdentityColour, forget plot]
table {%
1 1
670 670
};
\end{axis}

\end{tikzpicture}
\\[-1ex]
		{(b) \maxa{1} Instances, $\kSeql{2}$}
	}%
	\parbox{.3\textwidth}{%
		\centering
		 % plots_l_v/v_min_3.tikz
\begin{tikzpicture}
\begin{axis}[
  x tick label style=overlay, 
legend cell align=left,
legend style={
    draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  fill=white,
    column sep=4pt,
    row sep=4pt,
    inner sep=3pt,
    nodes={inner sep=0pt},
    mark size=3pt,
    mark options={line width=1.5pt},
  },
title style={yshift=-4pt, inner sep=4pt},
xlabel=$\Ruleapp$,
  x label style={yshift=2pt,inner sep=4pt},
  xmajorgrids,
ymajorgrids,
  width=4.8cm,
  mark size=0.75pt,
]
\addplot [draw=GreedyColour, fill=GreedyColour, mark=*, only marks, opacity=0.5]
table{%
x  y
146 135
109 109
7 4
5 3
7 7
8 5
6 5
6 5
8 8
7 6
6 6
7 4
7 7
8 8
6 6
9 7
11 11
9 9
6 5
6 5
7 4
6 6
7 6
6 6
8 7
6 6
59 54
16 16
2 2
4 4
1 1
1 1
11 9
4 4
10 10
16 16
2 2
8 5
5 4
1 1
1 1
11 11
3 3
4 4
13 13
1 1
1 1
11 10
1 1
9 8
10 6
1 1
1 1
8 8
8 8
11 11
7 7
7 7
12 12
1 1
1 1
9 6
1 1
14 5
7 6
6 6
13 13
1 1
1 1
10 10
6 6
1 1
9 9
2 2
1 1
12 4
9 5
3 3
1 1
6 6
15 15
1 1
7 7
7 7
9 9
9 9
1 1
1 1
1 1
1 1
2 2
9 7
3 3
1 1
9 9
2 2
7 6
6 6
3 3
4 4
10 10
1 1
4 4
7 6
9 9
5 4
3 2
7 7
1 1
1 1
9 7
3 3
4 4
1 1
10 8
12 12
7 7
4 3
6 3
2 2
1 1
7 6
10 10
8 8
16 16
1 1
1 1
1 1
1 1
1 1
9 7
1 1
5 5
3 3
12 4
10 10
4 2
1 1
11 11
12 4
1 1
1 1
8 7
2 2
2 2
9 9
9 5
7 7
8 8
1 1
1 1
6 3
7 5
6 6
6 6
3 1
3 3
5 5
3 3
6 6
6 4
6 3
6 5
3 3
2 2
6 4
6 4
3 3
3 3
1 1
6 3
6 5
6 4
1 1
1 1
2 2
2 1
6 5
6 5
1 1
6 4
1 1
7 4
2 1
6 4
1 1
6 4
6 3
1 1
2 2
7 5
1 1
2 2
6 2
6 4
6 6
1 1
6 6
1 1
6 4
1 1
6 4
6 4
1 1
1 1
1 1
3 3
6 4
2 2
6 3
1 1
7 3
6 4
5 5
1 1
2 2
2 2
3 3
7 4
1 1
5 4
7 7
31 31
45 15
15 13
16 10
3 1
26 26
40 14
18 16
6 2
20 16
29 21
29 27
5 5
7 7
23 5
26 26
17 4
6 2
17 6
30 4
4 1
31 31
19 13
6 4
50 4
12 2
75 75
61 34
9 7
19 6
27 3
23 18
9 5
24 9
6 2
16 9
33 33
10 2
17 10
24 10
32 26
2 1
7 3
46 46
26 24
14 14
41 41
22 15
26 20
12 4
39 9
4 4
27 2
34 21
41 20
29 29
31 7
2 1
27 27
33 20
56 47
42 23
38 14
30 9
3 3
6 4
18 5
18 14
6 4
3 3
75 31
38 14
90 80
16 2
33 7
27 23
7 7
70 70
61 34
23 20
32 18
27 2
4 2
42 8
12 3
26 23
72 72
21 21
14 14
25 15
67 53
7 5
6 6
19 12
23 14
17 17
7 2
14 7
14 11
32 10
52 33
9 3
23 11
86 86
18 6
9 7
29 11
35 11
12 2
33 15
6 4
20 13
69 46
24 8
26 16
9 7
6 2
18 4
27 15
23 8
9 2
2 1
64 29
30 22
31 16
6 2
18 7
40 9
9 4
19 2
15 13
15 14
65 39
24 23
14 14
8 8
19 19
14 10
32 11
24 4
7 6
27 5
62 37
14 3
23 18
36 30
8 8
19 2
21 13
21 21
35 18
44 7
20 12
9 8
12 9
44 10
15 15
20 9
7 2
55 32
64 64
28 13
36 10
19 9
7 4
21 2
30 6
28 6
14 4
20 11
56 10
5 5
17 17
63 63
23 8
6 3
19 19
16 9
67 22
6 3
8 8
6 5
28 27
29 13
34 6
3 2
4 3
34 11
34 34
59 59
3 1
2 1
6 3
33 33
17 12
46 46
7 3
21 11
28 6
17 14
12 7
24 10
66 20
14 4
27 18
30 6
73 73
7 2
16 9
40 7
60 11
39 18
22 19
7 4
20 11
27 22
44 10
12 6
9 4
21 10
14 7
11 11
57 37
21 13
16 12
9 9
18 4
23 8
32 26
49 49
24 14
8 2
25 5
66 55
15 9
19 8
2 2
43 43
24 15
50 49
7 2
24 19
17 6
15 4
22 9
2 1
19 17
23 5
23 19
14 8
25 13
40 26
10 5
28 11
10 2
9 6
23 7
13 13
14 11
13 9
65 65
7 2
20 8
6 6
18 11
17 5
62 40
25 8
12 2
71 71
31 31
16 2
7 2
52 52
23 12
38 27
26 13
30 30
31 5
24 16
64 56
33 7
2 1
12 7
2 1
35 35
42 8
20 9
18 12
5 4
7 3
37 23
37 5
3 1
5 3
20 8
19 9
16 16
65 6
7 7
12 7
7 2
27 15
31 11
6 4
28 5
51 43
57 32
64 27
23 23
28 17
7 4
18 7
31 31
30 2
12 2
26 8
25 6
38 11
18 3
8 2
20 8
7 3
25 24
13 9
34 25
32 16
23 7
9 8
10 6
13 13
10 6
20 20
25 13
12 4
23 11
19 19
7 7
22 9
14 10
17 2
26 19
6 4
85 22
64 35
9 6
10 10
54 16
9 5
19 4
5 5
16 7
13 4
62 43
28 15
9 1
21 12
2 2
35 23
82 33
34 34
15 3
20 19
6 2
70 21
30 13
6 6
31 17
16 2
7 3
9 3
68 68
19 15
64 10
5 3
18 18
38 37
32 32
65 58
6 4
8 6
27 10
24 9
9 2
18 4
17 14
9 4
34 7
36 8
10 3
79 9
31 12
17 15
27 20
14 14
38 9
20 7
6 6
29 29
67 56
55 27
26 11
17 17
4 1
18 5
21 21
4 4
6 4
61 31
75 75
37 10
34 19
39 17
29 16
6 6
4 2
22 3
16 5
5 2
44 42
26 16
25 25
25 18
28 28
2 1
59 59
38 9
14 14
29 20
58 24
31 31
25 8
10 3
36 20
6 6
41 41
18 15
17 8
9 3
52 52
27 5
8 6
7 2
39 39
75 47
59 59
18 18
5 3
31 27
20 2
23 5
9 6
7 1
15 8
29 4
16 13
6 6
24 23
6 3
20 19
18 3
70 5
44 33
34 13
5 5
21 14
8 2
27 10
21 12
13 4
46 46
2 1
17 5
9 6
54 27
7 3
9 6
21 19
29 14
8 5
5 3
13 8
56 6
7 5
12 4
28 8
6 3
25 16
7 6
24 4
27 7
65 26
5 3
4 1
37 14
23 6
9 6
6 2
11 10
8 8
13 6
62 26
26 26
23 11
9 3
48 8
9 2
6 6
83 83
66 9
22 3
27 17
35 11
29 10
11 3
5 2
29 29
14 6
9 9
21 6
30 18
4 3
4 4
15 10
26 26
13 9
27 14
19 7
53 51
30 30
30 20
24 7
61 49
15 7
13 9
33 33
37 36
4 4
4 2
30 18
40 25
5 2
11 6
34 34
9 9
11 3
29 13
35 11
27 17
103 103
38 9
36 34
2 1
9 6
48 16
18 16
23 11
12 3
32 32
26 5
8 8
27 25
6 2
9 5
23 6
39 15
4 3
5 3
39 39
11 2
23 4
7 6
25 19
7 4
26 8
13 7
7 2
35 35
12 8
4 1
15 11
29 14
72 72
35 4
6 2
28 28
25 25
20 5
10 9
7 3
7 7
14 10
35 35
24 24
13 11
5 3
20 9
6 6
13 13
2 1
12 4
32 8
21 16
6 4
60 10
14 2
12 11
15 8
24 4
79 31
21 7
30 14
70 23
12 7
33 26
43 43
4 1
5 2
4 4
27 23
26 4
24 6
2 2
4 3
32 26
28 22
44 44
19 6
32 32
22 7
33 19
74 10
23 23
5 3
12 5
33 16
23 8
10 3
23 22
26 22
72 72
29 29
27 27
15 8
4 2
6 4
16 14
5 5
5 4
16 11
8 5
4 2
15 5
66 26
68 15
20 2
26 19
23 22
10 9
6 5
33 33
12 4
5 3
84 75
73 17
34 20
55 17
30 26
19 9
42 13
11 10
7 7
4 4
8 8
13 3
22 16
69 21
30 30
5 2
5 4
13 5
33 22
12 12
68 23
31 22
23 7
34 34
24 20
15 4
35 8
13 7
36 36
6 3
22 22
31 21
12 4
6 4
14 13
37 14
19 8
7 5
33 19
24 24
56 46
14 7
7 5
7 4
10 9
20 5
65 20
56 45
6 3
3 1
35 10
20 20
6 3
8 5
22 5
11 6
53 36
72 37
3 1
23 17
32 5
6 2
24 11
37 24
26 8
20 13
41 41
41 19
35 2
27 27
20 17
5 3
14 8
30 30
10 9
6 5
38 17
12 7
8 3
24 8
25 7
34 34
14 2
5 4
6 3
6 2
23 23
15 2
63 24
19 17
6 2
5 4
22 18
13 7
18 12
50 27
37 1
28 25
29 29
18 12
12 10
7 3
62 56
30 21
19 2
9 7
25 15
36 17
9 6
5 3
12 7
75 26
6 2
16 13
5 5
6 2
43 31
8 8
23 23
16 10
6 4
5 5
16 15
7 4
24 24
12 6
5 3
19 19
37 17
25 16
9 8
68 68
30 10
38 38
18 18
54 54
18 13
30 20
28 25
36 10
17 12
18 4
32 28
27 1
4 2
7 1
5 5
31 29
23 10
22 22
5 2
2 2
5 4
14 8
78 78
24 12
24 8
8 7
11 7
7 7
3 2
10 8
33 21
35 12
5 2
20 20
26 15
69 19
16 6
27 27
20 11
26 12
17 9
24 12
10 4
32 6
69 69
30 7
30 24
11 11
20 5
8 5
6 3
7 7
28 28
13 4
81 13
6 2
34 11
5 3
12 6
32 20
49 11
23 10
7 6
32 22
13 11
18 13
26 16
11 1
6 5
38 7
51 20
5 2
5 3
26 26
14 9
24 13
9 4
28 28
11 9
37 12
95 95
27 5
35 35
37 5
11 4
2 2
35 4
27 27
7 7
21 8
20 13
70 40
30 15
4 2
4 2
38 29
38 15
9 5
4 2
24 10
23 1
67 67
20 9
56 53
23 13
5 5
10 2
38 12
21 6
4 2
4 2
27 21
27 27
20 11
31 22
4 2
25 5
35 23
13 7
4 4
11 4
80 80
67 49
27 19
22 2
36 12
11 2
28 11
23 11
24 15
28 10
57 28
5 3
5 5
51 12
37 16
6 5
10 4
14 14
10 10
13 9
67 36
7 6
24 4
50 5
31 18
12 2
9 4
54 27
6 4
81 13
12 6
28 10
7 7
63 15
4 1
14 6
33 24
15 5
36 16
7 4
24 20
16 7
29 15
16 7
5 2
68 23
23 8
9 5
55 37
18 13
6 2
14 5
15 7
71 6
14 2
5 4
22 20
6 6
34 18
10 10
2 1
29 29
24 9
33 6
36 6
37 37
35 17
10 7
19 11
28 4
15 1
11 2
25 21
45 45
27 3
7 6
6 2
10 10
24 23
36 16
19 19
6 4
12 10
7 3
31 16
33 6
7 2
28 12
5 4
21 21
34 10
9 5
16 12
6 2
9 4
27 9
20 7
11 6
11 3
33 33
25 10
20 3
10 7
35 13
61 37
68 68
32 19
16 8
29 20
5 1
11 5
34 16
4 2
59 43
5 5
14 4
71 6
15 6
14 1
6 3
18 13
23 21
8 5
74 23
24 24
5 2
16 7
9 9
13 7
27 21
6 4
59 35
8 2
33 7
16 3
10 10
45 43
23 5
5 3
23 22
9 6
55 5
45 31
5 3
8 5
75 7
15 5
29 15
5 4
21 10
32 19
7 3
21 7
7 7
26 23
14 3
5 5
21 5
28 20
21 13
8 8
45 8
5 4
13 1
7 6
16 4
38 38
29 8
35 12
25 11
7 2
3 2
8 6
19 5
28 28
68 20
4 2
18 6
25 13
8 4
16 16
34 13
33 14
18 9
3 1
35 26
35 35
57 28
30 23
12 7
7 6
14 3
26 19
23 9
10 4
25 6
62 50
71 56
41 9
16 12
21 6
27 27
9 4
6 6
8 5
9 6
35 33
21 5
17 11
38 6
35 11
29 29
25 15
10 4
63 23
26 16
14 6
7 6
20 13
31 14
25 13
34 34
35 27
3 1
18 7
34 7
33 27
26 14
18 18
25 15
18 13
4 2
27 26
5 5
34 24
8 4
3 3
7 1
10 9
33 13
71 36
71 27
7 7
7 5
13 3
7 6
17 17
5 2
21 13
28 13
21 11
2 2
12 8
28 1
13 13
23 5
6 5
16 16
21 21
8 8
29 15
16 5
75 9
8 5
5 2
21 21
35 35
9 6
39 39
5 3
22 4
69 8
20 5
23 15
7 3
14 14
35 26
46 46
27 6
14 2
6 3
6 6
23 9
28 17
12 10
7 3
34 7
36 34
21 8
5 2
59 54
23 11
13 7
2 1
49 17
30 1
7 7
36 14
12 3
60 48
75 26
9 9
15 15
9 9
7 4
23 14
25 4
3 1
26 7
5 2
9 4
38 21
10 4
3 2
13 10
32 4
5 5
33 20
17 11
33 12
27 16
28 28
10 1
24 19
28 15
86 15
6 2
15 13
30 15
37 37
24 7
10 10
10 10
58 23
18 8
16 11
26 13
15 11
8 8
65 43
16 8
37 22
26 22
6 4
10 3
62 17
10 10
30 21
16 6
5 2
22 4
27 11
24 19
10 10
76 41
10 10
33 10
18 11
32 23
4 1
32 3
13 13
3 2
10 2
16 2
8 7
18 7
76 37
2 2
4 2
12 3
21 17
6 3
8 8
15 2
22 22
36 36
21 21
39 39
39 14
31 17
28 28
53 53
6 4
15 9
23 15
59 40
5 2
21 18
60 12
34 10
7 3
27 12
29 16
21 8
6 3
6 3
15 1
26 6
23 20
63 46
34 5
7 3
23 15
20 7
24 9
31 21
15 15
6 5
25 25
63 26
30 15
17 11
4 4
14 11
42 42
27 15
8 5
50 50
76 27
15 7
22 20
18 13
17 7
6 6
3 2
17 7
29 10
23 18
87 10
35 23
4 2
71 37
24 15
33 8
10 10
68 63
63 63
15 6
35 35
30 28
18 6
8 5
10 4
7 4
41 41
25 21
4 4
5 4
10 10
30 20
22 19
6 2
5 2
21 21
9 2
44 11
6 1
6 2
43 9
12 3
48 48
5 2
6 5
6 5
36 36
28 15
5 5
4 3
15 15
13 2
7 2
28 19
8 5
18 5
30 24
35 9
37 37
36 5
37 35
10 10
33 33
27 19
71 37
4 2
31 23
29 10
55 33
29 4
17 6
3 3
6 6
17 8
18 13
22 22
15 7
25 4
53 38
8 5
70 38
62 37
12 11
4 1
17 9
30 20
31 26
25 19
6 5
26 26
31 16
27 15
17 4
5 3
21 16
11 6
22 12
6 6
11 6
39 9
30 14
41 16
37 17
29 7
19 7
50 45
4 2
23 20
7 7
30 18
17 8
7 2
30 18
56 37
35 25
17 16
19 3
8 6
34 17
7 1
31 5
9 4
12 7
14 10
61 9
27 18
8 2
16 4
10 7
13 2
7 3
13 5
21 15
26 26
62 31
30 20
14 14
53 25
16 9
20 18
21 21
58 15
26 6
29 25
14 6
5 5
18 3
38 21
61 50
35 12
16 7
8 8
26 26
5 3
90 82
37 14
23 11
2 1
6 4
2 2
23 11
33 16
38 27
5 4
26 26
2 1
47 28
35 12
25 25
27 13
18 6
6 3
31 25
29 10
26 6
27 6
64 64
51 41
18 5
28 15
14 14
34 3
34 34
52 52
23 14
13 11
8 2
45 17
10 3
16 5
10 10
6 6
23 22
12 10
12 4
9 4
31 7
7 4
54 51
8 5
19 16
22 22
57 9
37 37
7 3
2 1
16 4
26 12
14 7
23 5
6 6
66 32
21 5
18 18
36 19
20 19
13 1
39 8
24 7
3 2
22 22
11 6
41 41
5 3
17 6
16 15
2 2
18 8
31 9
33 4
25 14
2 2
21 14
22 13
63 53
42 11
20 19
4 2
18 17
11 9
65 46
9 3
19 6
20 6
29 5
34 9
47 2
10 5
17 11
20 5
13 5
69 9
37 19
15 9
7 6
52 52
29 27
9 7
29 12
13 6
81 64
45 36
13 3
20 10
8 2
39 30
9 6
82 35
13 9
6 2
35 35
67 53
29 6
17 11
2 2
19 3
25 25
37 37
12 12
54 29
16 2
6 6
17 13
27 9
28 15
77 7
8 8
13 5
45 35
7 5
23 3
9 2
24 12
40 9
42 36
23 19
13 6
29 13
9 7
29 20
29 4
7 4
17 9
63 63
29 29
24 12
19 10
17 4
10 5
28 22
32 15
49 49
41 28
23 5
9 5
26 26
10 10
18 18
4 1
20 6
64 31
31 2
22 13
24 14
7 7
11 11
32 19
31 14
18 12
10 10
70 32
22 17
33 19
6 6
26 18
28 24
10 4
33 31
8 6
22 3
3 1
20 17
9 6
17 9
48 27
18 18
54 30
47 41
6 4
21 7
10 5
23 19
21 19
25 25
29 29
19 11
33 16
27 12
31 20
25 13
13 5
9 9
29 20
30 30
16 3
7 6
64 46
9 2
20 16
17 4
5 5
33 2
24 10
70 16
22 9
5 3
44 26
14 14
11 4
14 4
47 40
18 2
21 15
26 25
27 16
12 3
39 21
95 26
5 4
20 7
45 45
25 16
61 25
2 2
17 12
20 19
6 2
36 32
7 4
16 13
34 6
51 28
9 9
13 5
24 13
31 20
62 19
18 3
19 13
15 4
67 33
21 19
60 60
11 5
19 7
6 5
24 4
25 6
42 19
48 18
17 17
9 6
20 10
3 2
20 3
5 3
33 33
16 9
28 9
26 18
6 6
63 32
22 11
49 49
17 17
26 9
40 7
19 13
6 3
54 54
11 9
23 5
5 3
21 3
8 3
22 6
69 32
20 16
34 28
13 6
20 20
23 11
6 4
65 4
21 2
33 33
7 7
16 10
2 1
13 12
27 21
15 10
23 11
7 4
17 8
24 18
8 3
66 42
30 30
21 19
57 45
9 1
12 11
10 2
50 26
9 4
17 10
6 6
28 3
36 18
56 29
57 57
18 5
31 20
28 28
18 14
2 2
23 23
35 13
46 15
27 27
30 28
6 1
19 7
30 13
36 27
4 2
7 7
23 13
30 20
33 16
8 8
2 1
37 17
93 30
23 14
2 1
4 2
17 6
29 18
20 8
5 2
56 16
61 40
18 9
34 19
25 25
7 7
18 17
28 11
59 59
17 5
30 10
31 31
36 21
52 38
29 6
18 3
8 2
15 15
10 8
12 8
7 2
31 31
21 21
71 51
37 4
8 3
24 12
17 8
7 5
58 32
15 11
27 25
13 11
5 4
18 3
23 23
79 15
16 3
37 23
6 6
24 6
33 26
26 24
37 21
20 20
49 49
21 13
3 1
33 11
5 3
24 4
11 8
22 17
6 2
19 11
39 15
14 6
31 24
12 7
14 6
5 5
15 14
13 12
11 8
8 8
14 14
6 5
19 19
10 7
5 5
3 3
1 1
7 4
7 2
6 5
11 5
6 5
4 3
10 4
8 5
7 4
8 6
4 4
9 5
1 1
8 4
7 7
6 6
7 1
7 4
7 3
5 2
5 5
4 4
8 5
10 4
4 3
2 2
9 4
8 4
7 3
1 1
12 7
7 6
8 6
9 6
9 2
8 6
6 6
4 3
9 6
7 3
9 4
9 8
11 5
3 3
6 4
1 1
6 4
5 5
6 4
9 7
7 2
8 7
1 1
9 4
4 3
9 6
10 4
5 4
8 7
2 1
6 3
9 7
8 4
7 3
6 5
10 5
6 3
1 1
10 10
1 1
6 3
9 2
9 7
6 2
4 4
8 6
7 4
5 5
7 2
4 3
10 6
1 1
9 8
8 8
7 4
8 5
12 5
7 4
6 4
9 5
8 4
8 6
3 3
10 10
4 2
6 4
9 2
6 6
5 4
2 2
9 9
6 3
1 1
9 3
2 2
7 4
6 4
1 1
6 4
8 6
7 4
9 2
1 1
4 4
9 5
9 5
8 5
6 4
8 5
8 8
8 6
7 4
7 4
8 8
6 5
6 6
1 1
5 5
1 1
3 1
5 3
9 3
6 6
9 6
9 8
7 5
4 3
6 6
6 4
6 4
1 1
7 7
3 3
3 3
7 4
8 4
1 1
8 4
9 7
7 5
9 9
7 6
5 5
2 2
6 4
6 3
5 5
12 2
8 3
7 6
1 1
8 7
6 5
8 7
15 5
12 6
5 5
11 4
9 4
8 4
7 6
5 4
11 3
1 1
5 5
6 6
8 7
6 2
3 2
5 3
5 5
3 2
8 8
8 8
6 6
7 4
7 6
6 4
5 3
4 4
2 1
9 4
7 7
6 6
5 2
9 8
8 6
3 2
10 5
8 6
8 6
1 1
7 6
6 5
10 6
1 1
6 6
10 4
1 1
9 7
6 6
4 3
2 1
6 2
4 3
4 4
5 2
4 4
8 7
11 5
6 5
9 5
4 4
9 8
10 4
8 7
2 2
8 3
6 4
9 9
7 3
1 1
4 3
1 1
6 4
2 2
8 5
10 7
1 1
7 5
7 5
6 4
6 5
7 3
1 1
9 6
12 5
1 1
8 4
6 4
4 3
12 4
4 3
6 2
6 2
9 8
9 8
7 2
6 6
6 6
11 3
6 4
5 3
4 4
6 6
9 6
8 5
10 6
9 4
7 6
5 5
8 5
13 11
6 5
8 2
5 3
5 5
9 9
7 5
2 2
7 6
8 8
11 9
8 4
5 4
5 3
7 3
10 4
1 1
11 6
6 6
5 5
6 4
5 4
7 4
7 2
6 6
2 2
9 7
8 6
4 4
10 5
8 5
9 5
8 8
3 2
8 4
8 8
4 2
11 3
5 4
1 1
4 2
5 4
8 7
7 2
8 8
7 4
6 6
11 4
8 5
2 2
6 2
7 5
17 9
10 7
2 2
8 4
6 5
9 7
6 4
6 3
6 5
8 5
8 7
5 4
1 1
1 1
8 2
8 4
9 6
3 2
7 3
11 6
6 6
6 2
11 11
6 3
5 4
6 6
7 4
6 5
8 8
6 3
5 5
4 4
5 4
10 5
8 6
7 7
9 6
7 4
7 2
6 3
7 5
11 2
9 5
9 5
6 4
2 2
6 4
2 2
8 8
10 7
5 3
6 5
10 4
10 4
7 4
10 6
9 8
6 3
9 9
6 4
6 3
4 4
9 4
3 3
12 6
9 5
8 4
5 3
1 1
11 4
8 4
5 5
7 5
8 7
8 7
5 4
5 3
7 5
9 9
11 4
9 5
6 2
8 6
6 3
4 3
9 4
6 6
9 7
5 3
10 4
7 4
9 6
8 5
8 8
6 3
11 7
8 7
8 7
8 2
6 3
10 4
7 3
5 4
1 1
7 1
6 2
7 2
9 6
6 5
5 4
8 4
8 8
8 7
6 3
9 8
8 4
9 4
10 4
8 6
8 6
5 4
8 7
7 7
6 6
1 1
9 3
1 1
2 2
9 5
6 6
7 4
5 3
6 3
8 6
4 4
3 3
10 5
8 2
7 4
7 5
8 5
6 4
6 6
6 2
8 3
8 5
7 4
5 4
2 2
11 6
1 1
8 5
9 9
6 3
2 2
9 6
3 3
4 4
6 6
8 5
3 3
11 7
6 6
7 5
10 4
5 5
6 5
2 2
1 1
7 4
7 4
5 4
11 5
8 5
13 3
4 2
5 4
9 6
4 2
5 4
6 3
9 5
8 3
9 5
8 3
10 10
8 4
8 6
6 6
6 4
8 4
8 6
6 3
4 4
3 3
8 4
3 3
9 4
7 4
11 6
3 3
6 4
6 4
6 4
8 8
8 4
3 2
5 3
9 8
7 3
1 1
8 3
1 1
6 6
8 5
6 3
5 1
7 6
6 4
2 1
5 4
6 2
5 3
6 3
1 1
1 1
11 3
2 2
7 3
8 7
5 5
6 3
9 6
9 7
11 7
7 5
6 2
4 3
6 2
9 9
7 3
5 3
5 2
10 7
1 1
2 2
10 7
6 2
8 5
8 6
1 1
6 4
5 4
6 5
6 4
8 5
7 5
1 1
5 2
7 5
1 1
5 5
1 1
3 3
7 3
3 2
4 4
7 5
6 3
4 4
8 3
8 5
6 3
7 4
3 3
6 3
11 9
3 3
9 9
9 4
6 3
11 8
10 10
7 7
7 4
6 4
8 6
6 4
9 9
3 3
9 5
4 4
6 6
3 3
11 7
9 4
1 1
9 3
5 5
9 9
2 2
1 1
8 7
4 3
3 3
1 1
1 1
11 5
8 6
8 3
8 8
11 11
5 3
1 1
9 7
7 6
6 5
1 1
7 3
6 3
3 3
9 9
8 4
9 7
5 5
10 5
5 4
9 4
4 4
4 4
10 5
9 5
8 7
9 7
3 3
7 2
5 5
2 1
5 4
11 11
7 6
9 4
5 5
4 4
10 10
8 3
10 7
6 4
8 7
9 5
6 3
5 5
3 3
8 8
6 4
1 1
6 5
1 1
4 4
5 2
7 3
7 4
7 5
6 4
1 1
9 6
9 5
13 4
9 7
3 1
8 6
5 2
7 4
7 7
11 5
8 5
1 1
3 3
5 4
5 5
8 4
5 4
7 4
6 4
8 3
6 3
5 5
7 5
1 1
2 2
5 3
6 6
5 5
7 6
1 1
5 3
12 5
8 5
9 9
4 4
9 5
8 6
10 4
6 4
10 4
6 2
10 6
8 5
10 4
6 5
8 6
8 5
9 6
8 4
4 4
7 3
8 8
6 2
6 4
8 3
7 6
10 10
6 4
5 5
6 6
5 2
1 1
10 7
6 3
7 5
5 5
6 3
9 3
8 5
6 3
7 7
9 5
5 2
4 3
9 5
7 5
2 2
6 5
1 1
8 4
4 4
1 1
7 3
11 6
6 5
3 1
5 5
10 6
5 4
6 3
7 2
8 6
7 3
7 3
8 4
5 3
5 3
10 6
10 8
4 3
8 6
5 5
3 3
1 1
5 4
5 5
9 4
1 1
5 5
8 4
7 5
3 3
9 5
6 6
8 5
9 5
3 2
9 8
1 1
7 5
7 3
10 6
9 7
6 2
8 5
8 4
8 5
7 5
7 6
7 3
6 3
7 5
8 6
5 2
8 7
6 4
2 2
10 5
8 6
6 6
7 7
1 1
1 1
5 5
5 5
1 1
9 4
5 4
5 4
2 1
5 3
8 7
9 9
9 9
7 2
9 5
8 6
10 7
3 3
1 1
4 4
10 7
1 1
9 7
11 9
1 1
5 3
8 3
7 2
1 1
5 4
8 3
7 4
9 4
7 2
4 4
6 4
6 3
11 5
7 4
9 7
7 4
11 9
6 3
7 4
6 3
6 4
8 6
1 1
6 2
8 5
5 5
5 4
5 3
1 1
7 4
8 3
4 4
8 5
2 2
3 3
8 6
3 3
4 3
8 8
8 6
4 1
11 6
1 1
5 4
8 6
8 8
4 3
7 4
6 4
5 3
8 3
10 10
4 4
5 4
9 7
7 4
8 5
5 3
7 3
7 6
8 5
10 6
5 2
7 3
9 6
10 10
3 3
6 2
8 8
8 5
6 5
9 4
6 6
10 5
6 5
10 10
6 3
6 3
9 9
6 6
8 3
8 5
7 3
4 3
4 2
7 4
6 6
2 1
7 3
8 5
9 3
6 5
5 5
1 1
7 7
11 9
5 5
7 3
9 7
9 7
9 8
9 5
8 3
11 9
8 6
8 4
9 7
9 7
8 6
5 3
1 1
8 4
9 9
8 8
1 1
5 4
6 2
8 4
8 6
10 4
8 8
5 3
5 4
8 4
7 5
6 5
5 3
4 3
1 1
6 4
7 3
6 4
4 3
8 6
4 4
6 5
2 2
9 6
8 3
5 5
7 2
10 4
6 4
5 4
7 5
9 6
6 4
7 3
8 3
9 5
6 3
9 4
5 2
1 1
7 2
7 6
6 4
9 7
8 6
1 1
9 5
8 6
7 5
6 2
8 8
10 4
5 2
5 5
3 3
6 5
9 4
11 11
5 5
7 4
6 3
5 3
7 4
4 4
6 4
6 2
5 3
2 1
7 5
8 4
6 4
8 6
8 2
7 4
7 7
7 3
6 6
9 7
6 2
6 4
6 4
5 5
9 6
9 4
6 5
4 4
8 5
9 7
8 7
9 4
4 3
8 7
6 3
10 7
8 8
9 7
6 4
4 3
9 8
8 4
4 4
6 5
10 4
6 3
2 2
7 6
8 6
8 2
6 4
8 3
6 4
3 3
10 5
8 8
1 1
1 1
10 2
10 6
9 8
5 3
8 8
1 1
6 4
7 3
3 3
8 6
6 1
9 7
9 5
10 4
8 4
8 5
8 8
7 2
2 2
8 8
9 4
5 5
8 5
8 3
4 4
10 5
10 10
9 3
6 3
6 4
10 8
8 5
5 3
1 1
9 6
5 4
7 5
10 7
4 3
7 5
9 5
6 4
5 2
7 5
9 5
1 1
7 4
8 4
9 4
9 5
3 3
3 3
9 9
8 6
6 4
9 6
8 5
1 1
7 3
7 5
6 6
6 5
7 5
1 1
11 7
9 8
7 5
5 4
7 2
2 2
2 2
12 4
6 3
1 1
7 1
6 6
10 8
5 3
5 4
7 7
10 4
7 7
6 5
3 2
6 4
4 4
9 4
2 2
10 7
8 4
4 1
8 3
1 1
9 4
10 8
8 4
2 2
8 6
2 1
5 4
6 5
5 3
7 4
10 4
7 5
9 7
9 4
7 3
10 5
1 1
3 2
5 5
4 4
6 3
8 3
5 4
6 4
7 4
7 7
8 4
3 2
5 5
4 4
8 6
9 4
8 3
7 3
7 3
7 7
9 4
8 5
8 2
12 6
7 4
2 1
4 4
10 6
10 10
2 1
4 4
6 4
9 4
8 2
10 10
1 1
6 6
9 5
6 2
9 5
1 1
6 5
6 6
7 4
7 4
4 3
2 1
8 8
6 4
8 4
5 5
7 4
7 7
8 7
3 2
8 3
8 7
2 1
9 8
10 6
10 6
6 2
9 4
5 5
9 5
8 6
9 5
7 6
9 5
7 5
9 7
8 4
10 9
9 8
10 6
7 7
9 5
8 4
4 3
7 4
5 3
7 5
7 5
7 4
9 9
3 3
10 3
8 2
7 4
3 1
3 3
5 4
9 4
4 4
6 3
9 4
2 2
7 6
7 2
7 3
7 5
6 4
1 1
1 1
6 6
7 7
7 2
8 4
7 7
9 7
9 6
6 4
5 4
5 4
4 4
8 3
7 3
8 4
6 6
4 4
7 3
5 4
5 4
7 4
6 2
5 5
7 3
6 2
5 3
6 3
5 3
7 7
9 4
2 1
5 4
6 6
8 2
6 4
11 5
8 8
1 1
6 4
9 6
9 5
5 3
7 7
2 2
10 8
6 5
10 4
8 4
2 2
8 5
8 2
8 3
1 1
7 5
7 5
9 5
5 5
9 2
6 4
8 2
1 1
3 3
7 3
6 5
8 6
7 2
6 3
8 4
8 4
1 1
1 1
5 5
8 3
4 2
5 5
5 4
8 6
6 6
9 4
8 3
1 1
6 3
9 3
7 4
5 2
8 2
7 7
6 5
4 4
8 3
8 8
10 6
1 1
7 4
3 3
5 5
3 1
1 1
8 7
6 3
12 6
10 5
6 3
8 4
6 6
9 4
8 3
8 5
6 2
8 8
1 1
7 6
4 4
5 5
6 4
4 4
7 5
9 3
6 3
6 4
1 1
9 5
10 4
10 10
9 6
9 6
9 9
6 5
6 5
5 4
9 5
1 1
8 4
10 8
8 4
5 5
9 6
4 1
8 7
7 2
11 6
1 1
5 3
8 5
7 7
10 9
6 5
6 6
8 5
7 4
11 5
6 4
9 6
7 6
7 5
8 3
7 2
9 3
4 4
13 13
8 6
1 1
6 5
7 2
6 3
11 9
8 5
5 5
5 4
8 4
7 6
7 6
6 5
9 4
5 2
7 4
8 8
8 7
7 4
4 4
8 4
8 5
5 2
5 3
7 4
8 4
5 5
3 3
8 6
9 7
7 6
5 2
8 7
6 4
5 2
6 3
1 1
6 4
9 6
4 3
9 6
1 1
8 7
11 4
7 7
9 9
7 5
8 4
7 7
6 4
11 7
7 7
4 3
10 4
9 3
5 5
8 6
5 5
9 4
2 2
7 2
7 3
7 4
6 5
2 1
9 4
8 4
11 4
5 3
9 4
10 6
5 5
1 1
6 6
11 7
6 6
10 6
11 6
16 16
7 7
1 1
10 4
10 3
7 2
8 5
7 7
5 2
8 6
3 3
1 1
8 8
9 7
8 7
7 5
5 4
8 4
1 1
8 5
7 4
7 4
8 6
9 8
6 2
8 4
5 4
5 3
11 2
7 4
7 4
9 6
6 5
8 5
7 3
9 7
9 8
1 1
5 2
7 4
6 5
6 4
13 5
9 5
7 6
6 4
8 5
5 4
9 4
9 6
7 5
5 3
7 5
8 3
9 4
7 6
8 6
9 3
9 2
8 8
6 4
8 8
7 4
8 7
6 2
9 6
5 4
9 4
8 3
9 4
9 6
6 5
6 2
6 4
6 6
9 5
7 6
9 5
5 4
8 5
10 6
5 2
3 3
8 3
11 5
5 4
7 4
5 5
5 3
8 4
2 2
9 7
7 3
7 4
11 8
6 4
12 12
7 5
9 5
6 5
2 2
3 3
5 5
6 5
7 2
3 2
9 5
8 5
6 5
1 1
6 4
9 6
6 4
7 7
10 10
7 4
6 6
1 1
3 2
11 6
11 4
6 5
8 7
11 7
7 4
9 6
9 8
1 1
9 2
7 4
6 5
7 3
5 3
9 4
8 6
7 5
5 5
7 4
9 5
1 1
10 4
4 3
7 4
6 5
9 7
9 4
14 1
10 6
8 3
9 8
7 7
1 1
3 3
2 1
3 3
5 4
11 11
2 2
11 5
6 3
8 7
9 4
9 9
4 3
2 1
10 6
8 7
4 3
8 8
1 1
9 7
1 1
5 3
8 8
5 3
8 4
8 5
7 5
8 6
9 7
4 2
6 3
11 4
8 7
7 3
5 4
8 8
5 2
8 5
9 6
9 9
9 9
7 4
9 3
1 1
7 4
1 1
10 3
10 4
2 1
6 3
6 4
1 1
5 2
10 6
4 3
9 4
8 7
7 3
3 2
3 2
4 4
6 2
9 7
5 1
2 2
6 4
9 7
6 4
6 3
9 7
9 5
7 5
6 4
8 7
7 3
6 2
2 2
8 8
5 3
7 6
6 5
8 5
6 3
8 3
3 3
2 2
1 1
2 2
8 5
9 4
9 5
13 7
10 2
1 1
9 6
9 6
5 4
8 5
7 4
12 7
7 4
8 5
2 2
7 5
1 1
8 8
8 5
7 2
4 4
6 4
8 6
10 7
6 5
9 4
9 3
5 5
8 6
9 4
6 6
8 3
8 5
3 2
4 4
5 3
11 3
10 8
6 2
1 1
11 7
8 6
3 2
10 7
6 5
8 6
9 3
8 5
6 4
8 8
6 2
8 5
9 4
5 3
5 4
8 7
6 6
8 5
7 2
6 2
7 7
8 8
5 2
9 3
9 6
9 6
8 6
9 7
6 2
5 4
7 5
7 4
8 8
10 5
3 3
8 7
6 4
5 1
10 7
8 6
8 3
6 6
6 4
9 9
5 5
9 4
3 2
3 3
8 8
9 9
9 7
6 4
8 3
9 7
4 3
8 6
10 7
5 5
9 6
5 4
11 7
8 7
3 3
10 10
7 3
9 7
7 4
3 3
10 7
6 6
7 3
6 3
8 6
10 5
9 9
9 7
9 7
7 6
6 4
6 2
1 1
8 4
6 3
7 4
6 6
7 7
6 4
8 2
6 4
9 4
8 5
7 4
7 5
8 7
8 5
6 5
8 7
5 3
7 6
1 1
6 5
8 8
6 4
11 3
3 3
6 4
10 5
6 4
2 2
7 3
9 4
9 8
1 1
5 5
6 5
10 5
9 5
5 4
9 7
10 6
8 4
8 6
6 4
8 4
6 3
6 3
8 5
7 6
9 9
9 2
8 5
13 4
9 6
8 6
9 6
9 5
13 7
8 5
6 4
6 4
10 5
9 3
8 3
9 4
5 5
6 4
9 4
7 5
3 3
8 5
8 8
4 3
4 3
8 5
4 2
6 4
9 7
7 5
5 5
6 6
8 6
11 8
7 4
7 4
4 3
9 4
1 1
8 8
1 1
3 3
9 4
5 5
6 6
10 5
6 4
5 5
10 7
8 7
9 5
8 6
8 5
7 3
1 1
8 3
7 2
6 4
9 9
1 1
8 3
8 8
7 4
5 4
7 6
6 4
5 2
7 4
7 6
7 4
4 3
3 2
8 4
9 5
6 3
12 5
7 4
11 4
8 7
4 2
5 5
3 3
11 8
3 3
8 4
6 2
9 4
5 3
6 4
10 5
3 2
5 5
7 2
4 4
1 1
6 3
8 6
8 8
9 6
10 4
11 11
8 7
11 4
7 5
6 3
7 2
9 6
9 3
8 4
6 5
10 5
4 4
9 4
1 1
6 2
9 4
5 4
10 2
7 4
8 4
1 1
3 2
7 3
8 5
5 5
8 7
7 4
5 4
11 5
7 3
5 4
7 5
7 4
4 4
7 5
7 4
3 2
8 6
10 4
7 4
11 7
5 4
4 4
9 2
5 2
6 4
10 7
8 7
1 1
9 9
4 4
10 8
11 4
6 3
9 8
3 1
9 6
6 5
7 3
9 5
8 8
8 7
8 5
8 8
4 2
1 1
6 6
1 1
10 10
7 3
5 5
10 4
5 4
6 4
7 4
7 3
9 7
8 8
8 6
6 5
7 3
8 5
7 5
2 2
11 9
3 3
6 3
14 3
5 4
7 1
6 4
9 3
7 2
7 6
9 8
2 2
8 2
2 2
5 4
8 5
8 8
8 5
11 7
7 6
9 7
9 6
6 3
6 4
8 7
11 7
3 3
10 7
3 2
7 4
2 1
4 4
7 2
1 1
5 2
7 7
10 5
11 4
7 3
11 7
6 1
7 4
6 3
8 7
1 1
8 5
8 5
10 7
8 7
7 7
7 3
9 3
10 6
9 5
10 3
3 3
9 9
10 7
10 3
4 4
6 5
5 5
6 2
8 6
7 5
9 7
1 1
3 3
7 4
5 3
8 2
5 5
3 3
8 4
5 4
1 1
11 11
4 3
10 5
6 4
6 5
9 6
1 1
11 5
7 5
7 4
8 2
5 5
8 5
9 9
9 6
8 6
9 7
5 2
4 4
10 10
9 7
11 7
8 6
9 5
10 7
8 4
7 3
4 2
9 8
7 4
8 4
8 6
9 5
9 5
6 4
9 5
7 3
8 4
4 4
2 2
3 3
7 3
6 3
5 3
5 5
4 4
9 7
8 6
5 3
8 4
4 4
9 6
6 3
5 3
9 4
1 1
7 7
9 6
10 6
8 8
6 5
8 6
8 4
9 9
6 2
8 6
5 2
8 3
5 5
10 5
2 2
8 5
9 6
8 5
7 5
5 5
10 5
7 5
8 5
9 5
9 4
8 8
8 2
6 3
5 4
6 6
2 1
7 6
5 5
10 6
10 5
5 5
7 5
6 5
9 9
8 8
4 3
1 1
9 6
8 8
6 3
10 6
8 5
10 6
7 5
8 3
10 6
11 9
6 6
6 4
9 5
9 5
14 14
10 4
10 4
11 3
1 1
3 2
7 5
2 1
9 5
5 3
9 6
4 4
5 5
8 5
1 1
7 5
9 6
6 6
9 3
9 5
3 2
11 7
7 3
7 6
8 4
7 3
8 3
9 6
6 4
6 4
5 3
6 5
8 3
2 1
7 6
6 6
8 8
7 4
1 1
10 5
5 3
10 7
7 7
9 8
10 4
4 3
6 5
10 4
8 7
7 6
11 10
3 2
9 9
6 4
7 7
8 7
9 5
7 5
7 4
7 7
10 10
4 3
6 3
9 6
5 3
6 6
1 1
6 3
6 6
9 5
6 4
5 4
1 1
8 3
1 1
3 2
1 1
1 1
4 4
5 4
7 3
9 8
5 5
7 3
5 2
6 5
7 5
5 4
7 5
6 6
1 1
5 3
5 4
5 5
6 3
8 4
6 4
8 7
1 1
9 8
6 2
6 6
6 5
10 9
4 4
6 3
6 3
8 4
8 3
7 4
13 13
4 4
4 4
4 3
3 3
7 4
9 6
1 1
8 6
9 5
3 2
9 7
9 9
11 2
10 2
7 2
6 3
7 7
8 4
6 4
10 3
7 5
5 4
2 1
8 4
4 3
10 10
6 4
7 3
6 6
6 3
4 4
7 6
9 9
8 4
7 3
7 6
7 4
6 5
7 3
6 5
7 6
8 5
8 6
7 2
7 7
7 6
5 4
6 4
5 2
8 4
6 6
6 2
10 5
8 7
7 5
5 4
5 4
12 4
8 8
1 1
10 4
7 7
7 3
7 2
7 7
5 2
8 5
9 4
5 4
4 4
6 5
9 6
4 4
1 1
8 3
7 4
7 4
4 4
12 5
10 9
11 11
6 4
7 6
7 3
8 7
3 3
7 4
7 5
8 6
6 5
9 6
10 3
3 2
10 7
1 1
7 1
5 4
5 5
15 4
8 1
6 3
6 3
1 1
7 4
9 8
6 4
11 11
3 3
9 6
6 6
5 2
6 4
9 5
9 8
9 9
6 6
6 3
5 2
4 2
4 3
6 3
8 5
5 3
7 4
6 4
2 2
9 4
9 9
8 6
7 5
8 4
4 4
9 9
4 3
10 6
8 5
4 4
13 9
7 5
4 2
8 3
1 1
7 4
7 3
8 5
7 2
7 5
1 1
3 3
9 8
1 1
7 5
4 3
3 3
3 3
4 3
9 8
6 3
6 4
5 2
5 4
1 1
1 1
9 8
10 8
6 5
7 4
6 4
9 7
7 7
9 3
4 4
12 12
11 4
8 6
6 4
14 3
10 10
7 5
6 3
10 4
7 5
7 4
8 7
9 6
11 3
8 5
8 5
7 5
8 3
10 5
7 5
1 1
12 3
7 3
9 6
9 4
12 6
7 5
6 5
5 4
10 5
4 2
11 5
7 3
8 4
7 5
7 3
10 8
8 4
5 5
6 5
7 3
12 5
10 7
1 1
8 5
10 4
7 7
11 3
4 3
5 4
8 5
6 4
10 7
8 5
7 2
6 3
4 4
5 2
7 3
7 2
6 3
1 1
5 3
6 4
9 7
11 4
6 6
3 3
10 4
4 3
9 7
5 3
4 4
8 5
8 8
9 4
6 6
4 3
3 2
1 1
9 5
9 9
9 9
10 5
6 3
6 3
5 2
6 5
9 5
7 7
8 5
1 1
9 4
8 5
8 5
6 6
7 5
7 6
1 1
8 7
7 4
11 4
1 1
6 2
9 7
9 6
7 3
10 4
8 7
7 4
5 5
7 7
5 3
6 3
8 4
2 1
6 4
6 6
9 4
7 5
6 6
9 4
10 9
7 5
1 1
6 5
8 7
9 5
7 5
7 5
11 8
8 5
4 3
5 5
6 5
3 3
7 6
5 2
3 3
8 8
6 5
4 4
5 5
9 6
3 3
9 6
6 5
7 6
7 3
1 1
8 4
9 2
2 2
7 5
6 3
9 3
1 1
8 5
9 8
8 6
8 4
7 6
3 3
3 3
2 2
9 6
6 4
3 1
5 5
8 5
10 6
7 3
7 5
1 1
4 4
9 6
7 4
10 8
5 1
9 5
6 5
7 7
11 4
7 5
9 8
9 5
6 5
8 3
7 4
6 6
5 4
6 5
8 8
4 3
9 9
1 1
6 6
5 5
9 7
8 5
4 4
10 9
8 4
6 6
9 3
4 3
9 6
8 4
7 5
5 3
8 5
9 5
8 5
10 5
8 6
8 5
6 5
5 5
3 2
5 4
8 5
5 3
2 2
10 5
9 5
2 2
1 1
7 5
4 3
10 5
9 4
6 6
7 4
1 1
5 4
7 2
4 3
8 4
4 3
1 1
8 5
7 6
9 5
8 4
2 2
12 12
6 5
7 4
5 4
9 9
4 3
6 3
1 1
4 1
7 2
6 4
7 7
11 3
9 4
8 4
2 2
9 5
10 7
8 7
10 2
10 9
5 3
6 5
10 8
6 3
8 3
7 3
8 7
9 5
8 6
6 4
5 3
4 2
5 5
8 7
6 5
5 2
6 5
6 4
12 6
9 5
12 7
5 3
4 2
8 7
7 3
4 4
9 3
6 5
7 5
8 3
5 5
7 4
6 5
9 7
7 4
11 2
5 4
8 6
8 6
3 2
9 7
7 5
8 8
6 6
8 7
6 6
10 3
4 4
5 2
6 4
1 1
1 1
9 5
9 5
8 3
9 6
1 1
10 6
8 7
7 4
9 7
4 3
5 3
6 4
4 4
9 3
8 7
7 6
10 10
8 3
11 11
7 4
7 5
6 6
6 3
5 4
9 4
7 5
8 2
10 6
7 3
8 6
7 3
5 4
9 3
9 5
8 6
6 5
11 5
8 3
11 5
5 5
6 2
9 4
8 4
6 4
2 1
6 6
6 4
6 6
9 5
5 4
7 3
8 4
8 3
7 3
1 1
2 2
8 3
6 6
6 3
7 3
10 3
3 2
9 5
5 4
11 4
8 4
7 6
11 8
7 3
6 3
13 2
10 3
6 4
8 7
8 8
12 7
6 3
6 6
6 4
1 1
1 1
8 5
2 2
11 4
7 5
4 4
7 6
8 6
8 2
10 10
8 5
6 3
9 6
8 8
5 5
5 3
8 5
3 2
8 6
6 4
2 1
8 7
2 2
8 3
6 4
3 3
10 10
8 3
5 3
8 2
8 5
6 5
3 2
9 9
9 6
8 8
4 3
12 7
10 6
9 5
8 8
5 5
9 8
12 5
6 5
7 7
9 4
7 6
11 4
10 5
10 6
3 2
9 5
7 4
4 4
4 4
6 5
6 5
8 8
7 5
8 4
7 5
7 7
3 2
7 2
2 2
8 3
5 4
3 1
9 9
8 3
8 5
9 3
10 4
5 5
6 4
11 5
8 3
7 5
14 5
9 5
3 3
7 2
8 6
9 6
6 6
7 5
4 4
10 6
8 6
7 5
8 4
2 1
7 6
6 3
8 8
9 4
1 1
8 2
6 3
7 6
7 3
1 1
4 4
7 5
11 5
5 3
6 2
6 4
6 5
8 8
10 5
8 8
1 1
6 4
9 6
1 1
3 2
5 5
9 5
10 10
7 3
6 3
6 4
8 4
6 6
9 5
6 5
8 7
7 3
6 6
4 2
1 1
9 4
9 4
6 3
7 4
6 4
7 5
1 1
9 5
2 2
9 3
9 6
8 7
6 3
8 7
5 2
6 5
9 5
6 4
1 1
8 2
10 3
9 3
9 9
7 7
6 5
5 3
8 7
8 8
11 10
2 2
7 5
8 4
6 5
5 2
2 2
3 3
6 3
10 7
9 3
5 3
7 7
6 6
2 1
10 3
7 2
2 1
7 5
3 3
9 6
7 3
8 5
6 6
7 3
7 4
6 4
7 7
2 2
19 19
2 2
7 7
8 5
7 7
8 4
5 5
6 4
8 7
7 3
8 5
3 3
8 7
9 5
8 5
1 1
2 2
8 4
6 4
7 6
6 4
6 5
7 3
7 5
8 3
7 6
3 3
6 3
1 1
4 3
5 3
11 5
9 5
1 1
7 5
12 12
7 3
9 5
7 5
10 6
8 3
8 7
5 3
7 3
6 4
3 3
6 5
6 3
6 6
6 3
2 2
4 4
4 3
8 8
9 7
7 6
7 3
6 3
10 6
6 4
6 5
9 8
9 5
9 9
9 5
6 3
5 4
7 7
1 1
4 4
8 6
7 5
2 2
8 4
8 7
6 4
7 2
10 6
9 4
8 7
1 1
10 3
6 6
9 4
5 4
7 7
11 6
12 4
9 5
7 6
7 4
5 3
5 4
9 7
7 4
9 9
9 6
7 5
7 4
8 4
8 5
8 5
5 4
4 3
6 3
6 5
3 2
9 9
4 3
1 1
4 4
7 4
1 1
6 6
12 5
6 6
6 5
9 6
1 1
1 1
10 4
15 15
8 4
6 3
4 4
5 1
7 4
9 9
6 5
6 2
4 4
9 4
6 6
7 2
9 4
6 2
4 3
1 1
7 5
8 7
5 5
6 6
8 8
7 3
9 7
6 5
6 2
7 4
6 3
9 7
10 4
11 10
2 2
9 6
7 5
7 6
9 6
9 8
6 4
4 4
1 1
3 2
7 4
5 4
12 5
1 1
9 4
8 5
5 5
9 6
8 5
6 3
14 14
1 1
8 6
9 4
4 4
3 3
9 7
8 4
9 8
7 4
9 5
9 6
10 6
1 1
8 6
7 2
6 5
7 2
7 6
10 5
8 6
10 10
6 6
7 4
7 3
4 4
1 1
10 7
5 5
3 3
6 3
9 6
8 7
6 6
9 5
8 6
7 5
10 8
1 1
6 3
8 4
1 1
6 2
8 6
5 4
7 7
8 8
7 7
6 6
4 3
6 6
1 1
12 6
9 5
8 3
3 3
6 5
7 6
9 6
4 4
6 4
8 6
9 7
5 3
5 3
9 7
4 3
7 4
6 6
6 3
6 6
11 7
6 3
7 7
8 3
9 6
9 5
5 4
1 1
10 10
8 8
8 4
6 2
1 1
8 5
1 1
5 5
6 6
7 3
6 3
7 5
9 4
10 8
8 3
4 3
9 5
8 4
5 3
8 6
9 4
7 7
3 2
8 4
8 6
8 7
8 7
9 3
8 2
11 5
5 3
10 4
5 3
5 3
7 5
6 4
15 6
6 4
8 4
9 8
5 4
7 5
5 4
9 6
9 8
8 7
8 6
5 3
6 3
6 6
9 9
7 4
8 6
3 3
8 3
9 6
5 3
5 5
6 4
8 3
9 2
6 3
7 7
9 4
7 3
8 8
6 4
7 4
6 3
8 5
6 5
10 5
7 4
9 7
1 1
15 10
4 3
6 4
11 2
2 1
10 9
11 11
1 1
1 1
11 8
4 4
6 4
7 5
7 4
9 3
2 1
5 4
4 3
9 6
6 5
6 4
6 3
8 7
4 4
9 5
8 6
1 1
7 7
2 1
9 5
6 6
5 5
7 3
11 4
5 3
6 5
5 5
9 8
10 7
9 6
8 4
7 5
1 1
7 4
10 5
9 5
5 5
9 6
6 2
7 5
11 11
6 4
5 5
1 1
8 4
9 6
2 1
6 3
9 9
5 5
6 4
1 1
6 3
9 4
6 3
10 3
5 3
6 6
6 6
2 2
6 4
9 7
6 5
2 2
9 4
9 8
1 1
4 3
6 5
1 1
8 7
13 8
9 5
8 8
6 4
7 5
6 5
7 5
10 8
6 3
1 1
5 2
9 5
9 9
5 2
9 5
4 3
1 1
7 7
9 4
9 7
6 5
9 8
5 2
9 6
5 3
10 4
13 8
8 5
9 5
8 8
7 5
6 2
9 8
6 5
9 9
1 1
6 3
7 3
6 4
8 4
6 4
9 5
8 8
6 3
10 8
12 12
7 5
8 6
1 1
6 4
1 1
8 8
5 5
8 2
9 9
5 3
5 2
6 6
6 3
9 9
5 2
9 8
9 5
6 5
11 5
5 5
9 9
8 7
6 4
5 3
9 8
5 4
11 4
7 3
2 2
8 4
11 5
6 4
9 5
3 3
6 4
6 6
5 5
6 4
9 3
9 5
9 7
7 5
9 3
7 3
4 4
8 5
11 8
1 1
8 4
9 5
1 1
11 3
7 5
10 5
7 3
8 7
7 7
8 5
6 4
8 5
4 4
6 5
1 1
6 5
7 4
7 2
5 2
6 3
6 4
3 3
7 2
8 4
8 4
2 2
7 4
9 5
7 4
1 1
11 9
9 4
5 5
6 5
7 4
5 2
5 4
6 4
5 4
8 4
1 1
4 3
7 5
7 3
1 1
7 5
7 4
7 6
8 6
7 3
12 6
5 4
7 5
7 3
7 3
1 1
6 3
8 4
10 6
10 6
4 4
4 3
8 8
5 4
6 2
9 8
9 5
6 4
11 3
5 3
7 2
8 5
7 4
10 6
5 3
6 4
8 6
8 4
10 4
5 5
7 4
9 7
1 1
9 9
11 6
1 1
1 1
1 1
11 8
9 7
7 3
8 6
8 4
1 1
10 5
7 4
3 1
8 4
9 5
4 4
9 9
10 10
4 2
6 2
6 2
5 3
9 5
6 3
9 7
8 2
6 5
1 1
3 2
9 8
5 4
8 7
7 3
5 5
9 5
8 5
7 5
5 5
9 5
5 4
6 3
10 6
6 4
1 1
8 6
3 3
7 5
6 3
10 5
7 4
4 4
9 6
9 6
1 1
8 3
8 8
9 5
3 3
9 4
9 3
11 8
8 2
4 2
9 6
3 3
6 1
1 1
5 5
9 7
8 5
11 4
4 2
8 4
9 7
6 4
8 8
4 3
4 4
11 10
7 2
9 6
5 2
6 5
7 6
2 2
7 2
5 5
11 6
7 3
7 3
9 7
14 14
9 2
6 4
10 5
10 3
8 4
9 7
6 3
1 1
10 6
2 2
1 1
9 5
10 5
5 5
8 4
6 4
5 4
8 5
9 7
7 2
9 5
8 4
6 4
6 4
9 7
9 8
8 4
5 5
6 4
2 2
9 9
2 2
6 3
6 5
6 5
6 5
1 1
7 6
9 9
5 4
3 3
8 4
1 1
6 4
7 4
10 5
2 2
7 7
3 3
10 9
6 3
4 3
5 3
9 5
9 2
5 2
12 6
1 1
6 3
7 6
6 3
7 2
11 5
7 4
8 5
5 3
2 2
6 2
5 3
7 7
11 6
8 7
9 9
3 3
6 4
2 2
8 8
8 6
9 5
11 4
9 7
5 5
9 4
10 5
6 2
2 2
7 4
11 8
9 4
10 10
7 3
8 4
6 5
10 5
11 6
8 6
10 5
9 6
9 3
6 5
8 3
6 4
4 3
9 7
8 4
6 3
1 1
7 4
6 3
9 5
1 1
7 4
6 6
8 7
6 6
6 4
6 4
9 8
11 5
5 3
3 2
6 4
6 2
7 2
2 1
6 2
7 4
8 5
8 6
5 4
6 2
5 2
2 2
1 1
4 3
7 5
8 4
7 7
7 6
7 3
10 5
1 1
1 1
9 4
9 9
3 2
9 4
10 6
6 3
11 8
10 8
9 8
4 3
5 5
10 10
9 5
10 4
9 6
3 3
9 5
9 6
5 5
10 2
6 4
5 3
8 3
10 6
10 5
7 5
11 3
5 4
1 1
8 4
8 6
5 5
7 4
10 7
10 6
9 3
12 5
8 8
5 1
8 4
9 8
5 4
9 7
2 2
7 3
11 7
7 5
12 6
9 4
6 4
6 6
7 5
9 4
9 3
9 4
6 5
7 2
1 1
8 5
5 3
5 4
6 4
9 6
7 2
3 1
9 4
8 8
6 4
8 4
8 3
11 7
2 2
10 4
5 4
5 4
5 2
6 6
3 3
7 3
6 5
1 1
2 2
7 2
3 2
11 6
7 7
10 5
1 1
9 6
8 7
6 3
9 9
9 5
9 5
8 5
10 10
7 5
4 3
11 6
12 4
5 4
5 4
10 9
3 3
9 6
5 4
10 8
7 3
9 7
6 6
7 3
10 7
11 5
7 5
5 5
7 2
5 3
1 1
5 2
6 2
9 4
9 7
10 5
1 1
2 1
9 6
9 6
6 3
8 8
6 6
3 3
12 5
9 3
5 5
5 5
9 5
5 5
4 2
9 5
12 6
8 7
5 3
9 4
9 7
1 1
6 6
4 2
9 6
9 4
8 5
11 11
5 2
8 6
8 3
1 1
8 8
6 2
8 5
7 4
10 6
7 4
9 6
7 2
7 3
6 4
6 2
9 5
6 3
5 5
4 4
6 3
8 5
1 1
10 7
5 3
8 6
1 1
5 2
3 3
8 5
8 3
5 4
6 5
10 8
1 1
7 4
8 7
8 3
10 8
6 4
6 4
6 4
6 4
10 4
6 3
8 7
9 6
9 5
5 4
2 1
4 4
8 5
6 3
9 7
9 8
5 4
1 1
8 5
6 4
9 6
9 3
9 6
10 10
3 3
1 1
9 7
7 5
5 3
7 7
8 3
10 7
6 6
5 4
8 4
5 5
8 3
6 2
7 5
6 2
4 4
9 3
9 4
6 5
6 2
5 3
8 5
4 4
7 3
7 5
7 4
9 7
9 6
8 6
10 6
6 4
5 2
9 8
7 4
5 3
8 4
7 4
7 2
6 6
8 3
8 4
6 5
7 3
10 9
8 5
9 5
8 8
6 6
9 6
5 3
8 8
8 5
10 6
9 6
4 4
8 5
7 4
8 3
5 4
8 2
6 4
6 3
6 4
5 5
9 7
5 3
9 9
8 4
5 5
10 3
7 6
11 11
8 5
8 6
6 6
4 2
7 3
7 4
9 7
8 7
6 6
8 7
8 4
10 8
3 3
8 3
6 6
6 5
1 1
2 2
3 3
9 6
1 1
11 6
9 5
9 6
5 4
8 8
6 4
9 4
6 3
6 2
1 1
5 2
5 5
10 5
8 5
6 3
10 6
9 7
7 5
10 7
5 3
2 1
9 7
5 4
10 8
6 3
7 5
7 2
2 2
10 7
6 4
5 5
11 6
7 3
7 5
3 3
1 1
4 3
7 5
6 5
9 2
8 4
6 3
7 4
9 5
9 7
9 9
11 6
7 4
8 5
9 5
1 1
8 5
6 4
7 5
11 6
5 5
3 3
3 2
11 11
5 5
5 4
6 4
5 4
8 7
11 7
4 4
6 3
6 6
8 3
8 5
9 4
5 4
10 3
9 9
6 3
6 5
4 4
11 11
6 4
5 5
11 6
6 4
6 4
11 6
9 4
10 7
2 2
17 17
5 3
5 4
7 7
8 8
7 5
9 3
9 9
15 5
8 4
7 4
7 7
8 3
8 5
7 6
9 5
5 5
5 4
9 8
4 1
1 1
9 9
9 5
5 5
5 3
8 4
8 4
9 8
1 1
7 7
1 1
5 4
8 6
10 6
9 8
5 4
8 8
7 2
4 3
9 7
1 1
3 3
10 6
9 6
6 5
9 7
8 7
6 4
11 6
5 3
5 2
6 2
9 6
1 1
9 5
8 8
3 3
6 6
5 3
9 7
8 3
1 1
8 7
11 7
9 6
9 5
8 4
10 4
9 5
9 8
10 6
8 8
7 6
7 3
9 5
6 3
6 4
9 4
3 1
8 4
9 5
1 1
6 5
1 1
5 2
12 12
4 1
6 4
9 5
7 4
9 5
7 3
6 3
10 4
10 8
7 7
7 4
6 3
9 3
3 1
7 4
10 4
10 4
10 5
3 2
6 4
8 8
8 8
9 6
9 5
9 6
7 7
5 4
9 5
8 5
9 9
8 3
6 5
7 4
9 6
6 6
7 7
1 1
2 2
5 3
8 5
6 5
6 5
10 5
6 3
9 7
8 4
8 5
7 4
8 8
2 2
2 2
8 8
8 3
6 5
6 4
9 7
11 4
6 4
8 8
5 4
6 4
8 8
8 7
11 2
10 4
10 4
7 6
2 2
5 3
8 3
9 3
7 2
1 1
4 4
2 2
4 4
7 3
2 2
7 3
9 3
9 5
7 3
12 12
11 5
11 6
6 2
4 2
10 5
5 3
6 5
9 5
6 3
6 4
5 4
10 3
9 5
5 5
5 3
6 5
1 1
8 3
5 5
1 1
6 6
10 4
9 5
10 8
8 7
12 4
1 1
9 4
8 5
8 5
1 1
9 7
8 4
5 3
3 2
8 6
9 7
9 6
6 4
1 1
7 2
7 3
7 2
9 6
3 3
6 2
8 5
8 5
5 4
5 5
11 6
4 3
7 7
7 5
10 3
9 7
9 9
7 4
9 3
1 1
4 3
8 6
6 3
5 3
6 3
4 4
11 4
8 5
1 1
8 8
6 6
6 3
9 5
8 6
5 3
7 4
12 11
9 7
7 4
1 1
9 5
8 6
9 6
1 1
9 5
4 2
7 7
5 5
10 6
1 1
10 7
24 18
38 26
1 1
41 12
3 3
41 41
1 1
1 1
1 1
32 32
1 1
41 40
2 2
1 1
1 1
37 31
2 2
39 31
1 1
36 29
1 1
1 1
44 8
1 1
42 42
1 1
35 35
1 1
19 19
46 41
1 1
31 17
1 1
33 23
2 2
40 8
42 10
31 24
1 1
31 4
2 2
34 19
43 10
30 26
1 1
23 13
1 1
37 29
1 1
3 3
41 12
1 1
20 19
1 1
36 27
1 1
2 2
1 1
34 29
1 1
35 22
1 1
1 1
34 32
1 1
1 1
26 10
24 24
1 1
37 27
1 1
30 24
1 1
2 1
47 3
29 14
1 1
38 38
44 9
1 1
32 32
1 1
37 10
30 8
29 24
1 1
43 40
3 3
38 22
1 1
1 1
1 1
37 30
3 3
41 37
26 24
32 6
1 1
47 35
2 1
40 10
1 1
40 40
1 1
43 10
27 25
24 23
1 1
1 1
42 7
3 3
37 8
1 1
28 16
36 26
2 1
2 1
1 1
33 21
1 1
35 25
1 1
23 18
1 1
31 19
1 1
1 1
1 1
25 14
1 1
36 36
40 11
1 1
38 32
3 3
1 1
31 27
1 1
32 13
34 19
30 11
1 1
32 30
2 2
35 6
38 11
32 12
1 1
36 8
1 1
45 45
27 14
1 1
35 32
1 1
33 26
1 1
47 4
4 1
37 37
1 1
32 32
2 2
1 1
35 13
1 1
33 33
1 1
1 1
2 2
30 30
1 1
40 30
1 1
1 1
3 3
42 11
1 1
39 10
26 8
1 1
24 19
2 2
37 30
25 19
1 1
28 28
1 1
32 21
1 1
33 31
1 1
1 1
1 1
1 1
32 30
46 38
1 1
26 10
2 1
1 1
33 27
2 2
33 33
30 30
3 3
46 46
1 1
1 1
44 44
44 9
34 10
35 35
1 1
33 11
2 2
32 30
1 1
43 41
3 3
1 1
34 33
1 1
32 20
1 1
36 10
3 3
45 45
1 1
1 1
35 33
1 1
41 41
1 1
1 1
1 1
1 1
33 2
2 1
37 33
1 1
34 34
25 10
1 1
48 4
1 1
27 17
1 1
34 25
1 1
31 28
1 1
1 1
26 18
1 1
32 32
2 1
29 10
35 15
39 10
32 24
1 1
36 6
2 2
44 23
32 14
1 1
22 15
1 1
37 32
1 1
44 6
1 1
25 24
46 38
1 1
31 17
1 1
27 17
43 24
1 1
31 21
1 1
36 5
41 37
38 9
32 27
1 1
34 9
2 1
2 2
43 38
1 1
36 35
30 17
1 1
46 2
1 1
1 1
29 29
1 1
29 11
33 29
1 1
36 34
1 1
1 1
1 1
1 1
32 31
1 1
36 29
1 1
3 3
40 13
1 1
45 45
1 1
1 1
26 18
28 22
2 2
29 29
3 3
44 39
1 1
1 1
1 1
34 34
36 9
33 8
45 45
1 1
42 11
1 1
27 19
1 1
28 20
45 8
2 2
24 11
1 1
1 1
31 13
1 1
30 23
1 1
34 21
1 1
1 1
1 1
1 1
30 18
37 37
39 8
2 2
22 17
1 1
30 30
1 1
1 1
3 3
42 36
7 7
28 28
40 32
44 9
1 1
37 37
1 1
39 11
32 32
1 1
41 25
36 30
44 40
1 1
35 18
1 1
36 24
1 1
33 12
1 1
1 1
1 1
33 24
1 1
1 1
39 34
1 1
26 23
1 1
1 1
1 1
31 31
2 1
23 13
45 45
1 1
33 30
5 5
1 1
30 25
1 1
30 15
39 39
41 41
1 1
35 9
1 1
28 28
42 11
2 2
33 8
1 1
33 27
1 1
29 20
6 6
25 25
32 14
2 1
34 32
1 1
43 40
1 1
44 3
1 1
1 1
31 11
3 3
37 32
1 1
29 27
1 1
34 25
1 1
1 1
37 32
1 1
34 34
1 1
1 1
1 1
44 44
1 1
41 12
37 30
1 1
31 17
37 30
31 27
2 2
45 5
1 1
42 11
2 2
1 1
1 1
35 31
1 1
35 24
1 1
32 29
1 1
1 1
28 22
1 1
31 19
1 1
1 1
28 15
1 1
31 17
2 2
49 49
1 1
33 33
1 1
29 25
2 2
28 17
38 35
1 1
37 9
1 1
31 19
43 10
1 1
38 6
2 2
31 26
1 1
39 39
33 24
28 23
1 1
27 26
1 1
36 30
1 1
4 4
46 46
33 33
1 1
28 14
2 1
1 1
31 22
1 1
1 1
32 21
1 1
1 1
32 29
1 1
1 1
1 1
35 35
1 1
27 27
4 3
43 3
1 1
34 18
35 30
41 10
1 1
43 43
43 33
1 1
37 9
30 20
1 1
30 24
43 36
3 3
35 35
1 1
1 1
1 1
28 20
35 16
1 1
31 21
1 1
30 25
1 1
34 18
1 1
37 3
1 1
30 30
44 44
31 31
35 9
1 1
32 15
1 1
33 14
1 1
1 1
24 5
1 1
35 35
1 1
44 43
1 1
43 3
1 1
36 36
30 30
1 1
41 41
1 1
36 26
1 1
1 1
1 1
1 1
34 34
2 2
29 22
1 1
26 20
1 1
43 43
2 2
43 10
1 1
1 1
37 27
30 27
3 3
37 26
6 6
30 30
1 1
1 1
40 10
32 22
1 1
43 37
32 22
43 10
40 40
1 1
1 1
45 45
1 1
34 19
1 1
35 28
1 1
34 7
1 1
39 10
32 27
1 1
1 1
1 1
1 1
28 28
1 1
1 1
26 12
42 42
1 1
36 29
1 1
26 18
1 1
1 1
37 29
1 1
20 20
2 1
39 22
33 23
1 1
1 1
22 9
1 1
1 1
1 1
34 12
1 1
32 18
1 1
36 24
2 1
29 7
2 2
48 46
1 1
34 19
1 1
44 9
1 1
42 42
34 26
40 10
1 1
33 20
47 37
1 1
1 1
35 23
3 3
32 32
1 1
35 35
1 1
38 26
1 1
44 34
1 1
41 10
3 3
1 1
32 27
34 33
1 1
35 35
2 2
1 1
1 1
1 1
27 27
1 1
32 13
38 21
2 2
36 21
1 1
43 43
4 4
46 3
1 1
22 22
1 1
35 35
1 1
33 18
1 1
1 1
35 9
1 1
31 26
43 43
48 39
31 7
1 1
27 23
1 1
1 1
34 16
19 19
1 1
32 29
1 1
27 27
1 1
27 25
12 11
19 19
19 18
19 15
25 21
1 1
15 9
26 21
6 6
27 27
1 1
6 6
25 25
18 8
16 16
22 20
19 10
20 20
2 2
18 18
9 9
4 4
1 1
25 6
15 15
1 1
15 15
20 9
27 27
1 1
2 2
1 1
16 13
1 1
18 7
18 18
15 10
26 5
1 1
23 8
2 2
17 14
18 13
18 18
1 1
5 5
1 1
16 12
20 20
4 4
18 13
6 6
1 1
17 11
4 4
1 1
21 21
1 1
20 9
5 5
24 7
22 7
26 26
17 13
2 2
20 9
8 8
16 16
14 3
1 1
17 12
25 5
18 18
1 1
28 2
1 1
8 8
22 9
2 2
2 2
25 25
25 25
27 9
10 7
5 5
1 1
1 1
25 2
3 3
5 5
9 9
16 9
19 19
17 13
1 1
16 14
2 2
1 1
25 6
17 17
16 15
24 24
2 2
21 21
2 2
17 13
1 1
4 4
1 1
1 1
1 1
16 16
4 4
12 5
1 1
23 23
16 14
22 9
4 4
23 23
7 6
1 1
17 13
12 12
23 23
1 1
16 12
3 3
23 23
1 1
16 8
30 1
1 1
22 8
2 2
8 8
1 1
24 6
18 9
4 4
21 4
27 27
19 19
17 17
1 1
17 12
2 2
18 13
19 19
2 2
1 1
1 1
16 16
14 12
1 1
20 5
2 1
5 4
24 12
15 13
20 20
20 2
1 1
16 13
11 11
24 24
12 12
1 1
23 7
2 2
3 3
18 13
16 16
5 4
24 22
19 19
22 22
16 15
5 5
19 12
29 2
15 15
2 2
26 22
8 8
2 2
26 26
1 1
27 24
1 1
22 22
21 10
5 5
17 14
1 1
17 14
6 6
8 6
19 17
5 5
21 6
4 4
17 17
19 11
2 2
17 17
5 5
3 3
8 8
18 4
1 1
2 2
16 8
21 21
16 16
1 1
2 2
19 19
7 7
20 20
2 2
8 8
16 15
6 6
24 24
1 1
27 24
1 1
3 3
1 1
1 1
22 20
1 1
1 1
15 15
19 12
17 15
17 4
1 1
29 29
2 2
14 13
3 3
2 2
19 10
18 10
19 12
16 11
19 11
17 8
18 18
6 6
24 24
24 17
1 1
19 12
16 16
1 1
1 1
14 14
19 19
2 1
17 17
19 19
1 1
15 15
1 1
23 19
18 18
27 4
3 3
26 26
3 3
1 1
1 1
11 10
17 17
17 17
19 19
19 19
18 17
20 12
1 1
1 1
19 9
12 12
1 1
18 18
19 19
10 10
5 5
16 15
1 1
1 1
2 2
1 1
18 12
17 17
19 19
18 18
16 15
2 2
19 19
11 11
13 13
1 1
22 8
1 1
15 9
20 19
21 10
1 1
22 8
20 20
1 1
23 23
8 8
17 17
19 2
20 20
18 4
15 15
12 12
1 1
20 20
24 24
1 1
17 14
2 2
7 7
6 5
18 13
18 13
1 1
1 1
15 14
10 10
1 1
23 7
4 4
1 1
2 2
17 17
2 2
2 2
24 24
17 10
1 1
20 8
23 6
16 16
1 1
23 15
4 4
16 5
17 14
26 26
23 8
22 22
1 1
19 10
27 27
21 21
1 1
17 17
16 16
4 4
3 3
27 27
15 11
2 2
22 8
16 16
21 7
7 7
16 9
18 18
9 5
23 20
17 17
1 1
19 10
7 7
18 13
1 1
26 26
15 12
30 1
9 9
19 19
22 9
3 1
19 19
13 13
6 6
12 12
14 14
18 11
1 1
18 18
16 16
1 1
13 13
14 14
27 27
17 13
6 6
20 20
18 18
1 1
28 28
1 1
21 21
5 5
15 15
12 12
1 1
26 25
11 11
16 16
1 1
17 14
25 12
3 3
20 9
1 1
17 11
1 1
16 15
1 1
15 4
1 1
16 13
1 1
4 4
19 12
15 15
19 19
3 3
24 3
15 13
1 1
21 7
5 5
17 17
24 24
21 7
26 26
9 9
23 18
6 6
19 19
1 1
16 15
1 1
1 1
24 24
1 1
26 26
17 17
1 1
19 19
1 1
3 2
24 24
12 9
23 6
16 15
18 13
18 13
12 9
12 5
1 1
1 1
15 14
1 1
17 17
16 16
27 27
1 1
1 1
15 8
9 4
22 22
20 20
4 4
18 18
2 2
23 2
3 3
17 14
5 1
1 1
22 1
1 1
1 1
22 5
18 12
15 15
2 2
19 15
2 2
26 26
2 2
2 2
16 16
1 1
24 24
19 4
19 6
24 24
1 1
20 10
1 1
3 3
20 20
1 1
9 9
19 12
2 2
15 15
2 2
22 8
1 1
24 24
7 1
25 25
17 17
2 2
16 14
1 1
24 16
1 1
11 11
1 1
16 15
1 1
20 5
16 15
21 7
7 2
17 17
1 1
16 14
1 1
16 14
1 1
16 14
24 7
3 3
15 13
1 1
22 4
12 12
26 26
1 1
2 2
22 22
16 16
2 2
19 12
16 15
1 1
21 21
1 1
20 20
1 1
15 14
3 3
19 19
18 18
24 5
17 8
1 1
21 21
14 14
4 1
16 16
16 13
1 1
22 1
10 10
23 14
1 1
15 12
1 1
19 10
15 9
19 12
17 17
3 3
19 19
17 14
14 8
19 5
24 18
1 1
7 7
1 1
18 6
22 22
23 17
1 1
1 1
26 5
1 1
9 9
21 21
1 1
1 1
3 3
1 1
22 19
2 2
27 27
1 1
25 4
1 1
21 7
25 25
1 1
30 1
1 1
5 5
17 12
3 3
1 1
1 1
3 3
1 1
18 9
4 4
23 4
1 1
21 10
2 2
23 8
19 19
21 9
9 7
24 24
2 2
17 11
5 5
10 9
16 3
3 3
25 25
22 22
2 2
24 7
27 27
22 22
25 25
1 1
19 12
1 1
16 16
2 2
1 1
16 16
2 2
17 17
1 1
23 8
1 1
25 6
2 2
18 18
1 1
16 16
20 18
18 18
1 1
18 13
1 1
17 14
1 1
29 29
18 18
3 3
16 12
4 4
1 1
27 12
1 1
1 1
2 2
4 4
23 6
17 7
23 23
23 23
2 2
23 23
28 28
8 8
25 25
3 3
17 14
6 4
4 3
23 8
26 5
1 1
19 19
3 3
1 1
2 2
1 1
29 2
2 2
25 12
2 1
12 12
16 12
1 1
24 6
15 10
22 8
21 3
18 8
26 23
2 2
20 20
27 27
2 2
1 1
24 24
22 22
7 7
3 3
16 16
17 17
5 1
17 8
1 1
21 3
1 1
16 16
11 11
26 5
16 16
10 10
20 13
18 18
16 13
20 20
2 2
1 1
17 14
1 1
15 4
1 1
21 10
6 6
20 20
5 5
10 10
18 13
1 1
25 25
8 8
21 10
18 13
26 23
17 17
16 7
2 2
5 5
2 2
1 1
25 25
4 4
16 11
13 13
21 21
17 17
2 2
20 20
1 1
16 14
25 6
1 1
24 24
16 16
2 2
23 23
18 18
26 26
2 2
16 10
3 3
25 25
20 20
15 15
9 5
15 15
2 2
29 29
1 1
1 1
17 14
20 20
2 2
1 1
1 1
17 17
1 1
3 3
27 27
16 15
24 22
16 16
1 1
1 1
15 11
2 2
24 24
1 1
26 26
1 1
15 11
27 20
19 19
1 1
1 1
24 6
1 1
1 1
27 27
18 18
1 1
3 3
2 2
18 13
1 1
27 27
4 4
11 1
19 19
2 2
22 22
1 1
23 23
21 21
5 2
22 9
16 16
16 14
1 1
4 4
21 21
5 3
16 15
6 6
17 14
2 2
19 12
1 1
4 4
18 18
1 1
3 3
19 19
2 2
19 19
20 20
7 7
12 12
1 1
1 1
24 24
23 23
24 2
16 16
1 1
22 22
15 13
10 10
2 2
2 2
1 1
1 1
26 20
4 4
23 23
6 5
17 13
18 9
9 9
19 19
1 1
25 25
1 1
19 11
19 12
2 2
2 2
18 10
23 6
1 1
2 1
14 14
6 6
16 16
1 1
21 21
3 3
10 10
20 5
1 1
20 6
1 1
17 17
23 7
16 16
16 15
18 10
1 1
16 15
1 1
1 1
15 12
24 24
23 23
20 20
23 23
17 14
19 5
21 21
1 1
1 1
19 7
16 15
2 2
9 9
7 6
6 6
21 21
26 2
20 20
1 1
3 3
21 10
6 2
18 18
1 1
15 15
1 1
21 10
1 1
19 19
16 16
4 1
3 3
16 15
2 2
17 11
22 21
22 9
19 19
27 27
16 16
9 9
1 1
27 2
1 1
1 1
22 22
18 18
5 5
16 14
3 3
20 4
8 8
22 7
1 1
16 16
21 13
1 1
23 23
25 20
6 2
18 13
25 25
12 12
1 1
9 9
18 9
21 21
1 1
25 25
3 3
20 9
23 23
16 16
2 2
21 21
11 11
22 22
2 2
24 22
16 16
17 17
1 1
18 12
21 8
2 2
8 3
14 9
1 1
21 21
23 23
1 1
16 16
20 20
2 2
1 1
16 12
16 12
1 1
16 16
23 23
20 8
20 5
19 19
24 6
18 9
1 1
19 19
1 1
28 28
1 1
1 1
21 21
1 1
20 20
17 17
18 13
15 15
21 10
16 15
26 26
19 19
1 1
26 26
1 1
19 9
1 1
1 1
1 1
15 12
27 27
17 10
1 1
19 9
7 7
22 9
1 1
12 12
16 15
21 21
1 1
18 2
1 1
2 2
18 17
2 2
22 22
26 26
1 1
17 9
1 1
16 14
23 23
5 5
1 1
15 15
3 3
23 23
1 1
20 20
19 12
1 1
16 8
17 14
17 17
1 1
19 12
8 6
17 5
10 10
16 10
1 1
1 1
15 14
3 2
1 1
15 9
1 1
1 1
16 16
27 4
2 2
1 1
15 14
1 1
1 1
20 8
6 6
4 2
21 10
1 1
28 2
1 1
24 21
1 1
1 1
21 8
17 12
18 11
1 1
23 23
23 8
15 14
19 12
3 3
17 14
1 1
16 13
27 27
3 3
20 9
18 7
1 1
20 11
17 3
1 1
8 8
16 16
17 9
20 9
1 1
16 16
17 17
1 1
22 13
20 11
2 2
17 17
14 14
23 6
7 2
1 1
25 2
15 15
1 1
15 13
19 11
2 1
21 2
27 3
17 3
22 22
2 2
17 17
1 1
2 2
18 18
1 1
15 14
24 24
1 1
4 4
18 18
1 1
20 20
2 2
25 7
25 25
1 1
16 14
5 5
25 7
16 16
5 5
22 22
1 1
18 12
1 1
23 7
15 15
1 1
1 1
28 28
16 13
2 2
12 12
16 15
16 8
1 1
1 1
23 7
1 1
16 11
22 6
19 9
29 22
6 6
23 23
1 1
23 23
2 2
6 6
19 10
1 1
25 25
21 21
27 27
24 7
3 3
11 11
27 27
6 6
23 23
1 1
18 12
1 1
18 11
9 7
24 17
28 3
28 28
26 5
1 1
2 2
4 4
1 1
1 1
81 48
540 446
299 196
386 208
380 184
460 90
512 512
81 15
110 21
487 141
394 151
364 16
192 29
192 29
433 433
513 97
472 141
121 19
69 24
634 596
298 240
467 173
289 99
267 92
374 167
285 241
670 27
80 34
82 27
467 86
330 152
470 150
473 191
304 225
469 4
85 27
83 26
306 92
299 183
300 65
349 65
369 180
201 112
83 15
434 66
170 141
288 188
292 61
160 105
392 43
436 436
158 35
374 302
374 209
228 103
470 470
96 64
201 93
465 69
293 134
291 161
240 240
295 209
96 59
307 162
244 60
226 198
245 245
400 400
182 105
303 298
400 192
437 20
334 334
254 80
437 293
30 12
218 107
288 69
266 266
261 122
30 12
576 90
559 222
573 72
606 378
92 18
354 130
563 198
99 78
97 9
316 131
288 120
92 12
75 73
289 289
353 231
93 86
93 6
369 369
436 422
89 87
640 117
406 96
366 91
610 610
};
\addlegendentry{\gree{}}
\addplot [draw=LexColour, fill=LexColour, mark=asterisk, only marks, opacity=0.5]
table{%
x  y
146 121
109 103
7 5
5 5
7 7
8 5
6 5
6 6
8 8
7 7
6 6
7 7
7 7
8 8
6 6
9 7
11 11
9 9
6 5
6 5
7 6
6 6
7 6
6 5
8 8
6 6
59 54
16 6
2 2
4 4
1 1
1 1
11 9
4 4
10 10
16 3
2 2
8 8
5 4
1 1
1 1
11 11
3 3
4 4
13 13
1 1
1 1
11 10
1 1
9 8
10 6
1 1
1 1
8 8
8 7
11 11
7 7
7 7
12 12
1 1
1 1
9 6
1 1
14 5
7 6
6 6
13 12
1 1
1 1
10 10
6 6
1 1
9 9
2 2
1 1
12 4
9 9
3 3
1 1
6 6
15 15
1 1
7 7
7 7
9 9
9 9
1 1
1 1
1 1
1 1
2 2
9 7
3 3
1 1
9 9
2 2
7 6
6 6
3 3
4 4
10 10
1 1
4 4
7 6
9 9
5 4
3 2
7 7
1 1
1 1
9 7
3 3
4 4
1 1
10 10
12 6
7 7
4 3
6 3
2 2
1 1
7 6
10 10
8 8
16 16
1 1
1 1
1 1
1 1
1 1
9 9
1 1
5 5
3 3
12 7
10 10
4 2
1 1
11 11
12 12
1 1
1 1
8 7
2 2
2 2
9 9
9 5
7 7
8 8
1 1
1 1
6 3
7 5
6 6
6 6
3 1
3 3
5 4
3 2
6 6
6 4
6 3
6 5
3 3
2 2
6 6
6 4
3 3
3 3
1 1
6 4
6 5
6 4
1 1
1 1
2 2
2 1
6 5
6 5
1 1
6 5
1 1
7 4
2 1
6 5
1 1
6 5
6 4
1 1
2 1
7 5
1 1
2 2
6 2
6 4
6 6
1 1
6 6
1 1
6 4
1 1
6 4
6 6
1 1
1 1
1 1
3 2
6 4
2 2
6 3
1 1
7 3
6 4
5 5
1 1
2 1
2 2
3 2
7 4
1 1
5 4
7 7
31 31
45 15
15 13
16 11
3 1
26 26
40 3
18 7
6 4
20 16
29 21
29 27
5 5
7 3
23 5
26 26
17 4
6 2
17 17
30 4
4 1
31 31
19 13
6 4
50 4
12 2
75 11
61 27
9 7
19 6
27 5
23 18
9 3
24 4
6 2
16 9
33 33
10 1
17 9
24 1
32 15
2 1
7 3
46 28
26 2
14 14
41 41
22 3
26 15
12 12
39 9
4 4
27 2
34 21
41 20
29 4
31 7
2 1
27 27
33 20
56 47
42 10
38 25
30 6
3 3
6 4
18 5
18 14
6 4
3 3
75 25
38 14
90 23
16 5
33 24
27 23
7 7
70 25
61 61
23 3
32 18
27 6
4 2
42 8
12 12
26 15
72 72
21 3
14 14
25 14
67 53
7 4
6 6
19 8
23 14
17 17
7 2
14 7
14 11
32 10
52 52
9 3
23 23
86 86
18 6
9 7
29 3
35 5
12 2
33 3
6 4
20 13
69 46
24 8
26 10
9 9
6 2
18 4
27 15
23 10
9 1
2 1
64 29
30 22
31 16
6 4
18 7
40 9
9 3
19 2
15 13
15 14
65 22
24 20
14 2
8 8
19 3
14 9
32 4
24 4
7 5
27 5
62 61
14 3
23 18
36 17
8 7
19 2
21 13
21 1
35 18
44 44
20 12
9 8
12 9
44 10
15 4
20 9
7 2
55 32
64 46
28 13
36 6
19 9
7 4
21 5
30 6
28 6
14 2
20 5
56 10
5 5
17 17
63 27
23 8
6 3
19 2
16 9
67 29
6 3
8 8
6 5
28 27
29 13
34 6
3 2
4 3
34 11
34 34
59 59
3 1
2 1
6 3
33 32
17 12
46 46
7 2
21 11
28 1
17 13
12 7
24 10
66 20
14 4
27 27
30 6
73 73
7 2
16 5
40 7
60 11
39 3
22 3
7 4
20 14
27 22
44 10
12 8
9 4
21 10
14 7
11 11
57 37
21 7
16 12
9 3
18 4
23 3
32 25
49 48
24 5
8 2
25 3
66 55
15 9
19 7
2 2
43 43
24 15
50 49
7 2
24 11
17 6
15 4
22 8
2 1
19 13
23 5
23 13
14 4
25 7
40 26
10 5
28 11
10 6
9 6
23 7
13 6
14 4
13 12
65 65
7 3
20 8
6 2
18 6
17 4
62 40
25 8
12 2
71 71
31 31
16 2
7 2
52 52
23 12
38 3
26 3
30 12
31 26
24 16
64 38
33 7
2 1
12 7
2 1
35 34
42 8
20 9
18 12
5 3
7 3
37 23
37 5
3 3
5 3
20 8
19 9
16 2
65 7
7 7
12 7
7 2
27 15
31 7
6 6
28 25
51 43
57 57
64 49
23 23
28 5
7 4
18 7
31 31
30 2
12 2
26 8
25 2
38 38
18 3
8 2
20 8
7 3
25 3
13 12
34 28
32 16
23 7
9 9
10 6
13 4
10 4
20 3
25 13
12 12
23 11
19 19
7 7
22 8
14 4
17 3
26 11
6 4
85 22
64 35
9 6
10 10
54 16
9 5
19 5
5 5
16 5
13 8
62 43
28 11
9 1
21 13
2 2
35 23
82 72
34 2
15 3
20 19
6 2
70 21
30 13
6 6
31 17
16 2
7 3
9 3
68 68
19 15
64 64
5 3
18 18
38 11
32 15
65 57
6 4
8 6
27 27
24 9
9 2
18 4
17 14
9 4
34 7
36 8
10 3
79 9
31 12
17 3
27 20
14 14
38 16
20 7
6 6
29 29
67 67
55 55
26 9
17 3
4 1
18 5
21 19
4 4
6 4
61 31
75 75
37 10
34 19
39 3
29 7
6 6
4 2
22 3
16 2
5 2
44 42
26 16
25 5
25 25
28 28
2 1
59 59
38 9
14 14
29 20
58 58
31 14
25 11
10 3
36 20
6 3
41 41
18 15
17 8
9 3
52 13
27 1
8 6
7 2
39 13
75 47
59 59
18 18
5 3
31 5
20 2
23 4
9 6
7 1
15 8
29 4
16 16
6 6
24 23
6 4
20 19
18 3
70 5
44 7
34 13
5 5
21 14
8 3
27 10
21 8
13 4
46 46
2 1
17 5
9 6
54 27
7 3
9 6
21 19
29 24
8 5
5 4
13 8
56 34
7 5
12 7
28 8
6 3
25 5
7 3
24 3
27 7
65 38
5 3
4 1
37 14
23 6
9 6
6 2
11 10
8 7
13 4
62 36
26 21
23 4
9 3
48 8
9 2
6 6
83 83
66 9
22 4
27 17
35 11
29 10
11 3
5 2
29 4
14 5
9 9
21 6
30 18
4 3
4 2
15 10
26 13
13 8
27 18
19 4
53 51
30 30
30 30
24 1
61 49
15 7
13 7
33 33
37 37
4 2
4 4
30 18
40 25
5 2
11 6
34 34
9 9
11 3
29 23
35 8
27 17
103 103
38 1
36 3
2 1
9 6
48 8
18 17
23 4
12 1
32 32
26 5
8 7
27 20
6 3
9 5
23 6
39 4
4 3
5 3
39 7
11 2
23 13
7 6
25 19
7 4
26 8
13 2
7 2
35 35
12 7
4 1
15 11
29 17
72 72
35 4
6 2
28 6
25 25
20 5
10 8
7 3
7 7
14 8
35 3
24 8
13 4
5 3
20 9
6 6
13 4
2 1
12 4
32 8
21 16
6 4
60 10
14 3
12 11
15 8
24 4
79 31
21 21
30 20
70 23
12 2
33 26
43 43
4 1
5 2
4 4
27 27
26 4
24 10
2 2
4 3
32 26
28 22
44 1
19 6
32 26
22 10
33 12
74 10
23 6
5 3
12 5
33 16
23 8
10 3
23 22
26 22
72 72
29 29
27 15
15 8
4 4
6 4
16 14
5 3
5 4
16 11
8 5
4 2
15 5
66 26
68 15
20 2
26 19
23 22
10 9
6 5
33 25
12 4
5 3
84 75
73 17
34 20
55 17
30 22
19 9
42 13
11 3
7 7
4 4
8 8
13 3
22 16
69 21
30 30
5 2
5 4
13 5
33 22
12 2
68 23
31 22
23 11
34 3
24 18
15 4
35 18
13 7
36 2
6 3
22 16
31 23
12 2
6 4
14 13
37 17
19 8
7 2
33 19
24 8
56 46
14 6
7 5
7 4
10 8
20 5
65 20
56 45
6 3
3 1
35 15
20 17
6 3
8 5
22 5
11 6
53 36
72 37
3 1
23 21
32 8
6 2
24 11
37 13
26 12
20 13
41 41
41 19
35 2
27 27
20 17
5 3
14 8
30 29
10 7
6 5
38 17
12 7
8 3
24 8
25 7
34 3
14 2
5 4
6 3
6 2
23 9
15 2
63 8
19 17
6 2
5 4
22 18
13 7
18 12
50 15
37 1
28 14
29 15
18 12
12 10
7 3
62 22
30 21
19 2
9 9
25 15
36 17
9 6
5 3
12 6
75 26
6 2
16 13
5 5
6 3
43 31
8 5
23 7
16 10
6 4
5 5
16 15
7 4
24 3
12 6
5 3
19 19
37 17
25 18
9 8
68 68
30 10
38 33
18 18
54 5
18 13
30 20
28 25
36 36
17 12
18 4
32 32
27 1
4 2
7 1
5 5
31 29
23 7
22 22
5 2
2 2
5 2
14 8
78 24
24 10
24 8
8 7
11 7
7 7
3 2
10 8
33 21
35 12
5 2
20 19
26 15
69 20
16 6
27 27
20 17
26 9
17 4
24 12
10 4
32 6
69 69
30 30
30 24
11 8
20 5
8 5
6 3
7 7
28 20
13 4
81 41
6 2
34 11
5 3
12 5
32 20
49 49
23 10
7 6
32 14
13 9
18 13
26 16
11 1
6 5
38 7
51 16
5 2
5 3
26 5
14 4
24 13
9 4
28 18
11 5
37 12
95 6
27 5
35 1
37 4
11 4
2 2
35 4
27 27
7 7
21 8
20 17
70 70
30 15
4 2
4 2
38 29
38 4
9 8
4 2
24 10
23 1
67 32
20 4
56 56
23 22
5 5
10 2
38 12
21 6
4 4
4 2
27 15
27 27
20 11
31 19
4 2
25 6
35 23
13 4
4 4
11 4
80 80
67 67
27 5
22 5
36 36
11 2
28 11
23 11
24 15
28 10
57 28
5 3
5 3
51 51
37 16
6 5
10 5
14 14
10 4
13 9
67 36
7 6
24 4
50 5
31 24
12 2
9 9
54 21
6 5
81 41
12 6
28 10
7 7
63 15
4 1
14 6
33 24
15 5
36 16
7 4
24 20
16 16
29 6
16 7
5 2
68 23
23 7
9 5
55 37
18 13
6 3
14 5
15 7
71 38
14 2
5 4
22 8
6 6
34 18
10 10
2 1
29 14
24 9
33 6
36 3
37 17
35 17
10 7
19 11
28 4
15 7
11 2
25 11
45 45
27 3
7 6
6 4
10 9
24 23
36 16
19 19
6 4
12 10
7 3
31 16
33 4
7 2
28 12
5 4
21 8
34 14
9 5
16 12
6 2
9 4
27 9
20 7
11 6
11 4
33 33
25 10
20 2
10 7
35 6
61 29
68 68
32 19
16 8
29 20
5 1
11 5
34 16
4 2
59 27
5 5
14 4
71 38
15 6
14 1
6 3
18 13
23 21
8 5
74 23
24 24
5 2
16 6
9 6
13 7
27 21
6 4
59 35
8 3
33 33
16 3
10 10
45 38
23 1
5 3
23 17
9 6
55 25
45 31
5 3
8 6
75 7
15 6
29 15
5 3
21 10
32 19
7 4
21 7
7 3
26 18
14 3
5 5
21 5
28 28
21 13
8 8
45 25
5 4
13 1
7 6
16 4
38 4
29 8
35 12
25 4
7 2
3 3
8 6
19 3
28 28
68 68
4 2
18 6
25 13
8 2
16 4
34 13
33 14
18 13
3 1
35 26
35 35
57 28
30 23
12 9
7 6
14 3
26 16
23 1
10 4
25 6
62 30
71 56
41 9
16 13
21 6
27 27
9 7
6 6
8 5
9 6
35 33
21 5
17 11
38 9
35 5
29 29
25 15
10 4
63 23
26 7
14 6
7 6
20 20
31 14
25 6
34 34
35 27
3 1
18 7
34 7
33 33
26 5
18 18
25 15
18 14
4 2
27 1
5 5
34 24
8 4
3 3
7 3
10 9
33 33
71 36
71 27
7 3
7 2
13 3
7 2
17 17
5 2
21 13
28 13
21 11
2 1
12 9
28 1
13 12
23 5
6 4
16 16
21 21
8 8
29 15
16 8
75 9
8 6
5 2
21 21
35 7
9 6
39 32
5 3
22 4
69 8
20 10
23 15
7 6
14 14
35 6
46 46
27 9
14 2
6 3
6 4
23 4
28 22
12 10
7 3
34 9
36 36
21 18
5 2
59 54
23 11
13 7
2 1
49 17
30 1
7 7
36 14
12 3
60 7
75 42
9 4
15 10
9 6
7 4
23 14
25 4
3 1
26 7
5 2
9 1
38 38
10 4
3 2
13 10
32 4
5 5
33 20
17 11
33 4
27 16
28 28
10 1
24 19
28 12
86 15
6 4
15 11
30 15
37 37
24 3
10 10
10 10
58 23
18 8
16 11
26 7
15 12
8 2
65 38
16 8
37 18
26 22
6 4
10 9
62 62
10 10
30 21
16 6
5 3
22 4
27 11
24 19
10 10
76 41
10 6
33 2
18 11
32 23
4 1
32 11
13 13
3 2
10 2
16 2
8 7
18 7
76 37
2 2
4 2
12 3
21 17
6 3
8 2
15 2
22 4
36 3
21 20
39 39
39 14
31 17
28 17
53 53
6 4
15 3
23 15
59 40
5 3
21 18
60 12
34 10
7 3
27 22
29 16
21 11
6 3
6 3
15 1
26 15
23 14
63 46
34 9
7 6
23 13
20 7
24 6
31 21
15 4
6 5
25 19
63 26
30 21
17 11
4 4
14 11
42 4
27 15
8 5
50 44
76 12
15 5
22 20
18 15
17 7
6 6
3 2
17 17
29 4
23 3
87 10
35 23
4 2
71 71
24 15
33 8
10 10
68 55
63 63
15 6
35 24
30 28
18 6
8 5
10 4
7 4
41 41
25 25
4 3
5 4
10 10
30 20
22 19
6 2
5 1
21 5
9 2
44 11
6 1
6 2
43 16
12 3
48 17
5 1
6 5
6 5
36 36
28 15
5 4
4 3
15 15
13 2
7 2
28 23
8 5
18 5
30 28
35 9
37 37
36 4
37 1
10 10
33 33
27 19
71 37
4 2
31 23
29 3
55 55
29 4
17 6
3 3
6 6
17 8
18 13
22 18
15 5
25 4
53 38
8 5
70 38
62 37
12 9
4 1
17 9
30 20
31 26
25 19
6 5
26 26
31 16
27 15
17 3
5 3
21 11
11 5
22 22
6 6
11 4
39 9
30 14
41 16
37 17
29 7
19 19
50 45
4 2
23 20
7 7
30 19
17 4
7 2
30 18
56 37
35 11
17 16
19 3
8 6
34 12
7 1
31 5
9 4
12 4
14 10
61 9
27 11
8 4
16 4
10 7
13 2
7 4
13 5
21 17
26 26
62 33
30 3
14 14
53 25
16 9
20 4
21 4
58 15
26 6
29 27
14 3
5 5
18 3
38 21
61 48
35 12
16 7
8 8
26 19
5 4
90 82
37 14
23 8
2 1
6 4
2 2
23 11
33 15
38 7
5 4
26 19
2 1
47 47
35 12
25 25
27 4
18 12
6 3
31 22
29 10
26 6
27 6
64 64
51 41
18 5
28 4
14 14
34 3
34 1
52 52
23 14
13 6
8 1
45 17
10 3
16 5
10 1
6 6
23 4
12 10
12 4
9 4
31 7
7 4
54 51
8 5
19 17
22 11
57 17
37 37
7 3
2 1
16 4
26 12
14 7
23 5
6 6
66 49
21 5
18 5
36 18
20 6
13 1
39 8
24 7
3 2
22 22
11 1
41 34
5 3
17 5
16 6
2 2
18 12
31 9
33 16
25 14
2 2
21 14
22 20
63 53
42 11
20 14
4 2
18 17
11 5
65 46
9 3
19 6
20 3
29 5
34 9
47 2
10 5
17 11
20 5
13 10
69 9
37 2
15 9
7 6
52 52
29 20
9 3
29 13
13 6
81 34
45 45
13 3
20 18
8 2
39 30
9 6
82 82
13 9
6 1
35 35
67 67
29 28
17 11
2 1
19 1
25 3
37 37
12 8
54 29
16 2
6 6
17 13
27 9
28 15
77 7
8 8
13 5
45 8
7 4
23 3
9 2
24 12
40 12
42 30
23 9
13 6
29 13
9 5
29 23
29 4
7 4
17 9
63 63
29 29
24 14
19 10
17 4
10 5
28 5
32 9
49 24
41 28
23 5
9 5
26 1
10 8
18 18
4 1
20 6
64 31
31 3
22 13
24 14
7 7
11 11
32 19
31 31
18 12
10 10
70 32
22 17
33 19
6 5
26 26
28 7
10 4
33 24
8 6
22 3
3 1
20 13
9 6
17 9
48 12
18 4
54 30
47 32
6 4
21 4
10 5
23 11
21 20
25 25
29 29
19 11
33 16
27 8
31 20
25 13
13 5
9 9
29 4
30 30
16 13
7 6
64 46
9 2
20 20
17 4
5 5
33 2
24 19
70 31
22 9
5 3
44 9
14 14
11 6
14 4
47 26
18 2
21 21
26 22
27 6
12 3
39 14
95 26
5 4
20 12
45 23
25 16
61 25
2 2
17 9
20 16
6 2
36 17
7 4
16 13
34 6
51 28
9 4
13 5
24 13
31 31
62 19
18 3
19 13
15 4
67 33
21 21
60 60
11 5
19 8
6 5
24 1
25 6
42 19
48 1
17 14
9 6
20 10
3 2
20 3
5 3
33 33
16 9
28 20
26 18
6 6
63 48
22 11
49 49
17 3
26 9
40 7
19 11
6 1
54 54
11 10
23 5
5 3
21 3
8 3
22 6
69 32
20 16
34 10
13 3
20 2
23 11
6 4
65 5
21 2
33 33
7 7
16 12
2 2
13 9
27 21
15 10
23 5
7 4
17 15
24 18
8 3
66 42
30 2
21 19
57 57
9 1
12 11
10 2
50 46
9 4
17 10
6 6
28 14
36 18
56 2
57 32
18 5
31 5
28 2
18 10
2 2
23 23
35 10
46 15
27 27
30 3
6 2
19 13
30 13
36 27
4 2
7 7
23 13
30 5
33 15
8 8
2 1
37 17
93 93
23 14
2 1
4 2
17 3
29 3
20 8
5 2
56 32
61 40
18 5
34 10
25 25
7 7
18 17
28 28
59 12
17 6
30 3
31 1
36 21
52 52
29 6
18 6
8 4
15 15
10 8
12 8
7 5
31 31
21 21
71 40
37 3
8 3
24 12
17 8
7 4
58 32
15 11
27 21
13 9
5 4
18 3
23 23
79 15
16 3
37 3
6 4
24 6
33 26
26 20
37 21
20 20
49 45
21 13
3 1
33 11
5 3
24 1
11 8
22 21
6 2
19 11
39 10
14 4
31 28
12 9
14 14
5 5
15 14
13 4
11 3
8 7
14 14
6 6
19 19
10 5
5 5
3 2
1 1
7 4
7 2
6 5
11 4
6 5
4 3
10 4
8 5
7 4
8 6
4 4
9 5
1 1
8 3
7 7
6 6
7 1
7 4
7 3
5 2
5 5
4 4
8 7
10 4
4 1
2 2
9 2
8 4
7 3
1 1
12 7
7 6
8 6
9 6
9 2
8 6
6 6
4 3
9 6
7 2
9 4
9 8
11 5
3 3
6 4
1 1
6 4
5 5
6 4
9 6
7 2
8 6
1 1
9 6
4 3
9 5
10 4
5 4
8 7
2 1
6 3
9 5
8 4
7 3
6 5
10 4
6 3
1 1
10 10
1 1
6 3
9 2
9 7
6 2
4 3
8 6
7 4
5 5
7 4
4 3
10 6
1 1
9 9
8 8
7 4
8 5
12 5
7 4
6 4
9 5
8 6
8 7
3 2
10 10
4 2
6 4
9 2
6 5
5 3
2 2
9 9
6 3
1 1
9 3
2 1
7 3
6 4
1 1
6 3
8 6
7 4
9 2
1 1
4 4
9 5
9 5
8 5
6 4
8 5
8 6
8 8
7 4
7 4
8 8
6 5
6 6
1 1
5 5
1 1
3 1
5 3
9 3
6 6
9 6
9 8
7 4
4 3
6 6
6 4
6 4
1 1
7 6
3 3
3 2
7 4
8 6
1 1
8 7
9 7
7 5
9 9
7 6
5 5
2 2
6 4
6 3
5 5
12 2
8 6
7 6
1 1
8 7
6 5
8 7
15 5
12 6
5 2
11 4
9 3
8 4
7 2
5 4
11 3
1 1
5 5
6 6
8 7
6 4
3 2
5 1
5 5
3 2
8 6
8 6
6 4
7 4
7 3
6 4
5 3
4 4
2 1
9 4
7 7
6 6
5 2
9 4
8 6
3 2
10 5
8 6
8 6
1 1
7 7
6 5
10 6
1 1
6 6
10 4
1 1
9 7
6 6
4 3
2 1
6 2
4 4
4 4
5 3
4 4
8 6
11 5
6 6
9 5
4 4
9 8
10 4
8 7
2 2
8 3
6 4
9 9
7 1
1 1
4 1
1 1
6 4
2 2
8 5
10 7
1 1
7 5
7 5
6 3
6 5
7 3
1 1
9 7
12 5
1 1
8 2
6 4
4 3
12 4
4 3
6 2
6 3
9 8
9 8
7 2
6 6
6 6
11 3
6 4
5 4
4 4
6 3
9 5
8 6
10 6
9 4
7 7
5 5
8 5
13 12
6 4
8 1
5 3
5 5
9 9
7 5
2 2
7 6
8 8
11 7
8 4
5 4
5 3
7 2
10 3
1 1
11 6
6 5
5 5
6 5
5 4
7 4
7 2
6 6
2 2
9 7
8 6
4 4
10 4
8 5
9 2
8 6
3 2
8 4
8 8
4 2
11 3
5 4
1 1
4 3
5 4
8 7
7 2
8 8
7 3
6 4
11 4
8 5
2 2
6 2
7 5
17 9
10 8
2 2
8 4
6 5
9 7
6 4
6 3
6 5
8 5
8 5
5 3
1 1
1 1
8 2
8 4
9 6
3 2
7 3
11 6
6 5
6 2
11 11
6 3
5 4
6 6
7 4
6 5
8 8
6 5
5 5
4 4
5 4
10 5
8 6
7 7
9 6
7 4
7 1
6 3
7 5
11 4
9 4
9 4
6 4
2 2
6 4
2 2
8 8
10 7
5 3
6 5
10 4
10 5
7 4
10 6
9 7
6 3
9 9
6 4
6 5
4 4
9 4
3 3
12 2
9 6
8 4
5 4
1 1
11 8
8 4
5 4
7 5
8 7
8 7
5 4
5 3
7 5
9 9
11 8
9 6
6 2
8 6
6 5
4 3
9 4
6 6
9 7
5 5
10 4
7 4
9 6
8 8
8 8
6 3
11 4
8 7
8 7
8 2
6 3
10 3
7 3
5 4
1 1
7 1
6 3
7 3
9 6
6 5
5 4
8 4
8 8
8 6
6 3
9 8
8 4
9 4
10 4
8 6
8 7
5 4
8 7
7 7
6 6
1 1
9 3
1 1
2 2
9 5
6 6
7 4
5 3
6 3
8 6
4 4
3 3
10 5
8 2
7 4
7 5
8 5
6 4
6 6
6 2
8 3
8 5
7 4
5 4
2 2
11 6
1 1
8 5
9 9
6 3
2 2
9 6
3 3
4 4
6 6
8 5
3 3
11 9
6 4
7 5
10 4
5 5
6 5
2 2
1 1
7 4
7 4
5 4
11 5
8 5
13 3
4 2
5 4
9 4
4 1
5 4
6 3
9 5
8 3
9 6
8 3
10 10
8 4
8 6
6 6
6 4
8 4
8 6
6 6
4 4
3 3
8 4
3 3
9 3
7 4
11 6
3 3
6 4
6 2
6 4
8 5
8 4
3 2
5 3
9 8
7 3
1 1
8 3
1 1
6 6
8 5
6 3
5 1
7 5
6 4
2 1
5 4
6 2
5 3
6 3
1 1
1 1
11 3
2 2
7 3
8 7
5 5
6 2
9 6
9 7
11 7
7 5
6 2
4 3
6 5
9 9
7 3
5 3
5 2
10 7
1 1
2 2
10 3
6 3
8 5
8 5
1 1
6 4
5 4
6 5
6 4
8 2
7 4
1 1
5 2
7 5
1 1
5 4
1 1
3 3
7 3
3 2
4 4
7 3
6 3
4 4
8 3
8 5
6 2
7 4
3 3
6 3
11 6
3 3
9 9
9 4
6 3
11 8
10 10
7 6
7 4
6 3
8 6
6 4
9 9
3 3
9 5
4 4
6 6
3 3
11 7
9 6
1 1
9 3
5 5
9 9
2 2
1 1
8 5
4 3
3 3
1 1
1 1
11 4
8 6
8 3
8 4
11 11
5 3
1 1
9 7
7 7
6 5
1 1
7 3
6 6
3 3
9 1
8 4
9 7
5 5
10 5
5 4
9 4
4 4
4 4
10 5
9 5
8 7
9 7
3 3
7 2
5 5
2 1
5 4
11 11
7 6
9 4
5 5
4 4
10 10
8 3
10 4
6 4
8 7
9 6
6 2
5 5
3 3
8 6
6 6
1 1
6 5
1 1
4 4
5 2
7 3
7 4
7 5
6 4
1 1
9 6
9 5
13 4
9 7
3 1
8 3
5 2
7 4
7 7
11 3
8 6
1 1
3 3
5 3
5 5
8 5
5 4
7 4
6 2
8 3
6 3
5 5
7 6
1 1
2 2
5 3
6 6
5 5
7 6
1 1
5 3
12 5
8 5
9 9
4 4
9 5
8 6
10 4
6 4
10 4
6 5
10 5
8 5
10 4
6 5
8 6
8 5
9 6
8 4
4 4
7 3
8 6
6 2
6 4
8 3
7 4
10 10
6 4
5 5
6 6
5 3
1 1
10 7
6 3
7 5
5 5
6 3
9 3
8 5
6 3
7 7
9 5
5 2
4 3
9 5
7 5
2 2
6 5
1 1
8 4
4 4
1 1
7 3
11 7
6 5
3 1
5 5
10 5
5 4
6 2
7 2
8 8
7 3
7 3
8 8
5 3
5 3
10 6
10 8
4 3
8 6
5 5
3 3
1 1
5 4
5 5
9 4
1 1
5 5
8 4
7 5
3 3
9 5
6 5
8 5
9 5
3 2
9 8
1 1
7 5
7 7
10 6
9 7
6 2
8 5
8 4
8 5
7 5
7 6
7 3
6 3
7 5
8 6
5 2
8 5
6 4
2 2
10 5
8 6
6 6
7 7
1 1
1 1
5 5
5 5
1 1
9 6
5 4
5 4
2 1
5 2
8 7
9 9
9 9
7 2
9 4
8 6
10 8
3 3
1 1
4 4
10 7
1 1
9 7
11 6
1 1
5 3
8 3
7 4
1 1
5 4
8 3
7 4
9 4
7 2
4 4
6 5
6 3
11 5
7 4
9 7
7 4
11 9
6 3
7 4
6 4
6 4
8 5
1 1
6 3
8 5
5 5
5 4
5 3
1 1
7 2
8 3
4 4
8 5
2 2
3 3
8 6
3 3
4 3
8 5
8 6
4 1
11 6
1 1
5 4
8 6
8 8
4 3
7 5
6 4
5 3
8 3
10 6
4 4
5 4
9 7
7 3
8 5
5 3
7 3
7 6
8 5
10 6
5 2
7 3
9 6
10 2
3 3
6 2
8 8
8 5
6 5
9 6
6 6
10 5
6 3
10 8
6 3
6 2
9 9
6 3
8 5
8 5
7 3
4 3
4 2
7 6
6 6
2 1
7 3
8 6
9 3
6 5
5 5
1 1
7 7
11 9
5 5
7 3
9 7
9 4
9 8
9 5
8 3
11 9
8 6
8 4
9 5
9 3
8 6
5 3
1 1
8 4
9 9
8 8
1 1
5 4
6 2
8 4
8 6
10 4
8 8
5 3
5 4
8 4
7 3
6 3
5 4
4 2
1 1
6 5
7 3
6 4
4 3
8 8
4 4
6 5
2 2
9 6
8 3
5 2
7 2
10 4
6 1
5 4
7 5
9 6
6 4
7 4
8 3
9 5
6 3
9 7
5 2
1 1
7 2
7 6
6 4
9 7
8 6
1 1
9 5
8 6
7 5
6 2
8 8
10 4
5 2
5 2
3 3
6 5
9 6
11 4
5 5
7 4
6 3
5 3
7 4
4 4
6 5
6 2
5 2
2 1
7 5
8 4
6 4
8 7
8 2
7 4
7 7
7 4
6 5
9 7
6 2
6 4
6 4
5 5
9 6
9 4
6 5
4 4
8 5
9 5
8 7
9 4
4 3
8 7
6 3
10 7
8 4
9 7
6 6
4 3
9 8
8 5
4 4
6 5
10 4
6 3
2 2
7 6
8 6
8 2
6 4
8 2
6 2
3 3
10 5
8 2
1 1
1 1
10 2
10 4
9 6
5 3
8 8
1 1
6 4
7 3
3 3
8 8
6 1
9 7
9 4
10 7
8 4
8 5
8 8
7 2
2 2
8 7
9 4
5 4
8 5
8 5
4 4
10 5
10 6
9 3
6 3
6 6
10 8
8 5
5 4
1 1
9 7
5 2
7 5
10 4
4 3
7 5
9 5
6 4
5 2
7 3
9 5
1 1
7 4
8 4
9 6
9 5
3 3
3 3
9 9
8 6
6 4
9 6
8 5
1 1
7 3
7 5
6 6
6 5
7 4
1 1
11 7
9 8
7 5
5 3
7 1
2 2
2 2
12 5
6 3
1 1
7 1
6 4
10 3
5 3
5 5
7 7
10 4
7 7
6 5
3 3
6 4
4 4
9 4
2 2
10 3
8 4
4 1
8 3
1 1
9 4
10 9
8 4
2 2
8 6
2 1
5 4
6 5
5 3
7 4
10 4
7 5
9 3
9 4
7 3
10 5
1 1
3 3
5 5
4 4
6 3
8 3
5 4
6 4
7 2
7 7
8 4
3 2
5 5
4 4
8 6
9 3
8 3
7 3
7 4
7 7
9 4
8 5
8 1
12 6
7 3
2 1
4 4
10 6
10 10
2 1
4 4
6 5
9 4
8 2
10 10
1 1
6 6
9 6
6 2
9 6
1 1
6 5
6 6
7 4
7 4
4 3
2 1
8 5
6 4
8 4
5 1
7 3
7 7
8 6
3 2
8 3
8 7
2 1
9 8
10 5
10 6
6 2
9 6
5 5
9 5
8 6
9 5
7 4
9 5
7 5
9 7
8 4
10 7
9 7
10 6
7 7
9 5
8 7
4 3
7 3
5 3
7 2
7 5
7 4
9 7
3 2
10 3
8 2
7 4
3 1
3 3
5 4
9 4
4 4
6 3
9 3
2 2
7 6
7 2
7 4
7 3
6 4
1 1
1 1
6 4
7 5
7 2
8 3
7 7
9 7
9 6
6 4
5 3
5 4
4 4
8 5
7 3
8 3
6 6
4 4
7 3
5 4
5 4
7 4
6 2
5 5
7 2
6 2
5 4
6 3
5 4
7 7
9 4
2 1
5 4
6 6
8 2
6 5
11 5
8 8
1 1
6 3
9 6
9 5
5 3
7 7
2 2
10 8
6 5
10 4
8 4
2 2
8 5
8 2
8 3
1 1
7 5
7 5
9 5
5 5
9 2
6 3
8 2
1 1
3 3
7 3
6 5
8 6
7 2
6 3
8 4
8 2
1 1
1 1
5 5
8 3
4 2
5 1
5 4
8 7
6 6
9 4
8 3
1 1
6 3
9 3
7 4
5 3
8 2
7 7
6 3
4 4
8 3
8 8
10 6
1 1
7 4
3 3
5 5
3 1
1 1
8 7
6 5
12 6
10 7
6 3
8 4
6 6
9 5
8 3
8 5
6 2
8 8
1 1
7 5
4 4
5 5
6 4
4 4
7 3
9 3
6 3
6 3
1 1
9 3
10 4
10 10
9 6
9 6
9 9
6 2
6 5
5 4
9 5
1 1
8 4
10 9
8 6
5 5
9 6
4 1
8 7
7 2
11 6
1 1
5 3
8 4
7 7
10 9
6 4
6 6
8 5
7 4
11 4
6 4
9 6
7 4
7 5
8 6
7 2
9 3
4 4
13 13
8 6
1 1
6 5
7 2
6 3
11 11
8 5
5 5
5 4
8 4
7 6
7 6
6 5
9 4
5 5
7 3
8 4
8 7
7 4
4 1
8 4
8 5
5 5
5 3
7 4
8 4
5 5
3 3
8 6
9 7
7 6
5 3
8 6
6 4
5 2
6 3
1 1
6 4
9 7
4 4
9 2
1 1
8 7
11 4
7 7
9 8
7 6
8 5
7 7
6 5
11 11
7 7
4 3
10 4
9 3
5 5
8 6
5 4
9 4
2 2
7 1
7 3
7 4
6 4
2 1
9 4
8 4
11 4
5 3
9 5
10 6
5 5
1 1
6 6
11 7
6 4
10 6
11 3
16 16
7 6
1 1
10 7
10 10
7 2
8 3
7 7
5 2
8 6
3 3
1 1
8 5
9 8
8 7
7 5
5 4
8 3
1 1
8 5
7 4
7 4
8 6
9 8
6 2
8 4
5 4
5 1
11 2
7 4
7 4
9 6
6 5
8 5
7 3
9 7
9 8
1 1
5 2
7 4
6 5
6 4
13 5
9 5
7 6
6 4
8 5
5 4
9 6
9 6
7 5
5 3
7 5
8 2
9 4
7 4
8 5
9 5
9 2
8 8
6 4
8 8
7 4
8 7
6 2
9 6
5 2
9 4
8 3
9 4
9 6
6 5
6 2
6 4
6 6
9 5
7 6
9 5
5 4
8 6
10 6
5 2
3 3
8 5
11 4
5 4
7 5
5 3
5 3
8 4
2 2
9 2
7 4
7 4
11 2
6 4
12 12
7 5
9 5
6 5
2 2
3 3
5 5
6 5
7 2
3 2
9 2
8 6
6 4
1 1
6 4
9 6
6 4
7 6
10 10
7 4
6 5
1 1
3 2
11 3
11 9
6 5
8 7
11 9
7 4
9 6
9 8
1 1
9 4
7 4
6 4
7 3
5 3
9 3
8 6
7 5
5 5
7 2
9 6
1 1
10 4
4 3
7 4
6 5
9 7
9 5
14 1
10 3
8 2
9 9
7 7
1 1
3 3
2 1
3 3
5 4
11 11
2 2
11 7
6 4
8 7
9 4
9 9
4 3
2 1
10 6
8 6
4 3
8 8
1 1
9 7
1 1
5 3
8 8
5 5
8 4
8 4
7 5
8 3
9 7
4 2
6 3
11 4
8 7
7 3
5 4
8 4
5 2
8 5
9 9
9 9
9 9
7 4
9 3
1 1
7 4
1 1
10 3
10 4
2 1
6 3
6 4
1 1
5 1
10 6
4 3
9 4
8 7
7 3
3 2
3 2
4 4
6 2
9 9
5 1
2 2
6 4
9 7
6 4
6 3
9 7
9 5
7 4
6 4
8 6
7 3
6 2
2 2
8 8
5 3
7 2
6 6
8 5
6 3
8 3
3 3
2 2
1 1
2 2
8 8
9 7
9 5
13 13
10 5
1 1
9 6
9 3
5 4
8 5
7 4
12 6
7 4
8 5
2 2
7 5
1 1
8 8
8 5
7 2
4 4
6 4
8 6
10 7
6 5
9 4
9 3
5 5
8 6
9 3
6 6
8 3
8 5
3 2
4 4
5 2
11 3
10 8
6 2
1 1
11 7
8 6
3 2
10 1
6 5
8 6
9 3
8 5
6 4
8 8
6 2
8 5
9 5
5 5
5 3
8 8
6 3
8 4
7 2
6 3
7 7
8 8
5 2
9 3
9 6
9 3
8 3
9 7
6 2
5 4
7 5
7 4
8 8
10 5
3 3
8 7
6 6
5 1
10 7
8 6
8 3
6 6
6 4
9 9
5 5
9 4
3 2
3 3
8 8
9 9
9 7
6 4
8 3
9 2
4 3
8 7
10 7
5 5
9 6
5 2
11 9
8 7
3 3
10 6
7 2
9 7
7 4
3 3
10 7
6 6
7 3
6 3
8 6
10 5
9 5
9 6
9 7
7 6
6 4
6 3
1 1
8 4
6 3
7 4
6 6
7 7
6 2
8 1
6 4
9 5
8 5
7 4
7 5
8 7
8 5
6 5
8 7
5 3
7 6
1 1
6 5
8 8
6 5
11 3
3 3
6 4
10 5
6 4
2 2
7 3
9 4
9 8
1 1
5 5
6 5
10 5
9 5
5 4
9 2
10 6
8 4
8 6
6 4
8 4
6 3
6 3
8 5
7 3
9 9
9 2
8 5
13 4
9 6
8 6
9 7
9 5
13 13
8 8
6 4
6 4
10 5
9 3
8 3
9 4
5 5
6 2
9 4
7 5
3 3
8 5
8 8
4 3
4 3
8 5
4 2
6 4
9 7
7 4
5 5
6 6
8 7
11 2
7 2
7 4
4 3
9 4
1 1
8 7
1 1
3 2
9 4
5 5
6 6
10 5
6 4
5 5
10 10
8 7
9 5
8 4
8 5
7 3
1 1
8 7
7 2
6 4
9 9
1 1
8 3
8 8
7 4
5 4
7 6
6 4
5 5
7 4
7 2
7 4
4 3
3 2
8 4
9 5
6 3
12 5
7 4
11 4
8 7
4 2
5 5
3 3
11 7
3 3
8 4
6 2
9 4
5 4
6 4
10 5
3 2
5 5
7 3
4 4
1 1
6 3
8 6
8 6
9 3
10 4
11 7
8 7
11 4
7 5
6 3
7 2
9 5
9 3
8 4
6 5
10 3
4 4
9 4
1 1
6 2
9 4
5 3
10 2
7 6
8 4
1 1
3 2
7 3
8 5
5 5
8 7
7 4
5 4
11 5
7 3
5 4
7 5
7 3
4 4
7 5
7 4
3 2
8 7
10 4
7 4
11 7
5 4
4 4
9 2
5 2
6 4
10 5
8 7
1 1
9 9
4 4
10 8
11 4
6 3
9 8
3 1
9 6
6 5
7 3
9 5
8 8
8 7
8 5
8 8
4 2
1 1
6 5
1 1
10 10
7 2
5 5
10 4
5 4
6 4
7 4
7 3
9 7
8 8
8 7
6 5
7 3
8 5
7 6
2 2
11 11
3 3
6 3
14 3
5 4
7 1
6 4
9 6
7 2
7 5
9 8
2 2
8 4
2 2
5 4
8 5
8 8
8 5
11 11
7 6
9 7
9 6
6 3
6 4
8 7
11 11
3 3
10 3
3 2
7 4
2 1
4 3
7 2
1 1
5 2
7 7
10 2
11 4
7 2
11 7
6 1
7 4
6 2
8 7
1 1
8 8
8 5
10 8
8 7
7 4
7 3
9 5
10 4
9 4
10 5
3 1
9 9
10 7
10 6
4 4
6 5
5 5
6 2
8 6
7 5
9 7
1 1
3 3
7 4
5 3
8 2
5 5
3 3
8 4
5 4
1 1
11 11
4 3
10 5
6 3
6 5
9 6
1 1
11 5
7 5
7 2
8 2
5 1
8 5
9 9
9 6
8 6
9 7
5 2
4 4
10 10
9 7
11 7
8 7
9 6
10 7
8 4
7 3
4 2
9 8
7 4
8 4
8 6
9 5
9 3
6 4
9 5
7 3
8 4
4 4
2 2
3 3
7 3
6 3
5 3
5 5
4 4
9 7
8 6
5 3
8 4
4 4
9 5
6 3
5 2
9 6
1 1
7 2
9 6
10 6
8 6
6 4
8 7
8 4
9 9
6 2
8 6
5 2
8 3
5 5
10 6
2 2
8 5
9 9
8 5
7 5
5 5
10 5
7 5
8 4
9 5
9 4
8 8
8 2
6 3
5 5
6 6
2 1
7 6
5 4
10 6
10 5
5 5
7 5
6 5
9 9
8 8
4 3
1 1
9 5
8 8
6 3
10 4
8 5
10 8
7 5
8 3
10 10
11 9
6 6
6 4
9 5
9 5
14 14
10 4
10 4
11 3
1 1
3 2
7 4
2 1
9 9
5 3
9 9
4 4
5 5
8 5
1 1
7 5
9 6
6 6
9 3
9 5
3 2
11 7
7 3
7 6
8 4
7 3
8 3
9 3
6 4
6 4
5 3
6 3
8 3
2 1
7 6
6 6
8 8
7 4
1 1
10 5
5 2
10 7
7 7
9 5
10 4
4 3
6 6
10 4
8 7
7 6
11 10
3 2
9 9
6 4
7 7
8 7
9 5
7 6
7 4
7 7
10 10
4 3
6 3
9 6
5 3
6 6
1 1
6 2
6 6
9 5
6 4
5 4
1 1
8 3
1 1
3 3
1 1
1 1
4 4
5 4
7 2
9 8
5 5
7 3
5 2
6 5
7 3
5 4
7 5
6 4
1 1
5 3
5 4
5 5
6 3
8 1
6 4
8 7
1 1
9 8
6 4
6 6
6 5
10 9
4 4
6 2
6 3
8 4
8 3
7 4
13 13
4 4
4 4
4 3
3 3
7 4
9 6
1 1
8 8
9 5
3 3
9 6
9 7
11 2
10 2
7 2
6 4
7 7
8 4
6 4
10 3
7 4
5 4
2 1
8 8
4 3
10 6
6 4
7 3
6 6
6 3
4 4
7 6
9 7
8 4
7 3
7 7
7 4
6 5
7 4
6 5
7 6
8 5
8 6
7 2
7 7
7 7
5 4
6 4
5 2
8 8
6 6
6 2
10 6
8 7
7 5
5 4
5 4
12 4
8 8
1 1
10 5
7 7
7 3
7 2
7 7
5 2
8 5
9 4
5 4
4 4
6 4
9 6
4 4
1 1
8 3
7 4
7 4
4 4
12 5
10 9
11 4
6 4
7 6
7 3
8 7
3 3
7 3
7 5
8 6
6 5
9 6
10 3
3 2
10 7
1 1
7 1
5 4
5 5
15 3
8 1
6 3
6 3
1 1
7 4
9 8
6 4
11 11
3 3
9 7
6 6
5 2
6 4
9 5
9 5
9 9
6 6
6 3
5 2
4 2
4 3
6 3
8 5
5 3
7 4
6 2
2 2
9 4
9 5
8 8
7 6
8 4
4 4
9 9
4 3
10 6
8 5
4 4
13 3
7 5
4 2
8 5
1 1
7 4
7 3
8 5
7 2
7 5
1 1
3 2
9 8
1 1
7 5
4 2
3 3
3 3
4 3
9 8
6 3
6 4
5 5
5 4
1 1
1 1
9 7
10 8
6 5
7 4
6 4
9 7
7 4
9 3
4 4
12 12
11 4
8 6
6 5
14 2
10 10
7 5
6 3
10 5
7 5
7 4
8 7
9 6
11 3
8 5
8 5
7 6
8 3
10 4
7 7
1 1
12 3
7 3
9 6
9 4
12 5
7 5
6 5
5 4
10 10
4 1
11 5
7 3
8 4
7 4
7 3
10 8
8 4
5 5
6 5
7 3
12 5
10 7
1 1
8 5
10 3
7 7
11 3
4 3
5 4
8 5
6 4
10 7
8 5
7 2
6 3
4 4
5 2
7 6
7 2
6 3
1 1
5 3
6 4
9 5
11 3
6 6
3 3
10 4
4 3
9 7
5 3
4 4
8 5
8 8
9 4
6 6
4 3
3 2
1 1
9 4
9 9
9 9
10 6
6 3
6 3
5 2
6 5
9 5
7 7
8 5
1 1
9 6
8 5
8 5
6 6
7 5
7 7
1 1
8 7
7 4
11 4
1 1
6 2
9 6
9 6
7 3
10 4
8 2
7 4
5 5
7 7
5 3
6 3
8 4
2 1
6 4
6 6
9 4
7 5
6 6
9 4
10 3
7 5
1 1
6 5
8 7
9 5
7 7
7 5
11 8
8 5
4 3
5 5
6 3
3 2
7 6
5 2
3 3
8 8
6 5
4 4
5 5
9 6
3 3
9 6
6 5
7 6
7 3
1 1
8 4
9 2
2 2
7 5
6 3
9 3
1 1
8 5
9 8
8 5
8 5
7 6
3 3
3 3
2 2
9 6
6 4
3 1
5 5
8 5
10 5
7 2
7 5
1 1
4 4
9 6
7 4
10 8
5 1
9 5
6 5
7 5
11 6
7 4
9 6
9 3
6 5
8 3
7 6
6 6
5 4
6 5
8 8
4 4
9 9
1 1
6 6
5 5
9 7
8 3
4 3
10 9
8 4
6 6
9 2
4 4
9 4
8 4
7 5
5 4
8 8
9 7
8 5
10 2
8 6
8 5
6 5
5 2
3 2
5 5
8 5
5 3
2 2
10 5
9 4
2 2
1 1
7 5
4 3
10 3
9 4
6 6
7 4
1 1
5 4
7 3
4 3
8 4
4 3
1 1
8 5
7 5
9 6
8 4
2 1
12 12
6 5
7 3
5 4
9 9
4 3
6 3
1 1
4 3
7 3
6 4
7 7
11 3
9 4
8 4
2 2
9 5
10 7
8 7
10 2
10 9
5 3
6 6
10 8
6 2
8 3
7 3
8 8
9 5
8 2
6 1
5 2
4 1
5 5
8 7
6 5
5 3
6 5
6 4
12 5
9 5
12 7
5 4
4 2
8 7
7 3
4 4
9 3
6 5
7 5
8 3
5 5
7 4
6 4
9 7
7 2
11 2
5 4
8 5
8 5
3 2
9 6
7 5
8 5
6 6
8 7
6 6
10 3
4 4
5 2
6 4
1 1
1 1
9 5
9 6
8 3
9 4
1 1
10 6
8 7
7 4
9 6
4 3
5 3
6 5
4 4
9 3
8 7
7 6
10 10
8 2
11 11
7 3
7 5
6 6
6 3
5 4
9 4
7 4
8 2
10 5
7 3
8 6
7 2
5 4
9 3
9 5
8 6
6 5
11 4
8 3
11 5
5 5
6 2
9 4
8 4
6 4
2 1
6 6
6 4
6 6
9 6
5 4
7 3
8 4
8 6
7 3
1 1
2 2
8 3
6 6
6 3
7 3
10 3
3 2
9 7
5 4
11 6
8 4
7 6
11 8
7 3
6 6
13 2
10 3
6 4
8 7
8 8
12 7
6 3
6 4
6 5
1 1
1 1
8 5
2 2
11 4
7 6
4 4
7 7
8 5
8 2
10 10
8 5
6 3
9 5
8 4
5 5
5 1
8 6
3 2
8 6
6 4
2 1
8 8
2 2
8 4
6 4
3 3
10 10
8 3
5 2
8 2
8 5
6 5
3 2
9 9
9 6
8 8
4 3
12 7
10 5
9 5
8 5
5 5
9 4
12 5
6 5
7 7
9 4
7 6
11 6
10 5
10 5
3 2
9 4
7 4
4 4
4 4
6 5
6 5
8 8
7 6
8 4
7 5
7 4
3 2
7 4
2 2
8 3
5 4
3 1
9 1
8 3
8 5
9 3
10 4
5 5
6 4
11 5
8 3
7 5
14 4
9 5
3 3
7 2
8 7
9 6
6 6
7 5
4 4
10 6
8 5
7 4
8 5
2 1
7 6
6 3
8 8
9 4
1 1
8 2
6 3
7 6
7 5
1 1
4 4
7 5
11 8
5 3
6 1
6 2
6 5
8 8
10 5
8 8
1 1
6 4
9 6
1 1
3 2
5 5
9 6
10 10
7 3
6 3
6 4
8 5
6 6
9 5
6 5
8 7
7 3
6 6
4 1
1 1
9 4
9 4
6 3
7 4
6 4
7 5
1 1
9 5
2 2
9 3
9 6
8 7
6 3
8 7
5 2
6 5
9 5
6 4
1 1
8 2
10 3
9 3
9 9
7 7
6 3
5 3
8 6
8 6
11 4
2 2
7 5
8 2
6 5
5 2
2 2
3 3
6 3
10 3
9 3
5 3
7 7
6 4
2 1
10 3
7 2
2 1
7 5
3 3
9 6
7 3
8 4
6 6
7 4
7 4
6 4
7 5
2 2
19 19
2 2
7 6
8 5
7 7
8 4
5 5
6 4
8 6
7 2
8 5
3 3
8 5
9 3
8 5
1 1
2 2
8 4
6 4
7 6
6 5
6 5
7 4
7 4
8 2
7 6
3 3
6 3
1 1
4 3
5 3
11 5
9 5
1 1
7 2
12 12
7 3
9 6
7 5
10 2
8 3
8 7
5 3
7 3
6 6
3 3
6 3
6 3
6 4
6 2
2 2
4 4
4 3
8 4
9 7
7 6
7 3
6 2
10 6
6 5
6 5
9 8
9 4
9 9
9 5
6 3
5 4
7 7
1 1
4 4
8 7
7 5
2 2
8 4
8 6
6 4
7 2
10 6
9 5
8 7
1 1
10 4
6 6
9 5
5 4
7 7
11 5
12 4
9 5
7 6
7 4
5 3
5 4
9 7
7 4
9 9
9 6
7 5
7 5
8 4
8 5
8 5
5 4
4 3
6 3
6 5
3 2
9 9
4 3
1 1
4 4
7 4
1 1
6 6
12 2
6 6
6 5
9 6
1 1
1 1
10 4
15 15
8 4
6 3
4 4
5 1
7 4
9 9
6 5
6 2
4 4
9 4
6 6
7 2
9 4
6 2
4 3
1 1
7 3
8 5
5 5
6 6
8 8
7 3
9 7
6 5
6 2
7 4
6 3
9 4
10 4
11 10
2 2
9 6
7 5
7 6
9 6
9 8
6 5
4 3
1 1
3 2
7 4
5 4
12 5
1 1
9 5
8 5
5 5
9 5
8 5
6 3
14 14
1 1
8 7
9 4
4 4
3 3
9 7
8 4
9 8
7 4
9 5
9 6
10 6
1 1
8 8
7 2
6 5
7 2
7 6
10 5
8 6
10 10
6 6
7 2
7 2
4 4
1 1
10 7
5 3
3 3
6 3
9 6
8 7
6 6
9 8
8 6
7 5
10 8
1 1
6 3
8 1
1 1
6 2
8 6
5 4
7 4
8 8
7 7
6 6
4 4
6 6
1 1
12 12
9 4
8 6
3 3
6 5
7 6
9 6
4 4
6 4
8 6
9 3
5 3
5 3
9 7
4 3
7 4
6 6
6 3
6 6
11 3
6 3
7 7
8 6
9 6
9 2
5 4
1 1
10 10
8 7
8 4
6 2
1 1
8 5
1 1
5 5
6 6
7 3
6 5
7 4
9 4
10 6
8 3
4 3
9 4
8 3
5 3
8 5
9 3
7 7
3 2
8 2
8 6
8 6
8 6
9 3
8 2
11 5
5 3
10 4
5 3
5 2
7 5
6 6
15 6
6 4
8 4
9 8
5 4
7 5
5 4
9 6
9 9
8 4
8 6
5 3
6 3
6 6
9 7
7 7
8 4
3 3
8 3
9 6
5 3
5 5
6 4
8 3
9 2
6 3
7 7
9 5
7 3
8 4
6 4
7 4
6 1
8 5
6 6
10 5
7 4
9 6
1 1
15 10
4 3
6 3
11 2
2 2
10 9
11 11
1 1
1 1
11 8
4 4
6 4
7 5
7 4
9 3
2 1
5 5
4 3
9 6
6 5
6 4
6 3
8 6
4 4
9 5
8 5
1 1
7 4
2 1
9 7
6 6
5 5
7 3
11 3
5 3
6 6
5 5
9 8
10 3
9 6
8 8
7 5
1 1
7 4
10 5
9 5
5 5
9 6
6 2
7 5
11 11
6 4
5 5
1 1
8 4
9 8
2 1
6 3
9 9
5 5
6 4
1 1
6 3
9 4
6 3
10 3
5 3
6 6
6 6
2 2
6 5
9 7
6 5
2 2
9 4
9 7
1 1
4 3
6 4
1 1
8 7
13 8
9 5
8 8
6 4
7 5
6 5
7 5
10 8
6 2
1 1
5 2
9 5
9 9
5 1
9 5
4 3
1 1
7 6
9 4
9 7
6 5
9 8
5 2
9 6
5 3
10 4
13 8
8 5
9 2
8 8
7 3
6 2
9 7
6 5
9 9
1 1
6 3
7 3
6 5
8 4
6 4
9 4
8 8
6 3
10 7
12 12
7 5
8 6
1 1
6 4
1 1
8 8
5 2
8 2
9 9
5 3
5 2
6 6
6 1
9 9
5 2
9 8
9 5
6 5
11 5
5 5
9 9
8 5
6 4
5 3
9 8
5 4
11 3
7 3
2 2
8 4
11 9
6 4
9 5
3 3
6 4
6 6
5 5
6 4
9 3
9 5
9 7
7 5
9 3
7 3
4 4
8 5
11 7
1 1
8 6
9 5
1 1
11 3
7 5
10 9
7 3
8 3
7 7
8 5
6 4
8 4
4 4
6 5
1 1
6 5
7 4
7 2
5 2
6 3
6 4
3 3
7 3
8 3
8 4
2 2
7 4
9 5
7 4
1 1
11 7
9 2
5 5
6 5
7 4
5 2
5 4
6 5
5 4
8 4
1 1
4 2
7 5
7 3
1 1
7 5
7 4
7 6
8 3
7 3
12 6
5 4
7 5
7 3
7 3
1 1
6 3
8 4
10 8
10 6
4 4
4 4
8 8
5 4
6 2
9 8
9 5
6 4
11 3
5 4
7 2
8 5
7 4
10 5
5 3
6 4
8 5
8 4
10 4
5 5
7 4
9 7
1 1
9 9
11 7
1 1
1 1
1 1
11 8
9 5
7 2
8 5
8 3
1 1
10 5
7 2
3 1
8 4
9 5
4 4
9 7
10 10
4 2
6 2
6 1
5 3
9 3
6 6
9 7
8 2
6 5
1 1
3 2
9 8
5 4
8 5
7 3
5 5
9 5
8 6
7 5
5 4
9 5
5 4
6 3
10 6
6 4
1 1
8 7
3 3
7 5
6 3
10 5
7 7
4 4
9 6
9 7
1 1
8 4
8 6
9 4
3 3
9 5
9 3
11 6
8 2
4 2
9 6
3 3
6 1
1 1
5 5
9 6
8 5
11 4
4 2
8 4
9 7
6 4
8 5
4 3
4 4
11 7
7 2
9 6
5 2
6 5
7 6
2 2
7 2
5 5
11 6
7 3
7 1
9 7
14 14
9 2
6 3
10 5
10 3
8 4
9 7
6 3
1 1
10 8
2 2
1 1
9 5
10 5
5 4
8 4
6 5
5 4
8 5
9 8
7 2
9 5
8 4
6 4
6 3
9 7
9 8
8 4
5 5
6 6
2 2
9 9
2 2
6 3
6 5
6 5
6 5
1 1
7 6
9 9
5 5
3 3
8 4
1 1
6 4
7 4
10 5
2 2
7 7
3 1
10 4
6 3
4 3
5 3
9 5
9 2
5 2
12 6
1 1
6 4
7 6
6 2
7 2
11 5
7 4
8 5
5 3
2 2
6 2
5 3
7 7
11 6
8 5
9 9
3 3
6 4
2 2
8 8
8 6
9 5
11 4
9 3
5 5
9 4
10 5
6 2
2 2
7 4
11 6
9 4
10 7
7 6
8 1
6 5
10 4
11 6
8 6
10 4
9 6
9 3
6 5
8 3
6 4
4 3
9 4
8 4
6 2
1 1
7 4
6 2
9 8
1 1
7 4
6 6
8 5
6 6
6 5
6 4
9 8
11 5
5 3
3 2
6 4
6 2
7 3
2 1
6 5
7 4
8 5
8 6
5 4
6 2
5 2
2 2
1 1
4 3
7 5
8 4
7 7
7 6
7 3
10 5
1 1
1 1
9 2
9 9
3 1
9 4
10 6
6 3
11 8
10 4
9 8
4 3
5 3
10 10
9 5
10 4
9 6
3 3
9 5
9 3
5 5
10 2
6 4
5 3
8 3
10 5
10 5
7 2
11 3
5 4
1 1
8 4
8 6
5 5
7 4
10 7
10 6
9 9
12 5
8 8
5 1
8 4
9 8
5 4
9 7
2 2
7 3
11 7
7 5
12 6
9 4
6 4
6 5
7 5
9 4
9 3
9 8
6 5
7 3
1 1
8 5
5 3
5 4
6 3
9 8
7 2
3 1
9 4
8 8
6 4
8 4
8 3
11 7
2 2
10 3
5 4
5 4
5 2
6 4
3 3
7 3
6 5
1 1
2 2
7 4
3 2
11 4
7 6
10 5
1 1
9 6
8 4
6 4
9 9
9 6
9 5
8 5
10 10
7 5
4 3
11 6
12 4
5 4
5 4
10 9
3 3
9 6
5 4
10 3
7 3
9 6
6 4
7 3
10 7
11 5
7 5
5 5
7 2
5 3
1 1
5 2
6 2
9 4
9 7
10 5
1 1
2 1
9 4
9 6
6 3
8 8
6 6
3 3
12 5
9 3
5 5
5 5
9 5
5 5
4 2
9 5
12 6
8 8
5 3
9 4
9 7
1 1
6 6
4 2
9 3
9 4
8 5
11 11
5 2
8 3
8 2
1 1
8 6
6 4
8 8
7 4
10 6
7 4
9 6
7 2
7 3
6 4
6 2
9 2
6 3
5 5
4 4
6 3
8 5
1 1
10 4
5 3
8 6
1 1
5 2
3 3
8 2
8 2
5 4
6 5
10 8
1 1
7 4
8 6
8 3
10 8
6 4
6 4
6 4
6 3
10 5
6 6
8 7
9 6
9 5
5 4
2 1
4 4
8 5
6 3
9 7
9 8
5 4
1 1
8 5
6 4
9 6
9 3
9 6
10 10
3 3
1 1
9 3
7 5
5 3
7 5
8 4
10 4
6 6
5 4
8 3
5 5
8 4
6 5
7 5
6 2
4 4
9 3
9 4
6 4
6 2
5 2
8 5
4 4
7 3
7 6
7 4
9 7
9 6
8 4
10 5
6 4
5 2
9 2
7 2
5 5
8 4
7 4
7 2
6 6
8 3
8 4
6 5
7 3
10 8
8 2
9 5
8 8
6 6
9 6
5 3
8 8
8 5
10 6
9 4
4 4
8 5
7 4
8 3
5 4
8 2
6 2
6 3
6 4
5 5
9 7
5 3
9 7
8 5
5 5
10 3
7 7
11 11
8 5
8 5
6 6
4 2
7 4
7 3
9 7
8 5
6 6
8 8
8 4
10 8
3 3
8 3
6 2
6 5
1 1
2 2
3 3
9 4
1 1
11 6
9 4
9 4
5 4
8 8
6 4
9 4
6 3
6 2
1 1
5 2
5 5
10 5
8 4
6 3
10 6
9 7
7 5
10 7
5 3
2 1
9 6
5 4
10 3
6 3
7 5
7 2
2 2
10 7
6 4
5 5
11 6
7 3
7 5
3 3
1 1
4 4
7 5
6 5
9 3
8 4
6 3
7 4
9 5
9 7
9 9
11 6
7 4
8 5
9 5
1 1
8 5
6 5
7 5
11 6
5 5
3 3
3 2
11 11
5 5
5 4
6 4
5 4
8 7
11 7
4 4
6 3
6 6
8 3
8 5
9 4
5 4
10 6
9 8
6 3
6 5
4 3
11 9
6 4
5 5
11 6
6 4
6 2
11 6
9 4
10 7
2 2
17 17
5 2
5 4
7 7
8 6
7 5
9 2
9 9
15 5
8 4
7 4
7 4
8 3
8 5
7 6
9 4
5 3
5 4
9 4
4 1
1 1
9 1
9 5
5 5
5 3
8 4
8 4
9 7
1 1
7 5
1 1
5 4
8 6
10 6
9 8
5 4
8 8
7 2
4 3
9 7
1 1
3 3
10 6
9 6
6 5
9 7
8 7
6 2
11 6
5 2
5 2
6 2
9 6
1 1
9 5
8 8
3 3
6 4
5 3
9 7
8 2
1 1
8 7
11 7
9 6
9 5
8 4
10 4
9 5
9 8
10 4
8 8
7 6
7 3
9 4
6 3
6 4
9 7
3 1
8 4
9 5
1 1
6 5
1 1
5 2
12 12
4 1
6 4
9 5
7 4
9 5
7 3
6 3
10 4
10 8
7 7
7 3
6 3
9 2
3 1
7 4
10 4
10 5
10 5
3 2
6 4
8 8
8 3
9 6
9 5
9 3
7 6
5 4
9 5
8 5
9 9
8 3
6 5
7 4
9 6
6 6
7 5
1 1
2 2
5 3
8 5
6 1
6 3
10 5
6 3
9 7
8 7
8 5
7 4
8 8
2 2
2 2
8 8
8 3
6 5
6 3
9 7
11 4
6 3
8 7
5 4
6 4
8 3
8 7
11 2
10 5
10 4
7 4
2 2
5 3
8 2
9 2
7 2
1 1
4 4
2 2
4 2
7 3
2 2
7 3
9 3
9 5
7 2
12 12
11 5
11 6
6 2
4 2
10 5
5 3
6 5
9 5
6 3
6 4
5 3
10 7
9 4
5 5
5 3
6 5
1 1
8 3
5 5
1 1
6 6
10 4
9 5
10 8
8 7
12 4
1 1
9 4
8 5
8 5
1 1
9 7
8 4
5 3
3 2
8 6
9 6
9 6
6 4
1 1
7 2
7 4
7 2
9 6
3 3
6 2
8 5
8 5
5 4
5 5
11 6
4 3
7 7
7 5
10 5
9 7
9 9
7 6
9 3
1 1
4 3
8 6
6 5
5 3
6 3
4 4
11 4
8 5
1 1
8 8
6 6
6 3
9 5
8 6
5 3
7 4
12 11
9 7
7 4
1 1
9 2
8 6
9 9
1 1
9 6
4 2
7 4
5 4
10 6
1 1
10 7
24 18
38 26
1 1
41 12
3 3
41 41
1 1
1 1
1 1
32 32
1 1
41 40
2 2
1 1
1 1
37 27
2 2
39 31
1 1
36 36
1 1
1 1
44 2
1 1
42 42
1 1
35 32
1 1
19 19
46 46
1 1
31 19
1 1
33 20
2 1
40 8
42 10
31 24
1 1
31 31
2 2
34 19
43 10
30 27
1 1
23 13
1 1
37 28
1 1
3 3
41 12
1 1
20 19
1 1
36 36
1 1
2 2
1 1
34 29
1 1
35 22
1 1
1 1
34 32
1 1
1 1
26 10
24 21
1 1
37 27
1 1
30 23
1 1
2 1
47 3
29 14
1 1
38 38
44 9
1 1
32 17
1 1
37 10
30 8
29 24
1 1
43 20
3 3
38 22
1 1
1 1
1 1
37 30
3 3
41 11
26 24
32 6
1 1
47 35
2 1
40 10
1 1
40 40
1 1
43 10
27 25
24 23
1 1
1 1
42 7
3 3
37 8
1 1
28 16
36 28
2 1
2 2
1 1
33 28
1 1
35 31
1 1
23 18
1 1
31 26
1 1
1 1
1 1
25 14
1 1
36 36
40 11
1 1
38 32
3 3
1 1
31 21
1 1
32 13
34 19
30 11
1 1
32 31
2 2
35 6
38 11
32 11
1 1
36 8
1 1
45 45
27 22
1 1
35 31
1 1
33 24
1 1
47 2
4 1
37 14
1 1
32 32
2 2
1 1
35 2
1 1
33 18
1 1
1 1
2 2
30 20
1 1
40 33
1 1
1 1
3 3
42 11
1 1
39 10
26 8
1 1
24 24
2 2
37 30
25 19
1 1
28 28
1 1
32 21
1 1
33 31
1 1
1 1
1 1
1 1
32 28
46 39
1 1
26 10
2 2
1 1
33 29
2 2
33 33
30 30
3 3
46 46
1 1
1 1
44 33
44 9
34 10
35 35
1 1
33 11
2 1
32 32
1 1
43 19
3 3
1 1
34 14
1 1
32 20
1 1
36 10
3 3
45 45
1 1
1 1
35 7
1 1
41 34
1 1
1 1
1 1
1 1
33 2
2 1
37 33
1 1
34 34
25 10
1 1
48 2
1 1
27 17
1 1
34 28
1 1
31 26
1 1
1 1
26 22
1 1
32 21
2 1
29 10
35 15
39 10
32 31
1 1
36 6
2 2
44 23
32 17
1 1
22 15
1 1
37 32
1 1
44 6
1 1
25 24
46 20
1 1
31 31
1 1
27 17
43 23
1 1
31 28
1 1
36 5
41 41
38 9
32 28
1 1
34 9
2 1
2 2
43 41
1 1
36 27
30 17
1 1
46 2
1 1
1 1
29 19
1 1
29 11
33 29
1 1
36 28
1 1
1 1
1 1
1 1
32 27
1 1
36 29
1 1
3 3
40 13
1 1
45 45
1 1
1 1
26 18
28 22
2 2
29 29
3 3
44 22
1 1
1 1
1 1
34 34
36 9
33 8
45 45
1 1
42 11
1 1
27 27
1 1
28 28
45 8
2 2
24 11
1 1
1 1
31 23
1 1
30 23
1 1
34 30
1 1
1 1
1 1
1 1
30 25
37 37
39 15
2 2
22 17
1 1
30 30
1 1
1 1
3 3
42 36
7 7
28 25
40 25
44 9
1 1
37 37
1 1
39 11
32 32
1 1
41 34
36 33
44 24
1 1
35 35
1 1
36 34
1 1
33 12
1 1
1 1
1 1
33 25
1 1
1 1
39 26
1 1
26 22
1 1
1 1
1 1
31 31
2 1
23 13
45 45
1 1
33 26
5 4
1 1
30 22
1 1
30 17
39 39
41 41
1 1
35 9
1 1
28 28
42 11
2 2
33 8
1 1
33 27
1 1
29 20
6 3
25 25
32 29
2 1
34 32
1 1
43 34
1 1
44 2
1 1
1 1
31 18
3 2
37 32
1 1
29 27
1 1
34 29
1 1
1 1
37 32
1 1
34 34
1 1
1 1
1 1
44 44
1 1
41 12
37 30
1 1
31 17
37 30
31 10
2 1
45 5
1 1
42 11
2 2
1 1
1 1
35 30
1 1
35 29
1 1
32 32
1 1
1 1
28 28
1 1
31 19
1 1
1 1
28 16
1 1
31 20
2 2
49 49
1 1
33 13
1 1
29 20
2 1
28 17
38 38
1 1
37 9
1 1
31 25
43 10
1 1
38 33
2 2
31 26
1 1
39 34
33 23
28 23
1 1
27 26
1 1
36 30
1 1
4 4
46 46
33 33
1 1
28 14
2 1
1 1
31 26
1 1
1 1
32 21
1 1
1 1
32 29
1 1
1 1
1 1
35 26
1 1
27 7
4 3
43 3
1 1
34 34
35 28
41 10
1 1
43 33
43 33
1 1
37 9
30 20
1 1
30 23
43 19
3 3
35 35
1 1
1 1
1 1
28 20
35 35
1 1
31 31
1 1
30 30
1 1
34 18
1 1
37 35
1 1
30 24
44 44
31 31
35 24
1 1
32 18
1 1
33 17
1 1
1 1
24 5
1 1
35 35
1 1
44 34
1 1
43 3
1 1
36 30
30 30
1 1
41 41
1 1
36 29
1 1
1 1
1 1
1 1
34 34
2 2
29 29
1 1
26 20
1 1
43 6
2 2
43 10
1 1
1 1
37 27
30 27
3 3
37 26
6 3
30 30
1 1
1 1
40 10
32 22
1 1
43 37
32 21
43 10
40 40
1 1
1 1
45 45
1 1
34 34
1 1
35 30
1 1
34 7
1 1
39 10
32 16
1 1
1 1
1 1
1 1
28 24
1 1
1 1
26 12
42 39
1 1
36 29
1 1
26 18
1 1
1 1
37 37
1 1
20 20
2 1
39 33
33 30
1 1
1 1
22 9
1 1
1 1
1 1
34 25
1 1
32 15
1 1
36 24
2 1
29 7
2 2
48 46
1 1
34 34
1 1
44 9
1 1
42 42
34 23
40 10
1 1
33 20
47 37
1 1
1 1
35 23
3 3
32 32
1 1
35 28
1 1
38 26
1 1
44 18
1 1
41 10
3 3
1 1
32 24
34 31
1 1
35 27
2 2
1 1
1 1
1 1
27 23
1 1
32 2
38 35
2 2
36 34
1 1
43 34
4 4
46 3
1 1
22 22
1 1
35 35
1 1
33 18
1 1
1 1
35 35
1 1
31 27
43 27
48 39
31 7
1 1
27 23
1 1
1 1
34 34
19 19
1 1
32 32
1 1
27 27
1 1
27 27
12 11
19 19
19 18
19 15
25 21
1 1
15 15
26 15
6 6
27 27
1 1
6 6
25 25
18 4
16 16
22 20
19 10
20 20
2 2
18 17
9 9
4 4
1 1
25 6
15 4
1 1
15 15
20 9
27 27
1 1
2 2
1 1
16 13
1 1
18 5
18 13
15 10
26 5
1 1
23 8
2 2
17 14
18 13
18 18
1 1
5 5
1 1
16 12
20 20
4 4
18 13
6 1
1 1
17 11
4 4
1 1
21 10
1 1
20 9
5 5
24 7
22 7
26 26
17 13
2 2
20 9
8 8
16 16
14 4
1 1
17 12
25 5
18 18
1 1
28 2
1 1
8 8
22 9
2 2
2 2
25 25
25 25
27 9
10 7
5 5
1 1
1 1
25 2
3 3
5 5
9 9
16 9
19 19
17 13
1 1
16 14
2 2
1 1
25 6
17 7
16 15
24 24
2 2
21 21
2 2
17 17
1 1
4 4
1 1
1 1
1 1
16 14
4 4
12 5
1 1
23 23
16 14
22 9
4 4
23 23
7 3
1 1
17 13
12 12
23 23
1 1
16 12
3 3
23 23
1 1
16 8
30 1
1 1
22 8
2 2
8 8
1 1
24 6
18 9
4 4
21 4
27 27
19 19
17 17
1 1
17 12
2 2
18 18
19 19
2 2
1 1
1 1
16 16
14 14
1 1
20 5
2 1
5 4
24 12
15 13
20 20
20 2
1 1
16 13
11 11
24 24
12 12
1 1
23 7
2 2
3 3
18 13
16 16
5 4
24 22
19 19
22 22
16 15
5 5
19 12
29 2
15 15
2 2
26 22
8 8
2 2
26 26
1 1
27 24
1 1
22 8
21 10
5 5
17 14
1 1
17 14
6 6
8 6
19 17
5 5
21 6
4 4
17 17
19 11
2 2
17 17
5 5
3 3
8 8
18 4
1 1
2 2
16 8
21 10
16 16
1 1
2 2
19 19
7 7
20 20
2 2
8 8
16 15
6 6
24 24
1 1
27 24
1 1
3 3
1 1
1 1
22 20
1 1
1 1
15 15
19 12
17 7
17 4
1 1
29 29
2 2
14 13
3 3
2 2
19 10
18 10
19 12
16 11
19 12
17 8
18 18
6 6
24 24
24 17
1 1
19 12
16 16
1 1
1 1
14 14
19 19
2 1
17 17
19 19
1 1
15 15
1 1
23 19
18 18
27 27
3 3
26 26
3 2
1 1
1 1
11 10
17 17
17 17
19 4
19 19
18 18
20 12
1 1
1 1
19 9
12 12
1 1
18 18
19 19
10 10
5 5
16 15
1 1
1 1
2 2
1 1
18 12
17 10
19 19
18 18
16 15
2 2
19 12
11 11
13 13
1 1
22 8
1 1
15 9
20 19
21 10
1 1
22 8
20 11
1 1
23 23
8 8
17 17
19 2
20 20
18 4
15 15
12 12
1 1
20 20
24 24
1 1
17 14
2 2
7 7
6 5
18 8
18 18
1 1
1 1
15 14
10 10
1 1
23 23
4 4
1 1
2 2
17 17
2 2
2 2
24 24
17 14
1 1
20 8
23 6
16 16
1 1
23 15
4 4
16 5
17 14
26 5
23 8
22 22
1 1
19 10
27 27
21 21
1 1
17 17
16 16
4 4
3 3
27 27
15 11
2 2
22 8
16 16
21 7
7 7
16 9
18 18
9 5
23 20
17 17
1 1
19 10
7 7
18 13
1 1
26 26
15 12
30 1
9 9
19 9
22 9
3 1
19 9
13 10
6 6
12 12
14 12
18 11
1 1
18 18
16 16
1 1
13 10
14 14
27 27
17 13
6 6
20 20
18 18
1 1
28 28
1 1
21 21
5 2
15 15
12 12
1 1
26 25
11 11
16 16
1 1
17 14
25 12
3 3
20 9
1 1
17 11
1 1
16 15
1 1
15 4
1 1
16 13
1 1
4 4
19 12
15 15
19 19
3 3
24 3
15 12
1 1
21 7
5 5
17 17
24 24
21 7
26 26
9 9
23 18
6 6
19 19
1 1
16 9
1 1
1 1
24 24
1 1
26 26
17 17
1 1
19 19
1 1
3 2
24 24
12 9
23 6
16 16
18 13
18 13
12 10
12 6
1 1
1 1
15 14
1 1
17 17
16 9
27 27
1 1
1 1
15 15
9 3
22 22
20 20
4 4
18 18
2 2
23 8
3 3
17 14
5 1
1 1
22 1
1 1
1 1
22 5
18 12
15 15
2 2
19 15
2 2
26 26
2 2
2 2
16 16
1 1
24 24
19 4
19 6
24 24
1 1
20 3
1 1
3 3
20 20
1 1
9 9
19 8
2 2
15 14
2 2
22 22
1 1
24 24
7 1
25 25
17 17
2 2
16 14
1 1
24 16
1 1
11 11
1 1
16 16
1 1
20 5
16 15
21 7
7 2
17 17
1 1
16 14
1 1
16 14
1 1
16 14
24 7
3 3
15 13
1 1
22 4
12 8
26 26
1 1
2 2
22 22
16 16
2 2
19 12
16 15
1 1
21 21
1 1
20 20
1 1
15 14
3 3
19 19
18 7
24 3
17 8
1 1
21 21
14 14
4 1
16 1
16 13
1 1
22 1
10 10
23 14
1 1
15 12
1 1
19 10
15 9
19 12
17 17
3 3
19 19
17 14
14 8
19 5
24 17
1 1
7 7
1 1
18 6
22 22
23 23
1 1
1 1
26 5
1 1
9 9
21 10
1 1
1 1
3 3
1 1
22 19
2 2
27 27
1 1
25 4
1 1
21 7
25 6
1 1
30 1
1 1
5 5
17 13
3 3
1 1
1 1
3 3
1 1
18 9
4 4
23 4
1 1
21 10
2 2
23 23
19 19
21 10
9 7
24 24
2 2
17 11
5 5
10 9
16 3
3 3
25 25
22 22
2 2
24 7
27 27
22 22
25 25
1 1
19 12
1 1
16 16
2 2
1 1
16 16
2 2
17 17
1 1
23 8
1 1
25 6
2 2
18 18
1 1
16 16
20 18
18 12
1 1
18 13
1 1
17 10
1 1
29 29
18 18
3 2
16 12
4 4
1 1
27 27
1 1
1 1
2 2
4 4
23 6
17 7
23 23
23 23
2 2
23 23
28 28
8 8
25 25
3 3
17 14
6 6
4 4
23 23
26 5
1 1
19 19
3 3
1 1
2 2
1 1
29 2
2 2
25 12
2 1
12 12
16 12
1 1
24 6
15 10
22 8
21 3
18 8
26 23
2 2
20 20
27 27
2 2
1 1
24 24
22 22
7 7
3 3
16 16
17 17
5 1
17 8
1 1
21 3
1 1
16 16
11 11
26 5
16 16
10 10
20 13
18 18
16 13
20 20
2 2
1 1
17 14
1 1
15 15
1 1
21 21
6 6
20 20
5 5
10 10
18 13
1 1
25 25
8 8
21 10
18 13
26 23
17 2
16 7
2 2
5 5
2 2
1 1
25 25
4 4
16 11
13 13
21 21
17 17
2 2
20 20
1 1
16 14
25 6
1 1
24 24
16 16
2 2
23 23
18 18
26 26
2 2
16 10
3 3
25 25
20 20
15 15
9 1
15 15
2 2
29 29
1 1
1 1
17 17
20 20
2 2
1 1
1 1
17 17
1 1
3 3
27 27
16 15
24 22
16 16
1 1
1 1
15 11
2 2
24 24
1 1
26 26
1 1
15 11
27 20
19 19
1 1
1 1
24 6
1 1
1 1
27 27
18 18
1 1
3 3
2 2
18 18
1 1
27 27
4 4
11 1
19 19
2 2
22 22
1 1
23 23
21 21
5 2
22 9
16 16
16 14
1 1
4 4
21 21
5 5
16 15
6 6
17 14
2 2
19 19
1 1
4 4
18 18
1 1
3 3
19 19
2 2
19 19
20 10
7 7
12 12
1 1
1 1
24 24
23 23
24 7
16 16
1 1
22 22
15 13
10 10
2 2
2 2
1 1
1 1
26 20
4 4
23 5
6 5
17 13
18 12
9 9
19 19
1 1
25 25
1 1
19 11
19 12
2 2
2 2
18 10
23 6
1 1
2 2
14 14
6 6
16 16
1 1
21 21
3 3
10 10
20 5
1 1
20 6
1 1
17 17
23 7
16 9
16 15
18 13
1 1
16 15
1 1
1 1
15 12
24 24
23 23
20 20
23 23
17 13
19 5
21 21
1 1
1 1
19 7
16 15
2 2
9 9
7 7
6 6
21 21
26 2
20 20
1 1
3 3
21 10
6 2
18 18
1 1
15 15
1 1
21 10
1 1
19 19
16 16
4 1
3 3
16 15
2 2
17 11
22 3
22 9
19 19
27 27
16 16
9 3
1 1
27 2
1 1
1 1
22 22
18 13
5 5
16 14
3 3
20 4
8 8
22 7
1 1
16 16
21 13
1 1
23 23
25 20
6 2
18 13
25 25
12 12
1 1
9 9
18 18
21 21
1 1
25 25
3 3
20 9
23 23
16 14
2 2
21 21
11 11
22 22
2 2
24 6
16 16
17 17
1 1
18 12
21 21
2 2
8 3
14 9
1 1
21 21
23 23
1 1
16 16
20 20
2 2
1 1
16 12
16 16
1 1
16 16
23 23
20 8
20 5
19 12
24 6
18 9
1 1
19 8
1 1
28 28
1 1
1 1
21 6
1 1
20 20
17 17
18 2
15 15
21 10
16 15
26 26
19 19
1 1
26 26
1 1
19 9
1 1
1 1
1 1
15 12
27 27
17 17
1 1
19 6
7 7
22 22
1 1
12 12
16 15
21 21
1 1
18 2
1 1
2 2
18 8
2 2
22 22
26 26
1 1
17 9
1 1
16 14
23 23
5 5
1 1
15 14
3 3
23 23
1 1
20 20
19 12
1 1
16 13
17 14
17 17
1 1
19 12
8 6
17 5
10 10
16 10
1 1
1 1
15 14
3 3
1 1
15 11
1 1
1 1
16 16
27 4
2 2
1 1
15 14
1 1
1 1
20 8
6 6
4 2
21 10
1 1
28 2
1 1
24 21
1 1
1 1
21 8
17 1
18 3
1 1
23 23
23 4
15 14
19 12
3 3
17 14
1 1
16 13
27 27
3 3
20 20
18 9
1 1
20 11
17 3
1 1
8 8
16 16
17 9
20 20
1 1
16 16
17 17
1 1
22 5
20 10
2 2
17 17
14 14
23 6
7 7
1 1
25 2
15 15
1 1
15 13
19 11
2 1
21 2
27 3
17 3
22 22
2 2
17 17
1 1
2 2
18 18
1 1
15 14
24 24
1 1
4 4
18 18
1 1
20 20
2 2
25 5
25 25
1 1
16 14
5 5
25 7
16 16
5 5
22 6
1 1
18 18
1 1
23 8
15 15
1 1
1 1
28 28
16 13
2 2
12 12
16 15
16 8
1 1
1 1
23 7
1 1
16 11
22 6
19 9
29 22
6 6
23 23
1 1
23 23
2 2
6 6
19 12
1 1
25 10
21 21
27 27
24 7
3 3
11 2
27 27
6 6
23 23
1 1
18 12
1 1
18 13
9 7
24 17
28 3
28 28
26 5
1 1
2 2
4 4
1 1
1 1
81 15
540 446
299 178
386 208
380 184
460 90
512 263
81 15
110 19
487 141
394 254
364 200
192 87
192 87
433 433
513 510
472 92
121 19
69 24
634 359
298 72
467 92
289 289
267 92
374 224
285 212
670 352
80 34
82 27
467 179
330 152
470 124
473 411
304 225
469 469
85 27
83 26
306 127
299 188
300 97
349 65
369 164
201 64
83 26
434 142
170 170
288 188
292 61
160 134
392 201
436 436
158 35
374 177
374 90
228 103
470 470
96 64
201 52
465 183
293 271
291 161
240 240
295 131
96 79
307 160
244 14
226 226
245 131
400 400
182 105
303 298
400 57
437 20
334 334
254 55
437 227
30 12
218 107
288 69
266 176
261 112
30 12
576 90
559 351
573 232
606 378
92 39
354 130
563 198
99 78
97 9
316 131
288 205
92 12
75 73
289 185
353 231
93 73
93 6
369 369
436 422
89 87
640 60
406 112
366 219
610 610
};
\addlegendentry{\lex{}}
\addplot [thick, IdentityColour, forget plot]
table {%
1 1
670 670
};
\end{axis}

\end{tikzpicture}
\\[-1ex]
		{(c) \maxa{1} Instances, $\kSeql{3}$}
	}\bigskip

  \parbox{.3\textwidth}{%
		\centering
		 % plots_gree_lex_app/v_min_3_app.tikz
\begin{tikzpicture}
\begin{axis}[
legend cell align=left,
legend style={
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  fill=white,
    column sep=4pt,
    row sep=4pt,
    inner sep=3pt,
    nodes={inner sep=0pt},
    mark size=3pt,
    mark options={line width=1.5pt},
  },
title style={yshift=-4pt, inner sep=4pt},
xlabel=$\Ruleapp$,
  x label style={yshift=2pt,inner sep=4pt},
  xmajorgrids,
ymajorgrids,
width=4.8cm,
x tick label style=overlay, 
  mark size=0.75pt,
]
\addplot [draw=GreedyColour, fill=GreedyColour, mark=*, only marks, opacity=0.5]
table{%
x  y
65 59
46 46
4 2
4 4
4 2
4 2
5 2
6 2
6 3
4 2
5 2
6 3
5 1
5 3
4 2
4 4
3 3
9 2
10 10
4 2
5 4
5 4
4 2
4 2
5 3
5 2
47 26
1 1
1 1
15 15
3 3
2 2
2 2
8 8
6 6
4 4
5 5
12 12
1 1
2 2
6 6
15 11
1 1
1 1
1 1
5 4
6 6
1 1
1 1
9 9
1 1
1 1
2 2
4 4
8 8
11 11
4 2
1 1
9 1
8 8
1 1
1 1
1 1
1 1
14 12
1 1
1 1
11 10
11 11
1 1
1 1
3 3
1 1
11 11
3 2
6 5
5 5
1 1
1 1
4 4
11 11
8 4
13 13
7 7
13 13
13 13
1 1
1 1
1 1
11 11
4 4
9 8
13 13
4 4
1 1
10 8
1 1
1 1
2 2
1 1
11 11
13 13
7 7
14 13
2 2
2 2
1 1
6 6
14 14
1 1
3 3
15 15
9 8
2 2
13 13
1 1
1 1
12 12
10 10
3 3
6 6
8 8
7 3
8 8
6 5
1 1
1 1
7 6
6 5
12 12
1 1
1 1
15 6
15 6
10 10
9 9
10 7
9 9
12 12
8 8
1 1
9 9
2 2
11 11
10 10
3 3
11 11
12 12
11 9
9 9
11 11
8 8
8 8
8 8
10 10
9 9
8 6
2 2
11 11
11 11
10 10
9 9
12 12
9 8
8 8
11 11
9 8
13 10
49 45
9 5
27 19
7 6
11 11
10 10
12 12
119 119
114 82
105 105
32 25
14 2
42 24
30 15
39 34
49 49
63 1
20 1
27 10
11 11
6 6
41 41
23 14
120 120
13 13
11 11
4 3
3 3
7 6
28 14
66 59
8 8
51 51
114 55
13 9
11 8
23 17
104 104
40 34
41 41
6 6
11 11
25 24
20 14
60 28
49 49
30 15
38 38
14 10
32 20
10 7
7 7
8 8
53 53
25 12
30 18
11 11
53 47
20 19
9 3
31 22
113 90
8 7
91 91
9 9
20 12
52 52
38 23
38 31
21 21
22 22
27 24
34 4
31 22
9 2
20 20
53 16
79 62
30 30
70 70
53 53
8 8
7 7
12 7
94 77
4 4
35 33
27 24
93 92
22 20
21 21
40 40
41 29
112 112
26 15
21 19
7 7
8 7
35 29
18 18
6 4
12 1
10 10
8 1
3 3
17 12
39 38
19 19
109 109
47 22
77 45
81 81
32 32
9 3
12 12
29 19
21 16
52 52
24 22
45 29
27 27
37 37
5 4
47 47
17 17
39 38
17 10
8 8
8 8
10 10
6 4
16 11
55 52
35 12
5 4
109 109
37 37
30 30
31 27
45 29
24 22
53 44
21 15
29 19
12 12
9 4
31 25
20 14
27 17
21 21
51 31
113 113
94 94
108 108
82 64
14 14
15 15
33 33
124 124
34 33
76 59
24 9
16 12
50 37
47 37
111 103
13 2
23 23
8 8
4 4
54 54
17 17
15 15
31 18
106 106
94 94
41 37
51 16
113 113
22 22
80 80
28 20
20 20
97 97
56 56
8 8
23 10
99 92
31 27
13 2
47 47
15 11
24 24
32 6
33 33
12 12
6 3
97 97
93 93
30 27
12 8
37 26
26 4
46 42
53 41
10 10
30 22
2 2
5 2
8 8
11 10
6 6
33 33
78 48
42 42
109 109
21 21
44 18
15 14
30 2
10 10
54 42
46 42
31 17
26 4
40 38
12 12
30 27
113 43
98 98
6 3
12 12
15 13
43 37
20 20
41 41
63 63
34 23
6 6
19 8
10 8
10 10
10 10
96 96
41 34
58 56
19 7
78 43
25 1
33 31
30 8
125 125
5 2
58 58
22 19
9 9
51 44
16 16
27 17
22 22
19 19
18 18
67 67
24 24
27 27
86 84
36 36
99 97
9 9
60 60
5 2
30 8
30 6
24 23
18 5
41 41
10 10
27 27
24 13
31 19
18 18
19 19
23 19
92 92
89 89
28 15
16 7
105 92
52 40
54 49
27 27
5 5
57 34
29 29
52 29
51 51
36 5
30 18
86 86
12 11
26 19
44 37
8 8
12 12
6 3
29 3
34 31
8 3
8 7
12 7
95 91
40 34
11 11
10 10
5 4
12 12
13 13
38 34
44 39
106 106
12 8
30 30
35 35
52 29
29 28
56 33
6 6
27 26
2 1
5 4
10 10
12 12
40 37
12 8
8 7
108 108
8 8
38 38
65 65
29 28
6 6
51 51
21 21
7 6
102 102
7 4
117 117
24 22
32 15
26 26
19 18
20 2
40 40
104 104
25 24
8 8
46 44
13 11
6 6
37 30
8 5
33 31
25 13
55 53
102 102
42 42
42 35
20 20
19 10
26 26
70 70
34 34
112 112
24 22
7 1
6 6
26 8
54 44
25 12
6 5
37 23
6 5
13 11
47 45
8 8
71 71
103 103
34 34
112 112
10 10
12 7
3 3
6 4
33 12
45 41
12 11
25 25
12 12
22 22
34 27
10 9
23 23
15 11
31 31
54 54
40 28
5 5
47 33
23 23
28 28
11 11
32 21
8 8
34 27
26 24
9 3
25 25
12 11
45 34
83 83
95 95
6 6
7 7
12 12
10 10
8 4
33 28
11 9
107 107
30 21
70 70
25 24
45 30
47 37
106 100
40 31
28 6
13 13
3 3
10 10
20 5
40 22
22 21
18 18
53 53
7 7
57 57
99 99
50 50
32 32
48 40
40 40
13 13
107 107
29 29
53 52
42 37
97 97
19 17
32 28
21 15
20 9
12 10
22 6
26 5
7 7
20 20
51 32
2 2
19 18
23 23
40 25
83 83
20 5
101 101
108 108
27 22
20 19
19 19
31 31
19 15
42 10
54 53
28 27
13 13
47 41
28 21
5 4
52 41
38 38
107 107
15 7
50 50
94 10
5 2
8 4
12 11
12 12
5 4
23 12
87 87
42 36
11 11
50 38
25 17
53 14
56 13
103 103
48 48
11 11
4 4
12 12
12 11
8 8
5 3
94 94
46 43
15 15
41 41
83 64
52 41
70 56
29 2
10 10
45 45
102 78
45 45
56 24
5 5
25 25
7 7
42 36
33 26
23 18
5 5
22 19
5 4
6 2
7 7
46 46
110 110
30 22
59 48
24 16
112 112
32 30
76 76
5 5
54 50
19 6
7 3
38 19
6 5
31 17
29 29
15 9
49 49
9 9
31 31
38 38
22 8
27 15
6 6
7 7
119 119
14 14
73 57
17 17
98 97
59 59
39 39
49 49
52 52
15 15
40 33
30 29
32 17
6 6
106 106
38 22
7 3
18 7
52 52
3 3
27 25
45 45
110 110
37 1
49 49
23 20
45 36
40 40
85 37
11 11
26 4
5 4
2 1
11 11
43 31
9 9
6 6
28 28
11 11
11 10
48 48
34 34
100 100
112 110
12 12
4 4
26 26
9 7
40 40
23 23
37 27
6 3
43 43
23 6
48 48
3 3
4 2
11 5
11 11
29 2
6 6
60 60
11 1
100 100
46 35
17 13
7 7
58 29
74 74
35 35
30 30
8 8
13 13
31 26
6 6
9 7
41 41
8 5
6 2
76 76
20 12
36 36
106 106
24 18
66 65
100 66
34 24
7 5
41 37
41 41
9 4
105 105
6 6
44 36
32 27
13 11
30 30
27 26
57 57
3 2
7 7
17 17
7 6
33 24
20 8
37 37
35 31
35 35
56 56
100 88
76 76
43 24
7 7
117 117
7 3
38 28
63 63
26 23
13 6
11 1
15 14
40 32
30 11
10 9
55 55
3 3
53 53
40 40
34 5
6 2
3 3
12 8
11 11
35 35
23 18
24 4
38 31
41 38
9 9
45 37
92 92
54 54
64 28
57 57
90 30
9 7
31 31
112 112
40 13
17 15
12 7
3 3
13 6
37 9
9 9
41 38
38 31
24 4
23 16
35 35
11 11
12 11
5 3
93 93
80 80
22 14
98 98
18 7
45 32
27 26
17 10
108 101
17 5
41 37
48 35
20 7
21 21
35 12
19 15
47 24
20 20
33 11
61 61
102 41
25 10
58 58
8 5
53 49
18 18
20 14
33 30
117 117
47 47
15 7
17 7
27 25
44 32
17 11
22 21
53 53
3 3
8 5
55 55
25 10
24 10
112 74
20 17
84 75
47 24
21 5
37 30
111 111
15 15
15 15
102 102
18 18
30 28
103 103
31 26
122 122
35 28
48 3
84 84
51 11
17 13
101 89
49 49
102 102
30 20
10 10
9 9
121 121
58 58
9 9
28 28
17 15
34 11
42 31
7 7
50 30
47 18
35 28
31 26
103 103
29 27
17 16
15 15
15 15
111 111
71 71
56 30
42 25
114 109
34 17
20 20
30 30
3 2
56 56
8 8
9 8
11 2
30 20
8 8
26 14
29 26
24 24
49 49
39 15
21 20
6 6
18 18
36 36
11 11
11 11
28 28
25 25
42 17
26 13
17 17
26 25
47 47
14 14
10 6
3 3
12 12
35 24
11 10
5 5
22 21
111 111
49 49
82 30
24 24
30 22
27 27
8 8
10 6
14 14
56 56
49 39
39 39
27 27
101 101
74 74
17 17
26 11
42 17
25 25
28 28
9 9
53 31
57 28
8 8
31 18
36 22
35 35
12 12
38 38
8 3
7 7
45 14
71 71
77 77
19 19
36 30
36 30
101 75
47 35
19 10
33 32
115 54
3 3
5 5
56 56
6 3
26 25
9 9
27 25
44 14
7 6
8 3
38 38
13 9
35 35
37 23
113 68
31 29
57 47
56 33
55 35
55 55
9 9
104 104
13 13
31 14
58 46
7 7
9 9
32 30
17 16
35 35
19 19
2 2
7 4
99 90
9 6
48 48
48 34
15 12
12 12
41 18
29 27
26 26
22 16
11 11
8 8
38 20
78 78
29 29
104 104
37 30
91 89
16 9
51 41
23 23
28 28
21 5
26 26
26 26
40 40
9 2
15 12
48 48
9 6
115 108
58 26
7 7
30 29
26 22
118 116
51 30
116 116
16 16
33 8
36 31
11 8
38 38
2 1
11 4
30 30
110 109
87 87
15 13
103 68
34 34
41 8
39 39
26 21
8 6
6 6
7 6
43 43
2 2
16 12
45 39
30 13
25 19
8 2
51 27
51 28
80 80
74 74
7 6
12 7
42 28
8 4
8 8
45 43
35 18
9 9
8 8
8 6
80 80
54 44
28 28
38 38
31 31
15 9
30 30
8 7
40 40
11 11
7 6
28 28
40 29
53 20
69 69
51 27
27 27
114 114
30 18
45 39
16 12
98 98
106 96
46 37
36 36
6 2
87 87
8 8
9 9
26 9
17 10
54 44
20 14
37 37
6 1
11 11
16 2
18 8
30 26
37 35
17 17
9 9
47 47
8 7
50 49
87 62
23 21
113 40
54 44
89 89
17 6
28 6
9 1
3 1
5 4
44 43
106 96
34 5
50 50
8 8
19 12
9 8
14 12
37 35
26 24
18 12
15 9
9 9
6 6
84 70
34 29
6 6
6 6
52 43
85 82
13 13
28 28
104 104
9 9
75 33
103 25
44 42
11 10
14 11
30 30
15 15
15 15
30 15
45 45
50 12
80 69
51 19
45 33
120 120
39 32
25 16
33 33
89 89
30 12
30 29
15 9
13 1
89 81
44 35
11 8
25 25
8 4
51 51
7 7
6 1
29 28
33 10
25 15
39 32
44 23
51 41
50 33
81 81
29 29
13 13
15 15
16 13
21 21
22 22
50 27
34 22
9 7
10 10
2 2
49 29
27 6
19 19
39 29
51 51
5 5
28 12
27 27
10 8
10 10
12 12
58 54
30 20
5 4
51 46
90 90
27 27
107 107
34 32
52 49
10 10
9 8
34 22
50 27
22 22
21 21
16 13
52 49
4 4
30 30
13 13
4 1
12 12
28 28
29 26
5 4
84 84
51 51
90 90
21 21
28 27
11 7
33 33
40 28
37 37
35 35
30 22
32 32
58 27
5 4
116 112
14 14
29 25
27 10
39 23
46 46
52 26
27 21
14 14
7 2
51 20
14 8
33 31
7 4
5 5
7 4
27 23
30 30
100 100
37 37
40 28
94 93
33 33
102 102
12 7
44 25
115 115
28 19
7 4
34 27
14 7
52 21
7 2
14 14
44 41
73 73
52 21
43 43
7 7
39 38
27 11
33 29
51 3
10 7
2 2
13 10
28 26
34 34
12 1
22 14
46 45
94 93
15 5
89 89
28 25
110 110
36 25
29 3
44 41
4 3
8 8
19 13
30 28
26 26
10 10
3 3
47 47
15 15
46 45
22 22
12 12
34 34
26 10
10 10
102 102
11 4
51 37
33 33
47 47
9 9
98 98
8 8
27 26
52 7
31 25
19 14
9 9
5 4
29 26
18 7
23 13
25 25
7 7
56 56
29 29
9 1
109 109
40 40
39 39
98 88
49 4
78 78
31 23
99 38
10 8
28 28
26 11
8 8
14 12
4 4
61 61
16 11
111 111
49 49
11 5
50 29
29 20
26 26
9 3
31 30
49 25
39 39
9 9
40 40
109 109
97 97
9 9
30 30
58 58
6 4
4 4
98 98
40 40
31 21
50 50
125 124
12 5
102 31
17 13
59 59
5 2
14 12
8 8
26 26
16 16
25 25
24 24
48 25
27 27
10 4
6 6
29 29
10 10
44 44
78 72
42 42
37 31
85 78
54 54
7 5
32 3
3 3
12 12
28 24
2 2
10 10
31 31
6 6
11 2
27 1
48 25
24 24
25 25
16 7
3 3
116 116
29 24
39 32
11 11
31 18
5 5
54 54
34 34
35 30
113 113
13 13
5 4
55 29
13 13
32 11
8 8
28 24
39 39
47 37
33 29
37 37
2 1
8 8
59 59
28 28
13 12
87 82
23 21
75 68
45 30
47 47
35 28
40 40
113 113
48 23
106 106
39 38
41 41
30 25
3 1
107 107
8 8
32 20
13 13
54 54
6 6
15 15
39 39
9 9
35 35
45 30
23 16
12 11
26 26
60 58
7 7
7 7
41 41
87 87
33 33
45 36
6 4
59 59
91 29
42 35
44 16
4 4
18 18
34 34
11 9
3 2
26 11
28 28
7 5
26 22
24 17
57 31
14 14
20 20
81 81
54 54
9 9
7 7
11 2
44 40
34 28
113 113
18 18
4 4
38 38
56 56
6 6
45 36
9 9
2 2
33 5
20 20
14 8
57 31
24 17
26 4
28 24
28 28
15 14
47 47
28 19
42 17
25 25
35 24
22 10
7 7
52 25
15 8
27 25
31 31
38 28
36 35
51 27
33 33
8 6
32 32
11 11
115 115
6 4
58 39
78 78
65 65
14 13
56 53
6 2
21 10
35 24
23 23
42 26
8 8
28 27
15 7
20 5
27 5
7 7
3 2
111 96
33 24
8 8
46 20
88 88
33 17
94 94
51 27
36 36
39 35
96 96
31 31
12 12
5 5
41 25
20 9
103 103
36 21
48 48
3 1
53 53
23 23
10 5
24 2
22 22
13 13
3 2
7 6
34 30
44 43
118 105
14 2
108 91
42 42
30 19
16 7
37 37
29 4
23 10
25 23
48 45
10 10
26 26
103 99
53 53
10 10
33 33
18 13
5 5
12 12
27 27
37 37
16 16
30 10
38 35
13 10
44 36
34 34
99 99
10 10
12 9
8 1
12 1
5 5
12 1
13 1
6 2
12 1
8 2
3 3
9 3
9 7
11 10
11 11
10 10
8 4
11 9
16 14
11 10
5 5
9 9
14 12
13 13
8 8
13 11
12 10
7 5
13 13
8 8
10 10
1 1
10 10
9 9
7 7
1 1
8 8
10 7
10 10
6 6
11 11
15 15
12 12
6 6
12 7
6 6
7 7
8 8
8 5
14 12
12 12
10 10
13 13
13 13
2 2
7 7
1 1
5 5
11 11
10 10
10 9
12 11
12 12
9 9
11 4
12 7
13 13
12 10
12 3
8 8
9 7
16 12
8 8
12 12
14 14
11 11
1 1
2 2
9 9
12 12
10 10
6 6
9 6
8 8
7 1
8 8
13 13
9 8
8 6
12 12
15 12
10 5
12 5
13 11
11 10
13 11
15 15
11 10
11 11
14 14
10 9
13 12
2 2
16 16
1 1
1 1
9 7
7 6
11 11
11 11
7 6
8 4
16 16
12 12
13 13
10 10
1 1
11 11
7 3
11 3
8 8
13 10
13 13
11 11
9 7
8 8
12 3
1 1
11 10
12 7
4 3
10 10
9 7
9 7
11 11
12 12
7 7
9 9
14 10
12 11
10 10
8 8
15 15
7 7
15 15
2 2
12 9
8 8
15 15
2 2
13 10
8 8
5 5
14 10
11 11
11 11
9 3
14 12
8 7
9 6
11 11
10 6
13 9
1 1
6 6
8 8
7 6
13 7
10 10
8 8
11 11
11 3
18 2
16 16
9 9
12 7
10 10
8 4
1 1
10 9
5 3
12 12
5 5
7 7
12 12
14 14
10 10
8 8
15 15
12 8
10 2
15 15
11 11
13 10
7 7
8 8
9 9
8 8
17 4
8 3
12 7
5 4
8 8
9 8
12 12
17 16
4 4
13 13
12 12
6 6
10 10
14 14
11 11
9 9
17 17
1 1
3 3
12 10
6 6
7 5
6 6
10 2
16 15
5 5
9 6
12 10
9 3
5 5
10 10
14 12
1 1
10 10
11 11
12 12
11 11
6 5
7 7
9 9
10 6
18 18
11 7
7 7
12 6
12 11
9 5
1 1
9 5
9 9
14 14
9 5
7 5
12 6
14 11
11 11
14 10
10 6
8 8
5 5
10 6
11 11
5 5
5 5
8 8
14 14
1 1
10 10
10 8
8 5
12 4
9 9
14 14
1 1
9 4
13 10
9 9
10 9
15 15
13 13
13 13
10 4
10 8
14 14
13 8
6 4
7 7
1 1
14 14
12 12
13 13
2 2
10 8
10 10
14 14
16 16
13 13
9 9
9 9
10 10
2 2
10 10
11 11
10 5
7 7
8 7
11 11
9 7
17 17
9 2
12 12
12 4
9 9
10 10
6 6
11 11
11 7
14 10
9 6
11 11
12 12
17 13
12 7
11 4
11 11
10 10
12 12
11 11
12 12
9 9
8 7
7 7
12 12
7 6
12 7
17 13
9 6
7 7
8 8
9 9
6 6
11 11
8 7
5 5
11 10
3 3
14 5
8 8
10 10
1 1
13 13
8 8
10 10
12 12
13 13
9 9
11 11
8 8
11 7
13 4
3 3
8 6
7 7
10 10
3 3
11 11
9 2
19 19
11 11
8 2
11 10
7 6
12 11
9 4
7 7
8 6
9 9
11 11
9 9
8 8
8 8
12 11
5 5
11 11
11 10
1 1
16 16
12 12
2 2
7 7
12 12
13 12
7 7
10 10
8 5
1 1
9 9
10 9
8 7
14 14
13 13
11 11
8 4
5 5
13 9
10 8
2 2
8 8
9 9
13 11
14 5
5 5
13 13
7 4
9 7
12 7
15 15
6 6
9 1
12 12
10 10
6 6
8 8
11 11
11 8
12 7
12 12
3 3
5 5
12 4
12 8
15 15
9 9
6 6
5 5
13 13
10 10
13 13
8 5
10 10
7 7
1 1
3 3
8 8
6 6
8 8
9 9
12 12
13 11
15 15
11 9
11 5
12 12
10 7
9 9
13 7
15 15
8 8
12 12
10 9
8 8
9 6
7 6
8 8
9 9
7 6
9 9
9 9
9 9
7 7
10 7
8 6
8 8
12 12
8 7
12 7
5 5
10 3
1 1
11 11
11 11
8 1
12 2
11 11
13 11
6 6
11 11
11 11
7 7
15 15
13 13
8 7
12 11
13 11
1 1
1 1
10 10
1 1
15 15
1 1
13 5
11 11
8 4
7 6
6 6
10 5
11 11
9 8
4 2
13 7
11 11
11 11
12 1
11 6
11 10
4 4
9 9
2 2
8 8
12 12
13 13
10 10
12 12
9 5
9 9
5 5
15 15
13 11
14 14
8 8
13 8
12 12
8 8
8 8
10 10
12 10
10 10
9 8
4 4
13 13
13 13
7 7
13 12
10 9
8 8
10 10
9 9
8 6
9 7
11 11
9 5
12 11
14 9
7 6
9 9
9 3
7 5
8 8
9 4
5 5
12 12
8 8
12 12
11 11
17 17
10 10
11 11
8 5
11 9
10 10
13 13
11 11
9 9
10 10
9 7
7 7
12 7
13 13
7 7
13 12
6 6
13 13
11 11
10 10
12 12
7 7
13 13
11 7
10 3
9 7
1 1
9 7
10 6
12 10
15 15
9 9
13 13
5 5
11 11
8 8
9 9
16 6
15 15
11 6
13 6
8 8
2 2
10 6
7 7
7 7
11 11
15 4
8 8
7 7
14 13
8 6
13 3
9 9
8 8
13 13
7 7
9 7
11 11
1 1
13 13
11 11
11 11
8 8
11 6
8 4
12 5
9 8
9 9
9 9
3 3
10 10
7 5
10 6
10 10
9 4
16 16
12 12
16 6
10 10
10 10
9 9
1 1
11 11
9 7
9 9
8 8
8 6
10 10
13 13
7 7
11 11
10 9
9 1
3 3
8 8
11 11
10 9
7 4
14 14
9 8
15 15
3 3
6 4
6 6
11 6
8 8
10 10
2 2
8 8
14 13
11 7
10 10
1 1
13 13
7 7
7 7
7 7
12 12
9 7
7 7
14 7
8 8
7 7
10 8
1 1
5 5
9 9
12 7
14 14
15 15
12 10
10 8
10 10
14 11
11 8
9 9
1 1
11 11
9 9
11 10
10 10
8 7
11 11
13 13
11 10
6 6
6 6
9 9
3 1
10 10
9 8
8 3
1 1
9 9
13 10
11 5
1 1
10 7
6 6
12 12
9 5
9 9
13 2
11 8
13 12
5 5
6 6
10 10
11 8
11 11
9 9
12 12
9 6
1 1
9 9
10 10
9 7
13 11
10 4
12 11
9 9
4 4
6 6
13 12
9 7
9 8
9 9
13 13
11 4
10 10
9 9
10 5
5 5
17 17
14 14
5 5
12 11
7 7
3 3
7 7
11 11
8 8
11 11
13 13
9 4
5 4
11 9
9 9
8 8
6 6
13 12
7 4
6 6
16 7
11 11
9 9
8 8
7 7
11 11
12 12
8 8
10 10
10 10
10 9
14 14
8 8
5 5
13 13
10 5
12 12
7 7
13 7
8 8
8 5
10 10
10 2
8 7
9 3
9 9
6 6
15 15
16 16
11 10
9 9
5 5
10 3
9 9
7 5
7 7
13 13
18 18
13 12
1 1
8 8
7 7
12 9
14 14
10 5
13 13
9 9
10 3
1 1
11 9
1 1
10 6
12 11
17 17
7 4
11 11
10 4
16 16
10 10
4 4
5 5
11 2
13 11
1 1
12 11
9 9
3 2
11 8
16 16
2 2
10 10
10 10
1 1
10 7
3 3
8 8
11 6
10 10
9 9
13 13
13 9
10 10
1 1
4 2
1 1
10 8
11 1
8 7
2 2
14 14
7 7
9 9
4 3
11 11
13 13
2 2
8 8
8 8
14 10
10 10
7 5
5 5
9 9
12 10
13 13
8 2
7 7
7 7
12 7
2 2
5 5
7 7
8 8
5 5
12 10
9 9
8 8
9 3
10 10
17 17
10 10
8 5
10 5
1 1
10 10
12 9
11 6
1 1
14 5
14 14
11 8
1 1
12 12
7 7
12 12
12 12
11 7
7 6
8 8
14 9
13 13
4 3
8 8
5 5
9 9
12 12
14 14
8 8
12 12
7 7
12 12
2 2
11 6
10 3
15 15
10 10
12 12
14 14
10 10
13 8
3 3
14 14
4 4
10 9
10 6
8 8
11 10
12 7
11 9
8 3
1 1
9 9
9 9
15 15
7 7
15 8
12 12
5 5
10 9
10 7
10 10
7 7
14 9
9 5
7 6
13 10
7 7
1 1
19 19
15 6
12 11
8 4
8 3
1 1
8 8
11 11
9 5
7 2
6 6
7 7
8 2
7 6
13 12
10 10
1 1
8 8
8 4
11 11
9 3
12 12
4 4
11 11
13 13
7 7
11 11
10 10
9 9
9 9
9 9
9 9
13 13
4 4
14 12
13 13
9 9
12 10
5 5
7 7
12 12
8 4
9 9
10 10
10 4
8 7
10 10
9 1
2 2
15 15
11 11
12 5
7 5
9 9
6 6
11 11
14 14
14 11
11 8
9 9
12 11
9 8
15 12
10 10
10 10
5 5
6 6
12 6
2 2
1 1
12 12
1 1
11 11
13 13
14 14
9 6
10 10
10 10
1 1
6 6
13 13
11 11
1 1
8 6
11 9
9 9
8 8
15 15
10 9
9 7
9 9
12 4
13 13
6 6
10 10
11 11
15 15
12 7
15 15
10 4
10 4
11 11
10 10
10 10
12 12
1 1
16 8
1 1
3 3
7 7
2 2
9 9
9 9
9 9
13 13
15 15
1 1
10 3
6 6
9 9
1 1
8 2
11 11
5 5
8 8
6 6
9 5
10 4
13 13
11 4
6 6
8 8
11 8
11 10
12 12
7 7
11 11
7 7
14 14
11 10
9 9
12 12
13 13
11 11
9 9
10 10
11 6
6 6
9 9
12 6
5 5
6 3
9 9
9 9
13 13
11 6
17 17
12 10
14 14
12 12
10 10
8 8
10 10
6 6
8 8
7 7
7 7
9 9
8 8
1 1
16 16
2 2
2 2
8 4
1 1
10 5
10 9
17 17
2 2
9 9
10 10
10 9
12 12
14 14
6 6
9 5
7 7
14 14
13 12
13 13
2 2
12 12
8 8
11 5
13 13
12 5
6 6
8 7
9 7
10 10
10 10
10 10
11 11
15 15
7 7
9 9
5 5
15 15
8 8
10 5
9 5
13 12
7 7
11 5
6 6
13 7
13 8
14 7
10 10
10 4
11 11
15 12
12 12
9 3
15 15
15 15
15 15
8 7
9 4
4 3
13 12
9 9
5 4
11 9
11 11
7 7
10 10
8 7
12 12
4 4
14 14
11 6
11 9
11 11
7 7
11 11
10 9
9 7
10 6
11 11
10 10
9 8
9 4
11 10
8 8
5 5
6 6
12 10
13 13
1 1
8 8
14 14
11 11
8 8
10 10
13 11
11 11
12 12
10 2
15 15
11 11
12 12
10 10
10 10
12 8
9 4
9 3
15 12
12 8
11 4
12 12
7 6
12 12
11 5
9 5
9 4
1 1
9 9
10 10
9 3
12 12
11 5
10 10
5 5
16 14
13 13
13 13
14 14
12 12
11 8
12 8
10 10
11 8
10 7
9 9
7 7
9 8
11 11
15 15
8 8
1 1
9 9
8 8
11 11
13 13
9 9
11 2
14 14
8 7
12 12
9 5
12 12
1 1
10 5
11 5
13 13
6 6
7 7
11 11
13 13
9 9
8 8
6 5
13 7
14 14
15 15
12 12
8 7
8 8
4 4
9 6
10 6
2 2
10 10
11 11
2 2
1 1
11 7
10 10
9 9
12 7
7 6
12 12
10 8
1 1
8 8
12 12
6 6
1 1
14 14
12 12
6 6
15 12
13 11
8 6
1 1
13 11
14 12
9 5
11 11
11 11
6 6
1 1
11 5
13 7
9 9
11 11
13 5
10 5
5 5
16 4
11 11
1 1
14 6
11 11
1 1
17 17
11 11
10 10
11 11
11 11
12 12
10 10
13 13
2 2
17 17
13 11
11 11
12 12
1 1
8 5
11 7
14 14
13 11
8 7
15 14
10 6
11 11
9 9
6 6
13 5
12 12
14 14
5 5
10 10
11 4
8 8
16 16
11 11
10 8
10 10
10 8
14 6
10 10
11 10
6 5
8 8
2 2
13 1
9 7
2 2
9 9
10 6
10 10
8 8
10 10
10 8
7 7
8 8
15 11
7 2
13 13
6 6
11 11
10 2
13 13
9 9
11 11
8 8
13 13
11 4
12 12
9 7
7 3
5 5
10 10
13 8
9 8
10 7
5 5
6 6
12 4
5 5
16 16
10 10
11 1
14 14
6 6
8 8
10 10
9 9
11 11
13 7
13 7
10 2
11 11
1 1
11 10
9 9
7 7
4 4
16 10
2 2
12 12
17 17
7 5
11 11
1 1
11 4
4 4
1 1
14 14
10 3
11 11
7 5
9 8
18 10
7 7
10 10
1 1
9 4
9 9
10 9
9 9
9 9
9 9
11 11
9 2
16 13
1 1
11 11
5 5
1 1
10 9
10 8
13 8
7 7
12 12
12 3
8 8
9 4
3 3
6 6
9 7
10 9
1 1
9 8
1 1
8 8
6 6
12 9
14 14
7 5
7 7
9 3
12 12
7 7
10 10
16 3
10 7
9 8
13 13
1 1
9 7
10 10
11 11
9 7
7 7
14 14
10 8
14 4
14 13
11 5
12 12
9 9
9 7
7 6
8 7
8 4
11 11
14 14
11 11
13 3
9 5
11 11
11 5
10 10
7 7
9 9
2 1
14 12
9 5
5 5
9 7
14 14
10 8
12 8
10 10
10 9
13 11
10 10
15 13
15 15
10 10
10 10
9 9
9 3
16 9
10 5
9 9
6 6
12 12
1 1
9 3
9 8
11 11
13 9
12 12
8 8
11 5
8 5
15 15
9 5
6 6
9 9
13 10
12 7
1 1
10 10
11 11
10 10
11 2
11 11
10 10
10 5
16 3
7 7
4 4
12 12
10 10
8 8
10 10
16 16
11 11
10 10
11 11
8 5
7 4
11 8
11 11
6 6
11 11
14 9
4 4
11 11
8 6
7 7
10 10
7 7
14 13
9 9
12 12
8 8
16 16
7 7
6 6
13 4
11 6
11 8
10 6
12 12
7 4
9 9
11 9
11 11
16 16
10 10
10 5
9 9
16 9
10 7
11 11
7 5
8 8
11 11
10 10
9 9
11 11
15 13
8 8
8 7
9 9
5 5
9 9
1 1
9 7
11 9
11 1
16 8
7 7
14 14
10 6
11 11
1 1
8 8
13 12
7 7
13 8
12 12
10 10
1 1
8 7
1 1
8 8
8 8
10 10
12 8
7 7
1 1
13 7
11 2
3 3
10 10
15 15
13 10
1 1
11 11
7 7
14 14
15 15
3 1
1 1
8 8
1 1
6 6
11 9
11 11
10 10
15 8
9 8
1 1
14 14
14 14
10 9
8 8
7 7
9 9
17 17
8 8
10 10
8 8
2 2
7 7
1 1
13 9
9 9
7 4
9 7
1 1
8 8
4 4
11 1
15 2
11 7
12 12
12 12
8 7
14 12
15 13
6 6
8 7
11 11
12 9
9 8
9 8
16 16
9 9
12 12
11 7
10 4
12 12
15 15
8 7
11 8
7 7
13 3
8 5
10 7
7 7
10 6
8 8
9 9
8 8
1 1
3 3
15 15
8 8
7 6
9 9
7 7
12 12
12 12
15 15
7 7
4 4
13 13
10 6
9 9
5 4
9 9
10 10
7 6
11 11
11 10
11 9
6 6
11 11
7 7
2 2
14 14
16 16
10 10
8 8
11 11
8 8
8 6
7 3
10 10
8 4
14 14
9 9
8 8
11 11
16 16
11 11
15 8
9 9
8 7
10 10
10 8
9 2
2 2
10 10
11 11
6 6
11 7
8 8
15 6
13 13
9 9
8 8
10 7
10 7
9 5
8 8
6 6
15 9
1 1
11 11
14 14
13 3
11 8
1 1
9 4
9 9
12 12
13 10
11 8
10 10
13 13
10 4
13 13
12 9
9 8
1 1
1 1
14 14
9 9
6 6
11 11
10 10
8 3
17 16
13 10
8 5
14 14
11 4
8 3
12 7
9 9
7 6
8 8
14 14
1 1
4 3
13 13
12 12
12 10
10 10
7 7
4 4
11 9
13 13
9 9
8 8
12 11
4 4
10 8
10 5
7 7
13 8
15 15
7 7
9 9
10 7
11 11
15 15
12 4
7 7
13 13
14 12
10 3
1 1
10 8
7 7
4 4
9 5
15 9
7 7
11 11
6 2
14 14
11 10
2 2
1 1
9 9
5 5
13 13
11 11
1 1
11 7
11 11
11 11
10 9
10 3
10 4
10 10
11 11
9 5
12 12
8 8
9 9
4 4
1 1
11 9
10 10
13 12
12 12
7 7
9 9
11 11
8 5
15 15
9 5
10 10
9 9
13 6
9 9
14 13
9 9
9 3
9 9
13 10
8 3
15 15
12 6
12 9
13 13
12 6
13 13
5 5
9 9
11 11
12 4
6 2
11 8
14 13
11 10
12 12
9 9
9 9
10 5
10 10
11 11
12 12
13 12
10 8
8 8
10 10
13 13
10 10
8 8
4 4
10 10
11 3
12 4
2 2
6 6
11 11
12 12
9 9
3 3
12 12
13 13
12 12
14 14
7 6
9 3
15 14
7 7
14 14
14 12
12 4
12 11
9 9
7 7
11 3
1 1
9 9
11 10
9 7
9 9
12 11
12 12
7 7
1 1
7 7
3 3
8 8
8 6
10 9
13 13
9 9
13 13
11 7
9 9
10 5
5 5
9 7
6 4
9 4
3 3
9 9
9 9
13 13
8 6
13 4
8 7
6 6
12 11
14 14
6 6
1 1
2 2
13 10
6 5
11 10
12 12
11 8
9 9
13 7
10 5
10 9
14 7
4 4
5 5
8 6
1 1
9 9
7 7
8 8
12 12
10 7
7 7
3 2
8 8
12 12
2 2
10 9
13 13
4 4
8 8
7 6
5 5
13 13
9 9
11 2
6 6
4 4
7 6
9 9
7 1
10 10
2 2
10 10
8 8
10 7
12 9
11 7
7 7
11 11
7 7
10 10
5 5
4 4
6 6
15 15
9 9
9 5
6 6
17 17
11 10
6 5
13 10
14 14
14 7
9 9
12 7
9 9
8 7
7 7
11 11
7 7
11 11
13 13
10 9
4 4
10 8
10 10
9 3
5 5
13 13
8 8
10 9
1 1
10 10
11 5
9 9
15 13
12 11
12 12
8 8
7 6
14 9
13 9
2 2
11 11
14 7
13 13
19 19
1 1
10 10
15 13
12 3
15 15
10 10
11 6
10 2
10 10
10 10
14 13
12 5
5 5
12 11
7 3
10 10
8 6
7 7
12 12
15 15
10 10
12 11
15 15
9 9
7 6
1 1
9 9
13 13
9 9
10 10
10 9
7 7
15 10
5 5
7 6
12 12
16 14
15 6
13 13
10 10
17 17
6 6
11 11
9 5
5 5
14 6
11 4
11 11
8 7
11 11
11 4
12 12
9 9
10 10
7 7
13 13
14 7
11 11
11 5
8 7
12 12
14 14
11 11
10 10
8 8
1 1
9 8
15 13
6 5
16 13
6 4
4 3
9 6
11 10
11 11
7 7
9 9
11 11
13 13
10 10
8 8
13 13
3 3
15 15
14 14
11 2
13 9
6 6
1 1
16 14
12 12
9 4
7 7
14 4
11 7
10 3
10 10
5 5
1 1
13 9
7 2
7 7
1 1
9 1
11 9
10 10
1 1
15 15
10 10
4 4
9 7
12 12
12 12
8 4
11 10
7 6
11 11
1 1
10 10
10 8
14 14
14 11
14 14
10 7
10 1
6 4
3 3
7 7
3 1
10 9
10 9
1 1
9 9
11 6
13 8
5 5
10 10
13 13
9 7
9 7
2 2
6 5
12 10
8 8
7 7
9 1
12 10
9 9
6 6
11 11
2 2
6 6
10 10
13 12
9 9
15 11
8 8
12 11
8 8
11 11
1 1
7 7
13 13
9 9
9 9
17 17
10 10
8 8
11 11
12 12
12 12
17 13
8 4
11 9
12 10
11 1
8 6
3 3
9 9
8 7
15 15
16 16
9 6
6 6
7 5
11 5
13 13
12 12
9 9
7 7
1 1
5 5
15 10
8 8
4 1
7 7
8 6
7 7
7 7
12 9
14 6
4 4
12 12
10 10
11 11
14 14
8 8
8 8
10 10
13 13
10 10
7 7
12 12
13 8
10 10
11 11
6 4
3 3
6 6
13 9
13 13
5 5
3 3
9 9
11 11
1 1
11 8
7 7
3 3
6 4
7 4
9 9
9 9
9 8
12 10
10 10
16 16
11 11
1 1
12 12
8 8
9 8
8 8
1 1
13 13
1 1
10 6
9 9
2 2
15 15
9 9
17 13
18 18
10 10
3 3
13 13
7 7
8 8
8 8
13 6
11 11
6 1
8 8
11 9
14 12
1 1
6 6
11 10
11 11
13 11
8 8
7 7
13 13
8 8
10 5
11 7
10 10
13 13
12 12
1 1
8 5
12 12
8 8
6 6
11 6
4 4
11 11
6 6
8 8
10 10
14 14
11 10
8 8
15 11
9 6
1 1
11 11
11 11
13 13
7 7
12 11
12 9
13 13
9 9
12 12
12 12
11 11
1 1
12 12
14 14
12 11
11 11
12 9
12 12
9 7
12 8
3 3
13 7
8 8
1 1
6 6
15 15
3 3
9 1
7 7
9 9
12 12
7 4
11 11
3 3
14 14
10 10
10 10
6 5
14 7
10 10
3 3
7 7
14 9
3 3
9 9
1 1
11 11
8 8
8 5
10 9
10 1
8 8
12 12
1 1
1 1
5 2
17 17
4 2
8 8
15 15
3 3
10 10
3 2
9 9
12 10
1 1
11 11
5 5
1 1
8 7
7 7
13 10
14 7
10 7
10 10
9 9
11 11
11 7
7 7
14 14
10 10
13 13
10 10
8 8
9 5
13 13
12 12
13 13
8 8
2 2
14 14
11 11
8 2
8 8
5 5
6 6
15 15
4 3
7 4
10 7
12 10
11 11
13 8
6 6
13 4
1 1
3 3
11 11
12 11
1 1
12 8
7 7
10 5
10 8
5 5
11 3
12 12
9 9
7 6
4 4
5 5
11 11
10 10
10 9
6 6
7 7
10 10
13 8
8 6
6 6
6 6
10 10
11 11
8 8
4 4
9 9
8 2
9 9
9 5
9 9
9 9
10 8
8 8
11 11
5 5
7 4
11 11
11 11
8 8
10 6
1 1
7 7
5 5
6 6
1 1
12 5
11 11
1 1
9 7
7 7
12 12
1 1
14 14
10 8
7 7
10 10
11 11
11 11
9 3
13 4
7 7
10 8
8 8
6 6
11 11
15 12
8 5
1 1
8 5
14 9
10 3
12 11
16 16
9 9
7 4
7 7
9 8
9 9
12 5
10 10
9 9
9 9
10 10
10 10
10 10
4 4
13 7
8 2
8 5
1 1
11 7
7 7
1 1
2 2
1 1
2 2
8 8
11 8
13 13
2 2
10 10
10 5
1 1
12 11
9 9
12 10
15 15
15 12
6 6
10 2
10 10
12 12
1 1
6 6
14 14
9 7
12 6
12 4
10 6
8 8
7 5
12 12
11 6
9 9
6 6
10 10
14 11
14 14
14 14
9 5
12 10
10 10
10 9
12 9
12 12
7 7
11 11
8 2
15 2
15 15
14 14
10 10
8 8
8 8
12 12
11 11
10 10
8 4
6 6
1 1
10 9
10 10
2 2
7 6
10 8
10 10
2 2
1 1
1 1
8 5
6 6
1 1
16 16
8 5
11 11
9 9
1 1
7 7
15 15
2 2
10 10
11 11
7 7
9 8
1 1
13 3
8 8
14 4
13 7
10 7
8 8
15 13
9 7
12 10
14 14
9 9
18 18
9 2
11 11
13 3
9 9
8 8
8 7
9 8
10 4
11 7
13 10
14 14
11 8
12 6
2 2
14 14
7 7
11 11
11 5
8 8
13 5
8 8
10 10
16 16
10 5
13 13
10 10
10 6
14 14
10 10
14 12
8 8
7 4
7 7
5 5
13 11
10 6
7 6
7 7
8 8
12 11
10 7
8 8
9 5
7 6
11 11
16 11
8 8
14 14
8 8
10 9
10 10
7 6
6 6
6 4
12 12
2 2
7 7
11 11
8 8
3 3
12 12
10 10
11 8
9 9
3 3
11 11
8 8
11 3
11 11
5 5
9 9
11 11
2 2
9 3
9 1
1 1
14 14
9 9
9 8
6 6
9 5
1 1
13 13
15 13
9 9
6 6
16 12
14 4
6 6
9 1
10 10
13 9
9 9
15 3
9 9
9 9
11 11
12 9
13 13
13 13
1 1
11 11
13 11
9 1
12 7
11 10
10 10
10 10
15 15
10 1
10 10
7 7
11 11
7 7
10 10
12 12
6 6
3 3
8 8
13 13
14 5
12 12
8 8
10 4
13 13
9 9
9 9
11 11
9 9
11 10
16 16
14 5
13 3
4 4
12 8
15 15
12 9
4 4
6 6
10 10
5 5
9 9
16 16
8 8
11 9
9 8
4 4
7 7
9 9
10 10
12 3
13 13
10 9
10 10
15 9
17 17
6 6
8 8
11 5
9 9
9 7
13 13
16 15
13 9
10 10
10 10
9 7
15 14
13 13
12 11
10 10
3 3
8 8
7 7
10 10
7 7
9 6
9 9
2 2
13 6
11 8
9 9
9 3
10 9
14 14
12 10
9 3
12 5
7 7
10 10
17 17
10 10
8 8
12 7
4 4
10 10
8 8
13 13
9 9
10 6
15 15
2 2
9 9
13 13
10 10
10 10
8 8
11 9
13 8
1 1
4 4
8 7
10 10
13 13
9 9
14 6
1 1
11 11
5 5
10 10
8 8
9 8
9 4
9 9
1 1
10 10
11 10
16 16
8 6
15 7
15 15
14 5
11 10
9 9
12 8
7 7
11 4
13 11
10 8
11 11
12 8
11 9
10 10
7 6
14 12
13 13
1 1
6 5
8 8
11 6
1 1
12 9
9 9
6 6
11 11
9 7
2 2
11 10
11 11
6 6
9 9
15 15
13 13
12 12
11 11
11 7
11 11
7 7
11 11
12 12
7 4
11 8
12 4
13 5
11 11
11 9
10 10
5 5
15 13
6 5
1 1
12 12
10 10
9 9
17 17
11 6
11 11
9 9
9 9
9 3
10 10
7 7
11 9
7 7
8 7
9 7
11 8
11 11
16 16
1 1
5 5
2 2
3 3
10 7
7 7
12 6
6 6
10 10
12 7
11 9
11 11
11 10
11 11
10 3
7 7
13 6
6 6
10 10
1 1
2 2
1 1
7 5
11 11
6 2
12 10
14 12
7 7
13 1
10 6
7 6
8 8
7 7
8 8
8 8
9 9
7 7
10 10
10 10
8 5
5 5
14 14
6 5
8 7
8 8
7 6
9 4
8 7
14 14
5 5
7 7
9 9
10 8
7 6
1 1
1 1
7 7
8 7
13 12
1 1
5 5
9 9
15 10
6 6
7 7
13 10
7 7
6 6
1 1
9 3
10 7
12 12
15 15
7 7
17 7
8 8
11 10
12 9
6 6
9 9
12 10
8 6
9 9
13 12
9 9
12 12
12 12
8 8
14 14
1 1
4 4
13 13
8 8
12 12
11 11
8 6
9 8
15 3
11 11
11 11
16 16
13 13
9 9
8 8
4 4
4 4
8 8
1 1
5 5
10 5
10 10
8 7
2 1
14 14
11 11
14 14
7 7
9 9
13 4
8 8
14 14
6 6
9 9
13 13
9 6
12 4
8 8
7 3
7 7
12 6
7 7
11 10
1 1
8 3
11 11
8 8
11 7
12 2
10 7
11 11
1 1
15 15
10 10
9 5
10 9
9 7
9 5
9 9
9 9
1 1
10 10
11 11
8 7
10 10
1 1
13 8
16 16
1 1
5 5
6 4
10 7
14 14
9 9
11 11
11 11
5 3
3 3
9 8
12 12
9 9
3 3
11 7
15 15
8 8
14 14
12 9
16 16
6 6
6 6
3 3
14 14
9 5
3 3
15 9
10 10
12 12
5 5
4 4
11 9
11 8
13 13
12 8
12 12
8 8
10 4
8 6
9 8
11 10
10 6
11 11
4 4
5 5
3 2
12 9
3 3
7 7
9 1
9 7
16 16
11 11
11 11
8 8
10 10
10 10
13 13
14 14
14 14
4 4
9 6
9 8
1 1
1 1
11 11
9 4
9 9
8 6
13 6
11 11
10 3
10 10
2 2
8 8
11 11
9 9
2 2
9 9
14 14
5 5
14 14
12 12
12 2
6 6
5 5
8 7
13 10
12 12
9 8
15 12
7 3
1 1
7 7
12 8
12 12
10 3
6 6
5 5
8 8
10 10
13 13
7 6
8 8
9 9
11 9
8 8
10 7
15 15
7 6
7 7
7 5
7 7
7 5
7 1
8 4
2 2
11 9
2 2
8 8
9 9
8 8
15 15
10 3
15 15
9 7
7 7
12 12
11 7
12 5
12 10
16 15
11 11
7 7
11 11
16 16
11 11
13 13
12 12
12 9
10 10
7 7
5 5
11 11
14 14
6 6
12 12
5 5
12 12
12 2
8 8
13 9
3 3
12 12
10 6
8 8
12 12
11 3
9 9
10 10
9 9
8 3
10 3
13 6
9 8
8 6
9 9
15 15
3 3
6 4
10 10
9 8
10 3
14 14
10 10
5 2
9 9
10 8
7 7
12 9
7 7
2 2
11 11
15 15
9 7
15 15
12 8
12 12
1 1
6 6
10 10
9 6
3 3
16 12
3 3
2 1
10 3
14 14
16 8
8 8
2 2
16 16
1 1
10 3
7 6
8 5
8 8
8 8
12 12
13 4
12 12
10 5
13 13
8 8
12 12
10 10
11 11
9 8
13 13
10 10
12 12
12 12
16 16
12 11
11 10
10 10
9 9
10 10
12 12
8 8
1 1
9 6
12 6
4 4
13 8
10 9
17 17
11 11
11 11
9 9
1 1
11 4
12 12
7 5
7 6
9 9
10 10
14 10
7 7
6 6
13 6
6 6
2 1
10 10
12 12
9 2
4 4
1 1
13 7
9 8
10 4
2 1
8 8
8 8
9 9
2 2
10 1
10 10
10 7
10 2
10 5
14 7
9 7
8 8
9 9
9 9
9 9
11 7
13 3
1 1
14 6
1 1
1 1
7 3
9 5
7 5
10 10
10 7
9 7
5 4
9 9
13 13
7 7
11 10
12 12
16 16
11 11
12 12
8 8
13 13
14 9
13 13
8 8
10 4
8 8
10 10
11 7
10 10
7 7
2 2
11 8
7 7
12 12
9 9
1 1
12 12
14 7
1 1
6 6
4 4
10 5
9 9
9 9
8 8
9 9
10 10
4 4
5 5
9 9
9 8
10 7
13 13
9 5
12 12
8 8
19 19
3 3
16 16
12 10
13 13
10 10
9 2
7 6
10 6
2 2
10 10
13 1
14 14
10 2
11 10
10 7
10 8
9 9
9 5
13 10
1 1
7 7
9 9
12 12
1 1
10 5
9 8
10 9
9 9
13 13
13 13
8 8
7 4
10 10
8 8
15 15
11 8
12 12
9 9
12 10
17 17
7 7
10 10
14 3
9 8
11 8
6 6
8 6
10 10
10 10
10 3
10 8
14 14
11 11
14 11
8 8
8 8
9 4
3 3
8 8
9 9
13 12
11 5
9 9
3 1
9 9
9 8
8 8
10 10
13 4
8 7
9 7
9 4
8 8
9 9
10 9
15 15
9 5
14 14
11 6
15 15
7 6
1 1
13 9
12 12
13 5
7 7
15 15
8 8
13 10
11 11
1 1
13 9
4 4
14 14
7 7
8 7
11 9
9 9
9 9
5 5
11 11
12 12
1 1
4 4
12 7
3 3
10 7
9 7
13 13
11 11
8 6
12 9
12 6
10 1
10 10
9 7
11 11
1 1
9 9
8 5
9 5
3 3
12 9
11 11
1 1
6 6
9 9
1 1
5 5
1 1
9 6
12 4
11 11
1 1
14 14
9 9
9 8
12 12
10 5
10 6
10 6
11 11
7 7
12 10
9 7
7 7
1 1
1 1
13 9
10 9
10 10
1 1
11 11
7 7
5 5
13 13
10 10
12 11
7 6
10 1
10 2
10 10
5 2
14 12
1 1
12 9
16 16
1 1
9 9
1 1
11 4
15 15
10 10
9 8
11 11
10 10
16 11
13 13
12 4
9 9
9 7
3 3
9 9
16 16
11 7
10 10
12 4
10 9
14 6
14 14
9 9
8 7
14 8
10 4
13 13
7 6
14 14
10 7
5 5
10 8
7 7
11 11
8 6
7 7
9 9
9 9
10 10
8 8
4 4
11 11
14 14
13 13
9 9
8 8
9 8
11 11
10 10
15 14
11 11
13 13
9 3
12 10
12 12
13 6
10 10
1 1
15 15
1 1
5 4
13 11
12 5
9 9
11 11
9 7
9 8
8 8
12 12
6 6
15 15
14 14
9 5
11 10
7 7
9 2
4 4
16 10
14 14
11 11
10 10
12 12
11 10
1 1
6 6
7 7
5 5
3 3
7 7
10 9
10 6
12 12
9 9
10 3
13 13
8 8
11 11
9 9
9 9
12 12
13 13
10 9
9 9
13 9
8 6
13 10
15 15
3 3
2 2
7 6
1 1
9 9
11 9
9 7
16 11
8 8
9 8
4 4
13 13
10 10
9 9
12 8
11 11
8 8
9 8
10 10
9 8
9 7
10 7
13 13
8 4
8 8
2 2
7 5
10 10
11 11
11 10
12 5
5 5
15 15
11 6
11 8
12 12
13 12
10 10
7 4
10 10
10 10
8 8
9 9
6 6
8 8
8 8
9 9
12 4
9 5
3 3
12 6
8 8
10 10
12 12
13 12
8 5
14 14
11 10
10 10
12 7
13 9
12 12
16 7
11 7
1 1
10 2
1 1
8 8
10 5
11 4
10 10
10 10
13 13
11 11
13 13
1 1
11 11
9 4
12 6
13 9
2 1
9 7
10 10
9 3
8 8
1 1
8 8
8 8
16 13
10 9
6 4
12 12
6 6
7 7
3 3
13 13
3 3
12 4
9 8
10 7
13 13
10 7
8 8
1 1
5 5
1 1
13 13
15 15
11 11
10 10
8 8
12 10
12 6
12 9
9 8
10 10
10 10
1 1
9 9
15 15
13 13
12 12
12 12
6 6
11 4
8 8
9 2
11 9
1 1
11 7
4 4
9 7
11 6
10 6
10 10
12 12
12 6
8 6
11 10
15 15
7 7
5 5
6 5
13 12
10 10
12 12
4 4
10 6
12 6
11 11
10 9
9 9
10 10
10 6
15 15
3 3
13 2
10 6
14 14
9 9
12 12
12 5
6 6
11 10
9 9
17 17
16 16
9 3
10 10
15 15
12 12
10 10
10 7
12 12
11 9
10 10
16 13
11 10
10 10
8 8
16 6
11 9
11 3
10 9
9 9
8 7
10 10
12 4
6 6
9 6
9 2
9 7
10 10
6 4
11 11
13 13
6 6
11 11
4 4
10 8
9 5
8 8
11 11
11 11
2 1
1 1
1 1
11 11
8 7
8 7
13 11
14 14
7 7
14 13
11 11
16 16
7 7
9 9
10 8
1 1
10 10
9 9
7 7
1 1
10 9
1 1
8 5
11 1
10 10
9 9
10 10
1 1
15 10
8 8
15 13
9 9
9 6
12 10
11 11
12 5
3 3
9 7
12 12
10 10
12 6
13 2
13 12
15 15
9 2
7 5
10 10
13 9
11 11
6 6
14 14
9 9
13 11
7 4
14 5
10 10
8 7
3 3
6 6
14 14
14 10
16 16
7 7
9 8
12 5
10 10
3 3
2 2
13 8
11 10
14 14
13 11
11 3
11 11
12 12
9 9
3 3
9 9
13 11
14 14
3 3
10 7
11 6
13 13
8 8
14 8
1 1
9 3
8 7
12 12
13 7
11 11
6 6
1 1
14 14
10 4
1 1
9 7
8 8
9 5
13 10
8 8
13 11
10 10
3 2
10 10
13 13
14 14
11 11
8 2
3 3
19 19
4 4
15 15
3 3
16 16
13 10
12 8
14 7
10 9
8 8
11 11
5 5
12 12
11 11
11 11
9 9
10 10
10 10
8 8
9 9
7 7
9 9
17 17
17 17
7 7
9 9
9 9
11 10
9 8
9 7
11 4
1 1
10 5
11 5
7 7
1 1
16 16
16 16
12 11
13 13
16 4
10 10
9 7
1 1
5 1
8 8
10 7
9 9
7 6
12 12
12 12
9 9
1 1
4 4
10 10
13 11
11 11
14 14
13 9
16 8
12 9
12 6
12 12
9 9
11 11
12 5
12 8
10 1
10 10
15 15
9 8
10 10
9 9
8 8
7 5
5 5
13 13
9 3
2 2
14 14
12 12
8 7
7 7
9 6
1 1
14 8
12 9
7 7
12 8
10 10
1 1
7 6
14 14
10 10
4 4
2 2
9 9
8 8
8 2
15 7
8 7
1 1
6 6
9 9
9 9
1 1
5 5
1 1
15 15
9 9
14 1
12 6
10 10
10 10
10 10
11 3
9 5
12 5
11 11
9 9
10 10
10 10
7 6
3 1
10 6
3 3
9 9
11 11
9 9
9 9
7 7
2 2
3 3
11 11
10 10
13 13
1 1
11 11
14 7
8 8
8 8
8 4
11 11
10 2
12 12
9 7
15 5
13 13
10 10
10 10
3 3
12 3
13 13
8 3
10 2
8 8
16 15
8 8
11 11
2 2
9 9
13 13
9 9
10 10
9 6
9 9
10 5
11 4
7 7
5 5
13 13
11 11
8 4
9 3
6 1
9 8
9 9
12 8
4 4
12 6
10 10
10 10
15 12
7 7
11 1
13 11
12 6
11 7
10 10
8 8
11 11
9 7
9 9
9 9
10 10
11 11
9 9
12 9
9 9
8 6
3 3
11 4
10 4
10 10
12 8
9 9
10 1
9 5
12 9
10 7
9 9
14 14
11 8
10 10
10 5
9 9
15 15
12 12
9 9
5 5
13 8
8 7
17 17
9 7
11 11
5 5
8 8
2 2
1 1
5 4
14 13
8 3
14 10
14 14
10 9
8 6
8 8
9 4
12 12
13 11
13 11
16 15
10 5
12 3
2 2
13 13
13 13
16 16
11 11
10 10
1 1
6 6
14 14
1 1
7 7
10 8
1 1
15 15
10 10
7 7
10 10
6 6
4 4
7 5
5 5
11 11
15 4
8 6
10 10
10 10
10 8
9 9
11 11
7 7
9 6
10 6
10 6
7 7
13 10
1 1
10 10
11 9
5 5
3 3
9 6
14 12
13 8
12 8
12 12
7 3
11 11
1 1
7 5
12 12
10 10
13 13
11 11
12 2
5 5
15 15
10 10
8 8
11 11
7 7
8 7
7 7
11 6
10 9
3 2
1 1
6 6
9 6
1 1
7 7
1 1
8 7
10 6
1 1
10 10
14 14
11 10
1 1
17 17
12 12
11 11
16 14
6 6
14 10
12 9
11 11
11 4
1 1
11 11
6 4
13 10
13 13
7 7
1 1
7 7
10 10
9 9
10 10
1 1
12 12
11 6
10 10
12 9
1 1
11 11
12 12
1 1
11 9
13 13
4 4
2 2
11 11
7 7
12 12
10 10
9 9
14 14
2 2
11 6
2 2
11 7
8 8
2 2
10 4
12 12
7 7
7 7
16 16
11 11
8 8
8 8
12 12
14 14
9 9
9 9
6 6
7 7
10 5
13 13
16 16
8 7
8 8
9 7
9 6
8 8
6 6
2 2
12 2
9 8
11 11
8 8
11 11
11 11
34 34
23 23
24 18
34 6
29 14
40 21
35 17
21 21
28 19
35 35
28 28
35 27
36 36
25 8
22 8
29 14
22 12
23 21
31 11
29 29
35 35
18 18
29 29
26 26
39 20
26 21
40 21
29 12
25 13
33 14
27 18
30 23
30 27
26 17
17 11
23 21
28 21
29 6
25 25
29 19
32 20
26 19
27 27
36 33
32 11
29 29
19 17
40 21
25 17
39 21
25 17
26 26
28 14
27 17
36 16
29 14
30 13
29 14
31 26
29 19
22 21
18 14
29 23
29 29
24 24
30 30
36 36
32 15
30 14
39 29
34 34
30 8
23 9
39 20
22 22
45 2
30 18
25 21
20 18
30 30
36 36
33 21
21 13
30 16
37 37
37 37
39 29
20 13
23 17
20 10
21 15
31 11
31 16
27 10
34 21
36 34
35 35
35 1
39 21
25 10
27 18
30 28
30 19
25 5
30 30
28 18
25 25
31 19
31 19
29 6
32 17
28 22
27 27
29 23
28 28
33 24
25 17
24 2
31 29
27 27
28 24
30 11
25 9
36 36
30 28
18 9
19 10
36 36
40 24
38 38
29 29
27 18
28 28
26 20
23 23
25 19
27 27
27 27
26 26
26 26
32 11
33 33
28 27
17 15
18 9
41 41
37 37
29 28
41 27
30 30
39 39
26 18
27 20
29 28
21 17
31 17
28 12
39 26
27 27
32 32
28 24
39 21
34 16
26 13
24 14
33 14
30 24
37 19
29 22
24 24
25 25
26 16
25 2
25 24
27 25
29 14
32 28
29 12
22 5
32 19
32 19
26 26
28 28
35 28
32 32
33 27
39 28
28 15
38 20
25 25
21 18
31 31
25 25
36 36
26 13
29 13
27 13
36 18
28 18
22 19
26 26
40 21
38 20
29 14
37 37
31 25
39 39
24 20
17 7
29 28
26 25
21 19
30 19
34 34
26 26
23 20
25 12
19 10
23 23
27 17
34 34
30 26
24 17
35 22
30 24
30 30
40 40
30 25
36 36
29 15
20 19
27 12
29 20
21 21
30 30
35 35
19 11
25 19
28 11
31 15
24 24
39 39
35 35
37 24
29 29
29 28
19 19
33 23
36 31
31 7
34 34
29 14
27 10
26 15
33 33
36 22
27 14
33 33
31 14
22 12
31 31
28 14
29 13
30 30
34 18
25 25
23 13
40 22
38 16
33 33
30 15
24 14
25 25
24 21
29 27
31 18
27 9
28 28
27 27
24 19
17 16
37 26
41 27
34 11
29 6
30 17
34 11
34 34
28 22
26 26
20 16
22 10
32 29
29 29
25 7
28 27
33 14
28 15
32 32
28 27
40 40
31 31
27 14
26 26
33 18
35 19
38 20
38 22
24 13
29 13
30 12
29 19
27 27
22 13
34 12
28 28
24 24
19 16
28 14
34 34
34 17
23 23
33 11
32 19
27 27
40 40
34 29
33 33
25 25
18 18
40 21
37 19
28 20
23 14
20 20
26 14
31 31
32 15
27 27
28 13
25 21
32 2
31 30
30 14
31 31
31 31
28 17
24 23
16 10
24 14
41 25
32 32
31 27
29 29
38 24
32 17
31 16
30 15
31 25
35 35
22 18
24 14
26 26
44 44
30 30
24 24
31 31
6 6
34 34
21 19
4 4
1 1
1 1
7 1
1 1
18 13
1 1
28 28
30 30
3 3
31 31
4 4
12 12
24 22
21 21
24 24
30 30
25 25
24 20
31 31
29 29
1 1
1 1
28 10
24 15
16 7
28 28
30 30
30 13
28 28
2 2
1 1
2 2
2 2
3 3
6 6
1 1
18 11
26 26
1 1
30 30
30 30
31 31
30 30
27 24
28 28
28 28
12 12
1 1
29 29
1 1
2 2
5 5
1 1
1 1
28 28
1 1
25 25
7 7
26 26
6 6
22 22
22 22
1 1
1 1
2 2
1 1
1 1
14 1
20 20
5 5
26 26
26 26
29 29
1 1
30 30
27 27
24 24
31 31
28 28
23 1
31 31
25 25
23 23
28 28
28 28
30 30
26 26
1 1
1 1
6 1
28 28
31 31
1 1
1 1
3 3
1 1
1 1
23 23
4 4
1 1
24 24
15 15
30 30
1 1
1 1
1 1
2 2
1 1
1 1
10 10
1 1
15 15
26 26
21 21
1 1
20 20
20 20
25 18
25 25
23 23
12 1
23 16
20 13
1 1
1 1
6 6
1 1
1 1
5 1
14 10
26 26
1 1
1 1
27 27
1 1
22 22
26 26
27 27
30 30
30 30
30 30
20 20
27 10
28 28
26 26
28 28
30 30
26 22
30 30
30 30
22 22
31 31
23 21
27 27
2 2
3 3
1 1
1 1
2 2
1 1
27 27
27 27
19 16
28 28
1 1
1 1
2 2
26 26
22 10
1 1
27 24
1 1
21 21
22 21
2 2
1 1
24 4
23 23
30 30
20 20
19 19
21 9
30 30
1 1
1 1
19 19
27 22
29 29
31 31
29 29
2 2
1 1
24 24
3 1
24 24
25 14
12 2
31 31
25 25
1 1
1 1
20 20
17 6
7 7
1 1
15 1
1 1
1 1
1 1
31 31
29 29
16 12
28 5
31 31
1 1
26 26
23 18
31 31
31 31
26 26
1 1
2 2
2 2
13 11
18 18
9 9
29 29
3 2
1 1
1 1
4 4
1 1
4 2
24 14
2 2
1 1
18 16
5 5
1 1
31 31
24 24
31 31
23 19
25 25
25 18
24 24
31 31
22 22
29 29
21 21
29 29
4 4
28 28
26 26
3 3
26 26
29 29
25 16
17 13
3 3
1 1
24 24
3 3
1 1
31 31
17 17
1 1
2 1
5 5
1 1
1 1
1 1
9 9
28 28
4 4
1 1
29 29
25 25
1 1
28 28
26 14
30 21
25 25
6 6
27 27
28 28
1 1
27 27
27 20
1 1
2 1
1 1
2 2
1 1
29 29
20 10
31 31
1 1
2 2
22 22
28 28
31 31
29 29
29 29
30 30
11 11
31 31
28 26
2 2
25 25
29 29
6 6
27 27
1 1
28 28
30 30
26 26
25 25
29 29
31 31
4 4
12 12
29 24
1 1
25 11
8 8
1 1
3 3
3 3
25 10
19 18
28 17
31 31
9 1
15 5
1 1
28 28
31 31
3 3
10 10
1 1
1 1
28 28
29 29
1 1
1 1
19 12
2 2
27 27
1 1
6 6
22 22
2 2
3 1
2 2
1 1
30 30
30 30
2 2
9 3
22 22
30 30
26 26
27 27
28 27
21 17
16 16
31 31
1 1
1 1
1 1
1 1
1 1
25 4
25 25
28 28
31 31
27 27
23 19
1 1
25 25
28 28
25 12
29 29
29 29
25 25
29 29
16 15
26 26
23 17
26 26
27 27
9 9
21 20
28 28
2 2
2 1
3 3
26 26
1 1
1 1
10 10
30 30
19 13
28 28
1 1
4 4
3 3
16 16
2 2
27 27
1 1
14 14
24 24
1 1
1 1
1 1
23 21
5 4
2 1
25 25
30 30
1 1
2 2
12 12
29 29
28 28
17 4
25 25
24 24
27 19
27 27
29 29
30 30
17 15
26 26
12 12
28 28
26 26
1 1
18 18
31 31
3 3
1 1
20 15
1 1
9 9
28 28
19 18
29 29
2 2
2 2
30 30
23 21
19 19
31 31
29 29
23 23
28 28
31 31
1 1
1 1
2 2
21 21
1 1
28 28
12 12
1 1
2 2
29 29
12 12
15 15
1 1
21 9
2 2
1 1
21 21
26 26
26 26
28 28
19 13
28 28
1 1
31 31
31 31
30 30
25 17
31 31
1 1
4 4
23 23
30 30
31 31
29 29
31 31
2 2
5 5
29 29
2 2
29 29
17 17
4 4
6 6
2 2
3 3
11 11
1 1
1 1
2 2
10 10
22 21
27 27
26 26
4 4
6 6
2 1
2 2
1 1
23 23
25 25
21 21
28 28
22 20
27 27
31 31
20 20
24 24
28 28
31 31
1 1
3 3
21 21
7 1
1 1
1 1
6 6
1 1
27 21
6 6
30 30
1 1
5 5
14 14
29 29
28 28
31 31
25 25
27 27
29 29
30 30
27 27
27 27
12 12
31 31
2 2
27 27
27 27
23 23
28 19
27 27
1 1
4 4
25 25
1 1
1 1
1 1
3 1
1 1
3 3
1 1
2 2
1 1
1 1
26 26
27 10
23 23
1 1
1 1
18 18
23 8
26 26
30 30
29 29
19 19
6 6
1 1
20 17
25 7
29 29
26 26
23 23
25 25
1 1
8 8
2 2
5 5
2 2
2 2
31 31
21 21
2 2
22 20
1 1
22 20
27 27
28 28
10 10
26 26
24 24
29 25
29 29
28 28
29 29
1 1
30 30
29 29
1 1
1 1
2 2
12 12
1 1
1 1
1 1
1 1
10 10
2 2
4 4
1 1
3 3
20 20
1 1
10 5
1 1
28 28
9 9
22 22
30 30
26 26
31 31
27 27
28 28
30 30
22 19
5 5
26 26
22 22
28 28
29 24
25 25
28 28
25 25
27 27
22 22
1 1
2 2
1 1
4 1
1 1
2 2
1 1
24 24
31 31
1 1
1 1
1 1
2 1
12 12
1 1
23 23
1 1
8 8
1 1
31 31
29 29
12 12
4 4
24 24
18 6
26 26
30 30
22 17
28 28
24 22
1 1
1 1
1 1
1 1
18 18
22 6
3 3
3 2
1 1
1 1
27 9
25 25
23 23
27 27
1 1
31 31
1 1
20 20
29 29
27 27
23 23
30 30
21 21
31 31
1 1
5 5
28 28
29 29
20 20
16 15
5 1
2 2
6 4
19 19
1 1
27 27
7 7
17 5
25 25
1 1
1 1
2 2
3 3
26 20
19 17
2 2
1 1
1 1
8 5
7 7
30 30
25 25
22 15
27 27
31 31
5 5
28 25
31 31
28 28
25 25
25 25
22 22
31 31
1 1
7 1
24 24
21 21
28 25
1 1
1 1
1 1
3 3
2 2
1 1
5 5
1 1
27 22
31 31
28 28
11 11
15 15
27 27
28 28
23 23
25 20
27 27
1 1
2 2
22 22
8 8
11 11
1 1
29 29
5 1
1 1
29 29
29 29
16 16
1 1
9 9
8 8
1 1
1 1
1 1
1 1
19 19
30 30
2 2
1 1
2 2
25 25
16 16
20 20
2 2
17 17
23 12
30 10
29 29
28 28
30 30
29 29
4 3
31 31
28 28
31 31
28 28
28 28
25 25
16 16
29 29
28 28
30 30
27 27
2 2
6 6
22 22
1 1
2 2
1 1
7 1
1 1
1 1
21 21
1 1
4 4
1 1
1 1
17 17
22 22
1 1
25 25
22 22
27 27
21 21
26 11
29 29
1 1
31 31
29 29
6 6
8 8
22 22
28 28
4 4
30 30
2 2
16 16
15 15
2 2
2 2
26 13
2 2
1 1
29 29
1 1
30 30
31 31
1 1
30 30
23 22
31 31
28 28
21 21
31 31
10 10
31 31
25 23
4 4
27 27
27 27
29 21
30 30
31 31
1 1
30 30
1 1
22 22
22 22
4 4
18 11
1 1
15 12
1 1
1 1
28 28
26 26
26 26
31 31
4 4
1 1
9 9
1 1
3 2
2 2
1 1
25 25
2 1
11 11
31 31
21 21
31 31
31 31
25 25
30 30
22 17
20 20
20 20
1 1
23 23
28 17
11 11
20 20
26 13
29 29
24 18
31 31
28 28
29 29
5 5
1 1
1 1
3 3
2 2
3 3
1 1
18 18
28 28
28 28
24 20
27 27
1 1
29 29
25 17
28 28
1 1
29 29
28 28
1 1
3 3
17 17
1 1
14 13
2 2
7 7
4 4
14 3
26 26
5 5
24 24
1 1
29 29
2 2
1 1
1 1
28 28
24 13
31 31
28 10
30 30
24 24
28 28
29 29
25 25
1 1
21 21
2 2
26 7
1 1
3 2
10 10
3 3
2 2
31 31
26 26
28 28
28 28
25 25
30 30
23 16
27 27
31 31
9 9
25 25
20 16
29 29
27 24
2 2
1 1
26 20
19 5
4 4
4 4
30 30
2 2
2 2
29 29
31 31
29 29
24 22
31 31
29 29
31 31
19 19
28 22
10 10
31 31
27 27
6 6
31 31
15 15
2 2
5 5
30 30
23 23
2 2
6 6
1 1
1 1
29 29
4 4
12 12
31 31
1 1
1 1
23 23
8 8
4 4
2 2
1 1
1 1
27 23
30 30
31 31
23 20
21 21
1 1
30 30
24 24
25 21
1 1
22 22
29 29
27 27
21 21
26 26
1 1
20 19
26 26
4 4
26 20
27 27
18 15
1 1
11 11
1 1
1 1
1 1
12 12
3 3
26 26
3 3
1 1
29 29
1 1
1 1
1 1
3 3
1 1
29 29
31 31
31 31
28 4
29 29
26 26
29 29
29 29
28 28
26 20
8 8
1 1
2 1
6 6
3 3
1 1
28 27
1 1
2 2
30 30
3 3
11 5
31 31
29 29
29 29
31 31
31 31
26 26
6 1
29 29
12 12
30 30
1 1
21 21
2 2
24 24
23 20
23 23
18 17
23 23
27 27
1 1
26 26
1 1
30 30
1 1
17 17
7 7
1 1
1 1
1 1
23 23
31 31
1 1
1 1
9 9
22 22
25 25
2 2
1 1
3 3
7 7
3 3
21 20
25 24
27 27
19 14
24 24
11 11
10 10
20 15
28 28
25 25
28 28
25 25
30 30
21 21
28 28
25 25
27 27
23 23
28 28
1 1
3 3
22 22
21 21
1 1
3 1
1 1
1 1
2 1
29 29
30 30
5 1
1 1
8 8
31 31
29 29
21 8
1 1
25 24
25 25
31 31
4 4
24 24
26 9
2 2
6 6
24 17
30 30
1 1
2 2
8 8
5 5
1 1
24 16
29 29
1 1
2 2
5 5
31 31
23 23
22 22
1 1
3 3
31 31
29 29
25 19
1 1
2 2
27 27
31 31
27 27
29 29
22 22
21 3
29 29
23 23
23 12
27 27
24 18
27 27
10 10
1 1
1 1
1 1
1 1
2 2
12 12
18 18
10 10
6 6
1 1
2 2
1 1
29 29
22 22
2 2
28 28
27 27
29 29
25 24
24 21
1 1
2 1
14 14
1 1
30 30
1 1
25 25
3 3
5 1
1 1
27 27
29 29
29 29
28 28
26 26
11 11
1 1
31 31
17 17
28 28
28 28
31 31
25 25
21 21
31 31
2 2
25 25
5 5
23 23
28 28
28 28
29 29
30 30
15 10
1 1
1 1
10 10
26 26
31 31
1 1
12 12
7 7
1 1
1 1
268 15
384 205
96 22
278 91
104 95
348 348
297 82
452 347
492 453
84 84
640 582
300 251
605 576
253 81
634 524
594 594
98 16
142 27
300 140
112 105
39 27
39 22
114 22
265 115
86 58
392 152
116 116
107 57
107 57
239 239
90 65
191 94
83 69
122 55
200 173
};
\addlegendentry{\gree{}}
\addplot [draw=LexColour, fill=LexColour, mark=asterisk, only marks, opacity=0.5]
table{%
x  y
65 59
46 46
4 1
4 4
4 2
4 2
5 3
6 2
6 3
4 2
5 2
6 2
5 2
5 3
4 2
4 4
3 3
9 7
10 10
4 3
5 4
5 3
4 2
4 3
5 4
5 2
47 26
1 1
1 1
15 15
3 3
2 2
2 2
8 8
6 6
4 4
5 5
12 11
1 1
2 2
6 6
15 11
1 1
1 1
1 1
5 4
6 6
1 1
1 1
9 9
1 1
1 1
2 2
4 4
8 8
11 11
4 4
1 1
9 9
8 8
1 1
1 1
1 1
1 1
14 12
1 1
1 1
11 10
11 11
1 1
1 1
3 3
1 1
11 11
3 2
6 6
5 5
1 1
1 1
4 4
11 11
8 4
13 13
7 7
13 13
13 13
1 1
1 1
1 1
11 11
4 4
9 8
13 13
4 4
1 1
10 9
1 1
1 1
2 2
1 1
11 11
13 13
7 7
14 13
2 2
2 2
1 1
6 6
14 14
1 1
3 2
15 15
9 8
2 2
13 13
1 1
1 1
12 12
10 10
3 3
6 6
8 8
7 7
8 8
6 5
1 1
1 1
7 6
6 5
12 12
1 1
1 1
15 6
15 6
10 10
9 9
10 7
9 9
12 12
8 8
1 1
9 9
2 2
11 11
10 10
3 3
11 11
12 12
11 11
9 9
11 11
8 8
8 8
8 8
10 10
9 9
8 8
2 2
11 11
11 11
10 10
9 9
12 12
9 9
8 8
11 11
9 8
13 10
49 45
9 5
27 26
7 6
11 11
10 10
12 8
119 119
114 111
105 105
32 25
14 10
42 42
30 15
39 34
49 28
63 1
20 1
27 10
11 11
6 6
41 41
23 23
120 120
13 13
11 11
4 3
3 3
7 6
28 14
66 59
8 8
51 51
114 55
13 5
11 11
23 17
104 104
40 34
41 39
6 6
11 11
25 25
20 20
60 28
49 28
30 15
38 38
14 10
32 20
10 7
7 7
8 8
53 53
25 25
30 18
11 11
53 39
20 19
9 3
31 22
113 111
8 8
91 91
9 9
20 12
52 52
38 38
38 31
21 21
22 22
27 24
34 4
31 22
9 4
20 20
53 39
79 79
30 30
70 70
53 53
8 8
7 7
12 10
94 45
4 4
35 33
27 24
93 92
22 20
21 21
40 40
41 29
112 112
26 19
21 19
7 7
8 7
35 29
18 18
6 5
12 1
10 10
8 1
3 3
17 16
39 38
19 19
109 109
47 22
77 45
81 81
32 32
9 7
12 12
29 26
21 16
52 43
24 22
45 29
27 23
37 37
5 4
47 47
17 17
39 38
17 10
8 8
8 8
10 10
6 5
16 16
55 52
35 12
5 4
109 109
37 37
30 30
31 27
45 29
24 22
53 44
21 17
29 26
12 12
9 3
31 25
20 20
27 17
21 14
51 31
113 113
94 94
108 108
82 64
14 14
15 15
33 33
124 124
34 33
76 59
24 11
16 12
50 37
47 37
111 103
13 7
23 23
8 8
4 4
54 48
17 17
15 15
31 13
106 106
94 94
41 41
51 16
113 113
22 22
80 80
28 20
20 14
97 97
56 56
8 8
23 10
99 92
31 16
13 7
47 47
15 15
24 24
32 31
33 33
12 12
6 5
97 97
93 93
30 27
12 8
37 26
26 26
46 42
53 41
10 10
30 28
2 2
5 2
8 8
11 10
6 6
33 33
78 48
42 42
109 109
21 21
44 18
15 14
30 2
10 10
54 42
46 42
31 28
26 26
40 30
12 12
30 27
113 113
98 98
6 3
12 12
15 13
43 37
20 20
41 41
63 63
34 23
6 6
19 14
10 10
10 10
10 10
96 46
41 34
58 56
19 7
78 78
25 1
33 31
30 11
125 125
5 2
58 58
22 19
9 9
51 44
16 16
27 17
22 22
19 19
18 18
67 67
24 15
27 27
86 84
36 36
99 97
9 9
60 60
5 5
30 30
30 29
24 23
18 16
41 34
10 10
27 27
24 18
31 6
18 18
19 19
23 19
92 92
89 89
28 15
16 7
105 92
52 40
54 53
27 27
5 5
57 34
29 29
52 29
51 51
36 5
30 18
86 86
12 7
26 10
44 37
8 8
12 12
6 6
29 26
34 31
8 3
8 7
12 10
95 91
40 39
11 11
10 10
5 4
12 12
13 13
38 34
44 39
106 106
12 8
30 25
35 35
52 29
29 28
56 39
6 6
27 5
2 1
5 4
10 10
12 12
40 37
12 8
8 7
108 108
8 8
38 38
65 65
29 28
6 6
51 51
21 21
7 6
102 101
7 4
117 108
24 22
32 29
26 26
19 18
20 7
40 40
104 104
25 24
8 8
46 44
13 11
6 6
37 30
8 8
33 31
25 13
55 53
102 102
42 42
42 35
20 20
19 19
26 13
70 37
34 34
112 112
24 22
7 1
6 6
26 6
54 44
25 12
6 6
37 30
6 5
13 7
47 45
8 8
71 71
103 103
34 34
112 112
10 10
12 7
3 3
6 4
33 12
45 41
12 11
25 25
12 12
22 22
34 27
10 9
23 23
15 11
31 31
54 54
40 28
5 5
47 33
23 23
28 26
11 11
32 21
8 4
34 27
26 22
9 9
25 25
12 11
45 38
83 83
95 95
6 6
7 7
12 12
10 10
8 4
33 28
11 9
107 107
30 29
70 51
25 24
45 45
47 37
106 100
40 31
28 6
13 13
3 3
10 10
20 17
40 27
22 21
18 18
53 53
7 7
57 48
99 89
50 50
32 32
48 40
40 40
13 13
107 107
29 29
53 52
42 32
97 97
19 17
32 29
21 15
20 18
12 12
22 13
26 5
7 5
20 20
51 32
2 2
19 18
23 23
40 25
83 83
20 17
101 101
108 108
27 22
20 19
19 15
31 31
19 15
42 41
54 47
28 27
13 13
47 41
28 4
5 4
52 41
38 38
107 107
15 7
50 50
94 94
5 3
8 4
12 11
12 12
5 4
23 14
87 87
42 36
11 11
50 38
25 17
53 14
56 13
103 103
48 48
11 11
4 4
12 12
12 11
8 4
5 3
94 94
46 46
15 14
41 41
83 64
52 41
70 70
29 2
10 10
45 45
102 78
45 45
56 24
5 5
25 25
7 7
42 36
33 24
23 23
5 5
22 19
5 4
6 2
7 7
46 46
110 110
30 22
59 48
24 16
112 112
32 30
76 76
5 5
54 50
19 14
7 3
38 38
6 4
31 17
29 3
15 15
49 28
9 9
31 31
38 38
22 8
27 25
6 6
7 7
119 100
14 14
73 57
17 17
98 90
59 59
39 39
49 28
52 52
15 9
40 33
30 29
32 17
6 5
106 106
38 22
7 3
18 14
52 52
3 3
27 25
45 45
110 110
37 1
49 49
23 20
45 33
40 40
85 85
11 11
26 4
5 4
2 1
11 11
43 31
9 9
6 6
28 28
11 11
11 10
48 48
34 34
100 100
112 110
12 12
4 4
26 26
9 7
40 40
23 23
37 27
6 3
43 43
23 8
48 48
3 3
4 2
11 5
11 11
29 2
6 6
60 60
11 1
100 100
46 35
17 13
7 7
58 29
74 74
35 35
30 30
8 8
13 11
31 26
6 6
9 7
41 29
8 5
6 2
76 76
20 12
36 36
106 106
24 18
66 65
100 66
34 24
7 5
41 37
41 29
9 4
105 105
6 6
44 39
32 27
13 11
30 30
27 26
57 57
3 2
7 7
17 17
7 6
33 33
20 8
37 37
35 31
35 35
56 56
100 100
76 76
43 43
7 7
117 117
7 3
38 28
63 63
26 23
13 6
11 11
15 14
40 32
30 11
10 9
55 55
3 3
53 53
40 37
34 5
6 2
3 3
12 8
11 11
35 35
23 15
24 21
38 31
41 38
9 9
45 37
92 92
54 54
64 61
57 57
90 40
9 7
31 15
112 112
40 13
17 15
12 7
3 3
13 7
37 9
9 9
41 38
38 31
24 21
23 16
35 35
11 11
12 11
5 3
93 93
80 80
22 14
98 98
18 11
45 36
27 26
17 10
108 101
17 5
41 37
48 35
20 7
21 21
35 5
19 12
47 24
20 20
33 26
61 61
102 100
25 10
58 58
8 5
53 49
18 18
20 14
33 30
117 117
47 47
15 7
17 7
27 27
44 33
17 11
22 21
53 53
3 3
8 5
55 55
25 10
24 10
112 74
20 17
84 73
47 24
21 5
37 30
111 111
15 15
15 15
102 102
18 18
30 28
103 103
31 26
122 122
35 28
48 14
84 84
51 37
17 13
101 101
49 49
102 102
30 20
10 10
9 9
121 121
58 58
9 9
28 28
17 16
34 19
42 29
7 7
50 30
47 38
35 28
31 26
103 103
29 27
17 16
15 15
15 13
111 111
71 71
56 50
42 25
114 109
34 14
20 20
30 30
3 2
56 56
8 8
9 8
11 2
30 20
8 8
26 14
29 26
24 24
49 49
39 23
21 20
6 6
18 18
36 36
11 11
11 10
28 24
25 25
42 42
26 13
17 17
26 25
47 31
14 14
10 6
3 3
12 12
35 24
11 2
5 5
22 21
111 110
49 49
82 30
24 24
30 22
27 27
8 8
10 6
14 14
56 56
49 26
39 39
27 26
101 101
74 74
17 17
26 11
42 42
25 25
28 24
9 9
53 31
57 47
8 8
31 29
36 36
35 28
12 10
38 29
8 3
7 7
45 14
71 71
77 77
19 19
36 30
36 30
101 75
47 35
19 10
33 32
115 54
3 3
5 5
56 56
6 3
26 25
9 9
27 8
44 34
7 6
8 3
38 38
13 9
35 28
37 23
113 68
31 29
57 47
56 33
55 35
55 55
9 9
104 77
13 13
31 14
58 46
7 7
9 9
32 30
17 16
35 35
19 19
2 2
7 4
99 90
9 6
48 48
48 34
15 12
12 12
41 18
29 6
26 17
22 10
11 11
8 8
38 20
78 78
29 29
104 104
37 30
91 89
16 16
51 41
23 23
28 19
21 12
26 26
26 24
40 40
9 2
15 12
48 48
9 6
115 108
58 26
7 7
30 29
26 12
118 116
51 42
116 116
16 16
33 11
36 31
11 8
38 38
2 1
11 4
30 30
110 109
87 87
15 13
103 68
34 25
41 8
39 39
26 7
8 6
6 6
7 6
43 43
2 2
16 12
45 39
30 20
25 19
8 2
51 40
51 34
80 80
74 74
7 6
12 7
42 28
8 4
8 8
45 43
35 23
9 9
8 8
8 6
80 80
54 44
28 28
38 38
31 31
15 12
30 30
8 7
40 40
11 10
7 6
28 28
40 29
53 20
69 69
51 40
27 27
114 114
30 18
45 39
16 12
98 98
106 96
46 42
36 36
6 2
87 87
8 8
9 9
26 9
17 17
54 44
20 14
37 37
6 1
11 11
16 6
18 8
30 12
37 35
17 17
9 9
47 47
8 7
50 49
87 62
23 23
113 81
54 44
89 89
17 6
28 6
9 1
3 1
5 5
44 43
106 96
34 12
50 50
8 8
19 12
9 8
14 12
37 35
26 11
18 12
15 13
9 9
6 6
84 70
34 29
6 6
6 6
52 43
85 82
13 13
28 28
104 104
9 9
75 75
103 78
44 42
11 9
14 14
30 30
15 15
15 15
30 17
45 45
50 34
80 69
51 10
45 33
120 120
39 32
25 16
33 33
89 89
30 12
30 11
15 15
13 1
89 81
44 35
11 10
25 25
8 4
51 51
7 7
6 1
29 16
33 10
25 11
39 32
44 39
51 19
50 44
81 81
29 29
13 13
15 15
16 13
21 21
22 22
50 27
34 2
9 7
10 10
2 2
49 49
27 27
19 17
39 29
51 51
5 4
28 12
27 27
10 4
10 10
12 12
58 58
30 20
5 4
51 47
90 90
27 27
107 107
34 32
52 35
10 10
9 8
34 27
50 27
22 22
21 21
16 13
52 49
4 4
30 30
13 13
4 4
12 12
28 28
29 26
5 4
84 74
51 51
90 90
21 21
28 27
11 10
33 33
40 28
37 30
35 35
30 30
32 32
58 27
5 3
116 115
14 14
29 23
27 10
39 23
46 46
52 26
27 21
14 14
7 2
51 51
14 5
33 31
7 4
5 5
7 4
27 26
30 30
100 100
37 37
40 28
94 33
33 33
102 102
12 7
44 44
115 115
28 19
7 4
34 27
14 7
52 21
7 2
14 14
44 41
73 73
52 21
43 43
7 7
39 38
27 10
33 29
51 36
10 9
2 2
13 10
28 26
34 34
12 1
22 12
46 45
94 94
15 5
89 89
28 25
110 110
36 36
29 21
44 41
4 3
8 8
19 13
30 28
26 26
10 10
3 3
47 47
15 5
46 45
22 22
12 12
34 34
26 10
10 10
102 102
11 4
51 37
33 33
47 47
9 9
98 98
8 8
27 12
52 49
31 25
19 14
9 9
5 4
29 25
18 9
23 13
25 23
7 7
56 56
29 29
9 1
109 109
40 40
39 28
98 98
49 32
78 78
31 23
99 38
10 8
28 28
26 11
8 8
14 12
4 4
61 61
16 13
111 111
49 49
11 10
50 50
29 20
26 26
9 9
31 30
49 32
39 39
9 9
40 40
109 109
97 97
9 9
30 30
58 58
6 4
4 4
98 98
40 40
31 21
50 50
125 124
12 6
102 99
17 13
59 59
5 2
14 12
8 8
26 26
16 16
25 5
24 24
48 43
27 27
10 10
6 5
29 26
10 10
44 44
78 72
42 42
37 18
85 54
54 54
7 6
32 3
3 3
12 12
28 24
2 2
10 10
31 31
6 6
11 8
27 1
48 43
24 24
25 5
16 7
3 3
116 114
29 24
39 32
11 11
31 18
5 5
54 54
34 30
35 30
113 113
13 13
5 4
55 29
13 13
32 11
8 8
28 24
39 21
47 37
33 29
37 37
2 1
8 8
59 59
28 10
13 12
87 82
23 21
75 61
45 30
47 39
35 28
40 40
113 113
48 6
106 106
39 38
41 41
30 25
3 1
107 107
8 8
32 11
13 13
54 54
6 6
15 15
39 39
9 9
35 35
45 30
23 18
12 11
26 26
60 58
7 7
7 7
41 41
87 87
33 31
45 36
6 4
59 59
91 91
42 35
44 26
4 4
18 18
34 23
11 9
3 2
26 6
28 28
7 3
26 22
24 24
57 31
14 14
20 20
81 81
54 54
9 9
7 7
11 2
44 40
34 28
113 113
18 18
4 4
38 38
56 56
6 6
45 42
9 9
2 2
33 5
20 20
14 8
57 31
24 24
26 4
28 24
28 28
15 7
47 47
28 19
42 17
25 25
35 28
22 21
7 6
52 45
15 14
27 25
31 31
38 28
36 35
51 27
33 33
8 8
32 32
11 11
115 115
6 4
58 58
78 78
65 65
14 13
56 53
6 2
21 21
35 34
23 17
42 26
8 8
28 27
15 12
20 5
27 5
7 5
3 2
111 96
33 24
8 8
46 35
88 88
33 17
94 94
51 27
36 31
39 35
96 96
31 31
12 12
5 5
41 41
20 9
103 103
36 21
48 48
3 1
53 42
23 23
10 5
24 21
22 22
13 13
3 2
7 6
34 30
44 43
118 105
14 2
108 91
42 42
30 19
16 7
37 37
29 4
23 10
25 23
48 45
10 8
26 26
103 99
53 53
10 10
33 33
18 13
5 5
12 12
27 14
37 37
16 16
30 10
38 35
13 10
44 36
34 34
99 99
10 8
12 12
8 1
12 1
5 5
12 1
13 1
6 6
12 4
8 2
3 3
9 3
9 7
11 10
11 11
10 10
8 5
11 9
16 14
11 10
5 5
9 9
14 12
13 13
8 8
13 11
12 10
7 5
13 13
8 8
10 10
1 1
10 10
9 9
7 7
1 1
8 8
10 6
10 10
6 6
11 11
15 15
12 12
6 6
12 7
6 6
7 7
8 8
8 5
14 14
12 12
10 10
13 11
13 13
2 2
7 7
1 1
5 5
11 11
10 8
10 9
12 11
12 12
9 9
11 8
12 7
13 13
12 11
12 8
8 8
9 7
16 12
8 6
12 12
14 14
11 10
1 1
2 2
9 9
12 12
10 10
6 6
9 9
8 8
7 7
8 8
13 13
9 9
8 8
12 8
15 12
10 10
12 5
13 11
11 10
13 11
15 15
11 10
11 11
14 14
10 9
13 12
2 2
16 16
1 1
1 1
9 7
7 7
11 11
11 11
7 6
8 4
16 16
12 12
13 13
10 10
1 1
11 11
7 3
11 8
8 8
13 10
13 13
11 11
9 7
8 8
12 8
1 1
11 10
12 7
4 3
10 10
9 7
9 9
11 11
12 12
7 7
9 9
14 10
12 11
10 8
8 8
15 15
7 7
15 15
2 2
12 9
8 8
15 15
2 2
13 9
8 8
5 5
14 14
11 11
11 11
9 7
14 12
8 7
9 9
11 11
10 3
13 9
1 1
6 6
8 8
7 6
13 7
10 10
8 8
11 11
11 9
18 9
16 16
9 9
12 7
10 7
8 8
1 1
10 10
5 5
12 12
5 5
7 7
12 12
14 14
10 10
8 8
15 15
12 8
10 4
15 15
11 11
13 10
7 7
8 8
9 9
8 8
17 17
8 6
12 12
5 4
8 8
9 8
12 11
17 17
4 4
13 13
12 12
6 6
10 10
14 14
11 11
9 6
17 8
1 1
3 3
12 10
6 6
7 5
6 6
10 2
16 15
5 5
9 6
12 10
9 7
5 5
10 10
14 12
1 1
10 10
11 11
12 12
11 11
6 5
7 1
9 9
10 3
18 18
11 7
7 7
12 12
12 6
9 5
1 1
9 8
9 9
14 14
9 7
7 5
12 6
14 12
11 11
14 14
10 6
8 8
5 5
10 10
11 11
5 5
5 5
8 8
14 14
1 1
10 10
10 8
8 5
12 4
9 9
14 14
1 1
9 9
13 9
9 9
10 9
15 15
13 13
13 13
10 4
10 8
14 14
13 12
6 4
7 7
1 1
14 14
12 12
13 13
2 2
10 10
10 10
14 14
16 16
13 13
9 9
9 9
10 10
2 2
10 10
11 11
10 7
7 7
8 7
11 11
9 7
17 17
9 6
12 12
12 7
9 8
10 10
6 6
11 11
11 8
14 10
9 9
11 11
12 12
17 8
12 7
11 4
11 11
10 10
12 12
11 11
12 12
9 9
8 7
7 7
12 12
7 6
12 11
17 7
9 7
7 7
8 8
9 9
6 6
11 11
8 8
5 5
11 10
3 3
14 12
8 8
10 10
1 1
13 13
8 8
10 10
12 12
13 13
9 9
11 9
8 8
11 11
13 10
3 3
8 6
7 7
10 10
3 3
11 11
9 6
19 19
11 11
8 7
11 11
7 6
12 11
9 8
7 7
8 6
9 9
11 11
9 9
8 8
8 8
12 11
5 5
11 11
11 10
1 1
16 16
12 12
2 2
7 7
12 12
13 13
7 7
10 10
8 5
1 1
9 9
10 9
8 7
14 14
13 13
11 11
8 4
5 5
13 11
10 8
2 2
8 8
9 9
13 10
14 12
5 5
13 13
7 7
9 7
12 11
15 15
6 6
9 9
12 12
10 10
6 6
8 8
11 11
11 8
12 7
12 12
3 3
5 5
12 7
12 8
15 15
9 9
6 6
5 5
13 13
10 8
13 13
8 7
10 10
7 7
1 1
3 3
8 8
6 6
8 8
9 9
12 12
13 11
15 15
11 9
11 9
12 12
10 8
9 9
13 7
15 15
8 8
12 12
10 9
8 8
9 8
7 6
8 8
9 9
7 6
9 9
9 9
9 9
7 7
10 7
8 6
8 8
12 12
8 7
12 4
5 5
10 4
1 1
11 11
11 11
8 6
12 9
11 11
13 11
6 6
11 11
11 11
7 7
15 15
13 13
8 7
12 11
13 11
1 1
1 1
10 8
1 1
15 15
1 1
13 13
11 11
8 7
7 6
6 6
10 10
11 11
9 8
4 4
13 7
11 11
11 11
12 11
11 6
11 5
4 4
9 9
2 2
8 8
12 12
13 13
10 10
12 12
9 5
9 9
5 5
15 15
13 11
14 14
8 8
13 13
12 12
8 8
8 8
10 10
12 10
10 10
9 9
4 4
13 13
13 13
7 7
13 12
10 9
8 8
10 10
9 9
8 8
9 7
11 11
9 5
12 9
14 13
7 6
9 9
9 3
7 5
8 7
9 8
5 5
12 12
8 8
12 12
11 11
17 17
10 10
11 11
8 6
11 9
10 10
13 13
11 11
9 9
10 10
9 9
7 7
12 7
13 11
7 7
13 12
6 6
13 13
11 11
10 10
12 12
7 7
13 13
11 7
10 3
9 8
1 1
9 7
10 10
12 12
15 15
9 9
13 13
5 5
11 11
8 8
9 9
16 6
15 15
11 6
13 13
8 8
2 2
10 6
7 7
7 7
11 11
15 4
8 8
7 7
14 13
8 2
13 11
9 9
8 8
13 13
7 7
9 7
11 11
1 1
13 13
11 11
11 11
8 8
11 6
8 8
12 12
9 8
9 9
9 9
3 3
10 10
7 5
10 6
10 10
9 9
16 16
12 11
16 6
10 10
10 10
9 9
1 1
11 11
9 8
9 9
8 8
8 6
10 10
13 6
7 7
11 11
10 9
9 7
3 3
8 8
11 11
10 9
7 4
14 14
9 8
15 15
3 3
6 4
6 6
11 6
8 8
10 10
2 2
8 8
14 13
11 10
10 10
1 1
13 13
7 7
7 7
7 7
12 12
9 7
7 7
14 7
8 8
7 7
10 9
1 1
5 5
9 9
12 7
14 14
15 15
12 10
10 8
10 10
14 8
11 8
9 9
1 1
11 11
9 9
11 10
10 10
8 7
11 7
13 13
11 10
6 6
6 6
9 9
3 1
10 5
9 8
8 3
1 1
9 9
13 13
11 10
1 1
10 7
6 6
12 12
9 5
9 9
13 7
11 11
13 12
5 5
6 6
10 10
11 8
11 11
9 9
12 12
9 9
1 1
9 9
10 10
9 7
13 11
10 4
12 11
9 9
4 4
6 6
13 13
9 7
9 8
9 9
13 13
11 11
10 10
9 9
10 5
5 5
17 17
14 14
5 5
12 11
7 7
3 3
7 7
11 11
8 8
11 11
13 13
9 9
5 4
11 9
9 9
8 8
6 6
13 12
7 4
6 6
16 7
11 11
9 9
8 8
7 7
11 11
12 12
8 8
10 10
10 10
10 9
14 14
8 8
5 5
13 13
10 5
12 12
7 7
13 7
8 8
8 6
10 10
10 2
8 8
9 3
9 9
6 6
15 15
16 16
11 10
9 9
5 5
10 9
9 9
7 5
7 7
13 13
18 18
13 11
1 1
8 8
7 7
12 10
14 14
10 10
13 13
9 9
10 6
1 1
11 9
1 1
10 10
12 11
17 17
7 7
11 11
10 9
16 16
10 10
4 4
5 5
11 7
13 11
1 1
12 12
9 9
3 3
11 8
16 16
2 2
10 10
10 10
1 1
10 10
3 3
8 8
11 6
10 10
9 9
13 13
13 9
10 10
1 1
4 2
1 1
10 8
11 4
8 7
2 2
14 14
7 7
9 9
4 3
11 11
13 13
2 2
8 8
8 8
14 5
10 8
7 5
5 5
9 9
12 10
13 13
8 2
7 7
7 7
12 6
2 2
5 5
7 7
8 8
5 5
12 10
9 9
8 8
9 5
10 10
17 17
10 10
8 5
10 10
1 1
10 10
12 9
11 11
1 1
14 5
14 14
11 8
1 1
12 12
7 7
12 12
12 11
11 5
7 6
8 8
14 13
13 9
4 3
8 8
5 5
9 6
12 12
14 14
8 8
12 12
7 6
12 12
2 2
11 6
10 3
15 15
10 10
12 12
14 14
10 10
13 13
3 3
14 14
4 4
10 9
10 5
8 8
11 11
12 9
11 9
8 3
1 1
9 9
9 9
15 15
7 7
15 11
12 12
5 5
10 9
10 10
10 10
7 7
14 13
9 8
7 6
13 13
7 7
1 1
19 19
15 6
12 7
8 4
8 6
1 1
8 8
11 11
9 9
7 2
6 6
7 7
8 3
7 6
13 13
10 10
1 1
8 8
8 4
11 11
9 3
12 12
4 4
11 11
13 13
7 7
11 11
10 10
9 9
9 9
9 9
9 9
13 13
4 4
14 14
13 13
9 9
12 10
5 5
7 7
12 12
8 6
9 9
10 10
10 10
8 7
10 10
9 4
2 2
15 7
11 9
12 7
7 5
9 9
6 6
11 11
14 14
14 11
11 8
9 9
12 11
9 8
15 12
10 10
10 10
5 5
6 6
12 6
2 2
1 1
12 12
1 1
11 11
13 12
14 14
9 7
10 10
10 10
1 1
6 6
13 13
11 10
1 1
8 6
11 9
9 9
8 8
15 15
10 9
9 7
9 9
12 4
13 13
6 6
10 10
11 11
15 15
12 11
15 7
10 4
10 8
11 11
10 10
10 10
12 12
1 1
16 8
1 1
3 3
7 5
2 2
9 9
9 9
9 9
13 13
15 15
1 1
10 8
6 6
9 9
1 1
8 7
11 11
5 5
8 8
6 6
9 5
10 3
13 13
11 4
6 6
8 8
11 8
11 11
12 12
7 7
11 11
7 7
14 14
11 10
9 9
12 12
13 13
11 11
9 9
10 10
11 6
6 6
9 9
12 6
5 5
6 5
9 9
9 9
13 13
11 10
17 17
12 10
14 14
12 12
10 10
8 8
10 10
6 6
8 8
7 7
7 7
9 9
8 8
1 1
16 16
2 2
2 2
8 4
1 1
10 8
10 9
17 17
2 2
9 6
10 10
10 9
12 12
14 14
6 6
9 5
7 7
14 14
13 13
13 10
2 2
12 12
8 8
11 5
13 13
12 5
6 6
8 7
9 6
10 10
10 10
10 10
11 11
15 15
7 7
9 9
5 5
15 15
8 8
10 5
9 9
13 13
7 7
11 5
6 6
13 11
13 8
14 10
10 10
10 4
11 11
15 12
12 12
9 5
15 15
15 15
15 15
8 7
9 4
4 4
13 13
9 9
5 5
11 9
11 11
7 7
10 10
8 7
12 12
4 4
14 14
11 11
11 9
11 11
7 7
11 11
10 6
9 5
10 7
11 11
10 7
9 8
9 8
11 10
8 8
5 5
6 6
12 10
13 13
1 1
8 8
14 14
11 11
8 8
10 10
13 11
11 11
12 12
10 2
15 15
11 11
12 12
10 10
10 10
12 10
9 6
9 5
15 12
12 8
11 9
12 12
7 7
12 12
11 5
9 9
9 4
1 1
9 9
10 10
9 1
12 12
11 5
10 10
5 5
16 16
13 10
13 13
14 14
12 12
11 8
12 11
10 10
11 11
10 7
9 9
7 7
9 8
11 10
15 15
8 8
1 1
9 9
8 8
11 11
13 13
9 9
11 2
14 14
8 6
12 12
9 9
12 12
1 1
10 10
11 11
13 13
6 6
7 7
11 11
13 13
9 9
8 8
6 5
13 10
14 14
15 15
12 12
8 7
8 8
4 4
9 6
10 6
2 2
10 10
11 11
2 2
1 1
11 11
10 10
9 9
12 7
7 7
12 12
10 8
1 1
8 8
12 12
6 4
1 1
14 14
12 12
6 6
15 12
13 11
8 6
1 1
13 11
14 13
9 9
11 11
11 11
6 6
1 1
11 9
13 10
9 9
11 11
13 13
10 5
5 5
16 9
11 11
1 1
14 11
11 10
1 1
17 17
11 11
10 10
11 11
11 11
12 12
10 10
13 13
2 2
17 17
13 11
11 11
12 12
1 1
8 7
11 7
14 14
13 11
8 7
15 14
10 6
11 11
9 9
6 6
13 11
12 12
14 13
5 5
10 10
11 7
8 8
16 16
11 11
10 8
10 10
10 8
14 6
10 10
11 10
6 6
8 8
2 2
13 9
9 9
2 2
9 9
10 7
10 10
8 8
10 10
10 8
7 7
8 8
15 13
7 6
13 13
6 6
11 11
10 6
13 13
9 9
11 11
8 8
13 13
11 8
12 12
9 7
7 7
5 5
10 10
13 8
9 9
10 7
5 5
6 6
12 12
5 5
16 16
10 10
11 1
14 14
6 6
8 8
10 10
9 9
11 11
13 10
13 7
10 2
11 11
1 1
11 10
9 9
7 7
4 4
16 10
2 2
12 12
17 17
7 6
11 11
1 1
11 8
4 4
1 1
14 14
10 8
11 11
7 5
9 8
18 2
7 7
10 10
1 1
9 4
9 9
10 9
9 9
9 9
9 9
11 7
9 9
16 11
1 1
11 11
5 5
1 1
10 9
10 10
13 8
7 7
12 12
12 10
8 8
9 9
3 3
6 6
9 5
10 5
1 1
9 8
1 1
8 8
6 6
12 9
14 14
7 6
7 7
9 3
12 8
7 7
10 10
16 3
10 10
9 8
13 13
1 1
9 7
10 10
11 11
9 7
7 7
14 14
10 8
14 4
14 13
11 7
12 12
9 9
9 7
7 6
8 7
8 7
11 11
14 14
11 11
13 10
9 5
11 11
11 5
10 10
7 7
9 9
2 1
14 12
9 5
5 5
9 7
14 11
10 10
12 9
10 10
10 9
13 11
10 6
15 14
15 15
10 10
10 10
9 9
9 9
16 6
10 5
9 9
6 6
12 12
1 1
9 8
9 7
11 10
13 9
12 12
8 8
11 10
8 5
15 15
9 5
6 6
9 9
13 10
12 7
1 1
10 10
11 11
10 10
11 5
11 11
10 10
10 5
16 10
7 7
4 4
12 12
10 10
8 8
10 10
16 16
11 11
10 10
11 11
8 5
7 4
11 8
11 11
6 6
11 11
14 11
4 4
11 11
8 6
7 7
10 10
7 7
14 13
9 9
12 12
8 8
16 16
7 7
6 6
13 11
11 6
11 8
10 6
12 12
7 7
9 9
11 4
11 4
16 16
10 10
10 5
9 9
16 6
10 5
11 11
7 7
8 8
11 11
10 10
9 9
11 11
15 14
8 8
8 7
9 9
5 5
9 9
1 1
9 7
11 8
11 1
16 8
7 7
14 11
10 6
11 11
1 1
8 8
13 12
7 7
13 10
12 12
10 10
1 1
8 8
1 1
8 8
8 8
10 10
12 6
7 7
1 1
13 3
11 2
3 3
10 10
15 15
13 10
1 1
11 11
7 7
14 14
15 15
3 3
1 1
8 8
1 1
6 6
11 9
11 11
10 10
15 13
9 8
1 1
14 14
14 14
10 9
8 8
7 7
9 9
17 17
8 8
10 10
8 8
2 2
7 7
1 1
13 9
9 9
7 7
9 7
1 1
8 8
4 4
11 7
15 14
11 7
12 12
12 12
8 7
14 13
15 13
6 6
8 7
11 11
12 9
9 8
9 6
16 16
9 9
12 12
11 7
10 4
12 12
15 15
8 7
11 8
7 7
13 3
8 5
10 7
7 7
10 10
8 8
9 9
8 8
1 1
3 3
15 15
8 8
7 6
9 9
7 7
12 12
12 12
15 15
7 7
4 4
13 13
10 6
9 9
5 4
9 9
10 10
7 6
11 11
11 10
11 11
6 6
11 11
7 7
2 2
14 14
16 16
10 10
8 8
11 11
8 8
8 6
7 3
10 10
8 7
14 12
9 9
8 8
11 11
16 16
11 11
15 13
9 9
8 7
10 10
10 10
9 2
2 2
10 10
11 11
6 6
11 7
8 8
15 6
13 13
9 9
8 7
10 7
10 7
9 5
8 8
6 6
15 11
1 1
11 11
14 14
13 3
11 8
1 1
9 4
9 9
12 12
13 10
11 8
10 10
13 13
10 9
13 13
12 9
9 8
1 1
1 1
14 13
9 9
6 6
11 11
10 10
8 7
17 16
13 10
8 5
14 14
11 4
8 7
12 7
9 9
7 7
8 8
14 14
1 1
4 4
13 13
12 12
12 10
10 9
7 7
4 4
11 11
13 13
9 9
8 8
12 11
4 4
10 8
10 5
7 7
13 8
15 15
7 7
9 9
10 7
11 11
15 15
12 10
7 7
13 13
14 12
10 10
1 1
10 8
7 7
4 4
9 8
15 9
7 7
11 11
6 2
14 14
11 10
2 2
1 1
9 9
5 5
13 7
11 11
1 1
11 5
11 11
11 11
10 9
10 10
10 6
10 10
11 11
9 6
12 12
8 8
9 9
4 4
1 1
11 9
10 10
13 9
12 12
7 7
9 9
11 11
8 5
15 15
9 5
10 10
9 9
13 11
9 6
14 13
9 9
9 8
9 9
13 10
8 3
15 15
12 12
12 9
13 13
12 6
13 7
5 5
9 9
11 11
12 10
6 2
11 8
14 13
11 10
12 12
9 9
9 9
10 5
10 10
11 11
12 12
13 12
10 8
8 8
10 10
13 13
10 10
8 8
4 4
10 10
11 9
12 10
2 2
6 6
11 11
12 12
9 9
3 3
12 12
13 13
12 12
14 14
7 7
9 5
15 14
7 7
14 14
14 12
12 4
12 11
9 9
7 7
11 8
1 1
9 9
11 10
9 7
9 9
12 12
12 12
7 7
1 1
7 7
3 3
8 8
8 5
10 9
13 13
9 9
13 13
11 7
9 9
10 5
5 5
9 7
6 5
9 9
3 3
9 8
9 9
13 13
8 7
13 9
8 7
6 6
12 11
14 14
6 6
1 1
2 2
13 10
6 5
11 10
12 12
11 8
9 9
13 7
10 8
10 9
14 7
4 4
5 5
8 4
1 1
9 9
7 7
8 8
12 12
10 7
7 7
3 2
8 8
12 12
2 2
10 9
13 10
4 4
8 8
7 6
5 5
13 13
9 9
11 7
6 6
4 4
7 7
9 9
7 7
10 10
2 2
10 10
8 8
10 7
12 9
11 7
7 7
11 11
7 7
10 10
5 5
4 4
6 6
15 15
9 9
9 7
6 6
17 17
11 10
6 5
13 10
14 14
14 9
9 9
12 10
9 9
8 7
7 7
11 11
7 7
11 11
13 13
10 9
4 4
10 9
10 10
9 5
5 5
13 13
8 8
10 9
1 1
10 10
11 11
9 9
15 13
12 11
12 12
8 8
7 6
14 9
13 13
2 2
11 11
14 7
13 13
19 19
1 1
10 10
15 12
12 12
15 15
10 10
11 6
10 2
10 10
10 10
14 14
12 12
5 5
12 11
7 6
10 10
8 6
7 7
12 12
15 15
10 7
12 12
15 15
9 9
7 6
1 1
9 9
13 13
9 9
10 10
10 9
7 7
15 10
5 5
7 6
12 12
16 14
15 7
13 13
10 10
17 13
6 6
11 11
9 9
5 5
14 14
11 4
11 11
8 7
11 11
11 4
12 12
9 9
10 10
7 7
13 13
14 7
11 11
11 3
8 7
12 12
14 14
11 11
10 10
8 8
1 1
9 9
15 13
6 5
16 13
6 3
4 3
9 9
11 10
11 11
7 7
9 9
11 11
13 13
10 10
8 8
13 13
3 3
15 15
14 14
11 11
13 9
6 5
1 1
16 14
12 12
9 9
7 7
14 9
11 7
10 3
10 10
5 5
1 1
13 13
7 2
7 7
1 1
9 1
11 9
10 10
1 1
15 15
10 10
4 4
9 7
12 12
12 12
8 6
11 10
7 6
11 11
1 1
10 10
10 7
14 14
14 12
14 14
10 7
10 10
6 4
3 3
7 7
3 1
10 9
10 9
1 1
9 9
11 6
13 12
5 5
10 10
13 8
9 9
9 7
2 2
6 5
12 12
8 8
7 7
9 7
12 12
9 9
6 6
11 11
2 2
6 6
10 10
13 12
9 9
15 11
8 8
12 8
8 8
11 11
1 1
7 7
13 13
9 9
9 9
17 17
10 10
8 8
11 11
12 12
12 12
17 14
8 6
11 9
12 12
11 4
8 6
3 3
9 9
8 8
15 15
16 16
9 7
6 6
7 5
11 6
13 13
12 12
9 9
7 7
1 1
5 5
15 10
8 8
4 1
7 7
8 6
7 7
7 6
12 9
14 11
4 4
12 12
10 10
11 11
14 14
8 8
8 8
10 10
13 13
10 10
7 7
12 6
13 12
10 10
11 11
6 5
3 3
6 6
13 9
13 13
5 5
3 3
9 9
11 11
1 1
11 10
7 7
3 3
6 4
7 7
9 9
9 9
9 8
12 12
10 10
16 16
11 11
1 1
12 12
8 6
9 9
8 8
1 1
13 13
1 1
10 6
9 9
2 2
15 15
9 9
17 14
18 14
10 10
3 3
13 13
7 7
8 8
8 8
13 7
11 11
6 1
8 6
11 9
14 12
1 1
6 6
11 10
11 11
13 13
8 8
7 7
13 13
8 8
10 5
11 9
10 10
13 13
12 12
1 1
8 6
12 12
8 8
6 6
11 6
4 4
11 11
6 6
8 8
10 10
14 14
11 10
8 8
15 12
9 6
1 1
11 11
11 11
13 13
7 7
12 12
12 9
13 13
9 9
12 12
12 12
11 11
1 1
12 12
14 14
12 12
11 11
12 7
12 12
9 9
12 8
3 3
13 7
8 8
1 1
6 6
15 15
3 3
9 9
7 7
9 9
12 12
7 4
11 11
3 3
14 14
10 10
10 10
6 5
14 7
10 10
3 3
7 7
14 9
3 3
9 9
1 1
11 11
8 8
8 5
10 10
10 5
8 8
12 12
1 1
1 1
5 5
17 17
4 3
8 8
15 15
3 2
10 10
3 3
9 9
12 10
1 1
11 11
5 5
1 1
8 7
7 7
13 10
14 7
10 3
10 10
9 9
11 11
11 7
7 7
14 14
10 10
13 13
10 10
8 8
9 5
13 13
12 12
13 13
8 8
2 2
14 14
11 7
8 8
8 8
5 5
6 6
15 15
4 3
7 2
10 7
12 10
11 11
13 8
6 6
13 9
1 1
3 3
11 11
12 6
1 1
12 8
7 7
10 8
10 9
5 5
11 4
12 12
9 9
7 7
4 4
5 4
11 11
10 10
10 10
6 6
7 7
10 10
13 13
8 6
6 6
6 6
10 10
11 11
8 8
4 4
9 9
8 7
9 9
9 5
9 9
9 9
10 8
8 8
11 8
5 5
7 4
11 11
11 11
8 8
10 6
1 1
7 7
5 5
6 6
1 1
12 5
11 11
1 1
9 6
7 7
12 12
1 1
14 14
10 7
7 7
10 10
11 11
11 11
9 7
13 4
7 7
10 8
8 8
6 6
11 11
15 12
8 5
1 1
8 5
14 13
10 9
12 10
16 16
9 9
7 4
7 7
9 9
9 9
12 12
10 10
9 9
9 9
10 10
10 8
10 10
4 4
13 3
8 8
8 8
1 1
11 7
7 7
1 1
2 2
1 1
2 2
8 8
11 11
13 4
2 2
10 10
10 8
1 1
12 10
9 9
12 9
15 15
15 12
6 6
10 7
10 9
12 8
1 1
6 6
14 14
9 7
12 6
12 4
10 8
8 8
7 5
12 12
11 11
9 9
6 6
10 10
14 11
14 14
14 14
9 5
12 10
10 10
10 9
12 12
12 12
7 7
11 11
8 6
15 2
15 15
14 14
10 10
8 8
8 8
12 12
11 11
10 10
8 6
6 6
1 1
10 9
10 10
2 2
7 6
10 9
10 8
2 2
1 1
1 1
8 8
6 6
1 1
16 16
8 5
11 11
9 9
1 1
7 7
15 15
2 2
10 10
11 11
7 7
9 8
1 1
13 4
8 8
14 14
13 9
10 7
8 8
15 9
9 6
12 10
14 14
9 6
18 18
9 9
11 11
13 5
9 7
8 8
8 6
9 8
10 5
11 6
13 10
14 14
11 9
12 11
2 2
14 9
7 7
11 11
11 11
8 6
13 12
8 8
10 10
16 16
10 9
13 13
10 10
10 5
14 14
10 10
14 12
8 8
7 4
7 7
5 5
13 8
10 10
7 7
7 6
8 8
12 11
10 7
8 8
9 8
7 6
11 11
16 11
8 8
14 14
8 8
10 10
10 10
7 7
6 6
6 6
12 12
2 2
7 7
11 11
8 8
3 3
12 12
10 10
11 11
9 9
3 3
11 11
8 8
11 3
11 11
5 5
9 9
11 11
2 2
9 4
9 3
1 1
14 14
9 9
9 8
6 6
9 6
1 1
13 11
15 9
9 9
6 6
16 12
14 14
6 6
9 9
10 9
13 9
9 9
15 7
9 9
9 9
11 11
12 6
13 13
13 13
1 1
11 11
13 11
9 9
12 7
11 10
10 10
10 10
15 15
10 10
10 10
7 6
11 11
7 7
10 10
12 12
6 6
3 3
8 8
13 13
14 13
12 12
8 8
10 5
13 13
9 9
9 9
11 11
9 9
11 10
16 16
14 5
13 3
4 4
12 8
15 15
12 11
4 4
6 6
10 10
5 5
9 9
16 16
8 8
11 9
9 8
4 4
7 7
9 9
10 10
12 6
13 9
10 9
10 10
15 10
17 17
6 6
8 8
11 6
9 9
9 7
13 13
16 15
13 8
10 9
10 10
9 7
15 14
13 13
12 11
10 10
3 3
8 8
7 7
10 10
7 7
9 6
9 9
2 2
13 13
11 10
9 9
9 9
10 9
14 14
12 9
9 5
12 11
7 7
10 10
17 17
10 10
8 8
12 7
4 4
10 10
8 8
13 13
9 9
10 6
15 15
2 2
9 9
13 13
10 10
10 10
8 8
11 11
13 8
1 1
4 4
8 7
10 10
13 13
9 9
14 11
1 1
11 11
5 5
10 10
8 8
9 8
9 9
9 9
1 1
10 10
11 10
16 16
8 8
15 7
15 15
14 5
11 10
9 9
12 8
7 7
11 9
13 11
10 10
11 11
12 12
11 9
10 10
7 7
14 13
13 13
1 1
6 3
8 8
11 6
1 1
12 9
9 9
6 6
11 11
9 9
2 2
11 11
11 11
6 6
9 9
15 15
13 10
12 12
11 11
11 7
11 11
7 6
11 11
12 12
7 7
11 8
12 10
13 7
11 11
11 9
10 10
5 5
15 13
6 5
1 1
12 12
10 10
9 9
17 17
11 6
11 6
9 9
9 9
9 8
10 10
7 7
11 9
7 7
8 7
9 9
11 8
11 11
16 16
1 1
5 5
2 2
3 3
10 9
7 7
12 6
6 6
10 10
12 7
11 9
11 11
11 11
11 11
10 5
7 7
13 12
6 6
10 10
1 1
2 2
1 1
7 5
11 11
6 1
12 10
14 12
7 7
13 9
10 10
7 6
8 8
7 7
8 7
8 8
9 9
7 7
10 10
10 10
8 5
5 5
14 14
6 5
8 7
8 8
7 6
9 4
8 8
14 14
5 5
7 7
9 9
10 8
7 6
1 1
1 1
7 7
8 7
13 12
1 1
5 5
9 9
15 10
6 6
7 7
13 10
7 7
6 6
1 1
9 3
10 7
12 12
15 15
7 7
17 12
8 8
11 10
12 9
6 6
9 9
12 10
8 5
9 9
13 12
9 9
12 12
12 12
8 8
14 14
1 1
4 4
13 13
8 8
12 12
11 11
8 7
9 8
15 8
11 11
11 11
16 16
13 13
9 9
8 8
4 4
4 4
8 8
1 1
5 5
10 5
10 10
8 7
2 2
14 14
11 11
14 14
7 7
9 9
13 8
8 8
14 14
6 6
9 9
13 13
9 9
12 7
8 8
7 7
7 7
12 9
7 7
11 10
1 1
8 5
11 11
8 8
11 11
12 7
10 7
11 11
1 1
15 15
10 10
9 5
10 9
9 9
9 5
9 9
9 9
1 1
10 10
11 11
8 8
10 10
1 1
13 13
16 16
1 1
5 5
6 6
10 6
14 14
9 9
11 11
11 11
5 3
3 3
9 8
12 12
9 9
3 3
11 7
15 15
8 8
14 14
12 9
16 16
6 6
6 6
3 3
14 14
9 5
3 3
15 12
10 10
12 12
5 5
4 4
11 8
11 6
13 10
12 12
12 12
8 8
10 10
8 6
9 9
11 10
10 9
11 11
4 4
5 5
3 3
12 9
3 3
7 7
9 5
9 9
16 16
11 11
11 10
8 8
10 10
10 10
13 13
14 14
14 14
4 4
9 6
9 8
1 1
1 1
11 11
9 4
9 9
8 8
13 6
11 11
10 9
10 10
2 2
8 8
11 11
9 9
2 2
9 9
14 14
5 5
14 14
12 12
12 9
6 6
5 5
8 7
13 10
12 12
9 8
15 12
7 6
1 1
7 7
12 8
12 12
10 3
6 6
5 5
8 8
10 10
13 13
7 6
8 8
9 9
11 9
8 8
10 7
15 15
7 7
7 7
7 5
7 7
7 7
7 7
8 4
2 2
11 9
2 2
8 8
9 9
8 8
15 15
10 3
15 15
9 7
7 7
12 12
11 10
12 5
12 12
16 15
11 11
7 7
11 11
16 16
11 11
13 13
12 12
12 9
10 10
7 7
5 5
11 11
14 14
6 6
12 12
5 5
12 12
12 9
8 8
13 9
3 3
12 12
10 10
8 8
12 12
11 8
9 9
10 10
9 9
8 6
10 9
13 6
9 6
8 8
9 4
15 15
3 3
6 4
10 10
9 8
10 3
14 14
10 10
5 5
9 9
10 8
7 7
12 5
7 7
2 2
11 11
15 15
9 7
15 15
12 11
12 12
1 1
6 6
10 10
9 6
3 3
16 12
3 3
2 1
10 10
14 14
16 9
8 6
2 2
16 16
1 1
10 3
7 6
8 7
8 8
8 8
12 12
13 13
12 12
10 5
13 13
8 8
12 8
10 10
11 11
9 8
13 13
10 10
12 12
12 12
16 16
12 11
11 10
10 10
9 9
10 10
12 12
8 6
1 1
9 9
12 7
4 4
13 8
10 9
17 17
11 11
11 11
9 9
1 1
11 4
12 12
7 5
7 6
9 9
10 10
14 10
7 7
6 6
13 6
6 5
2 1
10 10
12 12
9 2
4 4
1 1
13 7
9 9
10 4
2 1
8 8
8 8
9 9
2 2
10 10
10 10
10 7
10 2
10 5
14 7
9 7
8 8
9 9
9 9
9 9
11 7
13 3
1 1
14 2
1 1
1 1
7 2
9 8
7 5
10 10
10 10
9 7
5 5
9 9
13 13
7 7
11 10
12 12
16 16
11 11
12 12
8 8
13 13
14 9
13 13
8 8
10 10
8 8
10 10
11 7
10 10
7 7
2 2
11 11
7 7
12 12
9 9
1 1
12 12
14 7
1 1
6 6
4 4
10 5
9 9
9 9
8 8
9 9
10 10
4 4
5 5
9 9
9 9
10 8
13 13
9 6
12 12
8 8
19 19
3 3
16 16
12 10
13 13
10 10
9 5
7 6
10 10
2 2
10 10
13 10
14 14
10 10
11 11
10 10
10 8
9 9
9 9
13 10
1 1
7 6
9 9
12 10
1 1
10 5
9 8
10 9
9 9
13 13
13 13
8 8
7 2
10 10
8 8
15 15
11 8
12 12
9 9
12 10
17 17
7 7
10 10
14 2
9 8
11 8
6 6
8 7
10 10
10 10
10 6
10 10
14 14
11 11
14 11
8 8
8 8
9 4
3 3
8 8
9 9
13 12
11 7
9 9
3 1
9 9
9 8
8 8
10 10
13 7
8 8
9 7
9 4
8 8
9 9
10 4
15 15
9 8
14 14
11 11
15 15
7 6
1 1
13 10
12 12
13 5
7 7
15 15
8 8
13 10
11 11
1 1
13 9
4 4
14 14
7 7
8 7
11 9
9 3
9 9
5 5
11 11
12 9
1 1
4 4
12 12
3 3
10 7
9 8
13 13
11 11
8 6
12 9
12 8
10 1
10 10
9 7
11 11
1 1
9 9
8 6
9 3
3 3
12 10
11 11
1 1
6 6
9 9
1 1
5 5
1 1
9 6
12 12
11 11
1 1
14 14
9 9
9 8
12 12
10 5
10 6
10 8
11 11
7 7
12 9
9 7
7 7
1 1
1 1
13 12
10 9
10 10
1 1
11 11
7 7
5 5
13 13
10 10
12 11
7 6
10 7
10 10
10 10
5 4
14 10
1 1
12 9
16 16
1 1
9 9
1 1
11 8
15 15
10 10
9 7
11 11
10 10
16 11
13 11
12 8
9 9
9 7
3 3
9 9
16 16
11 10
10 10
12 12
10 9
14 6
14 14
9 9
8 7
14 8
10 10
13 13
7 6
14 14
10 7
5 5
10 10
7 7
11 11
8 6
7 7
9 9
9 9
10 8
8 8
4 4
11 11
14 12
13 13
9 9
8 8
9 6
11 11
10 10
15 15
11 11
13 13
9 9
12 10
12 12
13 10
10 10
1 1
15 15
1 1
5 5
13 11
12 12
9 9
11 11
9 6
9 8
8 8
12 12
6 6
15 15
14 14
9 5
11 10
7 7
9 9
4 4
16 12
14 14
11 11
10 10
12 12
11 8
1 1
6 6
7 7
5 5
3 3
7 7
10 9
10 9
12 12
9 9
10 2
13 13
8 5
11 11
9 9
9 9
12 12
13 13
10 9
9 8
13 12
8 7
13 13
15 4
3 3
2 2
7 7
1 1
9 9
11 9
9 7
16 11
8 8
9 7
4 4
13 13
10 10
9 9
12 9
11 11
8 8
9 9
10 10
9 8
9 7
10 7
13 13
8 8
8 8
2 2
7 5
10 10
11 11
11 10
12 12
5 5
15 12
11 6
11 8
12 12
13 12
10 10
7 6
10 10
10 10
8 8
9 9
6 6
8 8
8 8
9 9
12 8
9 8
3 3
12 12
8 8
10 10
12 12
13 12
8 8
14 14
11 11
10 8
12 7
13 11
12 12
16 13
11 7
1 1
10 10
1 1
8 8
10 8
11 8
10 10
10 10
13 13
11 11
13 13
1 1
11 11
9 4
12 5
13 11
2 1
9 6
10 10
9 9
8 8
1 1
8 8
8 8
16 7
10 9
6 4
12 12
6 6
7 7
3 3
13 13
3 3
12 11
9 8
10 10
13 13
10 7
8 8
1 1
5 5
1 1
13 13
15 15
11 11
10 10
8 8
12 10
12 5
12 9
9 8
10 10
10 10
1 1
9 9
15 15
13 13
12 12
12 12
6 6
11 8
8 6
9 9
11 9
1 1
11 7
4 4
9 8
11 6
10 6
10 10
12 9
12 6
8 6
11 10
15 15
7 7
5 5
6 6
13 12
10 10
12 12
4 4
10 6
12 12
11 11
10 9
9 9
10 9
10 6
15 15
3 3
13 13
10 10
14 14
9 9
12 12
12 11
6 6
11 5
9 9
17 17
16 16
9 9
10 10
15 15
12 12
10 10
10 7
12 12
11 9
10 10
16 16
11 10
10 10
8 8
16 11
11 9
11 3
10 8
9 9
8 8
10 10
12 3
6 6
9 4
9 9
9 7
10 10
6 6
11 11
13 13
6 5
11 8
4 4
10 8
9 8
8 5
11 11
11 11
2 1
1 1
1 1
11 11
8 7
8 6
13 11
14 12
7 7
14 13
11 11
16 16
7 7
9 9
10 8
1 1
10 10
9 9
7 7
1 1
10 10
1 1
8 3
11 2
10 10
9 7
10 10
1 1
15 15
8 8
15 13
9 9
9 6
12 10
11 11
12 11
3 3
9 7
12 12
10 10
12 10
13 13
13 11
15 15
9 4
7 7
10 10
13 9
11 11
6 6
14 12
9 9
13 11
7 7
14 10
10 10
8 7
3 3
6 6
14 14
14 10
16 16
7 7
9 8
12 5
10 10
3 3
2 2
13 8
11 10
14 14
13 11
11 3
11 11
12 12
9 9
3 3
9 9
13 11
14 14
3 3
10 7
11 5
13 13
8 8
14 8
1 1
9 7
8 4
12 12
13 7
11 11
6 5
1 1
14 14
10 7
1 1
9 8
8 8
9 5
13 10
8 8
13 11
10 10
3 2
10 10
13 13
14 14
11 11
8 6
3 3
19 19
4 4
15 15
3 3
16 16
13 13
12 8
14 12
10 9
8 8
11 11
5 5
12 12
11 11
11 11
9 9
10 10
10 9
8 8
9 8
7 7
9 9
17 17
17 17
7 7
9 9
9 9
11 10
9 8
9 7
11 3
1 1
10 5
11 5
7 7
1 1
16 16
16 16
12 11
13 13
16 2
10 10
9 7
1 1
5 5
8 8
10 10
9 9
7 6
12 12
12 12
9 9
1 1
4 4
10 10
13 11
11 11
14 14
13 9
16 8
12 9
12 11
12 12
9 9
11 11
12 10
12 8
10 7
10 10
15 15
9 6
10 10
9 9
8 8
7 6
5 5
13 13
9 3
2 2
14 14
12 12
8 4
7 7
9 6
1 1
14 8
12 9
7 7
12 8
10 10
1 1
7 6
14 12
10 10
4 4
2 2
9 9
8 8
8 8
15 7
8 7
1 1
6 6
9 8
9 9
1 1
5 5
1 1
15 15
9 9
14 5
12 6
10 10
10 10
10 10
11 3
9 8
12 8
11 11
9 9
10 10
10 10
7 6
3 1
10 9
3 3
9 9
11 11
9 9
9 9
7 7
2 2
3 3
11 11
10 10
13 13
1 1
11 11
14 7
8 8
8 7
8 4
11 11
10 9
12 12
9 7
15 15
13 13
10 10
10 5
3 3
12 11
13 13
8 3
10 2
8 8
16 15
8 8
11 11
2 2
9 9
13 13
9 9
10 10
9 6
9 9
10 5
11 4
7 7
5 5
13 13
11 11
8 7
9 7
6 6
9 8
9 9
12 8
4 4
12 12
10 10
10 10
15 12
7 7
11 1
13 11
12 9
11 7
10 10
8 8
11 11
9 7
9 9
9 9
10 10
11 11
9 9
12 9
9 9
8 6
3 3
11 4
10 9
10 10
12 8
9 8
10 1
9 9
12 9
10 7
9 9
14 14
11 8
10 10
10 5
9 9
15 15
12 12
9 9
5 5
13 9
8 7
17 17
9 9
11 11
5 5
8 8
2 2
1 1
5 5
14 13
8 3
14 10
14 14
10 9
8 7
8 8
9 9
12 12
13 11
13 11
16 15
10 5
12 11
2 2
13 13
13 13
16 16
11 11
10 10
1 1
6 6
14 14
1 1
7 7
10 8
1 1
15 15
10 10
7 7
10 10
6 6
4 4
7 5
5 5
11 11
15 15
8 6
10 10
10 10
10 8
9 9
11 10
7 7
9 6
10 6
10 4
7 7
13 10
1 1
10 10
11 9
5 5
3 3
9 6
14 12
13 8
12 8
12 12
7 7
11 11
1 1
7 7
12 12
10 10
13 13
11 11
12 2
5 5
15 15
10 10
8 8
11 11
7 7
8 7
7 7
11 10
10 3
3 3
1 1
6 6
9 9
1 1
7 7
1 1
8 8
10 6
1 1
10 10
14 14
11 10
1 1
17 17
12 12
11 11
16 14
6 6
14 10
12 7
11 11
11 4
1 1
11 11
6 6
13 10
13 13
7 7
1 1
7 7
10 10
9 7
10 10
1 1
12 12
11 6
10 10
12 9
1 1
11 11
12 9
1 1
11 9
13 13
4 4
2 2
11 11
7 7
12 12
10 10
9 9
14 14
2 2
11 6
2 2
11 11
8 8
2 2
10 7
12 12
7 7
7 7
16 16
11 11
8 6
8 8
12 12
14 14
9 9
9 9
6 6
7 7
10 9
13 5
16 16
8 7
8 7
9 7
9 6
8 8
6 6
2 2
12 2
9 7
11 11
8 7
11 11
11 11
34 34
23 8
24 4
34 31
29 14
40 23
35 21
21 21
28 19
35 35
28 28
35 23
36 26
25 15
22 18
29 14
22 12
23 21
31 23
29 29
35 35
18 18
29 29
26 14
39 21
26 21
40 21
29 13
25 13
33 14
27 20
30 23
30 27
26 17
17 9
23 21
28 21
29 12
25 24
29 19
32 20
26 26
27 27
36 33
32 10
29 29
19 19
40 21
25 17
39 21
25 17
26 26
28 14
27 21
36 17
29 11
30 13
29 14
31 26
29 19
22 22
18 15
29 18
29 29
24 24
30 30
36 36
32 20
30 22
39 29
34 34
30 30
23 21
39 29
22 18
45 26
30 18
25 17
20 18
30 30
36 36
33 12
21 20
30 30
37 37
37 23
39 29
20 20
23 19
20 16
21 15
31 31
31 18
27 10
34 21
36 34
35 35
35 19
39 21
25 17
27 15
30 28
30 19
25 18
30 30
28 18
25 25
31 19
31 19
29 16
32 17
28 20
27 27
29 14
28 28
33 13
25 17
24 24
31 29
27 27
28 24
30 11
25 9
36 36
30 28
18 12
19 16
36 36
40 24
38 38
29 29
27 18
28 28
26 20
23 23
25 19
27 14
27 27
26 26
26 26
32 11
33 33
28 21
17 16
18 12
41 41
37 22
29 26
41 41
30 30
39 39
26 18
27 20
29 29
21 19
31 25
28 12
39 39
27 27
32 32
28 24
39 21
34 16
26 25
24 9
33 11
30 24
37 21
29 28
24 24
25 18
26 26
25 20
25 25
27 16
29 14
32 28
29 12
22 5
32 19
32 19
26 26
28 28
35 28
32 32
33 27
39 28
28 15
38 25
25 25
21 18
31 31
25 25
36 36
26 13
29 13
27 26
36 19
28 28
22 19
26 26
40 21
38 20
29 14
37 23
31 25
39 39
24 20
17 15
29 28
26 25
21 19
30 19
34 34
26 26
23 12
25 25
19 14
23 23
27 17
34 34
30 26
24 17
35 22
30 28
30 30
40 40
30 25
36 36
29 27
20 19
27 19
29 7
21 21
30 30
35 35
19 15
25 21
28 20
31 15
24 24
39 39
35 35
37 24
29 29
29 29
19 19
33 23
36 31
31 20
34 23
29 16
27 10
26 15
33 33
36 22
27 14
33 33
31 23
22 22
31 31
28 14
29 13
30 21
34 16
25 25
23 17
40 24
38 18
33 33
30 20
24 16
25 25
24 19
29 27
31 21
27 22
28 28
27 27
24 19
17 16
37 26
41 27
34 4
29 21
30 17
34 21
34 34
28 22
26 14
20 16
22 10
32 29
29 29
25 13
28 28
33 23
28 15
32 32
28 27
40 40
31 31
27 16
26 12
33 18
35 19
38 20
38 22
24 21
29 23
30 14
29 29
27 27
22 13
34 12
28 20
24 24
19 16
28 14
34 34
34 17
23 4
33 21
32 14
27 27
40 40
34 29
33 33
25 25
18 18
40 21
37 9
28 20
23 18
20 19
26 18
31 31
32 20
27 27
28 13
25 17
32 2
31 30
30 14
31 22
31 31
28 25
24 21
16 15
24 14
41 25
32 32
31 29
29 29
38 24
32 17
31 25
30 13
31 25
35 35
22 16
24 14
26 26
44 44
30 30
24 24
31 31
6 6
34 34
21 19
4 4
1 1
1 1
7 1
1 1
18 13
1 1
28 28
30 30
3 3
31 31
4 4
12 12
24 22
21 21
24 24
30 30
25 25
24 20
31 31
29 29
1 1
1 1
28 27
24 15
16 11
28 28
30 30
30 15
28 28
2 2
1 1
2 2
2 2
3 3
6 6
1 1
18 11
26 26
1 1
30 30
30 30
31 31
30 30
27 24
28 28
28 28
12 9
1 1
29 29
1 1
2 1
5 5
1 1
1 1
28 28
1 1
25 25
7 7
26 26
6 6
22 22
22 22
1 1
1 1
2 2
1 1
1 1
14 1
20 20
5 5
26 26
26 26
29 29
1 1
30 30
27 27
24 24
31 31
28 28
23 11
31 31
25 25
23 23
28 28
28 28
30 30
26 26
1 1
1 1
6 1
28 28
31 31
1 1
1 1
3 3
1 1
1 1
23 23
4 4
1 1
24 24
15 15
30 30
1 1
1 1
1 1
2 2
1 1
1 1
10 10
1 1
15 15
26 26
21 21
1 1
20 20
20 20
25 18
25 25
23 23
12 12
23 16
20 13
1 1
1 1
6 6
1 1
1 1
5 1
14 10
26 26
1 1
1 1
27 27
1 1
22 22
26 26
27 27
30 30
30 30
30 30
20 20
27 20
28 28
26 26
28 28
30 30
26 24
30 30
30 30
22 22
31 31
23 12
27 27
2 2
3 3
1 1
1 1
2 2
1 1
27 27
27 27
19 16
28 28
1 1
1 1
2 2
26 26
22 21
1 1
27 24
1 1
21 21
22 21
2 2
1 1
24 12
23 23
30 30
20 20
19 19
21 10
30 30
1 1
1 1
19 19
27 22
29 29
31 31
29 29
2 2
1 1
24 24
3 1
24 24
25 14
12 2
31 31
25 25
1 1
1 1
20 20
17 17
7 7
1 1
15 9
1 1
1 1
1 1
31 31
29 29
16 12
28 5
31 31
1 1
26 26
23 18
31 31
31 31
26 26
1 1
2 1
2 2
13 11
18 18
9 9
29 29
3 2
1 1
1 1
4 4
1 1
4 2
24 14
2 2
1 1
18 16
5 5
1 1
31 31
24 24
31 31
23 19
25 25
25 20
24 24
31 31
22 22
29 29
21 21
29 29
4 4
28 28
26 26
3 3
26 26
29 29
25 16
17 17
3 3
1 1
24 24
3 3
1 1
31 31
17 17
1 1
2 1
5 5
1 1
1 1
1 1
9 9
28 28
4 4
1 1
29 29
25 25
1 1
28 28
26 14
30 21
25 25
6 6
27 27
28 28
1 1
27 27
27 20
1 1
2 1
1 1
2 2
1 1
29 29
20 15
31 31
1 1
2 2
22 22
28 28
31 31
29 29
29 29
30 30
11 11
31 31
28 26
2 2
25 25
29 29
6 6
27 27
1 1
28 28
30 30
26 26
25 25
29 29
31 31
4 1
12 12
29 24
1 1
25 11
8 8
1 1
3 3
3 3
25 10
19 18
28 17
31 31
9 5
15 8
1 1
28 28
31 31
3 3
10 10
1 1
1 1
28 28
29 29
1 1
1 1
19 12
2 2
27 27
1 1
6 6
22 22
2 2
3 1
2 2
1 1
30 30
30 30
2 2
9 3
22 22
30 30
26 26
27 27
28 27
21 17
16 16
31 31
1 1
1 1
1 1
1 1
1 1
25 4
25 25
28 28
31 31
27 27
23 19
1 1
25 25
28 28
25 12
29 29
29 29
25 25
29 29
16 16
26 26
23 17
26 26
27 27
9 9
21 20
28 28
2 2
2 1
3 3
26 26
1 1
1 1
10 10
30 30
19 13
28 28
1 1
4 4
3 3
16 16
2 2
27 27
1 1
14 14
24 24
1 1
1 1
1 1
23 21
5 4
2 1
25 25
30 30
1 1
2 2
12 12
29 29
28 28
17 4
25 25
24 24
27 19
27 27
29 29
30 30
17 16
26 26
12 12
28 28
26 26
1 1
18 18
31 31
3 3
1 1
20 15
1 1
9 9
28 28
19 19
29 29
2 2
2 2
30 30
23 21
19 19
31 31
29 29
23 23
28 28
31 31
1 1
1 1
2 2
21 21
1 1
28 28
12 12
1 1
2 2
29 29
12 12
15 15
1 1
21 16
2 2
1 1
21 21
26 26
26 26
28 28
19 18
28 28
1 1
31 31
31 31
30 30
25 17
31 31
1 1
4 4
23 23
30 30
31 31
29 29
31 31
2 2
5 5
29 29
2 2
29 29
17 17
4 4
6 6
2 2
3 3
11 11
1 1
1 1
2 2
10 10
22 21
27 27
26 26
4 4
6 6
2 1
2 2
1 1
23 23
25 25
21 21
28 28
22 20
27 27
31 31
20 20
24 24
28 28
31 31
1 1
3 3
21 21
7 1
1 1
1 1
6 6
1 1
27 21
6 6
30 30
1 1
5 5
14 14
29 29
28 28
31 31
25 25
27 27
29 29
30 30
27 27
27 27
12 12
31 31
2 2
27 27
27 27
23 23
28 27
27 27
1 1
4 4
25 25
1 1
1 1
1 1
3 3
1 1
3 3
1 1
2 2
1 1
1 1
26 26
27 10
23 23
1 1
1 1
18 18
23 8
26 26
30 30
29 29
19 13
6 6
1 1
20 17
25 9
29 29
26 26
23 23
25 25
1 1
8 8
2 2
5 5
2 1
2 2
31 31
21 21
2 2
22 17
1 1
22 20
27 27
28 28
10 10
26 26
24 24
29 25
29 29
28 28
29 29
1 1
30 30
29 29
1 1
1 1
2 2
12 12
1 1
1 1
1 1
1 1
10 10
2 2
4 4
1 1
3 3
20 20
1 1
10 7
1 1
28 28
9 9
22 22
30 30
26 26
31 31
27 27
28 28
30 30
22 19
5 5
26 26
22 22
28 28
29 24
25 25
28 28
25 25
27 27
22 22
1 1
2 2
1 1
4 2
1 1
2 2
1 1
24 24
31 31
1 1
1 1
1 1
2 1
12 12
1 1
23 23
1 1
8 8
1 1
31 31
29 29
12 12
4 4
24 24
18 6
26 26
30 30
22 17
28 28
24 22
1 1
1 1
1 1
1 1
18 18
22 6
3 3
3 2
1 1
1 1
27 24
25 25
23 23
27 27
1 1
31 31
1 1
20 20
29 29
27 27
23 23
30 30
21 21
31 31
1 1
5 5
28 28
29 29
20 20
16 15
5 1
2 2
6 4
19 19
1 1
27 27
7 7
17 4
25 25
1 1
1 1
2 2
3 3
26 20
19 17
2 2
1 1
1 1
8 5
7 7
30 30
25 25
22 15
27 27
31 31
5 5
28 26
31 31
28 28
25 25
25 25
22 22
31 31
1 1
7 1
24 24
21 21
28 25
1 1
1 1
1 1
3 3
2 2
1 1
5 5
1 1
27 22
31 31
28 28
11 11
15 15
27 9
28 28
23 23
25 24
27 27
1 1
2 2
22 22
8 8
11 11
1 1
29 29
5 1
1 1
29 29
29 29
16 16
1 1
9 9
8 8
1 1
1 1
1 1
1 1
19 19
30 30
2 2
1 1
2 2
25 25
16 16
20 20
2 2
17 15
23 16
30 10
29 29
28 28
30 30
29 29
4 3
31 31
28 28
31 31
28 28
28 28
25 25
16 16
29 29
28 28
30 30
27 27
2 1
6 6
22 22
1 1
2 2
1 1
7 1
1 1
1 1
21 21
1 1
4 4
1 1
1 1
17 17
22 22
1 1
25 25
22 22
27 27
21 21
26 18
29 29
1 1
31 31
29 29
6 6
8 8
22 22
28 28
4 3
30 30
2 2
16 16
15 15
2 2
2 2
26 13
2 2
1 1
29 6
1 1
30 30
31 31
1 1
30 30
23 22
31 31
28 28
21 21
31 31
10 10
31 31
25 23
4 4
27 27
27 27
29 21
30 30
31 31
1 1
30 30
1 1
22 22
22 22
4 4
18 18
1 1
15 12
1 1
1 1
28 28
26 26
26 26
31 31
4 4
1 1
9 9
1 1
3 2
2 2
1 1
25 25
2 1
11 11
31 31
21 21
31 31
31 31
25 25
30 30
22 17
20 20
20 20
1 1
23 23
28 17
11 11
20 20
26 13
29 29
24 18
31 31
28 28
29 29
5 5
1 1
1 1
3 3
2 2
3 3
1 1
18 18
28 28
28 28
24 20
27 27
1 1
29 29
25 17
28 28
1 1
29 29
28 28
1 1
3 3
17 17
1 1
14 13
2 2
7 7
4 4
14 3
26 26
5 5
24 24
1 1
29 29
2 2
1 1
1 1
28 28
24 18
31 31
28 10
30 30
24 24
28 28
29 29
25 25
1 1
21 21
2 2
26 7
1 1
3 2
10 10
3 3
2 2
31 31
26 26
28 28
28 28
25 25
30 30
23 16
27 27
31 31
9 9
25 25
20 16
29 29
27 24
2 2
1 1
26 24
19 5
4 1
4 4
30 30
2 2
2 2
29 29
31 31
29 29
24 22
31 31
29 29
31 31
19 19
28 23
10 10
31 31
27 27
6 6
31 31
15 7
2 2
5 5
30 30
23 23
2 2
6 6
1 1
1 1
29 29
4 4
12 12
31 31
1 1
1 1
23 23
8 8
4 4
2 2
1 1
1 1
27 23
30 30
31 31
23 23
21 21
1 1
30 30
24 24
25 24
1 1
22 22
29 29
27 27
21 21
26 26
1 1
20 19
26 18
4 4
26 20
27 27
18 15
1 1
11 11
1 1
1 1
1 1
12 12
3 3
26 26
3 3
1 1
29 29
1 1
1 1
1 1
3 3
1 1
29 29
31 31
31 31
28 4
29 29
26 26
29 29
29 29
28 28
26 20
8 8
1 1
2 1
6 6
3 3
1 1
28 27
1 1
2 2
30 30
3 3
11 5
31 31
29 29
29 29
31 31
31 31
26 26
6 6
29 29
12 12
30 30
1 1
21 21
2 1
24 24
23 20
23 23
18 17
23 23
27 27
1 1
26 26
1 1
30 30
1 1
17 14
7 7
1 1
1 1
1 1
23 23
31 31
1 1
1 1
9 9
22 22
25 25
2 2
1 1
3 3
7 7
3 3
21 20
25 24
27 27
19 16
24 24
11 11
10 6
20 15
28 28
25 25
28 28
25 25
30 30
21 21
28 28
25 25
27 27
23 23
28 28
1 1
3 3
22 22
21 21
1 1
3 3
1 1
1 1
2 2
29 29
30 30
5 1
1 1
8 8
31 31
29 29
21 8
1 1
25 24
25 25
31 31
4 4
24 24
26 9
2 2
6 6
24 24
30 30
1 1
2 2
8 8
5 5
1 1
24 19
29 29
1 1
2 2
5 5
31 31
23 23
22 22
1 1
3 3
31 31
29 29
25 19
1 1
2 2
27 27
31 31
27 27
29 29
22 22
21 3
29 29
23 23
23 12
27 27
24 24
27 27
10 10
1 1
1 1
1 1
1 1
2 2
12 12
18 18
10 10
6 6
1 1
2 2
1 1
29 29
22 22
2 2
28 28
27 27
29 29
25 24
24 21
1 1
2 1
14 14
1 1
30 30
1 1
25 25
3 3
5 5
1 1
27 27
29 29
29 29
28 28
26 26
11 6
1 1
31 31
17 17
28 28
28 28
31 31
25 25
21 21
31 31
2 2
25 25
5 5
23 23
28 28
28 28
29 29
30 30
15 10
1 1
1 1
10 10
26 26
31 31
1 1
12 12
7 7
1 1
1 1
268 261
384 205
96 25
278 53
104 95
348 348
297 82
452 347
492 453
84 84
640 397
300 251
605 576
253 197
634 524
594 594
98 16
142 27
300 116
112 105
39 20
39 22
114 22
265 115
86 58
392 162
116 116
107 107
107 59
239 108
90 65
191 144
83 69
122 20
200 173
};
\addlegendentry{\lex{}}
\addplot [thick, IdentityColour, forget plot]
table {%
1 1
640 640
};
\end{axis}

\end{tikzpicture}
\\[-1ex]
		{(d) \maxa{2} Instances, $\kSeql{1}$}
	}%
  \parbox{.3\textwidth}{%
		\centering
		 % plots_l_v/v_min_2_app.tikz
\begin{tikzpicture}
\begin{axis}[
  x tick label style=overlay, 
legend cell align=left,
legend style={
    draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  fill=white,
    column sep=4pt,
    row sep=4pt,
    inner sep=3pt,
    nodes={inner sep=0pt},
    mark size=3pt,
    mark options={line width=1.5pt},
  },
title style={yshift=-4pt, inner sep=4pt},
xlabel=$\Ruleapp$,
  x label style={yshift=2pt,inner sep=4pt},
  xmajorgrids,
ymajorgrids,
  width=4.8cm,
  mark size=0.75pt,
]
\addplot [draw=GreedyColour, fill=GreedyColour, mark=*, only marks, opacity=0.5]
table{%
x  y
127 116
90 90
7 3
8 7
7 4
7 6
9 5
11 8
10 8
8 6
8 7
9 5
9 7
8 6
7 6
7 6
6 6
13 11
12 12
7 4
9 7
9 8
8 5
8 6
8 7
9 7
93 81
1 1
1 1
28 28
3 3
2 2
2 2
16 14
6 6
7 7
10 10
19 19
1 1
2 2
11 11
16 12
1 1
1 1
1 1
9 7
11 11
1 1
1 1
9 7
1 1
1 1
2 2
4 4
13 13
22 19
4 4
1 1
9 1
13 13
1 1
1 1
1 1
1 1
26 25
1 1
1 1
20 19
21 21
1 1
1 1
3 3
1 1
22 22
6 5
11 10
8 8
1 1
1 1
4 4
16 16
14 12
18 18
7 7
25 25
22 22
1 1
1 1
1 1
19 19
4 4
9 9
22 21
8 6
1 1
18 18
1 1
1 1
2 2
1 1
15 15
25 25
13 12
27 27
2 2
2 2
1 1
12 11
26 20
1 1
3 3
16 16
17 17
2 2
13 13
1 1
1 1
22 22
18 16
3 3
6 4
15 12
11 11
13 13
8 8
1 1
1 1
14 12
12 11
20 20
1 1
1 1
28 25
28 19
18 16
17 16
17 16
13 10
17 14
16 16
1 1
16 14
2 2
17 17
15 14
6 6
16 16
19 17
17 16
17 14
17 16
16 16
13 13
13 11
17 15
16 13
16 14
2 2
18 17
18 15
16 14
14 13
16 16
17 15
16 16
17 15
11 11
21 19
75 62
10 10
46 32
12 9
17 17
18 18
18 14
187 187
196 113
184 135
43 32
22 19
52 52
48 35
73 58
65 65
72 72
22 22
30 30
13 13
10 8
77 62
43 28
122 122
13 13
11 11
6 6
3 3
8 8
28 28
120 108
15 11
52 52
188 132
16 16
19 17
36 29
157 144
66 52
58 58
11 8
19 18
42 33
34 25
99 73
82 68
33 33
67 50
18 18
55 40
18 9
9 9
10 10
90 54
25 25
34 34
11 11
60 60
29 28
12 12
50 50
203 124
12 10
148 118
15 15
36 22
91 91
38 38
60 52
32 30
41 34
51 38
59 44
53 53
15 6
33 27
90 64
152 150
49 38
117 117
61 54
14 12
13 10
16 9
176 127
4 4
35 35
37 37
144 111
30 30
24 24
78 78
41 41
182 153
26 26
27 27
10 10
9 8
58 43
25 25
9 8
12 12
10 10
9 9
3 3
33 30
48 48
19 19
162 134
50 50
146 92
162 162
52 43
16 5
19 14
48 48
38 24
89 70
34 34
85 59
50 35
65 50
8 7
76 74
31 21
69 52
32 24
12 9
14 12
18 13
7 7
29 29
101 101
40 40
9 9
178 123
45 45
42 42
61 57
65 59
46 39
65 62
31 31
45 45
12 12
11 5
31 31
38 29
49 37
35 28
85 60
187 187
147 107
172 113
146 146
26 19
26 26
43 41
205 153
34 34
135 95
30 30
16 16
90 77
55 55
186 154
18 9
34 32
10 10
5 5
90 66
21 21
17 17
31 31
109 109
94 94
76 55
58 18
186 146
28 27
122 100
33 33
26 26
161 161
57 57
14 11
25 18
173 101
59 41
20 13
84 64
24 20
41 27
53 37
58 41
20 14
10 8
164 105
151 151
58 51
15 15
58 52
34 34
88 54
90 71
20 16
52 51
3 3
6 6
10 10
12 12
12 10
56 43
132 132
48 48
164 121
24 24
48 48
29 23
48 48
16 16
65 65
66 54
59 48
47 40
46 46
20 17
47 47
191 156
101 101
9 7
13 13
29 28
70 50
36 28
73 71
107 107
38 38
8 8
32 23
18 13
16 16
14 14
183 150
56 56
114 114
21 21
142 108
41 40
34 34
42 36
209 148
7 7
90 73
41 41
10 10
82 74
26 25
47 34
39 30
34 25
31 22
125 125
42 36
46 31
168 168
59 49
147 146
14 14
60 60
8 7
58 24
51 13
47 30
30 27
75 55
20 17
29 29
31 31
31 31
20 20
23 23
28 28
149 139
161 161
33 33
25 23
180 146
57 57
88 74
31 31
5 5
66 66
48 44
64 62
77 75
41 41
39 37
172 145
22 19
44 30
79 61
10 10
13 13
12 11
43 31
66 54
10 10
10 9
20 18
170 117
71 52
17 13
15 14
8 5
20 19
25 25
63 43
57 57
162 156
18 14
50 34
58 41
81 62
33 33
88 67
9 8
43 30
3 3
7 7
11 11
12 12
46 46
14 14
14 9
166 129
14 12
49 49
125 106
29 29
9 9
98 91
38 33
12 12
167 119
12 10
168 125
46 30
50 37
45 39
37 25
32 23
63 46
113 113
25 25
10 10
83 65
23 18
8 8
48 48
11 9
65 59
33 33
59 59
170 137
42 42
77 72
21 21
27 27
36 36
124 98
34 34
192 149
35 30
9 7
8 8
26 26
94 63
44 34
11 11
67 58
11 9
16 16
53 53
13 12
108 108
171 124
61 45
212 212
13 13
13 13
5 5
8 8
33 33
59 59
18 15
46 35
16 16
32 31
48 35
16 11
40 38
19 19
41 40
86 86
70 58
5 5
83 64
37 29
54 46
12 12
54 37
13 11
56 35
46 33
17 14
32 32
14 14
79 75
149 109
154 109
11 9
11 11
19 14
19 16
11 11
47 37
19 14
157 135
39 39
126 91
25 25
79 75
61 44
160 151
49 49
55 27
26 21
3 3
11 11
37 26
74 54
38 27
35 24
61 61
14 12
99 99
158 125
90 90
55 47
57 53
71 62
20 20
180 150
33 33
87 81
59 56
153 153
23 23
42 34
22 22
22 22
12 12
22 22
26 26
10 8
35 33
83 82
3 3
23 23
24 24
53 53
147 120
28 26
176 152
187 187
47 36
33 24
33 23
58 41
32 25
82 57
61 61
51 36
24 21
79 53
44 32
8 8
83 62
56 53
164 153
21 11
58 58
149 115
8 5
12 11
22 14
19 19
6 6
27 17
139 139
49 49
18 18
96 82
31 31
90 72
62 62
183 163
48 48
11 11
4 4
13 13
14 14
10 10
6 5
99 99
79 62
29 22
51 51
147 112
57 57
140 105
32 4
18 18
66 56
180 143
76 65
94 30
6 6
46 35
10 10
73 57
33 33
43 32
9 7
22 22
7 5
9 8
7 7
76 51
181 141
37 37
101 71
33 33
185 134
41 41
119 119
10 6
60 60
24 24
13 10
62 57
11 9
48 37
46 6
30 28
78 72
9 9
58 58
39 39
37 20
51 39
10 10
13 12
194 143
19 18
130 108
32 32
154 109
105 105
61 46
58 58
84 80
25 25
73 67
32 32
43 38
9 9
164 145
46 46
9 9
32 26
82 61
3 3
27 27
45 45
173 148
44 5
84 53
31 31
81 69
51 51
157 122
17 17
27 27
5 5
3 3
11 11
74 63
17 15
11 11
41 23
19 17
21 16
57 57
63 63
171 134
169 135
20 16
7 7
42 27
10 10
75 69
43 35
63 48
7 7
66 58
38 31
82 66
5 5
5 5
14 14
14 14
32 31
6 6
101 89
16 16
182 175
56 56
29 28
12 11
62 62
124 77
60 42
54 53
8 8
23 18
53 28
11 9
16 16
70 49
9 9
7 7
76 76
20 20
40 40
173 129
26 26
130 105
188 148
39 39
9 9
78 56
48 48
13 13
153 136
10 7
81 81
33 29
16 14
54 47
27 27
92 63
4 4
9 9
32 28
12 9
57 45
34 24
38 38
61 44
64 48
100 100
152 142
119 103
74 74
12 12
203 144
12 10
43 40
95 84
43 35
17 17
18 12
27 26
72 56
55 47
11 11
88 86
3 3
94 70
70 70
34 34
8 8
4 4
13 13
13 13
48 48
35 32
43 31
54 43
51 51
17 15
47 47
166 150
61 61
99 97
58 58
158 126
16 12
39 39
156 131
48 48
21 21
13 13
3 3
20 17
62 34
13 13
71 61
69 43
30 30
39 32
59 50
16 14
20 12
9 8
157 128
123 117
36 25
193 193
21 21
56 56
32 32
28 27
166 136
21 21
68 58
55 55
22 22
23 23
55 40
30 22
80 61
34 23
59 43
102 102
165 140
45 32
58 58
14 12
57 57
33 26
33 25
60 54
186 150
79 62
22 8
22 18
49 33
76 61
29 23
43 25
86 73
3 3
10 10
86 57
28 28
24 24
188 154
33 23
143 123
56 56
23 23
37 37
115 115
20 20
17 17
170 170
24 24
32 32
156 115
39 38
183 183
42 42
60 60
156 100
60 58
30 29
162 108
90 75
163 113
33 33
18 13
15 11
176 128
61 61
15 15
49 36
25 20
58 41
73 63
7 7
83 68
88 73
59 50
51 38
104 104
48 31
33 25
25 20
28 24
175 132
102 76
88 75
54 54
177 136
44 22
20 20
31 31
3 3
93 76
8 8
10 10
12 12
50 44
16 12
51 39
42 33
48 43
78 72
39 39
41 28
6 6
32 24
40 40
17 13
12 12
44 30
36 34
66 60
34 20
34 28
51 35
79 58
14 14
12 12
4 4
13 13
59 43
11 11
9 7
26 26
172 134
50 50
155 140
36 36
30 30
41 29
11 11
17 13
21 16
96 93
58 58
59 58
40 35
160 104
147 111
25 25
45 20
82 60
27 27
52 30
17 14
84 69
90 71
8 8
52 39
62 52
63 44
20 17
48 48
13 11
10 9
53 53
128 115
140 92
20 20
66 57
41 41
166 125
86 79
25 25
41 41
176 144
3 3
7 7
85 77
8 8
48 38
10 10
27 27
79 56
8 8
10 10
69 53
17 17
51 51
45 45
177 129
39 38
63 63
98 79
62 60
94 79
15 13
178 140
22 22
59 26
61 61
13 10
15 15
60 42
28 28
61 56
27 23
3 3
10 9
177 128
14 11
52 52
82 75
17 17
22 22
49 49
31 31
41 41
26 26
20 17
15 15
46 21
126 105
46 44
158 158
50 39
146 142
26 15
81 75
36 29
51 38
36 26
44 44
52 38
73 56
11 11
24 19
80 63
10 10
189 189
101 74
12 9
35 33
27 27
197 126
64 45
193 170
25 15
33 33
69 37
11 11
65 49
3 3
13 13
39 38
188 188
140 106
23 22
166 126
40 40
78 58
40 40
26 26
11 11
8 2
8 8
84 81
3 3
29 21
73 58
55 31
48 25
8 8
86 78
86 75
142 98
121 121
11 10
15 15
52 52
12 12
13 13
60 60
58 47
14 14
12 12
16 12
148 127
98 98
41 36
60 56
56 53
27 24
51 40
10 10
74 70
20 18
8 8
28 28
69 59
60 21
138 119
61 61
38 38
185 134
43 43
56 45
23 23
181 181
169 138
53 53
59 49
9 8
139 112
16 16
18 16
42 35
28 24
97 67
39 36
40 40
9 7
11 11
19 18
34 23
30 30
46 46
19 19
15 15
88 86
13 10
54 54
138 126
37 37
194 164
66 66
166 130
20 20
32 32
13 13
3 3
9 8
76 55
108 108
34 34
85 58
9 9
19 19
10 10
24 16
70 48
48 32
34 27
25 18
16 14
10 10
146 115
61 45
12 10
10 8
63 63
155 116
24 24
28 28
162 131
16 8
123 87
166 103
80 60
21 16
23 22
50 34
17 17
20 20
34 24
78 78
59 59
147 123
60 60
52 49
186 173
45 45
31 28
53 39
150 103
33 33
30 30
16 16
16 16
170 144
56 56
12 12
42 38
10 10
92 73
8 8
9 5
46 34
34 13
40 26
60 50
77 67
86 60
83 61
137 137
47 41
26 22
25 18
28 24
40 29
38 31
66 52
47 47
13 13
14 13
2 2
80 72
41 31
37 23
39 39
80 80
9 9
44 31
52 46
18 16
17 17
17 15
100 66
38 38
6 6
98 69
154 127
35 31
177 135
56 49
57 57
20 13
18 14
57 48
80 52
27 27
28 28
29 24
68 68
8 7
56 39
13 13
5 5
14 14
44 34
29 29
7 7
155 107
52 52
133 133
24 24
55 42
19 18
58 49
77 53
69 50
36 36
52 41
61 59
97 85
8 6
189 171
26 16
54 54
33 33
55 52
52 52
59 59
27 27
20 20
8 8
97 69
18 13
64 49
10 10
7 7
8 8
27 27
38 38
156 156
46 46
54 53
165 126
40 40
163 155
15 15
86 70
197 136
39 39
13 13
47 47
25 21
65 65
11 9
26 23
84 76
118 118
83 64
75 66
7 7
75 58
45 39
34 34
80 62
17 16
3 3
14 14
31 30
45 45
15 15
38 35
62 56
144 131
18 18
156 127
32 32
182 141
67 61
33 32
80 74
8 6
15 13
34 21
50 32
44 42
11 11
3 3
86 69
23 21
87 67
43 35
21 17
61 54
42 37
20 18
166 143
15 13
55 55
49 39
59 59
15 15
168 135
14 13
33 33
89 59
31 31
22 22
11 11
7 7
46 32
18 18
23 23
45 38
8 8
98 78
54 54
10 10
113 113
43 43
44 44
167 153
59 36
131 131
37 37
177 146
11 11
28 28
38 37
13 10
25 23
7 6
62 62
27 27
186 135
80 80
20 11
76 61
47 33
44 40
16 11
52 49
81 36
67 63
9 9
65 49
176 140
154 125
14 11
38 38
61 61
11 6
4 4
174 174
66 54
32 32
56 56
175 162
17 16
166 117
19 19
94 69
6 6
17 17
9 9
42 32
25 25
33 33
26 26
91 68
52 36
17 14
11 11
48 39
18 16
73 59
150 150
74 52
41 41
163 132
55 55
8 8
46 38
4 4
13 13
50 39
3 3
14 14
32 32
9 9
12 12
45 45
63 63
39 33
45 33
19 16
4 4
191 142
34 34
67 60
17 15
61 49
8 7
87 78
58 52
63 57
179 179
26 23
9 9
63 62
23 18
42 31
14 11
47 32
77 40
71 53
38 38
73 63
3 3
9 9
98 77
28 28
14 14
169 129
32 30
136 116
57 57
83 57
40 40
47 47
184 139
51 29
169 141
54 40
72 51
31 31
4 4
173 173
10 10
53 31
16 16
93 62
6 6
20 20
72 55
9 9
62 53
80 61
41 31
19 15
45 35
62 62
13 9
14 13
50 50
147 118
59 41
47 42
8 8
60 60
162 121
44 44
76 53
8 8
20 20
53 42
13 13
3 3
42 17
50 29
12 10
51 44
26 26
88 68
26 22
28 28
147 132
98 98
18 16
13 11
16 7
86 84
36 36
194 169
31 22
6 6
67 53
95 74
11 10
67 49
13 13
2 2
33 33
40 31
19 19
64 64
36 32
42 42
41 33
30 30
18 18
94 94
51 46
55 50
31 31
59 46
23 23
7 7
97 65
18 18
27 27
55 41
38 38
65 51
79 62
59 59
15 14
56 41
17 17
183 169
10 5
100 100
120 120
108 89
27 19
63 63
9 8
34 27
46 46
41 34
76 61
8 8
55 45
26 18
20 20
27 27
8 8
4 4
200 148
38 38
11 11
80 59
168 132
40 40
146 129
58 58
71 60
50 50
147 131
39 39
17 15
10 8
66 63
22 22
185 141
42 42
96 70
3 3
83 69
41 28
11 11
40 28
32 26
14 14
4 4
13 13
35 35
80 73
194 175
17 14
167 151
59 59
42 36
20 20
50 50
32 32
23 23
25 25
93 65
15 12
28 28
171 132
57 57
18 18
58 40
31 24
7 7
12 12
47 35
67 50
30 23
54 36
73 63
23 18
55 55
48 38
167 107
13 13
22 16
14 5
18 14
10 10
18 15
18 14
12 9
18 17
14 11
6 6
16 12
18 13
21 15
21 20
19 17
15 6
20 16
27 24
16 16
10 8
17 12
26 23
20 16
14 11
23 14
22 21
11 10
25 23
12 12
14 13
1 1
16 16
14 12
12 12
1 1
14 14
17 15
17 16
10 8
22 17
24 18
20 17
12 10
21 17
11 11
11 11
16 13
13 12
25 22
18 13
17 14
23 21
24 20
3 3
13 13
1 1
5 5
19 19
17 13
19 16
23 15
20 16
17 14
19 15
19 19
19 15
16 16
20 6
14 11
18 14
27 27
15 11
20 17
26 21
22 21
1 1
2 2
18 18
12 12
19 17
11 10
12 12
14 10
9 9
15 15
20 18
17 14
14 11
15 15
27 21
11 11
21 17
25 21
18 17
23 14
23 22
18 12
17 14
24 23
19 13
22 18
4 4
26 24
1 1
1 1
17 13
13 12
17 15
17 14
13 9
16 5
28 26
20 15
22 17
14 14
1 1
20 17
10 10
21 15
15 9
24 21
20 20
20 17
18 14
11 10
20 6
1 1
20 20
19 19
8 8
15 15
16 13
15 15
15 15
20 16
10 9
17 13
24 21
23 15
17 13
16 16
26 22
10 9
24 17
4 4
21 20
11 11
24 21
2 2
22 19
8 8
9 9
23 18
17 16
21 15
12 12
15 15
12 10
15 14
18 18
19 13
22 18
1 1
11 11
11 11
10 9
25 19
19 16
16 13
22 21
16 12
27 19
26 23
18 17
21 17
17 14
8 7
1 1
19 18
8 8
23 20
9 7
11 10
24 19
23 20
18 16
15 13
26 23
20 17
18 15
24 24
18 15
19 18
14 13
11 10
15 13
14 13
28 25
12 6
20 20
9 7
11 11
15 15
21 20
27 26
7 5
24 15
18 18
10 9
15 14
21 17
18 13
15 15
27 21
1 1
6 5
22 22
12 12
11 10
9 8
16 14
30 25
8 8
15 13
22 22
16 14
8 7
16 14
23 21
1 1
16 14
22 21
21 21
16 16
11 11
9 9
16 15
19 13
26 26
18 13
13 10
24 18
24 18
11 6
1 1
11 11
15 11
23 17
16 12
12 11
21 18
27 23
17 16
23 18
18 16
11 11
8 7
17 16
19 14
5 5
8 7
14 14
21 17
2 2
16 16
17 13
14 13
21 18
12 12
24 17
1 1
12 12
22 7
15 13
19 19
24 19
20 19
21 18
14 14
19 13
25 21
17 17
10 10
8 8
1 1
24 19
23 20
22 20
2 2
18 18
16 15
24 24
23 22
24 23
14 14
16 14
16 16
2 2
17 15
20 20
18 15
11 9
13 11
19 15
16 11
26 25
16 16
24 17
20 11
18 14
20 17
11 10
19 16
18 17
24 18
16 14
19 16
19 17
28 23
24 19
20 14
19 18
15 14
19 15
15 13
22 18
18 13
15 14
12 12
18 16
13 12
19 16
24 21
17 16
12 11
9 9
15 12
11 9
21 21
14 7
8 8
19 14
4 4
25 21
13 12
15 13
2 2
22 18
13 13
16 15
23 21
26 24
18 11
17 17
13 10
19 18
19 17
3 3
15 12
14 13
18 17
5 4
22 19
16 16
30 24
21 21
15 13
18 15
14 13
23 16
10 10
11 9
12 11
16 16
19 18
15 14
12 11
8 8
23 13
8 7
17 17
21 16
1 1
23 22
21 17
2 2
11 11
18 16
25 23
12 12
16 14
15 12
1 1
15 14
20 19
15 14
25 20
25 20
19 19
15 6
8 7
23 19
20 18
2 2
15 14
10 10
22 16
25 21
8 7
20 18
11 11
16 15
19 16
24 21
11 8
12 12
22 18
17 17
11 10
14 10
17 17
18 15
24 19
19 17
3 3
10 9
20 11
21 17
22 21
14 14
11 11
9 9
23 21
18 18
22 20
16 13
17 13
13 10
1 1
6 4
16 15
10 7
13 12
16 16
18 17
23 18
25 19
18 17
19 16
20 18
19 15
16 15
22 18
22 18
15 15
20 20
16 12
14 13
18 14
13 10
14 11
16 14
13 13
17 15
18 14
13 11
14 12
17 16
14 12
10 10
22 18
11 10
20 18
8 7
12 12
1 1
18 18
21 19
11 9
21 20
19 19
24 19
11 10
19 12
21 21
12 11
22 18
22 21
15 12
19 16
21 18
1 1
1 1
16 15
1 1
23 18
1 1
21 18
19 17
11 11
13 10
10 10
12 12
22 21
16 14
8 8
22 18
17 15
16 16
16 12
17 12
17 17
6 6
13 12
3 3
12 11
19 16
18 15
17 17
20 20
15 9
17 15
9 9
22 21
24 19
24 17
16 13
23 22
22 20
14 11
13 13
15 13
22 22
19 16
16 13
7 7
22 22
24 18
13 10
24 21
19 17
13 13
16 14
15 12
16 14
16 14
19 19
15 14
18 18
25 14
12 9
15 13
16 3
12 10
14 12
17 14
9 7
22 18
14 12
22 21
17 17
29 23
17 14
19 14
14 13
18 15
16 15
23 21
21 18
17 12
17 14
17 14
11 10
22 13
23 19
14 13
21 18
9 9
23 22
15 15
20 14
19 14
12 10
23 18
18 14
19 12
16 15
1 1
16 14
16 15
22 17
25 20
17 14
22 21
8 7
17 14
14 12
17 16
26 23
22 20
11 11
20 17
14 12
3 3
18 15
14 13
11 11
18 14
24 19
13 13
13 13
23 19
15 8
17 17
17 17
16 16
23 21
11 9
16 14
18 15
1 1
23 20
20 15
20 15
14 13
18 15
8 8
21 20
17 14
18 15
17 16
3 1
16 13
11 9
18 15
18 13
18 13
26 23
22 21
26 23
17 12
17 14
18 16
1 1
16 16
16 15
15 13
9 9
15 13
17 15
20 16
11 10
21 18
19 19
12 12
4 4
13 11
17 16
18 16
11 11
25 20
16 9
25 23
5 5
9 9
8 8
18 15
14 13
16 15
2 2
12 10
27 23
18 14
19 15
1 1
23 20
13 13
12 11
13 12
21 20
17 12
12 12
22 21
16 16
11 9
18 15
1 1
7 6
17 13
22 19
23 22
25 19
22 14
18 16
16 14
28 22
20 17
15 14
1 1
17 13
18 12
18 17
17 17
13 11
17 12
21 21
21 20
9 9
12 11
17 16
3 2
16 14
17 13
9 6
1 1
17 12
23 18
13 11
1 1
10 10
11 10
21 20
12 7
16 15
21 18
19 18
25 23
9 9
12 11
17 12
20 19
16 16
17 17
17 16
15 14
1 1
14 13
16 14
17 16
24 21
17 10
23 20
17 15
6 6
12 10
25 21
16 16
16 12
14 12
20 17
19 15
15 15
16 14
16 12
9 9
25 19
23 15
9 8
23 22
12 11
5 5
12 10
16 16
13 12
20 15
20 20
13 11
8 8
20 18
16 15
16 15
12 11
18 18
11 11
11 10
25 19
22 17
16 14
14 11
14 13
20 17
20 15
12 12
17 13
17 17
17 14
26 19
14 13
8 8
22 18
15 15
23 9
13 12
22 9
15 15
13 12
18 17
13 12
15 14
17 12
15 15
12 12
23 22
22 21
21 20
17 13
10 10
11 11
17 15
13 7
12 12
21 19
28 23
24 23
1 1
16 15
12 12
17 17
23 21
13 13
20 20
17 14
19 14
1 1
20 17
1 1
16 12
23 22
25 19
9 9
18 16
16 14
24 24
17 14
6 6
7 6
14 13
24 21
1 1
23 22
17 13
3 3
20 19
26 26
2 2
18 16
19 14
1 1
19 18
3 3
13 10
18 15
18 15
17 14
22 22
22 20
14 11
1 1
6 6
1 1
18 13
13 13
12 8
2 2
25 12
13 13
14 14
7 4
19 15
19 16
2 2
12 11
15 14
21 18
12 12
14 13
8 7
14 12
21 20
25 21
10 8
11 11
12 12
22 17
3 3
10 10
13 11
12 10
9 9
21 8
15 13
13 13
14 9
18 12
25 22
14 12
14 7
20 15
1 1
16 16
20 15
19 16
1 1
23 16
24 20
21 18
1 1
20 16
14 14
19 14
21 18
20 14
13 11
14 14
21 20
24 21
7 4
14 13
10 9
16 14
23 17
25 12
14 14
18 14
13 12
20 20
2 2
22 18
17 13
25 25
18 14
22 22
23 22
16 14
22 17
5 5
24 22
5 5
19 18
16 11
14 11
21 19
21 19
20 16
14 13
1 1
15 13
17 14
21 21
13 12
25 20
22 20
7 7
17 14
19 18
11 11
11 11
21 20
11 11
8 8
23 18
12 12
1 1
30 23
17 12
16 16
14 8
15 12
1 1
16 14
17 16
9 9
9 7
9 9
13 13
11 11
12 10
23 20
16 14
1 1
13 13
12 12
22 21
15 11
17 16
6 5
17 14
22 22
14 9
16 14
17 11
17 16
16 12
16 16
18 15
25 17
6 6
27 21
21 18
14 13
22 18
7 7
12 11
20 16
15 15
15 15
19 18
17 13
16 15
20 20
14 2
4 4
22 19
21 20
21 17
14 6
15 13
11 7
18 15
27 26
25 19
19 19
16 15
21 19
16 13
15 15
15 13
19 17
9 8
9 9
19 17
3 3
1 1
23 17
1 1
17 16
20 20
26 20
16 13
17 14
17 17
1 1
10 10
24 19
20 15
1 1
15 12
20 17
13 12
14 12
26 21
19 19
16 16
16 15
21 16
24 18
11 7
17 17
19 14
25 19
21 17
22 19
12 12
18 16
22 22
19 18
19 19
20 16
1 1
27 22
1 1
6 5
12 10
2 2
17 15
14 12
11 11
20 20
26 20
1 1
17 13
10 8
17 12
1 1
15 13
15 14
8 7
14 12
11 9
13 13
14 13
24 19
18 14
10 10
13 13
20 16
18 14
23 23
13 13
18 16
11 9
26 20
22 21
15 14
20 17
20 18
17 16
17 15
17 12
21 14
9 8
17 17
19 17
8 6
7 7
15 12
14 10
23 20
17 14
27 26
22 17
23 21
23 22
17 13
11 11
18 16
9 9
14 13
12 11
10 10
16 14
13 10
1 1
23 20
2 2
3 3
14 12
1 1
18 18
18 14
26 25
2 2
17 12
17 14
17 13
22 21
25 19
8 8
17 14
11 10
24 22
23 17
23 22
3 3
19 14
14 13
18 16
24 17
23 20
11 11
14 12
15 14
16 15
18 16
15 12
16 13
25 21
14 14
16 13
8 8
25 22
14 12
12 12
18 12
19 17
13 13
17 14
11 10
20 18
21 20
23 19
20 16
17 12
17 17
27 23
19 18
16 13
24 21
25 19
28 24
15 14
15 11
7 7
23 17
17 13
10 10
18 13
20 15
7 7
18 18
15 15
22 21
6 5
28 23
16 16
18 15
19 19
14 14
18 17
19 13
11 11
19 19
20 15
17 13
17 9
18 16
21 17
13 10
9 9
12 12
21 16
22 19
1 1
13 11
23 22
19 15
14 13
14 14
24 21
19 17
19 14
17 9
25 20
17 13
20 19
15 15
17 17
22 17
15 13
16 13
27 23
18 18
20 17
20 19
9 9
19 14
17 14
18 12
16 13
1 1
17 14
15 13
11 11
24 24
21 14
20 20
8 7
26 21
23 22
24 24
17 17
22 22
19 19
21 18
16 16
17 17
19 17
18 13
12 10
17 14
22 14
23 21
12 12
1 1
17 15
15 9
20 18
18 17
16 13
11 9
23 21
15 12
23 19
16 13
18 17
1 1
16 16
20 15
23 17
12 10
12 9
20 14
22 20
16 13
13 12
11 9
18 18
22 19
25 19
19 15
15 14
15 15
7 7
17 14
16 12
2 2
20 20
20 20
2 2
1 1
16 15
18 16
18 15
22 18
11 8
23 19
11 11
1 1
12 12
19 15
9 9
1 1
27 22
22 20
10 9
27 16
24 19
13 12
1 1
24 24
25 18
18 13
17 16
21 21
12 12
1 1
20 17
26 20
16 16
20 14
16 16
11 11
5 5
29 19
15 12
1 1
20 18
22 14
1 1
25 24
17 17
16 14
21 20
19 15
22 14
19 19
23 18
3 3
28 28
24 24
19 16
20 20
1 1
16 15
20 19
24 20
24 19
15 14
27 23
16 13
16 16
15 15
10 9
22 20
20 19
27 22
10 10
15 13
19 18
15 13
23 23
21 18
18 15
16 15
17 14
22 20
18 18
21 18
12 3
16 14
2 2
17 13
17 16
3 3
14 12
18 15
16 15
16 14
18 16
17 13
12 11
13 11
26 17
13 4
23 20
9 9
18 17
12 12
20 17
15 14
18 15
15 13
22 17
19 15
23 19
13 13
11 8
9 9
17 14
21 18
16 13
19 16
8 8
9 9
22 16
7 7
26 26
20 18
15 12
21 18
10 9
13 9
18 13
15 14
16 13
21 20
23 19
13 7
20 18
1 1
21 18
17 15
13 13
8 6
28 18
2 1
19 16
26 22
10 9
20 13
1 1
16 16
6 5
1 1
24 19
17 17
17 16
12 12
10 10
28 20
13 12
11 11
1 1
16 7
15 11
18 13
15 15
15 14
13 12
19 15
17 17
27 22
1 1
22 20
7 7
1 1
19 11
18 16
15 15
13 13
23 19
16 16
16 13
11 11
6 5
12 7
16 12
17 13
1 1
16 10
1 1
13 11
11 11
21 13
25 24
13 12
13 13
16 7
20 17
14 11
20 15
26 4
18 13
18 17
24 17
1 1
16 13
16 12
17 16
18 16
14 12
24 19
18 15
24 15
23 18
16 13
22 19
15 13
16 14
12 11
16 12
15 14
20 20
27 24
19 17
24 18
18 15
16 16
19 13
16 14
13 12
16 13
2 1
26 23
17 14
10 7
15 15
28 24
19 17
15 15
15 14
13 13
22 18
10 10
27 19
23 20
10 10
17 15
16 16
10 10
27 23
19 11
17 16
12 9
21 16
1 1
17 13
18 16
20 15
22 12
20 20
14 14
17 15
16 10
20 20
13 11
10 8
16 13
23 19
22 19
1 1
15 15
18 16
20 16
18 14
21 19
18 16
17 14
24 20
13 10
6 6
23 19
15 14
14 14
14 14
28 21
21 19
15 14
20 19
16 13
12 9
19 13
22 22
11 10
21 21
17 17
8 8
19 17
14 14
14 14
15 15
13 12
25 20
18 13
20 20
16 15
28 26
14 10
9 8
16 16
15 15
19 15
17 14
20 19
9 9
14 14
20 20
20 13
29 27
19 15
19 11
14 13
27 23
19 7
20 17
12 10
12 12
17 17
18 16
14 12
20 17
27 17
14 12
15 12
16 12
8 8
17 16
1 1
16 11
18 16
15 12
26 19
11 10
28 24
16 10
17 16
1 1
12 11
25 20
12 11
22 15
21 21
16 12
1 1
15 15
1 1
13 13
14 14
16 14
24 13
13 10
1 1
25 25
14 4
3 3
20 16
26 21
15 15
1 1
17 15
14 13
24 23
20 20
3 3
1 1
14 14
1 1
11 11
16 16
16 16
16 15
17 17
15 14
1 1
21 19
24 20
19 15
15 13
11 10
15 14
28 25
12 11
10 10
16 12
3 3
13 12
1 1
22 19
9 9
8 8
17 14
1 1
16 14
4 4
17 16
17 17
18 14
18 14
17 15
15 13
24 20
24 24
9 9
15 12
17 14
20 14
18 17
16 10
27 23
15 14
17 15
18 18
10 10
22 21
22 20
15 15
18 13
12 11
23 20
15 11
18 12
12 11
18 16
14 11
14 12
14 13
1 1
5 4
26 19
14 14
13 10
14 14
13 13
23 18
19 17
24 23
13 13
8 8
20 15
18 14
14 13
9 9
18 13
17 14
13 10
19 14
21 16
20 11
10 9
19 18
12 12
3 3
22 18
25 24
18 17
16 12
16 13
13 11
14 14
8 5
16 16
15 13
26 22
11 11
13 12
18 18
26 22
16 14
26 19
16 10
16 15
18 15
20 17
16 9
3 3
19 19
20 20
12 9
19 18
12 12
15 15
21 17
14 14
10 10
19 16
16 14
11 11
16 15
10 9
26 16
1 1
17 17
21 20
16 16
18 13
1 1
15 15
14 12
20 15
21 18
21 21
19 17
19 18
16 14
23 22
20 14
9 9
1 1
1 1
21 17
14 14
10 10
19 17
14 14
15 15
30 23
20 18
14 11
22 18
21 19
15 11
23 19
15 15
14 11
13 11
28 24
1 1
7 6
23 19
21 21
17 17
18 16
10 10
7 6
20 19
20 17
15 14
13 11
23 17
6 6
18 10
19 17
11 10
21 20
23 22
13 11
15 12
17 14
21 15
24 21
16 16
14 12
21 19
26 22
13 13
1 1
18 18
12 11
8 8
15 14
24 23
14 13
17 14
11 8
23 19
20 19
3 3
1 1
15 12
5 5
21 17
17 17
1 1
17 15
20 19
16 16
19 15
19 13
17 15
17 17
17 14
15 15
19 17
13 10
13 11
6 5
1 1
20 16
14 14
21 17
21 21
10 10
13 13
18 14
14 11
28 24
15 11
15 12
16 16
24 22
17 11
27 24
15 15
18 18
15 14
23 17
16 6
26 22
17 17
22 18
22 19
17 15
21 17
8 7
16 12
21 21
17 17
11 8
18 13
26 20
21 15
20 13
18 15
14 14
17 17
17 13
17 16
18 14
20 17
18 18
15 14
15 13
21 19
16 15
16 15
8 8
15 14
18 14
22 19
3 3
11 9
16 14
18 17
17 14
5 5
22 19
21 16
22 16
23 18
9 9
14 12
28 26
14 11
22 19
28 24
18 16
22 3
17 15
11 10
21 14
1 1
10 10
20 19
16 16
15 13
23 23
21 21
13 9
1 1
12 9
5 4
16 16
16 14
16 12
22 20
17 13
23 21
18 10
14 13
18 14
9 8
14 11
11 9
11 11
5 5
16 14
17 14
23 17
15 13
17 17
12 9
11 10
17 14
23 17
10 10
1 1
3 3
20 20
10 7
21 17
20 16
19 14
16 16
23 20
18 15
19 16
24 18
7 5
8 7
15 10
1 1
15 15
11 11
12 9
22 16
16 10
13 13
3 3
14 14
19 16
3 3
16 12
23 19
7 7
13 12
12 10
8 8
21 15
15 13
19 18
11 11
4 4
14 14
17 14
9 9
17 17
4 4
19 19
10 10
16 10
21 20
18 16
13 8
19 14
14 12
18 13
8 7
7 7
10 10
27 19
16 16
16 14
12 10
29 23
21 17
10 7
26 25
24 23
22 17
14 14
22 20
14 12
15 9
13 10
21 17
13 13
17 14
23 17
20 19
6 6
17 16
17 13
14 12
9 9
23 19
11 11
17 15
1 1
17 14
20 16
15 13
27 23
23 19
13 13
13 12
12 12
25 19
17 13
4 4
22 20
24 15
21 21
31 24
1 1
15 14
25 10
23 14
22 21
20 20
19 16
13 5
17 15
16 14
24 20
24 24
8 6
21 18
13 11
17 17
14 8
13 13
20 17
24 24
19 16
16 16
26 19
14 12
9 9
2 2
15 11
20 16
14 14
18 18
17 16
12 12
23 22
10 9
13 13
20 20
30 28
27 21
19 16
19 13
30 20
9 9
21 20
14 10
9 9
21 18
19 15
16 15
15 11
18 15
20 14
22 18
15 12
15 14
11 10
21 21
24 15
18 16
19 13
15 14
22 19
22 21
18 16
17 12
13 13
1 1
18 18
20 20
10 8
24 24
12 8
7 6
15 14
21 20
19 17
14 13
17 13
18 18
23 21
17 16
15 11
23 19
5 5
25 18
24 20
13 13
22 18
11 11
1 1
30 28
20 20
12 12
9 8
22 17
11 11
17 13
15 12
8 8
1 1
20 17
13 9
13 11
1 1
10 7
21 16
17 15
1 1
25 25
15 15
7 7
12 12
22 22
22 17
12 8
20 16
13 12
20 15
1 1
16 14
16 15
24 19
17 17
25 20
18 12
12 12
11 11
4 4
12 12
3 3
19 19
19 16
1 1
18 15
19 17
25 21
5 5
18 18
21 17
11 11
11 11
2 2
11 9
22 22
13 11
13 12
17 11
19 19
14 13
9 9
12 12
2 2
12 11
17 14
20 18
14 13
27 19
14 14
24 13
12 10
17 16
1 1
13 11
22 18
16 14
14 13
30 24
17 16
15 8
18 13
18 13
19 19
28 24
14 14
21 21
22 17
16 9
14 8
5 4
17 14
15 13
28 23
27 27
11 11
10 10
12 12
19 13
20 15
22 20
17 15
12 11
1 1
8 8
24 21
13 11
4 4
9 9
14 11
13 12
12 12
21 19
22 21
4 4
19 17
15 15
18 16
24 24
16 12
16 13
15 14
21 19
16 15
14 12
23 17
25 21
16 16
20 20
11 10
5 5
11 9
22 17
22 16
8 8
5 5
15 13
18 18
1 1
21 17
14 8
5 5
11 11
11 11
16 12
15 12
17 15
22 21
14 13
25 25
21 17
1 1
22 22
10 10
16 16
15 14
1 1
23 19
1 1
17 11
14 11
2 2
23 20
12 9
28 24
28 25
10 10
5 4
22 18
12 12
12 11
15 15
25 25
17 16
8 8
15 13
21 20
16 16
1 1
9 9
21 17
18 16
16 16
14 11
12 11
25 20
13 13
12 12
18 5
18 15
24 21
18 13
1 1
14 12
23 20
15 14
12 8
18 11
7 7
18 14
10 9
16 14
15 14
24 24
21 17
15 14
26 18
14 13
1 1
17 15
20 17
23 19
12 12
19 14
19 19
24 19
16 16
20 17
18 18
20 15
1 1
24 18
28 21
23 20
19 18
19 14
22 19
11 11
22 15
5 5
20 19
12 11
1 1
12 12
21 19
5 4
10 10
13 13
11 11
21 20
11 11
19 17
5 5
21 20
18 16
18 15
11 11
24 18
16 14
5 5
13 10
16 16
5 5
15 14
1 1
17 15
12 12
14 12
17 14
12 12
16 11
24 21
1 1
1 1
6 6
26 23
4 4
15 14
23 20
3 2
18 15
5 5
17 14
21 18
1 1
17 15
10 10
1 1
15 12
11 11
25 19
24 18
18 7
15 13
13 10
16 16
19 18
12 9
21 21
16 14
20 18
17 13
13 12
17 13
24 19
17 17
21 15
15 14
3 3
25 23
21 18
11 11
12 10
10 10
9 9
21 19
7 7
10 10
18 14
24 22
18 15
21 21
12 11
23 13
1 1
6 4
19 17
21 18
1 1
22 15
12 12
18 12
18 15
7 6
18 13
21 16
18 15
14 13
7 5
10 9
16 16
14 14
19 15
12 12
11 10
18 18
22 20
13 9
9 9
12 10
17 12
19 17
13 12
8 7
14 14
16 14
16 13
14 13
15 11
17 13
18 14
12 12
21 17
7 6
12 9
19 18
16 13
14 13
16 14
1 1
14 14
8 8
9 9
1 1
18 14
17 16
1 1
12 12
10 8
22 17
1 1
25 20
19 13
12 12
10 10
18 17
21 18
11 11
24 15
14 14
11 11
11 11
9 8
19 17
25 14
14 13
1 1
14 7
23 17
12 12
23 21
23 18
14 13
12 9
12 12
16 16
14 10
17 17
18 13
13 11
17 13
11 11
18 15
17 14
6 6
23 16
11 11
16 13
1 1
18 15
13 13
1 1
2 2
1 1
2 2
12 11
22 20
20 17
3 3
16 16
18 12
1 1
23 21
15 14
23 18
22 21
25 14
11 9
19 14
14 13
20 17
1 1
9 8
25 21
13 13
19 15
23 15
17 16
14 14
12 10
15 14
19 18
17 15
12 10
16 12
25 20
24 19
26 25
14 13
21 15
16 14
19 17
21 21
23 18
10 8
19 17
13 10
25 17
26 20
22 22
18 18
15 15
13 11
23 22
17 17
13 13
14 11
11 9
1 1
10 10
16 13
3 3
13 10
12 9
17 15
2 2
1 1
1 1
15 15
10 10
1 1
26 25
11 11
20 15
14 12
1 1
14 13
26 22
3 3
20 17
18 16
10 8
15 14
1 1
18 16
13 11
24 22
24 24
16 15
15 12
26 21
16 14
21 19
25 21
18 14
26 24
16 13
18 13
22 13
17 15
15 13
15 10
12 10
11 11
19 15
23 18
25 22
18 12
17 17
3 3
22 18
13 10
18 14
21 19
16 14
24 17
12 10
18 18
27 23
19 15
20 18
20 17
20 19
26 26
16 15
25 22
13 11
12 11
11 11
9 8
24 16
16 16
14 9
14 14
14 13
19 17
19 17
12 12
14 8
13 10
17 15
26 19
16 15
22 20
16 16
18 13
18 17
8 8
10 10
10 9
18 17
3 3
13 10
18 18
13 12
5 4
19 19
16 13
19 19
17 16
3 3
18 17
12 10
19 14
16 13
7 7
18 18
21 20
2 2
14 12
10 5
1 1
25 24
16 13
17 17
10 9
16 13
1 1
26 24
19 19
16 16
10 10
28 26
24 22
11 10
11 11
19 18
24 22
10 10
24 19
14 10
14 13
19 17
22 16
25 17
26 18
1 1
21 20
24 19
11 11
19 17
20 18
17 15
18 17
22 20
14 14
20 18
14 9
19 16
14 14
17 17
20 20
12 12
3 3
15 15
23 19
16 16
19 14
12 10
19 14
21 21
16 15
18 15
19 15
14 12
21 20
24 22
28 23
21 7
7 7
22 17
20 20
22 21
8 8
10 10
17 12
8 8
15 15
26 19
14 11
21 9
17 14
8 7
11 11
15 12
17 16
21 16
22 19
19 15
18 17
25 22
27 26
9 9
13 11
20 16
14 12
18 16
22 20
29 19
18 14
18 15
15 15
16 14
26 23
22 16
19 16
19 15
5 4
15 15
13 13
18 15
10 10
17 12
18 18
2 2
25 9
19 17
14 13
17 16
18 14
26 21
21 14
16 12
17 17
13 12
17 17
26 24
16 15
14 12
17 17
8 8
20 17
11 11
25 17
16 15
16 15
29 21
3 3
14 13
24 24
19 15
17 16
15 15
20 15
24 12
1 1
4 4
15 12
14 14
18 18
15 15
17 17
1 1
19 13
8 7
11 11
12 11
17 14
10 10
16 16
1 1
16 14
20 16
24 22
14 14
25 22
26 23
28 23
21 20
18 15
20 5
13 11
19 15
25 23
18 13
17 15
23 16
18 15
20 15
13 6
25 21
22 19
1 1
11 9
15 15
18 17
1 1
21 16
17 17
11 9
16 13
15 15
3 3
17 15
16 13
11 11
17 17
26 23
24 21
20 16
17 16
11 11
19 15
14 14
20 18
21 18
9 9
19 16
20 20
17 17
22 21
20 17
15 13
9 8
24 19
12 11
1 1
21 20
16 15
14 13
26 25
11 11
19 17
18 17
11 11
13 13
16 14
11 10
20 20
13 12
11 11
17 16
18 18
18 16
27 20
1 1
10 9
2 2
5 4
16 16
12 12
22 19
12 10
18 14
21 18
20 20
18 13
17 15
22 20
18 12
13 12
25 14
11 9
15 15
1 1
3 3
1 1
12 12
18 17
8 4
21 20
19 19
11 11
17 17
19 15
13 12
11 11
12 12
16 15
12 12
15 15
13 11
17 13
19 16
14 13
10 9
23 19
11 10
16 15
14 14
12 11
17 15
11 11
26 23
7 7
7 7
17 14
20 17
13 12
1 1
1 1
12 10
15 11
22 20
1 1
9 9
17 15
25 24
10 8
11 9
23 19
14 12
9 9
1 1
18 8
18 10
22 19
26 24
12 10
24 19
13 13
21 18
24 12
9 8
18 14
22 18
15 11
14 14
25 25
15 14
23 22
24 24
15 15
23 18
1 1
7 7
19 14
15 12
21 18
17 16
15 15
17 13
24 21
18 18
22 20
26 21
25 21
16 14
12 12
6 6
6 6
14 14
1 1
8 6
18 15
15 14
15 14
2 2
23 22
17 14
25 20
14 14
15 14
21 12
13 13
27 23
9 8
16 15
20 17
13 11
19 16
14 11
7 7
11 10
16 12
11 9
21 21
1 1
15 8
17 16
12 10
18 12
16 16
17 14
18 18
1 1
30 22
20 19
16 14
20 17
12 12
17 14
15 14
14 10
1 1
17 14
17 17
15 15
19 19
1 1
21 19
26 18
1 1
8 7
11 10
19 14
26 19
17 14
15 14
17 15
5 5
5 5
18 17
24 24
15 14
4 4
11 11
23 18
12 9
24 4
21 18
23 23
11 11
8 8
5 5
22 22
16 14
5 5
23 23
20 18
19 17
9 9
6 6
13 10
20 17
22 20
20 16
18 15
15 15
11 11
15 10
16 13
21 21
19 4
19 18
7 7
9 8
5 5
21 16
5 5
12 9
17 13
17 17
25 24
15 13
20 14
16 12
16 16
14 12
22 18
27 23
24 19
7 6
15 12
17 10
1 1
1 1
20 20
11 11
14 13
15 15
22 19
17 15
19 13
14 11
2 2
12 11
18 16
17 17
3 3
17 13
21 18
10 9
22 19
22 21
23 18
10 9
9 9
15 13
16 16
19 14
14 14
15 15
11 9
1 1
13 11
22 18
18 15
16 13
11 11
10 10
14 14
20 16
24 22
13 9
12 9
17 16
22 18
16 10
17 16
22 22
13 12
11 11
13 6
13 13
12 12
9 8
16 16
3 3
19 18
2 1
13 12
14 14
15 14
24 22
16 13
24 21
16 11
12 11
23 21
20 18
23 17
20 17
25 20
16 16
13 12
22 20
28 24
21 20
23 20
19 14
19 16
14 12
10 10
9 9
17 16
23 19
10 9
18 16
10 8
21 18
23 18
14 13
22 18
5 5
18 14
16 12
16 15
18 15
21 14
17 17
16 15
16 16
14 12
19 13
22 19
16 16
15 15
18 13
27 27
4 4
10 9
17 13
17 10
13 13
24 21
17 16
6 6
16 16
15 12
14 12
16 16
12 11
3 3
19 17
24 21
16 11
25 24
12 12
20 15
1 1
11 9
15 14
15 14
5 4
26 16
5 3
2 2
10 10
22 20
28 22
11 11
2 2
24 24
1 1
16 13
10 10
9 9
12 12
12 11
20 16
21 18
22 21
18 15
24 22
16 16
23 18
16 16
19 19
16 13
24 19
16 15
22 19
21 18
24 22
21 19
20 14
16 12
15 13
16 14
20 17
15 15
1 1
17 15
21 18
6 5
22 21
19 19
26 25
18 17
17 17
17 10
1 1
18 15
18 13
12 12
14 13
17 16
14 14
23 19
11 10
9 8
19 19
11 10
3 2
18 16
20 19
12 5
6 6
1 1
20 19
17 17
14 10
2 2
14 9
11 11
14 12
3 3
12 12
15 12
18 15
20 14
17 15
26 8
15 13
10 10
16 15
15 11
17 15
20 18
22 12
1 1
25 24
1 1
1 1
13 9
12 12
12 12
19 19
16 16
17 16
9 7
14 12
22 19
14 13
20 14
22 14
24 22
20 20
22 19
13 11
24 19
16 16
24 22
12 11
19 15
16 15
17 15
20 18
18 17
13 13
4 4
20 13
13 12
21 16
15 12
1 1
19 19
26 8
1 1
10 10
7 7
20 9
15 15
16 11
14 14
17 12
19 18
7 6
8 8
16 15
14 14
17 14
23 19
14 12
20 19
13 11
30 25
5 4
24 23
22 20
23 19
20 18
11 11
13 9
19 16
2 2
17 15
16 16
23 21
19 15
21 21
20 17
18 16
16 12
18 14
24 13
1 1
14 13
16 11
15 15
1 1
16 13
17 15
16 14
16 14
22 18
21 16
13 12
13 7
19 19
12 12
25 20
20 16
20 18
14 14
22 18
24 24
13 13
16 15
25 4
17 17
20 16
12 12
13 10
19 19
17 13
19 12
12 12
24 18
18 14
23 20
14 13
14 10
13 13
5 5
15 13
15 14
25 25
19 15
14 12
3 1
16 16
14 12
12 10
16 14
16 16
16 16
16 14
17 13
15 12
17 12
14 14
22 18
17 14
24 21
20 17
26 22
13 9
1 1
23 17
23 23
23 18
11 9
24 17
12 11
24 13
17 15
1 1
24 13
5 5
23 23
13 13
15 14
20 16
16 16
17 16
10 10
16 14
20 18
1 1
6 6
20 19
4 4
18 17
16 15
23 20
17 15
14 13
23 11
21 17
12 6
14 14
11 10
19 15
1 1
16 16
14 11
9 9
6 6
21 14
20 17
1 1
11 7
14 11
1 1
8 8
1 1
17 10
15 15
21 19
1 1
25 20
13 12
17 17
19 15
10 10
17 16
18 17
17 16
12 11
17 14
14 11
13 12
1 1
1 1
21 19
18 14
17 14
1 1
22 22
12 11
5 4
23 20
16 16
23 23
13 13
12 11
17 16
16 16
6 6
25 22
1 1
18 17
24 21
1 1
15 15
1 1
18 15
24 24
17 14
17 15
19 18
17 13
29 24
24 15
19 15
15 11
9 9
5 5
17 12
27 23
22 18
20 16
19 17
17 15
24 22
25 23
15 15
15 14
23 17
11 11
23 18
13 10
22 21
17 14
8 8
12 12
12 11
22 21
14 11
11 10
18 14
15 11
19 17
15 3
8 8
22 21
25 22
23 17
15 14
15 14
16 14
22 10
16 16
29 28
18 16
22 19
18 15
22 16
17 17
24 15
20 15
1 1
24 20
1 1
9 7
24 22
15 15
18 15
19 15
15 13
16 13
12 11
23 18
9 9
23 21
22 18
14 14
21 19
12 12
11 11
6 5
28 22
20 18
18 15
19 16
22 16
19 18
1 1
9 9
12 10
9 9
5 4
13 13
19 19
19 11
20 14
15 13
13 9
22 22
13 11
18 15
15 15
14 12
17 15
22 22
17 15
17 14
17 17
14 12
21 20
15 15
5 4
3 3
13 11
1 1
15 11
20 17
16 15
29 24
15 12
16 15
8 8
22 17
17 14
17 17
21 20
18 17
14 11
16 16
18 13
17 15
16 13
19 14
21 17
15 15
13 13
3 3
12 10
16 14
16 15
20 16
22 14
8 8
24 19
18 17
20 16
16 16
22 18
17 16
13 11
19 17
14 13
11 11
14 14
9 9
13 11
14 12
15 15
21 13
17 13
6 6
19 14
14 14
20 12
24 24
14 14
14 13
23 22
21 12
11 11
21 18
23 19
18 17
26 23
11 11
1 1
18 16
1 1
14 10
12 7
15 15
20 15
16 12
22 18
11 11
21 20
1 1
18 15
17 13
21 18
16 16
2 2
16 13
11 11
11 11
13 11
1 1
13 13
9 9
27 22
19 15
11 11
23 23
11 10
12 11
5 4
22 21
3 3
20 16
16 14
11 11
21 15
17 14
14 12
1 1
8 6
1 1
22 17
25 18
18 15
14 11
12 10
20 17
21 18
18 16
17 14
16 13
20 17
1 1
14 11
24 23
22 18
16 16
22 22
9 9
15 15
13 12
11 11
20 17
1 1
21 18
6 6
16 12
19 17
17 15
18 15
21 21
21 18
12 11
20 20
25 25
12 12
9 6
11 11
22 21
20 12
23 19
6 6
16 15
19 14
17 15
19 15
16 15
13 13
18 16
21 18
6 4
22 15
20 19
24 20
17 13
21 21
24 23
9 9
20 16
14 12
27 27
30 23
11 11
15 13
26 17
24 16
19 15
18 17
21 19
20 20
15 12
28 25
21 20
18 16
13 12
27 23
20 17
18 14
18 18
14 14
11 11
13 13
22 4
11 11
16 11
10 10
16 16
17 14
11 10
19 13
21 21
11 10
18 14
4 4
18 15
17 17
13 11
17 16
17 13
2 2
1 1
1 1
21 16
14 13
11 10
22 19
21 19
14 12
25 23
18 15
28 23
11 9
14 12
16 12
1 1
16 12
17 15
14 14
1 1
19 16
1 1
14 8
15 9
17 12
18 18
18 18
1 1
25 25
15 13
15 15
15 13
16 15
16 16
20 18
24 23
3 3
16 14
12 12
18 15
17 14
22 15
19 12
21 18
14 11
12 12
19 16
25 19
20 15
6 6
21 19
14 13
22 19
12 12
25 19
17 13
14 13
6 6
9 8
22 22
24 20
29 24
10 10
17 9
20 16
16 12
6 5
3 3
23 19
21 18
25 21
23 18
21 20
19 15
18 13
14 12
3 3
16 14
24 18
26 24
5 4
19 16
20 8
22 22
14 10
21 20
1 1
17 12
15 13
20 16
23 11
19 15
11 11
1 1
25 22
12 12
1 1
16 13
13 13
16 14
17 17
15 14
23 19
18 13
5 4
16 14
24 24
26 23
19 14
15 14
3 3
27 24
8 8
26 26
5 5
28 24
23 18
20 18
27 20
19 15
11 10
17 14
10 9
17 17
17 16
22 22
16 12
17 13
20 18
12 12
18 15
7 7
17 13
25 23
28 22
12 11
18 15
17 17
22 21
17 16
17 16
20 13
2 2
16 14
19 10
11 10
1 1
27 27
24 23
23 21
23 18
24 20
20 17
15 14
1 1
9 9
14 13
19 19
16 12
13 11
20 13
22 18
14 11
1 1
7 7
15 13
23 19
16 13
24 24
23 17
25 15
21 21
23 16
21 16
16 14
17 16
23 17
21 13
14 13
17 17
23 23
14 12
20 20
14 13
15 15
9 9
9 8
23 19
16 3
3 3
28 18
20 16
15 11
13 8
16 11
1 1
23 18
20 16
12 11
22 18
15 15
1 1
12 11
25 25
17 14
4 4
2 2
13 13
15 15
11 3
15 15
15 10
1 1
9 8
18 15
10 10
1 1
9 7
1 1
25 25
15 15
21 19
19 13
17 14
16 14
16 13
21 19
11 11
20 17
18 15
15 15
19 16
20 9
11 5
3 1
18 15
5 4
15 14
21 21
10 10
18 13
11 11
4 4
4 4
17 15
16 14
24 19
1 1
18 18
23 20
12 12
15 15
14 11
19 18
17 4
21 21
16 7
25 23
21 15
16 14
18 12
5 5
22 17
21 17
12 11
15 9
16 16
26 22
15 15
21 17
3 3
18 14
24 23
13 13
13 13
13 13
16 16
18 18
19 14
14 10
9 9
20 16
20 20
16 14
16 12
10 8
13 11
17 15
22 20
7 7
23 18
17 14
15 14
25 19
14 12
15 10
21 21
22 17
18 9
15 15
16 14
18 18
16 16
16 15
18 13
15 14
16 15
15 14
24 23
17 17
14 14
5 5
19 14
19 13
18 14
21 20
18 18
15 8
16 13
23 20
16 12
15 15
21 21
20 16
19 16
15 14
15 15
27 27
20 20
13 12
7 7
17 15
14 13
26 22
16 16
19 19
8 7
13 7
3 3
1 1
7 7
25 20
13 11
24 21
26 16
12 12
15 8
12 10
11 11
20 17
19 18
21 21
26 22
16 15
22 17
2 2
25 20
21 15
28 27
19 14
17 12
1 1
10 9
23 21
1 1
14 12
18 17
1 1
24 19
17 17
12 11
15 15
11 11
6 5
12 10
8 7
19 15
27 8
15 12
18 17
19 16
18 16
13 12
20 20
12 9
15 15
16 15
17 13
11 10
23 20
1 1
20 19
20 17
8 8
5 5
16 14
26 21
16 16
22 17
22 19
8 8
19 18
2 2
13 10
23 18
17 17
26 23
20 16
19 16
8 8
23 21
15 14
16 15
20 16
13 12
15 14
12 10
12 12
17 15
3 3
1 1
10 9
12 12
1 1
13 13
1 1
11 11
14 14
1 1
16 16
21 16
20 14
1 1
25 23
23 18
19 17
26 22
10 10
15 15
21 16
17 15
17 13
1 1
19 15
7 7
17 17
22 17
11 11
1 1
11 9
19 13
12 12
17 15
1 1
21 19
18 13
16 14
22 11
1 1
16 13
21 18
1 1
11 11
22 21
7 6
2 2
19 18
13 13
20 17
10 10
16 16
24 21
2 2
19 15
3 3
13 13
14 13
3 3
16 13
20 19
13 11
12 9
25 24
22 22
16 15
15 15
17 15
22 22
14 13
15 14
9 9
12 12
15 13
22 16
28 27
15 14
12 12
14 13
18 15
16 15
11 9
2 2
19 16
17 13
20 16
15 15
17 14
17 13
55 54
46 44
41 36
52 45
55 54
63 60
58 55
40 25
47 29
56 56
55 55
59 59
59 46
43 26
38 25
44 29
40 29
44 28
54 32
54 44
68 55
36 32
47 46
51 39
59 59
47 47
68 23
54 37
46 46
54 48
45 35
55 55
57 53
42 20
32 26
44 44
49 34
48 16
49 40
54 44
56 46
46 43
45 21
64 55
50 44
48 39
37 30
70 68
49 42
57 53
49 42
50 40
55 40
48 29
54 51
52 22
48 19
56 56
57 51
48 18
43 30
35 26
48 25
50 21
42 32
51 47
59 51
57 50
54 54
68 60
55 54
53 53
46 44
67 36
43 40
71 50
57 57
43 35
38 30
55 55
53 53
54 45
42 41
57 49
66 54
55 50
60 54
38 32
44 30
36 28
36 20
49 45
48 47
53 39
56 55
62 52
61 58
56 50
66 66
44 28
46 29
56 38
57 49
43 32
45 45
47 36
41 41
53 37
53 46
46 21
53 37
50 50
46 44
55 55
56 56
60 56
45 41
45 40
53 49
51 44
52 45
55 43
48 48
58 55
58 46
33 24
36 26
56 47
55 53
58 58
49 47
45 26
45 34
46 33
42 32
44 34
52 45
48 25
48 47
48 48
55 46
53 53
46 39
33 33
34 19
57 57
57 47
58 58
65 61
51 51
57 49
45 37
47 39
45 45
40 36
49 37
45 24
65 56
52 52
52 48
54 52
66 66
56 53
44 44
40 24
55 35
52 40
58 47
52 50
44 43
43 35
42 33
45 45
49 49
44 40
54 54
58 41
50 9
43 41
54 54
59 36
45 45
45 44
63 63
51 49
60 54
56 53
51 39
67 67
42 42
41 41
50 38
45 26
65 55
48 35
53 41
47 40
54 37
49 27
41 31
44 38
63 60
66 51
58 53
56 56
56 50
54 52
43 30
33 28
57 54
51 51
41 39
49 22
59 59
51 51
42 34
43 30
37 27
46 46
52 42
57 54
59 45
43 38
57 47
58 54
60 56
59 53
55 50
59 42
55 55
37 22
46 34
49 47
41 39
53 53
57 57
37 26
46 46
48 47
54 37
45 45
67 56
56 55
62 52
50 45
48 47
34 34
56 51
67 56
59 37
57 57
47 37
49 32
47 39
60 44
67 50
50 40
59 59
57 57
34 30
55 37
48 34
55 55
50 26
48 34
44 38
42 15
64 64
59 57
56 56
47 41
48 40
44 44
44 28
49 49
51 38
49 29
55 51
54 54
41 34
34 33
57 57
59 55
49 42
50 50
51 45
55 32
55 55
50 50
50 45
36 29
43 31
49 44
48 23
48 35
50 50
61 61
52 44
56 56
46 40
58 51
59 45
44 41
48 48
56 56
60 34
59 48
66 66
42 37
49 36
48 33
51 22
46 42
43 37
61 47
49 49
41 34
35 35
51 51
62 60
48 18
40 22
58 51
56 47
51 45
60 50
63 57
54 54
40 39
32 31
66 66
60 43
49 39
41 33
39 39
41 33
55 28
48 48
47 41
52 31
45 35
53 52
57 40
58 58
52 43
54 54
47 41
47 45
32 27
44 21
58 50
49 40
61 56
55 55
63 54
53 33
54 42
45 37
60 54
55 55
43 37
43 43
26 26
69 63
50 47
38 38
31 31
6 3
34 34
40 40
4 4
1 1
1 1
10 8
1 1
26 26
1 1
45 39
46 44
3 3
47 44
4 4
12 12
46 46
40 40
42 42
46 34
47 47
44 34
45 39
48 41
1 1
1 1
41 33
39 39
27 13
43 41
43 38
43 35
43 43
2 2
1 1
3 3
2 2
3 3
6 6
1 1
36 29
43 41
1 1
48 48
49 32
50 50
44 40
46 42
43 35
47 36
12 12
1 1
54 33
1 1
2 2
8 8
1 1
1 1
50 50
1 1
28 28
7 7
45 34
6 6
39 39
38 35
1 1
1 1
2 2
1 1
1 1
22 12
20 20
5 5
46 44
44 44
45 42
1 1
50 40
40 35
43 39
49 49
44 44
39 2
47 47
40 16
43 43
55 33
45 45
48 34
43 37
1 1
1 1
6 3
49 44
46 46
1 1
1 1
3 3
1 1
1 1
44 32
4 4
1 1
42 36
25 19
48 48
1 1
1 1
1 1
2 2
1 1
1 1
10 10
1 1
17 17
43 42
40 33
1 1
34 28
38 38
43 34
39 33
42 42
13 13
23 23
37 33
1 1
1 1
6 6
1 1
1 1
5 1
23 13
26 26
1 1
1 1
42 42
1 1
44 31
30 30
49 43
45 33
45 31
45 36
38 29
42 42
48 48
46 31
45 33
46 44
48 36
48 45
47 41
42 39
49 49
44 32
47 41
2 2
5 4
1 1
1 1
2 2
1 1
30 30
46 46
35 31
46 46
1 1
1 1
3 3
45 38
22 22
1 1
43 34
2 2
39 39
43 43
2 2
1 1
38 38
42 33
45 34
39 39
38 28
40 31
46 38
1 1
1 1
38 38
47 44
48 39
43 43
47 41
2 2
1 1
41 41
3 2
40 39
39 34
12 12
44 44
45 38
1 1
1 1
39 33
32 27
9 9
1 1
15 15
1 1
1 1
1 1
47 47
46 37
28 23
52 29
52 41
1 1
46 46
41 33
53 53
52 40
29 29
1 1
2 2
2 2
13 13
18 18
9 9
29 29
3 2
1 1
1 1
4 4
1 1
6 6
38 38
2 2
1 1
34 28
5 5
1 1
50 50
46 46
49 49
42 42
44 29
38 36
44 44
49 39
40 37
47 37
39 35
45 40
4 4
45 38
43 43
3 3
39 39
47 40
42 33
31 30
3 3
1 1
44 35
3 3
1 1
44 40
17 17
1 1
2 2
5 5
1 1
1 1
2 2
9 9
49 49
4 4
1 1
48 43
25 25
1 1
42 34
45 34
47 32
47 47
6 6
42 38
45 45
1 1
41 35
46 46
1 1
2 1
1 1
2 2
1 1
50 50
31 31
47 39
1 1
2 2
35 35
41 41
47 40
43 36
42 32
48 41
11 11
54 54
45 33
2 2
47 34
40 37
6 6
50 43
1 1
46 41
55 55
41 41
37 37
45 38
52 35
4 4
24 24
46 46
1 1
42 37
8 8
1 1
3 3
6 6
43 30
35 33
45 18
47 47
9 9
27 16
1 1
42 37
53 53
3 3
10 10
1 1
1 1
44 41
47 38
1 1
1 1
31 31
2 2
47 41
1 1
7 7
44 39
4 4
4 4
2 2
1 1
52 38
44 41
2 2
9 3
40 34
50 40
45 31
47 46
49 38
22 22
16 16
48 43
1 1
1 1
1 1
1 1
1 1
29 10
43 37
44 40
51 51
27 27
42 25
1 1
45 38
49 49
44 37
49 49
44 39
45 34
42 42
31 31
45 36
40 34
40 40
47 35
9 9
41 39
42 42
2 2
2 1
3 3
49 32
1 1
1 1
10 10
54 38
20 20
45 36
1 1
4 4
3 3
16 16
2 2
45 32
1 1
14 14
38 35
1 1
1 1
1 1
29 29
5 4
3 3
43 34
44 33
1 1
2 2
12 12
47 40
46 36
17 17
40 39
43 42
46 40
45 36
44 40
42 40
32 28
41 40
12 12
46 41
43 34
2 2
34 34
47 46
3 3
1 1
35 35
1 1
9 9
42 42
34 33
53 34
2 2
2 2
53 36
44 35
32 21
48 38
45 41
40 39
43 32
47 47
1 1
1 1
2 2
37 36
1 1
41 41
12 12
1 1
2 2
49 49
12 12
19 19
1 1
30 20
2 2
1 1
31 31
26 26
46 46
46 38
33 32
48 36
1 1
50 50
49 42
44 41
42 42
48 39
1 1
4 4
43 35
45 45
50 43
48 48
50 50
2 2
5 5
43 36
3 3
44 44
33 31
5 5
6 6
2 2
5 5
11 11
1 1
1 1
2 2
10 10
28 28
42 42
43 34
4 4
12 12
2 2
2 2
1 1
35 34
42 33
42 35
38 38
42 38
46 43
47 44
34 34
44 40
46 34
52 41
1 1
3 3
38 34
7 1
1 1
1 1
6 6
1 1
44 31
6 6
46 46
1 1
5 5
24 21
45 45
45 41
49 36
47 37
46 33
45 42
44 44
47 47
47 47
22 22
47 42
2 2
42 42
46 44
42 37
43 40
27 27
1 1
4 4
27 27
1 1
1 1
1 1
3 1
1 1
3 3
1 1
2 2
1 1
1 1
46 40
43 32
45 45
1 1
1 1
35 29
44 31
44 36
46 44
48 33
32 32
9 8
1 1
37 37
41 35
48 39
42 42
44 43
37 35
1 1
8 8
2 2
5 5
2 2
2 2
48 39
38 38
2 2
42 42
1 1
42 42
45 45
47 47
10 10
47 41
37 30
46 34
50 50
43 43
51 35
1 1
44 44
46 46
1 1
1 1
2 2
20 18
1 1
1 1
1 1
1 1
10 10
2 2
5 5
1 1
3 3
37 33
1 1
10 10
1 1
40 37
9 9
40 32
44 43
50 34
47 45
46 46
43 30
51 51
41 41
5 5
48 38
40 33
52 52
42 38
44 44
41 35
47 47
45 45
43 41
1 1
2 2
1 1
6 3
1 1
2 2
1 1
45 32
54 54
1 1
1 1
1 1
3 2
12 12
1 1
42 29
1 1
9 9
1 1
53 53
42 37
12 12
4 4
47 37
30 30
47 38
45 45
39 22
44 43
46 43
1 1
1 1
1 1
1 1
32 27
42 28
3 3
3 2
1 1
1 1
44 43
47 41
44 43
38 35
1 1
57 57
1 1
36 33
42 42
42 36
44 35
47 38
36 28
49 44
1 1
5 5
44 44
47 38
36 34
31 30
6 6
2 2
6 6
37 37
1 1
53 39
7 7
17 17
46 40
1 1
1 1
2 2
3 3
46 41
35 29
2 2
1 1
1 1
8 8
7 7
44 37
39 35
41 41
43 33
49 44
8 8
45 39
51 42
43 42
47 42
47 47
41 41
49 43
1 1
7 1
43 40
39 33
48 43
1 1
1 1
1 1
3 3
2 2
1 1
5 5
1 1
49 42
47 47
43 35
11 11
15 15
48 28
46 46
42 34
45 37
42 36
1 1
2 2
43 33
8 8
17 17
1 1
48 35
7 6
1 1
49 39
45 45
16 16
1 1
9 9
13 13
1 1
1 1
1 1
1 1
29 19
48 44
2 2
1 1
2 2
42 39
30 30
35 35
2 2
30 30
41 40
51 11
44 35
43 40
42 42
47 43
4 4
50 39
48 37
47 44
45 34
44 34
45 37
24 19
44 38
44 34
50 39
40 34
2 2
6 6
41 34
1 1
2 2
1 1
7 7
1 1
1 1
21 21
1 1
4 4
1 1
1 1
20 20
43 43
1 1
47 37
44 35
44 40
40 40
45 35
47 40
1 1
57 57
50 36
6 6
8 8
43 43
44 40
7 7
46 40
2 2
30 30
27 27
2 2
2 2
39 39
2 2
1 1
54 35
1 1
48 41
50 50
1 1
47 47
45 45
42 35
47 39
41 41
47 46
10 10
48 45
46 32
4 4
51 41
43 40
50 38
57 57
49 38
1 1
44 44
1 1
43 43
44 34
4 4
29 29
1 1
15 15
1 1
1 1
43 38
31 31
27 27
49 34
4 4
1 1
9 9
1 1
4 4
2 2
1 1
46 46
2 1
11 11
52 52
42 32
44 34
49 49
42 40
47 41
39 33
39 36
40 40
1 1
37 36
45 45
11 11
37 24
41 39
46 46
42 37
49 49
49 49
46 40
5 5
1 1
1 1
3 3
2 2
3 3
1 1
31 29
42 41
49 40
44 36
43 38
1 1
43 40
41 36
37 33
1 1
48 48
45 35
1 1
3 3
17 17
1 1
27 20
3 3
7 7
4 4
14 3
45 35
5 4
24 24
1 1
49 37
2 2
1 1
1 1
33 29
37 37
52 52
47 43
48 45
44 43
43 39
42 42
42 31
1 1
24 24
2 2
29 29
1 1
5 4
10 10
3 3
2 2
41 38
31 31
53 53
39 37
41 38
50 42
38 31
45 45
50 50
13 12
40 39
36 36
51 51
48 41
2 2
1 1
46 34
19 19
5 5
4 4
44 40
2 2
2 2
45 44
47 46
46 41
39 33
47 44
50 38
47 47
38 38
46 36
10 10
48 48
45 42
6 6
49 44
28 28
2 2
5 5
44 36
39 31
2 2
9 2
1 1
2 2
45 39
6 5
12 12
55 55
1 1
1 1
23 23
8 8
7 5
3 3
1 1
1 1
47 37
46 44
47 47
43 34
34 34
1 1
46 46
44 40
46 46
1 1
37 37
48 37
37 32
40 40
48 48
1 1
39 36
43 43
4 4
41 33
35 35
27 27
1 1
11 11
1 1
1 1
1 1
12 12
4 4
44 44
5 5
1 1
56 56
1 1
1 1
1 1
3 3
1 1
45 42
47 45
47 46
41 32
45 38
40 39
47 47
49 38
49 39
46 46
8 8
1 1
2 2
6 6
3 3
1 1
51 37
1 1
2 2
53 37
3 3
11 11
47 36
47 46
40 40
42 41
48 43
39 39
6 6
45 41
12 12
48 33
1 1
39 36
2 2
44 36
43 30
40 40
35 35
44 39
46 37
1 1
42 38
1 1
54 35
1 1
20 20
7 7
1 1
1 1
1 1
40 28
48 48
1 1
2 2
9 9
26 26
41 41
2 2
1 1
3 3
7 7
3 3
41 39
40 35
42 42
35 30
46 38
11 11
17 16
35 28
52 34
46 46
45 30
45 37
46 43
37 33
47 47
48 40
45 34
39 33
51 51
1 1
3 3
43 43
42 39
1 1
3 3
1 1
1 1
2 2
49 49
47 39
5 2
1 1
8 8
48 48
44 40
36 31
1 1
49 32
43 43
52 52
4 4
31 31
30 30
2 2
6 6
43 31
47 36
1 1
2 2
8 8
5 5
1 1
34 31
46 40
1 1
2 2
5 5
48 37
38 33
32 32
1 1
5 4
47 46
45 45
42 37
1 1
2 2
48 37
43 41
47 37
46 37
28 28
21 21
46 40
40 30
38 35
46 40
42 34
45 45
10 10
1 1
1 1
1 1
1 1
3 3
12 12
20 20
10 10
6 6
1 1
2 2
1 1
49 44
37 37
2 2
45 37
45 45
45 32
47 27
45 37
1 1
2 1
27 27
1 1
47 47
1 1
41 39
3 3
5 5
1 1
46 31
46 44
47 47
47 33
49 49
20 20
1 1
46 45
34 33
49 49
42 39
49 44
43 43
41 32
47 38
2 2
43 40
5 5
45 35
42 42
47 47
43 40
31 31
25 25
1 1
1 1
10 10
42 42
48 45
1 1
13 13
7 7
1 1
1 1
529 483
615 429
153 70
469 374
199 84
617 248
541 103
813 393
642 642
157 157
875 855
495 383
1181 986
423 363
705 705
1104 249
181 146
158 98
577 273
200 182
66 52
50 50
166 166
522 380
154 122
716 539
218 163
196 180
177 59
386 278
112 112
366 292
150 116
231 153
386 296
};
\addlegendentry{\gree{}}
\addplot [draw=LexColour, fill=LexColour, mark=asterisk, only marks, opacity=0.5]
table{%
x  y
127 117
90 90
7 2
8 7
7 4
7 6
9 5
11 5
10 7
8 5
8 7
9 5
9 5
8 6
7 6
7 6
6 5
13 11
12 12
7 5
9 4
9 5
8 4
8 7
8 7
9 7
93 93
1 1
1 1
28 28
3 3
2 2
2 2
16 14
6 6
7 7
10 10
19 19
1 1
2 2
11 11
16 16
1 1
1 1
1 1
9 7
11 11
1 1
1 1
9 7
1 1
1 1
2 2
4 4
13 13
22 19
4 4
1 1
9 9
13 13
1 1
1 1
1 1
1 1
26 23
1 1
1 1
20 20
21 21
1 1
1 1
3 3
1 1
22 22
6 5
11 10
8 8
1 1
1 1
4 4
16 16
14 13
18 18
7 7
25 25
22 21
1 1
1 1
1 1
19 19
4 4
9 9
22 22
8 8
1 1
18 18
1 1
1 1
2 2
1 1
15 15
25 25
13 13
27 27
2 2
2 2
1 1
12 11
26 20
1 1
3 3
16 16
17 17
2 2
13 13
1 1
1 1
22 22
18 18
3 3
6 6
15 12
11 11
13 13
8 8
1 1
1 1
14 12
12 12
20 20
1 1
1 1
28 21
28 19
18 16
17 16
17 16
13 10
17 14
16 16
1 1
16 14
2 2
17 17
15 14
6 6
16 16
19 17
17 16
17 14
17 16
16 16
13 13
13 12
17 15
16 16
16 14
2 2
18 17
18 17
16 13
14 13
16 16
17 15
16 16
17 16
11 11
21 21
75 62
10 10
46 30
12 9
17 17
18 18
18 14
187 187
196 113
184 135
43 41
22 17
52 52
48 35
73 58
65 65
72 72
22 22
30 30
13 13
10 8
77 67
43 28
122 122
13 13
11 11
6 6
3 3
8 8
28 28
120 94
15 11
52 52
188 128
16 16
19 17
36 29
157 144
66 52
58 58
11 8
19 18
42 33
34 25
99 73
82 69
33 33
67 50
18 18
55 40
18 9
9 9
10 10
90 54
25 25
34 34
11 11
60 60
29 29
12 12
50 50
203 124
12 10
148 100
15 15
36 22
91 91
38 38
60 53
32 31
41 33
51 38
59 38
53 53
15 12
33 28
90 67
152 141
49 47
117 117
61 54
14 12
13 10
16 9
176 127
4 4
35 35
37 37
144 133
30 30
24 24
78 70
41 41
182 153
26 26
27 27
10 10
9 8
58 41
25 25
9 8
12 12
10 10
9 9
3 3
33 26
48 48
19 19
162 134
50 50
146 119
162 162
52 38
16 9
19 14
48 48
38 32
89 62
34 34
85 50
50 35
65 50
8 7
76 74
31 21
69 52
32 24
12 9
14 12
18 13
7 7
29 29
101 101
40 40
9 6
178 113
45 45
42 42
61 57
65 50
46 37
65 62
31 28
45 45
12 12
11 5
31 31
38 29
49 37
35 31
85 60
187 187
147 107
172 113
146 146
26 19
26 26
43 41
205 153
34 34
135 95
30 30
16 16
90 77
55 55
186 154
18 9
34 34
10 10
5 5
90 77
21 21
17 17
31 31
109 109
94 94
76 56
58 18
186 146
28 27
122 121
33 33
26 26
161 161
57 57
14 12
25 25
173 101
59 47
20 13
84 64
24 21
41 27
53 38
58 41
20 15
10 8
164 105
151 151
58 54
15 15
58 52
34 34
88 54
90 69
20 16
52 51
3 3
6 6
10 10
12 12
12 10
56 43
132 129
48 48
164 121
24 24
48 48
29 23
48 48
16 16
65 65
66 54
59 45
47 40
46 46
20 17
47 47
191 156
101 101
9 7
13 13
29 28
70 50
36 28
73 71
107 107
38 38
8 8
32 23
18 13
16 16
14 14
183 161
56 56
114 114
21 21
142 108
41 40
34 34
42 36
209 148
7 7
90 73
41 41
10 10
82 65
26 25
47 34
39 30
34 25
31 22
125 125
42 36
46 31
168 168
59 49
147 146
14 14
60 60
8 7
58 24
51 37
47 45
30 30
75 55
20 17
29 29
31 31
31 31
20 20
23 23
28 28
149 139
161 161
33 33
25 23
180 169
57 57
88 74
31 31
5 5
66 66
48 44
64 62
77 75
41 41
39 37
172 145
22 19
44 30
79 61
10 10
13 13
12 10
43 31
66 56
10 10
10 9
20 17
170 136
71 52
17 13
15 14
8 7
20 19
25 25
63 43
57 57
162 156
18 14
50 34
58 50
81 62
33 33
88 67
9 8
43 31
3 3
7 7
11 11
12 12
46 46
14 14
14 9
166 131
14 12
49 49
125 106
29 29
9 9
98 91
38 33
12 12
167 119
12 7
168 125
46 36
50 37
45 39
37 25
32 22
63 51
113 113
25 25
10 10
83 65
23 16
8 8
48 46
11 9
65 64
33 33
59 59
170 137
42 42
77 53
21 21
27 27
36 36
124 84
34 34
192 184
35 30
9 7
8 8
26 26
94 63
44 34
11 11
67 58
11 9
16 16
53 53
13 12
108 108
171 115
61 45
212 212
13 13
13 13
5 5
8 8
33 18
59 59
18 15
46 35
16 16
32 30
48 48
16 11
40 37
19 19
41 40
86 86
70 58
5 5
83 64
37 30
54 47
12 12
54 37
13 11
56 56
46 33
17 14
32 32
14 14
79 75
149 109
154 109
11 9
11 11
19 14
19 16
11 11
47 37
19 14
157 135
39 39
126 91
25 25
79 75
61 44
160 151
49 49
55 27
26 22
3 3
11 11
37 26
74 54
38 27
35 24
61 61
14 12
99 99
158 125
90 90
55 47
57 53
71 70
20 20
180 144
33 33
87 81
59 56
153 153
23 23
42 42
22 22
22 22
12 12
22 22
26 19
10 8
35 33
83 57
3 3
23 23
24 24
53 35
147 123
28 26
176 164
187 187
47 39
33 24
33 23
58 41
32 25
82 57
61 61
51 36
24 21
79 53
44 32
8 8
83 56
56 56
164 153
21 11
58 58
149 115
8 5
12 11
22 15
19 19
6 6
27 27
139 139
49 49
18 18
96 82
31 31
90 62
62 62
183 163
48 48
11 11
4 4
13 13
14 14
10 10
6 5
99 99
79 73
29 24
51 51
147 112
57 48
140 123
32 4
18 18
66 56
180 167
76 65
94 63
6 6
46 37
10 10
73 57
33 33
43 32
9 7
22 22
7 5
9 8
7 7
76 51
181 181
37 37
101 78
33 33
185 134
41 41
119 119
10 7
60 60
24 24
13 10
62 51
11 9
48 37
46 6
30 28
78 71
9 9
58 58
39 38
37 33
51 38
10 10
13 12
194 143
19 18
130 123
32 32
154 120
105 105
61 46
58 58
84 80
25 25
73 67
32 32
43 38
9 9
164 145
46 46
9 9
32 26
82 61
3 3
27 27
45 45
173 156
44 5
84 61
31 31
81 69
51 51
157 122
17 17
27 27
5 5
3 3
11 11
74 62
17 15
11 11
41 29
19 15
21 15
57 57
63 63
171 134
169 135
20 16
7 6
42 27
10 10
75 67
43 35
63 48
7 7
66 58
38 19
82 66
5 5
5 5
14 14
14 14
32 4
6 6
101 89
16 15
182 144
56 56
29 23
12 12
62 62
124 124
60 42
54 47
8 8
23 14
53 28
11 11
16 16
70 49
9 9
7 6
76 76
20 20
40 40
173 129
26 26
130 110
188 148
39 39
9 9
78 56
48 48
13 13
153 136
10 7
81 81
33 29
16 14
54 47
27 27
92 63
4 4
9 9
32 28
12 9
57 46
34 28
38 38
61 59
64 48
100 100
152 130
119 103
74 59
12 12
203 144
12 9
43 43
95 84
43 35
17 11
18 12
27 26
72 56
55 36
11 11
88 86
3 3
94 70
70 70
34 8
8 8
4 4
13 13
13 13
48 48
35 32
43 31
54 43
51 51
17 15
47 47
166 150
61 61
99 98
58 58
158 129
16 12
39 39
156 131
48 48
21 21
13 13
3 3
20 17
62 34
13 13
71 60
69 14
30 30
39 32
59 50
16 14
20 9
9 8
157 128
123 117
36 30
193 193
21 21
56 56
32 32
28 26
166 146
21 16
68 58
55 55
22 22
23 23
55 44
30 22
80 61
34 33
59 43
102 102
165 104
45 32
58 58
14 12
57 57
33 26
33 24
60 54
186 150
79 62
22 8
22 18
49 37
76 63
29 25
43 30
86 73
3 3
10 10
86 57
28 28
24 24
188 154
33 23
143 130
56 56
23 23
37 37
115 115
20 20
17 17
170 170
24 24
32 32
156 115
39 38
183 183
42 42
60 60
156 100
60 58
30 29
162 108
90 75
163 113
33 33
18 13
15 12
176 128
61 61
15 15
49 35
25 20
58 13
73 66
7 7
83 65
88 62
59 46
51 38
104 104
48 34
33 25
25 20
28 24
175 132
102 76
88 75
54 54
177 127
44 22
20 20
31 31
3 3
93 76
8 8
10 10
12 12
50 44
16 12
51 39
42 33
48 40
78 72
39 39
41 28
6 6
32 24
40 40
17 13
12 12
44 44
36 34
66 60
34 20
34 28
51 41
79 60
14 14
12 12
4 4
13 13
59 43
11 4
9 8
26 26
172 134
50 50
155 140
36 36
30 30
41 29
11 11
17 13
21 17
96 93
58 58
59 58
40 35
160 146
147 124
25 25
45 20
82 60
27 27
52 47
17 14
84 69
90 66
8 8
52 39
62 52
63 50
20 17
48 48
13 11
10 9
53 53
128 115
140 92
20 20
66 57
41 41
166 125
86 79
25 25
41 41
176 147
3 3
7 7
85 77
8 8
48 38
10 10
27 27
79 56
8 8
10 10
69 53
17 17
51 51
45 45
177 137
39 36
63 63
98 84
62 59
94 84
15 12
178 140
22 22
59 23
61 61
13 12
15 15
60 42
28 26
61 56
27 26
3 3
10 10
177 155
14 11
52 52
82 75
17 17
22 22
49 49
31 31
41 41
26 26
20 17
15 15
46 21
126 105
46 44
158 158
50 38
146 142
26 15
81 75
36 26
51 38
36 26
44 27
52 38
73 52
11 11
24 19
80 63
10 10
189 189
101 56
12 12
35 33
27 27
197 123
64 45
193 170
25 15
33 33
69 37
11 11
65 49
3 3
13 13
39 38
188 188
140 106
23 23
166 126
40 40
78 61
40 40
26 26
11 11
8 6
8 8
84 81
3 3
29 23
73 68
55 45
48 25
8 8
86 78
86 75
142 98
121 121
11 10
15 15
52 52
12 12
13 13
60 60
58 47
14 14
12 12
16 13
148 121
98 79
41 31
60 56
56 53
27 21
51 38
10 10
74 64
20 18
8 8
28 28
69 58
60 21
138 119
61 61
38 32
185 157
43 43
56 47
23 23
181 181
169 119
53 53
59 49
9 8
139 112
16 16
18 16
42 35
28 23
97 67
39 38
40 40
9 7
11 11
19 3
34 23
30 30
46 46
19 19
15 15
88 83
13 10
54 54
138 126
37 37
194 164
66 66
166 130
20 20
32 32
13 13
3 3
9 9
76 56
108 108
34 13
85 58
9 9
19 19
10 10
24 16
70 64
48 32
34 27
25 17
16 14
10 10
146 115
61 56
12 10
10 8
63 63
155 103
24 24
28 28
162 131
16 8
123 87
166 112
80 60
21 17
23 22
50 34
17 17
20 20
34 33
78 78
59 59
147 136
60 60
52 36
186 186
45 45
31 28
53 40
150 103
33 33
30 30
16 16
16 16
170 144
56 56
12 12
42 38
10 10
92 73
8 8
9 5
46 34
34 13
40 26
60 47
77 67
86 60
83 60
137 137
47 38
26 22
25 18
28 24
40 29
38 31
66 52
47 47
13 13
14 13
2 2
80 72
41 31
37 23
39 39
80 80
9 9
44 31
52 46
18 16
17 17
17 13
100 70
38 38
6 6
98 83
154 127
35 31
177 135
56 49
57 57
20 13
18 15
57 56
80 52
27 27
28 28
29 27
68 68
8 6
56 39
13 13
5 5
14 14
44 34
29 29
7 7
155 121
52 52
133 133
24 24
55 42
19 18
58 49
77 53
69 48
36 36
52 34
61 59
97 85
8 6
189 171
26 16
54 54
33 33
55 52
52 52
59 59
27 27
20 20
8 8
97 64
18 13
64 56
10 10
7 7
8 8
27 27
38 38
156 156
46 46
54 41
165 127
40 40
163 155
15 15
86 70
197 136
39 39
13 13
47 47
25 21
65 65
11 9
26 23
84 76
118 118
83 67
75 65
7 7
75 45
45 38
34 34
80 71
17 16
3 3
14 14
31 30
45 45
15 15
38 35
62 56
144 131
18 18
156 138
32 32
182 141
67 55
33 32
80 63
8 6
15 13
34 21
50 32
44 41
11 11
3 3
86 71
23 16
87 60
43 35
21 17
61 58
42 37
20 18
166 143
15 13
55 55
49 39
59 59
15 11
168 135
14 12
33 33
89 59
31 31
22 22
11 11
7 7
46 34
18 18
23 23
45 38
8 8
98 81
54 54
10 10
113 113
43 43
44 44
167 159
59 36
131 95
37 37
177 150
11 11
28 28
38 37
13 10
25 18
7 6
62 62
27 27
186 135
80 80
20 15
76 71
47 33
44 37
16 11
52 49
81 35
67 63
9 9
65 49
176 140
154 125
14 11
38 38
61 61
11 10
4 4
174 174
66 54
32 32
56 56
175 152
17 16
166 117
19 19
94 71
6 6
17 17
9 9
42 42
25 25
33 33
26 26
91 68
52 36
17 14
11 11
48 39
18 16
73 49
150 150
74 49
41 41
163 132
55 55
8 8
46 38
4 4
13 13
50 39
3 3
14 14
32 32
9 9
12 12
45 45
63 63
39 33
45 33
19 19
4 4
191 142
34 34
67 62
17 15
61 19
8 7
87 78
58 51
63 57
179 179
26 23
9 7
63 62
23 17
42 31
14 11
47 32
77 56
71 54
38 38
73 63
3 3
9 9
98 83
28 28
14 14
169 142
32 30
136 116
57 57
83 57
40 40
47 47
184 139
51 29
169 141
54 40
72 51
31 31
4 4
173 173
10 10
53 31
16 16
93 66
6 6
20 20
72 48
9 9
62 53
80 61
41 36
19 15
45 35
62 62
13 9
14 13
50 50
147 118
59 41
47 42
8 8
60 60
162 121
44 44
76 51
8 8
20 20
53 41
13 13
3 3
42 32
50 43
12 11
51 44
26 26
88 62
26 20
28 28
147 132
98 98
18 16
13 11
16 7
86 61
36 36
194 169
31 22
6 6
67 44
95 74
11 10
67 48
13 13
2 2
33 8
40 30
19 19
64 62
36 32
42 42
41 33
30 30
18 18
94 94
51 46
55 52
31 31
59 46
23 23
7 7
97 67
18 18
27 27
55 43
38 38
65 51
79 59
59 55
15 15
56 41
17 17
183 169
10 5
100 100
120 120
108 89
27 19
63 63
9 8
34 27
46 46
41 34
76 34
8 8
55 53
26 18
20 20
27 27
8 8
4 4
200 140
38 38
11 11
80 59
168 132
40 40
146 116
58 58
71 60
50 50
147 131
39 39
17 15
10 8
66 63
22 22
185 146
42 42
96 70
3 3
83 61
41 28
11 11
40 27
32 26
14 14
4 4
13 13
35 35
80 73
194 175
17 14
167 167
59 59
42 36
20 20
50 50
32 32
23 23
25 25
93 82
15 12
28 28
171 161
57 57
18 18
58 40
31 25
7 7
12 12
47 34
67 50
30 23
54 36
73 63
23 18
55 55
48 28
167 107
13 13
22 16
14 5
18 14
10 10
18 13
18 14
12 5
18 15
14 5
6 6
16 11
18 8
21 15
21 18
19 17
15 12
20 16
27 24
16 15
10 8
17 12
26 23
20 16
14 11
23 14
22 21
11 10
25 23
12 12
14 12
1 1
16 16
14 11
12 12
1 1
14 14
17 13
17 16
10 8
22 17
24 18
20 17
12 11
21 17
11 11
11 11
16 12
13 12
25 19
18 13
17 14
23 21
24 20
3 3
13 13
1 1
5 5
19 19
17 13
19 16
23 15
20 16
17 15
19 15
19 19
19 15
16 16
20 15
14 13
18 14
27 27
15 10
20 17
26 21
22 21
1 1
2 2
18 18
12 12
19 13
11 10
12 12
14 11
9 9
15 13
20 17
17 13
14 11
15 15
27 24
11 11
21 17
25 17
18 17
23 14
23 22
18 12
17 14
24 24
19 13
22 20
4 4
26 24
1 1
1 1
17 8
13 12
17 15
17 14
13 9
16 13
28 26
20 15
22 17
14 14
1 1
20 17
10 10
21 20
15 9
24 21
20 18
20 17
18 14
11 10
20 15
1 1
20 18
19 19
8 7
15 15
16 13
15 15
15 15
20 16
10 9
17 13
24 21
23 15
17 13
16 16
26 22
10 9
24 17
4 4
21 21
11 11
24 21
2 2
22 19
8 8
9 9
23 18
17 15
21 18
12 12
15 15
12 10
15 14
18 18
19 13
22 18
1 1
11 11
11 11
10 10
25 19
19 15
16 13
22 21
16 12
27 19
26 23
18 17
21 17
17 14
8 8
1 1
19 19
8 8
23 20
9 8
11 10
24 18
23 20
18 16
15 13
26 23
20 17
18 15
24 24
18 15
19 18
14 14
11 10
15 12
14 13
28 23
12 6
20 19
9 9
11 11
15 15
21 21
27 26
7 5
24 15
18 18
10 9
15 14
21 17
18 13
15 15
27 22
1 1
6 5
22 21
12 12
11 10
9 8
16 12
30 25
8 8
15 11
22 22
16 14
8 7
16 14
23 21
1 1
16 16
22 21
21 21
16 16
11 11
9 9
16 15
19 13
26 26
18 13
13 10
24 18
24 18
11 10
1 1
11 11
15 11
23 17
16 12
12 11
21 18
27 23
17 15
23 18
18 16
11 11
8 7
17 16
19 13
5 5
8 7
14 14
21 17
2 2
16 16
17 12
14 13
21 17
12 12
24 17
1 1
12 12
22 18
15 12
19 16
24 19
20 19
21 18
14 14
19 13
25 21
17 17
10 10
8 8
1 1
24 19
23 20
22 20
2 2
18 18
16 15
24 24
23 22
24 23
14 14
16 14
16 13
2 2
17 14
20 18
18 9
11 9
13 11
19 15
16 15
26 25
16 9
24 17
20 11
18 14
20 15
11 11
19 16
18 16
24 21
16 14
19 14
19 14
28 23
24 19
20 14
19 18
15 14
19 15
15 12
22 18
18 14
15 14
12 12
18 16
13 13
19 15
24 22
17 15
12 11
9 9
15 12
11 11
21 21
14 7
8 8
19 14
4 4
25 21
13 12
15 13
2 2
22 18
13 11
16 15
23 22
26 24
18 11
17 17
13 10
19 18
19 17
3 3
15 12
14 13
18 17
5 4
22 19
16 9
30 24
21 21
15 13
18 15
14 11
23 15
10 10
11 9
12 10
16 16
19 18
15 14
12 11
8 8
23 13
8 7
17 17
21 17
1 1
23 22
21 17
2 2
11 11
18 16
25 22
12 12
16 14
15 12
1 1
15 14
20 20
15 14
25 20
25 20
19 19
15 6
8 7
23 21
20 18
2 2
15 12
10 10
22 16
25 21
8 7
20 18
11 11
16 15
19 15
24 21
11 8
12 12
22 18
17 17
11 10
14 10
17 17
18 16
24 19
19 14
3 3
10 10
20 11
21 17
22 19
14 14
11 11
9 9
23 21
18 18
22 20
16 11
17 14
13 10
1 1
6 4
16 15
10 8
13 12
16 16
18 17
23 18
25 19
18 17
19 12
20 18
19 19
16 15
22 12
22 16
15 13
20 20
16 13
14 13
18 17
13 10
14 11
16 14
13 11
17 15
18 16
13 11
14 12
17 17
14 12
10 10
22 18
11 10
20 18
8 7
12 12
1 1
18 18
21 15
11 9
21 20
19 19
24 18
11 10
19 12
21 21
12 11
22 18
22 21
15 12
19 15
21 18
1 1
1 1
16 15
1 1
23 18
1 1
21 18
19 17
11 11
13 10
10 10
12 12
22 19
16 14
8 8
22 12
17 15
16 16
16 16
17 17
17 17
6 6
13 13
3 3
12 11
19 14
18 15
17 17
20 20
15 12
17 15
9 9
22 19
24 19
24 17
16 13
23 23
22 20
14 9
13 13
15 13
22 19
19 16
16 13
7 7
22 22
24 18
13 11
24 21
19 15
13 13
16 14
15 13
16 14
16 12
19 19
15 14
18 18
25 14
12 9
15 13
16 12
12 10
14 12
17 15
9 7
22 18
14 12
22 21
17 17
29 22
17 14
19 14
14 13
18 15
16 16
23 21
21 17
17 12
17 14
17 15
11 10
22 18
23 19
14 13
21 18
9 9
23 22
15 15
20 16
19 14
12 10
23 18
18 14
19 12
16 15
1 1
16 14
16 15
22 17
25 21
17 10
22 21
8 7
17 15
14 12
17 16
26 23
22 20
11 11
20 17
14 11
3 3
18 15
14 13
11 11
18 14
24 19
13 13
13 13
23 19
15 8
17 17
17 17
16 16
23 21
11 9
16 14
18 15
1 1
23 18
20 15
20 15
14 13
18 15
8 8
21 13
17 13
18 15
17 16
3 3
16 13
11 9
18 15
18 13
18 13
26 23
22 21
26 23
17 12
17 14
18 16
1 1
16 16
16 15
15 13
9 9
15 14
17 15
20 17
11 10
21 17
19 19
12 12
4 4
13 11
17 16
18 16
11 11
25 20
16 12
25 23
5 5
9 9
8 8
18 15
14 13
16 15
2 2
12 10
27 23
18 16
19 16
1 1
23 18
13 13
12 11
13 12
21 20
17 13
12 10
22 21
16 16
11 9
18 15
1 1
7 6
17 13
22 19
23 23
25 18
22 14
18 16
16 14
28 22
20 17
15 14
1 1
17 13
18 12
18 17
17 17
13 11
17 13
21 21
21 15
9 9
12 11
17 16
3 2
16 14
17 8
9 6
1 1
17 12
23 17
13 11
1 1
10 10
11 9
21 20
12 7
16 15
21 18
19 14
25 23
9 9
12 11
17 16
20 19
16 16
17 17
17 17
15 14
1 1
14 13
16 14
17 16
24 21
17 10
23 20
17 13
6 6
12 9
25 20
16 14
16 12
14 12
20 20
19 15
15 15
16 13
16 16
9 8
25 21
23 18
9 8
23 22
12 11
5 5
12 10
16 16
13 12
20 15
20 18
13 11
8 8
20 20
16 15
16 15
12 11
18 18
11 11
11 10
25 18
22 17
16 11
14 13
14 14
20 17
20 15
12 12
17 13
17 17
17 14
26 19
14 13
8 8
22 18
15 15
23 16
13 11
22 9
15 15
13 10
18 17
13 12
15 14
17 11
15 15
12 12
23 17
22 21
21 15
17 13
10 10
11 11
17 15
13 7
12 12
21 19
28 23
24 23
1 1
16 15
12 12
17 17
23 21
13 13
20 18
17 14
19 10
1 1
20 11
1 1
16 12
23 22
25 21
9 9
18 16
16 16
24 24
17 14
6 6
7 6
14 13
24 21
1 1
23 22
17 13
3 2
20 19
26 26
2 2
18 16
19 14
1 1
19 18
3 3
13 10
18 15
18 14
17 16
22 20
22 20
14 14
1 1
6 6
1 1
18 18
13 13
12 8
2 2
25 12
13 13
14 14
7 6
19 15
19 14
2 2
12 11
15 14
21 18
12 12
14 13
8 7
14 12
21 20
25 21
10 4
11 11
12 12
22 20
3 3
10 10
13 11
12 10
9 9
21 16
15 13
13 13
14 14
18 13
25 19
14 12
14 7
20 15
1 1
16 16
20 15
19 16
1 1
23 18
24 20
21 18
1 1
20 16
14 14
19 14
21 20
20 15
13 11
14 14
21 18
24 22
7 6
14 14
10 9
16 14
23 17
25 12
14 14
18 14
13 13
20 20
2 2
22 17
17 13
25 25
18 14
22 22
23 22
16 14
22 16
5 5
24 22
5 5
19 18
16 11
14 14
21 19
21 16
20 16
14 13
1 1
15 13
17 16
21 21
13 12
25 19
22 20
7 7
17 13
19 18
11 11
11 11
21 18
11 11
8 8
23 19
12 12
1 1
30 23
17 12
16 13
14 8
15 12
1 1
16 13
17 16
9 9
9 9
9 7
13 13
11 10
12 10
23 20
16 14
1 1
13 13
12 12
22 21
15 11
17 16
6 5
17 14
22 22
14 9
16 13
17 11
17 16
16 16
16 16
18 15
25 17
6 6
27 21
21 18
14 13
22 18
7 7
12 11
20 16
15 15
15 15
19 17
17 13
16 15
20 15
14 10
4 4
22 19
21 20
21 17
14 6
15 13
11 10
18 15
27 26
25 22
19 19
16 12
21 19
16 13
15 15
15 13
19 15
9 8
9 9
19 16
3 3
1 1
23 17
1 1
17 16
20 18
26 20
16 13
17 12
17 17
1 1
10 10
24 19
20 15
1 1
15 11
20 17
13 12
14 8
26 21
19 19
16 16
16 12
21 7
24 18
11 10
17 17
19 14
25 21
21 19
22 19
12 12
18 13
22 22
19 17
19 18
20 16
1 1
27 18
1 1
6 5
12 10
2 2
17 15
14 14
11 11
20 20
26 20
1 1
17 13
10 8
17 12
1 1
15 14
15 14
8 7
14 8
11 9
13 13
14 13
24 19
18 16
10 10
13 13
20 16
18 14
23 23
13 13
18 15
11 9
26 20
22 22
15 14
20 17
20 18
17 16
17 15
17 12
21 14
9 8
17 17
19 16
8 6
7 7
15 12
14 10
23 19
17 14
27 26
22 17
23 21
23 20
17 13
11 11
18 16
9 8
14 11
12 9
10 10
16 14
13 12
1 1
23 20
2 2
3 3
14 12
1 1
18 15
18 14
26 23
2 2
17 13
17 14
17 13
22 22
25 19
8 8
17 14
11 10
24 22
23 16
23 22
3 3
19 14
14 13
18 15
24 17
23 20
11 10
14 12
15 13
16 15
18 15
15 12
16 13
25 21
14 14
16 13
8 8
25 24
14 12
12 12
18 12
19 17
13 13
17 14
11 10
20 18
21 20
23 19
20 16
17 17
17 15
27 21
19 18
16 13
24 21
25 21
28 24
15 12
15 11
7 7
23 16
17 13
10 10
18 14
20 15
7 7
18 18
15 15
22 22
6 5
28 23
16 16
18 15
19 19
14 14
18 17
19 13
11 11
19 19
20 15
17 13
17 9
18 17
21 17
13 12
9 9
12 12
21 16
22 19
1 1
13 11
23 21
19 13
14 11
14 14
24 16
19 17
19 14
17 9
25 24
17 13
20 19
15 15
17 17
22 17
15 13
16 13
27 21
18 18
20 12
20 19
9 9
19 14
17 14
18 12
16 13
1 1
17 16
15 14
11 10
24 24
21 16
20 16
8 7
26 20
23 22
24 23
17 17
22 22
19 18
21 18
16 16
17 17
19 17
18 13
12 10
17 14
22 14
23 23
12 12
1 1
17 14
15 9
20 18
18 17
16 13
11 5
23 21
15 12
23 19
16 13
18 17
1 1
16 14
20 14
23 18
12 10
12 9
20 14
22 20
16 13
13 12
11 9
18 18
22 19
25 19
19 15
15 15
15 15
7 7
17 14
16 12
2 2
20 20
20 20
2 2
1 1
16 16
18 16
18 15
22 18
11 8
23 19
11 11
1 1
12 12
19 16
9 9
1 1
27 22
22 20
10 9
27 20
24 18
13 12
1 1
24 24
25 20
18 13
17 16
21 18
12 12
1 1
20 17
26 20
16 16
20 14
16 16
11 11
5 5
29 19
15 15
1 1
20 18
22 14
1 1
25 24
17 17
16 14
21 20
19 15
22 16
19 17
23 19
3 3
28 28
24 24
19 16
20 20
1 1
16 15
20 15
24 20
24 18
15 13
27 23
16 13
16 16
15 15
10 9
22 22
20 19
27 22
10 9
15 13
19 18
15 13
23 23
21 21
18 15
16 15
17 14
22 21
18 16
21 18
12 8
16 14
2 2
17 17
17 16
3 3
14 12
18 13
16 15
16 14
18 16
17 13
12 11
13 11
26 20
13 10
23 20
9 8
18 15
12 12
20 17
15 14
18 15
15 13
22 17
19 17
23 19
13 13
11 11
9 9
17 14
21 20
16 13
19 16
8 8
9 9
22 16
7 7
26 26
20 19
15 12
21 18
10 9
13 11
18 13
15 13
16 14
21 20
23 17
13 11
20 18
1 1
21 18
17 15
13 13
8 6
28 23
2 1
19 16
26 22
10 9
20 13
1 1
16 16
6 5
1 1
24 19
17 16
17 16
12 12
10 10
28 20
13 12
11 11
1 1
16 12
15 15
18 12
15 15
15 13
13 12
19 19
17 17
27 22
1 1
22 20
7 7
1 1
19 11
18 16
15 15
13 13
23 19
16 16
16 13
11 11
6 5
12 10
16 14
17 11
1 1
16 10
1 1
13 11
11 11
21 18
25 24
13 12
13 13
16 7
20 17
14 13
20 15
26 19
18 13
18 17
24 17
1 1
16 13
16 12
17 17
18 16
14 12
24 19
18 14
24 15
23 18
16 14
22 19
15 14
16 15
12 11
16 12
15 14
20 19
27 22
19 17
24 18
18 14
16 16
19 13
16 11
13 12
16 15
2 1
26 24
17 13
10 7
15 15
28 24
19 17
15 15
15 14
13 13
22 20
10 10
27 19
23 20
10 10
17 15
16 16
10 10
27 23
19 11
17 16
12 10
21 16
1 1
17 13
18 16
20 15
22 17
20 20
14 14
17 12
16 10
20 20
13 11
10 9
16 13
23 19
22 19
1 1
15 15
18 16
20 16
18 14
21 19
18 16
17 14
24 19
13 10
6 6
23 19
15 14
14 14
14 13
28 21
21 19
15 14
20 19
16 13
12 7
19 13
22 22
11 9
21 21
17 17
8 6
19 16
14 14
14 14
15 15
13 12
25 20
18 13
20 20
16 15
28 23
14 10
9 8
16 16
15 15
19 17
17 14
20 19
9 9
14 14
20 6
20 13
29 27
19 15
19 11
14 13
27 23
19 11
20 17
12 10
12 12
17 17
18 16
14 12
20 18
27 19
14 13
15 13
16 12
8 8
17 16
1 1
16 14
18 16
15 2
26 21
11 10
28 24
16 13
17 16
1 1
12 11
25 20
12 11
22 21
21 21
16 12
1 1
15 15
1 1
13 13
14 14
16 14
24 13
13 10
1 1
25 25
14 4
3 3
20 16
26 21
15 15
1 1
17 15
14 13
24 23
20 20
3 3
1 1
14 14
1 1
11 11
16 16
16 16
16 15
17 17
15 14
1 1
21 19
24 20
19 15
15 13
11 10
15 14
28 25
12 11
10 10
16 10
3 3
13 12
1 1
22 18
9 9
8 8
17 14
1 1
16 14
4 4
17 15
17 17
18 14
18 14
17 15
15 13
24 20
24 24
9 9
15 12
17 14
20 16
18 17
16 10
27 23
15 13
17 15
18 15
10 10
22 21
22 19
15 15
18 13
12 11
23 16
15 7
18 17
12 9
18 16
14 11
14 11
14 13
1 1
5 4
26 20
14 14
13 10
14 11
13 13
23 18
19 17
24 21
13 13
8 8
20 15
18 13
14 7
9 9
18 13
17 14
13 10
19 14
21 16
20 11
10 9
19 17
12 12
3 3
22 18
25 24
18 17
16 10
16 13
13 11
14 14
8 6
16 16
15 13
26 22
11 11
13 12
18 17
26 25
16 15
26 19
16 13
16 15
18 15
20 17
16 9
3 3
19 19
20 20
12 9
19 15
12 12
15 15
21 18
14 11
10 10
19 16
16 15
11 11
16 15
10 9
26 20
1 1
17 17
21 20
16 16
18 13
1 1
15 15
14 12
20 17
21 18
21 18
19 17
19 18
16 16
23 22
20 16
9 9
1 1
1 1
21 17
14 14
10 10
19 16
14 14
15 15
30 23
20 19
14 11
22 18
21 19
15 14
23 18
15 15
14 11
13 11
28 24
1 1
7 6
23 19
21 21
17 17
18 16
10 10
7 6
20 19
20 17
15 14
13 10
23 17
6 6
18 10
19 16
11 10
21 18
23 22
13 11
15 12
17 14
21 17
24 21
16 16
14 12
21 17
26 22
13 13
1 1
18 18
12 11
8 8
15 14
24 23
14 13
17 13
11 8
23 19
20 19
3 3
1 1
15 12
5 5
21 17
17 17
1 1
17 15
20 20
16 15
19 13
19 13
17 15
17 17
17 14
15 14
19 17
13 10
13 10
6 5
1 1
20 13
14 11
21 16
21 21
10 9
13 13
18 14
14 11
28 21
15 11
15 15
16 16
24 22
17 11
27 19
15 15
18 18
15 14
23 17
16 6
26 22
17 17
22 19
22 19
17 12
21 17
8 7
16 12
21 21
17 17
11 11
18 13
26 18
21 19
20 13
18 14
14 14
17 15
17 15
17 15
18 15
20 20
18 18
15 14
15 13
21 17
16 14
16 15
8 8
15 14
18 14
22 16
3 3
11 9
16 14
18 17
17 14
5 5
22 19
21 16
22 16
23 18
9 9
14 8
28 26
14 11
22 11
28 24
18 16
22 14
17 14
11 9
21 14
1 1
10 10
20 19
16 16
15 15
23 23
21 21
13 9
1 1
12 11
5 4
16 16
16 14
16 11
22 21
17 13
23 21
18 10
14 13
18 15
9 8
14 11
11 10
11 11
5 5
16 15
17 17
23 17
15 15
17 17
12 12
11 10
17 14
23 17
10 10
1 1
3 3
20 20
10 7
21 17
20 16
19 14
16 15
23 20
18 14
19 16
24 18
7 5
8 7
15 7
1 1
15 15
11 11
12 12
22 17
16 8
13 13
3 3
14 14
19 16
3 3
16 11
23 19
7 6
13 12
12 10
8 8
21 15
15 13
19 18
11 9
4 4
14 12
17 14
9 9
17 17
4 4
19 17
10 10
16 10
21 21
18 16
13 8
19 14
14 12
18 13
8 7
7 7
10 10
27 19
16 15
16 14
12 10
29 23
21 17
10 6
26 25
24 23
22 17
14 14
22 20
14 12
15 13
13 10
21 17
13 13
17 14
23 17
20 17
6 6
17 16
17 13
14 12
9 9
23 19
11 11
17 12
1 1
17 12
20 16
15 14
27 23
23 17
13 13
13 13
12 12
25 17
17 15
4 4
22 20
24 15
21 21
31 24
1 1
15 13
25 20
23 14
22 21
20 20
19 16
13 5
17 15
16 14
24 20
24 24
8 7
21 18
13 7
17 17
14 8
13 13
20 17
24 24
19 16
16 16
26 19
14 12
9 9
2 2
15 11
20 17
14 14
18 18
17 16
12 12
23 22
10 9
13 13
20 18
30 28
27 21
19 16
19 14
30 19
9 9
21 20
14 12
9 9
21 15
19 15
16 15
15 11
18 15
20 14
22 18
15 13
15 13
11 10
21 21
24 15
18 16
19 13
15 14
22 14
22 21
18 16
17 13
13 13
1 1
18 18
20 20
10 8
24 21
12 11
7 6
15 15
21 20
19 17
14 13
17 15
18 18
23 20
17 16
15 11
23 19
5 5
25 18
24 20
13 13
22 16
11 9
1 1
30 28
20 18
12 12
9 8
22 17
11 11
17 14
15 12
8 8
1 1
20 19
13 9
13 11
1 1
10 8
21 19
17 15
1 1
25 25
15 15
7 7
12 12
22 22
22 19
12 8
20 15
13 12
20 15
1 1
16 14
16 15
24 20
17 17
25 20
18 12
12 12
11 11
4 4
12 12
3 3
19 19
19 16
1 1
18 15
19 17
25 22
5 5
18 18
21 16
11 11
11 11
2 2
11 9
22 22
13 11
13 13
17 11
19 19
14 13
9 9
12 12
2 2
12 10
17 14
20 17
14 13
27 19
14 14
24 13
12 10
17 16
1 1
13 11
22 18
16 14
14 13
30 25
17 14
15 11
18 13
18 13
19 19
28 24
14 14
21 21
22 14
16 9
14 12
5 4
17 15
15 13
28 23
27 27
11 11
10 10
12 12
19 13
20 16
22 20
17 16
12 11
1 1
8 8
24 23
13 11
4 2
9 9
14 11
13 9
12 12
21 19
22 21
4 4
19 17
15 14
18 16
24 24
16 16
16 13
15 14
21 19
16 15
14 12
23 17
25 22
16 14
20 20
11 10
5 5
11 9
22 17
22 16
8 8
5 5
15 13
18 18
1 1
21 21
14 8
5 5
11 11
11 11
16 12
15 12
17 16
22 21
14 13
25 25
21 16
1 1
22 21
10 10
16 16
15 13
1 1
23 19
1 1
17 11
14 11
2 2
23 20
12 11
28 24
28 24
10 10
5 4
22 18
12 12
12 11
15 15
25 25
17 16
8 2
15 13
21 20
16 16
1 1
9 9
21 14
18 16
16 16
14 11
12 12
25 20
13 13
12 7
18 15
18 15
24 21
18 16
1 1
14 14
23 20
15 14
12 8
18 13
7 7
18 14
10 9
16 14
15 14
24 24
21 18
15 14
26 18
14 13
1 1
17 15
20 17
23 21
12 12
19 16
19 14
24 18
16 16
20 17
18 18
20 17
1 1
24 18
28 22
23 20
19 18
19 14
22 19
11 11
22 15
5 5
20 19
12 11
1 1
12 12
21 20
5 4
10 10
13 13
11 11
21 21
11 11
19 15
5 5
21 20
18 16
18 17
11 11
24 19
16 14
5 5
13 10
16 16
5 5
15 14
1 1
17 15
12 12
14 12
17 14
12 12
16 11
24 22
1 1
1 1
6 6
26 23
4 4
15 14
23 19
3 2
18 15
5 5
17 14
21 20
1 1
17 15
10 10
1 1
15 12
11 11
25 19
24 19
18 7
15 13
13 13
16 16
19 18
12 11
21 20
16 14
20 18
17 13
13 12
17 13
24 19
17 17
21 15
15 14
3 3
25 23
21 18
11 11
12 10
10 10
9 9
21 20
7 7
10 10
18 13
24 22
18 15
21 18
12 11
23 13
1 1
6 4
19 17
21 18
1 1
22 15
12 12
18 12
18 15
7 6
18 14
21 16
18 13
14 14
7 5
10 9
16 16
14 14
19 19
12 10
11 10
18 18
22 20
13 9
9 9
12 10
17 12
19 16
13 12
8 7
14 14
16 12
16 13
14 12
15 14
17 13
18 14
12 12
21 17
7 6
12 10
19 19
16 13
14 8
16 16
1 1
14 14
8 8
9 8
1 1
18 14
17 16
1 1
12 12
10 8
22 14
1 1
25 20
19 16
12 12
10 10
18 17
21 12
11 10
24 15
14 14
11 11
11 11
9 8
19 19
25 21
14 13
1 1
14 7
23 17
12 12
23 19
23 18
14 13
12 10
12 12
16 15
14 10
17 17
18 14
13 11
17 13
11 11
18 15
17 14
6 6
23 11
11 11
16 13
1 1
18 8
13 13
1 1
2 2
1 1
2 2
12 11
22 13
20 17
3 3
16 16
18 12
1 1
23 19
15 14
23 18
22 21
25 21
11 9
19 16
14 14
20 17
1 1
9 8
25 21
13 13
19 15
23 15
17 16
14 14
12 10
15 14
19 16
17 15
12 10
16 12
25 20
24 19
26 25
14 13
21 15
16 13
19 19
21 18
23 20
10 8
19 18
13 10
25 17
26 22
22 22
18 18
15 14
13 11
23 22
17 17
13 13
14 13
11 9
1 1
10 10
16 13
3 3
13 10
12 12
17 15
2 2
1 1
1 1
15 15
10 10
1 1
26 25
11 11
20 16
14 12
1 1
14 13
26 22
3 3
20 17
18 16
10 10
15 14
1 1
18 15
13 11
24 21
24 21
16 13
15 12
26 21
16 14
21 19
25 24
18 14
26 24
16 13
18 13
22 13
17 15
15 13
15 10
12 10
11 11
19 16
23 16
25 22
18 12
17 17
3 3
22 16
13 9
18 14
21 19
16 14
24 18
12 10
18 18
27 23
19 15
20 20
20 17
20 18
26 26
16 15
25 22
13 11
12 11
11 11
9 8
24 16
16 16
14 9
14 14
14 13
19 17
19 19
12 12
14 8
13 10
17 15
26 19
16 15
22 20
16 14
18 13
18 16
8 8
10 10
10 9
18 18
3 3
13 10
18 18
13 12
5 4
19 19
16 13
19 17
17 14
3 3
18 17
12 10
19 14
16 13
7 7
18 18
21 18
2 2
14 11
10 5
1 1
25 23
16 11
17 17
10 9
16 10
1 1
26 23
19 19
16 15
10 10
28 25
24 21
11 10
11 11
19 18
24 20
10 10
24 19
14 12
14 13
19 18
22 15
25 25
26 18
1 1
21 20
24 19
11 11
19 19
20 18
17 15
18 17
22 20
14 14
20 18
14 10
19 16
14 14
17 17
20 20
12 9
3 3
15 15
23 19
16 16
19 14
12 10
19 14
21 21
16 15
18 15
19 15
14 13
21 20
24 22
28 21
21 7
7 7
22 17
20 20
22 20
8 8
10 10
17 12
8 8
15 12
26 19
14 11
21 9
17 10
8 7
11 11
15 11
17 16
21 16
22 19
19 15
18 17
25 19
27 26
9 9
13 11
20 16
14 12
18 18
22 21
29 19
18 14
18 15
15 15
16 14
26 23
22 16
19 16
19 15
5 4
15 15
13 13
18 15
10 10
17 12
18 18
2 2
25 16
19 15
14 13
17 13
18 14
26 21
21 14
16 12
17 17
13 12
17 17
26 24
16 15
14 12
17 17
8 8
20 17
11 11
25 25
16 15
16 15
29 17
3 3
14 13
24 24
19 15
17 17
15 15
20 15
24 12
1 1
4 4
15 14
14 14
18 18
15 15
17 17
1 1
19 14
8 7
11 11
12 11
17 10
10 10
16 11
1 1
16 14
20 14
24 22
14 13
25 21
26 23
28 21
21 20
18 15
20 5
13 11
19 13
25 23
18 12
17 15
23 16
18 15
20 15
13 11
25 21
22 19
1 1
11 9
15 13
18 17
1 1
21 12
17 17
11 9
16 13
15 15
3 3
17 14
16 13
11 11
17 17
26 23
24 21
20 19
17 16
11 11
19 15
14 12
20 18
21 18
9 9
19 15
20 20
17 17
22 21
20 14
15 13
9 8
24 19
12 7
1 1
21 20
16 15
14 13
26 25
11 11
19 17
18 16
11 11
13 9
16 14
11 10
20 20
13 12
11 11
17 16
18 18
18 16
27 20
1 1
10 9
2 2
5 4
16 16
12 12
22 19
12 10
18 14
21 17
20 20
18 13
17 14
22 20
18 16
13 13
25 22
11 9
15 15
1 1
3 3
1 1
12 9
18 17
8 7
21 17
19 19
11 11
17 17
19 18
13 13
11 11
12 12
16 15
12 12
15 15
13 11
17 12
19 15
14 13
10 9
23 21
11 10
16 15
14 14
12 11
17 15
11 11
26 23
7 7
7 7
17 14
20 17
13 12
1 1
1 1
12 9
15 11
22 18
1 1
9 9
17 15
25 24
10 8
11 9
23 18
14 12
9 9
1 1
18 13
18 10
22 19
26 24
12 10
24 9
13 13
21 18
24 12
9 8
18 15
22 18
15 11
14 14
25 25
15 13
23 17
24 24
15 12
23 17
1 1
7 7
19 17
15 12
21 18
17 16
15 13
17 13
24 11
18 18
22 20
26 21
25 21
16 14
12 12
6 6
6 6
14 14
1 1
8 6
18 14
15 14
15 15
2 2
23 23
17 15
25 20
14 12
15 14
21 17
13 13
27 22
9 8
16 13
20 17
13 11
19 17
14 13
7 7
11 10
16 15
11 9
21 21
1 1
15 8
17 16
12 10
18 12
16 16
17 14
18 18
1 1
30 22
20 19
16 14
20 17
12 12
17 14
15 14
14 12
1 1
17 14
17 17
15 15
19 19
1 1
21 20
26 18
1 1
8 7
11 10
19 15
26 21
17 14
15 14
17 15
5 5
5 5
18 17
24 22
15 13
4 4
11 11
23 20
12 9
24 16
21 18
23 23
11 11
8 8
5 5
22 22
16 14
5 5
23 23
20 18
19 17
9 8
6 6
13 13
20 17
22 11
20 17
18 15
15 15
11 11
15 10
16 14
21 21
19 4
19 15
7 7
9 7
5 5
21 16
5 5
12 11
17 13
17 17
25 24
15 13
20 14
16 12
16 16
14 12
22 18
27 22
24 19
7 6
15 13
17 10
1 1
1 1
20 20
11 11
14 13
15 15
22 18
17 16
19 5
14 11
2 2
12 11
18 14
17 17
3 3
17 8
21 18
10 9
22 19
22 22
23 17
10 9
9 9
15 14
16 16
19 14
14 14
15 15
11 9
1 1
13 11
22 18
18 15
16 13
11 11
10 10
14 14
20 16
24 22
13 9
12 9
17 15
22 19
16 10
17 16
22 22
13 12
11 11
13 12
13 13
12 12
9 9
16 16
3 3
19 19
2 1
13 12
14 14
15 15
24 24
16 13
24 21
16 11
12 11
23 21
20 18
23 17
20 17
25 22
16 14
13 12
22 22
28 23
21 20
23 20
19 14
19 16
14 12
10 10
9 9
17 16
23 19
10 9
18 16
10 8
21 18
23 17
14 13
22 18
5 5
18 14
16 12
16 12
18 15
21 14
17 17
16 15
16 16
14 11
19 5
22 18
16 16
15 15
18 13
27 27
4 4
10 9
17 16
17 10
13 13
24 24
17 12
6 6
16 16
15 12
14 14
16 16
12 11
3 3
19 17
24 21
16 14
25 24
12 12
20 15
1 1
11 9
15 14
15 14
5 4
26 21
5 5
2 2
10 10
22 20
28 23
11 11
2 2
24 22
1 1
16 13
10 10
9 9
12 12
12 11
20 16
21 18
22 21
18 15
24 22
16 16
23 18
16 16
19 19
16 13
24 20
16 15
22 21
21 18
24 22
21 19
20 14
16 12
15 13
16 14
20 18
15 14
1 1
17 15
21 18
6 5
22 22
19 19
26 25
18 17
17 16
17 10
1 1
18 15
18 13
12 12
14 13
17 16
14 14
23 19
11 10
9 8
19 19
11 9
3 3
18 16
20 19
12 3
6 6
1 1
20 18
17 16
14 10
2 1
14 9
11 11
14 12
3 3
12 12
15 12
18 15
20 12
17 8
26 8
15 13
10 10
16 16
15 11
17 14
20 18
22 12
1 1
25 22
1 1
1 1
13 11
12 12
12 12
19 19
16 16
17 16
9 7
14 12
22 19
14 13
20 14
22 14
24 22
20 14
22 18
13 11
24 20
16 16
24 22
12 11
19 13
16 13
17 15
20 18
18 17
13 13
4 4
20 13
13 11
21 15
15 12
1 1
19 19
26 8
1 1
10 10
7 7
20 9
15 15
16 11
14 13
17 12
19 15
7 7
8 8
16 15
14 14
17 12
23 19
14 12
20 19
13 11
30 25
5 4
24 23
22 18
23 19
20 18
11 11
13 9
19 16
2 2
17 15
16 16
23 21
19 15
21 21
20 17
18 14
16 12
18 14
24 13
1 1
14 13
16 11
15 15
1 1
16 13
17 15
16 14
16 14
22 18
21 16
13 12
13 3
19 19
12 12
25 20
20 16
20 18
14 14
22 18
24 24
13 13
16 15
25 14
17 17
20 16
12 12
13 12
19 19
17 13
19 12
12 12
24 18
18 14
23 23
14 13
14 10
13 10
5 5
15 15
15 14
25 25
19 15
14 12
3 1
16 16
14 12
12 10
16 14
16 11
16 16
16 13
17 13
15 12
17 15
14 14
22 18
17 14
24 21
20 17
26 19
13 9
1 1
23 21
23 19
23 18
11 9
24 17
12 11
24 13
17 15
1 1
24 13
5 5
23 23
13 13
15 14
20 15
16 16
17 17
10 10
16 15
20 18
1 1
6 6
20 19
4 4
18 14
16 15
23 20
17 15
14 13
23 11
21 17
12 6
14 14
11 11
19 15
1 1
16 16
14 11
9 4
6 6
21 14
20 17
1 1
11 7
14 12
1 1
8 8
1 1
17 11
15 15
21 19
1 1
25 19
13 12
17 17
19 15
10 10
17 17
18 17
17 16
12 11
17 15
14 11
13 12
1 1
1 1
21 19
18 16
17 14
1 1
22 22
12 11
5 5
23 21
16 16
23 19
13 13
12 11
17 16
16 16
6 6
25 22
1 1
18 16
24 24
1 1
15 15
1 1
18 15
24 24
17 12
17 16
19 18
17 13
29 24
24 17
19 15
15 11
9 9
5 5
17 12
27 22
22 20
20 17
19 17
17 17
24 19
25 23
15 15
15 14
23 21
11 11
23 18
13 11
22 18
17 14
8 8
12 12
12 11
22 21
14 12
11 10
18 18
15 11
19 19
15 3
8 8
22 21
25 20
23 19
15 14
15 14
16 14
22 12
16 16
29 24
18 16
22 19
18 15
22 16
17 17
24 18
20 15
1 1
24 20
1 1
9 7
24 22
15 15
18 12
19 18
15 12
16 13
12 11
23 17
9 9
23 18
22 18
14 14
21 19
12 12
11 11
6 5
28 22
20 18
18 15
19 16
22 17
19 18
1 1
9 9
12 10
9 9
5 4
13 13
19 19
19 11
20 14
15 13
13 9
22 20
13 11
18 15
15 15
14 12
17 15
22 22
17 15
17 17
17 17
14 12
21 20
15 15
5 4
3 3
13 11
1 1
15 11
20 16
16 15
29 24
15 12
16 15
8 8
22 17
17 14
17 15
21 20
18 17
14 11
16 16
18 13
17 14
16 13
19 15
21 20
15 15
13 13
3 3
12 10
16 14
16 15
20 17
22 17
8 8
24 17
18 15
20 7
16 16
22 18
17 16
13 11
19 13
14 13
11 11
14 14
9 9
13 11
14 12
15 15
21 13
17 13
6 6
19 17
14 14
20 12
24 24
14 14
14 13
23 22
21 20
11 11
21 18
23 19
18 17
26 23
11 11
1 1
18 16
1 1
14 10
12 12
15 15
20 15
16 12
22 19
11 11
21 20
1 1
18 15
17 13
21 15
16 16
2 2
16 9
11 11
11 11
13 11
1 1
13 13
9 9
27 23
19 15
11 10
23 20
11 9
12 11
5 4
22 18
3 3
20 17
16 14
11 11
21 15
17 14
14 12
1 1
8 6
1 1
22 17
25 19
18 15
14 12
12 10
20 18
21 15
18 16
17 14
16 14
20 15
1 1
14 11
24 22
22 19
16 13
22 19
9 9
15 15
13 12
11 11
20 17
1 1
21 20
6 6
16 12
19 17
17 15
18 15
21 21
21 16
12 10
20 20
25 22
12 12
9 6
11 10
22 17
20 12
23 19
6 6
16 15
19 17
17 13
19 15
16 15
13 13
18 16
21 18
6 2
22 19
20 19
24 20
17 13
21 21
24 23
9 9
20 16
14 12
27 27
30 23
11 11
15 13
26 17
24 16
19 15
18 17
21 19
20 20
15 12
28 25
21 20
18 16
13 12
27 20
20 17
18 14
18 18
14 14
11 11
13 13
22 13
11 11
16 11
10 10
16 14
17 14
11 10
19 13
21 21
11 10
18 15
4 4
18 15
17 17
13 11
17 16
17 13
2 2
1 1
1 1
21 16
14 13
11 10
22 19
21 19
14 12
25 22
18 15
28 24
11 11
14 12
16 12
1 1
16 13
17 15
14 14
1 1
19 16
1 1
14 3
15 9
17 12
18 18
18 18
1 1
25 25
15 13
15 15
15 11
16 15
16 16
20 18
24 23
3 3
16 14
12 12
18 15
17 14
22 19
19 12
21 18
14 10
12 10
19 16
25 19
20 19
6 6
21 19
14 13
22 19
12 12
25 19
17 16
14 13
6 5
9 8
22 22
24 21
29 24
10 10
17 9
20 16
16 12
6 4
3 3
23 21
21 17
25 21
23 17
21 20
19 15
18 13
14 12
3 3
16 13
24 18
26 24
5 4
19 16
20 16
22 22
14 10
21 20
1 1
17 12
15 11
20 16
23 11
19 16
11 11
1 1
25 22
12 12
1 1
16 13
13 13
16 14
17 17
15 14
23 19
18 15
5 4
16 14
24 24
26 20
19 14
15 11
3 3
27 24
8 8
26 26
5 5
28 24
23 18
20 18
27 17
19 15
11 10
17 14
10 9
17 17
17 17
22 22
16 11
17 13
20 20
12 11
18 15
7 7
17 12
25 23
28 22
12 11
18 16
17 17
22 21
17 16
17 16
20 6
2 2
16 14
19 15
11 10
1 1
27 22
24 23
23 21
23 18
24 18
20 17
15 15
1 1
9 9
14 13
19 19
16 12
13 11
20 16
22 19
14 11
1 1
7 7
15 13
23 19
16 13
24 24
23 16
25 17
21 21
23 16
21 16
16 11
17 16
23 17
21 13
14 11
17 17
23 23
14 12
20 20
14 13
15 15
9 9
9 8
23 19
16 14
3 3
28 18
20 16
15 11
13 11
16 13
1 1
23 18
20 13
12 11
22 20
15 12
1 1
12 11
25 25
17 13
4 2
2 2
13 13
15 15
11 11
15 15
15 10
1 1
9 8
18 15
10 10
1 1
9 8
1 1
25 25
15 11
21 15
19 18
17 12
16 14
16 13
21 16
11 11
20 17
18 15
15 15
19 16
20 9
11 7
3 1
18 16
5 4
15 14
21 21
10 10
18 13
11 11
4 2
4 4
17 15
16 14
24 24
1 1
18 16
23 18
12 12
15 14
14 14
19 18
17 11
21 18
16 7
25 22
21 15
16 12
18 12
5 5
22 16
21 17
12 11
15 9
16 16
26 25
15 15
21 20
3 3
18 14
24 23
13 12
13 13
13 11
16 16
18 18
19 15
14 10
9 9
20 15
20 20
16 11
16 12
10 7
13 11
17 15
22 19
7 7
23 23
17 14
15 14
25 18
14 10
15 10
21 21
22 18
18 9
15 15
16 14
18 18
16 16
16 15
18 13
15 14
16 13
15 14
24 23
17 17
14 14
5 5
19 14
19 13
18 14
21 20
18 18
15 8
16 13
23 20
16 12
15 15
21 21
20 16
19 16
15 13
15 15
27 27
20 20
13 12
7 7
17 15
14 12
26 22
16 16
19 19
8 7
13 10
3 3
1 1
7 7
25 20
13 6
24 20
26 16
12 12
15 8
12 10
11 11
20 17
19 18
21 21
26 25
16 15
22 16
2 2
25 20
21 15
28 25
19 14
17 12
1 1
10 9
23 18
1 1
14 12
18 17
1 1
24 18
17 17
12 11
15 15
11 11
6 5
12 10
8 7
19 17
27 8
15 10
18 17
19 16
18 16
13 12
20 20
12 12
15 12
16 15
17 13
11 10
23 18
1 1
20 19
20 17
8 8
5 5
16 14
26 21
16 16
22 17
22 17
8 8
19 18
2 2
13 12
23 16
17 17
26 23
20 16
19 16
8 8
23 17
15 14
16 15
20 16
13 11
15 14
12 10
12 12
17 14
3 3
1 1
10 9
12 12
1 1
13 13
1 1
11 11
14 14
1 1
16 16
21 19
20 14
1 1
25 22
23 18
19 15
26 22
10 10
15 15
21 17
17 15
17 7
1 1
19 16
7 7
17 17
22 17
11 11
1 1
11 11
19 14
12 12
17 13
1 1
21 19
18 14
16 14
22 18
1 1
16 13
21 18
1 1
11 11
22 18
7 6
2 2
19 13
13 11
20 17
10 10
16 16
24 21
2 2
19 15
3 3
13 13
14 13
3 3
16 13
20 19
13 11
12 10
25 24
22 22
16 15
15 12
17 15
22 22
14 13
15 14
9 9
12 12
15 13
22 16
28 23
15 14
12 12
14 14
18 10
16 15
11 9
2 2
19 16
17 15
20 16
15 15
17 14
17 13
55 54
46 46
41 36
52 39
55 40
63 60
58 36
40 29
47 42
56 56
55 39
59 59
59 46
43 28
38 36
44 22
40 33
44 28
54 32
54 52
68 55
36 32
47 46
51 49
59 59
47 47
68 38
54 43
46 46
54 30
45 35
55 55
57 53
42 41
32 26
44 44
49 21
48 21
49 32
54 40
56 54
46 35
45 21
64 55
50 44
48 31
37 32
70 68
49 49
57 53
49 42
50 50
55 38
48 39
54 51
52 40
48 38
56 56
57 57
48 26
43 29
35 28
48 34
50 20
42 33
51 47
59 51
57 52
54 54
68 60
55 54
53 53
46 44
67 61
43 40
71 50
57 45
43 35
38 38
55 55
53 53
54 29
42 41
57 49
66 54
55 50
60 54
38 33
44 30
36 30
36 20
49 45
48 48
53 42
56 55
62 55
61 58
56 50
66 66
44 44
46 29
56 38
57 49
43 43
45 36
47 36
41 41
53 49
53 46
46 39
53 22
50 37
46 45
55 55
56 56
60 59
45 41
45 40
53 21
51 44
52 45
55 41
48 34
58 55
58 58
33 24
36 26
56 47
55 53
58 58
49 47
45 33
45 34
46 32
42 31
44 34
52 47
48 44
48 47
48 44
55 46
53 44
46 43
33 31
34 23
57 57
57 47
58 58
65 60
51 51
57 43
45 45
47 32
45 45
40 24
49 45
45 42
65 47
52 52
52 48
54 52
66 66
56 53
44 39
40 24
55 55
52 40
58 40
52 44
44 41
43 28
42 33
45 17
49 31
44 40
54 54
58 58
50 45
43 41
54 22
59 36
45 37
45 45
63 63
51 49
60 54
56 53
51 39
67 67
42 34
41 41
50 38
45 35
65 55
48 48
53 42
47 40
54 37
49 45
41 33
44 43
63 60
66 65
58 58
56 56
56 50
54 50
43 35
33 25
57 43
51 42
41 40
49 39
59 59
51 37
42 42
43 14
37 32
46 40
52 42
57 54
59 56
43 38
57 43
58 47
60 54
59 53
55 38
59 42
55 55
37 32
46 40
49 47
41 39
53 53
57 57
37 34
46 46
48 30
54 49
45 39
67 56
56 55
62 49
50 50
48 47
34 34
56 53
67 56
59 37
57 57
47 43
49 32
47 47
60 55
67 35
50 50
59 59
57 51
34 18
55 39
48 48
55 42
50 46
48 34
44 44
42 36
64 64
59 57
56 56
47 47
48 40
44 44
44 30
49 49
51 50
49 41
55 51
54 54
41 31
34 33
57 57
59 52
49 42
50 50
51 33
55 27
55 55
50 50
50 45
36 36
43 31
49 44
48 33
48 35
50 50
61 61
52 44
56 56
46 46
58 51
59 48
44 30
48 48
56 56
60 37
59 48
66 66
42 37
49 30
48 21
51 44
46 28
43 41
61 47
49 46
41 34
35 35
51 38
62 60
48 25
40 32
58 51
56 53
51 45
60 50
63 57
54 54
40 40
32 31
66 66
60 56
49 42
41 33
39 37
41 32
55 47
48 35
47 47
52 38
45 32
53 52
57 40
58 58
52 52
54 54
47 47
47 44
32 26
44 35
58 50
49 40
61 47
55 55
63 51
53 33
54 42
45 37
60 54
55 55
43 38
43 41
26 26
69 63
50 47
38 38
31 31
6 3
34 34
40 40
4 4
1 1
1 1
10 9
1 1
26 26
1 1
45 39
46 44
3 3
47 44
4 4
12 12
46 46
40 40
42 37
46 34
47 47
44 34
45 39
48 41
1 1
1 1
41 33
39 39
27 17
43 41
43 38
43 35
43 43
2 2
1 1
3 3
2 2
3 3
6 6
1 1
36 29
43 41
1 1
48 48
49 32
50 50
44 41
46 42
43 35
47 39
12 12
1 1
54 33
1 1
2 2
8 8
1 1
1 1
50 50
1 1
28 28
7 7
45 34
6 6
39 39
38 33
1 1
1 1
2 2
1 1
1 1
22 12
20 20
5 5
46 44
44 44
45 42
1 1
50 40
40 35
43 39
49 49
44 44
39 2
47 47
40 16
43 43
55 31
45 37
48 34
43 37
1 1
1 1
6 6
49 44
46 38
1 1
1 1
3 3
1 1
1 1
44 32
4 4
1 1
42 36
25 19
48 48
1 1
1 1
1 1
2 2
1 1
1 1
10 10
1 1
17 16
43 42
40 33
1 1
34 28
38 38
43 31
39 31
42 42
13 13
23 23
37 33
1 1
1 1
6 6
1 1
1 1
5 1
23 23
26 26
1 1
1 1
42 42
1 1
44 31
30 30
49 43
45 39
45 38
45 36
38 29
42 42
48 48
46 31
45 32
46 44
48 36
48 45
47 41
42 39
49 49
44 39
47 41
2 2
5 4
1 1
1 1
2 2
1 1
30 30
46 46
35 31
46 46
1 1
1 1
3 3
45 38
22 22
1 1
43 34
2 2
39 35
43 43
2 2
1 1
38 38
42 39
45 39
39 35
38 28
40 31
46 38
1 1
1 1
38 38
47 44
48 39
43 42
47 41
2 2
1 1
41 39
3 2
40 39
39 34
12 12
44 44
45 38
1 1
1 1
39 33
32 27
9 9
1 1
15 15
1 1
1 1
1 1
47 47
46 32
28 23
52 29
52 41
1 1
46 46
41 33
53 53
52 40
29 29
1 1
2 2
2 2
13 13
18 18
9 9
29 29
3 2
1 1
1 1
4 4
1 1
6 6
38 38
2 2
1 1
34 28
5 5
1 1
50 35
46 46
49 49
42 42
44 44
38 36
44 44
49 39
40 37
47 37
39 35
45 40
4 4
45 38
43 35
3 3
39 39
47 40
42 33
31 30
3 3
1 1
44 35
3 3
1 1
44 40
17 17
1 1
2 2
5 5
1 1
1 1
2 2
9 9
49 49
4 4
1 1
48 43
25 25
1 1
42 34
45 33
47 32
47 34
6 6
42 38
45 45
1 1
41 35
46 46
1 1
2 1
1 1
2 2
1 1
50 50
31 31
47 39
1 1
2 2
35 35
41 41
47 41
43 40
42 32
48 41
11 11
54 54
45 33
2 2
47 34
40 37
6 6
50 43
1 1
46 34
55 55
41 40
37 34
45 38
52 35
4 4
24 24
46 46
1 1
42 34
8 8
1 1
3 3
6 6
43 30
35 33
45 32
47 47
9 9
27 16
1 1
42 33
53 53
3 3
10 10
1 1
1 1
44 41
47 34
1 1
1 1
31 31
2 2
47 41
1 1
7 2
44 39
4 4
4 4
2 2
1 1
52 38
44 41
2 2
9 3
40 34
50 40
45 38
47 46
49 38
22 22
16 16
48 43
1 1
1 1
1 1
1 1
1 1
29 29
43 39
44 40
51 51
27 27
42 26
1 1
45 39
49 49
44 37
49 49
44 39
45 34
42 42
31 31
45 38
40 33
40 40
47 35
9 9
41 39
42 42
2 2
2 2
3 3
49 29
1 1
1 1
10 5
54 32
20 20
45 36
1 1
4 4
3 3
16 16
2 2
45 37
1 1
14 14
38 35
1 1
1 1
1 1
29 29
5 4
3 3
43 34
44 33
1 1
2 2
12 12
47 40
46 36
17 17
40 39
43 27
46 40
45 36
44 40
42 40
32 28
41 40
12 12
46 41
43 39
2 2
34 34
47 44
3 3
1 1
35 35
1 1
9 9
42 42
34 33
53 34
2 2
2 2
53 36
44 35
32 32
48 38
45 41
40 32
43 32
47 47
1 1
1 1
2 2
37 36
1 1
41 41
12 12
1 1
2 2
49 49
12 12
19 19
1 1
30 20
2 2
1 1
31 31
26 26
46 46
46 38
33 32
48 36
1 1
50 50
49 42
44 37
42 42
48 39
1 1
4 4
43 35
45 45
50 43
48 48
50 50
2 2
5 5
43 36
3 3
44 44
33 31
5 5
6 6
2 2
5 5
11 11
1 1
1 1
2 2
10 10
28 28
42 42
43 34
4 4
12 12
2 2
2 2
1 1
35 34
42 33
42 35
38 38
42 40
46 46
47 44
34 33
44 40
46 34
52 41
1 1
3 3
38 34
7 1
1 1
1 1
6 6
1 1
44 31
6 6
46 46
1 1
5 5
24 21
45 45
45 41
49 36
47 37
46 33
45 42
44 44
47 47
47 47
22 22
47 42
2 2
42 42
46 44
42 37
43 40
27 27
1 1
4 4
27 27
1 1
1 1
1 1
3 1
1 1
3 3
1 1
2 2
1 1
1 1
46 40
43 19
45 45
1 1
1 1
35 29
44 31
44 42
46 44
48 33
32 32
9 8
1 1
37 37
41 35
48 39
42 41
44 43
37 30
1 1
8 8
2 2
5 5
2 2
2 2
48 39
38 37
2 2
42 42
1 1
42 42
45 45
47 47
10 10
47 42
37 30
46 34
50 50
43 43
51 35
1 1
44 44
46 46
1 1
1 1
2 2
20 20
1 1
1 1
1 1
1 1
10 10
2 2
5 5
1 1
3 3
37 33
1 1
10 7
1 1
40 37
9 9
40 32
44 42
50 32
47 45
46 46
43 30
51 51
41 41
5 5
48 38
40 33
52 52
42 42
44 44
41 35
47 47
45 45
43 41
1 1
2 2
1 1
6 2
1 1
2 2
1 1
45 32
54 54
1 1
1 1
1 1
3 3
12 12
1 1
42 29
1 1
9 9
1 1
53 53
42 37
12 12
4 4
47 37
30 28
47 38
45 45
39 32
44 43
46 43
1 1
1 1
1 1
1 1
32 27
42 28
3 3
3 2
1 1
1 1
44 39
47 40
44 43
38 35
1 1
57 57
1 1
36 33
42 42
42 41
44 44
47 38
36 28
49 44
1 1
5 5
44 44
47 42
36 30
31 30
6 6
2 2
6 6
37 30
1 1
53 39
7 7
17 17
46 40
1 1
1 1
2 2
3 3
46 40
35 29
2 2
1 1
1 1
8 8
7 7
44 37
39 31
41 41
43 39
49 44
8 5
45 39
51 42
43 42
47 42
47 47
41 41
49 43
1 1
7 1
43 40
39 30
48 43
1 1
1 1
1 1
3 3
2 2
1 1
5 5
1 1
49 42
47 47
43 37
11 11
15 15
48 28
46 46
42 37
45 37
42 36
1 1
2 2
43 33
8 8
17 17
1 1
48 35
7 3
1 1
49 39
45 45
16 16
1 1
9 9
13 13
1 1
1 1
1 1
1 1
29 26
48 44
2 2
1 1
2 2
42 39
30 29
35 35
2 2
30 17
41 34
51 31
44 35
43 40
42 42
47 31
4 4
50 39
48 37
47 44
45 34
44 34
45 39
24 22
44 38
44 34
50 39
40 34
2 1
6 6
41 34
1 1
2 2
1 1
7 7
1 1
1 1
21 21
1 1
4 4
1 1
1 1
20 20
43 43
1 1
47 40
44 35
44 40
40 33
45 35
47 40
1 1
57 57
50 36
6 6
8 8
43 39
44 40
7 7
46 40
2 2
30 30
27 27
2 2
2 2
39 39
2 2
1 1
54 35
1 1
48 41
50 50
1 1
47 47
45 45
42 35
47 39
41 41
47 42
10 10
48 45
46 32
4 4
51 41
43 40
50 38
57 57
49 38
1 1
44 44
1 1
43 32
44 38
4 4
29 29
1 1
15 15
1 1
1 1
43 38
31 31
27 27
49 34
4 4
1 1
9 9
1 1
4 4
2 2
1 1
46 46
2 2
11 11
52 52
42 34
44 34
49 49
42 35
47 41
39 39
39 36
40 40
1 1
37 36
45 45
11 11
37 24
41 32
46 46
42 35
49 49
49 49
46 40
5 5
1 1
1 1
3 3
2 2
3 3
1 1
31 29
42 41
49 40
44 36
43 38
1 1
43 40
41 41
37 33
1 1
48 48
45 35
1 1
3 3
17 17
1 1
27 20
3 3
7 7
4 4
14 3
45 32
5 4
24 24
1 1
49 37
2 2
1 1
1 1
33 29
37 37
52 52
47 43
48 45
44 43
43 39
42 42
42 33
1 1
24 24
2 2
29 29
1 1
5 4
10 10
3 3
2 2
41 38
31 31
53 53
39 37
41 38
50 42
38 31
45 45
50 50
13 12
40 39
36 36
51 51
48 34
2 2
1 1
46 34
19 5
5 5
4 4
44 40
2 2
2 2
45 44
47 46
46 41
39 33
47 44
50 37
47 47
38 38
46 36
10 10
48 48
45 42
6 6
49 44
28 28
2 2
5 5
44 36
39 31
2 2
9 2
1 1
2 2
45 39
6 5
12 12
55 55
1 1
1 1
23 23
8 8
7 5
3 3
1 1
1 1
47 37
46 44
47 47
43 42
34 34
1 1
46 46
44 40
46 46
1 1
37 37
48 38
37 28
40 39
48 48
1 1
39 36
43 43
4 4
41 21
35 34
27 27
1 1
11 11
1 1
1 1
1 1
12 12
4 4
44 44
5 5
1 1
56 56
1 1
1 1
1 1
3 3
1 1
45 42
47 45
47 46
41 32
45 38
40 39
47 47
49 38
49 39
46 46
8 8
1 1
2 1
6 6
3 3
1 1
51 37
1 1
2 2
53 37
3 3
11 11
47 36
47 32
40 40
42 42
48 43
39 39
6 6
45 41
12 12
48 37
1 1
39 33
2 2
44 33
43 30
40 36
35 35
44 39
46 31
1 1
42 38
1 1
54 35
1 1
20 20
7 7
1 1
1 1
1 1
40 28
48 48
1 1
2 2
9 9
26 26
41 41
2 2
1 1
3 3
7 7
3 3
41 39
40 33
42 42
35 30
46 38
11 11
17 17
35 28
52 34
46 46
45 30
45 37
46 43
37 33
47 47
48 40
45 34
39 33
51 51
1 1
3 3
43 43
42 39
1 1
3 3
1 1
1 1
2 2
49 49
47 39
5 2
1 1
8 8
48 48
44 40
36 31
1 1
49 32
43 43
52 52
4 4
31 31
30 30
2 2
6 6
43 33
47 36
1 1
2 2
8 8
5 5
1 1
34 31
46 40
1 1
2 2
5 5
48 41
38 28
32 32
1 1
5 4
47 46
45 45
42 37
1 1
2 2
48 37
43 39
47 37
46 37
28 28
21 21
46 40
40 37
38 35
46 43
42 30
45 45
10 10
1 1
1 1
1 1
1 1
3 3
12 12
20 20
10 10
6 6
1 1
2 2
1 1
49 44
37 37
2 2
45 37
45 45
45 32
47 32
45 37
1 1
2 2
27 27
1 1
47 47
1 1
41 38
3 3
5 5
1 1
46 30
46 44
47 47
47 33
49 49
20 20
1 1
46 45
34 34
49 30
42 41
49 44
43 35
41 32
47 38
2 2
43 40
5 5
45 39
42 42
47 47
43 40
31 31
25 25
1 1
1 1
10 10
42 42
48 45
1 1
13 13
7 7
1 1
1 1
529 307
615 429
153 45
469 374
199 84
617 248
541 103
813 466
642 642
157 157
875 855
495 372
1181 1068
423 363
705 705
1104 249
181 64
158 98
577 402
200 182
66 60
50 50
166 166
522 182
154 141
716 494
218 166
196 179
177 177
386 327
112 112
366 285
150 99
231 177
386 296
};
\addlegendentry{\lex{}}
\addplot [thick, IdentityColour, forget plot]
table {%
1 1
1181 1181
};
\end{axis}

\end{tikzpicture}
\\[-1ex]
		{(e) \maxa{2} Instances, $\kSeql{2}$}
	}%
	\parbox{.3\textwidth}{%
		\centering
		 % plots_l_v/v_min_3_app.tikz
\begin{tikzpicture}
\begin{axis}[
  x tick label style=overlay, 
legend cell align=left,
legend style={
    draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  fill=white,
    column sep=4pt,
    row sep=4pt,
    inner sep=3pt,
    nodes={inner sep=0pt},
    mark size=3pt,
    mark options={line width=1.5pt},
  },
title style={yshift=-4pt, inner sep=4pt},
xlabel=$\Ruleapp$,
  x label style={yshift=2pt,inner sep=4pt},
  xmajorgrids,
ymajorgrids,
  width=4.8cm,
  mark size=0.75pt,
]
\addplot [draw=GreedyColour, fill=GreedyColour, mark=*, only marks, opacity=0.5]
table{%
x  y
187 165
134 133
9 6
12 6
9 6
9 5
12 7
14 7
13 11
11 10
10 9
12 9
12 8
11 8
10 7
10 9
9 8
15 15
12 12
9 7
13 11
13 9
11 5
11 9
10 10
12 9
128 94
1 1
1 1
34 34
3 3
2 2
2 2
22 18
6 6
9 9
10 10
24 23
1 1
2 2
15 15
16 12
1 1
1 1
1 1
9 7
15 15
1 1
1 1
9 9
1 1
1 1
2 2
4 4
18 17
22 19
4 4
1 1
9 9
15 15
1 1
1 1
1 1
1 1
28 26
1 1
1 1
21 19
21 21
1 1
1 1
3 3
1 1
22 22
8 8
15 15
11 11
1 1
1 1
4 4
16 16
19 16
18 18
7 7
26 26
27 27
1 1
1 1
1 1
19 19
4 4
9 9
24 21
10 10
1 1
20 20
1 1
1 1
2 2
1 1
19 19
26 26
18 18
27 27
2 2
2 2
1 1
17 16
26 20
1 1
3 3
16 16
21 21
2 2
13 13
1 1
1 1
28 28
18 16
3 3
6 6
20 16
15 15
16 16
8 8
1 1
1 1
15 15
17 17
20 20
1 1
1 1
34 32
34 34
18 16
18 16
17 16
15 12
19 16
16 16
1 1
17 14
2 2
17 17
17 15
6 6
19 16
19 17
18 17
17 14
17 16
16 16
13 13
14 12
18 15
16 13
16 16
2 2
18 17
18 17
17 14
18 17
18 16
18 17
16 16
18 17
11 11
23 19
80 62
10 10
46 36
12 10
19 19
18 18
20 14
223 223
200 141
198 135
43 43
25 21
52 52
51 42
85 58
65 65
72 72
22 22
30 30
13 13
10 10
94 75
52 45
122 122
13 13
11 11
6 6
3 3
8 8
28 28
126 108
15 12
52 52
192 167
16 16
19 17
36 36
167 145
69 69
58 58
15 10
21 21
44 35
35 35
116 78
101 79
33 33
77 66
18 18
69 60
24 18
9 9
10 10
107 69
25 25
34 34
11 11
60 60
29 29
12 12
50 50
208 142
15 10
148 128
17 17
41 34
106 100
38 38
60 59
37 30
45 36
56 41
61 44
69 66
17 14
44 39
92 92
169 150
56 43
117 117
61 61
15 14
15 12
16 16
194 153
4 4
35 35
37 37
153 118
30 30
24 24
100 94
41 41
212 158
26 26
27 27
10 10
9 9
60 47
25 25
10 8
12 12
10 10
9 9
3 3
33 33
48 48
19 19
194 135
50 50
161 161
162 162
52 43
18 12
19 14
66 62
45 36
104 75
34 34
98 87
67 47
68 62
8 8
76 74
32 23
74 61
46 34
14 11
16 16
20 14
7 7
38 32
107 107
40 40
12 11
198 153
45 45
42 42
78 74
65 65
46 39
65 65
31 31
45 45
12 12
11 11
31 31
38 30
49 37
42 38
87 65
225 222
147 135
183 141
146 146
26 19
32 26
43 43
217 153
34 34
167 132
30 30
16 16
100 84
55 55
186 163
18 18
39 36
10 10
5 5
90 80
21 21
17 17
31 31
109 109
94 94
76 55
58 58
195 153
28 28
127 100
33 33
26 26
165 165
57 57
15 15
25 25
173 144
66 57
25 21
86 64
26 24
45 40
53 38
65 54
20 16
14 12
164 105
151 151
73 58
15 15
66 61
34 34
99 95
100 71
25 19
73 54
3 3
6 6
10 10
12 12
14 12
60 46
144 136
48 48
171 133
24 24
48 48
32 32
48 48
16 16
65 65
66 66
76 66
55 41
46 46
22 18
47 47
191 181
101 101
9 9
13 13
42 38
73 50
38 34
73 71
107 107
38 38
8 8
33 23
20 15
17 17
14 14
184 150
56 56
139 139
21 21
186 170
41 41
34 34
42 42
209 181
7 7
90 73
41 41
10 10
89 78
34 31
49 36
39 30
34 31
35 32
125 125
48 44
49 49
221 221
67 50
153 125
15 15
60 60
10 9
65 54
58 44
60 49
33 30
90 77
20 18
29 29
31 31
31 31
20 20
23 23
28 28
151 139
161 161
33 33
25 25
186 177
57 57
97 82
31 31
5 5
66 66
51 44
64 64
92 76
41 41
39 39
217 153
26 23
52 50
86 81
10 10
13 13
12 12
47 37
79 60
10 10
10 10
21 19
175 136
71 52
20 14
17 16
10 9
20 19
25 25
64 46
57 57
162 156
18 18
64 41
62 62
97 83
33 33
99 72
10 8
50 33
3 3
7 7
11 11
12 12
46 46
14 14
15 13
198 129
14 12
49 49
135 106
29 29
9 9
98 91
48 34
13 13
167 119
14 10
211 125
52 43
58 37
55 40
38 33
32 24
64 59
113 113
25 25
10 10
85 71
25 19
8 8
48 48
11 11
84 80
33 33
59 59
201 201
42 42
87 72
21 21
27 27
36 36
124 100
34 34
199 149
35 35
9 9
8 8
26 26
98 63
50 39
16 15
72 63
12 10
16 16
53 53
15 14
108 108
171 171
61 45
214 214
13 13
13 13
5 5
8 8
33 33
59 59
21 18
50 36
16 16
32 32
48 48
17 16
50 40
19 19
41 41
106 106
70 58
5 5
92 72
40 35
59 56
12 12
69 52
17 12
70 49
50 50
22 18
32 32
14 14
93 82
149 109
154 130
12 10
11 11
20 15
22 20
11 11
47 47
19 17
187 137
39 39
134 132
25 25
109 103
61 61
176 151
49 49
63 51
28 23
3 3
11 11
43 33
89 63
42 35
35 29
61 61
17 17
99 88
158 125
90 90
55 50
57 57
74 74
20 20
204 144
33 33
91 91
59 59
191 191
23 23
42 42
22 22
22 22
12 12
22 22
26 26
10 10
44 36
93 82
3 3
23 23
24 24
53 53
174 120
28 28
176 164
216 216
50 50
33 26
35 29
72 49
34 27
97 80
61 61
51 36
28 27
87 87
50 33
11 10
87 62
72 64
168 168
21 21
58 58
149 148
10 7
15 14
22 20
20 19
6 6
27 27
163 136
49 49
18 18
98 94
31 31
103 85
62 62
185 185
48 48
11 11
4 4
13 13
14 14
10 10
6 6
99 99
89 71
29 23
51 51
184 145
57 57
161 122
32 32
20 20
73 59
205 166
76 65
97 71
6 6
46 35
10 10
76 59
33 33
44 33
9 9
22 22
7 7
9 9
7 7
82 63
181 181
37 37
108 92
33 33
207 151
41 41
146 146
11 11
60 60
24 24
14 12
74 64
14 13
64 52
49 35
37 28
86 81
9 9
58 58
39 39
47 40
57 46
11 10
17 17
197 147
24 23
130 112
43 43
167 126
105 105
68 46
58 58
84 80
25 25
73 67
32 32
43 43
9 9
170 148
46 46
9 9
34 30
91 68
3 3
27 27
45 45
183 148
44 44
93 69
31 31
81 69
51 51
162 141
19 19
27 27
5 5
3 3
11 11
84 81
24 20
11 11
50 36
21 19
23 17
57 57
63 63
172 134
205 161
20 16
8 7
42 30
10 10
75 75
43 35
66 48
7 7
70 60
49 42
95 82
5 5
5 5
14 14
14 14
32 32
6 6
116 96
16 16
183 144
56 56
29 29
14 13
62 62
147 77
60 42
77 67
8 8
25 23
53 34
14 13
20 20
75 67
9 9
7 7
76 76
20 20
40 40
196 145
26 26
131 131
188 148
39 39
9 9
78 61
48 48
13 13
165 150
10 10
81 81
33 33
16 16
57 57
27 27
94 82
4 4
9 9
44 41
13 10
57 45
39 28
38 38
61 44
69 69
100 100
171 157
134 109
102 96
12 12
207 144
14 10
43 43
116 116
49 49
17 17
22 16
32 26
72 56
64 49
11 11
88 86
3 3
94 94
70 70
34 34
8 8
4 4
13 13
13 13
48 48
35 35
45 42
54 54
51 51
20 18
47 47
174 150
61 61
127 120
58 58
163 126
17 12
39 39
193 187
48 48
21 21
13 13
3 3
24 20
65 55
13 13
76 64
82 64
30 30
55 40
76 68
20 19
22 14
12 10
157 128
123 117
36 36
195 195
21 21
56 56
32 32
35 32
206 202
21 21
78 78
55 55
22 22
23 23
61 45
34 34
80 61
47 36
59 48
102 102
165 143
45 32
58 58
15 13
57 57
34 30
34 25
66 62
204 150
84 62
29 25
22 22
49 37
87 73
31 26
56 48
89 73
3 3
10 10
96 96
28 28
24 24
188 167
33 33
153 130
56 56
23 23
37 37
115 115
20 20
17 17
170 170
24 24
32 32
156 115
39 39
191 191
42 42
60 60
184 184
60 60
35 31
162 123
98 83
163 140
33 33
20 14
16 13
191 128
61 61
15 15
50 39
29 23
71 49
87 72
7 7
90 89
88 88
65 55
60 47
104 104
49 38
33 25
25 20
31 24
175 156
123 123
90 88
54 54
193 136
44 44
20 20
31 31
3 3
93 93
8 8
10 10
12 12
50 44
17 15
63 50
49 35
55 53
78 72
39 39
41 31
6 6
39 34
40 40
20 17
12 12
44 44
40 39
66 66
34 23
34 28
62 58
98 90
14 14
12 12
4 4
13 13
61 56
11 11
9 9
26 26
205 134
50 50
165 140
36 36
30 30
41 41
11 11
18 14
21 17
110 103
58 58
59 58
40 40
168 144
147 111
25 25
51 37
106 90
27 27
73 64
17 14
105 79
98 81
8 8
60 57
73 57
79 72
24 21
48 48
15 13
12 10
53 53
128 115
140 94
20 20
82 57
41 41
168 125
121 101
25 25
41 41
204 167
3 3
7 7
95 81
8 8
51 38
10 10
27 27
86 67
8 8
10 10
76 76
17 17
51 51
45 45
181 129
39 39
63 63
109 95
62 62
105 79
15 13
178 140
22 22
73 51
61 61
15 12
17 17
62 55
37 34
61 56
30 30
3 3
10 10
177 128
15 12
52 52
93 75
17 17
22 22
49 49
31 31
41 41
26 26
20 17
15 15
46 46
140 105
46 44
158 158
50 50
146 142
35 31
106 80
44 32
51 47
43 27
59 49
52 38
74 58
11 11
26 23
80 67
10 10
214 214
104 91
16 14
35 35
27 27
204 126
64 64
193 188
25 25
33 33
81 69
11 11
71 64
3 3
13 13
39 39
188 186
169 106
23 23
173 173
40 40
78 71
40 40
26 26
11 11
8 7
8 8
84 81
3 3
32 32
86 66
69 55
55 30
8 8
95 78
92 75
142 98
121 121
12 11
15 15
52 52
15 14
16 16
60 60
73 73
18 18
14 14
16 15
166 148
98 98
48 36
60 56
58 53
33 31
63 45
10 10
79 74
23 18
8 8
28 28
75 61
60 60
138 119
61 61
38 38
185 134
43 43
56 53
23 23
192 192
169 138
53 53
64 64
9 9
160 160
16 16
21 18
51 40
30 27
107 83
57 48
40 40
9 9
11 11
19 19
34 34
30 30
46 46
19 19
15 15
89 86
15 11
54 54
157 147
37 37
194 175
66 66
194 163
20 20
32 32
13 13
3 3
12 12
89 62
108 108
34 34
85 76
9 9
19 19
10 10
31 25
70 67
48 33
49 34
28 23
16 15
14 11
151 126
61 56
15 10
12 11
63 63
155 123
24 24
28 28
168 168
17 14
133 125
166 164
80 60
24 18
27 24
52 38
17 17
20 20
34 34
78 78
59 59
178 154
60 60
52 52
189 173
45 45
31 31
53 41
150 150
33 33
30 30
16 16
16 16
170 144
56 56
12 12
42 38
10 10
92 75
8 8
9 9
50 37
34 34
47 33
69 50
79 72
93 71
91 84
141 141
53 41
28 25
28 26
28 28
40 32
42 35
66 66
47 47
13 13
14 14
2 2
91 72
51 36
37 31
39 39
80 80
10 10
47 34
67 55
24 19
19 19
21 17
114 66
38 38
6 6
98 83
154 127
35 35
177 177
56 49
57 57
22 16
18 16
72 66
101 82
27 27
28 28
40 37
68 68
9 9
57 46
13 13
5 5
14 14
44 44
29 29
7 7
168 156
52 52
173 127
24 24
55 42
22 18
61 61
83 60
71 64
36 36
59 59
61 61
109 85
11 9
190 171
26 16
75 59
33 33
55 55
52 52
59 59
27 27
20 20
8 8
100 79
18 18
67 67
10 10
7 7
8 8
27 27
38 38
185 171
46 46
54 54
165 126
40 40
184 155
15 15
86 80
197 184
39 39
15 13
47 47
27 23
65 65
13 9
31 23
102 73
118 118
91 64
78 67
7 7
75 73
50 41
34 34
87 71
23 23
3 3
14 14
31 31
45 45
15 15
38 38
62 62
184 179
18 18
156 147
32 32
184 184
67 61
33 33
83 83
10 9
15 15
35 31
50 36
50 50
11 11
3 3
91 83
28 27
94 81
60 46
24 20
68 58
51 37
20 18
166 166
15 15
55 55
55 47
59 59
15 15
180 146
17 17
33 33
97 77
31 31
22 22
11 11
7 7
48 44
18 18
23 23
51 40
8 8
100 78
54 54
10 10
113 113
43 43
44 44
167 153
59 59
156 134
37 37
177 146
11 11
28 28
38 38
14 13
26 23
9 8
62 62
29 29
201 201
96 96
26 19
90 70
49 38
46 40
17 14
59 49
100 65
67 63
9 9
69 56
192 147
154 125
16 12
38 38
61 61
12 10
4 4
174 174
66 54
32 32
56 56
208 208
17 17
175 150
19 19
97 89
6 6
17 17
9 9
52 52
29 26
33 33
26 26
106 82
69 63
18 16
13 13
48 46
21 16
87 76
150 150
87 65
41 41
169 169
55 55
8 8
46 46
4 4
13 13
52 47
3 3
14 14
32 32
9 9
12 12
45 45
63 63
39 33
53 36
19 19
4 4
222 217
34 34
83 60
20 15
70 59
10 9
87 87
63 52
67 58
179 179
31 24
11 9
63 63
25 20
42 38
15 14
47 36
87 69
83 56
38 38
73 63
3 3
9 9
103 77
28 28
14 14
169 151
32 32
163 163
57 57
84 74
40 40
47 47
194 149
51 51
173 141
54 54
72 53
31 31
4 4
194 194
10 10
64 38
16 16
95 82
6 6
20 20
72 59
9 9
62 62
95 63
46 44
21 19
50 35
62 62
14 11
14 13
50 50
147 118
63 41
47 47
8 8
60 60
168 147
44 44
80 59
9 9
20 20
57 46
13 13
3 3
45 42
67 48
15 13
68 64
26 26
96 93
28 28
28 28
147 132
98 98
21 16
13 11
20 8
86 84
36 36
210 210
31 23
6 6
73 59
95 74
12 10
71 52
13 13
2 2
33 33
40 31
19 19
64 64
41 32
42 42
41 41
30 30
18 18
94 94
51 51
55 55
31 31
69 60
23 23
7 7
102 75
18 18
27 27
64 49
38 38
75 67
94 75
61 61
15 15
56 52
17 17
186 169
13 10
102 102
138 138
117 117
27 20
63 63
11 10
35 29
46 46
45 38
87 70
8 8
77 67
28 22
20 20
27 27
8 8
4 4
200 159
38 38
11 11
82 66
170 161
40 40
156 141
58 58
81 77
50 50
167 134
39 39
18 17
10 9
66 63
22 22
199 199
42 42
96 70
3 3
90 73
47 37
11 11
40 28
37 27
14 14
4 4
19 19
35 35
88 77
194 175
17 17
184 175
59 59
42 42
20 20
50 50
32 32
23 23
25 25
115 82
18 15
28 28
179 132
57 57
18 18
65 57
34 27
7 7
12 12
50 41
79 71
31 31
66 64
91 63
25 23
55 55
55 50
167 167
13 13
24 18
19 12
22 16
10 10
22 16
22 18
17 12
22 18
18 10
9 8
19 15
25 22
26 25
21 20
19 17
17 13
21 19
30 27
16 16
10 8
17 15
27 24
21 21
15 11
26 21
22 21
12 11
25 23
12 12
15 13
1 1
17 16
16 13
12 12
1 1
14 14
19 19
17 16
10 8
23 23
24 20
21 21
12 10
22 18
11 11
11 11
18 15
16 13
27 23
19 14
18 14
23 21
24 20
3 3
15 15
1 1
5 5
19 19
19 17
19 16
29 24
21 16
17 16
24 18
25 23
22 16
16 16
25 22
15 13
24 22
30 28
21 17
21 21
27 21
22 21
1 1
2 2
23 21
12 12
23 19
12 12
12 12
14 13
9 9
16 15
21 18
17 16
15 12
15 15
28 25
11 11
24 18
25 21
20 20
26 21
24 24
18 14
17 14
26 25
22 21
24 24
5 4
26 24
1 1
1 1
17 17
13 12
18 15
17 14
17 15
19 16
28 26
20 18
23 17
15 15
1 1
22 21
13 10
24 21
18 12
32 23
23 22
21 18
24 22
13 13
25 22
1 1
21 20
25 23
9 8
15 15
16 15
20 17
17 16
21 16
11 10
18 18
24 24
29 24
19 15
18 18
26 26
11 11
24 20
6 6
23 22
11 11
25 22
2 2
23 19
8 8
9 9
24 18
20 16
24 22
12 12
15 15
15 13
17 15
19 19
24 21
25 22
1 1
12 11
13 13
10 10
29 23
19 18
19 17
22 21
16 13
32 22
26 23
18 17
22 20
24 21
8 8
1 1
27 21
9 8
24 22
9 8
11 10
24 19
27 24
18 16
18 16
29 23
24 19
20 17
27 25
18 15
24 24
14 13
13 10
15 13
19 19
31 26
16 14
24 24
12 12
12 11
17 15
24 24
33 26
7 5
24 24
18 18
12 10
15 14
24 18
21 19
16 15
31 22
1 1
6 5
22 22
16 14
12 12
9 8
20 14
30 30
8 8
20 17
25 25
17 16
8 7
19 14
25 21
1 1
22 22
22 21
27 27
19 19
14 12
9 9
18 15
24 21
28 26
21 18
14 11
28 22
27 22
11 11
1 1
11 11
15 13
24 18
20 18
15 13
24 21
31 28
20 16
24 18
19 16
12 11
8 7
22 16
19 14
5 5
8 7
14 14
24 18
2 2
16 16
17 13
19 15
23 19
14 13
27 19
1 1
12 12
24 21
15 13
24 24
24 24
20 19
27 20
14 14
24 21
26 22
17 17
13 12
8 8
1 1
25 25
25 23
23 20
2 2
24 23
19 16
24 24
25 22
25 23
16 16
17 17
17 17
2 2
20 15
25 24
23 19
11 9
14 12
19 16
18 15
26 25
23 19
28 26
24 19
18 16
20 18
11 10
23 23
18 17
24 18
16 14
20 16
19 17
33 24
30 26
22 16
26 21
15 14
20 20
17 15
26 24
18 15
16 15
17 15
20 17
16 16
21 18
31 24
20 18
16 16
9 9
16 14
12 12
24 23
19 15
8 8
23 21
4 4
31 27
14 12
15 13
3 3
25 25
14 14
18 15
23 21
26 24
19 16
17 17
13 10
24 18
23 20
3 3
19 15
14 13
18 17
5 4
22 19
23 19
30 24
21 21
20 18
18 17
14 13
24 20
10 10
11 9
14 13
16 16
24 23
17 16
12 11
8 8
25 18
8 7
17 17
21 21
1 1
25 22
22 18
2 2
12 12
23 20
29 26
12 12
16 14
18 14
1 1
15 14
27 26
18 16
27 20
25 23
19 19
17 14
8 7
23 19
22 20
2 2
15 14
10 10
24 21
31 27
8 7
21 18
12 12
17 15
21 18
24 24
14 10
12 12
26 24
23 21
11 10
14 11
17 17
22 19
30 26
19 17
3 3
14 13
24 19
22 17
27 26
17 17
11 11
11 10
25 25
18 18
23 21
20 14
20 16
13 10
1 1
7 5
18 16
12 9
14 14
16 16
18 17
24 19
26 19
22 17
20 16
23 19
23 23
17 15
28 21
23 19
17 16
22 20
17 16
15 15
26 21
16 14
14 13
17 14
15 14
21 19
19 16
14 11
14 12
22 19
14 12
10 10
26 24
11 11
24 18
8 7
12 12
1 1
20 20
23 19
11 11
23 22
21 21
24 19
11 10
22 20
26 22
12 11
23 23
25 22
17 15
24 17
24 18
1 1
1 1
18 16
1 1
23 19
1 1
28 23
19 19
11 11
16 14
11 10
12 12
31 27
17 17
9 9
28 21
18 17
18 18
16 16
23 23
20 18
6 6
15 12
3 3
15 12
21 16
21 15
17 17
23 21
15 15
17 15
11 10
27 26
26 21
24 24
17 14
27 23
24 22
16 13
15 14
15 13
23 23
19 16
17 13
7 7
25 22
25 22
13 13
25 21
19 17
17 13
16 16
16 13
18 15
17 15
21 21
20 19
24 24
27 26
15 12
16 15
18 12
15 13
15 13
24 22
9 8
26 24
14 14
23 21
19 17
33 29
18 17
19 14
16 14
20 18
19 15
23 21
24 19
17 14
17 14
20 18
11 10
29 25
23 20
14 13
23 19
9 9
25 22
17 16
21 19
19 15
12 11
24 24
19 18
23 17
19 17
1 1
18 17
22 19
24 24
25 25
22 19
25 23
8 7
18 16
14 12
17 16
31 27
25 22
11 11
25 19
14 12
3 3
20 18
14 13
11 11
20 16
30 27
14 13
13 13
24 20
18 14
17 17
24 24
20 19
24 21
11 9
17 14
18 15
1 1
23 20
26 23
20 18
14 13
20 16
8 8
26 21
17 14
18 18
18 17
3 1
16 13
11 11
20 18
18 16
22 22
29 29
23 22
31 27
17 13
17 16
22 19
1 1
16 16
19 17
18 16
9 9
21 19
18 15
22 18
11 10
24 19
26 21
12 12
5 4
13 11
17 16
20 16
12 12
25 23
20 16
26 25
5 5
10 10
9 9
20 16
14 13
17 15
2 2
13 10
27 25
20 20
19 16
1 1
23 20
13 13
12 12
13 12
24 23
20 19
13 13
25 21
16 16
11 9
19 15
1 1
8 6
17 13
25 23
26 26
28 19
26 21
24 21
16 14
28 26
23 22
16 14
1 1
19 15
21 20
21 18
17 17
14 11
18 14
21 21
25 23
9 9
14 13
18 17
3 3
16 16
21 19
9 9
1 1
17 14
25 21
13 13
1 1
10 10
11 10
21 20
12 8
16 15
24 20
21 19
25 23
9 9
12 11
17 12
26 23
18 17
20 20
18 18
18 18
1 1
15 14
17 16
24 17
24 24
19 15
23 20
18 15
6 6
12 11
25 21
20 18
17 15
17 15
24 21
20 20
15 15
16 15
22 19
11 10
28 19
26 21
9 8
31 26
14 13
5 5
13 13
17 16
13 13
20 15
24 21
17 14
9 9
23 21
18 15
21 19
12 11
18 18
14 11
13 13
29 24
24 22
16 14
16 14
14 13
21 21
22 18
12 12
22 19
17 17
18 17
26 20
14 13
8 8
22 18
17 17
25 20
13 12
27 10
21 20
13 13
25 25
13 13
21 19
21 15
18 16
14 13
25 25
26 21
25 23
17 13
12 11
11 11
18 15
19 13
13 12
24 19
31 25
30 29
1 1
21 19
14 12
17 17
23 22
13 13
24 21
18 18
24 18
1 1
23 19
1 1
17 15
31 26
28 19
9 9
18 16
18 14
25 25
17 16
6 6
8 8
14 14
24 24
1 1
23 22
17 13
3 3
26 23
26 26
2 2
18 16
20 19
1 1
23 20
3 3
14 13
20 15
19 15
22 20
27 24
27 23
14 14
1 1
8 7
1 1
24 22
13 13
12 12
2 2
32 26
15 14
15 14
8 7
21 19
21 17
2 2
12 11
21 17
26 23
12 12
17 15
8 7
14 13
23 21
25 25
10 10
11 11
15 13
26 23
3 3
12 12
13 12
12 11
9 9
25 19
18 14
13 13
14 14
19 14
28 25
16 12
19 16
23 18
1 1
18 18
20 15
22 18
1 1
25 18
25 20
29 15
1 1
20 16
14 14
21 16
24 22
23 19
14 12
15 15
23 20
29 26
8 7
16 13
11 11
16 16
25 22
32 26
14 14
21 19
17 14
24 22
2 2
26 21
19 14
27 27
23 20
24 24
26 25
16 14
22 18
5 5
24 22
5 5
26 20
22 12
18 14
21 19
25 20
24 22
16 13
1 1
16 14
22 20
24 24
14 14
27 21
25 22
8 8
19 14
23 20
11 11
12 12
23 20
11 11
8 8
23 23
14 13
1 1
31 23
17 13
16 14
19 16
20 15
1 1
22 20
17 16
9 9
9 9
9 9
13 13
11 11
14 14
25 25
17 17
1 1
15 15
12 12
26 24
17 12
18 17
7 7
17 14
24 24
20 18
17 14
18 18
17 16
21 20
17 16
21 18
25 20
6 6
31 23
23 20
14 13
22 18
8 8
12 11
20 19
15 15
16 16
25 23
21 19
23 22
25 22
17 11
4 4
26 22
21 20
24 19
18 14
17 13
13 11
19 19
28 26
26 19
26 26
18 15
24 23
17 13
15 15
15 15
19 18
9 8
9 9
20 18
3 3
1 1
23 23
1 1
18 16
23 21
26 20
20 17
17 14
17 17
1 1
10 10
28 20
22 17
1 1
18 14
23 20
14 14
17 14
26 21
19 19
16 16
18 15
28 19
24 20
13 11
17 17
19 14
26 24
23 19
26 22
12 12
19 16
22 22
25 23
24 21
20 19
1 1
33 23
1 1
6 6
13 12
2 2
19 19
14 14
11 11
25 25
32 28
1 1
18 14
13 12
20 16
1 1
21 20
18 17
8 7
17 14
14 13
13 13
18 16
28 20
23 17
10 10
13 13
20 16
18 16
23 23
17 17
19 19
11 9
26 20
22 21
15 14
23 19
23 22
18 16
18 15
17 12
23 18
10 8
19 17
20 18
8 6
7 7
20 15
14 13
26 21
18 14
29 26
26 19
25 21
23 22
18 17
14 14
23 21
10 10
15 13
14 13
10 10
18 14
14 13
1 1
25 21
2 2
3 3
16 14
1 1
23 19
18 15
29 25
2 2
17 15
17 14
18 15
23 22
25 25
9 9
22 17
11 10
25 22
26 20
24 23
3 3
19 14
19 15
20 16
25 20
25 20
11 11
15 12
19 16
17 16
18 16
17 15
17 15
25 25
14 14
16 14
8 8
28 22
15 14
12 12
22 17
24 23
13 13
20 18
11 11
23 19
25 21
23 19
27 24
24 19
19 19
31 25
24 18
22 21
24 23
26 23
28 24
16 16
16 13
10 10
26 20
18 13
14 13
18 14
22 18
7 7
23 19
17 17
23 22
6 5
28 26
16 16
19 18
23 21
18 17
18 17
19 16
11 11
25 21
24 24
17 17
17 10
24 19
25 23
14 13
9 9
12 12
21 16
27 23
1 1
13 11
25 22
19 17
15 13
15 15
27 21
23 20
19 17
20 15
27 24
17 13
26 23
15 15
20 19
26 22
18 15
22 21
31 25
22 18
24 20
21 19
9 9
23 20
20 18
22 17
16 13
1 1
17 14
17 16
11 11
24 24
23 17
24 24
8 7
30 24
24 23
24 24
17 17
26 26
19 19
22 18
18 15
17 17
23 21
19 16
13 11
18 17
29 25
24 24
13 13
1 1
17 15
15 9
22 20
21 18
16 13
11 11
25 25
15 14
23 19
17 13
19 17
1 1
20 18
22 15
23 20
12 10
12 12
25 19
22 20
16 13
13 12
11 10
18 18
25 22
28 20
20 19
15 15
15 15
7 7
22 17
18 16
2 2
28 28
20 20
2 2
1 1
16 16
20 19
21 19
24 19
11 11
23 19
11 11
1 1
13 13
20 18
9 9
1 1
31 23
26 22
11 9
35 33
24 20
17 16
1 1
29 24
25 25
19 15
17 16
23 21
12 12
1 1
22 21
26 22
16 16
25 19
16 16
11 11
5 5
29 23
17 15
1 1
26 22
29 25
1 1
27 24
17 17
16 14
25 20
20 15
24 24
24 24
25 22
3 3
28 28
29 24
22 20
22 20
1 1
23 21
21 21
26 20
24 20
15 14
30 25
21 18
20 20
15 15
11 9
27 24
25 21
31 23
12 11
15 13
23 21
17 16
25 23
24 21
18 16
17 15
18 17
26 21
23 20
24 23
15 9
16 14
2 2
17 17
23 18
3 3
16 14
21 21
18 18
16 15
19 17
18 14
13 12
13 11
31 26
14 12
24 22
10 9
19 17
12 12
21 21
16 14
18 15
15 13
26 23
23 21
23 19
16 13
11 11
9 9
17 14
26 21
21 19
23 23
8 8
9 9
26 19
8 7
29 29
25 21
15 13
25 22
11 10
13 11
18 16
15 15
17 16
23 22
29 24
13 13
26 18
1 1
22 20
17 15
17 17
10 10
32 26
2 1
19 17
26 22
10 10
20 13
1 1
16 16
6 5
1 1
26 23
17 17
18 18
17 16
10 10
32 25
13 12
11 11
1 1
21 15
20 18
26 20
17 15
15 15
15 14
19 19
20 18
33 27
1 1
23 20
8 7
1 1
23 16
23 22
15 15
15 14
23 19
16 16
16 13
11 11
6 5
13 12
16 15
19 14
1 1
17 14
1 1
13 11
11 11
25 23
27 24
13 12
13 13
20 16
24 19
14 13
20 16
30 27
19 15
18 17
24 17
1 1
18 16
16 14
18 18
25 21
14 13
26 23
23 19
27 19
26 18
18 14
24 22
15 13
19 15
13 12
19 17
21 17
21 21
27 27
23 22
24 19
23 19
18 17
25 21
17 14
13 12
16 15
2 1
29 28
20 18
14 12
17 16
32 28
22 19
15 15
17 16
13 13
25 21
10 10
27 19
25 20
10 10
18 15
16 16
10 10
30 23
24 20
17 16
12 11
21 18
1 1
21 18
21 18
23 16
24 21
24 24
14 14
22 20
21 17
23 21
17 13
11 10
16 13
26 24
28 21
1 1
15 15
24 19
24 18
21 16
22 20
18 18
20 16
30 26
15 14
6 6
26 23
15 14
20 20
17 17
28 24
23 20
16 16
27 21
22 18
16 14
25 21
22 22
14 14
27 23
17 17
8 8
22 22
17 17
20 20
15 15
15 13
26 24
22 17
24 24
16 16
30 26
17 17
9 9
16 16
15 15
25 23
23 18
20 19
9 9
16 14
25 23
20 14
29 27
25 25
24 20
14 13
30 23
24 21
21 20
12 10
14 13
17 17
24 23
16 16
21 18
27 19
16 16
16 15
16 12
8 8
17 16
1 1
21 20
21 20
15 13
27 24
11 10
32 28
20 15
18 18
1 1
12 11
25 21
12 11
23 23
23 23
17 15
1 1
18 16
1 1
15 13
20 20
16 14
31 20
15 14
1 1
30 28
14 14
3 3
24 18
26 21
15 15
1 1
17 15
14 13
25 23
23 21
3 3
1 1
14 14
1 1
11 11
16 16
17 17
16 15
17 17
17 15
1 1
24 24
24 20
19 19
15 13
14 10
15 14
30 30
13 11
10 10
18 17
3 3
13 13
1 1
25 20
9 9
8 8
24 22
1 1
22 22
4 4
17 17
17 17
24 19
19 14
19 15
16 15
25 20
26 24
9 9
17 16
17 15
20 17
23 20
23 19
27 23
16 15
18 16
23 20
10 10
24 24
28 20
22 19
19 15
13 13
27 20
20 16
23 20
12 11
23 19
14 13
15 12
17 15
1 1
5 4
27 20
15 15
13 11
15 14
16 13
23 19
19 17
29 24
17 16
8 8
21 16
22 22
18 16
12 11
18 13
17 14
15 12
21 20
21 18
24 22
11 9
22 19
12 12
3 3
24 22
25 24
19 17
18 17
17 15
13 11
15 14
8 8
16 16
19 17
30 29
11 11
14 12
21 21
31 26
17 16
26 23
21 21
19 18
18 15
21 19
23 10
3 3
23 20
21 21
17 15
24 21
12 12
15 15
24 23
15 14
10 10
24 21
17 14
11 11
16 16
11 9
34 32
1 1
18 18
21 21
16 16
19 18
1 1
15 15
14 12
21 17
23 20
26 26
26 24
22 19
16 16
24 23
20 17
9 9
1 1
1 1
26 21
14 14
11 11
23 17
16 16
17 15
34 23
23 19
17 13
25 19
24 19
19 18
25 21
15 15
20 18
13 12
28 24
1 1
9 9
24 21
23 23
17 17
19 17
12 12
8 8
25 21
24 19
15 14
14 12
24 24
6 6
24 18
25 23
12 12
24 21
24 22
15 13
16 13
17 14
25 22
26 25
16 16
19 16
24 19
31 25
13 13
1 1
22 20
15 12
10 9
18 18
28 23
14 14
17 14
14 10
23 19
23 20
3 3
1 1
16 12
5 5
23 17
17 17
1 1
23 20
22 21
18 17
19 15
24 22
21 19
17 17
19 16
19 18
19 17
14 12
14 11
6 5
1 1
22 22
16 16
23 22
24 23
12 11
15 13
19 14
17 13
31 26
17 15
17 15
18 18
25 22
25 15
31 25
18 18
27 23
15 14
25 23
18 14
27 22
17 17
23 20
22 19
21 17
23 17
8 7
17 17
25 22
17 17
16 10
19 13
26 22
22 18
26 25
18 15
14 14
22 21
17 16
17 16
19 17
23 17
22 20
17 15
15 13
24 19
16 15
19 16
8 8
15 14
23 17
22 20
3 3
11 11
17 17
20 17
20 17
5 5
23 23
22 19
24 17
23 21
9 9
17 17
29 29
14 11
30 24
28 26
20 19
23 18
20 15
12 10
22 17
1 1
10 10
25 22
21 20
19 17
30 25
24 24
15 12
1 1
16 14
5 4
24 21
20 18
18 14
30 27
17 13
23 21
21 17
14 13
19 16
9 9
16 12
13 12
11 11
5 5
18 14
20 18
23 18
16 13
17 17
12 12
14 13
17 15
24 21
11 11
1 1
4 4
20 20
11 8
25 21
24 22
22 21
19 17
25 21
18 16
21 16
25 19
7 5
8 7
21 13
1 1
15 15
11 11
12 11
23 16
20 16
14 13
3 3
15 15
21 16
3 3
18 14
24 24
9 8
14 12
16 15
8 8
22 18
18 18
19 18
11 11
4 4
16 15
20 17
9 9
19 17
4 4
19 19
10 10
20 16
25 25
20 16
13 12
21 15
20 19
21 14
8 7
7 7
10 10
27 19
19 17
17 14
14 13
32 25
25 21
11 8
29 28
24 23
25 20
17 17
24 20
14 12
18 17
14 13
23 18
13 13
18 14
23 18
21 19
6 6
17 13
17 13
17 14
13 13
26 22
11 11
19 16
1 1
17 14
24 21
15 15
28 28
23 22
13 13
16 14
14 13
30 23
17 15
6 6
23 23
29 23
21 21
31 24
1 1
19 14
29 23
28 23
25 25
20 20
21 16
13 7
19 17
16 16
28 21
27 24
8 8
21 18
17 14
17 17
17 12
15 15
23 21
26 26
23 18
16 16
26 25
15 12
9 9
3 3
15 15
21 16
14 14
18 18
20 16
12 12
25 22
14 13
15 14
23 23
32 29
30 28
21 16
19 14
31 23
9 9
21 20
16 13
11 10
27 19
24 22
17 16
20 17
18 15
24 21
23 20
15 15
19 14
11 10
21 21
29 23
20 19
23 22
17 15
25 21
26 21
18 16
17 15
16 15
1 1
24 20
20 20
11 11
29 27
15 14
7 6
21 20
23 20
19 18
15 14
18 17
19 19
27 22
18 18
16 13
26 21
6 6
25 18
25 20
13 13
24 19
14 13
1 1
32 29
23 23
12 12
9 9
23 21
11 11
20 18
17 17
8 8
1 1
22 17
17 13
13 11
1 1
10 10
21 20
17 15
1 1
25 25
15 15
8 8
12 12
22 22
25 25
12 12
24 17
13 13
20 15
1 1
16 16
19 15
24 24
17 17
25 20
24 22
12 12
12 12
5 5
12 12
3 3
24 21
20 16
1 1
26 24
22 19
29 27
5 5
18 18
24 20
11 11
11 11
2 2
12 11
26 26
14 13
15 15
22 20
22 20
14 13
9 9
12 12
2 1
14 12
17 14
23 19
14 13
29 23
15 15
26 19
12 10
17 16
1 1
17 14
23 19
17 14
14 13
30 24
20 18
19 15
21 18
18 15
23 22
32 24
17 17
24 22
24 20
16 16
17 16
5 4
22 20
16 16
28 23
27 27
11 11
10 10
14 12
21 17
20 16
26 20
17 15
12 11
1 1
8 8
32 26
14 13
4 4
9 9
14 11
14 13
15 15
21 20
26 26
4 4
20 19
19 16
19 17
27 27
21 21
17 17
16 14
24 19
17 17
18 18
23 17
29 27
17 17
29 25
14 13
5 5
11 9
24 18
23 16
8 8
5 5
16 13
20 20
1 1
23 23
15 14
5 5
12 12
14 14
17 14
15 15
17 15
22 21
17 13
25 25
24 23
1 1
26 21
10 10
18 17
15 14
1 1
26 21
1 1
22 19
14 11
2 2
26 24
12 12
32 24
31 23
10 10
5 4
23 19
12 12
13 11
15 15
25 25
17 16
8 8
18 15
21 20
16 16
1 1
9 9
22 21
19 16
16 16
14 13
15 15
29 26
13 13
12 12
23 16
23 19
24 21
19 16
1 1
20 17
23 20
16 16
12 10
21 17
8 7
18 17
11 11
16 14
15 14
24 24
21 17
15 14
27 23
16 13
1 1
17 15
20 19
26 21
13 12
21 14
26 26
24 19
16 16
20 17
19 18
20 19
1 1
24 18
29 27
27 24
19 19
21 16
24 23
11 11
29 24
5 5
24 20
12 12
1 1
12 12
23 23
5 4
10 10
15 14
11 11
24 23
14 11
19 17
5 5
23 20
24 21
19 19
13 12
27 23
17 16
6 6
13 10
16 16
5 5
15 14
1 1
17 15
12 12
17 14
17 14
12 12
17 16
24 21
1 1
1 1
6 6
26 25
4 4
16 16
24 21
3 2
23 19
5 5
17 17
24 20
1 1
17 15
14 13
1 1
15 12
11 11
26 20
27 23
21 16
16 13
14 13
17 17
23 20
15 14
25 21
17 16
23 18
17 14
14 13
17 13
24 22
18 17
21 15
15 14
3 3
27 23
24 21
11 11
14 13
10 10
9 9
23 23
7 7
10 10
18 14
24 22
18 15
24 23
14 13
27 23
1 1
6 5
25 25
24 19
1 1
29 24
14 13
24 17
18 16
8 8
18 13
21 16
18 15
19 19
7 5
14 14
17 16
16 16
24 24
12 12
11 10
20 19
24 21
13 13
9 9
13 11
17 12
24 20
14 12
9 7
15 15
19 14
16 14
17 14
15 14
17 14
24 23
12 12
25 21
8 7
12 9
23 23
17 16
17 15
22 20
1 1
17 16
8 8
9 9
1 1
21 16
17 16
1 1
12 12
11 11
23 20
1 1
25 20
25 19
13 13
10 10
20 18
23 18
11 11
29 16
14 14
11 11
14 14
9 8
26 21
32 24
20 19
1 1
19 13
25 20
12 12
26 25
25 23
14 13
12 9
12 12
19 18
16 10
17 17
18 14
14 13
17 14
11 11
24 20
18 15
6 6
31 21
11 11
20 17
1 1
24 20
17 15
1 1
2 2
1 1
2 2
12 11
30 24
24 20
3 3
16 16
24 17
1 1
26 25
16 16
26 24
26 21
32 24
12 9
25 21
18 18
20 19
1 1
9 8
26 21
15 14
22 20
27 23
20 19
18 15
13 12
18 17
23 20
20 15
12 11
16 12
32 26
24 22
26 25
17 13
28 20
16 14
19 17
27 26
23 22
11 11
20 19
16 13
26 19
26 22
24 24
19 18
16 15
14 11
23 22
19 17
15 14
19 15
11 9
1 1
10 10
17 15
3 3
17 12
12 12
17 17
2 2
1 1
1 1
15 15
10 10
1 1
26 25
11 11
21 18
14 12
1 1
14 13
26 22
3 3
20 18
18 16
11 10
17 14
1 1
21 16
15 13
31 27
30 29
19 17
19 16
29 24
20 17
24 21
25 25
22 22
29 25
16 13
19 16
24 14
17 15
15 15
18 17
14 12
11 11
22 18
23 19
25 23
20 16
17 17
3 3
23 20
16 11
18 18
24 20
16 15
25 22
12 11
24 24
27 23
23 17
23 21
20 18
25 23
27 26
16 15
26 22
13 11
15 12
11 11
9 8
25 21
19 17
20 17
19 18
14 13
23 17
22 21
12 12
17 13
17 12
17 15
28 19
18 15
23 22
20 16
19 16
25 19
8 8
10 10
11 9
20 17
3 3
13 10
21 21
14 12
5 4
19 19
17 16
23 23
17 16
3 3
23 17
12 11
24 16
17 14
8 7
18 18
22 21
2 2
15 13
10 10
1 1
25 25
16 13
24 21
12 11
21 17
1 1
32 29
19 19
20 17
10 10
32 31
31 27
15 15
11 11
20 20
30 30
10 10
26 23
14 11
14 13
21 20
27 19
25 17
31 25
1 1
22 20
24 19
11 11
23 18
23 22
17 16
24 19
24 24
14 14
23 20
18 14
23 21
17 17
17 17
24 24
14 12
3 3
15 15
24 22
16 16
20 17
14 14
27 22
24 24
17 16
18 15
23 19
16 14
21 20
25 23
31 23
26 19
7 7
22 17
20 20
23 21
8 8
11 11
17 14
8 8
15 15
26 22
14 11
25 20
19 16
9 9
12 12
15 14
17 16
24 19
24 19
19 18
21 20
25 24
28 26
9 9
13 11
23 21
14 12
19 18
24 20
33 26
18 18
19 15
15 15
18 16
34 29
23 20
23 16
23 21
5 4
15 15
14 14
18 15
11 10
21 14
24 21
2 2
30 23
19 17
14 13
19 17
18 14
27 22
24 22
19 17
17 17
13 12
17 17
26 24
18 15
14 13
17 17
8 8
20 17
13 13
25 17
17 15
20 17
29 24
3 3
14 13
24 24
20 19
19 17
20 20
26 24
27 20
1 1
4 4
17 15
14 14
21 21
19 16
17 17
1 1
22 14
8 7
11 11
12 11
19 16
10 10
17 16
1 1
17 14
21 20
26 22
15 14
25 22
30 24
31 23
21 20
18 15
23 16
15 13
23 19
25 23
20 15
17 17
24 20
21 19
20 19
16 13
28 25
28 28
1 1
12 11
18 17
21 21
1 1
28 23
17 17
12 11
17 17
16 15
3 3
21 18
17 13
13 12
20 19
26 23
24 21
24 24
17 16
11 11
20 16
21 19
25 25
21 19
9 9
21 18
24 24
17 17
26 24
20 18
15 13
9 8
26 22
17 12
1 1
23 22
17 16
15 13
26 25
11 11
26 20
25 23
11 11
13 13
16 16
11 10
25 25
15 14
11 11
17 16
19 18
20 16
27 23
1 1
13 11
2 2
5 4
16 16
12 12
24 20
12 10
20 15
24 18
24 24
22 17
21 18
24 24
21 21
16 16
30 27
11 9
16 16
1 1
3 3
1 1
17 16
22 17
8 8
23 22
19 19
11 11
17 17
24 24
16 13
11 11
12 12
23 18
12 12
15 15
17 13
17 13
19 16
17 15
13 11
24 24
11 10
17 15
18 18
15 15
18 16
11 11
28 23
8 8
7 7
22 17
24 22
13 12
1 1
1 1
12 11
18 15
23 20
1 1
11 10
17 16
29 26
10 8
13 12
23 19
14 12
9 9
1 1
19 16
25 20
22 22
26 24
12 10
28 19
13 13
22 18
27 21
9 8
18 16
22 20
20 16
17 16
31 26
16 14
24 22
24 24
17 15
24 24
1 1
7 7
20 17
15 15
26 24
17 16
21 18
22 19
29 23
18 18
26 25
26 25
25 21
16 14
12 12
6 6
6 6
14 14
1 1
8 7
18 15
17 16
15 14
2 2
32 27
21 18
26 20
17 15
20 20
24 24
17 16
33 27
9 9
19 19
21 19
13 13
24 23
17 15
7 7
11 10
16 16
12 12
21 21
1 1
21 16
17 16
14 10
25 23
16 16
19 16
18 18
1 1
31 29
20 19
18 16
25 21
12 12
22 22
20 20
14 13
1 1
23 20
17 17
22 20
19 19
1 1
26 26
26 22
1 1
8 7
15 11
23 22
26 26
17 16
17 16
17 15
5 5
5 5
18 17
24 24
16 14
5 4
11 11
25 21
12 10
27 18
23 20
25 23
11 11
10 10
5 5
22 22
18 16
5 5
24 24
24 21
19 17
9 9
6 6
13 13
22 19
29 24
25 18
20 15
15 15
11 11
21 17
17 13
21 21
24 19
24 20
7 7
9 8
6 5
21 16
5 5
12 11
19 14
19 17
28 28
17 16
25 19
16 12
18 18
16 13
24 24
33 27
27 21
8 7
18 15
21 17
1 1
1 1
20 20
11 11
14 13
22 21
26 19
17 16
22 15
16 14
2 2
15 13
19 19
23 21
3 3
22 21
22 18
14 14
26 19
24 21
24 18
11 9
11 10
17 13
16 16
19 18
19 19
15 15
12 10
1 1
17 15
22 20
18 15
22 19
12 12
10 10
14 14
28 23
26 22
15 12
12 10
17 16
26 20
23 15
19 19
24 23
13 12
12 12
18 15
13 13
16 12
9 9
19 16
3 3
24 24
2 1
13 12
14 14
17 15
30 26
18 15
24 21
20 16
12 11
25 21
22 18
25 24
24 19
29 22
17 16
13 12
22 20
29 24
23 20
25 20
19 18
21 18
17 16
11 11
11 10
17 16
26 25
11 9
18 17
11 9
23 18
24 18
15 15
29 27
6 6
18 14
18 14
21 18
18 18
24 17
23 21
17 15
20 16
18 15
22 15
26 19
23 19
22 21
18 17
27 27
5 5
12 10
19 19
21 17
13 13
25 24
18 17
6 6
17 16
17 12
17 15
16 16
12 11
3 3
19 17
24 21
16 15
26 24
12 12
21 19
1 1
12 11
18 14
19 19
5 4
30 25
6 6
2 2
10 10
24 20
29 26
11 11
2 2
24 22
1 1
17 17
10 10
9 9
14 13
12 12
25 22
24 20
26 22
19 17
25 25
19 18
25 20
17 16
24 21
17 15
26 21
17 15
24 23
22 19
24 22
23 19
21 21
21 21
15 13
17 15
22 20
16 16
1 1
20 17
26 24
7 7
26 25
25 23
26 25
20 18
19 17
21 18
1 1
23 18
20 16
15 14
14 13
17 16
17 17
27 23
11 10
10 10
25 25
12 11
3 3
18 16
24 21
12 12
6 6
1 1
24 20
21 21
14 11
2 2
14 9
14 13
15 12
3 3
12 12
16 13
20 19
22 15
17 17
29 19
16 13
10 10
16 16
15 15
17 15
25 22
30 20
1 1
32 27
1 1
1 1
17 15
12 12
15 14
24 21
16 16
17 16
9 7
17 15
23 22
14 13
21 21
23 14
24 22
27 25
23 21
13 11
26 21
16 16
25 25
12 12
19 15
16 16
18 16
25 22
18 17
15 14
4 4
28 20
14 12
21 18
15 15
1 1
20 19
29 19
1 1
10 10
7 7
25 19
18 16
16 14
14 14
17 12
22 20
7 7
8 8
18 18
14 14
17 14
23 19
19 16
24 21
14 13
31 25
5 4
24 23
23 22
23 19
25 22
11 11
16 15
24 20
2 2
17 15
16 16
23 21
19 15
22 22
22 19
19 16
19 16
23 20
30 24
1 1
14 13
16 14
15 15
1 1
16 16
19 15
18 14
17 15
22 18
24 19
14 14
17 8
19 19
12 12
29 20
22 20
20 18
14 14
25 20
26 26
16 16
19 16
30 16
25 20
20 17
12 12
14 13
20 20
19 18
25 21
12 12
24 22
18 18
25 25
15 15
14 11
13 13
5 5
15 13
15 14
25 25
19 15
15 13
3 1
19 17
17 15
12 10
21 18
16 16
21 20
17 15
20 17
20 20
17 15
14 14
27 21
22 17
24 21
22 17
26 22
17 16
1 1
23 19
24 24
25 23
11 9
25 23
12 11
30 24
17 16
1 1
31 22
6 5
23 23
17 16
22 16
21 16
20 17
20 17
10 10
17 14
21 21
1 1
6 6
26 22
5 4
18 18
16 15
24 20
20 16
14 13
25 22
22 19
12 12
14 14
11 11
19 15
1 1
16 16
18 15
9 9
8 7
26 23
20 18
1 1
11 7
16 13
1 1
8 8
1 1
20 14
15 15
23 20
1 1
26 21
14 13
25 20
20 18
10 10
23 22
18 17
17 16
16 15
17 17
16 13
15 13
1 1
1 1
24 20
23 22
17 14
1 1
24 22
13 13
5 4
26 20
17 17
24 23
16 16
12 12
19 17
21 19
6 6
26 22
1 1
23 21
26 24
1 1
20 19
1 1
20 17
31 26
18 14
24 22
21 19
17 13
29 26
24 18
22 17
15 11
9 9
5 5
17 13
29 24
22 21
22 21
22 20
20 17
27 24
27 24
15 15
18 15
26 22
11 11
23 18
14 13
26 21
20 15
10 10
12 12
14 12
22 21
20 16
11 10
22 21
15 15
24 23
17 11
12 12
22 21
28 24
26 26
15 14
17 14
22 16
28 21
16 16
29 28
19 17
26 19
18 15
26 22
18 17
26 21
23 20
1 1
24 20
1 1
9 7
25 22
15 15
21 18
22 21
16 13
17 15
13 11
23 18
9 9
25 24
23 18
17 17
24 22
12 12
11 11
6 6
30 24
22 19
22 21
19 16
23 20
24 21
1 1
9 9
12 11
9 9
5 4
13 13
24 24
22 20
20 14
16 16
13 13
25 25
14 11
19 15
15 15
16 12
20 15
25 25
20 17
23 20
17 17
16 15
23 23
15 15
5 4
3 3
14 12
1 1
15 11
23 21
22 22
29 26
17 15
16 16
8 8
22 22
17 14
17 17
24 21
19 17
14 11
16 16
18 14
17 15
18 16
19 15
26 20
18 18
13 13
3 3
15 14
17 16
17 15
21 18
29 25
8 8
26 25
23 21
25 19
16 16
24 24
17 16
15 14
27 21
17 17
12 12
14 14
9 9
14 12
15 14
15 15
25 23
19 15
6 6
24 19
14 14
22 17
24 24
14 14
17 15
24 24
25 23
11 11
27 24
23 21
21 20
30 28
11 11
1 1
21 19
1 1
15 11
12 12
19 15
22 19
17 12
26 21
11 11
22 20
1 1
18 18
19 15
26 22
16 16
2 2
22 20
11 11
11 11
14 12
1 1
15 15
9 9
30 26
23 19
14 13
23 23
14 13
12 11
5 4
22 21
3 3
23 19
17 15
11 11
22 19
19 15
14 12
1 1
8 6
1 1
22 22
28 21
18 15
15 14
12 11
22 22
26 22
22 19
20 18
18 17
23 19
1 1
15 15
24 23
26 21
16 14
24 22
11 10
19 15
14 14
11 11
21 19
1 1
23 21
6 6
16 14
26 24
20 17
22 22
21 21
24 17
14 13
22 22
25 25
12 12
12 11
11 11
22 21
22 17
26 25
6 6
18 18
24 19
18 15
20 19
16 15
13 13
26 19
23 20
6 5
26 20
22 19
27 27
17 13
24 20
30 25
9 9
23 17
15 13
27 27
30 24
11 11
17 15
26 21
31 25
19 15
23 20
25 21
24 24
15 13
32 25
24 23
19 16
14 12
32 24
22 22
23 16
24 24
14 14
11 11
13 13
25 14
11 11
20 20
10 10
23 21
17 14
15 13
24 20
24 21
14 14
21 21
4 4
18 15
22 19
15 15
19 16
18 17
2 2
1 1
1 1
26 22
15 14
11 11
25 23
24 22
15 13
27 26
18 15
31 24
12 12
16 14
16 14
1 1
16 16
18 15
15 14
1 1
23 22
1 1
16 14
15 15
18 14
25 24
20 18
1 1
32 27
15 13
15 15
16 14
18 18
16 16
24 20
30 25
3 3
23 19
12 12
19 19
17 17
26 20
25 21
23 20
15 11
13 13
19 16
25 21
25 25
6 6
24 22
17 14
25 23
15 14
27 22
18 17
15 14
6 6
9 8
24 24
24 22
32 27
11 11
24 13
20 16
21 15
8 8
3 3
24 20
26 23
25 21
24 19
25 17
23 16
18 18
16 13
3 3
18 14
25 23
26 24
5 4
19 16
25 19
25 20
14 13
24 20
1 1
22 11
21 17
20 16
26 21
19 19
11 11
1 1
27 22
12 12
1 1
19 15
13 13
21 16
17 17
15 14
24 19
20 15
7 6
18 17
24 24
29 23
21 16
22 22
3 3
30 29
12 12
26 26
5 5
28 24
24 19
23 21
29 22
19 17
13 13
17 17
11 10
20 17
18 18
22 22
16 12
18 14
24 23
14 13
18 17
7 7
20 16
28 26
29 25
16 16
22 15
17 17
22 21
25 25
23 23
26 17
3 3
19 17
21 17
13 10
1 1
31 31
24 23
26 26
26 22
27 22
21 18
16 16
1 1
9 9
14 13
19 19
17 15
15 15
23 18
23 19
15 13
1 1
8 7
16 13
24 19
17 17
25 25
23 19
28 23
24 22
24 22
21 19
17 16
17 16
24 24
25 22
14 14
18 18
25 22
17 15
26 23
14 13
15 15
9 9
9 8
26 20
21 15
3 3
31 23
20 16
21 17
15 14
18 15
1 1
25 20
24 21
12 11
24 24
19 15
1 1
13 13
25 25
17 14
4 4
2 2
13 13
21 21
11 11
15 15
20 17
1 1
9 8
18 17
10 10
1 1
9 7
1 1
25 25
17 15
23 21
22 18
17 14
18 17
19 14
22 21
11 11
24 20
18 15
18 15
20 20
27 21
12 10
3 1
23 19
5 4
17 17
25 25
10 10
23 18
11 11
4 4
5 4
18 15
17 15
24 20
1 1
23 21
30 25
12 12
15 15
17 15
19 18
19 14
24 24
21 16
29 27
21 16
17 14
23 15
5 5
28 20
21 19
14 12
15 15
23 20
31 29
15 15
24 20
3 3
18 16
25 23
14 13
15 14
15 14
19 16
23 22
23 17
14 12
9 9
21 21
26 25
20 19
17 14
14 11
17 13
17 16
26 21
9 8
26 24
18 14
17 15
27 21
16 14
15 15
23 21
25 19
21 16
15 15
18 17
18 18
21 18
18 18
23 18
15 14
18 16
17 17
28 26
17 17
18 16
5 5
24 18
20 17
18 14
26 24
24 22
15 15
19 16
23 20
17 12
15 15
23 23
20 18
20 20
20 16
18 15
27 27
24 24
14 12
8 8
17 17
15 13
26 25
21 18
19 19
8 7
15 15
3 3
1 1
7 7
25 20
16 14
26 24
32 30
12 12
18 15
12 11
11 11
21 21
21 18
24 24
31 29
21 17
28 20
2 2
26 25
21 16
28 28
19 14
17 15
1 1
10 10
23 23
1 1
19 13
18 17
1 1
31 22
17 17
14 13
15 15
11 11
6 5
12 10
8 7
23 19
28 21
16 14
24 23
20 17
18 16
15 15
21 20
17 16
18 15
20 19
20 14
11 10
26 23
1 1
23 23
26 23
9 9
5 5
20 18
31 24
16 16
24 24
22 19
8 8
22 18
3 3
17 16
23 18
18 18
33 33
24 17
23 21
8 8
25 21
16 16
22 17
20 16
17 12
15 14
12 11
12 12
19 15
3 3
1 1
11 9
12 12
1 1
14 13
1 1
11 11
14 14
1 1
18 17
21 19
25 19
1 1
26 24
26 21
20 17
26 22
11 11
15 15
21 19
17 15
21 19
1 1
21 16
7 7
17 17
22 17
11 11
1 1
12 12
19 14
12 12
17 17
1 1
24 19
20 18
17 14
24 23
1 1
17 15
25 25
1 1
11 11
25 20
8 6
2 2
20 20
13 13
24 24
10 10
17 16
24 21
2 2
24 17
3 3
13 13
15 13
3 3
17 16
22 20
15 11
12 10
27 24
22 22
22 17
17 15
21 17
23 22
15 13
17 15
9 9
13 12
17 17
24 19
32 28
15 14
12 12
17 16
24 19
22 17
13 13
2 2
23 21
20 16
24 17
17 15
17 14
18 18
75 68
67 63
50 45
64 54
74 74
78 72
76 76
58 48
60 31
73 66
75 75
73 63
71 58
53 46
52 38
58 25
52 45
61 49
65 63
69 68
79 79
51 37
63 57
74 63
76 71
65 63
83 73
67 67
59 59
67 58
62 50
70 70
71 64
53 46
46 22
56 54
62 41
63 37
57 41
67 66
70 67
62 62
61 61
73 73
62 53
62 45
51 45
84 78
66 66
73 66
70 63
64 64
69 67
69 52
69 69
63 51
64 35
70 65
70 53
61 45
52 45
51 51
58 57
66 54
58 58
68 59
75 71
73 73
66 64
80 77
76 66
65 55
61 48
83 75
61 56
85 65
75 61
53 29
56 29
74 67
69 63
66 58
62 46
73 58
79 72
68 61
75 63
51 50
56 56
50 44
48 41
63 63
62 38
66 64
77 70
75 63
80 60
74 67
79 73
59 46
60 49
72 57
73 54
57 57
56 35
65 52
53 53
70 68
68 55
63 34
67 54
59 57
61 44
69 37
70 66
76 63
61 55
56 44
69 57
67 64
73 62
68 68
67 67
68 54
68 62
48 35
49 40
70 65
69 68
75 60
67 67
57 51
56 51
59 43
53 53
62 50
69 50
58 56
69 56
67 66
69 69
73 66
63 59
48 48
48 41
70 70
72 67
70 62
75 67
69 69
73 57
57 46
60 31
61 56
55 43
65 47
59 49
82 76
65 65
72 60
65 64
80 73
76 72
58 49
54 50
69 69
70 70
70 56
68 64
56 46
60 44
51 49
57 42
63 54
54 45
68 57
72 65
59 40
58 40
65 65
75 67
59 59
61 61
74 74
68 52
74 56
69 69
67 62
79 76
55 47
50 49
66 54
56 22
76 65
61 61
66 65
60 53
69 69
64 55
55 54
61 34
83 68
79 70
72 55
69 67
69 65
67 63
54 50
49 37
72 66
67 67
60 42
59 58
77 70
70 63
57 54
55 37
51 51
63 54
74 60
77 66
80 70
60 51
66 62
72 71
76 67
72 72
71 50
72 69
70 70
49 38
59 47
61 56
60 52
73 65
75 67
52 50
58 49
63 61
76 68
64 64
78 71
76 67
71 67
64 51
64 64
49 49
69 51
79 58
76 76
69 69
61 52
59 33
62 62
73 71
82 77
67 63
70 66
71 61
44 42
56 56
62 56
69 68
65 57
62 58
63 32
58 38
78 73
78 78
72 67
62 56
64 54
60 49
59 52
64 49
64 62
68 50
69 65
70 70
50 39
50 44
72 72
73 66
64 49
65 53
64 61
66 55
75 68
71 68
69 64
52 50
58 53
64 64
62 45
56 56
61 60
75 65
68 67
75 75
64 50
73 66
72 52
58 47
60 48
71 67
82 68
79 69
82 75
58 58
62 43
60 39
59 55
61 55
53 50
74 52
64 63
50 47
49 41
66 65
75 67
61 52
55 45
77 39
70 65
69 51
76 66
77 73
71 71
54 42
45 35
81 72
80 62
63 43
57 49
49 48
55 39
65 62
62 54
62 56
65 65
62 39
65 65
73 71
72 72
64 64
73 64
60 53
63 58
47 34
59 47
72 64
59 58
73 63
70 69
72 69
69 54
69 59
58 37
85 71
72 70
59 51
61 56
26 26
69 63
62 56
38 38
31 31
6 3
34 34
59 53
4 4
1 1
1 1
11 11
1 1
26 26
1 1
45 39
46 44
3 3
53 53
4 4
12 12
54 54
50 44
43 43
49 40
47 47
44 34
54 53
48 41
1 1
1 1
48 44
47 47
38 29
45 43
47 42
51 42
46 46
2 2
1 1
3 3
2 2
3 3
6 6
1 1
46 46
45 45
1 1
52 52
58 50
50 50
54 49
56 56
50 40
51 51
12 12
1 1
54 33
1 1
2 2
11 9
1 1
1 1
50 50
1 1
28 28
7 7
54 36
6 6
50 47
52 46
1 1
1 1
2 2
1 1
1 1
23 16
20 20
5 5
49 44
45 45
45 42
1 1
50 40
43 37
59 54
49 49
50 50
50 13
47 47
48 35
45 45
59 59
45 45
48 45
43 37
1 1
1 1
6 4
49 44
47 46
1 1
1 1
3 1
1 1
1 1
48 45
4 4
1 1
46 46
25 22
49 49
1 1
1 1
1 1
2 2
1 1
1 1
10 10
1 1
17 16
49 44
47 41
1 1
45 39
44 42
47 47
47 37
44 44
14 14
23 23
50 40
1 1
1 1
6 6
1 1
1 1
5 1
23 23
26 26
1 1
1 1
53 49
1 1
53 48
30 30
49 43
45 43
56 56
49 40
51 49
44 43
54 54
50 50
54 33
46 44
51 36
48 45
49 41
42 42
49 49
50 39
47 41
2 2
6 6
1 1
1 1
2 2
1 1
30 30
46 46
50 34
49 49
1 1
1 1
4 4
45 38
22 22
1 1
50 37
3 3
48 45
43 43
2 2
1 1
40 40
49 48
51 49
50 50
44 44
49 39
51 51
1 1
1 1
48 45
47 44
48 39
48 48
47 41
2 2
1 1
47 47
3 3
42 39
48 39
12 12
51 51
52 41
1 1
1 1
50 43
39 23
9 9
1 1
15 15
1 1
1 1
1 1
47 47
53 40
31 31
58 35
52 41
1 1
46 46
48 47
54 54
52 52
29 29
1 1
2 2
2 2
13 13
18 18
9 9
29 29
3 2
1 1
1 1
4 4
1 1
8 8
46 46
2 2
1 1
46 46
5 5
1 1
50 50
46 46
49 49
53 52
46 46
43 43
48 48
56 56
55 55
47 37
51 44
47 40
4 4
45 38
52 52
3 3
46 44
47 40
58 45
44 39
3 3
1 1
55 55
3 3
1 1
48 45
17 17
1 1
2 2
5 5
1 1
1 1
2 2
9 9
49 49
4 4
1 1
49 43
25 25
1 1
53 37
46 34
47 47
47 47
6 6
46 38
45 45
1 1
42 35
54 49
1 1
2 1
1 1
2 2
1 1
50 50
31 31
54 39
1 1
2 2
48 48
47 44
47 47
50 36
50 43
48 41
11 11
54 54
52 49
2 2
47 34
49 44
6 6
50 43
1 1
46 41
55 55
48 45
47 43
55 38
52 41
4 4
24 24
53 53
1 1
48 42
8 8
1 1
3 3
6 6
49 49
49 43
55 38
47 47
9 9
32 23
1 1
44 43
53 53
3 3
10 10
1 1
1 1
46 41
47 38
1 1
1 1
31 31
2 2
47 41
1 1
7 7
52 41
5 5
4 4
2 2
1 1
52 38
48 44
2 2
9 3
56 56
50 40
45 45
47 46
49 38
22 22
16 16
48 43
1 1
1 1
1 1
1 1
1 1
29 29
51 39
44 40
52 52
27 27
51 33
1 1
50 43
49 49
45 37
49 49
54 54
53 37
46 46
43 40
47 36
51 34
50 49
51 51
9 9
56 56
42 42
2 2
2 1
3 3
49 49
1 1
1 1
10 5
60 39
20 20
54 36
1 1
4 4
3 3
16 16
2 2
49 32
1 1
14 14
46 46
1 1
1 1
1 1
29 29
5 4
3 1
48 45
53 40
1 1
2 2
12 12
47 40
46 36
17 17
44 41
51 51
48 48
45 36
44 44
51 49
47 44
50 50
12 12
46 41
46 43
2 2
47 47
47 46
3 3
1 1
47 40
1 1
9 9
53 48
40 40
53 34
2 2
2 2
53 36
57 39
45 34
48 48
47 41
46 35
51 32
48 48
1 1
1 1
2 2
48 48
1 1
50 47
12 12
1 1
2 2
49 49
12 12
19 19
1 1
30 30
2 2
1 1
31 31
26 26
53 53
47 46
46 46
48 36
1 1
50 50
50 43
56 50
46 41
48 48
1 1
4 4
54 51
45 45
50 43
48 48
50 50
2 2
5 5
52 52
3 3
51 51
46 44
6 6
6 6
2 2
6 6
11 11
1 1
1 1
2 2
10 10
28 28
44 43
50 40
4 4
13 13
2 2
2 2
1 1
35 34
50 40
42 35
47 47
42 38
46 43
47 44
47 47
50 40
46 37
52 41
1 1
3 3
44 43
7 1
1 1
1 1
6 6
1 1
48 31
6 6
47 46
1 1
5 5
31 26
47 47
46 43
52 41
47 37
53 40
45 42
46 46
47 47
52 52
22 22
51 42
2 2
42 42
46 44
42 37
53 53
27 27
1 1
4 4
27 27
1 1
1 1
1 1
3 1
1 1
3 3
1 1
2 2
1 1
1 1
51 51
52 32
49 48
1 1
1 1
46 44
52 37
44 42
47 44
48 48
44 40
9 8
1 1
48 48
47 43
48 39
47 47
44 43
45 36
1 1
8 8
2 2
5 5
2 2
2 2
51 41
47 42
2 2
48 40
1 1
42 42
52 50
47 47
10 10
47 41
45 38
47 43
51 51
56 47
51 35
1 1
53 53
46 46
1 1
1 1
2 2
20 20
1 1
1 1
1 1
1 1
10 10
2 2
5 5
1 1
3 3
46 41
1 1
10 7
1 1
45 45
9 9
50 40
55 55
50 34
47 46
57 57
51 30
51 51
47 47
5 5
48 45
47 44
52 52
51 38
44 44
48 48
47 47
55 55
51 49
1 1
2 2
1 1
6 3
1 1
2 1
1 1
48 48
54 54
1 1
1 1
1 1
3 2
12 12
1 1
49 45
1 1
9 9
1 1
53 53
45 43
12 12
4 4
47 47
40 40
48 38
52 51
43 41
56 56
50 43
1 1
1 1
1 1
1 1
36 36
49 27
3 3
3 2
1 1
1 1
48 45
53 53
44 43
46 46
1 1
57 57
1 1
45 37
52 52
45 45
45 44
50 50
49 49
49 44
1 1
5 5
44 43
47 43
48 48
46 44
6 6
2 2
6 6
44 42
1 1
54 39
7 7
17 17
53 50
1 1
1 1
2 2
3 3
50 41
46 46
2 2
1 1
1 1
8 8
7 7
49 49
46 43
47 47
46 43
49 44
10 8
47 42
51 42
47 42
47 42
51 51
54 54
50 43
1 1
7 1
49 41
49 49
52 52
1 1
1 1
1 1
3 3
2 2
1 1
5 5
1 1
51 42
47 47
47 47
11 11
15 15
55 49
46 46
49 41
45 37
42 36
1 1
2 2
51 50
8 8
17 17
1 1
48 45
7 7
1 1
51 39
45 45
16 16
1 1
9 9
14 14
1 1
1 1
1 1
1 1
38 21
48 44
2 2
1 1
2 2
42 42
43 43
49 48
2 2
30 30
50 50
60 32
48 45
44 40
53 53
47 43
4 4
51 42
48 45
47 44
54 53
44 38
54 54
26 26
44 38
53 43
59 59
45 45
2 1
6 6
53 53
1 1
2 2
1 1
7 7
1 1
1 1
21 21
1 1
4 4
1 1
1 1
20 20
52 50
1 1
47 37
52 52
49 47
47 46
57 49
47 40
1 1
57 57
51 36
6 6
8 8
50 50
44 40
7 7
46 40
2 2
39 39
31 31
2 2
2 2
52 47
2 2
1 1
57 57
1 1
48 41
50 50
1 1
47 47
46 46
52 52
50 39
45 45
47 46
10 10
48 45
48 37
4 4
52 41
47 47
50 50
57 57
56 56
1 1
45 45
1 1
49 44
52 38
4 4
36 35
1 1
15 15
1 1
1 1
43 38
31 31
27 27
49 44
4 4
1 1
9 9
1 1
4 4
2 2
1 1
51 51
2 1
11 11
54 54
42 39
47 44
60 60
48 40
47 41
45 45
40 38
52 52
1 1
47 47
51 51
11 11
46 44
50 39
47 47
54 37
49 49
49 49
56 54
5 5
1 1
1 1
3 3
2 2
3 3
1 1
31 31
42 41
52 52
44 36
43 38
1 1
47 40
45 37
44 42
1 1
48 48
54 35
1 1
3 3
17 17
1 1
31 31
3 3
7 7
4 4
14 3
46 46
5 4
24 24
1 1
49 37
2 2
1 1
1 1
33 29
49 44
52 52
48 43
48 45
51 51
45 39
45 42
49 46
1 1
24 24
2 2
29 29
1 1
7 7
10 10
3 3
2 2
48 45
31 31
53 53
46 38
45 38
50 42
50 39
47 47
50 50
16 16
44 39
45 45
51 51
52 41
2 2
1 1
50 50
19 19
5 5
4 4
49 44
2 2
2 2
45 44
47 46
46 44
47 47
47 44
50 40
58 58
48 45
48 48
10 10
52 52
45 42
6 6
49 44
28 21
2 2
5 5
47 47
49 34
2 2
11 8
1 1
3 3
53 53
7 6
12 12
55 55
1 1
1 1
23 23
8 8
7 7
4 4
1 1
1 1
50 50
46 44
54 54
47 43
46 46
1 1
46 46
50 50
49 49
1 1
45 45
48 45
47 38
45 45
48 48
1 1
47 46
50 50
4 4
46 46
35 35
27 27
1 1
11 11
1 1
1 1
1 1
12 12
4 4
49 44
5 5
1 1
56 56
1 1
1 1
1 1
3 3
1 1
45 42
49 49
47 46
49 36
53 38
48 39
52 52
49 49
49 39
46 46
8 8
1 1
2 2
6 6
3 3
1 1
52 38
1 1
2 2
53 37
3 3
11 11
47 40
47 46
47 47
48 45
49 49
49 49
6 1
52 52
12 12
48 38
1 1
43 43
2 2
51 36
51 48
47 45
47 21
54 39
46 46
1 1
50 44
1 1
54 35
1 1
20 20
7 7
1 1
1 1
1 1
42 42
48 48
1 1
2 2
9 9
26 26
47 47
2 2
1 1
3 3
7 7
3 3
50 39
46 46
42 42
49 31
54 52
11 11
17 17
44 41
52 34
46 46
46 38
45 37
46 43
47 39
47 47
53 40
46 44
45 36
51 51
1 1
3 3
44 44
53 44
1 1
3 3
1 1
1 1
2 2
55 55
47 39
5 2
1 1
8 8
55 55
50 43
44 42
1 1
56 56
49 49
52 52
4 4
31 31
30 30
2 2
6 6
46 44
47 36
1 1
2 2
8 8
5 5
1 1
41 41
51 51
1 1
2 2
5 5
49 44
48 33
33 33
1 1
5 4
47 46
45 45
52 52
1 1
2 2
48 48
53 53
47 36
48 37
28 28
21 21
52 43
51 51
47 42
47 47
42 34
47 47
10 10
1 1
1 1
1 1
1 1
3 3
12 12
20 20
10 10
6 6
1 1
2 2
1 1
49 44
39 39
2 2
50 44
45 45
56 47
47 43
51 47
1 1
2 1
28 28
1 1
47 47
1 1
46 39
3 3
5 5
1 1
46 46
47 44
47 47
47 33
52 52
20 20
1 1
48 45
50 43
49 49
43 43
49 44
49 49
42 42
53 53
2 2
52 48
5 5
56 56
47 47
47 47
54 54
31 31
25 25
1 1
1 1
10 10
53 53
48 45
1 1
13 13
7 7
1 1
1 1
704 608
707 526
190 141
561 427
221 165
742 589
621 452
877 761
642 642
195 195
875 875
598 409
1181 986
551 415
705 705
1104 721
229 167
158 158
789 413
256 192
76 70
50 50
166 166
605 490
203 162
866 678
286 202
262 201
177 177
460 330
112 112
419 329
180 158
289 194
497 342
};
\addlegendentry{\gree{}}
\addplot [draw=LexColour, fill=LexColour, mark=asterisk, only marks, opacity=0.5]
table{%
x  y
187 156
134 119
9 6
12 12
9 6
9 8
12 10
14 11
13 11
11 8
10 6
12 11
12 9
11 8
10 7
10 7
9 7
15 15
12 12
9 7
13 9
13 11
11 7
11 9
10 10
12 9
128 94
1 1
1 1
34 34
3 3
2 2
2 2
22 21
6 6
9 9
10 10
24 23
1 1
2 2
15 15
16 16
1 1
1 1
1 1
9 7
15 15
1 1
1 1
9 7
1 1
1 1
2 2
4 4
18 18
22 19
4 4
1 1
9 9
15 11
1 1
1 1
1 1
1 1
28 26
1 1
1 1
21 21
21 21
1 1
1 1
3 3
1 1
22 22
8 8
15 15
11 11
1 1
1 1
4 4
16 16
19 18
18 18
7 7
26 26
27 27
1 1
1 1
1 1
19 19
4 4
9 9
24 21
10 10
1 1
20 20
1 1
1 1
2 2
1 1
19 19
26 26
18 18
27 27
2 2
2 2
1 1
17 14
26 20
1 1
3 3
16 16
21 21
2 2
13 13
1 1
1 1
28 28
18 16
3 3
6 4
20 16
15 15
16 16
8 8
1 1
1 1
15 15
17 11
20 20
1 1
1 1
34 32
34 32
18 16
18 17
17 16
15 12
19 16
16 16
1 1
17 14
2 2
17 16
17 15
6 6
19 16
19 17
18 17
17 14
17 16
16 16
13 13
14 12
18 14
16 16
16 15
2 2
18 17
18 17
17 14
18 13
18 17
18 17
16 16
18 17
11 11
23 21
80 62
10 10
46 34
12 10
19 19
18 18
20 14
223 223
200 141
198 135
43 43
25 21
52 52
51 42
85 58
65 65
72 72
22 22
30 30
13 13
10 10
94 79
52 45
122 122
13 13
11 11
6 6
3 3
8 8
28 28
126 94
15 12
52 52
192 167
16 16
19 17
36 36
167 167
69 51
58 58
15 9
21 21
44 35
35 35
116 78
101 91
33 33
77 74
18 18
69 60
24 12
9 9
10 10
107 69
25 25
34 34
11 11
60 60
29 29
12 12
50 50
208 142
15 10
148 137
17 17
41 39
106 100
38 38
60 60
37 30
45 39
56 41
61 44
69 68
17 16
44 39
92 92
169 150
56 43
117 117
61 61
15 14
15 11
16 16
194 153
4 4
35 35
37 37
153 153
30 30
24 24
100 100
41 41
212 158
26 26
27 27
10 10
9 9
60 50
25 25
10 8
12 12
10 10
9 9
3 3
33 33
48 48
19 19
194 135
50 50
161 157
162 162
52 43
18 12
19 14
66 58
45 41
104 75
34 34
98 61
67 47
68 62
8 8
76 74
32 22
74 58
46 34
14 10
16 14
20 14
7 7
38 32
107 107
40 40
12 11
198 128
45 45
42 42
78 74
65 61
46 37
65 65
31 31
45 45
12 12
11 11
31 31
38 30
49 37
42 38
87 78
225 222
147 135
183 183
146 146
26 19
32 27
43 43
217 153
34 34
167 132
30 30
16 16
100 90
55 55
186 174
18 18
39 34
10 10
5 5
90 80
21 21
17 17
31 31
109 109
94 94
76 68
58 58
195 159
28 28
127 127
33 33
26 26
165 165
57 57
15 15
25 25
173 144
66 57
25 19
86 64
26 25
45 42
53 41
65 54
20 16
14 12
164 105
151 151
73 58
15 15
66 61
34 34
99 64
100 70
25 19
73 72
3 3
6 6
10 10
12 12
14 13
60 46
144 135
48 48
171 133
24 24
48 48
32 32
48 48
16 16
65 65
66 64
76 76
55 41
46 46
22 18
47 47
191 160
101 101
9 9
13 13
42 37
73 63
38 34
73 71
107 107
38 38
8 8
33 23
20 15
17 17
14 14
184 184
56 56
139 139
21 21
186 127
41 41
34 34
42 42
209 181
7 7
90 90
41 38
10 10
89 74
34 31
49 36
39 30
34 31
35 32
125 125
48 46
49 49
221 221
67 50
153 125
15 15
60 60
10 9
65 55
58 44
60 54
33 30
90 71
20 18
29 29
31 31
31 31
20 20
23 23
28 28
151 139
161 161
33 33
25 25
186 176
57 57
97 82
31 31
5 5
66 66
51 44
64 64
92 76
41 41
39 39
217 153
26 21
52 50
86 83
10 10
13 13
12 12
47 36
79 60
10 10
10 10
21 19
175 136
71 54
20 14
17 16
10 8
20 17
25 25
64 47
57 57
162 156
18 18
64 41
62 47
97 83
33 33
99 72
10 8
50 32
3 3
7 7
11 11
12 12
46 46
14 14
15 13
198 129
14 12
49 49
135 106
29 29
9 9
98 91
48 35
13 13
167 139
14 10
211 136
52 45
58 45
55 40
38 35
32 24
64 48
113 113
25 25
10 10
85 68
25 18
8 8
48 48
11 11
84 68
33 33
59 59
201 201
42 42
87 72
21 21
27 27
36 36
124 124
34 34
199 191
35 35
9 9
8 8
26 26
98 74
50 39
16 15
72 57
12 10
16 16
53 53
15 14
108 108
171 171
61 45
214 214
13 13
13 13
5 5
8 8
33 33
59 59
21 16
50 35
16 16
32 32
48 48
17 16
50 40
19 19
41 41
106 106
70 60
5 5
92 72
40 30
59 56
12 12
69 52
17 13
70 55
50 50
22 21
32 32
14 14
93 74
149 109
154 130
12 12
11 11
20 14
22 20
11 11
47 47
19 14
187 137
39 39
134 115
25 25
109 103
61 61
176 163
49 49
63 46
28 22
3 3
11 11
43 33
89 63
42 29
35 29
61 61
17 12
99 88
158 125
90 90
55 55
57 57
74 74
20 20
204 144
33 33
91 89
59 59
191 191
23 23
42 42
22 22
22 22
12 12
22 22
26 26
10 10
44 33
93 70
3 3
23 23
24 24
53 53
174 154
28 28
176 169
216 216
50 50
33 26
35 24
72 49
34 27
97 79
61 61
51 36
28 28
87 87
50 37
11 10
87 62
72 64
168 168
21 21
58 58
149 148
10 7
15 14
22 22
20 19
6 6
27 27
163 136
49 49
18 18
98 94
31 31
103 76
62 62
185 160
48 48
11 11
4 4
13 13
14 14
10 10
6 6
99 99
89 73
29 28
51 51
184 176
57 57
161 161
32 32
20 20
73 59
205 166
76 51
97 74
6 6
46 37
10 10
76 64
33 33
44 34
9 9
22 22
7 7
9 9
7 7
82 64
181 181
37 37
108 78
33 33
207 151
41 41
146 146
11 11
60 60
24 24
14 12
74 64
14 13
64 52
49 34
37 28
86 81
9 9
58 58
39 39
47 40
57 47
11 10
17 17
197 147
24 23
130 96
43 43
167 120
105 105
68 61
58 58
84 80
25 25
73 67
32 32
43 43
9 9
170 148
46 46
9 9
34 30
91 68
3 3
27 27
45 45
183 148
44 44
93 75
31 31
81 69
51 51
162 156
19 19
27 27
5 5
3 3
11 11
84 63
24 20
11 11
50 39
21 19
23 15
57 57
63 63
172 134
205 161
20 16
8 6
42 30
10 10
75 62
43 35
66 48
7 7
70 60
49 40
95 82
5 5
5 5
14 14
14 14
32 32
6 6
116 96
16 16
183 144
56 56
29 29
14 12
62 62
147 126
60 60
77 73
8 8
25 25
53 36
14 12
20 19
75 67
9 9
7 7
76 76
20 20
40 40
196 145
26 26
131 131
188 166
39 39
9 9
78 78
48 48
13 13
165 150
10 10
81 81
33 33
16 16
57 57
27 27
94 63
4 4
9 9
44 41
13 10
57 45
39 28
38 38
61 59
69 69
100 100
171 131
134 109
102 95
12 12
207 157
14 10
43 43
116 116
49 49
17 17
22 16
32 27
72 56
64 49
11 11
88 86
3 3
94 94
70 70
34 34
8 8
4 4
13 13
13 13
48 48
35 35
45 42
54 52
51 51
20 17
47 47
174 147
61 61
127 125
58 58
163 163
17 12
39 39
193 187
48 48
21 21
13 13
3 3
24 22
65 55
13 13
76 74
82 58
30 30
55 40
76 52
20 20
22 14
12 10
157 128
123 117
36 36
195 195
21 21
56 56
32 32
35 32
206 156
21 21
78 64
55 55
22 22
23 23
61 44
34 27
80 61
47 36
59 46
102 102
165 105
45 32
58 58
15 12
57 57
34 31
34 24
66 54
204 150
84 62
29 15
22 22
49 37
87 80
31 27
56 48
89 73
3 3
10 10
96 96
28 28
24 24
188 134
33 33
153 130
56 56
23 23
37 37
115 115
20 20
17 17
170 170
24 24
32 32
156 115
39 39
191 190
42 42
60 60
184 184
60 60
35 31
162 109
98 83
163 140
33 33
20 13
16 13
191 128
61 61
15 15
50 39
29 23
71 49
87 66
7 7
90 90
88 82
65 55
60 50
104 104
49 42
33 25
25 20
31 24
175 148
123 123
90 85
54 54
193 161
44 44
20 20
31 31
3 3
93 93
8 8
10 10
12 12
50 50
17 15
63 50
49 42
55 51
78 72
39 39
41 31
6 6
39 32
40 40
20 17
12 12
44 44
40 39
66 66
34 34
34 29
62 53
98 90
14 14
12 12
4 4
13 13
61 53
11 11
9 8
26 26
205 138
50 50
165 140
36 36
30 30
41 41
11 11
18 14
21 17
110 103
58 58
59 58
40 40
168 144
147 111
25 25
51 45
106 90
27 27
73 68
17 15
105 80
98 69
8 8
60 49
73 57
79 63
24 21
48 48
15 13
12 10
53 53
128 115
140 94
20 20
82 57
41 41
168 130
121 105
25 25
41 41
204 147
3 3
7 7
95 95
8 8
51 38
10 10
27 27
86 67
8 8
10 10
76 59
17 17
51 51
45 45
181 174
39 39
63 63
109 95
62 62
105 105
15 12
178 165
22 22
73 59
61 61
15 12
17 12
62 55
37 29
61 56
30 30
3 3
10 10
177 155
15 12
52 52
93 93
17 17
22 22
49 49
31 31
41 41
26 26
20 17
15 15
46 46
140 105
46 46
158 158
50 50
146 142
35 30
106 80
44 32
51 40
43 27
59 58
52 34
74 59
11 11
26 23
80 72
10 10
214 214
104 98
16 14
35 35
27 27
204 204
64 64
193 188
25 25
33 33
81 69
11 11
71 56
3 3
13 13
39 39
188 186
169 113
23 23
173 150
40 40
78 72
40 40
26 26
11 11
8 7
8 8
84 84
3 3
32 32
86 66
69 55
55 47
8 8
95 73
92 75
142 98
121 121
12 11
15 15
52 52
15 14
16 16
60 60
73 73
18 18
14 14
16 15
166 121
98 79
48 36
60 60
58 53
33 31
63 52
10 10
79 64
23 18
8 8
28 28
75 58
60 60
138 116
61 61
38 38
185 178
43 43
56 56
23 23
192 192
169 138
53 53
64 64
9 9
160 160
16 16
21 18
51 40
30 27
107 83
57 46
40 40
9 9
11 11
19 19
34 34
30 30
46 46
19 19
15 15
89 88
15 10
54 54
157 147
37 37
194 175
66 66
194 182
20 20
32 32
13 13
3 3
12 12
89 59
108 108
34 34
85 73
9 9
19 19
10 10
31 26
70 67
48 35
49 43
28 25
16 15
14 11
151 126
61 51
15 10
12 12
63 63
155 123
24 24
28 28
168 168
17 14
133 125
166 112
80 58
24 18
27 24
52 35
17 17
20 20
34 34
78 78
59 59
178 154
60 60
52 52
189 189
45 45
31 31
53 41
150 150
33 33
30 30
16 16
16 16
170 159
56 56
12 12
42 38
10 10
92 75
8 8
9 9
50 36
34 34
47 33
69 60
79 72
93 71
91 86
141 141
53 41
28 25
28 20
28 28
40 32
42 35
66 66
47 47
13 13
14 14
2 2
91 72
51 44
37 31
39 39
80 80
10 10
47 35
67 55
24 22
19 19
21 17
114 70
38 38
6 6
98 83
154 127
35 35
177 177
56 49
57 57
22 16
18 16
72 69
101 89
27 27
28 28
40 37
68 68
9 9
57 46
13 13
5 5
14 14
44 44
29 29
7 7
168 148
52 52
173 135
24 24
55 43
22 18
61 53
83 60
71 64
36 36
59 48
61 61
109 85
11 10
190 171
26 16
75 66
33 33
55 55
52 52
59 59
27 27
20 20
8 8
100 79
18 18
67 67
10 10
7 7
8 8
27 27
38 38
185 171
46 46
54 54
165 164
40 40
184 155
15 15
86 80
197 153
39 39
15 13
47 47
27 23
65 65
13 9
31 23
102 101
118 107
91 75
78 77
7 7
75 70
50 41
34 34
87 74
23 18
3 3
14 14
31 31
45 45
15 15
38 38
62 62
184 164
18 18
156 147
32 32
184 184
67 55
33 33
83 66
10 9
15 14
35 32
50 36
50 50
11 11
3 3
91 73
28 26
94 86
60 52
24 20
68 58
51 41
20 18
166 166
15 15
55 55
55 47
59 59
15 11
180 116
17 16
33 33
97 66
31 31
22 22
11 11
7 7
48 44
18 18
23 23
51 40
8 8
100 78
54 39
10 10
113 113
43 43
44 44
167 153
59 59
156 156
37 37
177 150
11 11
28 28
38 38
14 13
26 22
9 7
62 62
29 29
201 201
96 96
26 19
90 80
49 46
46 40
17 14
59 59
100 65
67 65
9 9
69 56
192 192
154 130
16 12
38 38
61 61
12 10
4 4
174 174
66 54
32 32
56 56
208 208
17 17
175 150
19 19
97 79
6 6
17 17
9 9
52 52
29 21
33 33
26 26
106 82
69 56
18 16
13 13
48 46
21 16
87 76
150 150
87 65
41 41
169 146
55 55
8 8
46 46
4 4
13 13
52 45
3 3
14 14
32 32
9 9
12 12
45 45
63 63
39 33
53 35
19 19
4 4
222 215
34 34
83 64
20 16
70 47
10 9
87 87
63 52
67 67
179 179
31 25
11 8
63 63
25 19
42 38
15 12
47 36
87 68
83 83
38 38
73 63
3 3
9 9
103 103
28 28
14 14
169 156
32 32
163 163
57 57
84 74
40 40
47 47
194 194
51 51
173 128
54 54
72 48
31 31
4 4
194 126
10 10
64 38
16 16
95 82
6 6
20 20
72 64
9 9
62 57
95 78
46 38
21 19
50 35
62 62
14 11
14 13
50 50
147 118
63 45
47 47
8 8
60 60
168 139
44 44
80 59
9 9
20 20
57 46
13 13
3 3
45 34
67 48
15 13
68 64
26 26
96 90
28 24
28 28
147 132
98 98
21 16
13 11
20 14
86 82
36 36
210 210
31 22
6 6
73 59
95 74
12 10
71 52
13 13
2 2
33 33
40 31
19 19
64 64
41 32
42 42
41 41
30 30
18 18
94 94
51 51
55 55
31 31
69 60
23 23
7 7
102 75
18 18
27 27
64 48
38 38
75 56
94 77
61 55
15 15
56 52
17 17
186 169
13 10
102 102
138 138
117 117
27 20
63 63
11 9
35 29
46 46
45 38
87 77
8 8
77 67
28 22
20 20
27 27
8 8
4 4
200 159
38 38
11 11
82 66
170 161
40 40
156 136
58 58
81 80
50 50
167 128
39 39
18 16
10 9
66 63
22 22
199 199
42 42
96 70
3 3
90 73
47 37
11 11
40 28
37 31
14 14
4 4
19 19
35 35
88 77
194 175
17 17
184 140
59 59
42 42
20 20
50 50
32 32
23 23
25 25
115 73
18 13
28 28
179 132
57 57
18 18
65 47
34 27
7 7
12 12
50 36
79 64
31 29
66 60
91 72
25 23
55 55
55 50
167 132
13 13
24 18
19 6
22 16
10 10
22 5
22 18
17 14
22 18
18 11
9 9
19 15
25 22
26 25
21 20
19 17
17 14
21 19
30 25
16 16
10 8
17 15
27 24
21 21
15 11
26 21
22 21
12 11
25 24
12 12
15 13
1 1
17 16
16 14
12 12
1 1
14 12
19 17
17 16
10 8
23 23
24 21
21 18
12 11
22 18
11 11
11 11
18 15
16 14
27 19
19 14
18 16
23 21
24 19
3 3
15 15
1 1
5 5
19 19
19 16
19 16
29 25
21 16
17 15
24 17
25 23
22 16
16 16
25 21
15 13
24 21
30 30
21 18
21 21
27 21
22 21
1 1
2 2
23 21
12 12
23 19
12 12
12 12
14 13
9 9
16 15
21 19
17 16
15 12
15 15
28 25
11 11
24 18
25 22
20 20
26 21
24 24
18 14
17 14
26 25
22 22
24 24
5 5
26 24
1 1
1 1
17 17
13 12
18 15
17 14
17 14
19 16
28 28
20 18
23 17
15 15
1 1
22 21
13 12
24 21
18 12
32 23
23 22
21 18
24 21
13 11
25 21
1 1
21 20
25 23
9 8
15 15
16 15
20 17
17 16
21 16
11 11
18 15
24 21
29 25
19 15
18 18
26 26
11 11
24 20
6 5
23 19
11 11
25 22
2 2
23 20
8 8
9 9
24 18
20 16
24 22
12 12
15 15
15 13
17 16
19 19
24 17
25 19
1 1
12 11
13 11
10 10
29 23
19 18
19 17
22 22
16 13
32 22
26 23
18 17
22 20
24 21
8 8
1 1
27 21
9 8
24 22
9 8
11 10
24 18
27 22
18 16
18 16
29 23
24 21
20 19
27 25
18 15
24 24
14 13
13 10
15 13
19 15
31 23
16 14
24 24
12 10
12 11
17 15
24 24
33 26
7 5
24 19
18 18
12 10
15 14
24 23
21 19
16 15
31 22
1 1
6 5
22 22
16 14
12 11
9 8
20 14
30 30
8 8
20 16
25 25
17 15
8 7
19 14
25 21
1 1
22 20
22 22
27 27
19 17
14 12
9 9
18 15
24 17
28 26
21 17
14 11
28 26
27 22
11 11
1 1
11 11
15 13
24 18
20 18
15 12
24 21
31 28
20 16
24 18
19 16
12 11
8 7
22 16
19 13
5 5
8 7
14 14
24 23
2 2
16 16
17 16
19 15
23 19
14 13
27 19
1 1
12 12
24 21
15 13
24 24
24 24
20 19
27 20
14 14
24 20
26 19
17 17
13 12
8 8
1 1
25 25
25 23
23 22
2 2
24 22
19 16
24 24
25 22
25 23
16 14
17 17
17 13
2 2
20 15
25 23
23 18
11 9
14 12
19 16
18 15
26 25
23 18
28 26
24 18
18 16
20 18
11 11
23 21
18 16
24 21
16 14
20 14
19 17
33 28
30 26
22 17
26 21
15 14
20 20
17 15
26 19
18 15
16 15
17 14
20 19
16 16
21 18
31 24
20 18
16 16
9 9
16 14
12 12
24 23
19 14
8 8
23 17
4 4
31 27
14 12
15 13
3 3
25 22
14 14
18 15
23 22
26 21
19 17
17 17
13 10
24 22
23 20
3 3
19 15
14 13
18 17
5 4
22 19
23 18
30 26
21 21
20 16
18 17
14 13
24 20
10 10
11 9
14 13
16 16
24 24
17 16
12 11
8 8
25 18
8 7
17 15
21 21
1 1
25 22
22 18
2 2
12 12
23 20
29 29
12 12
16 14
18 14
1 1
15 14
27 27
18 16
27 20
25 23
19 16
17 14
8 7
23 19
22 20
2 2
15 12
10 10
24 22
31 27
8 7
21 18
12 12
17 15
21 18
24 22
14 11
12 12
26 19
23 21
11 10
14 11
17 17
22 20
30 26
19 17
3 1
14 13
24 18
22 19
27 25
17 16
11 10
11 10
25 25
18 18
23 23
20 17
20 16
13 11
1 1
7 5
18 16
12 9
14 12
16 15
18 17
24 19
26 19
22 17
20 15
23 19
23 23
17 15
28 22
23 19
17 16
22 20
17 16
15 15
26 23
16 14
14 13
17 15
15 14
21 19
19 15
14 11
14 13
22 20
14 12
10 10
26 21
11 11
24 21
8 7
12 12
1 1
20 20
23 19
11 11
23 22
21 21
24 19
11 10
22 20
26 21
12 11
23 23
25 22
17 15
24 17
24 18
1 1
1 1
18 16
1 1
23 19
1 1
28 22
19 19
11 11
16 14
11 11
12 12
31 27
17 16
9 9
28 22
18 17
18 18
16 16
23 22
20 18
6 6
15 15
3 3
15 12
21 16
21 15
17 17
23 21
15 15
17 16
11 10
27 25
26 21
24 18
17 14
27 27
24 21
16 12
15 13
15 13
23 23
19 19
17 15
7 7
25 22
25 22
13 11
25 21
19 15
17 14
16 16
16 13
18 15
17 15
21 21
20 19
24 24
27 26
15 11
16 15
18 12
15 13
15 13
24 22
9 7
26 21
14 14
23 21
19 17
33 29
18 17
19 14
16 14
20 18
19 15
23 21
24 24
17 14
17 14
20 18
11 11
29 25
23 20
14 13
23 19
9 9
25 22
17 17
21 19
19 15
12 9
24 24
19 18
23 17
19 17
1 1
18 17
22 19
24 20
25 25
22 18
25 23
8 7
18 16
14 12
17 15
31 25
25 22
11 11
25 20
14 13
3 3
20 17
14 13
11 11
20 16
30 23
14 12
13 13
24 20
18 13
17 17
24 24
20 19
24 21
11 9
17 17
18 15
1 1
23 20
26 23
20 18
14 14
20 17
8 8
26 21
17 14
18 17
18 18
3 3
16 13
11 9
20 17
18 16
22 22
29 29
23 23
31 25
17 14
17 15
22 19
1 1
16 16
19 17
18 16
9 9
21 18
18 15
22 18
11 10
24 24
26 21
12 12
5 4
13 11
17 16
20 16
12 11
25 25
20 16
26 25
5 5
10 10
9 9
20 17
14 14
17 15
2 2
13 10
27 21
20 20
19 18
1 1
23 20
13 11
12 11
13 12
24 23
20 18
13 13
25 21
16 16
11 9
19 15
1 1
8 6
17 13
25 23
26 26
28 19
26 24
24 21
16 14
28 26
23 22
16 14
1 1
19 15
21 20
21 17
17 17
14 11
18 14
21 21
25 24
9 9
14 13
18 17
3 3
16 16
21 19
9 9
1 1
17 14
25 19
13 13
1 1
10 10
11 11
21 20
12 8
16 15
24 20
21 19
25 23
9 9
12 11
17 16
26 20
18 17
20 19
18 18
18 18
1 1
15 14
17 16
24 17
24 19
19 17
23 20
18 13
6 6
12 11
25 20
20 18
17 13
17 15
24 21
20 20
15 15
16 15
22 19
11 11
28 19
26 21
9 9
31 24
14 13
5 5
13 13
17 16
13 13
20 15
24 18
17 14
9 8
23 21
18 15
21 19
12 11
18 18
14 11
13 13
29 21
24 21
16 11
16 14
14 13
21 21
22 17
12 12
22 19
17 17
18 18
26 20
14 13
8 8
22 18
17 17
25 17
13 11
27 10
21 20
13 10
25 24
13 13
21 19
21 19
18 16
14 13
25 22
26 25
25 24
17 13
12 11
11 11
18 18
19 13
13 13
24 18
31 25
30 29
1 1
21 19
14 13
17 17
23 22
13 13
24 18
18 18
24 21
1 1
23 19
1 1
17 15
31 24
28 19
9 9
18 16
18 17
25 25
17 16
6 6
8 8
14 14
24 19
1 1
23 23
17 13
3 3
26 20
26 26
2 2
18 16
20 18
1 1
23 20
3 3
14 13
20 15
19 15
22 20
27 25
27 23
14 14
1 1
8 7
1 1
24 23
13 13
12 12
2 2
32 26
15 14
15 14
8 7
21 19
21 17
2 2
12 11
21 17
26 22
12 12
17 17
8 7
14 13
23 22
25 25
10 10
11 11
15 13
26 22
3 3
12 12
13 11
12 11
9 9
25 16
18 14
13 13
14 14
19 14
28 25
16 13
19 16
23 18
1 1
18 17
20 18
22 15
1 1
25 18
25 18
29 22
1 1
20 16
14 14
21 16
24 24
23 19
14 12
15 15
23 20
29 26
8 7
16 13
11 10
16 16
25 22
32 26
14 14
21 18
17 14
24 21
2 2
26 21
19 14
27 27
23 20
24 24
26 25
16 14
22 18
5 5
24 22
5 5
26 23
22 15
18 14
21 20
25 20
24 23
16 16
1 1
16 13
22 20
24 24
14 13
27 23
25 22
8 8
19 14
23 20
11 11
12 12
23 20
11 11
8 8
23 23
14 14
1 1
31 23
17 13
16 14
19 16
20 17
1 1
22 21
17 16
9 9
9 9
9 9
13 13
11 11
14 13
25 25
17 17
1 1
15 15
12 12
26 24
17 12
18 17
7 7
17 16
24 21
20 18
17 16
18 13
17 16
21 20
17 16
21 18
25 20
6 6
31 26
23 20
14 14
22 18
8 8
12 11
20 20
15 12
16 16
25 23
21 18
23 23
25 22
17 14
4 4
26 22
21 20
24 19
18 14
17 14
13 11
19 19
28 26
26 23
26 26
18 15
24 23
17 12
15 15
15 15
19 15
9 8
9 9
20 15
3 3
1 1
23 23
1 1
18 16
23 18
26 20
20 20
17 14
17 17
1 1
10 10
28 28
22 16
1 1
18 15
23 20
14 14
17 14
26 18
19 19
16 16
18 15
28 19
24 18
13 11
17 16
19 14
26 24
23 19
26 22
12 12
19 16
22 22
25 23
24 22
20 20
1 1
33 23
1 1
6 6
13 12
2 2
19 19
14 14
11 11
25 25
32 28
1 1
18 15
13 12
20 16
1 1
21 19
18 17
8 7
17 14
14 13
13 13
18 17
28 28
23 17
10 10
13 13
20 16
18 18
23 23
17 15
19 19
11 9
26 20
22 22
15 14
23 19
23 18
18 16
18 15
17 12
23 18
10 8
19 16
20 15
8 6
7 7
20 15
14 13
26 21
18 14
29 26
26 19
25 21
23 20
18 17
14 12
23 22
10 10
15 13
14 13
10 10
18 16
14 13
1 1
25 21
2 2
3 3
16 14
1 1
23 19
18 14
29 25
2 2
17 13
17 14
18 15
23 22
25 25
9 9
22 18
11 10
25 22
26 20
24 23
3 3
19 14
19 15
20 16
25 20
25 20
11 11
15 12
19 16
17 16
18 15
17 15
17 15
25 25
14 14
16 15
8 8
28 24
15 14
12 12
22 19
24 23
13 13
20 18
11 11
23 19
25 21
23 21
27 24
24 19
19 17
31 25
24 18
22 18
24 23
26 22
28 24
16 16
16 13
10 10
26 20
18 13
14 13
18 13
22 18
7 7
23 19
17 17
23 22
6 5
28 26
16 16
19 18
23 23
18 18
18 17
19 16
11 11
25 21
24 21
17 17
17 16
24 19
25 23
14 13
9 9
12 12
21 16
27 24
1 1
13 11
25 25
19 13
15 13
15 15
27 21
23 20
19 17
20 15
27 24
17 13
26 23
15 15
20 19
26 22
18 15
22 18
31 25
22 18
24 20
21 19
9 9
23 20
20 18
22 19
16 14
1 1
17 14
17 16
11 11
24 24
23 18
24 24
8 7
30 24
24 23
24 21
17 17
26 26
19 19
22 18
18 16
17 17
23 21
19 17
13 13
18 18
29 27
24 24
13 13
1 1
17 15
15 9
22 20
21 18
16 13
11 11
25 25
15 13
23 19
17 13
19 17
1 1
20 17
22 15
23 20
12 10
12 12
25 19
22 20
16 13
13 12
11 10
18 18
25 22
28 21
20 19
15 15
15 15
7 7
22 17
18 16
2 2
28 26
20 20
2 2
1 1
16 16
20 19
21 18
24 20
11 11
23 19
11 11
1 1
13 13
20 18
9 9
1 1
31 22
26 26
11 9
35 33
24 22
17 16
1 1
29 24
25 25
19 16
17 16
23 23
12 11
1 1
22 20
26 22
16 16
25 19
16 16
11 11
5 5
29 20
17 15
1 1
26 24
29 27
1 1
27 24
17 17
16 14
25 24
20 15
24 21
24 24
25 22
3 3
28 26
29 24
22 20
22 20
1 1
23 20
21 21
26 25
24 22
15 14
30 25
21 17
20 17
15 15
11 9
27 24
25 22
31 22
12 11
15 13
23 21
17 14
25 23
24 21
18 16
17 15
18 16
26 21
23 20
24 23
15 9
16 14
2 2
17 17
23 19
3 3
16 16
21 21
18 18
16 16
19 17
18 14
13 12
13 11
31 23
14 12
24 22
10 9
19 16
12 12
21 17
16 14
18 14
15 15
26 23
23 21
23 17
16 13
11 11
9 9
17 14
26 20
21 17
23 23
8 8
9 9
26 22
8 7
29 29
25 20
15 13
25 24
11 10
13 11
18 16
15 15
17 16
23 21
29 24
13 13
26 20
1 1
22 20
17 15
17 17
10 10
32 26
2 1
19 17
26 22
10 10
20 13
1 1
16 16
6 5
1 1
26 23
17 17
18 18
17 16
10 10
32 20
13 12
11 11
1 1
21 15
20 14
26 20
17 17
15 15
15 14
19 19
20 18
33 30
1 1
23 20
8 7
1 1
23 16
23 22
15 15
15 14
23 17
16 16
16 13
11 11
6 5
13 10
16 15
19 13
1 1
17 14
1 1
13 11
11 11
25 22
27 24
13 12
13 13
20 11
24 19
14 13
20 16
30 26
19 15
18 17
24 24
1 1
18 16
16 14
18 18
25 21
14 13
26 23
23 19
27 19
26 18
18 17
24 22
15 15
19 15
13 12
19 17
21 17
21 19
27 23
23 22
24 21
23 19
18 17
25 21
17 16
13 12
16 15
2 1
29 28
20 18
14 12
17 16
32 28
22 19
15 15
17 16
13 13
25 21
10 10
27 19
25 20
10 10
18 15
16 16
10 10
30 23
24 18
17 16
12 10
21 18
1 1
21 18
21 18
23 16
24 21
24 24
14 14
22 19
21 17
23 21
17 14
11 10
16 13
26 21
28 24
1 1
15 15
24 19
24 19
21 15
22 20
18 18
20 16
30 28
15 14
6 6
26 23
15 14
20 15
17 17
28 26
23 22
16 16
27 21
22 18
16 14
25 21
22 22
14 13
27 23
17 17
8 8
22 18
17 15
20 18
15 14
15 13
26 18
22 17
24 24
16 16
30 26
17 13
9 9
16 16
15 15
25 23
23 16
20 19
9 9
16 14
25 24
20 15
29 27
25 18
24 18
14 14
30 23
24 21
21 20
12 10
14 13
17 16
24 22
16 16
21 18
27 19
16 16
16 15
16 12
8 8
17 16
1 1
21 20
21 21
15 13
27 24
11 10
32 28
20 15
18 18
1 1
12 11
25 21
12 11
23 23
23 21
17 15
1 1
18 16
1 1
15 13
20 15
16 14
31 20
15 14
1 1
30 30
14 8
3 3
24 19
26 21
15 15
1 1
17 16
14 13
25 22
23 21
3 3
1 1
14 14
1 1
11 11
16 16
17 17
16 15
17 17
17 16
1 1
24 24
24 20
19 19
15 13
14 10
15 14
30 30
13 11
10 10
18 17
3 3
13 12
1 1
25 20
9 9
8 8
24 22
1 1
22 22
4 4
17 17
17 17
24 19
19 15
19 15
16 15
25 20
26 25
9 9
17 16
17 14
20 16
23 22
23 20
27 23
16 15
18 16
23 20
10 10
24 24
28 20
22 19
19 18
13 13
27 18
20 14
23 20
12 12
23 19
14 11
15 11
17 15
1 1
5 4
27 21
15 15
13 11
15 11
16 13
23 19
19 17
29 27
17 16
8 8
21 16
22 21
18 16
12 11
18 13
17 14
15 10
21 20
21 18
24 22
11 11
22 17
12 12
3 3
24 22
25 25
19 17
18 17
17 13
13 11
15 15
8 8
16 14
19 14
30 27
11 11
14 10
21 17
31 26
17 16
26 23
21 21
19 18
18 18
21 19
23 15
3 3
23 22
21 21
17 15
24 21
12 12
15 15
24 23
15 11
10 10
24 21
17 15
11 11
16 15
11 9
34 27
1 1
18 16
21 21
16 16
19 18
1 1
15 15
14 12
21 17
23 20
26 26
26 24
22 19
16 16
24 24
20 16
9 9
1 1
1 1
26 21
14 14
11 11
23 17
16 14
17 15
34 23
23 19
17 13
25 19
24 24
19 17
25 22
15 15
20 18
13 12
28 24
1 1
9 9
24 19
23 23
17 17
19 17
12 12
8 8
25 21
24 20
15 15
14 12
24 24
6 6
24 18
25 21
12 12
24 21
24 22
15 13
16 13
17 14
25 20
26 25
16 16
19 16
24 19
31 25
13 13
1 1
22 20
15 12
10 9
18 16
28 28
14 13
17 14
14 13
23 19
23 20
3 3
1 1
16 11
5 5
23 17
17 17
1 1
23 18
22 21
18 18
19 17
24 19
21 17
17 17
19 16
19 19
19 17
14 12
14 11
6 5
1 1
22 22
16 14
23 22
24 24
12 12
15 13
19 14
17 13
31 26
17 16
17 15
18 17
25 19
25 15
31 26
18 18
27 23
15 14
25 23
18 12
27 19
17 17
23 20
22 19
21 17
23 17
8 7
17 16
25 20
17 17
16 13
19 13
26 22
22 18
26 25
18 17
14 14
22 21
17 14
17 15
19 15
23 20
22 20
17 15
15 13
24 19
16 16
19 16
8 8
15 14
23 17
22 20
3 3
11 11
17 17
20 18
20 16
5 5
23 23
22 19
24 17
23 21
9 9
17 14
29 29
14 13
30 24
28 26
20 17
23 14
20 15
12 10
22 16
1 1
10 10
25 19
21 18
19 17
30 25
24 24
15 12
1 1
16 14
5 4
24 18
20 18
18 15
30 25
17 13
23 22
21 17
14 13
19 16
9 9
16 12
13 12
11 11
5 5
18 15
20 19
23 18
16 16
17 17
12 12
14 14
17 13
24 21
11 11
1 1
4 4
20 20
11 8
25 19
24 22
22 22
19 17
25 21
18 16
21 18
25 20
7 5
8 7
21 13
1 1
15 13
11 11
12 11
23 16
20 13
14 13
3 3
15 15
21 16
3 3
18 15
24 24
9 8
14 12
16 15
8 8
22 18
18 18
19 18
11 11
4 4
16 13
20 16
9 9
19 17
4 4
19 19
10 10
20 13
25 25
20 16
13 11
21 15
20 19
21 14
8 7
7 7
10 10
27 19
19 17
17 13
14 13
32 25
25 19
11 8
29 28
24 23
25 20
17 17
24 20
14 12
18 17
14 13
23 20
13 13
18 14
23 18
21 19
6 6
17 16
17 13
17 16
13 13
26 22
11 11
19 17
1 1
17 12
24 21
15 14
28 26
23 21
13 13
16 13
14 13
30 26
17 15
6 6
23 23
29 23
21 21
31 24
1 1
19 13
29 25
28 23
25 25
20 20
21 16
13 7
19 17
16 16
28 20
27 22
8 7
21 18
17 12
17 17
17 12
15 15
23 21
26 26
23 18
16 16
26 25
15 12
9 9
3 3
15 15
21 21
14 14
18 18
20 16
12 12
25 22
14 12
15 13
23 21
32 25
30 28
21 16
19 14
31 23
9 9
21 17
16 12
11 10
27 21
24 22
17 16
20 16
18 15
24 21
23 20
15 15
19 13
11 10
21 21
29 23
20 19
23 21
17 15
25 21
26 21
18 17
17 17
16 15
1 1
24 20
20 20
11 11
29 27
15 14
7 7
21 18
23 20
19 18
15 14
18 17
19 19
27 22
18 18
16 12
26 21
6 6
25 18
25 20
13 13
24 18
14 11
1 1
32 25
23 21
12 12
9 9
23 19
11 11
20 20
17 15
8 8
1 1
22 22
17 13
13 11
1 1
10 10
21 20
17 15
1 1
25 18
15 15
8 8
12 12
22 22
25 25
12 12
24 17
13 13
20 15
1 1
16 16
19 18
24 24
17 17
25 21
24 20
12 12
12 12
5 5
12 12
3 3
24 21
20 16
1 1
26 23
22 20
29 27
5 5
18 16
24 20
11 11
11 11
2 2
12 10
26 26
14 13
15 15
22 20
22 21
14 13
9 9
12 12
2 2
14 12
17 14
23 20
14 13
29 28
15 15
26 19
12 10
17 16
1 1
17 15
23 19
17 14
14 13
30 25
20 18
19 15
21 21
18 15
23 22
32 32
17 17
24 21
24 20
16 16
17 17
5 4
22 20
16 14
28 23
27 27
11 11
10 10
14 12
21 15
20 19
26 23
17 16
12 11
1 1
8 8
32 27
14 13
4 4
9 9
14 12
14 13
15 13
21 20
26 26
4 4
20 19
19 17
19 16
27 27
21 19
17 17
16 14
24 19
17 15
18 18
23 17
29 25
17 17
29 25
14 13
5 5
11 9
24 21
23 17
8 8
5 5
16 13
20 20
1 1
23 18
15 14
5 5
12 12
14 14
17 14
15 15
17 15
22 22
17 13
25 25
24 22
1 1
26 22
10 10
18 17
15 13
1 1
26 19
1 1
22 18
14 11
2 2
26 26
12 12
32 32
31 25
10 10
5 4
23 19
12 12
13 13
15 15
25 25
17 16
8 8
18 15
21 20
16 16
1 1
9 9
22 21
19 15
16 16
14 13
15 15
29 24
13 13
12 12
23 18
23 19
24 21
19 16
1 1
20 18
23 19
16 16
12 10
21 19
8 7
18 18
11 11
16 14
15 14
24 24
21 17
15 14
27 25
16 13
1 1
17 15
20 19
26 21
13 12
21 15
26 26
24 18
16 16
20 18
19 18
20 19
1 1
24 18
29 27
27 24
19 19
21 19
24 23
11 11
29 24
5 5
24 20
12 12
1 1
12 12
23 23
5 4
10 10
15 14
11 11
24 23
14 11
19 15
5 5
23 20
24 19
19 19
13 12
27 20
17 13
6 6
13 10
16 16
5 5
15 14
1 1
17 15
12 12
17 15
17 14
12 12
17 13
24 22
1 1
1 1
6 6
26 22
4 4
16 16
24 21
3 2
23 19
5 5
17 17
24 24
1 1
17 16
14 13
1 1
15 12
11 11
26 20
27 20
21 16
16 13
14 13
17 17
23 17
15 14
25 23
17 16
23 18
17 13
14 13
17 13
24 22
18 18
21 15
15 14
3 3
27 23
24 23
11 11
14 13
10 10
9 9
23 23
7 7
10 10
18 13
24 22
18 15
24 23
14 10
27 25
1 1
6 5
25 25
24 19
1 1
29 24
14 13
24 20
18 16
8 8
18 13
21 16
18 15
19 19
7 5
14 14
17 16
16 16
24 24
12 12
11 10
20 20
24 21
13 13
9 9
13 10
17 12
24 22
14 12
9 7
15 15
19 16
16 14
17 14
15 14
17 14
24 22
12 12
25 19
8 7
12 11
23 23
17 16
17 15
22 22
1 1
17 16
8 8
9 9
1 1
21 17
17 16
1 1
12 12
11 11
23 20
1 1
25 20
25 19
13 13
10 10
20 18
23 20
11 11
29 24
14 14
11 11
14 14
9 8
26 20
32 24
20 19
1 1
19 15
25 17
12 12
26 25
25 25
14 13
12 11
12 12
19 17
16 10
17 17
18 14
14 13
17 14
11 11
24 20
18 15
6 6
31 24
11 11
20 17
1 1
24 20
17 15
1 1
2 2
1 1
2 2
12 11
30 23
24 20
3 3
16 16
24 20
1 1
26 25
16 16
26 23
26 21
32 24
12 9
25 18
18 18
20 20
1 1
9 8
26 20
15 13
22 20
27 23
20 19
18 17
13 12
18 17
23 22
20 15
12 11
16 12
32 26
24 22
26 25
17 15
28 20
16 14
19 17
27 24
23 22
11 11
20 19
16 13
26 19
26 23
24 24
19 18
16 16
14 11
23 22
19 17
15 15
19 15
11 9
1 1
10 10
17 15
3 3
17 12
12 12
17 17
2 2
1 1
1 1
15 15
10 10
1 1
26 25
11 11
21 18
14 12
1 1
14 14
26 22
3 3
20 18
18 17
11 10
17 15
1 1
21 15
15 13
31 27
30 25
19 18
19 16
29 24
20 17
24 21
25 24
22 19
29 25
16 13
19 16
24 18
17 15
15 14
18 17
14 11
11 11
22 20
23 19
25 25
20 16
17 17
3 3
23 23
16 11
18 15
24 20
16 14
25 24
12 11
24 24
27 23
23 22
23 21
20 18
25 23
27 26
16 15
26 22
13 11
15 12
11 11
9 8
25 21
19 17
20 17
19 17
14 13
23 17
22 21
12 12
17 12
17 12
17 15
28 19
18 16
23 22
20 16
19 16
25 19
8 8
10 10
11 9
20 18
3 3
13 10
21 21
14 12
5 4
19 19
17 16
23 22
17 14
3 3
23 17
12 11
24 20
17 13
8 7
18 18
22 21
2 2
15 13
10 10
1 1
25 23
16 13
24 21
12 11
21 17
1 1
32 28
19 19
20 18
10 10
32 31
31 27
15 15
11 11
20 20
30 30
10 10
26 23
14 12
14 14
21 20
27 20
25 25
31 25
1 1
22 20
24 19
11 11
23 19
23 22
17 16
24 19
24 24
14 14
23 20
18 14
23 21
17 16
17 17
24 24
14 12
3 3
15 15
24 22
16 16
20 17
14 14
27 22
24 24
17 16
18 15
23 19
16 14
21 20
25 23
31 26
26 19
7 7
22 17
20 20
23 21
8 8
11 10
17 14
8 8
15 15
26 23
14 11
25 19
19 16
9 9
12 12
15 14
17 17
24 19
24 19
19 15
21 20
25 25
28 26
9 9
13 11
23 21
14 12
19 18
24 21
33 25
18 18
19 15
15 15
18 16
34 27
23 20
23 16
23 20
5 4
15 15
14 14
18 15
11 10
21 14
24 23
2 2
30 22
19 15
14 13
19 17
18 15
27 22
24 24
19 17
17 17
13 12
17 17
26 24
18 15
14 13
17 17
8 8
20 17
13 11
25 25
17 15
20 17
29 21
3 3
14 14
24 24
20 19
19 17
20 17
26 25
27 19
1 1
4 4
17 15
14 14
21 21
19 16
17 17
1 1
22 14
8 7
11 11
12 11
19 16
10 10
17 16
1 1
17 14
21 20
26 22
15 14
25 22
30 24
31 26
21 20
18 15
23 13
15 12
23 19
25 23
20 15
17 17
24 20
21 19
20 19
16 13
28 25
28 21
1 1
12 11
18 14
21 20
1 1
28 24
17 17
12 12
17 17
16 15
3 3
21 20
17 15
13 12
20 19
26 26
24 23
24 24
17 16
11 11
20 17
21 19
25 23
21 19
9 9
21 18
24 24
17 17
26 24
20 18
15 13
9 8
26 22
17 13
1 1
23 21
17 16
15 13
26 25
11 11
26 20
25 23
11 11
13 13
16 16
11 10
25 23
15 13
11 11
17 16
19 18
20 16
27 23
1 1
13 11
2 2
5 4
16 16
12 11
24 20
12 10
20 15
24 22
24 23
22 17
21 20
24 21
21 21
16 16
30 22
11 9
16 16
1 1
3 3
1 1
17 16
22 17
8 8
23 17
19 19
11 11
17 17
24 23
16 13
11 11
12 11
23 18
12 12
15 15
17 13
17 13
19 16
17 15
13 11
24 24
11 11
17 15
18 18
15 15
18 18
11 11
28 23
8 8
7 7
22 17
24 21
13 11
1 1
1 1
12 11
18 15
23 20
1 1
11 10
17 16
29 26
10 8
13 13
23 21
14 12
9 9
1 1
19 15
25 23
22 22
26 24
12 10
28 22
13 13
22 18
27 21
9 8
18 16
22 20
20 16
17 17
31 25
16 15
24 23
24 22
17 15
24 24
1 1
7 7
20 17
15 15
26 24
17 16
21 18
22 19
29 23
18 18
26 26
26 25
25 22
16 14
12 12
6 6
6 6
14 14
1 1
8 7
18 17
17 16
15 15
2 2
32 27
21 18
26 20
17 16
20 19
24 24
17 16
33 30
9 9
19 19
21 19
13 13
24 19
17 15
7 7
11 10
16 16
12 12
21 21
1 1
21 13
17 16
14 10
25 23
16 16
19 15
18 18
1 1
31 28
20 19
18 16
25 21
12 12
22 21
20 19
14 13
1 1
23 20
17 17
22 19
19 19
1 1
26 26
26 22
1 1
8 7
15 13
23 18
26 25
17 15
17 16
17 16
5 5
5 5
18 18
24 22
16 15
5 5
11 11
25 21
12 10
27 17
23 18
25 23
11 11
10 10
5 5
22 22
18 16
5 5
24 24
24 21
19 17
9 9
6 6
13 13
22 17
29 20
25 21
20 15
15 15
11 11
21 16
17 13
21 21
24 12
24 20
7 7
9 7
6 5
21 16
5 5
12 11
19 14
19 17
28 28
17 16
25 19
16 12
18 18
16 13
24 20
33 30
27 21
8 6
18 15
21 19
1 1
1 1
20 20
11 11
14 13
22 20
26 20
17 16
22 15
16 14
2 2
15 13
19 19
23 21
3 3
22 16
22 22
14 14
26 19
24 23
24 17
11 9
11 10
17 15
16 16
19 18
19 19
15 15
12 10
1 1
17 15
22 20
18 15
22 19
12 12
10 10
14 14
28 19
26 22
15 12
12 10
17 16
26 18
23 15
19 19
24 23
13 12
12 12
18 13
13 13
16 15
9 9
19 16
3 3
24 22
2 1
13 12
14 14
17 15
30 26
18 18
24 21
20 16
12 11
25 21
22 18
25 24
24 22
29 28
17 16
13 12
22 22
29 24
23 19
25 20
19 18
21 18
17 16
11 11
11 10
17 16
26 22
11 9
18 17
11 9
23 18
24 17
15 15
29 27
6 6
18 18
18 14
21 17
18 18
24 17
23 21
17 15
20 16
18 15
22 15
26 20
23 19
22 20
18 15
27 27
5 5
12 10
19 17
21 19
13 13
25 24
18 17
6 6
17 16
17 14
17 15
16 16
12 11
3 3
19 17
24 21
16 15
26 24
12 12
21 19
1 1
12 11
18 15
19 19
5 4
30 25
6 6
2 2
10 10
24 20
29 26
11 11
2 2
24 22
1 1
17 17
10 10
9 9
14 13
12 11
25 22
24 22
26 22
19 17
25 23
19 19
25 20
17 16
24 22
17 15
26 21
17 15
24 23
22 19
24 22
23 19
21 21
21 16
15 13
17 15
22 20
16 16
1 1
20 18
26 21
7 7
26 25
25 25
26 25
20 18
19 19
21 19
1 1
23 16
20 16
15 14
14 13
17 16
17 17
27 23
11 10
10 10
25 25
12 11
3 3
18 16
24 21
12 12
6 6
1 1
24 18
21 21
14 11
2 1
14 9
14 13
15 12
3 3
12 12
16 13
20 16
22 15
17 17
29 24
16 13
10 10
16 16
15 11
17 16
25 22
30 20
1 1
32 23
1 1
1 1
17 10
12 12
15 14
24 21
16 16
17 16
9 7
17 14
23 20
14 13
21 21
23 14
24 22
27 25
23 18
13 11
26 21
16 16
25 23
12 11
19 14
16 16
18 16
25 22
18 17
15 14
4 4
28 22
14 11
21 18
15 15
1 1
20 18
29 24
1 1
10 10
7 7
25 19
18 15
16 14
14 14
17 12
22 20
7 7
8 8
18 18
14 14
17 17
23 22
19 16
24 21
14 13
31 24
5 4
24 23
23 22
23 19
25 22
11 11
16 13
24 21
2 2
17 15
16 16
23 21
19 15
22 20
22 17
19 16
19 16
23 23
30 24
1 1
14 13
16 14
15 15
1 1
16 14
19 15
18 17
17 13
22 18
24 19
14 13
17 8
19 19
12 12
29 20
22 21
20 18
14 12
25 22
26 26
16 16
19 15
30 15
25 19
20 19
12 12
14 13
20 20
19 17
25 21
12 12
24 17
18 18
25 25
15 15
14 11
13 13
5 5
15 15
15 14
25 25
19 18
15 13
3 1
19 17
17 17
12 10
21 17
16 16
21 20
17 15
20 17
20 20
17 15
14 14
27 22
22 17
24 21
22 19
26 19
17 16
1 1
23 19
24 24
25 19
11 9
25 20
12 11
30 24
17 16
1 1
31 26
6 5
23 23
17 17
22 22
21 17
20 19
20 18
10 10
17 14
21 20
1 1
6 6
26 24
5 4
18 15
16 16
24 20
20 16
14 13
25 19
22 19
12 12
14 14
11 11
19 15
1 1
16 16
18 15
9 9
8 7
26 22
20 18
1 1
11 7
16 15
1 1
8 8
1 1
20 14
15 15
23 20
1 1
26 21
14 13
25 19
20 18
10 10
23 22
18 17
17 16
16 12
17 17
16 14
15 13
1 1
1 1
24 22
23 22
17 16
1 1
24 20
13 13
5 5
26 20
17 17
24 23
16 16
12 12
19 17
21 18
6 6
26 22
1 1
23 21
26 24
1 1
20 19
1 1
20 17
31 26
18 16
24 20
21 19
17 13
29 26
24 18
22 18
15 11
9 9
5 5
17 13
29 24
22 20
22 19
22 20
20 19
27 24
27 24
15 15
18 16
26 22
11 11
23 18
14 13
26 21
20 15
10 10
12 12
14 13
22 21
20 16
11 10
22 20
15 11
24 23
17 10
12 12
22 21
28 24
26 21
15 14
17 14
22 17
28 21
16 16
29 24
19 17
26 21
18 15
26 24
18 17
26 21
23 18
1 1
24 20
1 1
9 7
25 22
15 15
21 16
22 22
16 13
17 15
13 11
23 18
9 9
25 24
23 23
17 17
24 22
12 12
11 11
6 6
30 24
22 20
22 18
19 16
23 21
24 21
1 1
9 9
12 11
9 9
5 4
13 13
24 24
22 21
20 14
16 16
13 13
25 23
14 11
19 15
15 15
16 12
20 15
25 25
20 19
23 21
17 17
16 13
23 23
15 15
5 4
3 3
14 14
1 1
15 11
23 20
22 22
29 26
17 15
16 16
8 8
22 22
17 17
17 15
24 21
19 17
14 11
16 14
18 14
17 14
18 14
19 15
26 20
18 18
13 13
3 3
15 14
17 16
17 15
21 18
29 25
8 8
26 21
23 21
25 19
16 16
24 24
17 16
15 15
27 21
17 17
12 12
14 14
9 9
14 12
15 15
15 15
25 18
19 15
6 6
24 19
14 14
22 17
24 23
14 14
17 17
24 24
25 23
11 11
27 24
23 21
21 20
30 28
11 11
1 1
21 19
1 1
15 11
12 12
19 16
22 19
17 12
26 21
11 11
22 20
1 1
18 18
19 16
26 22
16 16
2 2
22 15
11 11
11 11
14 12
1 1
15 15
9 9
30 24
23 19
14 13
23 20
14 13
12 11
5 4
22 21
3 3
23 19
17 12
11 11
22 19
19 13
14 12
1 1
8 6
1 1
22 22
28 19
18 15
15 14
12 11
22 18
26 22
22 19
20 17
18 14
23 19
1 1
15 15
24 22
26 21
16 14
24 21
11 10
19 16
14 14
11 11
21 18
1 1
23 20
6 6
16 16
26 24
20 17
22 21
21 20
24 17
14 10
22 22
25 25
12 12
12 11
11 10
22 17
22 17
26 25
6 6
18 18
24 19
18 15
20 19
16 15
13 13
26 21
23 20
6 5
26 20
22 19
27 27
17 13
24 21
30 25
9 9
23 19
15 13
27 27
30 24
11 11
17 15
26 21
31 25
19 19
23 20
25 21
24 24
15 13
32 28
24 17
19 16
14 12
32 24
22 18
23 16
24 22
14 14
11 11
13 13
25 18
11 11
20 20
10 10
23 21
17 14
15 12
24 20
24 24
14 14
21 15
4 4
18 16
22 21
15 15
19 16
18 17
2 2
1 1
1 1
26 23
15 15
11 11
25 25
24 22
15 12
27 25
18 15
31 24
12 12
16 14
16 14
1 1
16 16
18 15
15 14
1 1
23 22
1 1
16 14
15 15
18 14
25 24
20 18
1 1
32 27
15 12
15 15
16 14
18 18
16 16
24 20
30 25
3 3
23 19
12 12
19 19
17 17
26 20
25 21
23 20
15 11
13 13
19 14
25 21
25 25
6 6
24 22
17 14
25 25
15 14
27 22
18 17
15 15
6 5
9 8
24 24
24 21
32 27
11 11
24 13
20 18
21 16
8 7
3 3
24 21
26 11
25 21
24 19
25 22
23 16
18 18
16 13
3 3
18 14
25 23
26 21
5 4
19 16
25 21
25 20
14 13
24 20
1 1
22 13
21 15
20 16
26 22
19 19
11 11
1 1
27 22
12 12
1 1
19 15
13 13
21 16
17 17
15 14
24 19
20 15
7 7
18 16
24 24
29 23
21 16
22 22
3 3
30 29
12 12
26 26
5 5
28 24
24 19
23 23
29 24
19 19
13 13
17 13
11 11
20 17
18 18
22 19
16 13
18 18
24 23
14 13
18 15
7 7
20 16
28 26
29 26
16 16
22 20
17 17
22 21
25 25
23 21
26 17
3 3
19 17
21 16
13 10
1 1
31 31
24 23
26 26
26 20
27 19
21 18
16 15
1 1
9 9
14 13
19 19
17 15
15 15
23 18
23 19
15 11
1 1
8 7
16 14
24 19
17 17
25 23
23 18
28 21
24 24
24 22
21 17
17 16
17 16
24 24
25 22
14 14
18 18
25 22
17 15
26 24
14 13
15 15
9 9
9 8
26 20
21 15
3 3
31 21
20 16
21 12
15 14
18 15
1 1
25 18
24 21
12 11
24 24
19 13
1 1
13 13
25 25
17 17
4 4
2 2
13 13
21 21
11 11
15 15
20 17
1 1
9 8
18 15
10 10
1 1
9 8
1 1
25 25
17 15
23 16
22 18
17 14
18 17
19 14
22 21
11 11
24 19
18 15
18 15
20 17
27 20
12 10
3 1
23 22
5 4
17 15
25 18
10 10
23 18
11 11
4 4
5 4
18 15
17 16
24 19
1 1
23 21
30 24
12 12
15 15
17 14
19 18
19 13
24 24
21 14
29 27
21 17
17 14
23 15
5 5
28 24
21 19
14 12
15 15
23 18
31 27
15 15
24 20
3 3
18 14
25 25
14 13
15 14
15 14
19 16
23 23
23 19
14 12
9 9
21 21
26 25
20 19
17 14
14 12
17 13
17 16
26 22
9 8
26 24
18 14
17 15
27 21
16 15
15 15
23 22
25 18
21 15
15 15
18 14
18 18
21 18
18 18
23 18
15 14
18 13
17 15
28 26
17 17
18 16
5 5
24 19
20 17
18 12
26 22
24 22
15 15
19 15
23 17
17 13
15 15
23 21
20 18
20 17
20 16
18 15
27 27
24 21
14 12
8 8
17 17
15 13
26 25
21 18
19 19
8 7
15 10
3 3
1 1
7 7
25 20
16 14
26 24
32 28
12 12
18 14
12 11
11 11
21 21
21 19
24 24
31 27
21 17
28 24
2 2
26 25
21 17
28 28
19 14
17 12
1 1
10 10
23 18
1 1
19 13
18 17
1 1
31 22
17 17
14 11
15 15
11 11
6 5
12 10
8 7
23 19
28 21
16 14
24 24
20 19
18 16
15 15
21 21
17 16
18 15
20 17
20 14
11 10
26 23
1 1
23 23
26 21
9 9
5 5
20 19
31 26
16 16
24 18
22 17
8 8
22 18
3 3
17 16
23 16
18 18
33 33
24 21
23 21
8 8
25 21
16 16
22 16
20 16
17 13
15 14
12 11
12 12
19 15
3 3
1 1
11 11
12 12
1 1
14 13
1 1
11 11
14 14
1 1
18 16
21 19
25 20
1 1
26 26
26 21
20 17
26 22
11 11
15 15
21 18
17 15
21 19
1 1
21 16
7 7
17 17
22 17
11 11
1 1
12 11
19 14
12 12
17 17
1 1
24 20
20 18
17 14
24 22
1 1
17 15
25 23
1 1
11 11
25 23
8 7
2 2
20 20
13 11
24 24
10 10
17 17
24 21
2 2
24 17
3 3
13 13
15 13
3 3
17 15
22 21
15 13
12 10
27 22
22 22
22 17
17 15
21 17
23 22
15 13
17 15
9 9
13 12
17 14
24 20
32 28
15 14
12 12
17 16
24 19
22 16
13 13
2 2
23 21
20 18
24 21
17 15
17 16
18 13
75 68
67 58
50 45
64 54
74 62
78 71
76 76
58 50
60 53
73 66
75 75
73 63
71 71
53 46
52 44
58 25
52 52
61 49
65 44
69 68
79 74
51 50
63 47
74 63
76 71
65 63
83 70
67 66
59 59
67 58
62 62
70 65
71 48
53 43
46 38
56 54
62 47
63 25
57 57
67 62
70 67
62 56
61 61
73 73
62 54
62 50
51 48
84 75
66 66
73 66
70 63
64 64
69 65
69 58
69 69
63 25
64 23
70 65
70 66
61 49
52 50
51 51
58 57
66 66
58 58
68 52
75 62
73 73
66 62
80 71
76 68
65 55
61 48
83 75
61 56
85 65
75 63
53 25
56 29
74 74
69 63
66 58
62 50
73 58
79 72
68 66
75 63
51 51
56 51
50 44
48 41
63 53
62 57
66 59
77 70
75 70
80 70
74 68
79 73
59 54
60 57
72 64
73 62
57 57
56 51
65 45
53 53
70 54
68 68
63 32
67 61
59 57
61 43
69 67
70 66
76 65
61 61
56 42
69 55
67 66
73 68
68 68
67 57
68 54
68 67
48 35
49 47
70 67
69 68
75 60
67 67
57 51
56 52
59 37
53 53
62 60
69 63
58 51
69 62
67 66
69 69
73 66
63 59
48 48
48 41
70 70
72 67
70 67
75 67
69 62
73 57
57 52
60 45
61 56
55 52
65 61
59 49
82 71
65 65
72 60
65 64
80 73
76 61
58 49
54 39
69 49
70 68
70 70
68 66
56 44
60 44
51 49
57 42
63 55
54 49
68 66
72 57
59 42
58 40
65 65
75 74
59 59
61 61
74 74
68 52
74 63
69 69
67 54
79 73
55 49
50 49
66 44
56 34
76 69
61 61
66 45
60 58
69 62
64 55
55 48
61 49
83 70
79 74
72 55
69 62
69 65
67 67
54 43
49 49
72 66
67 63
60 51
59 58
77 70
70 70
57 54
55 39
51 46
63 63
74 63
77 66
80 68
60 43
66 62
72 67
76 70
72 72
71 64
72 65
70 70
49 42
59 45
61 43
60 44
73 73
75 67
52 47
58 52
63 45
76 68
64 64
78 71
76 69
71 60
64 51
64 64
49 48
69 52
79 75
76 76
69 66
61 52
59 36
62 62
73 70
82 77
67 57
70 65
71 66
44 44
56 56
62 61
69 69
65 61
62 62
63 63
58 52
78 73
78 78
72 67
62 50
64 62
60 60
59 52
64 49
64 62
68 44
69 66
70 70
50 39
50 43
72 72
73 66
64 49
65 53
64 41
66 61
75 69
71 61
69 64
52 52
58 53
64 64
62 45
56 56
61 61
75 52
68 54
75 75
64 50
73 66
72 67
58 58
60 60
71 67
82 60
79 67
82 75
58 55
62 54
60 54
59 54
61 55
53 50
74 74
64 63
50 47
49 49
66 66
75 67
61 52
55 37
77 68
70 65
69 55
76 67
77 77
71 71
54 47
45 35
81 75
80 72
63 49
57 57
49 48
55 39
65 62
62 57
62 61
65 62
62 47
65 63
73 67
72 72
64 64
73 64
60 47
63 58
47 41
59 53
72 64
59 49
73 63
70 66
72 69
69 54
69 57
58 52
85 76
72 63
59 44
61 60
26 26
69 63
62 56
38 38
31 31
6 3
34 34
59 53
4 4
1 1
1 1
11 11
1 1
26 26
1 1
45 39
46 44
3 3
53 53
4 4
12 12
54 54
50 43
43 43
49 40
47 47
44 34
54 53
48 41
1 1
1 1
48 44
47 47
38 29
45 38
47 42
51 42
46 46
2 2
1 1
3 3
2 2
3 3
6 6
1 1
46 46
45 34
1 1
52 41
58 50
50 50
54 49
56 56
50 40
51 39
12 12
1 1
54 33
1 1
2 2
11 11
1 1
1 1
50 50
1 1
28 28
7 7
54 36
6 6
50 50
52 45
1 1
1 1
2 2
1 1
1 1
23 16
20 20
5 5
49 49
45 45
45 42
1 1
50 40
43 37
59 54
49 49
50 50
50 13
47 47
48 41
45 45
59 59
45 45
48 45
43 37
1 1
1 1
6 6
49 44
47 46
1 1
1 1
3 3
1 1
1 1
48 48
4 4
1 1
46 46
25 22
49 49
1 1
1 1
1 1
2 2
1 1
1 1
10 10
1 1
17 17
49 44
47 41
1 1
45 39
44 38
47 36
47 47
44 44
14 14
23 23
50 40
1 1
1 1
6 6
1 1
1 1
5 1
23 14
26 26
1 1
1 1
53 49
1 1
53 48
30 30
49 43
45 39
56 56
49 40
51 49
44 43
54 54
50 50
54 33
46 44
51 51
48 45
49 49
42 42
49 49
50 40
47 41
2 2
6 6
1 1
1 1
2 2
1 1
30 30
46 46
50 34
49 49
1 1
1 1
4 4
45 38
22 22
1 1
50 37
3 3
48 45
43 43
2 2
1 1
40 39
49 44
51 49
50 50
44 44
49 39
51 51
1 1
1 1
48 48
47 44
48 39
48 48
47 41
2 2
1 1
47 47
3 2
42 39
48 39
12 12
51 51
52 41
1 1
1 1
50 43
39 35
9 9
1 1
15 15
1 1
1 1
1 1
47 47
53 40
31 31
58 35
52 41
1 1
46 41
48 47
54 54
52 52
29 29
1 1
2 2
2 2
13 13
18 18
9 9
29 29
3 2
1 1
1 1
4 4
1 1
8 8
46 46
2 2
1 1
46 46
5 5
1 1
50 43
46 46
49 49
53 52
46 38
43 37
48 33
56 56
55 55
47 37
51 44
47 40
4 4
45 38
52 52
3 3
46 44
47 40
58 45
44 39
3 3
1 1
55 55
3 3
1 1
48 48
17 17
1 1
2 2
5 5
1 1
1 1
2 2
9 9
49 49
4 4
1 1
49 43
25 25
1 1
53 37
46 34
47 47
47 47
6 6
46 38
45 42
1 1
42 42
54 51
1 1
2 1
1 1
2 2
1 1
50 50
31 31
54 39
1 1
2 2
48 47
47 42
47 43
50 50
50 43
48 41
11 11
54 54
52 49
2 2
47 40
49 44
6 6
50 50
1 1
46 34
55 55
48 48
47 42
55 38
52 41
4 4
24 24
53 53
1 1
48 42
8 8
1 1
3 3
6 6
49 49
49 43
55 38
47 47
9 9
32 23
1 1
44 43
53 53
3 3
10 10
1 1
1 1
46 41
47 46
1 1
1 1
31 31
2 2
47 47
1 1
7 7
52 41
5 5
4 4
2 2
1 1
52 38
48 44
2 2
9 3
56 46
50 40
45 38
47 46
49 38
22 22
16 16
48 43
1 1
1 1
1 1
1 1
1 1
29 29
51 39
44 40
52 52
27 27
51 33
1 1
50 39
49 49
45 37
49 49
54 54
53 37
46 46
43 40
47 46
51 51
50 49
51 51
9 9
56 56
42 42
2 2
2 2
3 3
49 49
1 1
1 1
10 10
60 32
20 20
54 54
1 1
4 4
3 3
16 16
2 2
49 37
1 1
14 14
46 46
1 1
1 1
1 1
29 29
5 4
3 3
48 45
53 40
1 1
2 2
12 12
47 40
46 38
17 17
44 41
51 51
48 48
45 36
44 38
51 42
47 44
50 50
12 12
46 41
46 43
2 2
47 47
47 47
3 3
1 1
47 40
1 1
9 9
53 53
40 38
53 34
2 2
2 2
53 36
57 36
45 43
48 48
47 43
46 46
51 32
48 48
1 1
1 1
2 2
48 36
1 1
50 47
12 12
1 1
2 2
49 49
12 12
19 19
1 1
30 30
2 2
1 1
31 31
26 26
53 53
47 46
46 43
48 36
1 1
50 50
50 43
56 56
46 41
48 37
1 1
4 4
54 51
45 45
50 43
48 48
50 50
2 2
5 5
52 52
3 3
51 51
46 44
6 6
6 6
2 2
6 6
11 11
1 1
1 1
2 2
10 10
28 28
44 44
50 40
4 4
13 13
2 2
2 2
1 1
35 34
50 40
42 35
47 47
42 40
46 46
47 44
47 43
50 40
46 37
52 41
1 1
3 3
44 43
7 1
1 1
1 1
6 6
1 1
48 31
6 6
47 46
1 1
5 5
31 31
47 42
46 44
52 41
47 47
53 40
45 42
46 46
47 47
52 52
22 22
51 42
2 2
42 42
46 33
42 37
53 53
27 27
1 1
4 4
27 27
1 1
1 1
1 1
3 1
1 1
3 3
1 1
2 2
1 1
1 1
51 51
52 40
49 48
1 1
1 1
46 44
52 32
44 42
47 44
48 48
44 39
9 8
1 1
48 48
47 43
48 39
47 43
44 44
45 36
1 1
8 8
2 2
5 5
2 2
2 2
51 41
47 42
2 2
48 43
1 1
42 42
52 50
47 43
10 10
47 42
45 38
47 47
51 51
56 47
51 35
1 1
53 37
46 46
1 1
1 1
2 2
20 20
1 1
1 1
1 1
1 1
10 10
2 2
5 5
1 1
3 3
46 41
1 1
10 7
1 1
45 45
9 9
50 40
55 55
50 32
47 46
57 57
51 49
51 42
47 47
5 5
48 45
47 47
52 52
51 38
44 44
48 48
47 47
55 49
51 49
1 1
2 2
1 1
6 3
1 1
2 2
1 1
48 42
54 54
1 1
1 1
1 1
3 3
12 12
1 1
49 45
1 1
9 9
1 1
53 53
45 45
12 12
4 4
47 47
40 40
48 38
52 51
43 41
56 56
50 50
1 1
1 1
1 1
1 1
36 36
49 34
3 3
3 2
1 1
1 1
48 45
53 40
44 44
46 46
1 1
57 57
1 1
45 34
52 49
45 42
45 44
50 50
49 39
49 44
1 1
5 5
44 43
47 42
48 48
46 44
6 6
2 2
6 6
44 42
1 1
54 39
7 7
17 17
53 52
1 1
1 1
2 2
3 3
50 40
46 43
2 2
1 1
1 1
8 8
7 7
49 49
46 43
47 47
46 46
49 44
10 8
47 47
51 42
47 47
47 42
51 39
54 54
50 43
1 1
7 1
49 41
49 49
52 52
1 1
1 1
1 1
3 3
2 2
1 1
5 5
1 1
51 42
47 45
47 47
11 11
15 15
55 49
46 46
49 41
45 37
42 36
1 1
2 2
51 50
8 8
17 17
1 1
48 45
7 3
1 1
51 39
45 45
16 16
1 1
9 9
14 14
1 1
1 1
1 1
1 1
38 21
48 44
2 2
1 1
2 2
42 42
43 43
49 47
2 2
30 30
50 50
60 32
48 45
44 30
53 53
47 31
4 4
51 42
48 40
47 44
54 53
44 38
54 54
26 26
44 38
53 43
59 42
45 45
2 1
6 6
53 53
1 1
2 2
1 1
7 7
1 1
1 1
21 21
1 1
4 4
1 1
1 1
20 20
52 50
1 1
47 37
52 52
49 43
47 46
57 49
47 40
1 1
57 57
51 51
6 6
8 8
50 43
44 40
7 7
46 46
2 2
39 39
31 31
2 2
2 2
52 47
2 2
1 1
57 57
1 1
48 41
50 50
1 1
47 47
46 46
52 52
50 39
45 45
47 47
10 10
48 48
48 35
4 4
52 41
47 47
50 50
57 57
56 56
1 1
45 45
1 1
49 44
52 38
4 4
36 35
1 1
15 15
1 1
1 1
43 38
31 31
27 27
49 44
4 4
1 1
9 9
1 1
4 4
2 2
1 1
51 51
2 1
11 11
54 54
42 39
47 44
60 60
48 40
47 41
45 45
40 38
52 52
1 1
47 47
51 51
11 11
46 41
50 39
47 47
54 37
49 49
49 49
56 54
5 5
1 1
1 1
3 3
2 2
3 3
1 1
31 31
42 41
52 52
44 36
43 38
1 1
47 40
45 42
44 42
1 1
48 48
54 43
1 1
3 3
17 17
1 1
31 31
3 3
7 7
4 4
14 3
46 39
5 4
24 24
1 1
49 37
2 2
1 1
1 1
33 29
49 44
52 52
48 43
48 39
51 51
45 39
45 42
49 38
1 1
24 24
2 2
29 29
1 1
7 7
10 10
3 3
2 2
48 48
31 31
53 53
46 46
45 38
50 42
50 39
47 47
50 50
16 16
44 44
45 45
51 51
52 34
2 2
1 1
50 50
19 5
5 5
4 4
49 44
2 2
2 2
45 44
47 43
46 46
47 47
47 44
50 40
58 58
48 45
48 48
10 10
52 52
45 42
6 6
49 44
28 28
2 2
5 5
47 46
49 34
2 2
11 8
1 1
3 3
53 53
7 7
12 12
55 55
1 1
1 1
23 23
8 8
7 5
4 4
1 1
1 1
50 50
46 44
54 54
47 46
46 46
1 1
46 46
50 50
49 49
1 1
45 45
48 44
47 38
45 42
48 48
1 1
47 45
50 50
4 4
46 46
35 35
27 27
1 1
11 11
1 1
1 1
1 1
12 12
4 4
49 44
5 5
1 1
56 56
1 1
1 1
1 1
3 3
1 1
45 42
49 49
47 46
49 36
53 38
48 39
52 52
49 49
49 39
46 46
8 8
1 1
2 2
6 6
3 3
1 1
52 38
1 1
2 2
53 37
3 3
11 11
47 37
47 46
47 47
48 45
49 49
49 49
6 1
52 35
12 12
48 38
1 1
43 43
2 2
51 33
51 48
47 41
47 21
54 50
46 46
1 1
50 44
1 1
54 35
1 1
20 20
7 7
1 1
1 1
1 1
42 42
48 48
1 1
2 2
9 9
26 26
47 47
2 2
1 1
3 3
7 7
3 3
50 39
46 42
42 42
49 31
54 52
11 11
17 17
44 41
52 34
46 46
46 38
45 36
46 43
47 44
47 37
53 53
46 44
45 39
51 51
1 1
3 3
44 44
53 40
1 1
3 3
1 1
1 1
2 2
55 55
47 39
5 2
1 1
8 8
55 55
50 37
44 43
1 1
56 56
49 41
52 52
4 4
31 30
30 30
2 2
6 6
46 44
47 36
1 1
2 2
8 8
5 5
1 1
41 41
51 51
1 1
2 2
5 5
49 44
48 33
33 33
1 1
5 4
47 46
45 45
52 52
1 1
2 2
48 48
53 53
47 36
48 37
28 28
21 21
52 43
51 42
47 43
47 47
42 30
47 46
10 10
1 1
1 1
1 1
1 1
3 3
12 12
20 20
10 10
6 6
1 1
2 2
1 1
49 44
39 39
2 2
50 44
45 45
56 47
47 35
51 42
1 1
2 2
28 28
1 1
47 47
1 1
46 46
3 3
5 5
1 1
46 33
47 44
47 47
47 33
52 52
20 20
1 1
48 45
50 43
49 30
43 41
49 44
49 49
42 42
53 53
2 2
52 46
5 5
56 56
47 47
47 47
54 54
31 31
25 25
1 1
1 1
10 10
53 53
48 45
1 1
13 13
7 7
1 1
1 1
704 541
707 510
190 141
561 427
221 179
742 611
621 426
877 761
642 642
195 130
875 875
598 410
1181 1158
551 415
705 705
1104 849
229 157
158 158
789 485
256 187
76 70
50 50
166 166
605 490
203 162
866 615
286 202
262 201
177 177
460 373
112 112
419 333
180 124
289 192
497 342
};
\addlegendentry{\lex{}}
\addplot [thick, IdentityColour, forget plot]
table {%
1 1
1181 1181
};
\end{axis}

\end{tikzpicture}
\\[-1ex]
		{(f) \maxa{2} Instances, $\kSeql{3}$}
	}\bigskip

  \parbox{.3\textwidth}{%
		\centering
		 % plots_gree_lex_app/v_min_3_points.tikz
\begin{tikzpicture}
\begin{axis}[
legend cell align=left,
legend style={
    draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  fill=white,
    column sep=4pt,
    row sep=4pt,
    inner sep=3pt,
    nodes={inner sep=0pt},
    mark size=3pt,
    mark options={line width=1.5pt},
  },
title style={yshift=-4pt, inner sep=4pt},
xlabel=$\Ruleapp$,
  x label style={yshift=2pt,inner sep=4pt},
  xmajorgrids,
ymajorgrids,
width=4.8cm,
x tick label style=overlay, 
  mark size=0.75pt,
]
\addplot [draw=GreedyColour, fill=GreedyColour, mark=*, only marks, opacity=0.5]
table{%
x  y
20 15
27 10
20 10
20 20
20 10
30 15
20 10
16 10
28 10
24 15
25 10
21 15
20 10
20 10
50 50
45 23
25 10
29 15
25 5
25 15
25 10
30 10
75 75
50 23
42 37
30 30
84 79
31 25
5 5
20 20
112 112
5 5
5 5
20 20
70 53
53 42
34 34
20 20
70 36
62 62
24 24
10 10
6 6
10 10
20 20
59 45
60 18
5 5
20 20
31 21
33 33
21 21
10 10
65 52
5 5
31 23
57 11
45 19
50 50
10 10
55 37
10 5
10 10
10 10
6 6
20 20
54 54
56 31
10 5
74 65
43 43
5 5
20 20
40 40
77 77
77 34
65 47
65 62
30 17
90 10
10 10
42 37
61 61
19 11
35 31
31 31
10 10
10 10
60 41
25 24
58 54
123 123
68 47
71 61
79 65
29 20
30 30
90 67
5 5
10 6
88 77
5 5
72 72
90 22
10 10
10 5
90 20
68 51
32 32
51 39
77 76
35 25
22 10
6 6
54 22
10 10
5 5
10 10
60 51
57 45
69 43
68 68
22 21
40 40
76 51
31 28
60 49
10 10
10 10
40 40
10 5
5 5
10 10
78 51
5 5
20 20
71 51
53 37
37 37
36 36
49 49
25 25
10 10
5 5
40 35
5 5
55 45
45 45
45 45
45 30
45 45
55 55
9 9
45 45
60 60
40 40
8 8
222 175
20 20
146 111
189 151
30 30
152 148
10 10
48 48
423 423
421 421
40 35
37 32
247 247
290 290
69 59
130 55
53 32
172 81
67 47
45 45
192 192
275 275
381 381
56 50
50 50
188 89
193 193
160 160
243 208
42 41
246 113
233 233
259 170
275 275
199 199
59 41
295 245
72 72
60 56
259 82
165 165
281 114
125 90
45 42
263 263
160 82
57 57
211 191
189 189
272 272
230 230
35 35
467 467
49 41
325 309
50 50
261 161
212 198
391 391
52 52
40 36
268 112
30 20
150 67
54 39
55 55
183 183
224 196
37 17
100 25
175 155
113 92
244 232
203 203
56 42
267 209
228 201
165 139
61 47
363 242
72 72
317 300
170 145
182 122
60 60
52 52
231 202
310 274
200 139
240 238
196 186
45 45
191 181
240 238
290 290
226 221
263 263
56 54
302 302
40 40
298 298
220 197
35 30
351 298
47 47
358 327
55 55
320 320
50 40
187 187
45 20
324 291
99 99
36 36
173 104
153 122
81 35
56 56
270 268
35 30
380 291
36 32
45 10
271 262
300 300
49 41
290 290
271 262
210 210
136 128
50 24
159 95
45 45
334 261
67 67
259 246
29 29
30 19
176 126
452 328
35 29
47 43
290 290
60 60
338 103
92 85
200 130
227 176
377 377
38 31
45 45
69 69
165 44
299 259
120 99
52 33
43 43
168 83
243 243
170 136
173 173
252 252
50 19
252 233
173 74
316 316
59 59
84 49
257 219
27 23
262 262
50 47
214 203
57 38
100 46
207 199
90 90
96 5
253 242
253 242
231 188
63 54
305 305
45 45
44 31
228 228
47 40
265 265
263 257
51 51
108 94
391 389
236 199
30 30
313 46
55 55
313 273
174 174
203 203
55 45
154 154
35 35
48 48
366 332
36 34
241 241
56 56
40 27
191 150
192 175
48 48
155 155
30 30
275 275
316 316
56 56
285 285
165 165
264 140
294 241
202 164
48 48
213 107
202 202
164 129
305 264
60 60
61 54
275 202
50 50
184 150
160 142
49 49
23 10
60 5
40 10
61 15
65 5
29 10
60 11
40 5
28 14
50 30
50 40
67 67
30 15
10 10
21 21
11 11
20 20
55 49
31 31
36 36
61 61
50 39
61 40
100 100
20 20
53 49
101 96
40 34
50 46
82 82
10 10
65 51
45 10
46 46
51 26
10 10
29 29
10 10
15 15
52 30
46 44
74 58
47 9
44 44
19 17
10 10
65 60
35 35
59 59
10 10
20 20
25 25
15 15
30 25
111 111
10 10
30 15
10 10
20 20
45 30
77 77
50 48
40 31
71 71
70 70
25 25
10 10
40 40
80 79
81 79
35 25
45 30
35 30
10 10
63 63
60 60
20 20
77 74
54 21
10 10
53 33
40 40
44 44
40 37
70 50
68 68
90 90
44 44
55 55
21 21
61 60
96 96
50 50
62 62
41 32
57 57
41 41
16 14
85 24
50 27
40 40
65 62
11 11
15 15
54 51
30 29
45 40
62 59
46 15
20 20
45 45
25 25
10 10
69 69
30 25
25 25
20 10
15 15
10 10
54 46
11 11
65 65
25 25
71 71
30 30
64 38
42 30
40 40
55 52
15 15
44 44
50 42
50 24
10 10
50 43
10 10
70 50
45 45
40 34
35 35
46 46
113 113
35 35
25 25
67 59
54 54
30 30
56 56
55 55
10 10
56 56
20 20
25 25
10 10
65 65
41 41
10 10
20 20
40 40
35 35
50 50
57 27
36 36
30 30
55 55
48 48
70 70
49 49
45 31
50 30
72 63
55 50
75 63
63 44
45 38
60 60
11 11
75 75
79 79
49 49
45 35
10 10
63 49
30 30
20 20
44 44
57 57
25 25
75 75
25 25
10 10
50 50
48 19
26 26
30 25
25 25
10 10
80 40
61 29
41 39
75 63
10 10
25 25
30 30
52 34
45 45
66 66
10 10
20 20
48 36
59 56
55 33
10 10
45 45
30 30
60 60
25 25
55 55
15 15
30 30
37 30
44 41
20 10
92 92
10 10
44 26
54 51
10 10
30 30
10 10
30 30
48 43
45 45
50 39
10 10
62 62
65 65
10 10
58 58
67 67
44 31
50 50
64 54
55 55
45 45
74 67
71 57
55 55
40 40
55 55
30 30
35 35
65 30
75 50
50 50
21 21
40 40
129 129
75 75
15 15
52 52
38 38
52 41
10 10
26 26
10 10
10 10
45 37
25 25
49 32
50 50
66 59
65 30
65 55
43 43
11 11
54 54
53 42
60 50
20 20
60 47
45 45
47 47
83 81
6 6
5 5
42 31
46 39
58 49
20 20
50 50
10 10
10 10
30 30
20 20
50 28
10 10
20 20
35 26
62 46
50 50
43 39
10 10
34 31
31 31
30 30
55 47
55 52
45 43
40 40
20 10
55 55
10 10
65 28
50 50
5 5
45 37
110 100
20 20
10 10
40 25
11 11
15 15
50 50
54 26
44 40
10 10
40 40
20 20
55 55
10 10
50 50
52 52
60 49
6 6
11 11
10 10
57 57
58 48
50 41
35 35
70 66
35 35
50 45
10 10
62 29
40 32
68 68
73 72
90 90
36 36
55 55
15 15
25 25
60 60
35 15
52 39
60 54
46 46
30 30
85 85
45 33
77 77
45 45
60 47
30 30
60 47
60 60
10 10
41 38
72 62
40 25
50 30
50 50
25 20
15 15
40 40
40 40
40 40
30 30
120 120
31 31
27 21
35 35
10 10
62 62
35 35
25 25
50 49
48 22
58 48
63 63
50 45
35 33
40 35
42 42
70 70
10 10
10 10
35 15
53 45
63 25
10 10
42 42
10 10
25 25
55 50
25 25
55 10
29 21
87 83
55 55
40 38
68 68
10 10
47 47
50 50
44 44
56 47
50 50
35 35
25 25
10 10
46 46
55 10
72 72
10 10
97 97
35 20
45 45
40 40
50 50
30 10
66 66
87 87
62 54
35 35
53 53
35 21
55 35
41 39
86 84
31 31
30 30
42 31
55 30
50 30
40 35
50 46
50 25
41 40
67 64
59 43
37 37
40 31
67 67
37 14
10 10
60 31
20 10
53 17
20 20
21 21
67 49
10 10
45 27
10 10
66 64
39 39
66 60
42 42
25 15
95 95
40 40
25 25
69 57
45 45
54 54
11 11
55 55
54 54
55 52
45 45
10 6
50 24
45 42
65 57
30 30
45 45
20 20
10 10
66 66
50 29
15 15
35 35
60 53
10 10
50 50
21 21
30 19
10 10
25 25
55 52
97 70
50 50
70 70
40 40
70 70
45 45
63 63
55 55
44 44
45 45
50 50
20 20
30 15
49 49
55 51
10 10
57 35
59 53
10 10
61 53
75 75
35 31
45 34
45 45
30 30
71 71
30 30
30 10
30 27
40 40
40 40
10 10
10 10
55 10
39 39
48 48
20 20
65 65
20 20
72 72
60 53
74 74
33 33
6 6
79 79
74 66
10 10
114 76
81 81
45 45
10 10
50 50
55 42
30 15
47 29
37 20
35 35
80 69
10 10
43 43
54 40
36 36
48 34
53 50
50 45
30 30
44 33
15 15
50 50
62 33
56 40
55 55
66 66
49 42
55 54
59 59
60 60
51 47
50 50
40 35
55 54
50 39
10 10
56 53
5 5
10 10
10 10
35 20
25 25
10 10
52 52
41 40
27 17
55 55
43 43
10 10
30 30
10 10
45 43
15 15
50 50
35 25
65 64
45 43
65 55
46 46
50 20
54 40
20 20
55 55
27 17
10 10
40 40
26 26
10 10
40 35
80 80
35 30
100 100
80 80
89 81
44 44
65 36
60 54
40 35
51 51
20 20
63 56
44 42
10 10
39 21
40 40
69 69
45 45
25 25
50 50
35 30
55 55
10 10
91 91
10 10
55 36
31 31
59 56
30 23
62 15
36 35
25 25
10 10
36 36
10 10
35 30
20 17
48 48
40 40
41 40
33 33
25 20
39 39
45 20
34 26
55 31
46 43
50 50
35 35
15 14
49 49
20 20
35 35
10 10
35 35
10 10
93 93
36 28
10 6
40 40
30 25
40 40
43 42
10 10
50 44
35 35
85 82
16 16
34 26
45 44
25 20
40 40
10 10
50 50
64 27
121 121
53 51
58 54
53 16
40 40
50 50
30 10
69 50
50 41
40 40
35 35
15 15
35 35
55 51
64 35
10 10
52 41
45 45
15 15
52 43
30 25
56 41
30 30
30 30
10 10
65 65
60 60
35 23
57 54
64 61
50 41
41 39
20 20
21 21
10 10
61 61
41 25
50 50
10 10
55 55
75 75
58 54
48 42
10 10
50 50
30 25
35 35
30 25
48 48
86 86
10 10
51 51
53 53
25 25
45 40
25 25
35 35
45 45
45 45
40 39
30 25
11 11
62 53
45 28
55 55
26 26
45 20
10 10
45 45
40 40
35 35
20 20
16 16
99 99
66 63
55 40
45 40
62 26
19 15
55 55
49 49
51 47
15 15
5 5
10 10
85 76
50 50
15 15
69 47
62 55
15 15
35 30
78 78
35 35
48 42
45 40
47 47
50 50
75 47
20 20
51 51
72 49
55 55
86 84
29 27
95 95
30 30
45 40
55 44
53 53
30 30
11 11
10 10
67 42
10 10
50 50
10 10
78 73
10 10
51 24
53 53
67 58
75 75
56 33
55 53
50 50
45 32
47 47
30 30
59 45
30 30
56 52
63 39
45 45
70 50
27 26
10 10
36 36
70 70
30 30
25 25
37 37
43 35
55 55
112 112
10 10
50 50
10 10
52 19
6 5
35 35
55 45
49 25
60 60
61 61
80 80
65 60
54 40
43 43
60 59
20 10
45 45
36 36
37 37
70 70
35 35
35 30
10 10
59 19
38 38
50 50
85 81
46 27
75 75
52 51
10 10
25 25
10 10
25 25
10 10
39 25
44 44
62 45
35 35
52 19
94 94
10 10
65 60
63 63
25 25
55 55
40 40
9 9
71 62
48 48
10 10
78 36
45 16
59 59
30 20
45 45
10 10
35 35
45 10
45 43
50 48
63 43
44 38
99 91
88 88
15 15
58 58
87 87
36 36
57 48
72 72
23 22
46 46
10 10
40 30
41 33
54 37
10 10
21 21
65 58
35 35
57 36
70 69
50 44
40 20
33 26
41 29
10 10
44 42
30 30
45 45
30 30
31 30
10 10
26 26
10 10
30 30
63 63
43 43
45 45
40 40
65 65
50 50
53 19
35 25
41 29
51 16
40 40
50 45
20 20
55 55
59 57
35 35
65 65
65 65
15 15
30 30
40 40
72 59
70 55
25 15
46 46
20 20
73 57
35 35
50 50
10 10
50 39
35 30
45 45
61 47
54 54
70 60
25 25
15 15
50 30
50 35
68 68
41 15
37 23
55 55
10 10
55 50
33 26
10 10
61 61
10 10
25 25
48 48
76 76
34 34
14 14
66 60
64 53
10 10
31 31
40 40
50 47
55 55
25 25
37 24
39 37
10 10
30 30
65 45
45 45
5 5
15 15
39 17
10 10
49 49
60 29
114 114
64 56
36 36
45 38
40 38
15 15
50 50
40 22
50 50
45 45
28 28
35 35
36 36
10 10
47 41
30 30
11 11
55 50
30 20
53 53
60 57
72 72
23 15
69 69
20 20
10 10
69 30
35 35
30 30
30 30
50 37
75 73
20 5
40 35
85 85
45 45
10 10
13 13
86 86
50 10
56 56
35 35
45 40
10 10
74 30
40 15
35 35
55 55
51 47
45 45
47 41
10 10
55 55
75 75
30 10
65 59
45 45
78 54
43 42
101 101
56 10
50 50
74 74
10 10
47 41
51 47
30 25
113 75
55 33
55 55
70 20
55 50
53 45
69 36
49 49
10 10
33 33
10 10
45 45
55 55
79 56
10 10
69 61
35 35
15 10
10 10
54 54
50 50
25 25
45 40
11 11
55 55
75 75
59 55
49 21
65 60
30 30
10 10
41 41
44 30
35 20
64 50
25 25
50 50
10 10
25 25
10 10
60 60
130 130
30 30
35 35
25 25
55 50
51 51
25 25
15 15
10 10
10 10
10 10
11 11
42 42
91 69
53 32
35 35
35 35
31 31
66 53
110 90
85 85
15 15
10 10
25 10
30 20
40 40
10 10
20 20
88 88
40 40
25 25
52 38
75 75
50 50
56 56
20 20
44 30
15 15
65 61
50 50
81 81
55 50
50 50
61 61
63 63
10 10
82 75
35 35
45 30
40 30
25 25
60 27
40 40
41 41
45 20
70 70
10 10
68 68
10 10
10 10
31 31
30 20
116 116
47 47
50 48
20 20
10 10
58 30
30 30
73 73
60 60
50 50
20 20
40 40
10 10
50 47
65 65
55 51
10 10
60 50
63 33
45 45
45 45
10 10
30 30
29 22
20 16
60 60
60 55
79 79
35 30
65 37
49 20
51 51
29 29
25 24
10 10
72 50
59 56
54 27
37 25
40 40
41 41
50 50
75 48
45 35
66 64
45 45
41 17
80 60
24 24
10 10
52 11
40 40
46 46
65 65
22 20
10 10
91 91
54 52
10 10
55 55
35 23
50 50
45 45
20 20
51 51
36 18
50 45
15 15
25 25
94 94
53 45
50 50
47 29
45 45
40 40
75 38
25 25
74 71
10 10
43 37
10 10
55 21
55 55
50 35
10 10
10 10
25 10
43 15
58 31
76 74
59 40
78 78
10 10
20 20
30 30
15 15
54 25
45 45
54 51
69 32
10 10
85 71
22 21
40 40
38 25
55 55
40 30
60 60
50 10
10 10
81 81
41 35
54 47
37 33
77 62
55 55
10 10
35 17
52 49
42 42
65 65
85 85
20 20
48 48
75 75
55 50
70 50
55 40
26 26
40 30
12 12
40 40
45 38
10 10
50 50
10 10
65 52
50 44
73 51
50 50
45 39
67 63
40 35
10 10
10 10
10 10
28 28
70 45
42 13
25 20
81 80
41 18
64 43
43 43
40 40
51 23
35 30
20 20
49 29
11 11
45 45
55 55
35 35
104 104
70 45
10 10
64 64
92 92
34 33
66 66
30 25
10 10
60 60
45 45
91 46
55 50
58 58
130 130
55 54
91 79
45 9
40 40
51 39
65 65
48 48
70 35
70 47
46 46
35 35
10 10
50 50
45 42
74 72
5 5
25 25
80 74
45 29
30 25
54 43
49 47
10 10
20 20
30 30
64 64
57 53
10 10
10 10
35 33
10 10
69 55
60 45
10 10
30 30
25 25
50 50
34 20
25 25
46 46
25 25
48 48
55 27
10 10
26 24
77 73
52 48
55 49
10 10
6 6
55 50
10 10
50 45
48 35
73 73
136 136
51 51
52 38
35 29
45 45
36 36
10 10
50 47
40 35
77 77
20 20
40 25
58 23
90 90
45 40
80 80
42 42
71 71
20 20
65 65
40 40
35 20
72 65
58 58
30 30
10 10
30 30
50 10
45 45
60 60
35 35
75 52
35 35
69 69
38 38
15 15
55 51
55 55
46 46
10 10
10 10
50 40
40 38
41 41
50 15
46 10
10 10
15 14
40 37
45 45
58 58
86 82
45 40
55 55
25 15
35 35
35 35
80 80
50 50
10 10
45 45
69 69
55 55
72 72
45 45
10 10
55 55
78 78
55 54
53 50
50 50
65 35
60 60
79 47
85 85
10 10
51 40
44 44
46 46
51 46
24 24
35 35
70 57
57 34
54 51
25 25
62 40
10 10
20 20
45 44
10 10
60 50
11 11
36 33
50 50
30 30
61 40
60 60
55 55
75 75
10 10
35 35
55 55
36 33
40 30
30 25
75 75
30 30
65 35
95 90
47 47
15 15
45 45
134 134
10 10
80 74
25 25
80 74
63 47
65 53
86 86
60 60
46 30
40 35
35 35
10 10
65 55
60 60
10 10
15 15
37 30
56 56
40 40
85 85
38 34
46 33
49 49
25 25
45 45
35 35
74 57
49 43
19 19
41 41
44 44
58 39
55 42
30 30
35 30
50 28
15 15
10 10
40 40
20 20
39 36
54 10
70 70
66 61
58 42
21 21
103 103
77 67
45 30
35 34
80 80
50 50
55 53
58 58
45 42
30 10
59 58
10 10
47 26
60 58
50 48
40 35
36 20
45 24
10 10
35 35
45 43
20 20
50 50
10 10
79 79
30 25
70 70
50 50
127 127
44 36
35 30
30 30
10 10
56 52
35 35
69 52
41 41
75 75
45 20
35 35
45 45
35 35
43 43
69 60
35 35
38 38
56 54
47 25
9 9
50 50
61 61
10 10
55 44
86 74
10 10
40 40
93 77
62 49
50 47
59 59
10 10
51 51
20 20
11 11
35 35
25 25
10 10
45 43
16 16
58 58
50 10
21 21
55 50
83 83
65 15
60 60
15 15
45 45
30 30
45 39
58 55
58 58
48 48
35 35
33 27
19 19
10 10
35 35
79 61
25 25
50 48
10 10
65 46
20 20
60 55
65 54
25 25
10 10
56 56
51 34
53 49
50 50
38 38
71 71
10 10
60 60
56 34
34 34
94 94
57 53
55 20
95 95
60 32
10 10
67 54
50 50
40 26
25 25
77 33
50 15
78 78
64 63
11 11
50 50
45 45
50 50
49 40
15 15
40 40
66 59
50 48
48 19
66 52
102 102
42 38
10 10
55 55
65 65
55 23
10 10
10 10
75 58
38 30
50 50
77 77
77 77
10 10
11 11
65 54
36 36
10 10
26 26
25 25
60 60
20 20
59 59
60 55
61 61
15 15
10 10
20 20
64 61
20 20
50 50
46 43
48 22
82 82
10 10
55 55
25 25
10 10
43 38
30 30
50 50
45 40
40 40
38 32
58 56
30 27
60 49
10 10
15 15
35 35
16 16
60 60
10 10
64 61
41 31
54 51
10 10
102 102
78 78
20 20
15 15
27 22
57 54
10 10
43 37
10 10
43 43
15 15
45 30
25 25
55 55
50 47
16 16
46 46
81 80
25 25
45 45
20 15
10 10
10 10
71 69
45 25
25 25
10 10
75 55
20 20
15 15
56 52
42 29
80 80
26 26
10 10
42 35
45 45
63 63
55 54
50 46
71 71
70 53
49 20
55 50
50 29
48 11
43 15
52 47
92 78
51 46
110 90
48 35
23 21
70 63
45 45
20 20
30 20
30 30
53 53
50 36
40 40
52 51
35 35
50 38
25 25
55 55
45 39
60 35
40 40
10 10
32 29
10 10
50 39
54 51
35 35
15 15
45 39
52 52
30 10
10 10
35 35
20 11
45 35
20 20
10 10
38 37
25 25
20 20
80 80
40 40
45 44
10 10
8 8
55 55
90 83
10 10
10 10
35 35
60 60
51 49
30 30
44 39
45 25
62 62
54 26
55 55
45 40
35 35
63 38
35 35
10 10
47 47
30 30
50 50
42 42
65 65
44 40
10 10
59 58
53 35
30 30
61 61
25 25
77 75
20 20
49 40
55 54
11 11
15 15
77 39
9 9
50 49
54 50
76 76
55 48
57 57
55 51
55 52
10 10
50 50
54 54
29 29
63 63
10 10
35 35
10 10
10 10
35 35
20 20
55 21
62 60
35 35
50 50
51 49
15 15
55 53
55 55
85 80
88 88
10 10
23 19
67 66
40 40
40 40
15 15
10 10
20 20
50 50
10 10
45 45
49 49
55 54
5 5
45 45
20 20
16 16
45 45
11 11
35 32
45 45
11 11
26 26
20 15
90 72
40 40
20 20
40 40
16 16
50 50
50 50
92 92
10 10
56 44
41 36
10 10
52 43
10 10
10 10
55 55
55 40
46 46
45 45
40 31
30 30
74 71
10 10
44 28
10 10
40 40
55 51
31 31
59 59
53 53
59 38
70 40
45 45
45 25
10 10
34 32
41 41
58 24
10 10
55 52
55 55
51 51
10 10
40 40
5 5
44 27
46 43
10 10
47 32
53 53
30 28
39 39
50 50
63 63
25 25
40 38
20 20
10 10
67 67
55 55
70 70
10 6
55 20
46 46
53 42
46 46
20 20
55 50
60 60
59 33
55 55
85 85
10 10
40 20
75 75
10 10
10 10
55 53
35 30
70 55
59 29
88 88
10 10
45 45
55 55
35 30
62 53
50 50
50 49
38 38
50 18
25 25
10 10
10 10
30 19
46 40
35 33
45 45
15 15
10 10
55 49
52 29
35 35
10 10
45 45
62 57
40 40
45 30
72 39
10 10
15 15
20 20
35 32
55 55
57 39
10 10
75 75
25 25
55 12
81 77
23 23
10 10
51 33
50 45
35 35
10 10
30 30
40 40
59 59
11 11
10 10
51 51
56 54
50 46
15 15
80 80
60 55
10 10
41 41
15 15
10 10
50 50
38 32
94 94
72 39
11 11
45 45
50 10
67 67
55 55
33 15
10 10
30 30
21 21
5 5
56 46
41 41
30 30
41 41
61 45
65 65
60 45
10 10
40 40
147 95
134 73
145 100
119 55
150 107
115 10
115 115
133 24
125 95
143 135
126 72
160 85
165 10
212 130
201 105
85 55
180 180
122 120
150 150
145 60
156 65
150 90
151 70
140 72
170 125
197 197
146 36
160 160
202 110
186 145
135 80
110 25
140 108
151 70
148 74
154 70
150 150
141 40
85 80
155 150
115 94
156 86
162 100
174 97
155 30
195 165
187 170
140 127
150 65
130 120
187 135
140 30
197 100
130 119
193 193
175 125
180 98
164 81
125 85
125 49
125 60
156 155
90 81
100 100
175 45
197 136
95 39
183 110
140 140
146 62
110 40
145 10
105 39
104 55
143 35
131 114
151 151
163 95
180 128
140 132
171 25
203 40
131 131
150 85
110 105
166 70
140 120
145 145
145 45
135 135
145 55
186 5
153 15
209 91
124 124
150 140
140 102
120 70
125 95
127 59
145 70
151 118
155 54
121 90
125 115
135 91
202 105
117 25
104 97
145 65
151 75
116 104
145 115
180 73
146 35
156 60
195 91
170 16
125 125
110 60
100 60
145 60
149 103
140 63
146 117
165 65
155 155
144 144
180 106
164 108
162 71
192 110
97 31
145 60
163 34
189 189
115 40
130 82
140 88
165 165
122 35
95 81
120 70
188 115
137 137
190 120
115 20
135 15
177 165
105 40
121 95
140 55
203 105
175 134
115 110
199 199
160 160
180 87
95 95
169 137
187 99
196 70
157 122
135 80
150 150
144 49
145 40
145 145
144 30
124 124
135 105
210 47
90 74
204 145
120 120
154 91
107 85
165 60
177 177
161 95
190 165
141 141
140 50
120 70
170 23
145 145
182 125
197 105
149 50
200 200
185 48
135 50
130 125
179 80
140 61
127 95
125 20
95 50
110 80
185 40
134 50
165 165
166 40
205 156
156 123
166 90
145 80
195 100
123 10
100 20
145 100
110 50
103 103
126 70
137 83
125 60
132 132
157 112
170 145
176 95
120 120
208 135
100 75
160 75
172 25
135 123
150 150
140 100
155 50
121 65
133 133
129 129
128 72
124 101
140 45
136 136
151 105
151 69
199 65
193 30
178 82
90 80
166 164
130 126
145 65
150 70
110 62
145 25
149 65
125 50
145 49
145 70
146 70
138 64
175 170
191 191
148 100
140 36
192 19
182 135
147 37
153 100
135 100
160 55
143 65
150 60
130 80
153 35
129 129
80 80
120 99
134 30
155 53
96 35
160 160
110 75
85 80
174 112
125 45
90 44
170 105
166 30
151 151
105 25
130 130
125 63
180 150
116 84
135 70
202 20
197 145
193 193
140 101
165 25
160 132
170 48
175 105
196 170
95 94
182 182
196 90
166 136
155 75
119 87
140 140
140 70
155 55
147 80
170 25
158 158
130 130
200 121
130 55
90 55
138 137
200 200
155 33
138 82
158 21
192 75
208 86
130 124
166 86
170 60
150 40
125 70
166 114
128 24
125 120
134 97
131 131
148 148
121 20
227 40
146 30
105 34
142 90
110 105
156 110
144 136
155 146
165 65
130 46
169 91
157 116
152 29
153 10
178 25
135 47
115 20
85 80
150 80
140 70
122 25
135 125
165 55
142 76
166 99
181 181
186 100
105 65
201 105
185 185
178 162
239 239
230 230
164 164
127 127
158 158
48 48
110 110
105 99
179 179
109 109
206 206
36 36
82 82
10 10
10 10
9 9
145 145
20 20
145 145
10 10
10 10
10 10
10 10
89 61
55 55
10 10
5 5
10 10
135 65
140 140
140 135
60 60
135 120
20 20
105 105
150 150
135 25
155 155
140 140
47 47
150 150
145 145
140 140
145 145
80 80
125 125
155 155
110 105
105 80
60 10
90 65
155 155
20 10
70 70
130 25
20 20
10 10
10 10
10 10
140 140
140 115
105 105
10 5
10 10
30 30
150 150
50 50
70 40
71 71
5 5
155 155
145 145
130 90
130 80
155 155
145 145
150 150
130 67
155 155
145 95
11 11
145 145
145 145
125 125
140 140
110 110
145 145
150 150
115 40
155 155
120 80
140 130
135 135
115 95
10 10
145 145
85 20
155 151
125 25
5 5
100 65
95 80
115 115
105 105
140 140
155 155
127 99
75 75
125 125
130 100
120 110
125 125
155 155
125 125
105 105
155 155
10 10
10 10
20 20
30 30
60 40
155 155
5 5
40 30
130 130
30 30
140 140
10 10
27 23
16 16
10 10
30 30
110 110
30 20
100 100
120 120
25 15
10 10
10 10
150 150
100 100
10 10
140 130
140 140
115 70
57 10
105 40
141 141
130 30
120 120
130 130
35 35
135 50
125 125
100 100
110 85
10 10
10 10
138 98
73 65
10 10
40 10
140 140
10 10
10 10
130 130
10 10
10 10
90 70
100 100
135 45
10 10
10 10
10 10
125 30
5 5
150 150
10 10
16 16
10 10
10 10
20 20
100 100
20 20
130 130
10 10
20 10
10 10
110 110
105 70
117 86
30 16
5 5
125 85
5 5
10 10
135 135
130 70
125 85
50 30
119 107
135 37
135 50
105 105
140 140
135 135
110 75
6 6
115 115
150 150
125 70
133 133
10 10
140 5
115 105
150 150
135 119
140 140
25 25
130 45
10 10
80 15
110 110
20 20
11 10
20 20
109 94
150 150
15 5
20 20
130 35
10 10
90 70
56 56
48 48
20 20
130 130
5 5
65 65
140 140
150 150
135 118
155 155
65 53
147 147
155 155
135 135
155 155
40 40
140 140
140 140
135 135
50 50
155 155
145 145
145 145
135 135
155 155
150 150
100 70
135 135
105 85
125 120
155 155
155 155
144 144
40 40
115 115
35 35
110 105
145 145
151 151
135 135
130 130
130 130
145 145
89 25
10 10
140 140
10 10
140 125
20 20
100 100
30 10
10 10
145 145
10 10
10 10
10 10
20 20
110 105
130 130
60 60
145 145
140 140
150 150
140 140
125 125
10 10
110 110
150 150
155 155
150 150
110 110
125 120
10 10
140 140
125 120
124 124
50 40
60 60
130 50
120 75
135 135
20 20
10 10
10 10
10 10
145 145
95 95
10 10
10 10
10 10
10 10
60 60
90 65
35 15
30 5
155 150
135 135
45 10
10 10
135 135
155 155
96 35
10 10
10 10
16 16
10 10
10 10
15 15
105 95
20 20
90 70
85 70
20 20
10 10
10 10
105 105
70 70
10 10
15 15
102 63
20 20
150 150
90 90
155 155
105 105
155 155
109 104
140 140
130 130
134 134
145 145
140 140
155 155
50 50
163 163
120 90
135 110
139 139
130 130
10 10
148 148
125 125
135 135
100 100
10 10
10 10
10 10
10 10
50 50
5 5
120 120
145 145
10 10
5 5
140 135
10 10
20 20
10 10
150 150
110 105
30 30
10 10
140 115
100 60
125 85
150 150
130 90
110 110
150 150
145 145
155 154
10 10
150 150
100 30
40 30
20 20
145 145
140 140
150 150
16 16
135 135
140 140
50 50
155 155
145 145
150 150
110 110
130 90
10 10
140 140
105 105
140 140
10 10
140 140
118 91
155 155
99 81
20 20
155 155
115 111
140 140
50 50
125 125
140 140
20 20
110 110
20 20
80 80
155 155
147 147
20 20
96 96
130 25
60 40
145 145
10 10
15 15
10 10
5 5
75 75
135 135
125 120
115 85
145 145
71 5
145 145
150 140
140 135
150 150
90 30
125 95
10 10
125 105
100 100
140 140
140 140
145 105
125 125
135 135
145 145
145 120
155 155
10 10
20 20
10 10
40 40
95 5
110 105
110 110
10 10
10 10
6 6
10 10
20 20
55 55
20 20
120 95
20 20
10 10
10 10
20 10
130 130
20 20
155 155
10 10
10 10
125 110
110 110
10 10
15 15
110 110
40 20
5 5
110 110
10 10
70 70
20 20
145 145
10 10
60 60
155 155
150 75
10 10
125 125
140 140
110 75
60 60
145 145
104 104
105 95
150 104
30 30
120 120
140 140
80 80
140 140
125 125
135 135
35 35
15 15
10 10
10 10
130 130
20 20
30 30
10 10
50 10
155 141
5 5
10 10
10 10
120 120
30 30
50 5
10 10
6 6
10 10
20 20
10 10
100 100
151 151
155 155
46 46
110 25
155 155
132 132
140 140
10 10
115 60
120 65
130 65
155 155
145 145
145 145
150 138
145 140
150 6
155 155
155 155
145 145
135 105
116 116
125 125
155 155
150 150
155 155
120 120
150 150
130 130
145 145
155 155
140 140
10 5
150 150
124 100
140 140
145 145
148 148
134 62
110 100
10 10
139 139
10 5
56 56
30 25
55 55
35 20
30 30
10 10
10 10
72 10
150 150
10 10
115 105
10 10
30 6
10 10
110 15
130 125
95 95
10 10
80 60
105 60
125 125
30 30
155 155
140 20
145 145
10 10
115 55
105 105
150 146
145 145
120 30
10 10
10 10
140 140
20 20
135 75
135 125
125 125
10 10
10 10
10 10
145 145
30 30
10 10
75 75
155 155
50 35
115 75
125 125
10 6
10 10
155 155
10 10
155 149
145 145
21 21
40 40
145 145
140 140
115 90
20 20
5 5
75 25
145 145
125 105
107 99
150 150
15 6
125 125
125 125
133 133
150 150
110 110
125 100
20 20
115 115
115 115
80 80
155 155
5 5
120 85
50 50
15 10
5 5
20 20
10 5
145 135
130 130
10 10
45 10
10 10
10 10
10 10
10 10
10 10
95 70
100 55
95 80
10 10
20 20
20 20
155 155
10 10
100 100
125 90
10 10
155 155
145 145
115 105
100 100
22 20
110 95
90 90
135 50
120 105
115 60
150 150
10 10
110 80
145 145
10 10
10 10
10 10
20 20
145 145
16 16
25 25
140 140
10 10
10 10
10 10
130 100
10 10
57 57
20 20
16 16
80 45
140 140
95 65
90 55
15 5
80 48
20 20
110 110
20 20
20 20
10 10
6 6
105 105
135 135
10 10
115 105
10 10
105 105
20 20
40 40
110 110
150 150
135 120
115 115
6 6
125 115
145 145
120 120
80 45
115 98
135 50
155 155
62 62
140 140
145 145
115 115
20 20
105 100
5 5
10 10
115 115
10 10
10 10
50 50
20 20
10 10
50 20
20 20
125 125
10 10
140 140
140 140
20 20
10 10
5 5
10 10
10 10
30 30
140 119
135 110
145 145
145 120
140 50
145 40
125 125
140 140
40 40
85 65
95 95
20 20
155 155
125 125
120 80
135 135
100 100
140 140
10 10
63 63
155 155
125 125
132 132
55 55
100 100
80 80
134 134
140 140
10 10
145 145
130 35
155 155
140 85
10 10
155 155
125 120
130 130
155 155
100 60
95 95
5 5
10 10
30 30
130 101
130 130
20 20
10 10
50 50
155 155
10 10
110 80
10 10
64 64
140 131
10 10
50 50
95 84
20 10
140 125
120 110
136 136
105 105
105 105
115 115
135 135
143 129
10 10
95 65
155 155
135 135
155 155
155 155
136 136
10 10
137 137
140 85
155 155
76 76
140 135
141 140
16 16
10 10
115 115
10 10
30 30
67 67
15 15
30 20
115 105
15 15
10 10
60 10
144 115
6 6
103 103
10 10
25 10
70 50
140 140
10 10
35 35
154 154
70 10
10 10
65 65
10 10
95 45
5 5
10 10
10 10
15 5
20 20
30 30
150 150
155 155
10 10
10 10
10 10
90 79
40 40
10 10
50 10
50 50
10 10
105 105
10 10
100 5
10 10
140 75
155 155
150 150
100 90
111 75
146 146
103 85
95 95
140 140
140 140
111 111
10 10
145 145
135 125
150 110
130 125
120 65
145 145
135 135
145 145
140 125
10 10
10 10
109 109
40 40
120 70
10 10
20 20
120 20
115 44
155 155
10 10
16 16
40 40
145 33
119 119
10 10
10 10
20 20
144 144
140 140
140 140
10 10
155 155
5 5
130 130
120 115
125 125
95 95
135 135
130 130
90 30
155 155
135 135
120 90
70 70
145 145
135 100
140 85
110 110
137 137
130 130
140 140
155 155
67 67
82 82
150 100
80 35
145 145
148 148
61 61
120 120
154 76
106 30
130 130
120 120
150 150
147 147
125 125
155 155
20 20
140 140
10 10
135 45
143 123
10 10
30 10
10 10
20 20
10 10
115 115
6 6
10 10
120 120
10 10
138 138
10 10
120 105
140 75
10 10
130 130
154 154
151 151
115 40
10 10
155 155
120 50
145 145
105 105
125 57
105 45
135 135
110 100
110 60
45 45
155 146
90 85
140 140
20 15
10 10
130 130
135 130
10 10
5 5
20 20
10 10
137 137
10 10
10 10
75 10
20 10
50 50
50 50
45 40
10 10
10 10
10 10
10 10
40 40
10 10
10 10
63 63
50 20
20 10
10 10
75 75
20 20
20 20
70 70
10 10
10 10
120 120
96 96
30 22
5 5
145 145
5 5
56 56
30 26
20 10
155 155
130 130
150 148
150 150
145 145
125 50
135 135
140 140
120 120
115 5
145 145
115 115
155 155
135 45
10 10
134 74
113 113
125 125
10 10
115 78
110 110
30 30
50 50
85 70
10 10
20 20
10 10
99 81
10 10
115 115
60 60
40 40
105 20
110 50
20 20
10 10
30 30
150 150
52 52
120 120
152 152
10 10
155 153
140 140
145 145
125 125
155 155
10 10
140 140
120 95
40 40
155 155
35 35
155 155
135 45
155 155
74 74
115 105
140 80
125 125
125 125
100 80
115 115
150 150
105 105
155 155
115 115
145 145
111 111
10 10
155 155
115 110
140 140
150 150
140 140
10 10
155 149
80 70
155 155
30 30
10 10
10 10
100 95
90 70
10 10
10 10
120 80
115 115
15 10
10 10
40 40
135 125
6 6
145 145
40 40
10 10
35 5
150 148
60 60
85 85
143 143
155 155
85 55
125 35
155 155
95 90
10 10
130 85
155 155
125 85
135 135
145 30
100 95
10 10
155 155
95 95
140 140
110 95
120 120
40 40
150 150
20 20
56 56
10 10
145 145
10 10
29 10
10 10
145 145
84 83
10 10
5 5
150 150
10 10
145 145
90 70
10 10
10 10
154 154
150 150
5 5
135 110
86 86
125 60
10 10
10 10
155 155
150 150
130 65
30 30
110 30
130 130
16 10
10 10
150 150
85 30
5 5
90 90
140 140
155 155
155 155
130 120
140 140
120 120
145 140
130 130
135 135
120 110
10 10
150 150
150 105
90 90
145 145
145 145
125 125
40 40
155 146
40 35
10 10
133 69
77 77
10 10
155 155
5 5
90 20
127 55
30 30
10 10
10 10
5 5
10 10
10 10
118 65
20 20
10 10
31 31
10 10
130 120
125 90
145 113
145 145
145 145
10 10
155 155
135 135
20 20
105 105
147 147
115 115
145 145
85 80
150 150
155 155
135 135
150 20
155 155
145 145
};
\addlegendentry{\gree{}}
\addplot [draw=LexColour, fill=LexColour, mark=asterisk, only marks, opacity=0.5]
table{%
x  y
20 5
27 10
20 10
20 20
20 10
30 15
20 10
16 10
28 10
24 10
25 20
21 9
20 10
20 10
50 25
45 25
25 10
29 10
25 10
25 15
25 15
30 15
75 75
50 43
42 37
30 30
84 79
31 25
5 5
20 20
112 112
5 5
5 5
20 20
70 60
53 42
34 24
20 20
70 70
62 62
24 19
10 10
6 6
10 10
20 20
59 45
60 18
5 5
20 20
31 21
33 33
21 21
10 10
65 52
5 5
31 31
57 43
45 29
50 50
10 10
55 44
10 5
10 10
10 10
6 6
20 20
54 54
56 56
10 5
74 65
43 43
5 5
20 20
40 20
77 77
77 34
65 47
65 62
30 30
90 70
10 10
42 37
61 61
19 11
35 31
31 26
10 10
10 10
60 47
25 24
58 54
123 123
68 47
71 69
79 79
29 26
30 30
90 67
5 5
10 6
88 82
5 5
72 72
90 60
10 10
10 5
90 20
68 51
32 32
51 39
77 76
35 25
22 10
6 6
54 35
10 10
5 5
10 10
60 51
57 45
69 69
68 68
22 22
40 40
76 51
31 28
60 49
10 10
10 10
40 40
10 5
5 5
10 10
78 58
5 5
20 10
71 55
53 37
37 37
36 36
49 49
25 25
10 10
5 5
40 35
5 5
55 45
45 45
45 45
45 30
45 45
55 55
9 9
45 45
60 60
40 40
8 8
222 186
20 20
146 111
189 189
30 29
152 148
10 10
48 48
423 423
421 421
40 40
37 32
247 247
290 290
69 59
130 55
53 53
172 81
67 47
45 45
192 192
275 275
381 381
56 50
50 50
188 171
193 193
160 94
243 208
42 41
246 113
233 233
259 170
275 275
199 199
59 41
295 245
72 72
60 56
259 82
165 165
281 274
125 38
45 45
263 263
160 123
57 57
211 167
189 189
272 272
230 230
35 35
467 467
49 41
325 300
50 50
261 161
212 187
391 391
52 52
40 36
268 143
30 20
150 82
54 39
55 55
183 183
224 196
37 17
100 100
175 155
113 92
244 232
203 203
56 56
267 209
228 185
165 125
61 47
363 270
72 72
317 300
170 145
182 122
60 60
52 52
231 202
310 274
200 139
240 238
196 186
45 45
191 181
240 238
290 290
226 221
263 263
56 54
302 302
40 40
298 298
220 207
35 30
351 298
47 47
358 348
55 55
320 320
50 40
187 187
45 20
324 291
99 78
36 30
173 171
153 122
81 52
56 56
270 268
35 30
380 291
36 32
45 40
271 262
300 209
49 41
290 206
271 262
210 210
136 136
50 50
159 95
45 45
334 261
67 67
259 246
29 29
30 20
176 131
452 452
35 35
47 43
290 229
60 44
338 266
92 18
200 130
227 176
377 377
38 38
45 45
69 69
165 137
299 230
120 62
52 52
43 43
168 97
243 243
170 136
173 147
252 252
50 19
252 248
173 74
316 316
59 59
84 82
257 219
27 23
262 262
50 47
214 203
57 46
100 46
207 199
90 90
96 76
253 242
253 242
231 188
63 49
305 305
45 45
44 31
228 186
47 37
265 265
263 257
51 51
108 94
391 389
236 199
30 30
313 222
55 55
313 273
174 174
203 203
55 45
154 154
35 35
48 48
366 332
36 34
241 241
56 56
40 27
191 150
192 175
48 48
155 153
30 30
275 275
316 316
56 56
285 285
165 153
264 140
294 221
202 164
48 48
213 187
202 202
164 129
305 264
60 60
61 54
275 275
50 50
184 151
160 142
49 49
23 10
60 5
40 10
61 15
65 5
29 10
60 5
40 5
28 14
50 30
50 40
67 67
30 15
10 10
21 21
11 11
20 20
55 49
31 31
36 36
61 61
50 21
61 40
100 100
20 20
53 49
101 96
40 35
50 44
82 82
10 10
65 51
45 40
46 39
51 43
10 10
29 29
10 10
15 10
52 30
46 46
74 58
47 45
44 44
19 19
10 10
65 60
35 35
59 59
10 10
20 20
25 25
15 15
30 25
111 111
10 10
30 15
10 10
20 20
45 45
77 77
50 48
40 28
71 71
70 70
25 25
10 10
40 40
80 79
81 20
35 25
45 45
35 30
10 10
63 63
60 60
20 20
77 74
54 21
10 10
53 33
40 40
44 44
40 37
70 50
68 68
90 90
44 44
55 55
21 21
61 60
96 96
50 50
62 62
41 32
57 49
41 41
16 14
85 24
50 27
40 40
65 62
11 11
15 15
54 51
30 29
45 40
62 62
46 46
20 20
45 45
25 25
10 10
69 69
30 25
25 25
20 20
15 15
10 10
54 46
11 11
65 65
25 25
71 71
30 30
64 52
42 42
40 40
55 52
15 15
44 44
50 42
50 24
10 10
50 43
10 10
70 50
45 45
40 34
35 35
46 46
113 113
35 35
25 25
67 59
54 54
30 30
56 56
55 55
10 10
56 56
20 20
25 25
10 10
65 65
41 41
10 10
20 20
40 40
35 35
50 50
57 46
36 29
30 30
55 55
48 48
70 70
49 49
45 20
50 30
72 63
55 50
75 63
63 44
45 38
60 53
11 11
75 75
79 79
49 49
45 25
10 10
63 41
30 30
20 20
44 44
57 57
25 25
75 75
25 25
10 10
50 50
48 19
26 26
30 25
25 25
10 10
80 40
61 29
41 39
75 63
10 10
25 25
30 30
52 34
45 45
66 66
10 10
20 20
48 24
59 56
55 33
10 10
45 45
30 30
60 60
25 25
55 55
15 15
30 30
37 32
44 41
20 20
92 92
10 10
44 44
54 51
10 10
30 30
10 10
30 30
48 43
45 45
50 39
10 10
62 62
65 65
10 10
58 58
67 67
44 31
50 50
64 54
55 55
45 45
74 67
71 57
55 55
40 40
55 55
30 30
35 35
65 65
75 50
50 50
21 21
40 40
129 129
75 75
15 15
52 52
38 38
52 41
10 10
26 26
10 10
10 10
45 22
25 25
49 32
50 50
66 28
65 65
65 40
43 43
11 11
54 54
53 32
60 50
20 20
60 47
45 45
47 47
83 32
6 6
5 5
42 33
46 39
58 52
20 20
50 50
10 10
10 10
30 30
20 6
50 28
10 10
20 20
35 26
62 46
50 50
43 39
10 10
34 31
31 31
30 30
55 47
55 52
45 43
40 40
20 10
55 55
10 10
65 28
50 50
5 5
45 37
110 100
20 20
10 10
40 25
11 11
15 15
50 50
54 50
44 40
10 10
40 40
20 20
55 55
10 10
50 50
52 52
60 49
6 6
11 11
10 10
57 57
58 40
50 41
35 35
70 66
35 35
50 45
10 10
62 29
40 32
68 68
73 73
90 90
36 36
55 55
15 15
25 25
60 45
35 15
52 39
60 54
46 46
30 30
85 85
45 33
77 77
45 45
60 47
30 30
60 36
60 40
10 10
41 38
72 71
40 25
50 30
50 50
25 20
15 15
40 40
40 40
40 39
30 25
120 120
31 31
27 21
35 35
10 10
62 62
35 35
25 25
50 49
48 22
58 48
63 63
50 50
35 33
40 35
42 42
70 70
10 10
10 10
35 15
53 45
63 48
10 10
42 42
10 10
25 25
55 50
25 25
55 10
29 21
87 87
55 55
40 38
68 68
10 10
47 47
50 50
44 44
56 47
50 50
35 35
25 25
10 10
46 46
55 10
72 72
10 10
97 97
35 20
45 45
40 40
50 50
30 10
66 65
87 87
62 54
35 35
53 53
35 21
55 35
41 39
86 84
31 31
30 30
42 42
55 35
50 50
40 35
50 41
50 25
41 40
67 67
59 49
37 37
40 40
67 67
37 14
10 10
60 60
20 10
53 17
20 20
21 21
67 48
10 10
45 34
10 10
66 64
39 38
66 60
42 42
25 25
95 95
40 40
25 25
69 66
45 45
54 54
11 11
55 55
54 54
55 52
45 45
10 10
50 47
45 42
65 59
30 30
45 45
20 20
10 10
66 66
50 35
15 15
35 35
60 53
10 10
50 50
21 21
30 30
10 10
25 25
55 52
97 73
50 50
70 70
40 40
70 70
45 45
63 63
55 55
44 44
45 45
50 50
20 20
30 24
49 49
55 51
10 10
57 35
59 32
10 10
61 53
75 75
35 18
45 34
45 45
30 30
71 71
30 30
30 10
30 27
40 40
40 40
10 10
10 10
55 35
39 39
48 48
20 20
65 65
20 20
72 72
60 53
74 63
33 33
6 6
79 79
74 66
10 10
114 76
81 81
45 45
10 10
50 50
55 42
30 24
47 29
37 20
35 30
80 66
10 10
43 43
54 40
36 36
48 38
53 48
50 45
30 30
44 33
15 15
50 50
62 33
56 40
55 55
66 66
49 42
55 54
59 59
60 60
51 47
50 50
40 35
55 54
50 21
10 10
56 53
5 5
10 10
10 10
35 31
25 25
10 10
52 52
41 40
27 20
55 55
43 43
10 10
30 30
10 10
45 43
15 15
50 50
35 25
65 60
45 43
65 55
46 46
50 20
54 40
20 20
55 55
27 20
10 10
40 40
26 26
10 10
40 40
80 80
35 30
100 100
80 80
89 81
44 44
65 36
60 54
40 35
51 51
20 20
63 56
44 44
10 10
39 32
40 40
69 69
45 45
25 25
50 40
35 30
55 55
10 10
91 91
10 10
55 55
31 31
59 56
30 23
62 15
36 35
25 25
10 10
36 36
10 10
35 30
20 17
48 48
40 40
41 40
33 26
25 20
39 39
45 45
34 15
55 31
46 43
50 50
35 35
15 14
49 49
20 20
35 35
10 10
35 35
10 10
93 93
36 28
10 6
40 40
30 25
40 40
43 43
10 10
50 44
35 35
85 76
16 16
34 15
45 45
25 20
40 40
10 10
50 50
64 27
121 121
53 50
58 54
53 50
40 40
50 38
30 30
69 50
50 35
40 40
35 35
15 15
35 35
55 51
64 63
10 10
52 35
45 35
15 15
52 43
30 25
56 41
30 30
30 30
10 10
65 65
60 60
35 23
57 49
64 61
50 41
41 39
20 20
21 21
10 10
61 61
41 24
50 50
10 10
55 55
75 75
58 54
48 48
10 10
50 50
30 25
35 35
30 25
48 48
86 86
10 10
51 51
53 53
25 25
45 40
25 25
35 35
45 45
45 45
40 39
30 25
11 11
62 53
45 28
55 55
26 26
45 30
10 10
45 36
40 40
35 35
20 20
16 16
99 99
66 63
55 40
45 40
62 26
19 15
55 55
49 49
51 47
15 15
5 5
10 10
85 76
50 38
15 15
69 54
62 55
15 15
35 30
78 78
35 35
48 42
45 40
47 47
50 35
75 46
20 20
51 51
72 49
55 55
86 84
29 27
95 95
30 30
45 40
55 44
53 53
30 30
11 11
10 10
67 28
10 10
50 50
10 10
78 78
10 10
51 41
53 53
67 58
75 75
56 33
55 53
50 50
45 33
47 47
30 30
59 45
30 30
56 52
63 39
45 45
70 50
27 26
10 10
36 36
70 70
30 30
25 25
37 37
43 35
55 55
112 112
10 10
50 47
10 10
52 19
6 6
35 35
55 45
49 42
60 60
61 61
80 80
65 60
54 36
43 43
60 59
20 10
45 45
36 36
37 37
70 70
35 35
35 30
10 10
59 11
38 38
50 50
85 81
46 27
75 75
52 50
10 10
25 25
10 10
25 25
10 10
39 30
44 44
62 45
35 35
52 19
94 94
10 10
65 60
63 63
25 25
55 55
40 40
9 9
71 62
48 48
10 10
78 73
45 16
59 59
30 20
45 45
10 10
35 35
45 25
45 30
50 48
63 43
44 38
99 91
88 88
15 15
58 57
87 87
36 36
57 48
72 72
23 23
46 46
10 10
40 40
41 16
54 37
10 10
21 21
65 58
35 35
57 36
70 69
50 44
40 20
33 33
41 29
10 10
44 42
30 30
45 45
30 30
31 30
10 10
26 26
10 10
30 25
63 58
43 43
45 45
40 40
65 65
50 50
53 53
35 25
41 29
51 16
40 40
50 50
20 20
55 55
59 57
35 35
65 65
65 65
15 15
30 30
40 40
72 59
70 55
25 8
46 46
20 10
73 57
35 35
50 40
10 10
50 26
35 30
45 45
61 52
54 54
70 60
25 25
15 15
50 30
50 50
68 68
41 15
37 23
55 55
10 10
55 50
33 26
10 10
61 61
10 10
25 25
48 48
76 76
34 34
14 14
66 60
64 53
10 10
31 20
40 40
50 47
55 55
25 25
37 37
39 39
10 10
30 30
65 45
45 45
5 5
15 15
39 6
10 10
49 49
60 29
114 114
64 38
36 36
45 38
40 38
15 15
50 50
40 22
50 50
45 45
28 26
35 35
36 15
10 10
47 47
30 30
11 11
55 50
30 20
53 53
60 57
72 72
23 15
69 69
20 20
10 10
69 69
35 35
30 30
30 30
50 37
75 73
20 20
40 35
85 85
45 45
10 10
13 13
86 86
50 36
56 56
35 35
45 10
10 10
74 66
40 15
35 35
55 55
51 16
45 45
47 41
10 10
55 55
75 75
30 10
65 30
45 45
78 54
43 43
101 101
56 10
50 50
74 74
10 10
47 41
51 47
30 25
113 92
55 26
55 55
70 70
55 50
53 45
69 55
49 43
10 10
33 33
10 10
45 45
55 55
79 56
10 10
69 61
35 35
15 10
10 10
54 42
50 50
25 25
45 40
11 11
55 55
75 75
59 55
49 21
65 50
30 30
10 10
41 41
44 30
35 20
64 50
25 25
50 50
10 10
25 25
10 10
60 60
130 130
30 30
35 35
25 10
55 50
51 51
25 25
15 15
10 10
10 10
10 10
11 11
42 42
91 69
53 32
35 35
35 35
31 31
66 66
110 90
85 85
15 15
10 10
25 10
30 20
40 40
10 10
20 20
88 88
40 40
25 21
52 38
75 75
50 50
56 56
20 20
44 30
15 15
65 61
50 50
81 81
55 50
50 50
61 61
63 63
10 10
82 75
35 35
45 41
40 40
25 25
60 27
40 40
41 41
45 20
70 70
10 10
68 68
10 10
10 10
31 31
30 20
116 116
47 47
50 48
20 20
10 10
58 30
30 30
73 62
60 60
50 44
20 20
40 40
10 10
50 47
65 65
55 51
10 10
60 50
63 50
45 45
45 45
10 10
30 30
29 22
20 16
60 60
60 55
79 79
35 30
65 48
49 20
51 51
29 29
25 24
10 10
72 72
59 56
54 11
37 25
40 40
41 15
50 50
75 48
45 35
66 64
45 45
41 15
80 60
24 24
10 10
52 11
40 40
46 46
65 65
22 20
10 10
91 91
54 52
10 10
55 40
35 20
50 50
45 45
20 20
51 51
36 26
50 45
15 15
25 25
94 94
53 53
50 50
47 20
45 45
40 40
75 44
25 25
74 34
10 10
43 37
10 10
55 21
55 55
50 35
10 10
10 10
25 25
43 30
58 31
76 61
59 40
78 78
10 10
20 20
30 30
15 15
54 32
45 35
54 51
69 32
10 10
85 79
22 21
40 40
38 32
55 55
40 40
60 60
50 10
10 10
81 81
41 41
54 42
37 33
77 62
55 55
10 10
35 17
52 49
42 42
65 65
85 85
20 20
48 48
75 75
55 50
70 50
55 55
26 26
40 40
12 12
40 40
45 45
10 10
50 50
10 10
65 52
50 13
73 73
50 50
45 39
67 53
40 35
10 10
10 10
10 10
28 28
70 45
42 13
25 20
81 80
41 18
64 32
43 43
40 11
51 23
35 30
20 20
49 20
11 11
45 45
55 55
35 35
104 104
70 45
10 10
64 52
92 92
34 33
66 66
30 28
10 10
60 60
45 45
91 46
55 50
58 58
130 130
55 54
91 79
45 9
40 40
51 39
65 65
48 46
70 65
70 47
46 46
35 35
10 10
50 50
45 42
74 72
5 5
25 25
80 80
45 45
30 29
54 43
49 43
10 10
20 20
30 30
64 52
57 21
10 10
10 10
35 33
10 10
69 55
60 45
10 10
30 30
25 25
50 50
34 34
25 25
46 46
25 25
48 28
55 27
10 5
26 24
77 73
52 48
55 49
10 10
6 6
55 50
10 10
50 45
48 36
73 72
136 136
51 51
52 38
35 29
45 45
36 36
10 10
50 47
40 35
77 77
20 20
40 25
58 23
90 90
45 40
80 80
42 42
71 70
20 20
65 65
40 40
35 20
72 58
58 58
30 30
10 10
30 30
50 10
45 45
60 60
35 35
75 73
35 35
69 69
38 38
15 15
55 51
55 55
46 46
10 10
10 10
50 40
40 38
41 41
50 30
46 46
10 10
15 14
40 37
45 45
58 58
86 75
45 40
55 55
25 15
35 35
35 35
80 80
50 50
10 10
45 45
69 69
55 55
72 72
45 45
10 10
55 55
78 78
55 54
53 50
50 50
65 35
60 60
79 47
85 85
10 10
51 40
44 24
46 22
51 46
24 24
35 35
70 57
57 34
54 51
25 25
62 40
10 10
20 20
45 44
10 10
60 50
11 11
36 33
50 50
30 30
61 61
60 60
55 31
75 70
10 10
35 35
55 55
36 33
40 30
30 25
75 75
30 30
65 35
95 90
47 47
15 15
45 45
134 134
10 10
80 63
25 25
80 74
63 47
65 44
86 86
60 60
46 30
40 35
35 30
10 10
65 55
60 60
10 10
15 15
37 30
56 56
40 40
85 85
38 34
46 33
49 49
25 25
45 45
35 35
74 41
49 48
19 19
41 41
44 44
58 45
55 51
30 30
35 30
50 28
15 15
10 10
40 40
20 20
39 36
54 10
70 70
66 61
58 42
21 21
103 103
77 77
45 30
35 34
80 80
50 50
55 53
58 58
45 42
30 30
59 50
10 10
47 26
60 58
50 48
40 35
36 20
45 24
10 10
35 35
45 43
20 20
50 50
10 10
79 79
30 25
70 70
50 50
127 127
44 36
35 30
30 30
10 10
56 52
35 35
69 45
41 41
75 45
45 35
35 35
45 45
35 35
43 43
69 60
35 35
38 38
56 54
47 25
9 9
50 50
61 61
10 10
55 44
86 74
10 10
40 40
93 77
62 62
50 40
59 59
10 10
51 51
20 20
11 11
35 35
25 25
10 10
45 43
16 16
58 58
50 50
21 21
55 50
83 83
65 15
60 60
15 15
45 45
30 30
45 39
58 48
58 58
48 48
35 35
33 27
19 19
10 10
35 35
79 61
25 25
50 48
10 10
65 46
20 20
60 55
65 54
25 25
10 10
56 56
51 35
53 49
50 50
38 38
71 71
10 10
60 33
56 34
34 34
94 94
57 53
55 20
95 95
60 32
10 10
67 54
50 50
40 20
25 25
77 77
50 46
78 78
64 63
11 11
50 50
45 40
50 50
49 40
15 15
40 40
66 59
50 48
48 19
66 64
102 102
42 38
10 10
55 55
65 65
55 23
10 10
10 10
75 58
38 30
50 50
77 77
77 77
10 10
11 11
65 65
36 36
10 10
26 25
25 25
60 60
20 20
59 55
60 55
61 61
15 15
10 10
20 20
64 61
20 20
50 50
46 43
48 21
82 82
10 10
55 55
25 25
10 10
43 26
30 30
50 50
45 40
40 40
38 32
58 50
30 27
60 42
10 10
15 15
35 35
16 16
60 60
10 10
64 61
41 31
54 51
10 10
102 102
78 78
20 20
15 15
27 27
57 54
10 10
43 37
10 10
43 43
15 15
45 30
25 25
55 55
50 47
16 16
46 39
81 80
25 25
45 45
20 15
10 10
10 10
71 69
45 25
25 25
10 10
75 55
20 20
15 15
56 53
42 29
80 80
26 26
10 10
42 35
45 45
63 63
55 54
50 46
71 71
70 53
49 10
55 35
50 21
48 11
43 28
52 47
92 78
51 39
110 90
48 35
23 21
70 63
45 45
20 20
30 20
30 30
53 53
50 39
40 40
52 52
35 35
50 38
25 25
55 55
45 35
60 60
40 40
10 10
32 29
10 10
50 32
54 51
35 35
15 15
45 39
52 52
30 10
10 10
35 35
20 11
45 45
20 20
10 10
38 37
25 25
20 20
80 80
40 40
45 44
10 10
8 8
55 55
90 83
10 10
10 10
35 35
60 60
51 49
30 30
44 44
45 25
62 62
54 26
55 55
45 40
35 35
63 34
35 34
10 10
47 47
30 30
50 50
42 42
65 65
44 40
10 10
59 56
53 38
30 30
61 49
25 25
77 75
20 20
49 40
55 54
11 11
15 15
77 39
9 9
50 49
54 50
76 64
55 48
57 57
55 51
55 52
10 10
50 50
54 54
29 29
63 63
10 10
35 35
10 10
10 10
35 35
20 20
55 21
62 60
35 35
50 50
51 49
15 15
55 53
55 55
85 80
88 88
10 10
23 19
67 66
40 40
40 40
15 15
10 10
20 20
50 50
10 10
45 45
49 30
55 54
5 5
45 45
20 20
16 16
45 45
11 11
35 32
45 45
11 11
26 26
20 15
90 72
40 40
20 20
40 40
16 16
50 50
50 50
92 92
10 10
56 44
41 36
10 10
52 43
10 10
10 10
55 55
55 48
46 34
45 45
40 31
30 30
74 71
10 10
44 28
10 10
40 40
55 51
31 31
59 59
53 53
59 42
70 40
45 45
45 25
10 10
34 32
41 41
58 26
10 10
55 52
55 55
51 51
10 10
40 40
5 5
44 27
46 43
10 10
47 32
53 52
30 28
39 39
50 50
63 63
25 25
40 38
20 20
10 10
67 67
55 55
70 70
10 6
55 20
46 46
53 42
46 46
20 20
55 50
60 60
59 57
55 55
85 85
10 10
40 20
75 75
10 10
10 10
55 53
35 30
70 40
59 29
88 87
10 10
45 45
55 55
35 30
62 53
50 50
50 49
38 38
50 18
25 25
10 10
10 10
30 19
46 40
35 20
45 45
15 15
10 10
55 49
52 29
35 35
10 10
45 45
62 26
40 40
45 30
72 39
10 10
15 15
20 20
35 32
55 55
57 39
10 10
75 75
25 25
55 45
81 78
23 23
10 10
51 33
50 42
35 35
10 10
30 30
40 40
59 59
11 11
10 10
51 51
56 54
50 46
15 15
80 80
60 55
10 10
41 41
15 15
10 10
50 50
38 32
94 94
72 72
11 11
45 45
50 50
67 67
55 55
33 33
10 10
30 30
21 21
5 5
56 46
41 41
30 30
41 41
61 45
65 65
60 45
10 10
40 40
147 95
134 124
145 100
119 55
150 107
115 25
115 115
133 78
125 105
143 108
126 123
160 85
165 70
212 130
201 105
85 73
180 180
122 38
150 150
145 110
156 65
150 90
151 70
140 72
170 85
197 197
146 77
160 60
202 110
186 94
135 113
110 66
140 109
151 55
148 89
154 100
150 150
141 126
85 80
155 150
115 100
156 86
162 80
174 133
155 143
195 165
187 170
140 70
150 65
130 120
187 105
140 30
197 100
130 130
193 193
175 90
180 78
164 70
125 85
125 84
125 10
156 155
90 70
100 99
175 110
197 136
95 75
183 110
140 119
146 146
110 40
145 95
105 40
104 104
143 48
131 70
151 97
163 71
180 128
140 132
171 39
203 40
131 97
150 66
110 105
166 70
140 120
145 145
145 80
135 135
145 55
186 65
153 35
209 91
124 116
150 140
140 102
120 70
125 95
127 10
145 70
151 100
155 109
121 55
125 115
135 122
202 115
117 25
104 104
145 75
151 115
116 62
145 95
180 73
146 35
156 60
195 96
170 60
125 125
110 15
100 50
145 139
149 70
140 42
146 70
165 65
155 138
144 125
180 106
164 164
162 71
192 110
97 96
145 80
163 84
189 96
115 85
130 82
140 43
165 165
122 35
95 50
120 54
188 188
137 70
190 120
115 20
135 35
177 165
105 40
121 95
140 75
203 105
175 120
115 95
199 199
160 85
180 87
95 75
169 137
187 35
196 55
157 122
135 85
150 150
144 76
145 40
145 145
144 109
124 124
135 55
210 182
90 61
204 145
120 45
154 91
107 35
165 121
177 177
161 76
190 165
141 141
140 75
120 70
170 20
145 145
182 105
197 100
149 50
200 200
185 185
135 50
130 125
179 151
140 92
127 105
125 125
95 86
110 80
185 123
134 134
165 165
166 96
205 205
156 156
166 74
145 141
195 100
123 82
100 100
145 100
110 50
103 103
126 70
137 101
125 60
132 132
157 25
170 145
176 59
120 120
208 135
100 100
160 75
172 25
135 50
150 150
140 100
155 110
121 59
133 102
129 100
128 72
124 101
140 45
136 136
151 109
151 121
199 140
193 30
178 158
90 67
166 164
130 130
145 65
150 70
110 85
145 45
149 80
125 73
145 55
145 70
146 70
138 138
175 90
191 191
148 100
140 36
192 100
182 135
147 37
153 86
135 78
160 70
143 31
150 73
130 130
153 35
129 129
80 75
120 105
134 102
155 53
96 77
160 160
110 50
85 85
174 174
125 99
90 90
170 40
166 79
151 151
105 105
130 130
125 85
180 90
116 84
135 70
202 20
197 145
193 193
140 101
165 25
160 132
170 48
175 175
196 170
95 81
182 113
196 90
166 136
155 75
119 96
140 140
140 70
155 55
147 80
170 117
158 127
130 60
200 200
130 90
90 55
138 110
200 200
155 80
138 82
158 150
192 91
208 86
130 124
166 140
170 60
150 40
125 80
166 114
128 92
125 120
134 96
131 131
148 136
121 20
227 130
146 30
105 90
142 81
110 110
156 90
144 136
155 146
165 55
130 82
169 91
157 55
152 35
153 40
178 89
135 135
115 104
85 40
150 65
140 70
122 92
135 70
165 80
142 142
166 99
181 181
186 100
105 65
201 130
185 185
178 162
239 239
230 230
164 164
127 127
158 158
48 48
110 110
105 99
179 179
109 109
206 206
36 36
82 10
10 10
10 10
9 9
145 140
20 20
145 145
10 10
10 10
10 10
10 10
89 61
55 55
10 10
5 5
10 10
135 65
140 140
140 135
60 60
135 120
20 20
105 105
150 150
135 110
155 155
140 140
47 47
150 150
145 145
140 140
145 145
80 80
125 125
155 155
110 105
105 80
60 10
90 65
155 155
20 20
70 70
130 100
20 20
10 10
10 10
10 10
140 140
140 140
105 105
10 10
10 10
30 30
150 150
50 50
70 40
71 71
5 5
155 155
145 145
130 110
130 100
155 155
145 145
150 150
130 67
155 155
145 95
11 11
145 145
145 145
125 125
140 140
110 110
145 145
150 150
115 40
155 155
120 80
140 130
135 135
115 95
10 10
145 145
85 20
155 151
125 25
5 5
100 100
95 80
115 101
105 105
140 140
155 155
127 99
75 75
125 125
130 95
120 110
125 125
155 155
125 125
105 105
155 155
10 10
10 10
20 20
30 30
60 40
155 155
5 5
40 37
130 130
30 30
140 140
10 10
27 23
16 16
10 10
30 30
110 110
30 20
100 100
120 120
25 25
10 10
10 10
150 150
100 100
10 10
140 130
140 140
115 70
57 10
105 40
141 141
130 30
120 120
130 130
35 35
135 135
125 125
100 100
110 85
10 10
10 10
138 98
73 65
10 10
40 10
140 140
10 10
10 10
130 130
10 10
10 10
90 70
100 100
135 50
10 10
10 10
10 10
125 125
5 5
150 150
10 10
16 16
10 10
10 10
20 20
100 100
20 20
130 130
10 10
20 10
10 10
110 110
105 55
117 86
30 16
5 5
125 85
5 5
10 10
135 130
130 70
125 85
50 45
119 107
135 37
135 100
105 105
140 140
135 135
110 75
6 6
115 115
150 150
125 80
133 133
10 10
140 25
115 105
150 150
135 75
140 140
25 25
130 45
10 10
80 80
110 110
20 20
11 10
20 20
109 94
150 150
15 5
20 20
130 35
10 5
90 70
56 56
48 48
20 20
130 130
5 5
65 65
140 140
150 150
135 118
155 155
65 53
147 147
155 155
135 135
155 155
40 40
140 140
140 140
135 135
50 50
155 155
145 145
145 145
135 135
155 155
150 150
100 100
135 135
105 85
125 120
155 155
155 155
144 142
40 40
115 115
35 35
110 105
145 145
151 151
135 135
130 130
130 130
145 145
89 25
10 10
140 140
10 10
140 125
20 20
100 100
30 10
10 10
145 145
10 10
10 10
10 6
20 20
110 105
130 130
60 60
145 145
140 140
150 150
140 140
125 125
10 10
110 110
150 150
155 155
150 150
110 110
125 105
10 10
140 140
125 120
124 124
50 40
60 60
130 130
120 75
135 135
20 20
10 10
10 10
10 10
145 145
95 95
10 10
10 10
10 10
10 10
60 60
90 65
35 35
30 5
155 150
135 135
45 10
10 10
135 135
155 155
96 35
10 10
10 10
16 16
10 10
10 10
15 15
105 95
20 20
90 90
85 70
20 20
10 10
10 10
105 105
70 70
10 10
15 15
102 95
20 20
150 150
90 90
155 155
105 105
155 155
109 104
140 140
130 130
134 134
145 145
140 140
155 155
50 50
163 163
120 90
135 110
139 139
130 130
10 10
148 148
125 125
135 135
100 100
10 10
10 10
10 10
10 10
50 50
5 5
120 55
145 30
10 10
5 5
140 135
10 10
20 20
10 10
150 150
110 105
30 30
10 10
140 115
100 70
125 85
150 150
130 90
110 75
150 150
145 145
155 154
10 10
150 150
100 30
40 30
20 20
145 145
140 140
150 150
16 16
135 135
140 140
50 50
155 155
145 145
150 150
110 110
130 90
10 10
140 140
105 105
140 140
10 10
140 140
118 91
155 155
99 85
20 20
155 155
115 110
140 140
50 50
125 125
140 140
20 20
110 110
20 20
80 80
155 155
147 147
20 20
96 96
130 25
60 40
145 145
10 10
15 15
10 10
5 5
75 75
135 40
125 120
115 85
145 145
71 25
145 136
150 140
140 135
150 150
90 30
125 95
10 10
125 105
100 100
140 140
140 140
145 105
125 125
135 135
145 145
145 120
155 155
10 10
20 20
10 10
40 40
95 6
110 105
110 110
10 10
10 10
6 6
10 10
20 20
55 55
20 20
120 120
20 20
10 10
10 10
20 10
130 130
20 20
155 155
10 5
10 10
125 110
110 110
10 10
15 15
110 110
40 10
5 5
110 110
10 10
70 70
20 20
145 145
10 10
60 60
155 155
150 75
10 10
125 125
140 140
110 75
60 60
145 145
104 104
105 95
150 6
30 30
120 120
140 140
80 80
140 140
125 125
135 115
35 10
15 15
10 10
10 10
130 130
20 20
30 30
10 10
50 10
155 141
5 5
10 10
10 10
120 120
30 30
50 5
10 10
6 6
10 10
20 20
10 10
100 88
151 151
155 155
46 46
110 70
155 155
132 132
140 140
10 10
115 60
120 65
130 65
155 155
145 145
145 145
150 138
145 140
150 6
155 155
155 155
145 145
135 105
116 116
125 125
155 155
150 150
155 155
120 120
150 150
130 130
145 145
155 155
140 140
10 10
150 150
124 100
140 140
145 145
148 148
134 62
110 100
10 10
139 139
10 5
56 56
30 30
55 55
35 20
30 30
10 10
10 10
72 10
150 150
10 10
115 85
10 10
30 6
10 10
110 80
130 125
95 95
10 10
80 80
105 60
125 125
30 30
155 155
140 20
145 145
10 10
115 60
105 105
150 146
145 145
120 30
10 10
10 10
140 140
20 20
135 75
135 125
125 125
10 10
10 10
10 10
145 145
30 6
10 10
75 75
155 155
50 35
115 75
125 125
10 6
10 10
155 155
10 10
155 149
145 145
21 21
40 40
145 145
140 140
115 90
20 20
5 5
75 25
145 145
125 105
107 100
150 150
15 6
125 125
125 125
133 133
150 150
110 110
125 100
20 20
115 115
115 115
80 80
155 155
5 5
120 120
50 50
15 10
5 5
20 20
10 5
145 139
130 85
10 10
45 10
10 10
10 10
10 10
10 10
10 5
95 95
100 55
95 80
10 10
20 20
20 20
155 155
10 10
100 100
125 90
10 10
155 155
145 145
115 105
100 100
22 20
110 95
90 90
135 120
120 105
115 80
150 150
10 10
110 80
145 145
10 10
10 10
10 10
20 20
145 145
16 16
25 25
140 140
10 10
10 10
10 10
130 120
10 10
57 57
20 20
16 16
80 80
140 140
95 65
90 55
15 15
80 80
20 20
110 110
20 20
20 20
10 10
6 6
105 105
135 135
10 10
115 105
10 10
105 105
20 20
40 40
110 110
150 150
135 120
115 115
6 6
125 115
145 145
120 120
80 45
115 98
135 50
155 155
62 62
140 140
145 145
115 115
20 20
105 105
5 5
10 10
115 115
10 10
10 10
50 50
20 20
10 10
50 50
20 20
125 125
10 10
140 140
140 140
20 20
10 10
5 5
10 10
10 10
30 30
140 119
135 110
145 133
145 120
140 50
145 144
125 125
140 140
40 40
85 65
95 95
20 10
155 155
125 125
120 80
135 135
100 100
140 140
10 10
63 63
155 155
125 125
132 132
55 30
100 100
80 80
134 134
140 140
10 10
145 145
130 35
155 155
140 85
10 10
155 155
125 120
130 130
155 155
100 60
95 95
5 5
10 10
30 30
130 120
130 130
20 20
10 10
50 50
155 155
10 10
110 80
10 10
64 64
140 131
10 10
50 50
95 84
20 10
140 125
120 110
136 136
105 105
105 105
115 95
135 135
143 129
10 10
95 90
155 155
135 135
155 155
155 155
136 136
10 10
137 137
140 85
155 155
76 76
140 135
141 133
16 16
10 10
115 115
10 10
30 30
67 67
15 15
30 20
115 65
15 15
10 10
60 25
144 115
6 6
103 103
10 10
25 10
70 50
140 140
10 10
35 35
154 154
70 10
10 10
65 65
10 10
95 45
5 5
10 10
10 10
15 5
20 20
30 30
150 150
155 155
10 10
10 10
10 10
90 79
40 40
10 10
50 10
50 50
10 10
105 105
10 10
100 10
10 10
140 126
155 155
150 150
100 89
111 111
146 146
103 32
95 95
140 140
140 140
111 111
10 10
145 145
135 125
150 110
130 125
120 90
145 145
135 135
145 145
140 130
10 10
10 10
109 109
40 40
120 70
10 10
20 20
120 65
115 44
155 155
10 10
16 16
40 40
145 33
119 119
10 10
10 10
20 20
144 144
140 140
140 140
10 10
155 155
5 5
130 130
120 115
125 125
95 95
135 135
130 130
90 30
155 155
135 135
120 90
70 70
145 145
135 100
140 85
110 110
137 137
130 130
140 140
155 155
67 67
82 82
150 150
80 60
145 145
148 148
61 61
120 120
154 76
106 30
130 130
120 120
150 150
147 147
125 125
155 155
20 20
140 140
10 10
135 45
143 123
10 10
30 10
10 10
20 20
10 10
115 115
6 6
10 10
120 120
10 10
138 138
10 10
120 105
140 75
10 10
130 130
154 154
151 151
115 80
10 10
155 155
120 110
145 145
105 105
125 106
105 50
135 135
110 100
110 60
45 45
155 146
90 45
140 140
20 15
10 10
130 130
135 130
10 10
5 5
20 10
10 10
137 137
10 10
10 10
75 10
20 10
50 50
50 50
45 40
10 10
10 10
10 10
10 10
40 40
10 6
10 10
63 63
50 35
20 10
10 10
75 75
20 20
20 20
70 70
10 10
10 10
120 120
96 96
30 30
5 5
145 145
5 5
56 56
30 26
20 10
155 155
130 130
150 148
150 150
145 145
125 50
135 135
140 140
120 120
115 55
145 145
115 50
155 155
135 45
10 10
134 74
113 113
125 125
10 10
115 115
110 110
30 30
50 50
85 85
10 10
20 10
10 10
99 81
10 10
115 115
60 60
40 40
105 65
110 50
20 20
10 10
30 30
150 150
52 52
120 120
152 152
10 10
155 153
140 140
145 145
125 125
155 155
10 10
140 140
120 95
40 40
155 155
35 35
155 155
135 120
155 155
74 45
115 105
140 80
125 125
125 125
100 80
115 115
150 150
105 105
155 155
115 115
145 145
111 111
10 10
155 155
115 73
140 140
150 150
140 140
10 10
155 149
80 80
155 155
30 30
10 10
10 10
100 92
90 70
10 10
10 10
120 95
115 115
15 15
10 10
40 40
135 125
6 6
145 145
40 40
10 10
35 10
150 150
60 60
85 85
143 143
155 155
85 55
125 45
155 155
95 90
10 10
130 85
155 155
125 85
135 135
145 30
100 95
10 10
155 155
95 65
140 140
110 95
120 120
40 40
150 150
20 20
56 56
10 10
145 145
10 10
29 10
10 10
145 145
84 83
10 10
5 5
150 150
10 10
145 145
90 70
10 10
10 10
154 154
150 150
5 5
135 110
86 86
125 60
10 10
10 10
155 155
150 150
130 65
30 30
110 30
130 130
16 16
10 10
150 150
85 30
5 5
90 90
140 140
155 155
155 155
130 120
140 140
120 120
145 140
130 130
135 135
120 110
10 10
150 150
150 150
90 90
145 145
145 145
125 125
40 40
155 146
40 35
10 10
133 133
77 77
10 10
155 155
5 5
90 80
127 55
30 25
10 10
10 10
5 5
10 5
10 10
118 60
20 20
10 10
31 31
10 10
130 130
125 90
145 113
145 145
145 145
10 10
155 155
135 135
20 20
105 105
147 147
115 115
145 125
85 80
150 150
155 155
135 135
150 20
155 155
145 145
};
\addlegendentry{\lex{}}
\addplot [thick, IdentityColour, forget plot]
table {%
1 1
467 467
};
\end{axis}

\end{tikzpicture}
\\[-1ex]
		{(g) Point Instances, $\kSeql{1}$}
	}%
  \parbox{.3\textwidth}{%
		\centering
		 % plots_l_v/v_min_2_points.tikz
\begin{tikzpicture}
\begin{axis}[
  x tick label style=overlay, 
legend cell align=left,
legend style={
    draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  fill=white,
    column sep=4pt,
    row sep=4pt,
    inner sep=3pt,
    nodes={inner sep=0pt},
    mark size=3pt,
    mark options={line width=1.5pt},
  },
title style={yshift=-4pt, inner sep=4pt},
xlabel=$\Ruleapp$,
x label style={yshift=2pt,inner sep=4pt},
xmajorgrids,
ymajorgrids,
width=4.8cm,
mark size=0.75pt,
]
\addplot [draw=GreedyColour, fill=GreedyColour, mark=*, only marks, opacity=0.5]
table{%
x  y
40 40
44 27
40 20
35 15
40 25
52 35
40 30
31 31
53 27
45 35
40 35
40 36
35 25
35 20
75 65
65 56
40 35
44 25
45 25
40 30
45 25
55 45
90 90
50 50
73 73
30 30
106 79
61 56
5 5
20 20
112 112
5 5
5 5
20 20
70 53
68 68
64 42
20 20
83 67
83 83
31 27
10 10
6 6
10 10
20 20
90 70
60 60
5 5
20 20
37 33
50 40
36 36
10 10
82 82
5 5
47 42
60 60
65 64
50 50
10 10
81 78
10 10
10 10
10 10
6 6
20 20
57 57
73 73
10 10
74 65
66 66
5 5
20 20
40 40
93 93
90 90
70 70
87 62
30 30
90 10
10 10
50 50
72 72
28 22
69 65
60 46
10 10
10 10
86 71
49 49
97 97
123 123
88 88
71 61
97 93
55 42
30 30
99 74
5 5
10 10
88 77
5 5
85 76
112 108
10 10
10 10
114 114
81 79
32 32
88 75
111 111
55 54
26 14
6 6
54 54
10 10
5 5
10 10
91 91
79 79
92 92
91 91
32 27
40 40
110 79
31 28
91 90
10 10
10 10
40 40
10 10
5 5
10 10
94 76
5 5
20 20
85 75
67 63
68 61
58 58
59 59
40 40
10 10
5 5
40 40
5 5
64 64
45 45
46 46
56 56
56 56
58 58
11 11
57 57
61 61
41 41
8 8
236 175
26 26
155 155
210 200
36 31
152 148
10 10
48 48
423 423
426 426
51 51
37 32
247 247
325 325
76 76
155 141
56 56
179 171
76 47
68 58
221 221
322 322
382 382
66 66
62 62
198 198
237 203
175 164
252 252
46 41
263 206
281 281
307 292
295 291
223 223
59 41
375 286
72 72
61 56
318 187
192 192
307 303
141 119
45 42
300 300
201 188
57 57
211 191
189 189
316 287
319 319
48 45
469 469
49 41
351 336
71 71
315 299
264 256
391 391
52 52
44 36
348 255
40 25
172 158
54 39
59 59
208 208
224 196
49 49
111 111
202 198
129 95
291 291
235 191
61 42
317 233
236 234
178 178
63 47
363 270
77 77
328 300
204 168
182 122
61 61
52 52
255 255
312 284
204 139
259 241
216 194
51 51
202 202
251 251
290 290
226 226
303 303
56 54
361 361
68 68
347 347
226 221
46 44
356 298
47 47
379 327
55 55
346 194
61 45
275 275
66 66
348 319
101 99
36 36
206 206
153 122
116 116
62 62
365 365
43 43
380 291
54 54
69 31
276 262
326 319
55 55
334 334
283 262
304 250
160 128
50 50
240 211
45 45
334 261
77 77
290 272
31 31
41 30
176 154
452 328
55 45
47 43
361 335
71 71
350 350
96 85
215 215
227 176
377 377
46 46
51 51
71 71
193 177
299 259
160 160
53 33
48 48
170 170
306 274
170 170
211 189
318 260
76 69
252 233
201 201
322 322
66 66
140 104
328 302
31 26
308 308
56 51
251 251
60 49
120 95
241 241
119 119
101 89
262 262
267 253
250 250
85 54
305 305
81 55
75 75
240 237
47 40
314 278
263 257
51 51
162 132
391 389
245 199
41 39
337 222
66 66
334 334
225 187
203 203
55 45
204 204
51 51
48 48
366 332
36 34
352 301
56 56
43 43
256 242
255 216
58 58
208 202
30 30
290 290
316 316
91 70
292 288
221 189
264 140
339 241
257 205
48 48
316 316
246 246
169 145
306 279
90 75
67 67
321 218
61 59
188 150
167 160
49 49
44 44
90 75
70 55
91 85
90 85
57 25
90 21
70 10
28 22
55 51
61 58
67 67
43 34
10 10
26 26
11 11
20 20
56 54
49 49
41 41
84 84
61 60
71 71
100 100
20 20
55 53
101 96
51 34
71 71
124 124
10 10
65 60
50 47
56 53
53 53
10 10
29 29
11 11
21 21
60 60
55 44
86 84
56 56
46 46
20 20
10 10
66 60
38 38
63 63
10 10
20 20
26 26
21 20
36 36
111 111
11 11
41 34
10 10
22 22
57 51
87 83
51 48
55 51
80 80
80 80
36 36
10 10
66 62
81 79
91 88
56 25
61 61
36 30
10 10
85 85
62 62
20 20
88 74
60 55
10 10
56 56
51 51
44 44
40 40
91 91
82 77
141 132
46 46
56 56
21 21
81 81
96 96
60 60
85 81
56 51
57 57
41 41
22 22
89 89
60 55
48 48
85 83
11 11
16 16
56 53
35 35
51 51
66 59
51 48
20 20
46 46
26 26
10 10
69 69
36 36
31 31
20 20
15 15
10 10
56 54
11 11
81 81
26 26
91 89
32 32
86 70
61 59
48 48
55 52
16 16
61 58
57 42
61 53
10 10
81 72
10 10
91 91
52 52
46 34
35 35
46 46
113 113
41 41
26 26
76 68
65 65
46 46
60 57
56 56
10 10
61 59
21 21
26 26
10 10
66 66
41 41
10 10
20 20
51 51
36 36
52 52
66 63
56 44
31 31
62 62
48 48
76 76
61 61
61 54
81 70
86 86
55 50
75 63
87 71
56 56
66 63
11 11
89 89
90 90
55 55
80 75
10 10
74 49
36 36
20 20
66 66
60 60
46 46
86 86
27 27
10 10
51 51
58 41
26 26
41 39
25 25
10 10
101 101
66 48
41 39
75 63
10 10
27 27
31 31
55 55
51 49
81 81
11 11
20 20
56 51
61 56
60 56
10 10
45 45
32 32
65 64
25 25
74 74
16 16
36 36
51 48
61 61
20 10
92 92
11 11
57 57
57 51
15 15
50 45
10 10
30 30
51 43
47 47
61 61
10 10
62 62
86 86
10 10
61 61
67 67
52 52
51 51
81 81
56 56
51 51
87 77
80 80
56 56
61 61
71 71
31 31
46 46
76 76
81 81
69 69
21 21
41 41
129 129
81 81
26 26
56 56
46 46
61 61
10 10
26 26
10 10
10 10
66 64
26 26
61 61
51 51
81 59
76 76
81 81
56 56
11 11
56 54
60 42
82 70
20 20
70 70
51 51
51 51
88 81
6 6
10 10
56 53
67 63
75 67
20 20
51 51
10 10
10 10
31 31
30 26
57 57
10 10
21 21
51 43
70 70
56 56
56 47
11 11
42 37
31 31
31 31
56 47
77 77
47 43
51 48
20 10
61 61
10 10
81 78
61 51
5 5
51 37
110 100
22 22
11 11
56 55
11 11
16 16
50 50
66 61
51 51
10 10
46 46
20 20
77 77
10 10
73 73
52 52
61 53
10 10
11 11
10 10
81 79
62 58
62 62
35 35
79 66
41 41
61 61
10 10
81 79
45 42
68 68
80 75
90 90
36 36
62 62
16 16
26 26
76 76
41 30
56 44
61 61
61 61
35 35
86 86
56 39
77 77
51 51
61 52
30 30
86 67
80 70
10 10
41 38
85 83
56 55
60 56
56 56
32 32
16 16
41 41
40 40
46 40
30 30
120 120
31 31
41 39
36 36
10 10
82 78
43 43
31 31
50 49
51 51
66 59
63 63
57 52
40 33
41 35
56 54
81 75
10 10
10 10
41 41
55 51
70 62
10 10
56 47
10 10
26 26
61 57
26 26
61 61
30 30
91 83
66 66
46 46
68 68
10 10
61 61
61 59
55 54
56 47
56 56
36 36
26 26
10 10
46 46
62 62
86 84
10 10
97 97
46 46
47 47
46 46
56 56
30 10
81 74
95 95
82 77
41 41
56 53
42 42
72 72
53 53
86 84
31 31
32 32
51 51
77 77
72 60
46 46
50 46
66 66
56 56
75 75
80 80
41 37
51 47
76 72
51 51
10 10
86 80
20 20
66 66
21 21
21 21
81 79
10 10
56 56
10 10
81 74
50 50
84 84
62 57
35 35
95 95
45 45
26 26
81 75
47 47
65 65
11 11
61 55
55 55
55 52
62 62
10 10
60 47
45 42
70 69
30 30
56 54
21 21
10 10
76 69
72 68
20 20
41 41
69 69
10 10
51 51
30 24
30 19
10 10
27 27
55 52
97 70
60 60
83 83
41 41
86 86
56 56
85 82
80 80
51 51
46 46
56 56
21 21
47 40
49 49
56 51
10 10
66 56
86 71
10 10
86 86
75 75
45 36
45 45
56 56
32 32
86 86
46 46
40 40
31 27
46 46
55 55
10 10
10 10
66 66
41 41
61 61
21 21
66 66
21 21
72 72
68 68
83 83
47 47
6 6
86 86
74 66
10 10
114 76
81 81
74 60
10 10
56 56
65 65
47 40
62 56
46 41
51 51
85 85
11 11
45 45
71 63
41 41
61 58
61 61
60 52
35 35
56 44
15 15
56 56
71 59
65 52
56 56
66 66
66 66
56 54
59 59
83 83
60 53
61 61
51 51
56 54
61 52
11 11
56 53
5 5
10 10
10 10
53 46
26 26
10 10
52 52
46 46
36 36
81 70
46 46
10 10
31 31
10 10
60 60
19 19
56 56
58 47
65 64
46 43
65 55
58 58
81 81
71 64
20 10
81 70
36 36
10 10
46 15
26 26
10 10
45 44
87 83
47 47
100 100
93 93
89 81
51 51
80 72
81 81
51 51
51 51
20 20
80 80
58 58
10 10
58 36
46 46
81 77
55 52
31 31
61 61
47 47
56 56
10 10
91 91
10 10
66 64
31 31
60 60
42 42
71 71
41 41
30 30
11 11
36 36
10 10
46 46
20 20
48 48
42 42
50 50
41 41
36 36
45 39
71 71
51 32
66 62
47 43
56 56
37 37
15 15
50 50
26 26
46 46
11 11
35 35
10 10
93 93
52 47
10 6
51 51
37 37
46 46
55 55
11 11
50 44
37 37
86 82
16 16
51 33
71 70
36 36
42 42
10 10
56 56
86 83
121 121
56 51
60 57
61 61
42 42
56 53
30 30
87 68
81 79
46 46
41 41
16 16
37 37
55 51
71 68
10 10
65 57
61 61
21 20
61 61
36 36
61 59
32 32
31 31
11 11
67 67
66 66
51 51
61 59
80 79
55 55
41 39
21 21
21 21
10 10
61 61
56 50
55 55
10 10
56 56
81 77
86 86
60 42
10 10
56 56
46 46
51 42
36 36
52 52
86 86
10 10
55 55
64 64
26 26
57 57
31 31
41 41
61 61
51 51
41 39
36 36
11 11
81 72
56 53
55 55
36 36
61 50
10 10
56 56
41 41
41 41
20 20
16 16
99 99
66 63
60 52
51 51
71 67
27 27
82 80
51 51
51 47
15 15
5 5
11 11
86 76
55 52
16 16
81 74
81 81
16 16
53 53
86 83
41 41
51 47
57 57
60 60
66 64
82 82
20 20
51 51
85 85
82 80
86 84
36 34
101 101
31 31
51 51
56 56
60 60
47 45
11 11
10 10
82 82
10 10
56 54
10 10
81 73
10 10
66 57
55 55
67 58
88 80
62 56
57 53
56 56
52 52
51 51
31 31
61 45
34 34
56 52
80 80
46 46
80 80
36 36
10 10
36 36
81 81
31 31
26 26
41 41
55 55
56 56
158 158
10 10
51 51
11 11
61 58
10 10
36 36
80 80
55 54
60 60
61 61
134 134
94 94
56 40
43 43
61 59
25 25
51 51
36 36
51 51
76 76
41 41
57 57
10 10
60 60
51 51
72 70
85 81
56 43
89 89
57 51
10 10
31 31
10 10
27 27
10 10
51 51
46 44
81 81
41 41
61 58
94 94
10 10
76 76
80 80
31 31
56 56
56 56
9 9
85 62
52 52
11 11
86 84
52 52
60 60
36 36
51 51
10 10
35 35
61 61
52 43
51 48
86 84
51 51
99 91
88 88
16 16
72 65
87 87
36 36
66 57
86 80
40 34
63 63
10 10
71 71
46 46
56 54
10 10
21 21
66 58
36 36
66 66
71 69
50 44
40 40
41 41
50 50
10 10
56 54
36 36
51 51
30 30
36 36
10 10
26 26
10 10
41 41
86 71
47 47
51 51
80 70
81 81
51 51
67 63
46 46
51 51
55 51
41 41
65 65
27 27
87 80
67 57
35 35
66 66
72 72
16 16
46 46
71 71
91 59
81 81
31 28
46 46
20 20
73 57
36 36
81 77
20 20
62 62
53 50
51 51
87 78
60 60
91 91
36 36
16 16
61 60
55 54
68 68
56 30
55 48
61 61
10 10
72 53
34 26
10 10
65 64
10 10
26 26
50 48
86 77
40 40
17 17
86 86
66 56
10 10
37 37
41 41
51 47
57 57
36 36
58 58
43 37
10 10
46 46
86 80
45 45
5 5
16 16
46 17
10 10
51 49
60 57
114 114
82 78
36 36
51 51
42 38
19 19
56 50
50 50
51 51
45 45
55 55
36 36
42 36
11 11
47 47
36 36
11 11
71 53
30 20
56 56
87 87
99 99
30 30
80 80
21 21
10 10
81 75
46 46
35 35
31 31
55 55
76 73
25 25
61 61
85 85
46 46
10 10
15 15
86 86
55 55
60 60
36 36
56 43
10 10
86 83
46 46
37 37
56 56
62 47
46 46
57 57
10 10
60 59
76 76
30 10
82 82
52 52
81 72
45 44
152 152
60 60
50 50
81 81
10 10
57 52
51 47
41 41
113 75
61 55
56 56
81 74
56 50
55 51
82 82
61 61
10 10
41 38
10 10
50 45
76 76
85 82
10 10
86 84
41 41
21 21
10 10
68 55
51 51
41 41
61 61
11 11
61 59
83 83
86 86
56 56
88 75
36 36
10 10
41 41
56 48
44 44
85 85
25 25
56 56
10 10
31 31
10 10
86 77
130 130
31 31
41 39
41 35
61 61
56 51
26 26
16 16
11 11
10 10
10 10
11 11
51 51
91 69
70 53
36 36
37 37
41 41
80 79
110 90
85 85
16 16
10 10
40 38
41 41
41 41
10 10
20 20
88 88
45 40
25 25
60 60
75 75
56 56
56 56
27 27
56 48
16 16
66 64
55 55
90 90
61 50
50 50
81 81
81 69
11 11
94 94
47 47
61 54
51 51
31 31
60 45
41 41
41 41
52 39
70 70
10 10
91 91
11 11
10 10
31 31
36 36
116 116
50 50
51 48
26 26
10 10
66 66
35 35
80 79
76 76
50 50
20 20
41 41
11 11
51 47
86 77
56 51
10 10
81 81
77 63
46 46
56 49
15 14
31 31
31 29
31 31
83 83
84 84
79 79
45 43
77 58
62 62
65 54
35 34
26 24
10 10
81 78
87 87
63 63
40 40
41 41
46 43
56 53
91 91
51 51
66 64
46 46
54 45
80 60
26 26
10 10
66 15
42 42
51 51
81 78
26 26
10 10
91 91
55 52
10 10
61 61
47 47
51 51
46 46
20 20
56 56
40 37
50 45
25 22
46 46
123 123
66 66
50 50
56 56
51 51
43 43
91 91
26 26
90 79
11 11
46 46
10 10
60 60
55 55
56 54
10 10
10 10
31 31
56 55
61 51
76 74
61 51
90 90
10 10
20 20
41 41
16 16
67 53
61 60
56 51
86 65
10 10
85 71
30 30
40 40
52 45
55 55
51 51
81 81
65 45
10 10
85 85
50 50
61 61
51 42
80 75
57 57
10 10
51 46
55 55
42 42
81 77
86 86
20 20
48 48
82 82
77 77
76 76
81 81
26 26
51 51
13 13
43 43
81 79
11 11
76 51
11 11
86 80
71 71
92 92
52 52
57 57
71 63
57 57
10 10
15 15
10 10
31 29
82 82
46 43
33 33
86 80
56 51
70 62
43 43
51 43
60 60
56 50
21 21
60 51
16 14
53 53
56 56
42 42
104 104
86 82
10 10
85 80
92 92
46 46
109 107
35 34
10 10
60 60
51 51
110 77
70 70
58 58
130 130
56 54
91 79
46 46
51 51
60 46
81 81
56 54
87 71
72 58
55 49
41 41
10 10
51 51
47 42
76 72
5 5
31 27
83 74
45 29
35 34
55 43
61 58
10 10
20 20
36 36
85 80
61 61
10 10
10 10
36 33
10 10
91 89
80 80
10 10
31 31
26 26
51 51
41 41
25 25
46 46
26 26
56 56
56 52
15 15
36 36
81 73
57 48
56 49
10 10
6 6
71 71
10 10
61 56
55 54
85 79
136 136
62 62
55 55
46 46
46 46
36 36
11 11
51 47
71 60
85 84
21 21
56 51
70 70
90 90
61 61
83 83
46 44
84 84
20 20
80 68
42 42
41 37
94 94
60 59
41 41
10 10
36 34
59 59
64 64
61 61
41 41
86 84
36 36
76 76
43 43
21 21
56 51
61 59
52 52
10 10
10 10
61 59
40 38
41 41
56 54
51 51
10 10
16 14
40 37
64 64
60 59
86 82
52 52
56 56
32 32
36 36
41 41
82 82
51 51
10 10
47 47
76 70
61 61
82 78
51 51
10 10
80 80
88 81
55 54
61 50
50 50
78 78
71 70
82 82
87 87
10 10
62 62
56 46
55 49
51 46
26 26
36 36
75 75
61 61
56 51
31 31
82 82
10 10
20 20
46 44
10 10
61 59
11 11
36 33
56 50
31 31
81 81
67 67
61 56
85 85
10 10
50 50
71 67
52 52
51 51
46 42
88 82
31 31
77 77
101 101
56 56
16 16
47 47
134 134
10 10
86 81
36 36
80 80
65 65
81 53
100 100
76 76
61 59
61 61
56 56
11 11
77 77
68 68
10 10
16 16
56 45
72 68
41 41
131 131
50 50
61 56
56 54
26 26
66 62
36 36
92 92
71 55
21 21
41 41
47 47
87 70
56 42
42 42
46 46
62 52
16 16
10 10
46 46
20 20
57 57
56 51
78 78
81 81
60 60
21 21
103 103
89 81
56 56
40 40
80 80
56 56
56 53
60 60
47 42
36 36
61 58
10 10
47 47
61 58
51 48
46 46
45 44
57 51
10 10
36 36
45 43
22 22
61 61
10 10
87 87
41 41
78 78
51 51
127 127
60 60
46 46
42 42
11 11
71 71
41 41
87 79
41 41
91 91
62 62
41 39
51 51
36 36
51 51
69 60
36 36
41 39
56 54
51 51
9 9
56 56
81 77
10 10
55 54
86 74
10 10
52 52
93 77
86 81
50 47
60 60
10 10
51 51
21 21
11 11
36 36
26 26
10 10
46 43
16 16
72 72
56 56
21 21
61 59
83 83
81 73
83 65
16 16
51 49
31 31
51 39
68 68
58 58
51 51
47 47
46 43
21 21
10 10
36 36
79 61
26 26
50 48
10 10
80 80
26 26
83 76
81 54
25 25
10 10
62 62
61 56
56 49
56 56
41 41
81 81
10 10
81 78
60 60
41 37
94 94
70 70
60 54
95 95
68 68
10 10
70 61
50 50
52 52
25 25
85 85
65 61
82 82
73 67
11 11
55 54
45 45
56 56
61 49
16 16
40 40
90 72
62 62
61 57
86 81
154 154
48 42
10 10
57 57
71 71
61 61
10 10
10 10
87 82
52 40
61 61
86 83
82 82
10 10
11 11
82 82
51 45
10 10
36 34
25 25
61 61
21 21
60 60
78 78
61 61
16 16
10 10
20 20
125 125
21 21
51 51
52 52
56 52
82 82
10 10
55 55
47 45
10 10
46 38
31 31
51 51
45 40
42 42
46 43
67 63
31 27
80 73
17 17
16 16
46 44
16 16
82 82
10 10
66 61
46 39
73 73
10 10
104 104
78 78
20 20
16 16
41 41
60 59
10 10
61 61
10 10
60 60
16 16
51 51
26 26
56 56
51 47
16 16
67 67
87 80
31 31
53 53
26 26
10 10
10 10
71 69
58 58
26 26
10 10
75 55
21 21
22 22
56 52
56 56
80 80
26 26
16 16
52 46
55 55
86 86
56 54
61 47
85 77
87 70
60 60
82 76
56 40
51 31
54 43
60 56
92 78
66 63
110 90
56 56
31 31
129 129
55 51
20 20
40 40
41 36
53 53
81 71
41 41
61 51
47 47
51 47
28 28
60 60
55 50
83 83
41 41
10 10
40 32
10 10
65 64
56 51
35 35
21 21
47 39
52 52
30 10
10 10
58 55
31 31
61 61
31 31
11 11
42 42
28 28
20 20
101 101
41 41
46 44
11 11
8 8
72 72
90 83
10 10
11 11
36 36
77 75
56 54
46 46
60 58
61 56
62 62
60 60
56 56
56 56
41 41
87 81
50 50
10 10
56 50
41 41
66 66
45 45
67 67
56 47
10 10
60 58
66 35
32 32
80 71
26 26
111 111
20 20
56 53
55 54
11 11
16 16
90 69
11 11
50 49
57 50
81 77
55 48
57 57
61 51
56 52
16 16
71 71
55 55
41 41
63 63
15 15
36 36
10 10
10 10
41 39
21 21
61 43
66 64
51 51
56 56
51 49
16 16
61 53
55 55
87 80
88 88
10 10
30 28
83 76
41 41
41 41
16 16
10 10
26 26
51 51
10 10
46 46
61 56
56 54
10 10
50 50
21 21
16 16
46 46
11 11
36 32
51 51
11 11
26 26
31 31
90 72
48 48
20 20
41 41
20 20
55 55
51 51
92 92
10 10
60 44
41 36
10 10
57 52
11 11
10 10
56 56
60 58
55 47
46 46
41 41
41 41
81 71
11 11
50 50
11 11
43 43
63 51
31 31
87 83
66 62
68 58
81 73
47 47
56 56
10 10
51 51
42 42
61 57
10 10
55 52
56 56
51 51
10 10
48 48
5 5
57 57
55 53
11 11
50 50
55 55
30 28
51 51
50 50
76 76
26 26
41 38
31 30
10 10
67 67
56 56
70 70
10 6
66 59
46 46
67 67
46 46
20 20
56 50
61 61
61 57
67 67
85 85
11 11
56 49
75 75
10 10
10 10
56 53
51 51
96 96
85 69
92 92
10 10
51 51
71 71
51 51
63 53
55 55
61 56
51 49
58 58
25 25
10 10
10 10
41 41
50 40
42 33
51 47
15 15
10 10
61 49
55 46
41 41
10 10
51 51
88 80
41 41
61 55
82 78
10 10
16 16
20 20
36 32
76 76
60 51
10 10
90 90
31 29
63 63
81 77
26 26
10 10
61 58
65 65
47 47
10 10
37 37
50 50
86 84
11 11
10 10
55 54
65 54
51 46
16 16
80 80
78 78
10 10
54 54
16 16
10 10
55 54
38 32
94 94
81 79
11 11
51 51
81 70
67 67
80 79
41 35
10 10
31 31
26 26
10 10
56 46
41 41
37 37
41 41
77 77
66 66
76 73
10 10
46 46
274 220
262 210
245 70
219 126
235 205
222 200
217 202
227 120
240 138
235 212
249 249
265 110
266 175
303 236
316 301
160 145
267 233
242 242
266 176
265 205
286 255
285 170
286 265
246 130
295 225
300 293
242 132
250 215
322 150
280 241
248 100
215 100
250 145
275 206
247 209
240 215
225 180
240 204
170 130
282 200
205 205
274 215
287 190
320 229
250 190
285 215
306 275
255 190
225 120
250 130
286 262
215 170
332 145
249 175
299 250
300 160
248 230
257 151
245 210
216 121
215 129
217 217
180 160
190 190
285 250
281 150
170 170
338 338
225 171
252 191
190 150
240 180
205 135
199 85
252 132
236 236
296 250
283 190
308 287
230 200
278 271
279 213
224 224
255 65
215 185
305 255
270 195
244 136
235 160
246 198
260 200
300 100
255 110
298 145
240 165
277 214
260 190
240 200
220 175
229 184
275 170
260 183
309 249
215 131
220 189
225 215
317 288
228 45
204 150
275 275
250 127
220 164
251 225
270 256
244 88
274 251
320 196
247 227
210 166
205 105
185 150
277 174
267 201
244 210
271 201
300 270
270 270
249 218
286 207
237 225
247 213
332 165
193 165
240 45
298 180
268 190
220 140
231 136
225 148
270 270
242 150
180 111
200 120
303 275
220 220
277 257
200 105
255 255
281 281
180 100
228 195
255 195
352 350
295 295
210 75
304 285
255 245
335 305
185 80
306 222
276 242
296 296
286 154
260 210
276 186
220 111
270 165
240 195
253 250
203 169
230 150
318 315
170 135
292 258
205 205
240 196
203 203
270 145
266 261
270 180
290 290
267 185
260 220
215 215
245 209
225 200
281 252
332 145
288 225
274 274
258 220
245 160
255 155
264 195
234 189
199 120
211 169
185 136
200 115
310 246
225 186
295 243
291 180
339 323
296 220
282 254
239 221
335 335
219 130
180 137
236 135
170 150
194 193
246 246
234 179
225 131
240 240
272 272
309 195
278 269
210 159
288 213
180 180
265 186
309 300
270 201
255 255
246 130
260 208
205 150
245 235
205 130
203 178
225 88
275 150
216 214
271 225
296 219
273 264
298 110
320 275
175 160
330 203
256 186
275 140
281 281
215 200
250 190
257 161
225 175
230 85
275 215
281 255
240 201
284 284
304 298
250 235
247 176
324 145
296 248
276 168
282 258
235 220
275 230
238 96
240 105
210 165
265 105
220 212
160 100
210 110
236 132
245 195
173 109
280 280
210 155
165 110
284 229
220 175
160 155
268 135
298 105
263 237
210 203
235 235
215 110
264 264
232 200
250 220
342 227
301 227
300 299
240 126
280 265
232 198
240 115
262 262
276 276
185 100
295 295
286 286
302 191
270 185
226 164
276 196
275 155
270 60
252 205
287 287
270 220
240 240
263 263
220 205
165 102
250 250
300 280
245 111
226 155
275 174
298 129
292 278
254 181
267 267
305 235
290 290
225 180
291 191
220 176
245 160
230 132
220 156
250 140
205 197
331 150
291 291
207 122
254 188
215 140
265 150
249 241
254 236
275 135
215 178
240 171
273 250
245 177
265 265
292 275
230 215
210 151
165 140
240 64
280 255
214 145
260 235
280 220
243 193
286 245
286 286
286 140
210 186
331 200
187 187
178 162
239 239
250 250
184 179
127 127
158 158
48 48
136 136
204 170
272 272
154 154
206 206
36 36
120 120
10 10
10 10
15 14
167 167
20 20
149 149
10 10
10 10
10 10
10 10
169 169
55 55
10 10
5 5
10 10
200 194
205 160
168 168
60 60
194 175
20 20
147 147
159 159
171 171
208 208
220 200
47 47
157 157
210 185
230 195
195 165
140 115
185 130
215 215
156 156
160 100
60 60
90 90
161 161
20 20
70 70
199 199
20 20
10 10
10 10
10 10
164 164
187 170
181 180
10 10
10 10
30 30
237 199
50 50
80 70
71 71
5 5
184 184
157 157
225 190
230 175
170 170
150 150
159 159
210 210
170 170
152 152
16 16
150 150
176 176
161 132
204 171
110 110
163 163
157 157
157 155
172 172
180 155
187 187
146 146
149 149
10 10
159 159
120 120
265 265
215 145
5 5
180 106
175 150
166 166
200 200
155 155
162 162
199 163
122 110
145 145
225 155
140 140
164 128
156 156
171 171
156 150
170 170
10 10
10 10
20 20
30 30
60 60
245 170
5 5
40 40
158 158
30 30
200 195
10 10
50 37
16 16
10 10
30 30
205 200
30 20
100 100
157 157
26 26
10 10
10 10
171 171
151 151
10 10
150 145
220 220
171 171
66 65
148 145
146 146
155 155
183 150
215 155
50 45
232 215
146 144
168 168
164 110
10 10
10 10
236 173
73 73
10 10
40 10
160 160
10 10
10 10
210 210
10 10
10 10
90 90
180 160
191 95
10 10
10 10
10 10
159 50
5 5
161 161
10 10
16 16
10 10
10 10
30 25
175 145
20 20
163 163
10 10
20 20
10 10
125 120
110 110
186 156
30 30
5 5
210 165
5 5
10 10
169 169
156 156
146 146
50 50
138 138
170 50
147 147
178 178
220 185
164 164
164 164
6 6
225 175
153 153
161 161
209 158
10 10
157 145
220 205
169 169
187 155
158 158
40 39
220 160
10 10
80 80
170 170
20 20
16 16
20 20
145 144
165 165
15 15
30 30
230 160
10 10
107 107
56 56
48 48
20 20
179 179
5 5
115 115
160 160
178 155
174 174
160 160
118 100
222 156
265 265
240 202
160 160
40 40
174 174
191 173
208 201
50 50
162 162
147 147
151 151
166 166
183 180
182 182
170 140
148 148
156 155
237 135
175 175
166 166
153 153
40 40
200 200
35 35
170 170
150 150
157 153
229 215
245 190
146 146
198 198
89 61
10 10
150 150
10 10
164 164
20 20
160 160
30 30
10 10
171 171
10 10
10 10
10 10
20 20
215 215
156 156
60 60
155 155
163 163
169 169
209 209
165 165
10 10
166 166
183 165
220 180
172 170
162 162
192 192
10 10
152 152
200 175
159 159
50 50
60 60
157 157
157 157
152 152
20 20
10 10
10 10
10 10
233 190
165 165
10 10
10 10
10 10
10 10
60 60
155 70
50 40
38 35
160 150
172 172
55 55
10 10
170 170
207 180
152 140
10 10
10 10
16 16
10 10
10 10
25 20
205 184
20 20
180 145
155 95
20 20
10 10
10 10
158 158
70 70
10 10
15 15
171 119
20 20
187 187
90 90
219 200
210 195
157 157
156 156
163 163
180 180
150 150
157 157
190 185
161 161
50 50
165 165
164 164
163 120
230 170
158 158
10 10
156 156
195 155
228 228
178 170
10 10
10 10
10 10
10 10
50 50
5 5
200 175
270 175
10 10
5 5
146 146
10 10
20 20
10 10
166 166
150 150
30 30
10 10
180 180
100 100
171 171
235 195
185 185
195 185
186 186
175 175
156 154
10 10
164 164
148 140
40 40
20 20
240 165
146 146
152 152
16 16
152 152
196 190
50 50
156 156
165 165
159 159
152 140
215 145
10 10
197 197
175 175
152 152
10 10
147 147
205 195
156 156
181 181
20 20
235 225
179 111
215 212
50 50
159 159
141 141
30 30
185 185
20 20
80 80
157 157
161 161
20 20
169 169
170 155
60 60
152 152
10 10
30 30
10 10
5 5
125 100
190 155
178 178
167 165
195 190
81 10
154 154
159 159
172 172
151 151
150 120
158 158
10 10
151 151
200 200
156 156
167 167
169 165
181 165
152 152
173 173
159 159
173 173
10 10
20 20
10 10
40 40
135 60
176 150
175 175
10 10
10 10
6 6
10 10
20 20
85 85
40 40
200 200
20 20
10 10
10 10
20 10
160 160
20 10
182 182
10 10
10 10
230 217
195 195
10 10
15 15
166 145
60 20
5 5
156 156
10 10
70 70
20 20
220 220
10 10
60 60
171 171
215 175
10 10
196 196
158 158
151 151
60 60
149 149
104 104
162 162
168 142
30 30
149 149
216 150
155 150
152 152
151 151
175 175
35 35
15 15
10 10
10 10
225 180
20 20
30 30
10 10
56 56
197 197
5 5
10 10
10 10
200 190
30 30
70 30
10 10
10 10
10 10
20 20
10 10
100 100
156 156
170 170
46 46
186 180
207 205
199 199
149 149
10 10
190 175
220 165
205 195
166 166
147 147
169 169
161 161
199 190
157 155
162 162
215 205
157 157
219 185
162 162
215 215
250 250
155 155
179 179
172 138
158 158
185 185
162 162
157 157
180 180
10 10
152 152
172 166
152 152
218 218
235 170
195 170
158 158
10 10
150 150
10 10
65 65
51 45
55 55
55 55
30 30
10 10
10 10
80 80
163 163
10 10
220 150
10 10
60 36
10 10
156 84
139 139
169 169
10 10
80 80
170 170
150 150
30 30
160 160
157 157
177 177
17 17
161 160
163 163
152 146
220 180
215 202
10 10
10 10
158 158
20 20
186 186
164 164
241 191
10 10
10 10
10 10
181 181
30 30
10 10
75 75
166 166
50 50
195 155
166 166
10 10
10 10
173 173
10 10
161 149
152 152
21 21
40 40
146 146
167 167
205 155
20 20
5 5
135 100
210 210
160 160
205 195
171 171
20 20
160 160
161 161
156 156
250 200
220 130
190 180
20 20
157 157
155 155
83 83
219 219
5 5
215 155
50 50
20 20
5 5
20 10
10 10
169 169
161 139
10 10
75 50
10 10
10 10
10 10
10 10
15 15
170 165
126 95
175 155
10 10
20 20
20 20
171 171
10 10
160 160
158 158
10 10
180 180
162 162
197 197
185 120
22 22
210 200
170 170
168 168
199 185
166 166
160 160
10 10
171 171
157 157
10 10
10 10
10 10
20 20
173 173
16 16
40 40
160 160
10 10
10 10
10 10
171 170
10 10
57 57
20 20
16 16
80 80
156 156
162 100
166 145
15 15
80 80
20 20
157 140
20 20
20 20
10 10
6 6
160 160
154 154
10 10
169 160
10 10
171 171
20 20
40 40
164 164
235 195
240 170
162 162
6 6
230 160
215 180
154 154
120 120
168 125
225 185
211 196
62 62
160 150
155 155
157 155
20 20
163 163
5 5
10 10
122 122
10 10
10 10
50 50
26 26
10 10
50 20
20 20
141 141
10 10
160 160
161 161
20 20
10 10
5 5
10 10
10 10
30 30
182 182
166 166
156 156
195 165
235 190
230 167
162 150
146 144
40 40
155 150
160 160
20 20
200 175
235 235
153 153
185 140
157 157
240 240
10 10
63 63
165 165
174 174
161 161
100 67
156 156
150 145
208 173
165 165
10 10
235 210
220 180
167 167
156 156
10 10
185 185
162 162
205 183
171 171
143 140
167 140
5 5
10 10
30 30
151 101
140 140
20 20
10 10
50 50
166 166
10 10
150 150
10 10
120 120
230 230
10 10
50 50
164 142
20 10
158 152
195 165
141 141
180 140
159 151
167 167
235 230
225 198
10 10
165 160
163 163
177 177
156 156
190 190
155 155
10 10
206 192
163 90
167 167
76 76
156 156
193 193
16 16
10 10
220 135
10 10
30 30
67 67
15 15
30 20
144 144
26 20
10 10
61 10
173 137
6 6
171 166
10 10
35 30
70 70
158 158
10 10
50 40
241 241
70 10
20 20
65 65
10 10
144 130
5 5
10 10
10 10
20 20
20 20
30 30
167 167
157 157
10 10
10 10
10 10
175 165
40 40
10 10
50 10
50 50
20 20
166 166
10 10
130 130
10 10
154 154
161 161
230 175
190 145
160 150
146 146
150 150
190 190
159 159
156 156
170 170
10 10
167 167
164 164
167 167
176 176
185 145
216 180
151 150
168 168
166 166
10 10
10 10
155 155
40 40
190 190
10 10
20 20
228 166
120 120
161 161
10 10
16 16
50 45
206 205
172 172
10 10
10 10
20 20
187 187
165 165
194 165
10 10
168 168
5 5
151 151
235 185
173 173
161 161
215 150
184 184
90 30
156 156
160 160
163 163
70 70
151 137
158 158
165 165
110 110
206 206
159 159
210 195
158 158
67 67
82 82
156 156
135 40
235 200
235 205
61 61
201 201
206 206
110 50
147 147
165 165
220 185
165 165
167 160
163 163
20 20
210 195
10 10
177 177
179 179
10 10
30 30
10 10
20 20
10 10
200 141
6 6
10 10
160 160
10 10
245 160
10 10
171 171
181 181
10 10
150 150
184 184
153 153
160 155
10 10
156 156
160 160
236 236
159 159
194 150
200 95
141 141
174 174
151 151
48 48
164 146
156 156
167 167
20 20
10 10
161 161
200 170
10 10
5 5
20 20
10 10
158 150
10 10
10 10
85 85
20 10
50 50
68 65
80 80
10 10
10 10
10 10
10 10
40 40
10 10
20 20
63 63
50 40
20 10
10 10
105 105
20 20
20 20
70 70
10 10
10 10
176 175
96 96
52 52
5 5
187 187
5 5
56 56
30 30
20 20
210 205
158 158
152 148
163 163
155 155
185 170
173 173
191 191
154 154
166 135
164 164
165 125
158 158
178 140
10 10
200 195
178 178
167 167
10 10
153 139
174 160
30 30
50 50
161 155
10 10
20 20
10 10
173 173
10 10
149 149
60 60
40 40
185 145
160 150
20 20
10 10
30 30
156 156
52 52
215 161
210 210
10 10
157 153
210 175
173 173
158 158
156 156
10 10
159 159
151 151
40 40
163 163
35 10
177 177
157 157
177 177
74 74
155 155
172 172
226 226
223 223
180 180
173 173
151 151
169 169
167 167
151 151
171 171
111 111
10 10
189 189
155 155
152 152
157 157
211 165
10 10
161 149
155 120
156 156
30 30
10 10
10 10
100 100
160 160
10 10
10 10
200 195
172 135
20 20
10 10
40 40
162 148
6 6
159 159
45 45
10 10
45 15
162 148
60 60
168 168
172 172
162 162
160 85
205 175
235 235
166 165
10 10
159 159
182 182
183 183
225 214
210 200
195 180
10 10
158 158
159 159
146 146
205 165
120 120
40 40
175 175
20 20
56 56
10 10
151 151
10 10
40 40
10 10
172 172
112 112
10 10
5 5
165 165
10 10
156 156
90 90
10 10
20 15
221 202
160 160
5 5
187 187
166 65
230 175
10 10
10 10
166 166
230 230
161 161
30 30
140 30
154 154
16 16
10 10
188 188
126 126
5 5
90 90
164 164
235 235
177 177
148 148
180 180
162 162
158 158
194 194
203 190
156 156
10 10
164 164
167 167
143 143
187 187
174 174
168 168
40 40
250 180
40 40
10 10
153 153
77 77
10 10
228 185
5 5
90 85
210 160
30 30
10 10
10 10
5 5
10 10
10 10
150 150
20 20
10 10
36 36
10 10
250 170
159 115
203 190
235 200
238 226
10 10
172 172
176 176
20 20
172 172
230 196
215 215
166 166
160 140
166 166
160 160
163 163
253 142
235 186
165 165
};
\addlegendentry{\gree{}}
\addplot [draw=LexColour, fill=LexColour, mark=asterisk, only marks, opacity=0.5]
table{%
x  y
40 35
44 32
40 25
35 25
40 25
52 41
40 30
31 26
53 15
45 35
40 35
40 35
35 25
35 20
75 60
65 56
40 20
44 25
45 30
40 25
45 25
55 25
90 70
50 43
73 66
30 30
106 79
61 35
5 5
20 20
112 112
5 5
5 5
20 20
70 60
68 62
64 42
20 20
83 67
83 78
31 27
10 10
6 6
10 10
20 20
90 70
60 60
5 5
20 20
37 33
50 34
36 36
10 10
82 82
5 5
47 42
60 53
65 46
50 50
10 10
81 79
10 10
10 10
10 10
6 6
20 20
57 57
73 73
10 10
74 65
66 61
5 5
20 20
40 40
93 63
90 90
70 70
87 72
30 30
90 90
10 10
50 50
72 72
28 22
69 61
60 60
10 10
10 10
86 71
49 49
97 97
123 123
88 69
71 69
97 93
55 55
30 30
99 74
5 5
10 10
88 82
5 5
85 76
112 108
10 10
10 10
114 114
81 79
32 32
88 75
111 111
55 54
26 26
6 6
54 54
10 10
5 5
10 10
91 69
79 79
92 92
91 89
32 27
40 40
110 81
31 28
91 90
10 10
10 10
40 40
10 10
5 5
10 10
94 94
5 5
20 20
85 85
67 67
68 61
58 58
59 59
40 40
10 10
5 5
40 40
5 5
64 64
45 45
46 46
56 56
56 56
58 58
11 11
57 57
61 61
41 41
8 8
236 236
26 26
155 155
210 210
36 36
152 148
10 10
48 42
423 423
426 276
51 51
37 32
247 247
325 325
76 64
155 104
56 54
179 179
76 47
68 58
221 221
322 322
382 382
66 66
62 58
198 198
237 203
175 164
252 242
46 44
263 227
281 281
307 293
295 294
223 223
59 41
375 286
72 72
61 56
318 249
192 192
307 274
141 119
45 45
300 290
201 195
57 57
211 191
189 168
316 287
319 319
48 45
469 469
49 49
351 336
71 71
315 299
264 247
391 391
52 52
44 44
348 342
40 25
172 158
54 36
59 59
208 208
224 196
49 49
111 95
202 198
129 95
291 291
235 191
61 57
317 317
236 230
178 125
63 63
363 363
77 77
328 288
204 139
182 122
61 51
52 52
255 255
312 284
204 139
259 241
216 194
51 51
202 174
251 241
290 290
226 221
303 303
56 54
361 361
68 68
347 347
226 217
46 45
356 326
47 47
379 371
55 55
346 194
61 61
275 275
66 66
348 332
101 101
36 36
206 203
153 122
116 109
62 62
365 365
43 43
380 261
54 54
69 50
276 274
326 326
55 52
334 206
283 283
304 288
160 128
50 41
240 211
45 40
334 261
77 77
290 280
31 31
41 40
176 166
452 452
55 45
47 47
361 335
71 69
350 350
96 23
215 215
227 176
377 377
46 46
51 51
71 71
193 177
299 259
160 160
53 33
48 48
170 106
306 274
170 170
211 193
318 302
76 69
252 248
201 201
322 288
66 66
140 127
328 298
31 31
308 308
56 56
251 251
60 60
120 95
241 218
119 119
101 99
262 253
267 253
250 250
85 85
305 305
81 55
75 75
240 237
47 37
314 278
263 263
51 51
162 132
391 318
245 245
41 40
337 222
66 66
334 334
225 187
203 203
55 45
204 204
51 51
48 42
366 265
36 34
352 301
56 56
43 43
256 256
255 231
58 52
208 208
30 30
290 288
316 316
91 91
292 288
221 221
264 140
339 241
257 205
48 48
316 316
246 232
169 160
306 306
90 75
67 67
321 321
61 55
188 188
167 154
49 49
44 37
90 65
70 25
91 45
90 70
57 25
90 70
70 25
28 22
55 51
61 58
67 67
43 43
10 10
26 26
11 11
20 20
56 54
49 49
41 41
84 84
61 54
71 71
100 100
20 20
55 53
101 96
51 51
71 71
124 124
10 10
65 60
50 47
56 56
53 53
10 10
29 29
11 11
21 21
60 60
55 54
86 86
56 56
46 46
20 19
10 10
66 62
38 38
63 63
10 10
20 20
26 26
21 21
36 36
111 111
11 11
41 34
10 10
22 22
57 57
87 78
51 51
55 55
80 80
80 80
36 36
10 10
66 60
81 81
91 79
56 51
61 61
36 36
10 10
85 85
62 62
20 20
88 74
60 60
10 10
56 56
51 51
44 44
40 40
91 91
82 72
141 132
46 44
56 56
21 21
81 81
96 96
60 58
85 85
56 56
57 57
41 41
22 22
89 89
60 55
48 48
85 79
11 11
16 16
56 56
35 35
51 51
66 62
51 47
20 20
46 46
26 26
10 10
69 69
36 36
31 31
20 20
15 15
10 10
56 54
11 11
81 81
26 26
91 91
32 32
86 70
61 59
48 48
55 52
16 16
61 58
57 42
61 53
10 10
81 67
10 10
91 91
52 52
46 46
35 35
46 46
113 113
41 41
26 26
76 71
65 65
46 45
60 57
56 56
10 10
61 59
21 21
26 26
10 10
66 66
41 41
10 10
20 20
51 51
36 36
52 52
66 63
56 44
31 31
62 62
48 48
76 76
61 53
61 49
81 70
86 79
55 50
75 75
87 87
56 47
66 66
11 11
89 89
90 90
55 54
80 77
10 10
74 56
36 36
20 20
66 66
60 60
46 42
86 86
27 27
10 10
51 51
58 58
26 26
41 41
25 25
10 10
101 101
66 48
41 39
75 75
10 10
27 27
31 31
55 55
51 49
81 81
11 11
20 20
56 51
61 61
60 51
10 10
45 45
32 32
65 51
25 25
74 62
16 16
36 36
51 49
61 61
20 20
92 92
11 11
57 57
57 51
15 15
50 50
10 10
30 30
51 51
47 43
61 61
10 10
62 62
86 86
10 10
61 61
67 67
52 39
51 51
81 81
56 50
51 51
87 77
80 80
56 56
61 61
71 71
31 31
46 46
76 69
81 81
69 69
21 21
41 41
129 129
81 79
26 26
56 56
46 41
61 61
10 10
26 26
10 10
10 10
66 56
26 26
61 58
51 51
81 81
76 69
81 81
56 51
11 11
56 56
60 57
82 70
20 20
70 70
51 51
51 51
88 78
6 6
10 10
56 56
67 63
75 74
20 20
51 51
10 10
10 10
31 31
30 10
57 52
10 10
21 21
51 43
70 70
56 56
56 56
11 11
42 42
31 31
31 31
56 56
77 77
47 43
51 49
20 10
61 61
10 10
81 78
61 51
5 5
51 47
110 100
22 22
11 11
56 51
11 11
16 16
50 50
66 63
51 51
10 10
46 46
20 20
77 77
10 10
73 60
52 52
61 55
10 10
11 11
10 10
81 81
62 62
62 62
35 35
79 66
41 41
61 61
10 10
81 79
45 45
68 68
80 78
90 90
36 36
62 62
16 14
26 26
76 76
41 20
56 44
61 61
61 58
35 35
86 86
56 53
77 77
51 51
61 52
30 30
86 78
80 76
10 10
41 41
85 72
56 51
60 56
56 56
32 32
16 16
41 41
40 40
46 40
30 30
120 120
31 31
41 41
36 36
10 10
82 68
43 43
31 31
50 50
51 49
66 64
63 63
57 52
40 33
41 41
56 56
81 75
10 10
10 10
41 41
55 48
70 62
10 10
56 47
10 10
26 26
61 57
26 26
61 61
30 30
91 91
66 66
46 46
68 68
10 10
61 57
61 57
55 55
56 56
56 56
36 36
26 26
10 10
46 46
62 62
86 84
10 10
97 97
46 46
47 47
46 46
56 56
30 10
81 73
95 95
82 77
41 41
56 53
42 42
72 72
53 53
86 86
31 31
32 32
51 49
77 77
72 60
46 46
50 50
66 66
56 56
75 72
80 80
41 41
51 51
76 76
51 44
10 10
86 79
20 10
66 66
21 21
21 21
81 79
10 10
56 56
10 10
81 73
50 50
84 84
62 62
35 35
95 95
45 41
26 24
81 75
47 47
65 65
11 11
61 57
55 55
55 52
62 62
10 10
60 59
45 42
70 67
30 30
56 54
21 21
10 10
76 76
72 55
20 20
41 41
69 69
10 10
51 51
30 29
30 30
10 10
27 27
55 48
97 73
60 60
83 83
41 41
86 86
56 56
85 73
80 79
51 51
46 44
56 56
21 21
47 47
49 49
56 47
10 10
66 62
86 71
10 10
86 84
75 75
45 43
45 45
56 56
32 32
86 83
46 46
40 40
31 31
46 44
55 55
10 10
10 10
66 66
41 41
61 61
21 21
66 66
21 21
72 72
68 68
83 83
47 42
6 6
86 86
74 66
10 10
114 76
81 75
74 60
10 10
56 56
65 65
47 47
62 47
46 42
51 51
85 66
11 11
45 33
71 63
41 41
61 58
61 59
60 58
35 35
56 54
15 15
56 54
71 71
65 52
56 56
66 66
66 62
56 52
59 59
83 83
60 55
61 61
51 51
56 52
61 52
11 11
56 50
5 5
10 10
10 10
53 47
26 24
10 10
52 52
46 46
36 35
81 70
46 44
10 10
31 31
10 10
60 58
19 19
56 54
58 49
65 64
46 46
65 65
58 58
81 81
71 64
20 10
81 70
36 35
10 10
46 44
26 26
10 10
45 44
87 82
47 47
100 100
93 93
89 81
51 51
80 80
81 81
51 51
51 51
20 20
80 80
58 45
10 10
58 36
46 46
81 77
55 52
31 31
61 54
47 43
56 56
10 10
91 91
10 10
66 64
31 29
60 60
42 42
71 71
41 41
30 30
11 11
36 36
10 10
46 46
20 20
48 48
42 42
50 50
41 41
36 36
45 45
71 71
51 41
66 62
47 43
56 56
37 37
15 15
50 50
26 26
46 46
11 11
35 35
10 10
93 93
52 31
10 10
51 51
37 37
46 46
55 55
11 11
50 33
37 37
86 76
16 16
51 41
71 71
36 36
42 42
10 10
56 56
86 83
121 121
56 50
60 56
61 51
42 42
56 56
30 30
87 87
81 81
46 46
41 41
16 16
37 37
55 54
71 62
10 10
65 57
61 61
21 20
61 61
36 36
61 61
32 32
31 31
11 11
67 67
66 66
51 51
61 59
80 79
55 55
41 41
21 21
21 21
10 10
61 61
56 56
55 55
10 10
56 56
81 77
86 86
60 60
10 10
56 56
46 46
51 51
36 36
52 48
86 86
10 10
55 55
64 64
26 26
57 48
31 31
41 41
61 55
51 51
41 39
36 36
11 11
81 70
56 56
55 55
36 36
61 59
10 10
56 56
41 41
41 41
20 20
16 16
99 99
66 63
60 60
51 51
71 68
27 27
82 80
51 45
51 47
15 15
5 5
11 11
86 86
55 52
16 16
81 81
81 81
16 16
53 53
86 77
41 41
51 51
57 48
60 57
66 64
82 82
20 20
51 51
85 85
82 60
86 86
36 34
101 101
31 31
51 51
56 56
60 54
47 47
11 11
10 10
82 82
10 10
56 54
10 10
81 81
10 10
66 62
55 55
67 58
88 80
62 62
57 53
56 56
52 52
51 47
31 31
61 45
34 34
56 56
80 80
46 37
80 80
36 36
10 10
36 36
81 81
31 31
26 26
41 41
55 55
56 56
158 158
10 10
51 37
11 11
61 58
10 10
36 36
80 77
55 54
60 60
61 59
134 134
94 94
56 54
43 43
61 61
25 25
51 51
36 36
51 51
76 76
41 41
57 57
10 10
60 60
51 51
72 72
85 85
56 54
89 89
57 51
10 10
31 31
10 10
27 27
10 10
51 51
46 44
81 79
41 41
61 58
94 94
10 10
76 76
80 73
31 31
56 56
56 56
9 9
85 62
52 52
11 11
86 82
52 52
60 58
36 36
51 51
10 10
35 34
61 59
52 43
51 51
86 71
51 47
99 91
88 88
16 16
72 64
87 87
36 36
66 56
86 82
40 34
63 63
10 10
71 70
46 46
56 54
10 10
21 21
66 66
36 36
66 57
71 69
50 44
40 40
41 39
50 49
10 10
56 53
36 36
51 51
30 30
36 36
10 10
26 26
10 10
41 41
86 79
47 47
51 51
80 70
81 60
51 51
67 63
46 46
51 49
55 51
41 41
65 57
27 27
87 87
67 67
35 35
66 66
72 72
16 16
46 46
71 71
91 78
81 81
31 28
46 46
20 20
73 57
36 36
81 77
20 20
62 62
53 53
51 51
87 78
60 60
91 91
36 36
16 16
61 60
55 55
68 68
56 25
55 48
61 61
10 10
72 72
34 26
10 10
65 61
10 10
26 26
50 48
86 78
40 37
17 17
86 81
66 56
10 10
37 32
41 41
51 47
57 57
36 36
58 52
43 43
10 10
46 46
86 80
45 45
5 5
16 16
46 44
10 10
51 49
60 53
114 114
82 82
36 36
51 51
42 42
19 19
56 54
50 50
51 51
45 45
55 55
36 32
42 42
11 11
47 47
36 36
11 11
71 71
30 20
56 56
87 87
99 99
30 30
80 80
21 21
10 10
81 79
46 46
35 35
31 31
55 50
76 76
25 25
61 61
85 85
46 46
10 10
15 14
86 86
55 55
60 60
36 36
56 56
10 10
86 86
46 46
37 37
56 56
62 62
46 46
57 57
10 10
60 59
76 76
30 10
82 82
52 52
81 72
45 36
152 152
60 60
50 50
81 79
10 10
57 57
51 51
41 41
113 92
61 61
56 56
81 81
56 50
55 55
82 71
61 55
10 10
41 41
10 10
50 50
76 76
85 84
10 10
86 84
41 41
21 21
10 10
68 68
51 49
41 39
61 60
11 11
61 55
83 83
86 86
56 56
88 75
36 36
10 10
41 41
56 56
44 44
85 74
25 25
56 56
10 10
31 31
10 10
86 81
130 130
31 31
41 39
41 38
61 61
56 51
26 26
16 16
11 11
10 10
10 10
11 11
51 51
91 69
70 70
36 36
37 37
41 41
80 80
110 90
85 85
16 16
10 10
40 38
41 41
41 41
10 10
20 20
88 88
45 45
25 25
60 59
75 75
56 56
56 53
27 27
56 56
16 16
66 64
55 55
90 90
61 61
50 50
81 74
81 78
11 11
94 76
47 47
61 55
51 51
31 31
60 57
41 41
41 41
52 52
70 70
10 10
91 91
11 11
10 10
31 31
36 36
116 116
50 46
51 48
26 26
10 10
66 66
35 35
80 79
76 76
50 46
20 20
41 41
11 11
51 47
86 84
56 56
10 10
81 81
77 77
46 46
56 49
15 10
31 31
31 29
31 31
83 83
84 84
79 79
45 44
77 77
62 55
65 62
35 35
26 26
10 10
81 81
87 87
63 63
40 40
41 41
46 46
56 53
91 91
51 51
66 64
46 41
54 54
80 60
26 26
10 10
66 15
42 42
51 51
81 78
26 26
10 10
91 91
55 52
10 10
61 40
47 47
51 51
46 41
20 20
56 56
40 40
50 45
25 22
46 45
123 123
66 66
50 50
56 56
51 51
43 43
91 66
26 26
90 85
11 11
46 46
10 10
60 55
55 55
56 56
10 10
10 10
31 25
56 56
61 51
76 61
61 61
90 87
10 10
20 20
41 41
16 16
67 62
61 60
56 53
86 86
10 10
85 85
30 30
40 40
52 45
55 55
51 47
81 81
65 45
10 10
85 85
50 50
61 61
51 51
80 80
57 57
10 10
51 46
55 55
42 42
81 77
86 86
20 20
48 48
82 82
77 72
76 76
81 60
26 26
51 48
13 13
43 43
81 81
11 11
76 76
11 11
86 81
71 71
92 83
52 52
57 57
71 71
57 57
10 10
15 15
10 10
31 29
82 75
46 43
33 33
86 86
56 56
70 62
43 43
51 47
60 60
56 56
21 21
60 51
16 16
53 53
56 56
42 42
104 104
86 86
10 10
85 79
92 92
46 46
109 107
35 32
10 10
60 57
51 51
110 77
70 70
58 58
130 130
56 54
91 79
46 46
51 51
60 58
81 81
56 56
87 87
72 65
55 49
41 41
10 10
51 51
47 42
76 58
5 5
31 31
83 83
45 45
35 32
55 43
61 57
10 10
20 20
36 36
85 85
61 61
10 10
10 10
36 36
10 10
91 88
80 76
10 10
31 31
26 26
51 49
41 41
25 25
46 46
26 26
56 56
56 56
15 15
36 36
81 81
57 57
56 49
10 10
6 6
71 71
10 10
61 58
55 55
85 79
136 136
62 62
55 55
46 46
46 46
36 36
11 11
51 51
71 60
85 67
21 21
56 56
70 62
90 90
61 61
83 83
46 43
84 84
20 20
80 79
42 42
41 39
94 94
60 60
41 41
10 10
36 36
59 59
64 64
61 61
41 41
86 76
36 36
76 76
43 43
21 21
56 56
61 59
52 52
10 10
10 10
61 61
40 38
41 39
56 56
51 51
10 10
16 14
40 39
64 64
60 59
86 82
52 52
56 39
32 32
36 36
41 41
82 82
51 51
10 10
47 47
76 74
61 61
82 78
51 51
10 10
80 80
88 76
55 54
61 59
50 50
78 78
71 70
82 73
87 87
10 10
62 58
56 54
55 53
51 46
26 26
36 36
75 70
61 61
56 54
31 28
82 82
10 10
20 20
46 40
10 10
61 57
11 11
36 33
56 50
31 31
81 81
67 63
61 56
85 85
10 10
50 50
71 66
52 52
51 51
46 46
88 88
31 31
77 77
101 96
56 56
16 16
47 47
134 134
10 10
86 84
36 36
80 77
65 61
81 49
100 100
76 70
61 55
61 61
56 56
11 11
77 71
68 68
10 10
16 16
56 45
72 62
41 41
131 131
50 50
61 54
56 56
26 26
66 62
36 36
92 92
71 71
21 21
41 39
47 47
87 70
56 52
42 42
46 46
62 52
16 16
10 10
46 46
20 10
57 48
56 51
78 78
81 74
60 59
21 21
103 103
89 89
56 56
40 34
80 80
56 56
56 49
60 60
47 42
36 34
61 58
10 10
47 39
61 58
51 44
46 46
45 44
57 53
10 10
36 34
45 43
22 22
61 61
10 10
87 82
41 41
78 78
51 51
127 127
60 57
46 46
42 42
11 11
71 68
41 41
87 77
41 39
91 91
62 55
41 37
51 51
36 34
51 51
69 60
36 36
41 38
56 54
51 51
9 9
56 56
81 77
10 10
55 51
86 74
10 10
52 52
93 77
86 86
50 50
60 55
10 10
51 49
21 21
11 11
36 36
26 26
10 10
46 46
16 16
72 72
56 54
21 21
61 59
83 83
81 65
83 76
16 16
51 51
31 31
51 48
68 58
58 58
51 48
47 47
46 43
21 21
10 10
36 36
79 61
26 26
50 45
10 10
80 74
26 26
83 83
81 65
25 25
10 10
62 62
61 61
56 49
56 54
41 41
81 81
10 10
81 81
60 60
41 39
94 94
70 70
60 54
95 95
68 68
10 10
70 60
50 50
52 52
25 25
85 84
65 64
82 82
73 67
11 11
55 54
45 40
56 56
61 61
16 16
40 40
90 88
62 62
61 34
86 71
154 154
48 48
10 10
57 57
71 71
61 61
10 10
10 10
87 87
52 48
61 61
86 74
82 82
10 10
11 11
82 82
51 25
10 10
36 34
25 25
61 61
21 19
60 60
78 78
61 61
16 16
10 10
20 20
125 125
21 21
51 51
52 48
56 52
82 82
10 10
55 55
47 45
10 10
46 46
31 31
51 51
45 40
42 42
46 43
67 63
31 31
80 80
17 17
16 16
46 46
16 16
82 82
10 10
66 59
46 46
73 66
10 10
104 104
78 78
20 20
16 16
41 36
60 58
10 10
61 61
10 10
60 60
16 16
51 51
26 26
56 56
51 51
16 16
67 67
87 87
31 29
53 53
26 26
10 10
10 10
71 69
58 58
26 26
10 10
75 55
21 21
22 22
56 54
56 53
80 80
26 26
16 16
52 46
55 55
86 71
56 51
61 47
85 83
87 83
60 60
82 82
56 56
51 47
54 54
60 58
92 78
66 53
110 90
56 56
31 28
129 129
55 55
20 20
40 40
41 41
53 53
81 61
41 41
61 49
47 37
51 51
28 28
60 60
55 51
83 83
41 41
10 10
40 32
10 10
65 65
56 44
35 35
21 21
47 39
52 52
30 10
10 10
58 55
31 31
61 59
31 31
11 11
42 37
28 28
20 20
101 101
41 41
46 46
11 11
8 8
72 72
90 85
10 10
11 11
36 36
77 75
56 56
46 46
60 56
61 56
62 62
60 54
56 51
56 56
41 41
87 81
50 50
10 10
56 56
41 41
66 60
45 45
67 67
56 54
10 10
60 58
66 58
32 32
80 72
26 26
111 111
20 20
56 56
55 55
11 11
16 16
90 90
11 11
50 49
57 51
81 76
55 55
57 57
61 51
56 56
16 16
71 71
55 55
41 41
63 63
15 15
36 36
10 10
10 10
41 39
21 21
61 61
66 60
51 51
56 56
51 49
16 16
61 61
55 52
87 83
88 88
10 10
30 30
83 76
41 41
41 41
16 16
10 10
26 26
51 51
10 10
46 46
61 56
56 54
10 10
50 50
21 21
16 16
46 46
11 11
36 36
51 51
11 11
26 26
31 31
90 80
48 48
20 20
41 41
20 20
55 55
51 51
92 92
10 10
60 60
41 36
10 10
57 52
11 11
10 10
56 51
60 57
55 55
46 46
41 39
41 41
81 55
11 11
50 50
11 11
43 43
63 51
31 31
87 87
66 66
68 59
81 73
47 47
56 56
10 10
51 51
42 42
61 57
10 10
55 52
56 48
51 51
10 10
48 48
5 5
57 53
55 53
11 11
50 50
55 51
30 29
51 51
50 50
76 74
26 26
41 41
31 30
10 10
67 67
56 50
70 70
10 10
66 53
46 46
67 67
46 46
20 20
56 56
61 57
61 56
67 67
85 85
11 11
56 49
75 75
10 10
10 10
56 53
51 51
96 96
85 69
92 87
10 10
51 51
71 71
51 51
63 63
55 55
61 56
51 47
58 58
25 25
10 10
10 10
41 36
50 40
42 42
51 47
15 15
10 10
61 49
55 55
41 41
10 10
51 51
88 80
41 41
61 61
82 76
10 10
16 16
20 20
36 36
76 76
60 60
10 10
90 90
31 31
63 63
81 81
26 26
10 10
61 54
65 59
47 45
10 10
37 37
50 50
86 82
11 11
10 10
55 55
65 54
51 51
16 16
80 80
78 78
10 10
54 54
16 16
10 10
55 55
38 32
94 94
81 76
11 11
51 51
81 81
67 67
80 77
41 41
10 10
31 31
26 26
10 10
56 51
41 41
37 37
41 41
77 77
66 66
76 73
10 10
46 46
274 220
262 216
245 231
219 147
235 176
222 200
217 202
227 201
240 193
235 212
249 157
265 86
266 190
303 277
316 301
160 104
267 233
242 242
266 210
265 205
286 205
285 155
286 265
246 178
295 295
300 270
242 213
250 215
322 220
280 241
248 156
215 125
250 246
275 90
247 247
240 234
225 223
240 142
170 165
282 200
205 146
274 236
287 190
320 271
250 170
285 275
306 275
255 190
225 185
250 225
286 262
215 170
332 145
249 228
299 280
300 160
248 215
257 80
245 210
216 140
215 70
217 217
180 160
190 136
285 250
281 262
170 170
338 338
225 225
252 191
190 80
240 140
205 145
199 124
252 147
236 220
296 250
283 261
308 270
230 230
278 271
279 213
224 185
255 190
215 150
305 255
270 183
244 136
235 186
246 246
260 110
300 189
255 110
298 145
240 193
277 250
260 155
240 200
220 175
229 83
275 170
260 140
309 249
215 165
220 175
225 215
317 288
228 217
204 117
275 275
250 127
220 208
251 237
270 201
244 212
274 251
320 156
247 105
210 173
205 151
185 160
277 213
267 230
244 153
271 215
300 250
270 270
249 249
286 207
237 183
247 110
332 165
193 185
240 105
298 269
268 268
220 189
231 132
225 148
270 270
242 193
180 125
200 140
303 285
220 150
277 257
200 110
255 255
281 281
180 80
228 195
255 195
352 350
295 295
210 70
304 285
255 245
335 335
185 140
306 212
276 242
296 288
286 255
260 220
276 210
220 125
270 185
240 165
253 250
203 164
230 190
318 182
170 60
292 258
205 135
240 123
203 121
270 145
266 261
270 170
290 290
267 213
260 220
215 175
245 53
225 200
281 252
332 205
288 246
274 274
258 258
245 160
255 150
264 236
234 137
199 120
211 169
185 136
200 144
310 273
225 204
295 243
291 125
339 323
296 220
282 265
239 210
335 335
219 130
180 150
236 45
170 150
194 128
246 211
234 234
225 175
240 240
272 250
309 305
278 269
210 159
288 213
180 180
265 166
309 300
270 185
255 255
246 195
260 215
205 150
245 235
205 130
203 107
225 88
275 128
216 175
271 225
296 263
273 264
298 176
320 275
175 141
330 199
256 186
275 210
281 281
215 200
250 150
257 175
225 123
230 110
275 275
281 281
240 240
284 284
304 298
250 202
247 195
324 172
296 248
276 224
282 258
235 223
275 205
238 225
240 105
210 165
265 105
220 212
160 155
210 210
236 214
245 225
173 147
280 280
210 155
165 150
284 246
220 220
160 155
268 135
298 165
263 229
210 203
235 235
215 140
264 264
232 186
250 155
342 275
301 272
300 299
240 164
280 275
232 213
240 199
262 262
276 244
185 165
295 242
286 190
302 302
270 230
226 137
276 200
275 150
270 160
252 228
287 287
270 210
240 240
263 227
220 160
165 100
250 250
300 250
245 145
226 188
275 140
298 185
292 278
254 166
267 220
305 138
290 180
225 180
291 291
220 127
245 60
230 179
220 198
250 100
205 177
331 225
291 291
207 198
254 127
215 145
265 135
249 241
254 184
275 170
215 162
240 204
273 190
245 69
265 265
292 190
230 215
210 195
165 140
240 120
280 255
214 140
260 235
280 280
243 218
286 245
286 234
286 175
210 192
331 200
187 187
178 162
239 239
250 250
184 179
127 127
158 158
48 48
136 136
204 170
272 272
154 154
206 206
36 36
120 120
10 10
10 10
15 14
167 143
20 20
149 149
10 10
10 10
10 10
10 10
169 141
55 55
10 10
5 5
10 10
200 189
205 160
168 168
60 60
194 175
20 20
147 147
159 159
171 135
208 208
220 200
47 47
157 157
210 185
230 195
195 165
140 115
185 80
215 210
156 156
160 100
60 60
90 90
161 161
20 20
70 70
199 105
20 20
10 10
10 10
10 10
164 164
187 170
181 180
10 10
10 10
30 30
237 199
50 40
80 70
71 71
5 5
184 184
157 157
225 190
230 195
170 170
150 150
159 159
210 210
170 170
152 152
16 16
150 150
176 176
161 132
204 171
110 110
163 163
157 157
157 155
172 172
180 155
187 187
146 146
149 149
10 10
159 159
120 120
265 265
215 150
5 5
180 165
175 150
166 166
200 165
155 150
162 162
199 165
122 110
145 140
225 190
140 140
164 164
156 156
171 171
156 150
170 170
10 10
10 10
20 20
30 30
60 60
245 170
5 5
40 40
158 158
30 30
200 177
10 10
50 37
16 16
10 10
30 30
205 160
30 20
100 100
157 157
26 10
10 10
10 10
171 171
151 151
10 10
150 150
220 220
171 171
66 10
148 145
146 146
155 155
183 160
215 170
50 45
232 215
146 144
168 168
164 160
10 10
10 10
236 204
73 73
10 10
40 10
160 160
10 10
10 10
210 210
10 10
10 10
90 90
180 160
191 95
10 10
10 10
10 10
159 145
5 5
161 161
10 10
16 16
10 10
10 10
30 25
175 145
20 20
163 163
10 10
20 20
10 10
125 120
110 110
186 156
30 30
5 5
210 165
5 5
10 10
169 169
156 156
146 146
50 50
138 138
170 150
147 138
178 178
220 185
164 164
164 164
6 6
225 175
153 153
161 161
209 158
10 10
157 145
220 205
169 169
187 155
158 158
40 25
220 160
10 10
80 80
170 170
20 20
16 16
20 20
145 145
165 165
15 15
30 30
230 160
10 10
107 107
56 56
48 48
20 20
179 179
5 5
115 115
160 160
178 178
174 174
160 160
118 100
222 153
265 265
240 226
160 160
40 40
174 174
191 173
208 208
50 50
162 162
147 147
151 151
166 144
183 180
182 182
170 165
148 148
156 155
237 160
175 175
166 166
153 142
40 40
200 180
35 35
170 140
150 150
157 157
229 229
245 197
146 146
198 198
89 61
10 10
150 150
10 10
164 164
20 20
160 160
30 30
10 10
171 171
10 10
10 10
10 10
20 20
215 195
156 156
60 60
155 155
163 163
169 169
209 209
165 165
10 10
166 166
183 183
220 180
172 170
162 162
192 192
10 10
152 152
200 175
159 156
50 50
60 60
157 157
157 157
152 152
20 20
10 10
10 10
10 10
233 190
165 165
10 10
10 10
10 10
10 10
60 60
155 70
50 50
38 10
160 150
172 172
55 55
10 10
170 170
207 180
152 140
10 10
10 10
16 16
10 10
10 10
25 20
205 155
20 20
180 164
155 155
20 20
10 10
10 10
158 158
70 70
10 10
15 15
171 119
20 20
187 187
90 90
219 200
210 170
157 157
156 156
163 163
180 180
150 150
157 157
190 185
161 161
50 50
165 115
164 135
163 147
230 173
158 158
10 10
156 156
195 155
228 228
178 170
10 10
10 10
10 10
10 10
50 50
5 5
200 175
270 175
10 10
5 5
146 146
10 10
20 20
10 10
166 166
150 140
30 30
10 10
180 180
100 100
171 171
235 215
185 185
195 185
186 186
175 175
156 156
10 10
164 164
148 148
40 40
20 20
240 165
146 146
152 152
16 16
152 152
196 196
50 50
156 156
165 165
159 159
152 135
215 165
10 10
197 197
175 160
152 152
10 10
147 147
205 195
156 156
181 181
20 20
235 225
179 111
215 212
50 50
159 159
141 141
30 30
185 185
20 20
80 80
157 157
161 139
20 20
169 155
170 155
60 60
152 152
10 10
30 20
10 10
5 5
125 100
190 155
178 178
167 165
195 190
81 50
154 136
159 159
172 172
151 151
150 150
158 158
10 10
151 151
200 175
156 156
167 167
169 169
181 165
152 152
173 173
159 159
173 173
10 10
20 20
10 10
40 40
135 60
176 170
175 175
10 10
10 10
6 6
10 10
20 20
85 85
40 40
200 200
20 20
10 10
10 10
20 10
160 160
20 10
182 182
10 10
10 10
230 205
195 195
10 10
15 15
166 145
60 50
5 5
156 156
10 10
70 70
20 20
220 220
10 10
60 60
171 171
215 175
10 10
196 190
158 158
151 151
60 60
149 149
104 104
162 162
168 168
30 30
149 131
216 150
155 150
152 152
151 151
175 175
35 35
15 15
10 10
10 10
225 160
20 20
30 30
10 10
56 56
197 197
5 5
10 10
10 10
200 190
30 30
70 30
10 10
10 10
10 10
20 20
10 10
100 100
156 156
170 170
46 46
186 180
207 205
199 199
149 149
10 10
190 174
220 165
205 160
166 166
147 147
169 169
161 161
199 190
157 155
162 162
215 195
157 157
219 185
162 148
215 215
250 250
155 155
179 179
172 160
158 142
185 185
162 162
157 157
180 180
10 10
152 152
172 170
152 152
218 218
235 165
195 170
158 158
10 10
150 150
10 10
65 65
51 45
55 55
55 55
30 30
10 10
10 10
80 80
163 163
10 10
220 140
10 10
60 36
10 10
156 84
139 139
169 155
10 10
80 80
170 170
150 150
30 30
160 160
157 157
177 177
17 17
161 161
163 163
152 152
220 180
215 213
10 10
10 10
158 158
20 20
186 186
164 164
241 191
10 10
10 10
10 10
181 181
30 30
10 10
75 75
166 166
50 50
195 155
166 166
10 10
10 10
173 173
10 10
161 149
152 152
21 21
40 40
146 146
167 167
205 165
20 20
5 5
135 95
210 210
160 160
205 195
171 171
20 20
160 160
161 161
156 156
250 200
220 155
190 180
20 20
157 157
155 155
83 83
219 219
5 5
215 165
50 50
20 20
5 5
20 10
10 10
169 139
161 161
10 10
75 50
10 10
10 10
10 10
10 10
15 10
170 165
126 95
175 155
10 10
20 20
20 20
171 170
10 10
160 160
158 135
10 10
180 130
162 162
197 197
185 120
22 22
210 210
170 170
168 168
199 185
166 166
160 160
10 10
171 171
157 157
10 10
10 10
10 10
20 20
173 173
16 16
40 40
160 160
10 10
10 10
10 10
171 170
10 10
57 57
20 20
16 16
80 80
156 155
162 100
166 145
15 15
80 58
20 20
157 140
20 20
20 20
10 10
6 6
160 160
154 154
10 10
169 160
10 10
171 171
20 20
40 40
164 164
235 195
240 170
162 150
6 6
230 160
215 200
154 154
120 120
168 125
225 185
211 196
62 62
160 145
155 155
157 157
20 20
163 163
5 5
10 10
122 122
10 10
10 10
50 50
26 26
10 10
50 35
20 20
141 141
10 10
160 160
161 161
20 20
10 10
5 5
10 10
10 10
30 30
182 182
166 166
156 156
195 165
235 190
230 167
162 162
146 146
40 40
155 150
160 160
20 20
200 175
235 235
153 153
185 140
157 157
240 240
10 10
63 63
165 165
174 174
161 161
100 100
156 156
150 150
208 175
165 165
10 10
235 210
220 180
167 167
156 156
10 10
185 185
162 162
205 183
171 171
143 130
167 164
5 5
10 10
30 30
151 151
140 140
20 20
10 10
50 50
166 166
10 10
150 150
10 10
120 120
230 201
10 10
50 50
164 154
20 10
158 152
195 165
141 141
180 140
159 159
167 133
235 230
225 198
10 10
165 160
163 147
177 177
156 156
190 190
155 155
10 10
206 192
163 90
167 167
76 76
156 156
193 193
16 16
10 10
220 135
10 10
30 30
67 67
15 15
30 20
144 144
26 20
10 10
61 10
173 170
6 6
171 166
10 10
35 30
70 70
158 158
10 10
50 40
241 241
70 10
20 20
65 65
10 10
144 130
5 5
10 10
10 10
20 20
20 20
30 30
167 160
157 157
10 10
10 10
10 10
175 165
40 40
10 10
50 10
50 50
20 20
166 166
10 10
130 10
10 10
154 154
161 161
230 175
190 136
160 160
146 146
150 150
190 190
159 159
156 156
170 169
10 10
167 167
164 164
167 167
176 176
185 185
216 180
151 145
168 168
166 166
10 10
10 10
155 155
40 40
190 190
10 10
20 20
228 166
120 120
161 161
10 10
16 16
50 45
206 205
172 172
10 10
10 10
20 20
187 187
165 160
194 194
10 10
168 168
5 5
151 151
235 185
173 173
161 161
215 150
184 184
90 30
156 156
160 160
163 163
70 70
151 151
158 158
165 165
110 110
206 206
159 159
210 195
158 158
67 67
82 82
156 156
135 115
235 200
235 205
61 61
201 201
206 206
110 50
147 147
165 165
220 185
165 165
167 160
163 163
20 20
210 210
10 10
177 177
179 179
10 10
30 30
10 10
20 20
10 10
200 141
6 6
10 10
160 160
10 10
245 160
10 10
171 171
181 181
10 10
150 150
184 126
153 153
160 155
10 10
156 156
160 160
236 236
159 159
194 106
200 95
141 141
174 174
151 151
48 48
164 164
156 135
167 167
20 20
10 10
161 161
200 170
10 10
5 5
20 20
10 10
158 150
10 10
10 10
85 85
20 10
50 50
68 65
80 80
10 10
10 10
10 10
10 10
40 40
10 10
20 10
63 63
50 40
20 10
10 10
105 105
20 20
20 20
70 70
10 10
10 10
176 175
96 96
52 52
5 5
187 185
5 5
56 56
30 30
20 20
210 210
158 158
152 152
163 163
155 155
185 185
173 173
191 191
154 154
166 10
164 164
165 150
158 158
178 132
10 10
200 195
178 176
167 167
10 10
153 126
174 160
30 30
50 50
161 155
10 10
20 20
10 10
173 173
10 10
149 145
60 60
40 40
185 75
160 160
20 20
10 10
30 30
156 156
52 52
215 161
210 210
10 10
157 157
210 175
173 173
158 158
156 156
10 10
159 151
151 151
40 40
163 163
35 10
177 177
157 157
177 177
74 74
155 155
172 172
226 226
223 223
180 180
173 173
151 151
169 169
167 167
151 151
171 171
111 111
10 10
189 189
155 155
152 152
157 157
211 183
10 10
161 161
155 155
156 156
30 30
10 10
10 10
100 100
160 160
10 10
10 10
200 195
172 170
20 20
10 10
40 40
162 148
6 6
159 159
45 45
10 10
45 10
162 148
60 60
168 168
172 172
162 162
160 85
205 175
235 235
166 165
10 10
159 159
182 182
183 183
225 170
210 172
195 180
10 10
158 158
159 159
146 146
205 205
120 120
40 40
175 175
20 20
56 56
10 10
151 151
10 10
40 40
10 10
172 172
112 112
10 10
5 5
165 165
10 10
156 156
90 90
10 10
20 15
221 202
160 160
5 5
187 187
166 140
230 175
10 10
10 10
166 166
230 230
161 149
30 30
140 30
154 154
16 16
10 10
188 188
126 126
5 5
90 90
164 164
235 235
177 177
148 148
180 180
162 162
158 158
194 194
203 190
156 156
10 10
164 164
167 167
143 143
187 187
174 171
168 168
40 40
250 180
40 40
10 10
153 153
77 77
10 10
228 195
5 5
90 85
210 179
30 30
10 10
10 10
5 5
10 10
10 10
150 150
20 20
10 10
36 36
10 10
250 160
159 115
203 190
235 200
238 226
10 10
172 172
176 176
20 20
172 172
230 196
215 160
166 166
160 140
166 166
160 160
163 163
253 170
235 186
165 165
};
\addlegendentry{\lex{}}
\addplot [thick, IdentityColour, forget plot]
table {%
5 5
469 469
};
\end{axis}

\end{tikzpicture}
\\[-1ex]
		{(h) Point Instances, $\kSeql{2}$}
	}%
	\parbox{.3\textwidth}{%
		\centering
		 % plots_l_v/v_min_3_points.tikz
\begin{tikzpicture}
\begin{axis}[
  x tick label style=overlay, 
legend cell align=left,
legend style={
    draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  fill=white,
    column sep=4pt,
    row sep=4pt,
    inner sep=3pt,
    nodes={inner sep=0pt},
    mark size=3pt,
    mark options={line width=1.5pt},
  },
title style={yshift=-4pt, inner sep=4pt},
xlabel=$\Ruleapp$,
x label style={yshift=2pt,inner sep=4pt},
xmajorgrids,
ymajorgrids,
width=4.8cm,
mark size=0.75pt,
]
\addplot [draw=GreedyColour, fill=GreedyColour, mark=*, only marks, opacity=0.5]
table{%
x  y
60 45
61 44
55 30
50 45
55 45
67 56
50 30
46 46
73 43
65 55
51 50
55 55
45 35
45 30
87 73
70 66
50 25
59 30
65 30
55 35
60 54
70 55
90 90
50 46
73 73
30 30
106 79
77 66
5 5
20 20
112 112
5 5
5 5
20 20
70 53
68 68
75 75
20 20
83 67
83 83
31 27
10 10
6 6
10 10
20 20
90 70
60 60
5 5
20 20
37 33
50 40
39 39
10 10
82 82
5 5
47 42
60 60
65 65
50 50
10 10
81 81
10 10
10 10
10 10
6 6
20 20
57 57
73 73
10 10
74 65
66 66
5 5
20 20
40 40
93 93
90 90
70 70
87 62
30 30
90 10
10 10
50 50
72 72
28 28
100 95
86 55
10 10
10 10
86 71
60 60
97 97
123 123
88 88
71 61
97 93
72 62
30 30
99 74
5 5
10 10
88 77
5 5
85 76
112 112
10 10
10 10
114 114
81 79
32 32
88 88
111 111
56 54
26 26
6 6
54 54
10 10
5 5
10 10
91 91
79 79
92 92
91 91
32 27
40 40
110 90
31 28
91 90
10 10
10 10
40 40
10 10
5 5
10 10
94 76
5 5
20 20
85 75
67 63
92 78
58 58
59 59
55 55
10 10
5 5
40 40
5 5
64 64
45 45
46 46
56 56
56 56
58 58
11 11
57 57
61 61
41 41
8 8
236 175
26 26
155 155
210 200
36 31
152 148
10 10
48 48
423 423
426 426
51 51
37 32
247 247
325 325
76 76
155 141
56 56
179 171
76 47
68 68
221 221
322 322
382 382
66 66
62 62
198 198
237 203
175 164
252 252
46 41
263 206
281 281
307 292
295 294
223 223
59 41
375 286
72 72
61 56
318 318
192 192
307 303
141 119
45 42
300 300
201 188
57 57
211 191
189 189
316 287
319 319
48 48
469 469
49 41
351 336
71 71
315 299
264 256
391 391
52 52
44 36
348 255
40 40
172 158
54 39
59 59
208 208
224 196
49 49
111 111
202 198
129 95
291 291
235 191
61 42
317 233
236 234
178 178
63 47
363 270
77 77
328 300
204 168
182 122
61 61
52 52
255 255
312 284
204 139
259 241
216 194
51 51
202 202
251 251
290 290
226 226
303 303
56 54
361 361
68 68
347 347
226 221
46 44
356 298
47 47
379 327
55 55
346 194
61 61
275 275
66 66
348 319
101 99
36 36
206 206
153 122
116 116
62 62
365 365
43 43
380 291
54 54
69 31
276 262
326 319
55 55
334 334
283 262
304 250
160 128
50 50
240 211
45 45
334 261
77 77
290 272
31 31
41 41
176 171
452 328
55 45
47 43
361 335
71 71
350 350
96 85
215 215
227 176
377 377
46 46
51 51
71 71
193 177
299 259
160 160
53 33
48 48
170 170
306 274
170 170
211 189
318 260
88 88
252 233
201 201
322 322
66 66
140 127
328 302
31 26
308 308
56 51
251 251
60 49
120 95
241 241
119 119
101 89
262 262
267 253
250 250
85 54
305 305
81 55
86 75
240 237
47 40
314 278
263 257
51 51
162 132
391 389
245 199
41 39
337 222
66 66
334 334
225 187
203 203
55 45
204 204
51 51
48 48
366 332
36 34
352 301
56 56
43 43
256 242
255 216
58 58
208 202
30 30
290 290
316 316
97 85
292 288
221 189
264 140
339 241
257 205
48 48
316 316
246 246
169 145
306 279
90 90
67 67
321 218
61 59
188 150
167 160
49 49
44 44
110 80
90 50
111 90
110 90
81 60
110 81
95 60
28 22
55 51
61 58
67 67
43 34
10 10
26 26
11 11
20 20
56 54
49 49
41 41
84 84
61 61
71 71
100 100
20 20
55 53
101 96
51 34
71 71
124 124
10 10
65 60
50 47
56 53
53 53
10 10
29 29
11 11
21 21
60 60
55 44
86 84
56 56
46 46
20 20
10 10
66 60
38 38
63 63
10 10
20 20
26 26
21 21
36 36
111 111
11 11
41 34
10 10
22 22
57 51
87 83
51 48
55 51
80 80
80 80
36 36
10 10
66 62
81 79
91 88
56 53
61 61
36 30
10 10
85 85
62 62
20 20
88 74
60 55
10 10
56 56
51 51
44 44
40 40
91 91
82 77
141 132
46 46
56 56
21 21
81 81
96 96
60 60
85 81
56 51
57 57
41 41
22 22
89 89
60 55
48 48
85 83
11 11
16 16
56 53
35 35
51 51
66 59
51 48
20 20
46 46
26 26
10 10
69 69
36 36
31 31
20 20
15 15
10 10
56 54
11 11
81 81
26 26
91 89
32 32
86 70
61 59
48 48
55 52
16 16
61 58
57 42
61 53
10 10
81 72
10 10
91 91
52 52
46 34
35 35
46 46
113 113
41 41
26 26
76 68
65 65
46 46
60 57
56 56
10 10
61 59
21 21
26 26
10 10
66 66
41 41
10 10
20 20
51 51
36 36
52 52
66 63
56 56
31 31
62 62
48 48
76 76
61 61
61 54
81 79
86 86
55 50
75 63
87 71
56 56
66 63
11 11
89 89
90 90
55 55
81 76
10 10
74 49
36 36
20 20
66 66
60 60
46 46
86 86
27 27
10 10
51 51
58 41
26 26
41 39
25 25
10 10
101 101
66 48
41 39
75 63
10 10
27 27
31 31
55 55
51 49
81 81
11 11
20 20
56 51
61 56
60 56
10 10
45 45
32 32
65 64
25 25
74 74
16 16
36 36
51 48
61 61
20 10
92 92
11 11
57 57
57 51
15 15
50 45
10 10
30 30
51 43
47 47
61 61
10 10
62 62
86 86
10 10
61 61
67 67
52 52
51 51
81 81
56 56
51 51
87 77
80 80
56 56
61 61
71 71
31 31
46 46
76 76
81 81
69 69
21 21
41 41
129 129
81 81
26 26
56 56
46 46
61 61
10 10
26 26
10 10
10 10
66 64
26 26
61 61
51 51
81 59
76 76
81 81
56 56
11 11
56 54
60 42
82 82
20 20
70 70
51 51
51 51
88 81
6 6
11 11
56 56
67 63
75 75
20 20
51 51
10 10
10 10
31 31
30 30
57 57
10 10
21 21
51 43
70 70
56 56
56 47
11 11
42 37
31 31
31 31
56 47
77 77
47 43
51 48
20 10
61 61
10 10
81 78
61 51
5 5
51 37
110 100
22 22
11 11
56 56
11 11
16 16
50 50
66 61
51 51
10 10
46 46
20 20
77 77
10 10
73 73
52 52
61 53
10 10
11 11
10 10
81 79
62 58
62 62
35 35
79 66
41 41
61 61
10 10
81 79
45 42
68 68
80 75
90 90
36 36
62 62
16 16
26 26
76 76
41 30
56 44
61 61
61 61
35 35
86 86
56 39
77 77
51 51
61 52
30 30
86 75
80 70
10 10
41 38
85 83
56 56
60 56
56 56
32 32
16 16
41 41
40 40
46 40
30 30
120 120
31 31
41 39
36 36
10 10
82 78
43 43
31 31
50 49
51 51
66 59
63 63
57 52
40 33
41 35
56 54
81 75
10 10
10 10
41 41
55 51
70 62
10 10
56 51
10 10
26 26
61 57
26 26
61 61
30 30
91 83
66 66
46 46
68 68
10 10
61 61
61 59
55 54
56 47
56 56
36 36
26 26
10 10
46 46
62 62
86 84
10 10
97 97
46 46
47 47
46 46
56 56
30 10
81 74
95 95
82 77
41 41
56 53
42 42
72 72
53 53
86 84
31 31
32 32
51 51
77 77
72 72
46 46
50 46
66 66
56 56
75 75
80 80
41 37
51 47
76 72
51 51
10 10
86 80
20 10
66 66
21 21
21 21
81 79
10 10
56 56
10 10
81 74
50 50
84 84
62 57
35 35
95 95
45 45
26 26
81 75
47 47
65 65
11 11
61 55
55 55
55 52
62 62
10 10
60 47
45 42
70 69
30 30
56 54
21 21
10 10
76 69
72 68
20 20
41 41
69 69
10 10
51 51
30 24
30 19
10 10
27 27
55 52
97 70
60 60
83 83
41 41
86 86
56 56
85 82
80 80
51 51
46 46
56 56
21 21
47 40
49 49
56 51
10 10
66 56
86 71
10 10
86 86
75 75
45 36
45 45
56 56
32 32
86 86
46 46
40 40
31 27
46 46
55 55
10 10
10 10
66 66
41 41
61 61
21 21
66 66
21 21
72 72
68 68
83 83
47 47
6 6
86 86
74 66
10 10
114 76
81 81
74 74
10 10
56 56
65 65
47 40
62 56
46 41
51 51
85 85
11 11
45 45
71 63
41 41
61 58
61 61
60 52
35 35
56 44
15 15
56 56
71 59
65 52
56 56
66 66
66 66
56 54
59 59
83 83
60 53
61 61
51 51
56 54
61 52
11 11
56 53
5 5
10 10
10 10
53 46
26 26
10 10
52 52
46 46
36 36
81 81
46 46
10 10
31 31
10 10
60 60
19 19
56 56
58 47
65 64
46 43
65 55
58 58
81 81
71 64
20 20
81 81
36 36
10 10
46 46
26 26
10 10
45 44
87 83
47 47
100 100
93 93
89 81
51 51
80 72
81 81
51 51
51 51
20 20
80 80
58 58
10 10
58 58
46 46
81 77
55 52
31 31
61 61
47 47
56 56
10 10
91 91
10 10
66 64
31 31
60 60
42 42
71 71
41 41
30 30
11 11
36 36
10 10
46 46
20 20
48 48
42 42
50 50
41 41
36 36
45 39
71 71
51 32
66 62
47 43
56 56
37 37
15 15
50 50
26 26
46 46
11 11
35 35
10 10
93 93
52 47
10 6
51 51
37 37
46 46
55 55
11 11
50 44
37 37
86 82
16 16
51 33
71 71
36 36
42 42
10 10
56 56
86 83
121 121
56 51
60 57
61 61
42 42
56 53
30 30
87 68
81 79
46 46
41 41
16 16
37 37
55 51
71 68
10 10
65 57
61 61
21 21
61 61
36 36
61 59
32 32
31 31
11 11
67 67
66 66
51 51
61 59
80 79
55 55
41 39
21 21
21 21
10 10
61 61
56 50
55 55
10 10
56 56
81 77
86 86
60 42
10 10
56 56
46 46
51 42
36 36
52 52
86 86
10 10
55 55
64 64
26 26
57 57
31 31
41 41
61 61
51 51
41 39
36 36
11 11
81 72
56 53
55 55
36 36
61 59
10 10
56 56
41 41
41 41
20 20
16 16
99 99
66 63
60 52
51 51
71 67
27 27
82 82
51 51
51 47
15 15
5 5
11 11
86 76
55 52
16 16
81 74
81 81
16 16
53 53
86 83
41 41
51 47
57 57
60 60
66 64
82 82
20 20
51 51
85 85
82 82
86 84
36 34
101 101
31 31
51 51
56 56
60 60
47 47
11 11
10 10
82 82
10 10
56 54
10 10
81 73
10 10
66 57
55 55
67 58
88 80
62 56
57 53
56 56
52 52
51 51
31 31
61 45
34 34
56 52
80 80
46 46
80 80
36 36
10 10
36 36
81 81
31 31
26 26
41 41
55 55
56 56
158 158
10 10
51 51
11 11
61 61
10 10
36 36
80 80
55 54
60 60
61 61
134 134
94 94
56 40
43 43
61 59
25 25
51 51
36 36
51 51
76 76
41 41
57 57
10 10
60 60
51 51
72 72
85 81
56 43
89 89
57 51
10 10
31 31
10 10
27 27
10 10
51 51
46 44
81 81
41 41
61 61
94 94
10 10
76 76
80 80
31 31
56 56
56 56
9 9
85 62
52 52
11 11
86 84
52 52
60 60
36 36
51 51
10 10
35 35
61 61
52 43
51 48
86 84
51 51
99 91
88 88
16 16
72 65
87 87
36 36
66 57
86 80
40 36
63 63
10 10
71 71
46 46
56 54
10 10
21 21
66 58
36 36
66 66
71 69
50 44
40 40
41 41
50 50
10 10
56 54
36 36
51 51
30 30
36 36
10 10
26 26
10 10
41 41
86 71
47 47
51 51
81 76
81 81
51 51
67 63
46 46
51 51
55 51
41 41
65 65
27 27
87 87
67 57
35 35
66 66
72 72
16 16
46 46
71 71
91 59
81 81
31 28
46 46
20 20
73 57
36 36
81 77
21 21
62 62
53 53
51 51
87 78
60 60
91 91
36 36
16 16
61 61
55 54
68 68
56 56
55 55
61 61
10 10
72 53
34 26
10 10
65 64
10 10
26 26
50 48
86 77
40 40
17 17
86 86
66 56
10 10
37 37
41 41
51 47
57 57
36 36
58 58
43 37
10 10
46 46
86 80
45 45
5 5
16 16
46 17
10 10
51 49
60 57
114 114
82 78
36 36
51 51
42 38
19 19
56 50
50 50
51 51
45 45
55 55
36 36
42 36
11 11
47 47
36 36
11 11
71 53
30 20
56 56
87 87
99 99
30 30
80 80
21 21
10 10
81 75
46 46
35 35
31 31
55 55
76 73
25 25
61 61
85 85
46 46
10 10
15 15
86 86
55 55
60 60
36 36
56 43
10 10
86 83
46 46
37 37
56 56
62 47
46 46
57 57
10 10
60 59
76 76
30 10
82 82
52 52
81 72
45 44
152 152
60 60
50 50
81 81
10 10
57 52
51 47
41 41
113 75
61 55
56 56
81 74
56 50
55 51
82 82
61 61
10 10
41 38
10 10
50 45
76 76
85 82
10 10
86 84
41 41
21 21
10 10
68 55
51 51
41 41
61 61
11 11
61 59
83 83
86 86
56 56
88 81
36 36
10 10
41 41
56 48
44 44
85 85
25 25
56 56
10 10
31 31
10 10
86 77
130 130
31 31
41 39
41 38
61 61
56 51
26 26
16 16
11 11
10 10
10 10
11 11
51 51
91 69
70 53
36 36
37 37
41 41
80 79
110 90
85 85
16 16
10 10
40 38
41 41
41 41
10 10
20 20
88 88
45 40
25 25
60 60
75 75
56 56
56 56
27 27
56 48
16 16
66 64
55 55
90 90
61 50
50 50
81 81
81 69
11 11
94 94
47 47
61 54
51 51
31 31
60 57
41 41
41 41
52 39
70 70
10 10
91 91
11 11
10 10
31 31
36 36
116 116
50 50
51 48
26 26
10 10
66 66
35 35
80 79
76 76
50 50
20 20
41 41
11 11
51 47
86 77
56 51
10 10
81 81
77 63
46 46
56 49
15 14
31 31
31 29
31 31
83 83
84 84
79 79
45 43
77 58
62 62
65 54
35 34
26 24
10 10
81 78
87 87
63 63
40 40
41 41
46 43
56 53
91 91
51 51
66 64
46 46
54 45
80 60
26 26
10 10
66 61
42 42
51 51
81 78
26 26
10 10
91 91
55 52
10 10
61 61
47 47
51 51
46 46
20 20
56 56
40 37
50 45
25 22
46 46
123 123
66 66
50 50
56 56
51 51
43 43
91 91
26 26
90 79
11 11
46 46
10 10
60 60
55 55
56 54
10 10
10 10
31 31
56 56
61 51
76 74
61 51
90 90
10 10
20 20
41 41
16 16
67 53
61 61
56 51
86 65
10 10
85 71
30 30
40 40
52 45
55 55
51 51
81 81
65 50
10 10
85 85
50 50
61 61
51 42
80 75
57 57
10 10
51 46
55 55
42 42
81 77
86 86
20 20
48 48
82 82
77 77
76 76
81 81
26 26
51 51
13 13
43 43
81 79
11 11
76 51
11 11
86 80
71 71
92 92
52 52
57 57
71 63
57 57
10 10
15 15
10 10
31 29
82 82
46 43
33 33
86 80
56 51
70 62
43 43
51 43
60 60
56 50
21 21
60 51
16 14
53 53
56 56
42 42
104 104
86 82
10 10
85 80
92 92
46 46
109 107
35 34
10 10
60 60
51 51
110 77
70 70
58 58
130 130
56 54
91 79
46 46
51 51
60 46
81 81
56 54
87 71
72 58
55 49
41 41
10 10
51 51
47 42
76 72
5 5
31 27
83 74
45 29
35 34
55 43
61 58
10 10
20 20
36 36
85 80
61 61
10 10
10 10
36 33
10 10
91 89
80 80
10 10
31 31
26 26
51 51
41 41
25 25
46 46
26 26
56 56
56 52
15 15
36 36
81 73
57 48
56 49
10 10
6 6
71 71
10 10
61 56
55 54
85 79
136 136
62 62
55 55
46 46
46 46
36 36
11 11
51 47
71 71
85 84
21 21
56 51
70 70
90 90
61 61
83 83
46 44
84 84
20 20
80 68
42 42
41 37
94 94
60 59
41 41
10 10
36 34
59 59
64 64
61 61
41 41
86 84
36 36
76 76
43 43
21 21
56 51
61 59
52 52
10 10
10 10
61 59
40 38
41 41
56 54
51 51
10 10
16 14
40 37
64 64
60 59
86 82
52 52
56 56
32 32
36 36
41 41
82 82
51 51
10 10
47 47
76 70
61 61
82 78
51 51
10 10
80 80
88 81
55 54
61 50
50 50
78 78
71 71
82 82
87 87
10 10
62 62
56 46
55 49
51 46
26 26
36 36
75 75
61 61
56 51
31 31
82 82
10 10
20 20
46 44
10 10
61 59
11 11
36 33
56 50
31 31
81 81
67 67
61 56
85 85
10 10
50 50
71 67
52 52
51 51
46 42
88 82
31 31
77 77
101 101
56 56
16 16
47 47
134 134
10 10
86 81
36 36
80 80
65 65
81 53
100 100
76 76
61 59
61 61
56 56
11 11
77 77
68 68
10 10
16 16
56 56
72 68
41 41
131 131
50 50
61 56
56 54
26 26
66 62
36 36
92 92
71 55
21 21
41 41
47 47
87 82
56 42
42 42
46 46
62 52
16 16
10 10
46 46
20 20
57 57
56 51
78 78
81 81
60 60
21 21
103 103
89 81
56 56
40 40
80 80
56 56
56 53
60 60
47 42
36 36
61 58
10 10
47 47
61 58
51 48
46 46
45 44
57 51
10 10
36 36
45 43
22 22
61 61
10 10
87 87
41 41
78 78
51 51
127 127
60 60
46 46
42 42
11 11
71 71
41 41
87 79
41 41
91 91
62 62
41 39
51 51
36 36
51 51
69 60
36 36
41 39
56 54
51 51
9 9
56 56
81 77
10 10
55 54
86 74
10 10
52 52
93 77
86 81
50 47
60 60
10 10
51 51
21 21
11 11
36 36
26 26
10 10
46 43
16 16
72 72
56 56
21 21
61 59
83 83
81 73
83 65
16 16
51 49
31 31
51 39
68 68
58 58
51 51
47 47
46 43
21 21
10 10
36 36
79 61
26 26
50 48
10 10
80 80
26 26
83 76
81 54
25 25
10 10
62 62
61 56
56 49
56 56
41 41
81 81
10 10
81 78
60 60
41 37
94 94
70 70
60 54
95 95
68 68
10 10
70 61
50 50
52 52
25 25
85 85
65 64
82 82
73 67
11 11
55 54
45 45
56 56
61 49
16 16
40 40
90 72
62 62
61 57
86 86
154 154
48 42
10 10
57 57
71 71
61 61
10 10
10 10
87 82
52 40
61 61
86 83
82 82
10 10
11 11
82 82
51 45
10 10
36 34
25 25
61 61
21 21
60 60
78 78
61 61
16 16
10 10
20 20
125 125
21 21
51 51
52 52
56 52
82 82
10 10
55 55
47 47
10 10
46 38
31 31
51 51
45 40
42 42
46 43
67 63
31 27
80 73
17 17
16 16
46 44
16 16
82 82
10 10
66 61
46 39
73 73
10 10
104 104
78 78
20 20
16 16
41 41
60 59
10 10
61 61
10 10
60 60
16 16
51 51
26 26
56 56
51 47
16 16
67 67
87 80
31 31
53 53
26 26
10 10
10 10
71 69
58 58
26 26
10 10
75 55
21 21
22 22
56 52
56 56
80 80
26 26
16 16
52 46
55 55
86 86
56 54
61 47
85 77
87 70
60 60
82 76
56 40
51 31
54 43
60 56
92 78
66 63
110 90
56 56
31 31
129 129
55 51
20 20
40 40
41 36
53 53
81 71
41 41
61 51
47 47
51 47
28 28
60 60
55 50
83 83
41 41
10 10
40 32
10 10
65 64
56 51
35 35
21 21
47 39
52 52
30 10
10 10
58 58
31 31
61 61
31 31
11 11
42 42
28 28
20 20
101 101
41 41
46 44
11 11
8 8
72 72
90 83
10 10
11 11
36 36
77 77
56 54
46 46
60 58
61 56
62 62
60 60
56 56
56 56
41 41
87 81
50 50
10 10
56 50
41 41
66 66
45 45
67 67
56 47
10 10
60 58
66 35
32 32
80 71
26 26
111 111
20 20
56 53
55 54
11 11
16 16
90 69
11 11
50 49
57 50
81 77
55 48
57 57
61 51
56 52
16 16
71 71
55 55
41 41
63 63
16 16
36 36
10 10
10 10
41 39
21 21
61 43
66 64
51 51
56 56
51 49
16 16
61 53
55 55
87 80
88 88
10 10
30 28
83 76
41 41
41 41
16 16
10 10
26 26
51 51
10 10
46 46
61 56
56 54
11 11
50 50
21 21
16 16
46 46
11 11
36 32
51 51
11 11
26 26
31 31
90 72
48 48
20 20
41 41
20 20
55 55
51 51
92 92
10 10
60 44
41 36
10 10
57 52
11 11
10 10
56 56
60 58
55 47
46 46
41 41
41 41
81 71
11 11
50 50
11 11
43 43
63 51
31 31
87 83
66 62
68 58
81 73
47 47
56 56
10 10
51 51
42 42
61 57
10 10
55 52
56 56
51 51
10 10
48 48
5 5
57 57
55 53
11 11
50 50
55 55
30 28
51 51
50 50
76 76
26 26
41 38
31 31
10 10
67 67
56 56
70 70
10 6
66 59
46 46
67 67
46 46
20 20
56 50
61 61
61 57
67 67
85 85
11 11
56 49
75 75
10 10
10 10
56 53
51 51
96 96
85 69
92 92
10 10
51 51
71 71
51 51
63 53
55 55
61 56
51 49
58 58
25 25
10 10
10 10
41 41
50 40
42 33
51 47
15 15
10 10
61 49
55 46
41 41
10 10
51 51
88 80
41 41
61 61
82 78
10 10
16 16
20 20
36 32
76 76
60 51
10 10
90 90
31 29
63 63
81 77
26 26
10 10
61 59
65 65
47 47
10 10
37 37
50 50
86 84
11 11
10 10
55 54
65 54
51 46
16 16
80 80
78 78
10 10
54 54
16 16
10 10
55 54
38 32
94 94
81 79
11 11
51 51
81 79
67 67
80 79
41 35
10 10
31 31
26 26
11 11
56 46
41 41
37 37
41 41
77 77
66 66
76 73
10 10
46 46
335 300
321 321
310 235
295 157
310 290
241 200
280 202
305 113
315 287
302 215
315 270
265 195
326 219
347 347
316 316
230 135
267 233
272 272
346 326
304 225
350 295
320 315
356 345
320 274
359 350
300 300
304 244
310 265
347 347
344 344
326 225
222 200
295 277
318 318
321 207
310 254
280 175
290 255
250 154
365 315
275 255
274 274
338 200
330 330
330 205
365 285
306 306
330 330
290 160
328 225
358 358
215 215
359 359
345 280
299 299
331 255
248 248
257 257
352 330
265 170
244 185
217 217
255 215
255 255
330 310
298 232
245 245
354 354
227 223
323 253
260 170
310 215
250 222
292 174
350 285
325 315
348 320
335 329
349 325
320 262
278 278
347 343
224 224
273 206
295 180
375 305
304 304
335 235
269 205
262 262
270 225
314 314
295 275
366 334
307 262
360 260
295 255
320 235
310 265
288 205
345 185
332 210
345 315
270 245
314 162
235 215
337 337
272 240
301 130
350 305
325 290
279 271
299 270
299 276
310 213
316 285
320 255
247 247
290 265
275 166
245 171
277 275
328 276
334 227
335 265
354 325
344 320
311 311
350 265
237 233
298 298
346 346
245 240
281 155
335 335
268 268
243 194
294 262
246 245
352 330
280 255
245 155
270 160
311 311
229 229
277 277
275 225
282 282
351 330
240 205
323 290
335 335
358 358
365 315
285 220
304 290
340 260
340 340
260 260
308 308
341 341
311 311
356 311
369 300
352 336
244 160
335 310
266 264
327 265
209 209
290 205
318 315
240 205
367 333
250 220
310 198
277 277
330 310
266 266
325 162
375 300
284 284
340 335
305 275
320 245
240 240
351 336
354 354
326 260
274 274
258 258
247 165
295 270
264 264
299 251
199 199
211 211
255 144
256 190
355 335
226 204
350 335
301 290
388 388
341 299
341 336
239 170
342 342
245 220
250 165
285 281
220 209
284 143
331 331
322 269
251 248
274 260
280 280
309 265
278 278
265 265
352 352
260 250
276 272
345 262
307 307
345 310
315 145
320 320
250 173
327 279
228 228
275 193
298 264
310 289
216 214
328 290
343 340
338 318
314 314
323 323
255 255
331 331
350 316
311 240
351 326
232 210
261 225
322 251
309 235
285 170
303 225
351 306
304 259
374 335
310 310
340 250
316 208
324 218
350 325
276 276
338 337
283 259
285 265
303 187
266 195
213 213
345 275
303 303
235 135
290 275
299 193
257 257
183 183
361 340
210 210
240 170
284 284
268 234
225 175
268 172
336 320
263 237
251 230
280 249
265 190
342 315
316 270
327 220
354 345
376 317
300 300
286 230
345 255
232 198
261 260
262 262
276 276
255 230
355 355
352 350
372 325
325 325
244 244
344 336
324 324
277 180
252 252
346 346
332 225
300 255
263 263
285 195
240 126
305 292
354 330
325 305
286 255
325 225
319 319
360 323
271 271
348 325
370 260
360 360
305 220
302 231
287 136
262 262
297 215
308 235
330 330
250 225
331 325
342 315
303 221
320 260
260 260
342 145
249 241
254 246
310 245
265 228
286 250
355 250
295 220
325 275
326 326
310 310
290 135
245 130
278 114
350 305
302 200
364 250
345 335
321 269
365 270
286 286
350 321
265 207
346 346
187 187
178 162
239 239
250 250
184 184
127 127
158 158
48 48
136 136
232 232
320 312
154 154
206 206
36 36
120 120
10 10
10 10
15 14
167 167
20 20
149 149
10 10
10 10
10 10
10 10
230 230
55 25
10 10
5 5
10 10
202 202
229 229
168 168
60 60
194 175
20 20
147 147
159 159
171 171
208 208
220 200
47 47
157 157
210 210
230 195
195 165
195 195
185 175
240 240
156 156
210 195
60 60
90 90
161 161
20 20
70 70
199 199
20 20
10 10
10 10
10 10
164 164
187 170
181 181
10 10
10 10
30 30
237 199
50 50
80 80
71 71
5 5
184 184
157 157
262 245
230 175
170 170
150 150
159 159
230 220
170 170
152 152
16 16
150 150
176 176
161 132
232 200
110 110
163 163
157 157
157 157
172 172
180 180
187 187
146 146
149 149
10 10
159 159
120 120
274 274
225 225
5 5
184 106
245 155
166 166
226 226
155 155
162 162
199 163
157 157
145 140
225 225
140 140
164 128
156 156
171 171
156 156
170 170
10 10
10 10
20 20
30 30
60 60
247 213
5 5
40 40
158 158
30 30
225 225
10 10
50 37
16 16
10 10
30 30
216 200
30 20
100 100
157 157
26 26
10 10
10 10
171 171
151 151
10 10
150 150
220 220
171 171
66 66
148 148
146 146
155 155
183 183
235 195
50 45
232 215
146 144
168 168
164 164
10 10
10 10
258 206
73 73
10 10
40 40
160 160
10 10
10 10
265 265
10 10
10 10
90 90
234 210
191 191
10 10
10 10
10 10
159 159
5 5
161 161
10 10
16 16
10 10
10 10
35 35
240 221
20 20
163 163
10 10
20 20
10 10
125 120
110 110
186 163
30 30
5 5
219 215
5 5
10 10
169 169
156 156
146 146
50 50
138 138
170 170
147 147
178 178
237 185
164 164
164 164
6 6
285 285
153 153
161 161
209 209
10 10
157 150
220 205
169 169
187 170
158 158
46 41
240 200
10 10
80 80
170 170
20 20
16 16
20 20
145 145
165 165
15 15
30 30
230 230
10 10
107 107
56 56
48 48
20 20
179 179
5 5
115 115
160 160
178 178
174 174
160 160
153 153
222 156
265 265
240 240
160 160
40 40
174 174
191 187
208 208
50 50
162 162
147 147
151 151
166 166
183 183
182 182
170 140
148 148
156 156
237 140
175 175
166 166
153 153
40 40
235 225
35 35
170 170
150 150
157 153
229 215
245 240
146 146
198 198
89 61
10 10
150 150
10 10
164 164
20 20
160 160
30 30
10 10
171 171
10 10
10 10
10 10
20 20
250 215
156 156
60 60
155 155
163 163
169 169
209 209
165 165
10 10
166 166
183 183
220 205
172 172
162 162
192 192
10 10
152 152
230 230
159 159
50 50
60 60
157 157
157 157
152 152
20 20
10 10
10 10
10 10
233 190
172 172
10 10
10 10
10 10
10 10
60 60
205 180
65 65
38 38
160 150
172 172
55 55
10 10
170 170
207 180
152 152
10 10
10 10
16 16
10 10
10 10
25 20
225 225
20 20
212 212
181 164
20 20
10 10
10 10
158 158
70 70
10 10
15 15
200 180
20 20
187 187
90 90
219 219
210 195
157 157
156 156
163 163
180 180
150 150
157 157
190 190
161 161
50 50
165 165
164 164
163 163
230 190
158 158
10 10
156 156
235 185
228 228
178 178
10 10
10 10
10 10
10 10
50 50
5 5
240 200
285 285
10 10
5 5
146 146
10 10
20 20
10 10
166 166
150 150
30 30
10 10
180 180
100 100
171 171
235 195
185 185
195 195
186 186
175 175
156 154
10 10
164 164
148 148
40 40
20 20
266 190
146 146
152 152
16 16
152 152
196 196
50 50
156 156
165 165
159 159
152 152
227 227
10 10
197 197
175 175
152 152
10 10
147 147
205 205
156 156
181 181
20 20
245 245
179 111
215 215
50 50
159 159
141 141
30 30
195 195
20 20
80 80
157 157
161 161
20 20
214 214
170 165
60 60
152 152
10 10
40 35
10 10
5 5
125 109
190 190
178 178
167 167
195 195
90 85
154 154
159 159
172 172
151 151
157 157
158 158
10 10
151 151
250 240
156 156
167 167
169 165
181 165
152 152
173 173
159 159
173 173
10 10
20 10
10 10
40 40
141 105
176 176
175 175
10 10
10 10
6 6
10 10
20 20
95 90
60 60
200 200
20 20
10 10
10 10
20 10
160 160
20 10
182 182
10 10
10 10
265 250
250 250
10 10
15 15
176 176
70 60
5 5
156 156
10 10
70 70
20 20
255 255
10 10
60 60
171 171
261 218
10 10
196 196
158 158
151 151
60 60
149 149
104 104
162 162
168 142
30 30
149 149
216 190
187 187
152 152
151 151
175 175
35 35
15 15
10 10
10 10
226 226
20 20
30 30
10 10
56 56
197 197
5 5
10 10
10 10
252 252
30 30
70 30
10 10
10 10
10 10
20 20
10 10
100 100
156 156
170 170
46 46
250 213
207 207
199 199
149 149
10 10
243 210
241 165
250 195
166 166
147 147
169 169
161 161
199 190
157 157
162 162
265 265
157 157
219 219
162 162
245 240
250 250
155 155
179 179
172 138
158 158
185 185
162 162
157 157
180 180
10 10
152 152
172 166
152 152
218 218
260 250
248 195
158 158
10 10
150 150
10 10
65 65
66 55
55 55
55 55
30 30
10 10
10 10
80 80
163 163
10 10
220 185
10 10
66 66
10 10
156 84
139 139
169 169
10 10
80 80
230 230
150 150
30 30
160 160
157 157
177 177
17 17
161 161
163 163
152 146
220 180
245 202
10 10
10 10
158 158
20 20
186 186
164 164
241 191
10 10
10 10
10 10
181 181
30 30
10 10
75 75
166 166
50 50
245 170
166 166
10 10
10 10
173 173
10 10
161 149
152 152
21 21
40 40
146 146
167 167
240 215
20 20
5 5
160 115
235 235
160 160
251 195
171 171
20 20
160 160
161 161
156 156
250 200
233 175
215 215
20 20
157 157
155 155
83 83
219 219
5 5
230 220
50 50
20 20
5 5
20 20
10 10
169 169
161 139
10 10
85 70
10 10
10 10
10 10
10 10
15 15
204 195
126 126
250 180
10 10
20 20
20 20
171 171
10 10
160 160
158 158
10 10
180 180
162 162
197 197
233 220
22 22
237 215
235 235
168 168
199 199
166 166
160 160
10 10
171 171
157 157
10 10
10 10
10 10
20 20
173 173
16 16
45 45
160 160
10 10
10 10
10 10
171 171
10 10
57 57
20 20
16 16
80 80
156 156
162 160
166 166
15 15
80 80
20 20
157 145
20 20
20 20
10 10
6 6
160 160
154 154
10 10
169 169
10 10
171 171
20 20
40 40
164 164
235 195
260 170
162 162
6 6
240 185
265 180
154 154
120 120
168 165
225 180
240 225
62 62
160 150
155 155
157 157
20 20
163 163
5 5
10 10
122 122
10 10
10 10
50 50
26 26
10 10
50 20
20 20
141 141
10 10
160 160
161 161
20 20
10 10
5 5
10 10
10 10
30 30
182 182
166 166
156 156
195 165
240 227
270 190
162 162
146 144
40 40
220 220
217 216
20 20
200 200
270 235
153 153
235 190
157 157
270 270
10 10
63 63
165 165
174 174
161 161
100 67
156 156
215 215
208 173
165 165
10 10
235 210
220 180
167 167
156 156
10 10
185 185
162 162
230 230
171 171
143 143
167 167
5 5
10 10
30 30
151 101
140 140
20 20
10 10
50 50
166 166
10 10
150 150
10 10
120 120
230 230
10 10
50 50
164 164
20 10
158 152
235 235
141 141
189 189
159 151
167 167
235 230
235 198
10 10
201 201
163 163
177 177
156 156
190 190
155 155
10 10
230 192
163 163
167 167
76 76
156 156
193 193
16 16
10 10
237 226
10 10
30 30
67 67
15 15
30 20
144 144
30 30
10 10
61 61
173 137
6 6
171 171
10 10
35 30
70 70
158 158
10 10
60 50
241 241
70 70
20 20
65 65
10 10
144 130
5 5
10 10
10 10
20 20
20 20
30 30
167 167
157 157
10 10
10 10
10 10
240 199
40 40
10 10
50 10
50 50
20 20
166 166
10 10
135 135
10 10
154 154
161 161
235 235
255 245
160 150
146 146
150 150
208 208
159 159
156 156
170 170
10 10
167 167
164 164
167 167
176 176
188 188
216 180
151 151
168 168
166 166
10 10
10 10
155 155
40 40
208 208
10 10
20 20
240 240
120 120
161 161
10 10
16 16
55 50
206 205
172 172
10 10
10 10
20 20
187 187
165 165
194 194
10 10
168 168
5 5
151 151
235 235
173 173
161 161
227 150
184 184
90 30
156 156
160 160
163 163
70 70
151 151
158 158
165 165
110 110
206 206
159 159
210 195
158 158
67 67
82 82
156 156
155 120
235 200
235 205
61 61
201 201
206 206
110 110
147 147
165 165
239 239
165 165
167 167
163 163
20 20
210 195
10 10
177 177
179 179
10 10
30 30
10 10
20 20
10 10
214 214
6 6
10 10
160 160
10 10
250 250
10 10
171 171
181 181
10 10
150 150
184 184
153 153
160 160
10 10
156 156
160 160
236 236
159 159
194 187
203 195
141 141
174 174
151 151
48 48
164 146
156 105
167 167
20 20
10 10
161 161
200 195
10 10
5 5
20 20
10 10
158 158
10 10
10 10
85 80
20 10
50 50
68 68
80 80
10 10
10 10
10 10
10 10
40 40
10 10
30 25
63 63
50 40
20 10
10 10
105 105
20 20
20 20
70 70
10 10
10 10
176 176
96 96
52 52
5 5
187 187
5 5
56 56
30 30
20 20
240 225
158 158
152 148
163 163
155 155
235 215
173 173
191 191
154 154
166 140
164 164
165 125
158 158
178 145
10 10
226 208
241 241
167 167
10 10
153 153
174 174
30 30
50 50
161 161
10 10
20 20
10 10
173 173
10 10
149 149
60 60
40 40
250 180
160 160
20 20
10 10
30 30
156 156
52 52
215 176
210 210
10 10
157 153
216 216
173 173
158 158
156 156
10 10
159 159
151 151
40 40
163 163
35 10
177 177
157 157
177 177
74 74
155 155
172 172
226 226
223 223
181 181
173 173
151 151
169 169
167 167
151 151
171 171
111 111
10 10
189 189
155 155
152 152
157 157
211 175
10 10
161 149
161 120
156 156
30 30
10 10
10 10
100 100
200 200
10 10
10 10
266 229
172 172
25 25
10 10
40 40
162 148
6 6
159 159
45 45
10 10
45 15
162 148
60 60
168 168
172 172
162 162
227 227
235 195
235 235
166 166
10 10
159 159
182 182
183 183
225 214
210 210
250 225
10 10
158 158
159 159
146 146
235 235
120 120
40 40
175 175
20 20
56 56
10 10
151 151
10 10
40 40
10 10
172 172
116 116
10 10
5 5
165 165
10 10
156 156
90 90
10 10
25 20
245 222
160 160
5 5
187 187
166 160
250 250
10 10
10 10
166 166
230 230
161 161
30 30
140 30
154 154
16 16
10 10
188 188
126 126
5 5
90 90
164 164
235 235
177 177
148 148
180 180
162 162
158 158
194 194
203 203
156 156
10 10
164 164
167 167
143 143
187 187
174 174
168 168
40 40
290 290
40 40
10 10
153 153
77 77
10 10
228 206
5 5
90 90
236 210
30 30
10 10
10 10
5 5
10 10
10 10
150 150
20 20
10 10
36 36
10 10
250 170
159 159
203 203
235 200
238 226
10 10
172 172
176 176
20 20
172 172
280 276
225 225
166 166
177 177
166 166
160 160
163 163
253 200
235 219
165 165
};
\addlegendentry{\gree{}}
\addplot [draw=LexColour, fill=LexColour, mark=asterisk, only marks, opacity=0.5]
table{%
x  y
60 60
61 50
55 35
50 35
55 40
67 56
50 30
46 36
73 45
65 55
51 50
55 50
45 25
45 30
87 85
70 66
50 25
59 35
65 40
55 40
60 35
70 55
90 70
50 43
73 73
30 30
106 79
77 66
5 5
20 20
112 112
5 5
5 5
20 20
70 60
68 62
75 67
20 20
83 67
83 78
31 27
10 10
6 6
10 10
20 20
90 70
60 18
5 5
20 20
37 33
50 34
39 39
10 10
82 82
5 5
47 43
60 60
65 55
50 50
10 10
81 81
10 10
10 10
10 10
6 6
20 20
57 57
73 73
10 10
74 65
66 64
5 5
20 20
40 40
93 63
90 90
70 70
87 72
30 30
90 90
10 10
50 50
72 72
28 28
100 95
86 55
10 10
10 10
86 72
60 47
97 97
123 123
88 69
71 69
97 93
72 68
30 30
99 74
5 5
10 10
88 82
5 5
85 76
112 78
10 10
10 10
114 114
81 79
32 32
88 88
111 111
56 54
26 26
6 6
54 54
10 10
5 5
10 10
91 69
79 79
92 92
91 91
32 32
40 40
110 81
31 28
91 90
10 10
10 10
40 40
10 10
5 5
10 10
94 94
5 5
20 20
85 85
67 67
92 91
58 58
59 59
55 55
10 10
5 5
40 40
5 5
64 64
45 45
46 46
56 56
56 56
58 58
11 11
57 57
61 61
41 41
8 8
236 236
26 26
155 155
210 210
36 36
152 148
10 10
48 42
423 423
426 325
51 51
37 32
247 247
325 325
76 64
155 141
56 56
179 171
76 47
68 68
221 221
322 322
382 382
66 66
62 58
198 172
237 203
175 164
252 252
46 46
263 227
281 281
307 293
295 294
223 223
59 59
375 245
72 72
61 56
318 318
192 192
307 303
141 114
45 45
300 290
201 188
57 57
211 191
189 168
316 287
319 319
48 48
469 469
49 49
351 336
71 71
315 315
264 256
391 391
52 52
44 36
348 342
40 30
172 158
54 36
59 50
208 208
224 196
49 49
111 111
202 197
129 95
291 291
235 226
61 41
317 317
236 230
178 158
63 63
363 363
77 77
328 288
204 139
182 122
61 53
52 52
255 255
312 284
204 164
259 241
216 194
51 51
202 174
251 241
290 290
226 224
303 303
56 54
361 361
68 68
347 347
226 217
46 44
356 326
47 47
379 371
55 55
346 194
61 61
275 275
66 66
348 332
101 101
36 36
206 203
153 122
116 90
62 62
365 365
43 37
380 291
54 54
69 69
276 267
326 319
55 52
334 206
283 267
304 279
160 145
50 41
240 211
45 40
334 261
77 77
290 290
31 31
41 41
176 167
452 452
55 55
47 47
361 335
71 69
350 282
96 93
215 215
227 176
377 377
46 46
51 51
71 71
193 177
299 259
160 160
53 33
48 48
170 170
306 274
170 170
211 189
318 302
88 65
252 233
201 201
322 288
66 66
140 127
328 320
31 31
308 308
56 56
251 251
60 60
120 95
241 218
119 111
101 89
262 253
267 253
250 250
85 85
305 305
81 55
86 86
240 237
47 37
314 276
263 263
51 51
162 129
391 389
245 215
41 41
337 337
66 66
334 334
225 187
203 203
55 45
204 204
51 51
48 42
366 265
36 34
352 301
56 56
43 43
256 256
255 231
58 52
208 202
30 30
290 288
316 316
97 85
292 288
221 189
264 140
339 241
257 213
48 48
316 316
246 246
169 160
306 291
90 90
67 67
321 321
61 55
188 188
167 160
49 49
44 37
110 25
90 55
111 90
110 90
81 69
110 81
95 60
28 22
55 55
61 61
67 67
43 34
10 10
26 24
11 11
20 20
56 54
49 49
41 41
84 84
61 61
71 71
100 100
20 20
55 53
101 96
51 51
71 71
124 124
10 10
65 64
50 47
56 54
53 43
10 10
29 29
11 11
21 21
60 60
55 54
86 86
56 56
46 46
20 19
10 10
66 62
38 38
63 63
10 10
20 20
26 26
21 21
36 36
111 111
11 11
41 41
10 10
22 22
57 51
87 87
51 51
55 55
80 80
80 80
36 36
10 10
66 66
81 81
91 79
56 51
61 61
36 36
10 10
85 85
62 62
20 20
88 74
60 60
10 10
56 56
51 51
44 44
40 40
91 91
82 82
141 132
46 46
56 54
21 21
81 81
96 96
60 58
85 85
56 56
57 57
41 41
22 22
89 89
60 60
48 48
85 83
11 11
16 16
56 56
35 34
51 51
66 62
51 47
20 20
46 46
26 26
10 10
69 69
36 36
31 31
20 20
15 15
10 10
56 54
11 11
81 81
26 26
91 91
32 32
86 70
61 59
48 48
55 52
16 16
61 58
57 57
61 53
10 10
81 78
10 10
91 91
52 52
46 46
35 35
46 46
113 113
41 41
26 26
76 76
65 65
46 46
60 57
56 56
10 10
61 59
21 21
26 26
10 10
66 66
41 41
10 10
20 20
51 51
36 36
52 52
66 61
56 56
31 31
62 62
48 48
76 76
61 48
61 49
81 79
86 81
55 50
75 75
87 87
56 56
66 53
11 11
89 89
90 90
55 54
81 81
10 10
74 49
36 36
20 20
66 66
60 56
46 42
86 86
27 27
10 10
51 51
58 58
26 26
41 39
25 25
10 10
101 101
66 48
41 39
75 75
10 10
27 27
31 31
55 55
51 51
81 81
11 11
20 20
56 51
61 56
60 51
10 10
45 45
32 32
65 51
25 25
74 62
16 16
36 36
51 49
61 52
20 20
92 92
11 11
57 57
57 51
15 15
50 45
10 10
30 30
51 49
47 47
61 61
10 10
62 62
86 86
10 10
61 61
67 67
52 39
51 51
81 69
56 50
51 51
87 77
80 80
56 56
61 61
71 71
31 31
46 46
76 71
81 81
69 69
21 21
41 41
129 129
81 81
26 26
56 56
46 46
61 61
10 10
26 26
10 10
10 10
66 66
26 26
61 58
51 51
81 76
76 71
81 81
56 56
11 11
56 56
60 57
82 82
20 20
70 70
51 51
51 51
88 88
6 6
11 11
56 54
67 67
75 75
20 20
51 51
10 10
10 10
31 31
30 30
57 57
10 10
21 21
51 51
70 70
56 56
56 56
11 11
42 37
31 31
31 31
56 56
77 77
47 47
51 48
20 10
61 61
10 10
81 81
61 51
5 5
51 47
110 100
22 22
11 11
56 56
11 11
16 16
50 50
66 63
51 51
10 10
46 46
20 20
77 77
10 10
73 73
52 52
61 59
10 10
11 11
10 10
81 81
62 58
62 62
35 35
79 79
41 41
61 61
10 10
81 72
45 45
68 68
80 78
90 90
36 36
62 62
16 14
26 26
76 70
41 41
56 44
61 61
61 59
35 35
86 86
56 56
77 77
51 51
61 59
30 30
86 78
80 78
10 10
41 41
85 83
56 56
60 56
56 56
32 32
16 16
41 41
40 40
46 40
30 30
120 120
31 31
41 39
36 36
10 10
82 76
43 43
31 31
50 50
51 49
66 64
63 63
57 52
40 40
41 41
56 56
81 75
10 10
10 10
41 41
55 51
70 70
10 10
56 51
10 10
26 26
61 57
26 26
61 61
30 30
91 91
66 58
46 46
68 68
10 10
61 57
61 57
55 55
56 56
56 56
36 36
26 26
10 10
46 46
62 62
86 84
10 10
97 97
46 46
47 47
46 46
56 56
30 10
81 73
95 95
82 77
41 41
56 53
42 42
72 72
53 53
86 86
31 31
32 32
51 49
77 77
72 72
46 46
50 50
66 66
56 56
75 72
80 74
41 38
51 47
76 76
51 48
10 10
86 83
20 10
66 66
21 21
21 21
81 79
10 10
56 56
10 10
81 73
50 50
84 84
62 62
35 35
95 95
45 41
26 24
81 75
47 47
65 65
11 11
61 57
55 55
55 52
62 62
10 10
60 59
45 43
70 62
30 30
56 54
21 21
10 10
76 69
72 67
20 20
41 41
69 69
10 10
51 46
30 29
30 30
10 10
27 27
55 52
97 73
60 60
83 83
41 41
86 86
56 56
85 73
80 80
51 51
46 44
56 56
21 21
47 40
49 49
56 47
10 10
66 62
86 71
10 10
86 84
75 75
45 43
45 41
56 56
32 32
86 86
46 46
40 40
31 31
46 44
55 55
10 10
10 10
66 66
41 41
61 61
21 21
66 66
21 21
72 72
68 68
83 83
47 47
6 6
86 86
74 66
10 10
114 76
81 75
74 74
10 10
56 56
65 65
47 47
62 47
46 43
51 51
85 66
11 11
45 33
71 63
41 41
61 58
61 59
60 58
35 35
56 54
15 15
56 54
71 71
65 52
56 56
66 66
66 66
56 52
59 59
83 83
60 55
61 61
51 40
56 52
61 52
11 11
56 50
5 5
10 10
10 10
53 47
26 26
10 10
52 52
46 46
36 34
81 81
46 44
10 10
31 31
10 10
60 60
19 19
56 56
58 58
65 65
46 43
65 65
58 58
81 81
71 64
20 20
81 81
36 34
10 10
46 44
26 26
10 10
45 44
87 82
47 47
100 100
93 93
89 81
51 51
80 80
81 81
51 40
51 51
20 20
80 80
58 45
10 10
58 58
46 46
81 77
55 39
31 31
61 54
47 47
56 56
10 10
91 91
10 10
66 64
31 29
60 60
42 42
71 71
41 41
30 30
11 11
36 36
10 10
46 46
20 20
48 48
42 42
50 49
41 41
36 36
45 45
71 64
51 51
66 66
47 43
56 49
37 37
15 15
50 50
26 26
46 46
11 11
35 35
10 10
93 93
52 52
10 10
51 51
37 37
46 46
55 55
11 11
50 33
37 37
86 82
16 16
51 51
71 64
36 36
42 42
10 10
56 56
86 83
121 121
56 50
60 56
61 61
42 42
56 56
30 30
87 87
81 81
46 46
41 41
16 16
37 37
55 54
71 68
10 10
65 57
61 61
21 21
61 61
36 36
61 61
32 32
31 31
11 11
67 67
66 66
51 36
61 59
80 79
55 55
41 41
21 21
21 21
10 10
61 61
56 50
55 55
10 10
56 56
81 81
86 86
60 60
10 10
56 51
46 46
51 47
36 36
52 48
86 86
10 10
55 55
64 64
26 26
57 57
31 31
41 41
61 61
51 51
41 39
36 36
11 11
81 72
56 56
55 55
36 36
61 59
10 10
56 56
41 41
41 41
20 20
16 16
99 99
66 63
60 60
51 51
71 67
27 27
82 82
51 45
51 47
15 15
5 5
11 11
86 86
55 55
16 16
81 81
81 74
16 16
53 53
86 77
41 41
51 51
57 57
60 57
66 66
82 82
20 20
51 51
85 85
82 77
86 86
36 36
101 101
31 31
51 51
56 53
60 60
47 47
11 11
10 10
82 82
10 10
56 54
10 10
81 73
10 10
66 57
55 55
67 58
88 80
62 62
57 57
56 56
52 52
51 47
31 29
61 44
34 34
56 52
80 80
46 46
80 80
36 36
10 10
36 36
81 81
31 31
26 26
41 41
55 55
56 56
158 158
10 10
51 51
11 11
61 61
10 10
36 36
80 80
55 54
60 60
61 59
134 134
94 94
56 54
43 43
61 59
25 25
51 51
36 36
51 51
76 76
41 41
57 57
10 10
60 60
51 51
72 72
85 85
56 54
89 89
57 57
10 10
31 31
10 10
27 27
10 10
51 51
46 44
81 79
41 41
61 61
94 94
10 10
76 76
80 80
31 31
56 56
56 56
9 9
85 70
52 52
11 11
86 84
52 52
60 60
36 36
51 51
10 10
35 34
61 59
52 43
51 51
86 86
51 45
99 91
88 88
16 16
72 65
87 87
36 36
66 56
86 80
40 39
63 63
10 10
71 71
46 46
56 56
10 10
21 21
66 66
36 36
66 66
71 69
50 49
40 40
41 41
50 49
10 10
56 53
36 36
51 51
30 30
36 34
10 10
26 26
10 10
41 41
86 79
47 47
51 51
81 78
81 60
51 51
67 63
46 46
51 51
55 55
41 41
65 63
27 27
87 83
67 57
35 35
66 66
72 72
16 16
46 46
71 71
91 78
81 81
31 28
46 42
20 20
73 57
36 36
81 77
21 21
62 62
53 53
51 51
87 78
60 58
91 91
36 36
16 16
61 55
55 54
68 68
56 56
55 55
61 61
10 10
72 72
34 26
10 10
65 61
10 10
26 26
50 48
86 83
40 39
17 17
86 81
66 63
10 10
37 37
41 41
51 47
57 57
36 36
58 52
43 43
10 10
46 46
86 86
45 45
5 5
16 16
46 36
10 10
51 49
60 56
114 114
82 82
36 36
51 51
42 38
19 19
56 54
50 50
51 51
45 45
55 55
36 32
42 42
11 11
47 23
36 36
11 11
71 71
30 20
56 54
87 87
99 99
30 30
80 80
21 21
10 10
81 79
46 46
35 35
31 31
55 55
76 73
25 25
61 61
85 85
46 46
10 10
15 14
86 86
55 55
60 60
36 36
56 56
10 10
86 83
46 46
37 37
56 56
62 62
46 46
57 57
10 10
60 59
76 73
30 10
82 82
52 52
81 72
45 44
152 152
60 60
50 50
81 79
10 10
57 57
51 51
41 41
113 92
61 58
56 51
81 79
56 53
55 55
82 71
61 55
10 10
41 41
10 10
50 50
76 71
85 84
10 10
86 78
41 41
21 21
10 10
68 55
51 49
41 37
61 61
11 11
61 55
83 83
86 86
56 52
88 81
36 36
10 10
41 41
56 56
44 44
85 73
25 25
56 56
10 10
31 28
10 10
86 86
130 130
31 31
41 39
41 38
61 61
56 51
26 26
16 16
11 11
10 10
10 10
11 11
51 51
91 69
70 70
36 36
37 37
41 41
80 80
110 90
85 85
16 16
10 10
40 40
41 41
41 41
10 10
20 20
88 88
45 40
25 25
60 59
75 75
56 56
56 53
27 27
56 56
16 16
66 64
55 55
90 90
61 57
50 50
81 81
81 78
11 11
94 76
47 47
61 56
51 51
31 31
60 54
41 41
41 41
52 52
70 70
10 10
91 91
11 11
10 10
31 31
36 36
116 116
50 46
51 48
26 26
10 10
66 66
35 35
80 79
76 76
50 46
20 20
41 41
11 11
51 47
86 84
56 51
10 10
81 81
77 77
46 46
56 49
15 15
31 31
31 29
31 31
83 83
84 84
79 79
45 45
77 77
62 55
65 54
35 35
26 26
10 10
81 77
87 87
63 63
40 40
41 41
46 43
56 53
91 91
51 51
66 64
46 46
54 54
80 60
26 26
10 10
66 61
42 42
51 49
81 78
26 26
10 10
91 91
55 55
10 10
61 61
47 47
51 51
46 41
20 20
56 56
40 40
50 50
25 22
46 46
123 123
66 66
50 50
56 56
51 51
43 43
91 91
26 26
90 81
11 11
46 46
10 10
60 60
55 55
56 56
10 10
10 10
31 31
56 56
61 51
76 61
61 61
90 90
10 10
20 20
41 41
16 16
67 67
61 61
56 53
86 72
10 10
85 79
30 28
40 40
52 45
55 55
51 47
81 81
65 65
10 10
85 85
50 50
61 61
51 51
80 75
57 57
10 10
51 46
55 55
42 42
81 77
86 77
20 20
48 48
82 82
77 77
76 76
81 81
26 26
51 48
13 13
43 43
81 81
11 11
76 76
11 11
86 81
71 68
92 92
52 52
57 57
71 63
57 57
10 10
15 15
10 10
31 31
82 75
46 43
33 33
86 86
56 56
70 67
43 43
51 43
60 49
56 51
21 21
60 51
16 14
53 53
56 56
42 42
104 104
86 86
10 10
85 80
92 92
46 46
109 107
35 32
10 10
60 57
51 51
110 77
70 70
58 58
130 130
56 54
91 79
46 46
51 51
60 55
81 81
56 56
87 87
72 65
55 49
41 41
10 10
51 51
47 47
76 72
5 5
31 31
83 83
45 45
35 32
55 43
61 57
10 10
20 20
36 36
85 85
61 61
10 10
10 10
36 36
10 10
91 88
80 80
10 10
31 31
26 26
51 49
41 37
25 25
46 46
26 26
56 56
56 53
15 15
36 36
81 73
57 57
56 49
10 10
6 6
71 71
10 10
61 59
55 55
85 79
136 136
62 62
55 55
46 46
46 46
36 36
11 11
51 51
71 71
85 67
21 21
56 51
70 70
90 90
61 61
83 83
46 43
84 76
20 20
80 75
42 42
41 39
94 94
60 60
41 41
10 10
36 36
59 59
64 64
61 61
41 41
86 76
36 36
76 76
43 43
21 21
56 56
61 59
52 43
10 10
10 10
61 54
40 38
41 39
56 56
51 51
10 10
16 14
40 39
64 64
60 60
86 82
52 52
56 39
32 32
36 36
41 41
82 82
51 51
10 10
47 47
76 70
61 53
82 82
51 51
10 10
80 80
88 81
55 54
61 50
50 50
78 78
71 71
82 73
87 87
10 10
62 62
56 54
55 53
51 46
26 26
36 36
75 70
61 61
56 54
31 28
82 82
10 10
20 20
46 44
10 10
61 57
11 11
36 36
56 50
31 31
81 81
67 67
61 56
85 85
10 10
50 50
71 59
52 52
51 51
46 42
88 80
31 31
77 77
101 96
56 56
16 16
47 47
134 134
10 10
86 82
36 36
80 77
65 61
81 81
100 100
76 76
61 61
61 61
56 56
11 11
77 70
68 68
10 10
16 16
56 56
72 68
41 41
131 131
50 50
61 61
56 47
26 26
66 62
36 36
92 88
71 71
21 21
41 39
47 47
87 77
56 52
42 42
46 46
62 52
16 16
10 10
46 46
20 10
57 53
56 51
78 78
81 81
60 60
21 19
103 103
89 81
56 56
40 40
80 80
56 56
56 49
60 60
47 42
36 34
61 58
10 10
47 47
61 61
51 51
46 46
45 44
57 53
10 10
36 36
45 43
22 22
61 61
10 10
87 82
41 41
78 78
51 51
127 127
60 59
46 46
42 42
11 11
71 68
41 41
87 87
41 39
91 91
62 62
41 37
51 51
36 36
51 51
69 60
36 36
41 41
56 54
51 51
9 9
56 56
81 77
10 10
55 54
86 74
10 10
52 52
93 77
86 86
50 50
60 55
10 10
51 49
21 21
11 11
36 36
26 26
10 10
46 43
16 16
72 72
56 54
21 21
61 61
83 83
81 81
83 76
16 16
51 49
31 31
51 48
68 58
58 58
51 51
47 47
46 46
21 21
10 10
36 36
79 61
26 26
50 48
10 10
80 74
26 26
83 83
81 75
25 25
10 10
62 62
61 56
56 51
56 56
41 41
81 81
10 10
81 59
60 60
41 39
94 94
70 70
60 54
95 95
68 68
10 10
70 60
50 47
52 52
25 25
85 84
65 63
82 82
73 67
11 11
55 54
45 40
56 56
61 61
16 16
40 40
90 72
62 62
61 57
86 71
154 154
48 48
10 10
57 50
71 71
61 61
10 10
10 10
87 87
52 48
61 61
86 83
82 77
10 10
11 11
82 78
51 25
10 10
36 34
25 25
61 61
21 19
60 60
78 78
61 61
16 16
10 10
20 20
125 125
21 21
51 51
52 52
56 53
82 82
10 10
55 55
47 47
10 10
46 38
31 31
51 51
45 40
42 42
46 43
67 63
31 31
80 73
17 17
16 16
46 46
16 16
82 82
10 10
66 59
46 43
73 53
10 10
104 104
78 78
20 20
16 16
41 41
60 58
10 10
61 61
10 10
60 60
16 16
51 51
26 26
56 56
51 47
16 16
67 67
87 80
31 29
53 53
26 26
10 10
10 10
71 69
58 58
26 26
10 10
75 75
21 21
22 22
56 52
56 53
80 80
26 26
16 16
52 46
55 55
86 81
56 51
61 61
85 83
87 83
60 60
82 76
56 56
51 47
54 54
60 58
92 78
66 63
110 90
56 56
31 31
129 129
55 55
20 20
40 40
41 41
53 53
81 77
41 41
61 59
47 47
51 47
28 28
60 60
55 51
83 83
41 41
10 10
40 40
10 10
65 65
56 44
35 35
21 21
47 39
52 52
30 10
10 10
58 58
31 31
61 59
31 31
11 11
42 35
28 28
20 20
101 101
41 41
46 44
11 11
8 8
72 72
90 85
10 10
11 11
36 36
77 77
56 54
46 46
60 56
61 59
62 62
60 54
56 51
56 56
41 41
87 81
50 50
10 10
56 56
41 41
66 66
45 45
67 67
56 54
10 10
60 58
66 56
32 32
80 71
26 26
111 111
20 20
56 56
55 54
11 11
16 16
90 90
11 11
50 49
57 51
81 81
55 55
57 57
61 51
56 56
16 16
71 71
55 55
41 41
63 63
16 16
36 36
10 10
10 10
41 41
21 21
61 61
66 60
51 51
56 51
51 51
16 16
61 61
55 52
87 83
88 88
10 10
30 28
83 76
41 41
41 41
16 16
10 10
26 26
51 51
10 10
46 46
61 61
56 56
11 11
50 50
21 21
16 16
46 46
11 11
36 32
51 51
11 11
26 26
31 31
90 80
48 48
20 20
41 41
20 20
55 55
51 51
92 92
10 10
60 60
41 36
10 10
57 52
11 11
10 10
56 51
60 57
55 52
46 46
41 41
41 41
81 55
11 11
50 50
11 11
43 43
63 51
31 31
87 87
66 66
68 59
81 73
47 47
56 50
10 10
51 51
42 42
61 57
10 10
55 52
56 48
51 51
10 10
48 48
5 5
57 53
55 53
11 11
50 50
55 55
30 29
51 49
50 50
76 76
26 26
41 41
31 31
10 10
67 67
56 50
70 70
10 10
66 53
46 46
67 67
46 46
20 20
56 50
61 57
61 56
67 67
85 85
11 11
56 56
75 75
10 10
10 10
56 53
51 51
96 96
85 81
92 92
10 10
51 51
71 71
51 51
63 53
55 55
61 56
51 49
58 58
25 25
10 10
10 10
41 36
50 40
42 33
51 47
15 15
10 10
61 49
55 55
41 41
10 10
51 46
88 80
41 41
61 61
82 78
10 10
16 16
20 20
36 36
76 76
60 60
10 10
90 90
31 31
63 63
81 77
26 26
10 10
61 54
65 43
47 47
10 10
37 37
50 50
86 86
11 11
10 10
55 55
65 64
51 51
16 16
80 80
78 78
10 10
54 54
16 16
10 10
55 55
38 32
94 94
81 78
11 11
51 45
81 81
67 67
80 77
41 35
10 10
31 31
26 26
11 11
56 56
41 41
37 37
41 41
77 77
66 66
76 73
10 10
46 46
335 315
321 282
310 225
295 176
310 250
241 210
280 221
305 275
315 287
302 302
315 275
265 215
326 255
347 347
316 316
230 135
267 233
272 272
346 346
304 245
350 225
320 255
356 320
320 274
359 350
300 300
304 270
310 270
347 181
344 335
326 240
222 205
295 277
318 192
321 233
310 245
280 255
290 255
250 250
365 335
275 220
274 236
338 338
330 326
330 210
365 285
306 306
330 305
290 185
328 285
358 276
215 215
359 359
345 275
299 231
331 205
248 248
257 223
352 260
265 123
244 220
217 217
255 250
255 255
330 310
298 298
245 240
354 354
227 227
323 235
260 170
310 190
250 245
292 248
350 180
325 290
348 295
335 329
349 349
320 250
278 278
347 343
224 224
273 217
295 220
375 260
304 225
335 335
269 220
262 262
270 125
314 314
295 275
366 334
307 281
360 290
295 255
320 320
310 250
288 253
345 240
332 332
345 315
270 245
314 155
235 235
337 337
272 265
301 251
350 305
325 270
279 271
299 257
299 299
310 244
316 285
320 320
247 247
290 290
275 210
245 245
277 213
328 328
334 227
335 310
354 325
344 320
311 311
350 291
237 237
298 281
346 346
245 240
281 150
335 335
268 262
243 243
294 148
246 214
352 330
280 280
245 239
270 190
311 311
229 229
277 277
275 185
282 282
351 330
240 205
323 290
335 310
358 358
365 315
285 165
304 226
340 260
340 340
260 236
308 212
341 307
311 311
356 260
369 300
352 352
244 160
335 310
266 214
327 265
209 209
290 205
318 182
240 150
367 333
250 250
310 209
277 277
330 205
266 266
325 325
375 300
284 284
340 270
305 305
320 278
240 210
351 326
354 354
326 295
274 246
258 258
247 180
295 295
264 236
299 257
199 199
211 169
255 215
256 225
355 300
226 226
350 335
301 180
388 270
341 291
341 341
239 239
342 342
245 215
250 220
285 256
220 220
284 247
331 331
322 210
251 170
274 274
280 250
309 309
278 278
265 265
352 352
260 255
276 214
345 337
307 307
345 310
315 215
320 320
250 195
327 310
228 228
275 193
298 213
310 300
216 201
328 290
343 310
338 318
314 314
323 323
255 225
331 199
350 350
311 311
351 326
232 218
261 210
322 255
309 235
285 154
303 303
351 270
304 285
374 335
310 220
340 275
316 245
324 324
350 346
276 224
338 337
283 259
285 205
303 218
266 266
213 213
345 275
303 303
235 185
290 275
299 195
257 245
183 183
361 340
210 210
240 225
284 246
268 190
225 175
268 268
336 336
263 237
251 230
280 249
265 190
342 315
316 270
327 290
354 350
376 317
300 230
286 286
345 285
232 198
261 199
262 238
276 244
255 230
355 345
352 350
372 327
325 325
244 244
344 344
324 324
277 220
252 228
346 346
332 225
300 300
263 227
285 185
240 210
305 292
354 335
325 305
286 243
325 295
319 180
360 323
271 260
348 325
370 265
360 330
305 305
302 302
287 243
262 262
297 215
308 215
330 330
250 250
331 325
342 275
303 221
320 260
260 250
342 145
249 249
254 220
310 245
265 228
286 204
355 330
295 232
325 305
326 326
310 285
290 150
245 195
278 174
350 330
302 185
364 282
345 335
321 319
365 255
286 234
350 321
265 207
346 346
187 187
178 162
239 239
250 250
184 184
127 127
158 158
48 48
136 136
232 232
320 304
154 154
206 206
36 36
120 120
10 10
10 10
15 14
167 143
20 20
149 149
10 10
10 10
10 10
10 10
230 230
55 25
10 10
5 5
10 10
202 202
229 229
168 168
60 60
194 175
20 20
147 147
159 159
171 171
208 208
220 200
47 47
157 157
210 210
230 195
195 165
195 120
185 185
240 225
156 156
210 195
60 60
90 90
161 161
20 20
70 70
199 199
20 20
10 10
10 10
10 10
164 146
187 170
181 181
10 10
10 10
30 30
237 220
50 40
80 70
71 71
5 5
184 184
157 157
262 245
230 230
170 170
150 150
159 159
230 220
170 170
152 152
16 16
150 150
176 176
161 132
232 200
110 110
163 163
157 157
157 157
172 172
180 180
187 187
146 146
149 149
10 10
159 159
120 120
274 274
225 225
5 5
184 184
245 155
166 166
226 226
155 150
162 162
199 165
157 157
145 140
225 210
140 140
164 128
156 156
171 171
156 156
170 170
10 10
10 10
20 20
30 30
60 60
247 220
5 5
40 40
158 158
30 30
225 225
10 10
50 37
16 16
10 10
30 30
216 216
30 20
100 100
157 157
26 10
10 10
10 10
171 171
151 151
10 10
150 150
220 220
171 171
66 10
148 148
146 108
155 155
183 183
235 215
50 45
232 232
146 144
168 168
164 155
10 10
10 10
258 204
73 73
10 10
40 40
160 160
10 10
10 10
265 265
10 10
10 10
90 90
234 215
191 191
10 10
10 10
10 10
159 159
5 5
161 161
10 10
16 16
10 10
10 10
35 35
240 221
20 20
163 163
10 10
20 20
10 10
125 120
110 110
186 186
30 30
5 5
219 206
5 5
10 10
169 169
156 156
146 146
50 50
138 138
170 170
147 147
178 178
237 185
164 164
164 164
6 6
285 285
153 153
161 161
209 209
10 10
157 157
220 220
169 169
187 187
158 158
46 35
240 200
10 10
80 80
170 170
20 20
16 16
20 20
145 145
165 165
15 15
30 30
230 230
10 10
107 107
56 56
48 48
20 20
179 170
5 5
115 115
160 160
178 178
174 174
160 160
153 153
222 153
265 265
240 240
160 160
40 40
174 174
191 187
208 208
50 50
162 162
147 147
151 151
166 144
183 183
182 182
170 140
148 148
156 156
237 175
175 175
166 166
153 153
40 40
235 205
35 35
170 170
150 150
157 157
229 229
245 226
146 146
198 198
89 61
10 10
150 150
10 10
164 164
20 20
160 160
30 30
10 10
171 171
10 10
10 10
10 10
20 20
250 215
156 156
60 60
155 155
163 163
169 169
209 209
165 165
10 10
166 166
183 183
220 205
172 172
162 162
192 192
10 10
152 152
230 230
159 159
50 50
60 60
157 157
157 157
152 152
20 20
10 10
10 10
10 10
233 190
172 160
10 10
10 10
10 10
10 10
60 60
205 180
65 65
38 38
160 150
172 172
55 55
10 10
170 170
207 180
152 138
10 10
10 10
16 16
10 10
10 10
25 20
225 225
20 20
212 212
181 164
20 20
10 10
10 10
158 158
70 70
10 10
15 15
200 180
20 20
187 187
90 90
219 210
210 195
157 157
156 156
163 163
180 180
150 150
157 157
190 190
161 161
50 50
165 115
164 135
163 147
230 190
158 158
10 10
156 156
235 180
228 228
178 132
10 10
10 10
10 10
10 10
50 50
5 5
240 190
285 285
10 10
5 5
146 146
10 10
20 20
10 10
166 166
150 140
30 30
10 10
180 180
100 100
171 171
235 215
185 185
195 195
186 186
175 175
156 156
10 10
164 164
148 148
40 40
20 20
266 190
146 146
152 152
16 16
152 148
196 196
50 50
156 156
165 165
159 159
152 152
227 227
10 10
197 165
175 175
152 152
10 10
147 147
205 205
156 156
181 181
20 20
245 245
179 179
215 205
50 50
159 159
141 141
30 30
195 195
20 20
80 80
157 157
161 139
20 20
214 214
170 160
60 60
152 152
10 10
40 35
10 10
5 5
125 109
190 190
178 178
167 167
195 195
90 85
154 154
159 159
172 172
151 151
157 157
158 158
10 10
151 151
250 232
156 156
167 167
169 165
181 181
152 152
173 173
159 159
173 173
10 10
20 20
10 10
40 40
141 105
176 176
175 175
10 10
10 10
6 6
10 10
20 20
95 90
60 60
200 200
20 20
10 10
10 10
20 10
160 160
20 10
182 182
10 10
10 10
265 260
250 250
10 10
15 15
176 176
70 60
5 5
156 156
10 10
70 70
20 20
255 255
10 10
60 60
171 171
261 200
10 10
196 196
158 158
151 151
60 60
149 130
104 104
162 162
168 142
30 30
149 131
216 195
187 187
152 152
151 151
175 175
35 35
15 15
10 10
10 10
226 195
20 20
30 30
10 10
56 56
197 197
5 5
10 10
10 10
252 252
30 30
70 30
10 10
10 10
10 10
20 20
10 10
100 100
156 156
170 170
46 46
250 213
207 207
199 199
149 149
10 10
243 210
241 165
250 195
166 166
147 147
169 169
161 161
199 190
157 157
162 162
265 265
157 157
219 219
162 148
245 205
250 250
155 155
179 179
172 172
158 142
185 185
162 162
157 157
180 180
10 10
152 152
172 172
152 152
218 218
260 185
248 196
158 158
10 10
150 150
10 10
65 65
66 66
55 55
55 55
30 30
10 10
10 10
80 80
163 163
10 10
220 165
10 10
66 66
10 10
156 84
139 131
169 169
10 10
80 80
230 230
150 150
30 30
160 160
157 157
177 177
17 17
161 161
163 163
152 146
220 210
245 219
10 10
10 10
158 158
20 20
186 186
164 164
241 241
10 10
10 10
10 10
181 181
30 30
10 10
75 75
166 166
50 50
245 170
166 166
10 10
10 10
173 173
10 10
161 161
152 152
21 21
40 40
146 146
167 167
240 215
20 20
5 5
160 115
235 175
160 160
251 195
171 171
20 20
160 160
161 161
156 156
250 200
233 233
215 215
20 20
157 157
155 155
83 83
219 216
5 5
230 220
50 50
20 20
5 5
20 20
10 10
169 139
161 161
10 10
85 85
10 10
10 10
10 10
10 10
15 15
204 195
126 126
250 170
10 10
20 20
20 20
171 171
10 10
160 160
158 158
10 10
180 180
162 162
197 197
233 224
22 22
237 225
235 235
168 168
199 199
166 166
160 160
10 10
171 171
157 157
10 10
10 10
10 10
20 20
173 173
16 16
45 45
160 160
10 10
10 10
10 10
171 171
10 10
57 57
20 20
16 16
80 80
156 156
162 160
166 166
15 15
80 80
20 20
157 145
20 20
20 20
10 10
6 6
160 160
154 154
10 10
169 169
10 10
171 171
20 20
40 40
164 164
235 195
260 170
162 162
6 6
240 175
265 180
154 154
120 120
168 165
225 180
240 240
62 62
160 150
155 155
157 157
20 20
163 163
5 5
10 10
122 122
10 10
10 10
50 50
26 26
10 10
50 35
20 20
141 141
10 10
160 160
161 161
20 20
10 10
5 5
10 10
10 10
30 30
182 182
166 166
156 156
195 190
240 227
270 195
162 162
146 144
40 40
220 206
217 216
20 20
200 200
270 235
153 153
235 218
157 157
270 270
10 10
63 63
165 165
174 174
161 161
100 100
156 156
215 215
208 190
165 165
10 10
235 210
220 180
167 167
156 156
10 10
185 185
162 162
230 230
171 171
143 143
167 167
5 5
10 10
30 30
151 151
140 140
20 20
10 10
50 50
166 166
10 10
150 150
10 10
120 120
230 230
10 10
50 50
164 164
20 10
158 152
235 235
141 141
189 189
159 151
167 167
235 230
235 228
10 10
201 201
163 163
177 177
156 156
190 190
155 155
10 10
230 230
163 163
167 167
76 76
156 156
193 193
16 16
10 10
237 226
10 10
30 30
67 67
15 15
30 20
144 144
30 30
10 10
61 61
173 173
6 6
171 171
10 10
35 30
70 70
158 158
10 10
60 45
241 241
70 10
20 20
65 65
10 10
144 130
5 5
10 10
10 10
20 20
20 20
30 30
167 160
157 157
10 10
10 10
10 10
240 210
40 40
10 10
50 10
50 50
20 20
166 166
10 10
135 10
10 10
154 146
161 161
235 220
255 245
160 150
146 146
150 150
208 208
159 159
156 156
170 170
10 10
167 167
164 164
167 167
176 176
188 188
216 191
151 151
168 168
166 166
10 10
10 10
155 155
40 40
208 208
10 10
20 20
240 240
120 120
161 161
10 10
16 16
55 50
206 205
172 172
10 10
10 10
20 20
187 187
165 165
194 194
10 10
168 168
5 5
151 151
235 235
173 173
161 161
227 227
184 184
90 30
156 156
160 160
163 163
70 70
151 151
158 158
165 165
110 110
206 206
159 159
210 195
158 158
67 67
82 82
156 152
155 120
235 200
235 205
61 61
201 201
206 206
110 110
147 147
165 165
239 239
165 165
167 167
163 163
20 20
210 195
10 10
177 177
179 179
10 10
30 30
10 10
20 20
10 10
214 214
6 6
10 10
160 160
10 10
250 250
10 10
171 171
181 181
10 10
150 150
184 126
153 153
160 160
10 10
156 147
160 160
236 236
159 159
194 106
203 195
141 141
174 174
151 151
48 48
164 164
156 105
167 167
20 20
10 10
161 161
200 195
10 10
5 5
20 20
10 10
158 158
10 10
10 10
85 85
20 20
50 50
68 65
80 80
10 10
10 10
10 10
10 10
40 40
10 10
30 25
63 63
50 40
20 10
10 10
105 105
20 20
20 20
70 70
10 10
10 10
176 176
96 96
52 52
5 5
187 185
5 5
56 56
30 30
20 20
240 225
158 158
152 152
163 163
155 155
235 210
173 173
191 191
154 154
166 65
164 164
165 165
158 158
178 132
10 10
226 208
241 241
167 167
10 10
153 153
174 174
30 30
50 50
161 161
10 10
20 20
10 10
173 173
10 10
149 149
60 60
40 40
250 180
160 160
20 20
10 10
30 30
156 156
52 52
215 215
210 210
10 10
157 153
216 216
173 173
158 158
156 156
10 10
159 151
151 151
40 40
163 163
35 10
177 177
157 157
177 177
74 74
155 155
172 172
226 226
223 223
181 181
173 173
151 151
169 169
167 167
151 151
171 171
111 111
10 10
189 189
155 155
152 152
157 157
211 183
10 10
161 161
161 161
156 156
30 30
10 10
10 10
100 100
200 200
10 10
10 10
266 248
172 172
25 25
10 10
40 40
162 148
6 6
159 159
45 45
10 10
45 15
162 162
60 60
168 168
172 172
162 162
227 125
235 195
235 235
166 166
10 10
159 159
182 182
183 183
225 225
210 210
250 225
10 10
158 158
159 159
146 146
235 235
120 120
40 40
175 175
20 20
56 56
10 10
151 151
10 10
40 40
10 10
172 172
116 116
10 10
5 5
165 165
10 10
156 156
90 90
10 10
25 25
245 222
160 150
5 5
187 187
166 160
250 250
10 10
10 10
166 166
230 230
161 149
30 30
140 30
154 154
16 16
10 10
188 188
126 126
5 5
90 90
164 164
235 235
177 177
148 148
180 180
162 138
158 158
194 194
203 203
156 156
10 10
164 164
167 167
143 143
187 185
174 174
168 168
40 40
290 290
40 40
10 10
153 153
77 77
10 10
228 206
5 5
90 90
236 210
30 30
10 10
10 10
5 5
10 10
10 10
150 150
20 20
10 10
36 36
10 10
250 160
159 159
203 203
235 200
238 226
10 10
172 172
176 176
20 20
172 172
280 276
225 200
166 166
177 177
166 166
160 160
163 163
253 200
235 227
165 165
};
\addlegendentry{\lex{}}
\addplot [thick, IdentityColour, forget plot]
table {%
5 5
469 469
};
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
legend cell align=left,
legend style={
    draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  fill=white,
    column sep=4pt,
    row sep=4pt,
    inner sep=3pt,
    nodes={inner sep=0pt},
    mark size=3pt,
    mark options={line width=1.5pt},
  },
title style={yshift=-4pt, inner sep=4pt},
xlabel=$\Rulelex$,
  x label style={yshift=2pt,inner sep=4pt},
  xmajorgrids,
ymajorgrids,
width=4.8cm,
x tick label style=overlay, 
  mark size=0.75pt,
]
\addplot [draw=ApprovalColour, fill=ApprovalColour, mark=*, only marks, opacity=0.5]
table{%
x  y
0 0
0 0
0 0
0 0
1 0
1 1
1 0
1 0
1 0
0 0
1 0
1 0
1 0
1 0
0 0
1 0
1 1
1 0
0 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
3 3
5 4
3 2
6 4
1 0
0 0
4 4
1 1
2 2
3 3
2 2
3 3
5 5
1 0
2 1
3 2
5 5
1 1
3 3
3 2
1 1
6 6
2 2
1 0
1 0
7 7
2 0
1 1
2 2
1 1
4 4
1 1
1 0
6 6
3 3
5 5
4 3
0 0
3 3
2 2
2 1
4 4
2 1
5 5
3 3
5 5
4 3
7 7
2 2
5 4
2 1
4 4
2 2
2 2
4 4
1 1
0 0
3 3
2 2
7 6
4 3
2 2
5 4
4 3
1 1
3 2
1 0
2 2
1 0
4 4
1 1
3 2
5 4
4 3
1 0
0 0
1 0
1 1
2 1
1 1
0 0
6 4
3 2
4 3
3 3
3 2
4 4
1 1
2 2
2 2
3 1
6 5
3 2
2 1
1 0
2 2
1 1
1 1
6 5
5 5
2 1
1 0
4 2
2 1
1 0
3 3
4 3
1 0
3 3
1 1
1 0
3 3
2 0
1 0
4 3
7 6
4 2
3 2
1 0
1 0
1 1
2 2
45 34
29 20
6 4
18 13
5 3
5 5
30 28
32 24
32 24
25 21
7 6
13 9
10 9
3 2
37 35
36 28
30 24
6 5
26 22
42 27
53 25
37 23
34 29
7 7
31 18
53 34
44 35
21 18
2 1
18 16
48 32
23 20
26 23
5 4
54 41
34 26
42 38
41 18
10 5
37 31
57 37
19 18
56 36
33 29
6 4
41 32
33 18
54 40
4 4
22 17
23 18
44 26
18 11
6 5
2 2
29 25
42 36
44 36
10 8
30 26
6 5
36 31
11 9
38 11
4 4
25 20
54 33
49 38
34 29
11 8
34 30
4 3
15 15
14 3
4 2
12 10
12 8
7 6
0 0
10 9
17 15
7 6
15 6
13 12
16 7
2 2
5 5
7 5
13 13
14 12
4 4
6 5
13 13
15 10
15 5
13 11
8 6
16 14
12 11
17 15
11 9
15 13
9 9
15 4
8 8
20 14
13 4
16 9
15 15
2 2
7 7
11 9
10 9
18 14
6 5
17 14
15 8
7 7
10 9
16 15
12 2
16 15
11 9
15 12
4 4
13 10
6 3
7 5
15 4
13 4
4 4
11 10
7 5
6 5
14 5
9 6
13 5
7 4
9 6
9 9
17 16
6 6
12 10
11 7
8 8
12 11
15 3
15 13
3 1
0 0
11 10
11 10
14 2
17 15
8 8
8 5
8 7
5 5
9 8
5 5
13 4
6 6
15 12
12 11
9 8
1 1
13 7
7 5
5 4
9 6
13 2
23 20
2 1
11 11
9 7
16 15
10 10
21 18
10 8
15 3
14 3
15 8
14 2
8 7
8 8
17 15
3 2
15 14
13 3
9 7
6 5
8 6
16 11
8 6
6 5
13 12
11 11
17 14
13 9
10 8
14 11
13 5
7 7
20 19
11 1
10 6
14 12
13 4
1 1
9 9
15 14
13 3
6 5
11 10
10 10
14 14
15 5
15 14
12 12
15 13
6 4
23 21
13 2
13 11
17 15
21 19
13 10
14 12
19 16
14 5
12 10
6 4
14 11
13 10
13 3
14 10
9 7
11 9
16 3
18 16
9 7
10 8
12 3
16 13
12 10
17 16
15 14
6 3
10 8
13 2
19 17
15 14
10 9
1 1
1 0
14 3
14 13
9 7
10 9
2 1
16 13
7 7
16 15
10 8
7 6
15 11
15 4
13 12
9 8
6 5
10 8
12 2
9 7
13 10
12 3
5 3
5 5
13 12
11 11
7 7
4 2
15 10
6 5
7 5
16 5
12 2
9 8
12 10
8 7
10 9
20 16
7 6
8 7
14 2
14 3
7 6
10 8
16 13
5 4
14 4
8 8
15 12
14 5
11 8
7 7
13 12
12 11
10 9
12 11
7 7
1 1
12 11
13 4
7 7
13 10
15 13
12 10
12 8
9 8
14 13
7 7
17 14
14 4
9 8
16 14
14 12
16 15
4 3
20 18
9 9
14 4
15 6
15 14
5 5
5 5
13 10
7 6
14 11
14 3
5 4
15 13
4 4
8 7
6 5
14 11
5 3
6 5
8 6
15 4
13 3
13 2
8 8
2 1
14 11
9 9
6 6
18 16
7 6
14 4
9 7
13 11
11 8
5 5
1 0
15 12
11 8
9 8
11 10
6 4
19 14
14 3
12 10
2 2
12 12
1 0
16 13
14 4
16 14
14 12
15 12
14 12
11 9
13 12
15 3
13 11
7 6
14 13
15 4
11 6
9 8
12 2
18 17
12 12
5 4
6 6
14 13
14 2
23 19
13 9
15 12
19 17
13 13
9 6
15 5
16 12
15 5
18 15
14 2
16 13
8 8
1 1
9 7
16 13
5 5
7 7
13 12
15 12
14 10
10 8
1 1
6 6
21 17
6 5
2 1
12 1
19 17
11 10
7 5
8 6
14 10
5 5
5 5
9 7
14 2
9 7
7 6
10 9
16 13
2 1
12 4
15 11
8 6
11 8
9 9
4 4
17 14
8 7
6 2
19 16
16 5
14 4
12 10
10 8
9 6
7 6
15 7
9 6
6 5
18 15
14 2
1 0
6 4
5 1
14 11
8 6
12 4
13 11
6 6
16 12
14 3
0 0
7 7
15 14
13 12
16 14
14 2
12 5
6 5
15 14
10 9
7 4
10 7
11 11
8 7
11 9
15 4
13 3
11 10
6 4
9 8
14 11
4 3
7 6
11 11
16 6
7 5
14 14
3 3
6 6
10 8
10 9
5 5
13 13
13 12
13 3
9 5
14 11
15 11
2 2
11 9
13 12
6 5
17 16
10 7
13 11
6 6
15 7
18 17
12 10
9 9
10 7
14 4
12 9
13 4
19 17
6 5
17 12
12 11
7 6
14 14
15 4
8 6
15 13
8 7
12 10
15 5
11 9
2 2
7 6
9 6
11 8
15 5
10 9
3 3
6 5
13 10
14 12
9 8
3 2
17 13
7 4
14 12
15 9
4 2
12 8
14 10
14 11
12 6
11 8
6 5
7 7
5 5
11 8
14 9
15 10
16 15
10 7
17 9
7 5
9 7
11 10
13 4
17 16
15 4
13 10
15 13
16 12
15 2
15 10
9 3
2 2
3 3
13 12
17 4
19 16
18 16
9 6
8 6
9 5
6 5
12 11
3 3
14 3
13 8
8 7
14 12
14 3
12 12
11 10
14 12
16 5
7 6
13 11
7 7
14 4
9 8
14 7
15 12
5 5
17 16
8 8
14 12
5 4
5 4
5 4
18 16
8 8
2 2
5 4
15 14
8 7
11 9
6 5
13 4
15 4
5 5
14 11
6 5
9 7
7 5
14 5
13 3
13 8
13 11
9 6
18 12
5 4
9 5
8 7
9 7
8 6
12 4
14 7
18 14
10 9
14 13
6 5
10 7
11 9
7 7
12 7
16 11
7 7
6 6
5 4
3 3
5 4
4 4
14 3
6 4
9 5
13 12
14 10
4 4
16 14
15 6
7 7
14 4
10 8
7 7
12 12
18 16
7 7
8 6
9 7
15 14
8 7
12 10
7 6
15 5
17 15
7 5
16 15
20 19
19 15
4 4
10 7
9 8
7 7
4 3
13 12
15 10
15 6
8 8
19 11
8 7
17 15
3 2
18 16
10 9
14 9
7 6
13 4
16 15
9 9
14 3
2 2
19 16
6 6
1 1
4 4
13 11
9 6
4 4
7 6
14 3
13 11
7 7
11 10
15 14
9 8
8 7
11 10
6 5
10 9
9 7
12 11
15 12
15 4
15 12
4 3
9 7
12 10
17 15
12 10
10 8
12 11
13 11
11 9
9 8
16 14
8 7
15 13
12 4
12 11
6 6
1 1
14 6
7 7
16 14
2 1
11 10
2 2
12 3
12 11
6 5
11 9
8 6
13 12
13 4
13 11
11 8
15 13
10 8
14 2
10 7
6 6
14 13
9 6
4 3
10 8
4 2
15 12
6 4
12 9
15 13
16 15
10 8
8 8
7 3
22 20
9 6
18 16
14 12
13 9
3 1
14 10
12 1
10 9
9 8
10 7
21 19
18 16
10 7
6 6
12 1
16 14
7 3
14 11
12 9
15 13
11 8
16 14
15 12
14 2
6 6
6 4
8 7
13 2
13 12
9 9
2 1
3 2
8 8
9 8
8 5
11 10
13 3
8 5
17 15
1 0
11 9
6 6
14 6
12 11
1 1
13 11
8 6
13 11
12 3
8 6
9 8
7 7
17 14
16 15
10 8
13 4
11 5
15 11
17 14
15 4
9 8
3 1
19 16
14 4
9 7
12 10
11 10
8 8
9 8
10 10
6 5
13 10
14 2
9 9
14 4
12 12
6 6
14 12
5 4
15 4
17 15
2 2
7 7
9 9
9 7
4 3
5 5
8 7
6 5
2 2
1 1
16 12
10 9
9 8
12 12
12 3
5 4
5 4
11 7
10 9
9 8
12 10
14 4
16 13
8 8
20 16
5 4
10 8
17 15
13 13
18 14
4 3
17 14
16 13
15 15
6 6
20 18
10 8
5 4
8 8
13 12
5 5
14 11
16 4
14 6
17 16
6 4
14 4
6 5
2 0
4 3
3 3
14 3
15 5
12 10
10 6
4 4
18 14
6 5
14 14
9 8
11 10
7 7
13 3
7 5
15 13
6 5
8 7
21 14
8 7
13 4
11 11
12 9
9 5
6 6
16 14
8 8
9 8
4 3
19 17
14 4
15 4
7 7
14 3
15 14
9 8
8 6
6 6
11 10
13 3
15 3
15 12
5 5
9 7
9 8
1 1
13 6
16 14
16 14
8 6
13 8
10 9
6 4
4 3
13 11
3 3
6 6
15 4
10 10
16 5
5 5
12 11
2 1
12 9
12 7
14 2
15 12
9 7
10 10
15 3
8 7
15 12
9 8
7 5
17 12
14 3
2 2
10 7
4 4
14 13
19 15
16 4
18 17
10 6
8 6
16 16
15 14
13 8
9 8
16 14
14 13
5 5
18 14
10 9
10 7
12 4
16 6
21 15
13 10
6 6
13 11
5 4
14 11
9 5
1 0
14 10
11 9
6 6
9 8
6 6
6 6
15 14
9 7
12 11
6 6
17 10
13 4
9 8
13 11
10 10
12 11
4 2
13 10
13 10
16 5
7 6
5 3
9 8
6 5
8 6
11 10
10 9
4 3
16 14
13 2
3 2
11 9
15 11
5 3
14 13
8 6
6 4
15 3
11 3
16 14
5 5
6 3
10 8
13 2
10 7
14 11
4 4
4 2
17 16
5 4
14 3
3 2
5 4
17 17
6 6
15 7
15 14
17 15
6 4
7 7
12 8
11 10
8 8
11 9
14 3
9 7
12 9
13 11
11 6
15 2
16 8
18 17
2 2
17 16
6 4
14 13
7 5
14 11
5 5
14 11
15 5
8 7
2 0
9 6
9 7
7 6
12 10
9 8
11 8
7 7
21 18
3 3
15 11
16 14
15 2
15 10
9 8
6 4
21 16
10 7
13 4
9 7
5 4
9 9
15 13
14 5
13 10
9 9
0 0
14 5
5 4
10 7
12 2
20 12
15 11
19 18
9 8
8 7
4 4
24 19
5 4
8 6
10 8
18 16
8 7
15 13
14 5
13 10
10 8
2 1
10 7
20 18
7 6
1 1
16 15
16 13
9 7
16 14
11 9
12 3
14 4
10 9
14 9
10 7
8 7
14 13
12 2
1 1
13 12
16 13
8 7
8 6
15 5
12 4
7 7
16 15
4 4
6 5
15 13
7 6
10 9
20 19
14 3
8 7
8 4
20 18
15 4
8 7
6 6
14 13
12 11
9 8
14 9
11 6
14 6
16 14
6 5
2 2
9 7
19 18
3 3
8 6
10 8
15 3
7 4
14 11
5 5
5 4
8 8
15 13
2 2
7 7
8 8
16 5
11 11
11 10
10 4
9 8
10 7
18 15
17 14
14 12
8 6
14 10
9 6
15 6
14 7
6 5
11 9
12 11
5 3
12 5
17 15
13 11
12 10
15 2
10 7
16 13
13 11
16 5
8 6
14 12
12 11
11 6
8 8
14 9
12 11
13 13
11 10
11 9
14 6
13 12
1 1
13 10
15 15
10 5
5 5
17 13
15 4
13 4
12 9
9 9
4 4
12 8
10 5
12 9
12 10
4 4
15 5
13 4
4 4
8 8
11 7
5 5
11 11
9 9
15 14
15 6
11 9
15 11
16 6
14 12
8 8
11 11
12 11
18 13
8 8
10 9
11 10
12 12
20 17
12 5
13 10
15 11
15 2
20 20
11 10
10 9
8 7
17 8
8 7
15 5
11 8
9 6
7 7
4 3
11 8
13 9
14 12
1 1
9 7
11 8
18 14
18 15
7 7
4 4
14 12
12 9
6 6
4 3
13 10
8 7
1 1
16 5
11 10
0 0
16 14
14 2
8 5
16 5
14 11
18 5
13 12
18 17
9 6
14 6
6 6
18 15
9 8
14 2
20 19
5 4
11 9
16 4
15 10
5 4
8 8
17 13
12 4
6 5
6 6
17 15
7 6
6 3
12 10
9 7
9 5
12 2
13 12
4 2
14 13
5 5
3 2
15 6
9 9
17 11
19 18
13 10
11 10
12 3
14 3
2 2
11 10
12 10
15 14
7 6
3 2
13 12
20 17
10 9
12 9
5 4
15 13
7 5
8 7
17 12
11 9
16 13
7 6
12 9
6 5
16 14
12 1
13 11
18 16
9 7
4 2
22 21
12 3
11 11
14 5
5 4
8 7
15 12
14 11
12 10
4 3
11 9
14 7
6 3
17 14
7 6
13 12
10 8
5 4
20 18
6 3
17 16
7 4
17 15
16 12
16 2
4 3
10 9
6 5
7 7
16 15
8 5
9 9
13 12
5 5
15 5
16 15
9 6
10 8
11 11
15 8
15 13
5 4
16 14
9 8
12 11
14 3
11 10
3 2
13 11
9 6
14 2
20 12
7 5
4 4
11 7
17 14
14 13
5 4
3 2
18 15
14 3
5 5
16 14
9 9
13 9
13 7
13 4
10 8
14 11
4 3
17 14
15 13
8 7
0 0
15 3
13 3
4 4
16 15
12 10
13 11
13 10
11 7
16 3
6 6
8 8
10 9
6 6
9 9
9 5
11 9
14 13
5 4
13 3
4 4
15 10
17 15
13 10
14 12
8 8
13 11
6 5
12 4
16 14
8 7
1 1
8 7
13 11
6 5
13 11
11 1
20 12
9 7
3 3
13 5
14 10
17 10
7 6
9 9
18 14
14 11
14 5
9 6
15 12
13 6
15 14
11 10
1 0
13 13
16 14
14 3
15 11
8 5
6 6
14 3
5 5
8 7
5 5
22 21
11 11
6 4
2 0
11 8
4 3
15 14
13 2
11 7
12 8
9 7
15 7
13 10
16 14
5 5
6 5
9 7
11 3
14 3
6 5
6 4
18 17
14 2
10 10
5 4
15 12
14 14
15 10
15 3
1 1
6 6
7 4
12 12
9 9
14 13
9 7
3 2
6 5
22 19
11 8
15 5
11 10
12 11
8 7
7 7
7 4
7 5
16 6
17 16
2 2
8 8
7 7
16 14
13 4
15 14
16 15
4 3
13 3
10 8
9 9
13 6
19 19
10 7
19 18
6 5
2 2
9 8
11 7
7 6
16 14
13 4
18 16
13 12
10 9
19 16
13 9
16 15
6 4
17 15
11 10
14 12
16 4
15 14
5 5
18 16
12 11
13 8
6 5
1 1
14 13
7 7
14 5
11 10
13 1
15 5
9 7
17 14
9 7
17 15
12 10
3 3
6 4
12 8
14 6
7 7
13 13
6 6
7 5
1 1
4 4
12 10
9 7
8 7
13 3
16 13
10 7
15 12
9 7
3 3
7 6
12 9
15 4
13 3
8 7
8 7
6 5
19 15
7 6
14 3
16 13
15 5
16 12
6 5
8 8
7 6
14 9
16 14
2 1
10 10
8 7
13 3
18 17
10 7
7 6
12 11
14 12
7 5
4 3
14 4
14 13
8 8
19 18
6 5
6 6
14 2
1 1
15 5
5 4
10 6
2 2
12 11
13 12
14 5
11 10
2 2
4 1
15 4
15 13
14 3
6 5
12 10
14 12
13 12
15 4
10 7
10 8
19 14
16 15
14 3
11 11
9 9
12 12
15 5
13 10
17 15
14 12
11 9
14 4
15 12
15 13
15 14
6 5
15 14
15 2
19 19
9 9
5 5
9 6
16 13
12 3
14 12
7 7
2 2
14 1
15 14
12 11
9 9
1 0
13 10
13 10
12 3
9 8
8 8
13 11
14 3
11 11
1 1
11 11
7 5
11 9
11 9
14 13
16 14
15 5
14 11
10 10
16 11
7 7
19 14
15 2
7 7
14 6
1 1
16 13
13 11
14 4
12 11
9 6
10 6
19 16
14 3
15 14
7 7
11 10
14 14
5 4
12 12
11 10
1 1
14 4
11 9
14 11
9 6
9 7
15 4
13 2
17 9
15 4
7 6
14 13
7 7
13 2
14 10
11 10
6 5
13 11
4 3
13 9
13 4
6 5
9 7
6 4
15 12
16 15
10 6
16 4
5 5
16 12
7 6
7 5
12 6
4 4
14 11
5 5
7 5
14 3
5 3
13 2
16 14
14 13
5 5
10 6
13 9
7 6
15 5
14 3
7 6
9 7
18 17
4 4
17 15
13 9
12 11
9 9
8 8
15 12
7 6
14 12
6 5
13 12
10 9
13 5
16 4
15 11
10 8
19 17
11 7
1 1
12 9
12 9
4 4
14 6
1 0
4 3
13 12
6 5
10 9
14 5
13 2
16 15
8 5
16 15
11 11
16 4
14 13
14 11
8 8
14 13
11 10
22 20
13 4
14 11
12 12
19 17
13 9
15 13
15 5
10 9
16 15
7 5
16 15
14 14
8 7
9 9
12 7
16 10
13 4
17 16
14 13
15 14
7 7
13 3
6 6
8 6
7 6
14 13
8 7
15 14
7 6
16 5
3 3
13 11
6 3
8 6
7 5
2 2
17 15
14 3
11 8
1 0
5 5
9 8
11 9
9 9
6 5
15 11
14 2
18 13
6 6
10 7
10 9
16 12
15 4
16 12
8 7
2 2
5 4
17 16
5 5
12 9
12 3
13 3
8 8
5 5
2 0
7 7
11 8
12 2
19 15
9 8
12 8
13 4
12 11
14 13
13 3
5 4
8 8
23 21
6 6
6 4
9 8
15 14
14 12
1 0
10 9
2 2
16 15
13 8
13 2
7 7
9 7
8 7
13 10
9 8
10 10
14 4
17 14
7 6
15 13
11 9
6 5
16 14
11 1
15 12
10 10
13 10
13 4
0 0
1 0
1 0
1 0
0 0
1 0
1 0
1 0
0 0
15 11
1 1
20 17
5 5
5 5
9 8
15 9
15 10
12 11
14 10
7 6
7 5
11 7
11 8
13 10
21 17
7 7
10 8
8 7
16 13
9 8
10 9
23 20
3 2
4 3
6 5
7 7
16 14
21 13
12 5
18 12
3 3
18 11
11 8
10 6
9 9
16 12
9 8
22 16
2 2
23 19
11 9
3 3
5 3
18 15
8 5
20 13
8 6
8 7
4 2
14 10
7 6
8 8
3 3
4 3
22 17
11 9
18 17
6 6
13 9
8 5
16 12
9 6
8 6
9 8
1 0
7 3
15 12
15 13
20 12
17 12
16 12
12 10
23 21
9 9
13 12
9 3
17 8
13 11
23 18
5 4
20 16
7 5
8 7
10 6
9 7
10 8
5 4
11 11
9 9
8 6
12 9
17 11
9 7
9 8
16 13
13 9
21 15
12 12
1 1
5 3
9 7
23 18
12 11
4 3
1 0
9 8
9 5
7 7
12 7
7 5
15 10
8 7
5 5
16 12
17 11
10 9
9 4
6 5
7 4
14 8
14 8
13 12
10 9
8 4
20 17
12 11
12 11
12 8
15 13
16 13
4 3
23 22
2 2
10 9
7 6
4 3
18 13
4 4
12 8
8 7
14 11
6 4
7 7
9 7
8 6
6 6
10 10
2 2
13 13
23 18
13 9
6 6
10 6
9 6
17 13
14 12
1 0
4 4
3 3
5 2
8 3
13 13
23 17
11 8
14 10
12 9
9 8
9 7
11 8
2 1
17 12
2 1
14 12
13 7
15 13
22 17
11 8
15 8
8 7
5 5
7 7
10 8
7 6
7 4
23 20
1 1
2 1
23 17
6 6
11 9
11 9
14 11
4 3
13 9
5 4
5 4
23 22
8 7
14 13
10 6
21 18
11 8
3 3
8 7
11 9
21 16
11 8
11 7
13 11
8 7
6 5
10 10
15 11
13 8
10 8
11 11
14 9
2 0
10 7
11 9
6 5
8 7
11 11
6 5
23 18
14 12
10 7
7 7
16 9
10 7
9 7
3 3
22 20
10 8
11 11
20 11
10 8
22 18
8 7
11 5
8 6
13 8
19 17
9 9
10 7
9 8
11 9
8 6
7 4
11 9
12 11
9 2
7 6
10 6
12 10
7 6
13 9
11 11
11 7
7 3
9 9
11 10
7 5
7 7
10 8
16 7
8 5
10 5
2 0
5 5
12 9
9 7
7 5
14 12
16 15
5 4
14 8
0 0
6 5
23 17
6 2
4 4
10 10
12 8
2 2
4 4
4 3
16 15
15 11
8 8
10 7
15 12
12 7
9 7
16 14
7 5
5 5
9 6
11 9
6 5
23 20
11 11
2 2
5 4
14 10
7 7
20 15
11 7
20 11
9 9
7 3
13 11
8 7
8 3
0 0
9 8
6 6
7 3
11 9
10 9
9 5
1 1
18 12
11 11
19 13
12 9
2 2
23 17
16 10
0 0
19 13
11 11
1 0
10 8
17 16
11 10
11 9
22 20
11 6
9 8
12 9
9 9
2 1
11 6
14 12
14 11
3 0
9 4
19 14
8 8
7 3
0 0
8 7
9 7
5 5
19 14
9 7
12 11
9 6
7 7
3 2
8 7
15 12
14 10
8 8
14 10
8 7
23 18
7 6
9 6
11 7
19 14
19 10
11 7
9 9
9 5
8 8
11 10
23 20
12 11
9 7
19 14
21 17
7 6
9 8
13 11
5 3
15 11
11 9
13 7
8 7
13 8
3 3
21 17
24 19
14 6
13 12
9 5
20 12
18 16
4 4
12 11
8 8
8 8
5 3
3 2
12 11
22 20
20 12
23 18
4 3
16 12
13 7
6 5
17 13
7 7
14 11
6 2
19 14
16 12
18 12
13 11
11 10
5 2
18 13
12 9
21 19
11 10
6 4
23 21
6 3
13 11
6 5
16 5
10 5
10 5
13 9
9 8
8 7
10 5
12 11
12 9
7 5
10 9
17 11
10 9
11 7
12 11
13 11
9 7
13 12
8 7
3 3
8 8
13 8
8 7
5 5
10 8
7 7
10 9
7 4
7 5
9 6
2 1
5 4
23 17
11 6
11 9
1 1
11 6
23 21
8 8
4 1
15 8
16 12
11 10
5 3
1 1
10 9
6 5
14 8
10 9
8 6
9 7
23 20
10 9
12 12
14 14
12 9
5 4
10 5
11 11
10 8
22 16
3 3
5 4
6 5
7 7
13 11
8 4
8 6
17 11
9 8
1 0
8 3
10 8
14 11
22 17
7 5
7 4
19 13
9 5
15 9
12 9
13 12
17 13
14 10
6 4
4 2
11 6
12 10
11 9
3 3
1 1
15 12
7 6
16 7
10 9
17 14
2 2
12 10
22 18
8 6
12 11
19 15
3 2
14 11
9 6
10 7
3 3
11 8
4 3
5 5
14 8
4 3
23 20
17 15
7 6
3 2
8 5
10 7
7 7
13 10
5 4
2 1
16 7
8 7
6 5
20 16
9 8
12 9
15 12
12 11
16 11
14 12
12 9
7 6
11 9
0 0
5 3
23 20
5 2
2 2
8 7
4 3
22 18
13 8
22 16
15 12
7 6
11 9
7 6
12 7
8 6
22 15
12 9
9 7
14 6
13 9
9 9
11 10
8 7
3 3
11 8
2 1
6 6
11 8
14 8
4 2
6 4
14 7
23 21
10 7
3 2
6 3
11 5
1 0
15 15
13 7
6 3
19 17
10 9
9 8
9 8
9 7
7 5
12 10
16 15
9 9
23 22
4 4
4 4
3 3
17 17
21 15
4 3
19 16
10 10
8 8
10 8
2 1
8 6
2 0
2 0
11 9
5 5
17 10
12 10
8 4
11 11
1 1
6 4
11 11
8 7
6 6
12 11
10 9
18 13
8 6
13 10
23 17
10 7
11 10
13 11
8 6
5 4
23 18
19 15
5 5
12 7
10 9
11 8
8 4
7 5
12 11
20 18
2 0
4 3
1 1
7 5
16 8
6 6
8 6
0 0
13 12
22 18
12 8
12 10
10 7
22 19
7 6
8 7
9 9
20 18
1 1
10 8
3 3
7 7
6 3
10 7
10 7
10 6
10 7
5 2
18 12
14 5
20 12
14 12
3 2
10 7
12 7
11 10
14 13
8 7
11 7
14 10
8 7
10 8
7 7
14 9
11 8
4 3
21 14
16 13
8 7
5 5
12 9
12 11
12 9
9 7
8 7
3 3
18 16
6 5
8 6
17 13
11 7
8 8
5 5
13 11
14 12
13 9
5 4
9 7
6 4
23 16
21 17
13 9
12 9
11 9
15 12
11 8
10 8
6 5
15 10
13 11
22 20
10 9
8 4
10 6
1 1
23 21
5 5
1 0
17 9
12 11
17 12
17 11
16 14
2 2
7 5
13 7
10 9
9 6
14 13
17 12
13 7
11 10
8 7
11 7
21 6
7 5
4 3
21 13
10 9
6 6
13 8
19 14
8 8
5 4
23 22
15 14
9 7
10 5
23 18
11 10
9 6
13 8
19 15
12 5
11 7
9 5
20 13
4 3
16 11
5 4
8 7
5 4
15 12
6 6
16 8
11 11
3 3
13 12
7 4
7 5
10 9
10 10
16 9
12 7
14 10
11 10
4 3
7 6
9 6
17 13
11 10
23 17
10 6
10 7
18 13
10 8
3 2
18 13
10 9
9 9
12 9
6 0
19 15
7 5
7 7
17 12
12 10
1 1
1 1
9 7
1 1
5 5
10 10
9 8
21 15
6 4
8 5
7 3
16 12
20 13
10 10
17 16
23 21
11 9
8 6
11 8
7 3
2 2
9 8
8 6
9 7
9 7
11 5
11 9
11 9
23 16
9 2
1 0
13 12
7 4
16 10
10 6
10 8
6 6
10 8
6 3
15 8
14 10
16 12
10 8
18 15
10 8
17 11
12 9
10 9
20 18
8 8
13 8
20 18
4 4
9 6
6 3
9 6
22 15
10 4
9 9
11 10
4 4
1 1
9 7
6 6
8 3
2 2
9 6
6 1
13 10
8 6
11 11
19 14
7 6
4 3
19 13
9 7
8 6
12 7
13 13
5 5
7 4
7 6
23 18
10 7
15 12
13 12
8 6
10 6
19 16
8 8
8 5
13 11
20 15
2 1
14 6
12 11
20 14
14 14
18 10
8 8
8 3
13 12
9 9
14 10
8 4
23 21
23 20
11 8
15 8
12 7
17 7
10 8
14 10
10 9
2 0
23 21
15 8
23 20
6 6
6 6
21 7
8 8
17 16
6 6
6 2
11 8
14 10
21 16
7 6
13 9
21 16
9 4
17 10
11 7
10 6
12 10
12 8
12 10
18 13
8 8
8 6
4 2
10 7
7 6
18 9
13 10
12 8
8 5
4 2
7 3
12 8
11 7
9 7
16 11
12 10
6 5
14 11
12 6
6 6
8 7
13 12
4 3
20 16
2 2
12 8
16 11
4 4
14 13
12 6
23 20
11 8
12 8
9 7
7 4
16 11
13 10
11 8
9 7
9 6
2 1
9 6
9 8
11 10
9 6
13 10
14 14
9 6
10 7
15 12
12 10
15 7
18 16
13 6
8 4
4 4
23 21
10 10
21 16
8 8
9 9
10 8
6 3
6 4
20 15
2 2
13 11
23 16
23 19
5 3
10 9
11 7
7 4
15 12
8 5
13 9
10 10
11 8
8 6
11 9
23 18
7 4
6 5
5 5
9 5
23 22
10 6
3 2
18 10
10 6
13 11
23 20
5 2
13 8
12 7
18 13
21 16
11 8
5 2
5 3
7 6
14 10
7 7
8 6
13 12
6 5
6 6
8 6
17 7
23 17
11 5
11 6
10 7
5 5
20 16
22 20
10 10
6 5
12 5
23 19
12 10
16 11
16 13
3 2
7 5
10 8
2 2
14 12
21 10
12 11
13 9
19 14
23 18
19 14
12 11
23 17
6 6
13 12
9 6
10 10
19 15
17 13
11 11
14 9
13 13
18 12
6 3
10 9
9 6
15 10
12 10
9 8
19 17
11 8
11 7
22 20
4 3
15 9
9 7
13 11
21 18
14 11
11 7
9 1
10 8
9 5
11 7
15 10
6 6
2 2
1 1
14 10
8 6
7 4
21 16
6 5
22 20
10 5
8 4
9 8
8 7
7 6
12 10
8 8
9 9
9 6
19 9
7 6
9 8
16 11
11 5
6 6
13 8
6 6
22 15
10 8
4 4
8 7
7 5
9 9
10 7
15 13
14 11
6 6
11 9
2 2
21 16
10 7
7 4
9 6
1 0
23 18
15 12
15 7
5 5
10 7
12 2
7 4
9 7
9 7
16 10
22 16
11 6
21 14
11 8
6 2
12 12
6 5
5 3
12 12
7 6
6 4
9 6
13 12
5 5
23 20
15 13
10 6
8 4
9 8
1 1
12 10
23 20
17 8
23 21
17 6
5 5
9 4
8 5
23 18
14 10
10 8
4 3
9 7
17 11
1 1
10 8
5 5
10 7
8 7
15 10
1 1
4 3
9 8
7 4
4 2
15 10
6 5
16 14
11 9
13 11
11 10
9 7
3 1
10 9
14 13
12 7
6 5
23 18
0 0
10 9
4 2
17 8
15 12
8 5
11 10
21 18
12 12
15 11
8 4
10 10
15 8
23 18
11 10
23 22
10 8
8 8
21 16
15 9
10 9
7 6
13 10
5 5
9 7
7 6
2 1
10 4
7 5
22 17
12 9
11 7
7 7
5 5
16 11
15 11
9 6
1 0
5 4
7 5
11 6
9 7
20 8
13 8
1 0
14 12
22 20
12 7
23 17
7 6
2 0
10 7
23 22
17 13
11 9
23 17
5 4
8 7
11 5
4 2
22 21
8 6
3 3
14 8
16 11
20 17
6 6
7 4
20 14
9 8
1 1
9 6
5 3
16 15
7 5
14 10
11 8
11 10
9 5
11 7
10 6
11 10
12 10
8 7
15 11
13 12
15 7
12 10
1 1
16 12
16 14
9 7
6 5
5 5
1 1
8 7
10 9
23 20
11 7
1 1
14 12
18 11
6 1
2 2
16 11
19 17
15 8
11 11
15 9
6 2
7 2
5 4
2 2
18 14
10 7
14 10
9 6
7 3
12 7
9 5
5 3
23 22
16 15
7 5
7 6
6 5
5 4
15 12
8 7
15 8
3 1
9 9
9 7
14 9
11 10
23 19
23 18
8 8
5 3
9 9
11 9
10 10
10 9
7 6
8 5
1 1
6 5
2 1
9 9
11 8
9 8
14 10
12 11
8 4
9 5
14 13
14 7
17 8
15 10
20 13
9 8
4 4
7 6
5 5
14 14
23 18
7 6
23 18
13 12
7 6
7 5
9 8
13 8
18 12
9 9
20 16
12 10
9 9
8 6
8 5
7 4
17 11
10 5
14 7
15 12
17 12
9 8
12 12
7 4
16 12
8 3
11 6
1 1
5 5
18 14
11 9
18 15
8 5
8 7
12 10
21 15
17 12
10 7
7 6
11 8
16 13
11 8
23 19
12 10
1 1
2 2
8 4
11 11
9 8
3 0
12 8
10 9
21 16
1 1
8 5
20 14
12 11
11 9
9 8
16 14
9 8
23 19
12 11
11 10
14 12
7 6
13 10
14 10
10 6
17 14
16 7
6 3
4 4
16 14
14 11
20 15
10 8
22 20
24 19
12 9
8 5
23 20
6 4
8 6
17 14
5 5
23 16
11 9
15 13
21 18
1 1
11 11
15 10
19 11
10 10
10 6
12 12
8 8
2 1
13 8
8 3
5 5
6 3
9 5
11 6
1 1
23 17
6 4
8 2
12 10
16 8
9 8
10 7
21 16
5 2
14 8
12 7
15 11
2 2
8 8
14 12
7 7
16 12
17 15
1 1
8 6
8 6
16 5
9 7
3 2
22 15
10 10
13 10
10 4
7 7
10 10
17 15
10 5
4 3
11 8
10 6
19 13
6 5
19 16
16 13
23 19
17 9
13 11
11 9
13 9
9 5
22 18
18 13
10 7
22 19
16 13
12 9
15 13
13 8
11 11
10 9
7 7
22 19
21 17
13 9
10 10
16 9
16 8
15 11
9 5
19 16
14 10
15 8
10 8
13 12
5 4
16 10
21 17
19 12
10 8
10 8
16 11
22 11
10 9
7 5
20 19
12 8
10 9
8 4
23 18
12 8
12 10
19 9
8 6
10 8
8 8
23 17
9 6
9 8
21 15
15 11
16 8
9 8
12 8
21 14
8 5
4 4
14 11
21 15
11 10
8 6
5 5
12 7
13 9
6 6
23 19
17 13
16 13
23 17
5 3
0 0
11 8
8 5
8 7
3 3
10 8
5 5
7 6
23 22
10 9
9 6
18 14
8 7
10 1
15 13
12 11
6 3
9 7
8 8
12 9
9 9
8 7
6 6
17 15
15 13
9 8
14 9
15 11
6 3
9 6
8 6
7 5
21 14
20 14
12 10
7 6
7 4
13 10
6 3
8 6
5 4
11 8
13 10
9 7
13 8
7 5
10 8
14 12
18 14
17 11
13 7
21 18
21 8
9 8
5 5
5 4
7 6
8 3
4 4
4 2
1 1
7 6
15 13
5 3
18 10
21 11
1 1
4 3
3 2
16 12
24 19
8 4
8 6
1 0
20 15
3 2
7 6
18 15
6 4
6 3
22 20
7 6
23 17
21 16
8 7
18 13
10 6
11 10
7 6
9 8
12 11
11 7
19 14
14 14
7 7
14 14
1 0
22 14
16 11
12 11
8 7
16 13
9 7
1 0
22 20
15 12
2 1
22 17
15 11
3 2
13 9
12 8
6 4
5 4
4 3
2 1
16 8
12 9
8 6
9 9
14 9
10 8
9 8
7 5
17 13
18 11
12 6
14 8
18 15
9 6
17 12
2 2
10 9
16 13
23 18
10 9
17 8
11 7
13 9
3 2
4 4
6 4
1 1
10 8
8 7
21 13
15 12
15 8
8 6
13 9
20 15
7 4
20 18
10 8
16 14
8 7
8 3
6 5
15 8
1 1
13 12
18 14
6 5
3 2
7 5
13 9
11 9
11 8
19 16
13 5
7 7
15 13
14 11
11 9
17 11
13 9
3 1
6 6
14 11
16 14
12 11
8 7
1 0
18 13
23 22
5 2
23 20
8 5
11 8
9 5
16 14
12 8
12 12
8 5
11 5
18 13
7 5
7 5
13 13
6 6
11 8
23 21
12 6
1 1
8 8
7 6
17 13
13 9
12 9
14 9
11 8
13 9
7 4
16 11
13 10
16 16
17 12
4 3
11 9
7 7
23 17
17 16
14 11
12 9
8 7
10 7
16 14
7 6
20 16
2 1
4 4
7 7
16 14
7 6
10 7
12 9
23 18
9 5
13 9
17 16
9 8
17 15
23 20
18 15
10 7
7 6
10 8
18 13
11 8
22 19
7 7
21 17
8 8
6 5
11 6
8 7
7 6
11 10
14 9
8 6
14 13
7 5
12 6
7 6
10 9
15 7
13 8
8 7
10 10
6 3
23 17
12 10
18 13
11 5
18 13
19 16
6 6
12 10
8 5
13 13
10 7
14 9
3 3
8 5
13 13
11 8
16 14
4 1
8 6
11 8
5 4
2 2
13 7
19 16
13 12
1 1
4 4
8 6
12 7
10 6
10 7
23 19
15 12
14 8
11 6
9 6
10 9
11 8
11 8
13 8
13 8
12 10
23 18
17 11
8 6
14 10
15 11
20 12
23 18
15 12
10 8
9 7
5 3
1 0
20 15
12 9
23 21
9 8
23 21
7 5
10 9
3 3
12 10
10 10
6 5
7 6
17 14
8 6
7 5
11 8
23 22
9 7
8 7
11 7
13 8
22 20
9 6
22 19
19 16
1 1
21 20
8 7
9 7
13 9
8 7
5 5
15 12
16 13
3 3
16 14
20 14
12 7
14 6
10 8
20 15
4 3
19 15
11 9
8 7
16 14
8 8
18 13
16 14
8 7
6 5
7 5
9 6
4 3
13 8
22 19
7 2
7 2
4 4
18 14
21 18
9 6
22 20
14 12
16 10
10 7
6 5
8 6
4 4
13 10
8 8
16 11
8 5
23 18
8 6
8 3
12 6
5 4
4 4
23 21
2 2
7 7
5 3
12 8
16 13
17 10
11 7
12 10
19 16
11 9
13 8
22 17
12 10
17 13
15 11
15 9
8 7
21 19
11 10
8 8
8 7
6 3
9 7
10 8
18 12
8 5
21 16
5 5
9 7
10 4
20 16
7 7
10 8
9 7
6 5
14 10
14 8
6 5
7 5
14 11
9 8
6 4
20 14
5 2
9 5
23 21
8 8
16 8
6 5
22 7
14 11
10 9
15 10
22 19
13 10
13 8
9 9
8 8
9 8
21 14
18 9
8 7
5 5
13 10
8 7
10 7
17 14
0 0
14 13
11 8
9 9
4 2
9 9
10 10
4 4
12 11
18 9
5 5
12 8
8 4
10 6
11 9
9 8
12 10
19 18
16 12
9 8
3 2
10 5
12 9
16 15
20 18
6 6
4 2
2 1
14 13
19 10
13 12
15 9
14 10
23 19
7 5
8 6
19 12
4 2
5 3
13 10
8 5
15 7
7 6
7 4
3 2
18 13
9 8
7 6
9 7
6 5
3 2
22 20
4 2
6 5
10 9
8 7
12 10
7 7
8 6
12 11
21 15
16 12
6 3
9 9
10 5
14 7
12 9
16 13
12 11
16 13
7 5
15 13
8 7
4 4
7 6
11 7
10 9
16 11
18 9
10 8
11 10
17 13
18 12
5 5
7 5
8 8
11 6
14 11
8 5
12 10
4 2
16 12
15 5
10 8
23 21
5 5
8 7
10 6
9 7
6 6
0 0
5 3
20 16
8 5
8 7
17 10
7 6
23 17
8 7
23 19
10 5
22 16
3 3
13 13
16 11
12 7
20 18
8 7
4 4
14 13
11 7
16 8
9 5
17 10
22 19
10 3
12 9
3 2
9 8
9 8
15 13
19 15
16 11
23 21
23 21
11 9
10 4
23 19
2 2
1 0
12 10
23 20
12 6
5 4
8 8
5 5
11 9
20 15
7 3
15 9
4 4
18 14
9 5
12 9
22 19
2 2
6 5
20 14
21 15
13 12
8 5
12 9
11 8
9 9
11 6
14 10
23 21
13 11
3 3
12 6
15 12
20 16
8 7
6 5
10 8
8 6
20 15
5 4
15 11
10 8
17 13
7 7
23 17
9 5
11 9
7 6
3 2
7 5
5 5
21 17
7 5
6 5
6 5
8 6
16 14
10 10
6 4
11 9
23 19
10 8
8 5
22 15
10 8
18 15
10 8
8 6
11 10
20 19
6 5
7 4
12 10
16 10
1 1
23 18
17 13
18 9
9 8
3 2
12 7
2 1
8 7
14 8
13 12
9 8
6 5
15 11
8 6
8 6
12 7
4 3
11 7
20 14
4 3
16 12
7 4
8 6
16 12
12 8
14 8
11 8
9 8
5 4
9 5
9 7
11 6
3 0
8 7
8 7
8 8
9 7
6 6
15 12
7 4
19 16
8 8
14 11
23 21
5 3
6 6
12 7
10 10
18 13
8 6
4 4
4 4
12 9
9 8
12 8
12 8
7 6
10 8
7 7
9 9
16 12
7 4
19 15
5 3
7 7
5 5
19 10
7 6
14 12
8 6
6 6
7 4
12 7
5 2
3 2
7 6
8 7
7 7
5 4
23 20
9 8
4 3
17 7
11 7
5 4
11 7
7 3
12 4
5 3
8 8
8 3
21 14
5 5
9 7
22 19
8 6
8 8
7 6
12 9
15 11
6 6
10 9
17 14
2 2
22 19
13 8
11 9
7 4
13 8
1 1
7 6
9 9
8 4
7 5
22 21
11 6
1 1
14 13
9 5
6 5
8 5
9 9
17 11
23 20
10 5
5 2
2 2
16 12
18 12
20 15
11 6
10 9
17 6
9 8
10 7
18 15
10 6
8 6
3 2
8 2
4 4
23 22
14 12
9 8
23 20
12 10
19 12
13 10
8 6
6 4
6 5
14 11
12 11
9 7
8 7
12 10
3 1
12 11
16 14
8 7
3 2
9 7
19 15
11 8
14 7
9 8
4 3
21 17
11 9
8 7
16 10
8 8
11 9
11 5
7 7
10 7
12 10
15 9
6 4
8 7
21 15
6 4
7 6
7 7
6 1
13 8
23 18
10 7
17 14
17 14
10 9
12 9
23 22
18 15
8 8
6 6
16 9
16 10
12 9
10 8
11 8
11 6
2 1
0 0
9 8
11 4
7 5
5 5
16 11
23 20
8 6
8 7
8 6
19 8
9 8
15 13
1 1
3 3
13 10
6 6
10 6
13 10
12 9
18 14
12 9
3 2
10 9
13 8
1 0
8 8
10 5
13 10
9 6
11 9
22 16
3 3
14 9
8 8
8 6
7 6
12 10
7 6
4 4
5 3
10 8
18 15
6 5
21 17
10 9
8 6
15 9
5 2
9 6
8 4
18 10
9 3
13 8
5 5
6 5
12 11
8 8
11 7
5 3
2 2
6 5
8 5
7 6
23 17
5 4
5 4
7 5
9 9
2 2
18 16
14 9
8 4
11 8
8 7
15 13
9 7
11 7
7 7
2 1
5 4
14 11
7 3
18 11
10 10
13 10
22 19
12 6
6 5
13 7
11 9
6 4
18 9
15 10
13 8
10 8
15 12
12 10
6 6
8 7
9 5
9 6
14 10
11 10
21 17
10 9
9 8
7 5
17 13
8 6
11 9
17 9
23 19
14 13
10 5
13 7
15 11
11 9
13 12
12 6
17 14
12 9
7 6
13 9
23 17
10 10
9 6
7 4
10 10
9 6
9 7
10 7
15 11
8 7
14 8
5 5
14 11
11 9
12 9
7 6
7 5
10 7
6 3
10 9
21 13
13 11
3 2
21 17
8 7
12 10
7 5
1 1
10 7
8 8
24 20
10 9
1 0
4 4
11 5
10 9
1 1
12 11
17 13
6 4
23 21
23 17
8 5
9 6
9 9
9 6
8 7
15 10
11 7
10 9
22 10
11 9
18 13
6 6
21 17
8 6
12 6
10 8
9 4
18 16
16 11
8 6
7 6
13 12
9 7
11 9
1 0
4 3
8 7
15 7
4 3
11 9
10 9
17 12
9 8
6 6
14 11
22 16
13 9
11 10
15 13
18 14
17 11
10 8
9 7
14 12
12 6
4 2
10 10
9 8
8 5
8 6
7 6
3 2
14 12
13 12
6 5
6 6
20 18
5 5
8 7
6 5
11 8
22 16
6 6
16 13
23 21
7 5
14 12
9 6
13 6
1 1
15 11
9 8
10 6
21 16
11 8
5 4
1 1
22 8
20 18
12 6
7 4
6 6
7 6
9 7
22 20
12 9
7 6
7 7
15 12
11 10
13 12
22 19
10 8
9 8
13 12
15 12
11 8
22 18
23 19
15 13
7 3
19 13
4 4
10 9
9 8
12 10
5 5
7 7
7 6
9 8
11 9
17 10
13 8
6 6
13 11
13 10
7 6
10 8
3 3
23 19
11 7
11 9
16 10
8 8
13 10
12 8
21 12
14 11
13 10
11 9
9 7
23 22
10 8
15 11
11 9
1 1
18 13
11 6
3 2
8 6
9 6
1 0
22 15
19 14
9 9
14 7
7 7
5 4
7 4
10 5
13 9
5 3
2 2
17 16
9 9
14 8
15 8
14 11
2 2
10 9
23 19
8 4
11 10
5 2
14 8
5 5
5 3
18 10
10 9
10 9
9 6
18 12
17 15
7 6
23 18
12 9
9 7
16 10
16 13
16 13
12 11
13 7
23 16
20 11
10 5
13 13
13 10
22 19
8 6
5 3
8 6
3 3
8 7
11 7
14 11
9 8
7 7
21 17
10 5
14 11
15 11
6 4
14 11
23 20
9 9
11 4
8 7
13 9
15 7
5 4
12 9
12 8
13 10
22 18
18 9
6 5
20 15
18 13
6 5
9 7
8 4
10 9
11 10
9 6
13 13
15 9
8 8
14 9
9 7
7 7
7 7
9 5
13 7
9 7
23 17
10 7
13 11
18 15
7 7
13 8
3 1
12 8
13 9
3 3
16 9
1 0
11 8
12 11
17 5
0 0
13 12
13 13
6 6
5 2
6 3
10 6
10 6
23 19
15 11
8 7
10 6
16 7
7 6
22 15
14 10
8 6
9 8
16 9
13 10
19 14
8 8
9 3
23 20
21 18
10 7
3 2
0 0
11 9
8 8
10 7
11 7
9 5
17 12
12 10
8 3
7 7
5 4
18 13
7 5
9 6
8 4
23 19
6 4
18 14
8 5
15 8
11 9
12 8
17 10
8 4
10 9
14 5
16 13
8 6
19 17
13 11
16 10
9 4
23 19
11 9
8 7
7 6
11 7
2 2
23 19
13 10
9 7
9 7
21 16
12 10
12 11
17 12
7 6
23 16
13 13
3 3
21 19
12 10
6 2
11 10
9 7
7 2
10 9
23 21
17 10
11 7
1 1
12 11
14 9
23 19
20 13
15 10
12 10
6 5
12 12
13 10
1 1
10 8
16 10
18 12
16 10
10 8
5 5
22 20
20 16
9 9
7 7
10 6
12 8
15 8
9 6
23 19
6 4
15 12
7 6
7 7
1 1
11 10
11 10
9 9
10 6
8 5
9 6
23 20
5 4
7 4
10 9
10 7
11 10
3 2
23 18
13 9
19 13
13 7
15 7
8 8
8 4
19 14
14 10
7 7
12 8
14 10
5 5
8 6
23 19
11 8
7 6
13 12
4 4
15 11
17 15
10 6
11 8
2 0
22 18
9 4
6 6
17 11
7 7
13 6
10 7
11 8
10 8
8 7
10 9
12 8
18 13
7 3
22 14
22 21
10 6
13 10
20 17
1 1
9 7
7 5
18 12
6 6
5 2
4 4
13 7
1 1
23 18
10 8
9 8
15 7
13 13
11 8
12 10
12 6
18 12
9 9
23 17
23 21
14 8
22 17
14 10
12 9
8 6
13 9
8 8
15 9
1 1
11 4
13 8
14 11
8 6
8 6
22 21
7 7
12 7
9 8
1 0
12 7
14 9
12 9
12 10
7 7
11 9
10 7
9 7
15 15
5 4
3 2
8 5
13 8
6 3
16 13
3 3
4 4
12 8
21 18
12 9
16 11
16 16
8 6
3 2
21 13
13 9
5 1
12 8
2 2
12 11
15 13
11 7
1 1
10 9
10 7
9 6
11 10
3 2
1 1
7 7
13 13
12 9
7 7
11 8
4 4
7 6
18 14
22 21
11 9
4 4
10 9
12 8
17 11
2 1
4 4
11 7
4 3
13 10
12 8
10 9
17 11
12 8
9 5
10 9
1 1
17 10
12 10
9 8
6 4
23 17
7 5
2 2
9 8
0 0
11 6
14 10
11 9
21 14
13 10
11 8
9 8
14 12
13 12
3 3
18 15
13 9
5 5
7 5
6 5
3 3
5 4
4 2
20 18
11 10
9 4
16 9
13 10
14 9
7 6
18 15
23 20
8 8
16 15
14 10
12 8
0 0
9 9
5 5
12 12
11 10
5 4
4 1
13 11
9 7
8 6
23 18
12 9
13 13
7 4
18 12
5 5
18 12
5 4
9 9
19 14
11 7
14 12
12 8
12 12
12 9
20 14
15 14
23 20
12 11
13 12
9 7
10 8
14 8
14 12
12 11
8 7
6 5
15 9
15 11
11 10
18 17
9 8
4 2
8 6
16 10
9 9
9 8
21 15
1 1
7 7
9 6
9 8
6 4
20 12
0 0
15 10
6 4
8 6
23 21
7 3
17 16
6 6
9 6
6 6
22 18
5 5
23 21
7 2
10 6
6 5
8 6
19 16
15 13
6 5
13 12
12 12
6 3
15 14
9 7
12 8
10 6
11 9
9 6
25 21
9 8
7 5
6 5
10 7
13 9
9 9
10 8
10 9
8 7
8 7
6 5
16 8
4 2
18 15
8 7
13 9
16 15
5 5
11 9
18 13
4 2
0 0
9 6
22 19
23 16
6 5
2 1
4 3
7 5
9 7
18 14
19 12
10 6
17 11
5 4
11 10
23 20
6 5
15 10
11 10
23 19
15 14
1 1
17 14
23 19
23 19
5 5
4 2
17 9
7 6
2 2
10 6
13 11
11 9
14 7
12 10
18 15
11 9
22 21
4 2
5 2
23 18
8 8
9 8
13 12
6 6
18 15
14 13
1 1
7 6
13 11
7 7
4 4
14 14
18 13
22 20
6 5
12 8
13 10
9 9
5 5
11 10
8 5
21 12
5 2
5 4
19 15
8 6
11 7
5 5
17 10
6 6
23 22
11 9
7 7
13 7
13 7
23 16
5 2
11 10
14 13
10 10
18 14
9 6
8 7
15 8
1 1
4 4
9 7
12 9
5 3
18 14
10 7
21 15
21 16
10 9
19 14
11 8
15 9
14 11
23 17
11 10
2 1
13 8
14 11
9 7
9 8
12 9
12 7
17 13
6 5
13 10
8 8
19 16
12 9
5 4
2 2
8 5
14 11
7 6
3 2
22 18
7 6
12 10
12 10
21 17
17 16
5 3
5 4
12 12
7 7
11 9
22 17
1 1
23 23
14 12
6 5
23 20
10 7
8 6
20 8
12 8
0 0
12 8
17 11
9 8
6 3
16 11
22 20
15 12
6 6
14 12
19 13
11 6
7 6
13 12
6 5
6 2
12 7
8 7
13 10
1 1
7 6
3 3
19 18
3 3
14 11
9 8
11 9
14 10
1 0
8 8
7 6
18 13
10 10
9 8
8 7
18 14
2 2
20 13
20 17
7 6
11 9
9 5
9 4
9 7
3 3
13 9
15 12
14 13
7 6
7 7
16 15
21 15
10 8
14 11
7 5
5 3
5 4
6 5
10 6
7 6
16 9
22 10
12 9
9 7
9 8
10 8
1 1
8 7
14 12
12 4
23 19
0 0
4 4
10 7
7 6
5 3
16 12
8 6
23 21
5 3
2 2
7 5
6 4
10 5
17 15
7 5
6 5
17 13
10 8
8 7
9 6
12 9
8 7
18 16
14 11
8 6
13 9
10 9
10 8
19 16
8 5
14 13
9 5
6 6
8 5
22 17
1 1
23 18
9 7
8 4
7 5
17 15
9 6
13 10
20 11
13 10
3 2
12 9
11 7
12 6
14 11
13 10
23 19
1 1
9 7
23 19
10 8
9 8
8 7
9 8
12 10
16 11
10 5
13 4
1 0
21 18
21 21
19 11
9 9
12 12
22 16
11 9
5 4
7 4
7 6
9 9
10 8
10 7
13 13
4 1
8 6
7 6
23 19
5 5
16 10
13 11
11 6
12 10
1 0
7 6
20 18
14 12
12 8
7 5
16 15
9 7
15 12
13 9
23 8
10 8
23 20
11 9
20 13
5 4
13 10
6 5
5 5
7 4
14 10
11 7
11 10
9 8
15 8
23 19
3 3
6 4
18 16
9 9
14 11
1 0
9 8
11 7
9 8
17 15
10 4
23 20
13 10
15 12
9 8
20 13
4 4
11 10
7 6
4 4
8 4
23 17
8 4
12 11
10 7
8 7
15 6
10 6
14 12
2 2
11 9
12 10
13 7
7 7
14 10
10 7
13 11
16 9
9 6
10 7
9 8
15 11
3 2
14 11
14 12
10 6
12 9
23 15
2 1
14 12
7 6
3 3
22 19
11 4
15 9
5 3
9 7
15 12
17 12
9 8
8 3
7 6
20 18
15 12
2 1
4 3
5 5
3 3
12 8
18 17
12 6
23 18
12 6
12 7
17 14
11 9
19 14
18 15
7 5
7 4
11 8
10 8
14 7
2 2
17 12
8 6
10 8
9 9
6 5
7 7
9 9
1 1
11 10
16 13
21 14
14 11
17 12
9 9
21 18
23 20
2 0
9 6
15 9
2 2
10 10
1 1
10 4
10 3
23 19
7 4
23 15
6 4
7 6
10 6
12 10
18 14
9 7
17 15
9 8
7 6
7 3
9 8
7 6
21 18
3 2
11 9
18 12
6 6
14 11
11 10
22 20
9 8
16 13
4 4
13 9
16 11
12 9
12 10
3 3
8 6
15 11
1 0
12 6
10 9
17 12
2 2
10 7
23 18
14 10
15 9
7 6
18 10
4 4
6 4
8 8
6 6
10 8
16 11
14 8
7 4
23 13
23 19
10 8
10 8
4 2
5 5
13 10
9 5
11 8
8 8
10 9
9 6
3 3
22 9
7 6
14 12
6 4
23 19
14 13
1 1
5 3
12 6
9 7
17 11
8 5
18 15
9 8
2 2
11 11
8 6
8 8
13 13
18 9
5 3
9 7
14 11
14 11
15 10
13 8
22 18
10 8
14 11
7 5
8 5
11 10
10 9
14 11
8 8
8 7
7 7
18 16
7 7
12 8
12 11
6 5
7 6
9 8
4 3
7 7
7 6
2 1
11 9
7 6
14 11
16 12
18 9
4 4
7 7
11 10
22 19
9 8
2 2
7 5
14 12
6 3
6 4
13 7
10 9
11 7
12 11
11 8
10 7
11 6
19 15
13 8
7 6
2 2
8 7
10 6
11 11
12 8
12 10
8 8
6 5
5 4
4 4
15 15
22 14
9 6
14 8
23 21
6 6
21 17
18 12
19 14
1 1
8 6
14 10
18 13
6 6
13 9
15 9
22 13
13 8
11 8
18 15
12 8
7 4
10 6
14 11
22 17
9 5
10 8
11 7
12 7
23 18
7 6
12 9
23 17
13 8
14 13
18 13
15 14
7 6
12 10
10 9
13 11
17 15
17 11
8 4
9 7
7 5
9 8
14 8
2 1
11 9
15 7
16 12
16 12
8 6
10 3
9 5
8 8
8 7
12 9
12 11
9 6
11 11
7 5
15 12
21 18
3 1
8 7
13 7
10 10
5 3
12 9
14 12
12 9
11 10
22 18
1 1
11 9
10 10
1 1
20 14
18 12
11 8
1 1
17 8
23 19
2 2
15 7
10 9
7 5
14 9
17 14
21 12
23 21
12 6
16 13
9 7
19 14
15 14
4 3
16 13
17 10
12 8
5 4
15 9
7 6
23 18
11 8
8 6
7 7
13 12
7 6
13 6
15 11
13 12
15 9
21 17
8 6
6 6
22 15
14 7
10 6
15 12
7 7
7 3
7 5
16 11
15 10
4 3
23 18
11 9
22 17
2 1
16 9
9 9
8 7
13 6
10 9
16 10
2 2
19 12
8 7
6 3
11 9
11 10
1 1
14 9
7 5
8 8
2 2
15 13
3 2
18 14
20 9
12 10
10 9
23 20
12 10
15 10
9 8
17 11
14 10
18 13
0 0
20 19
9 8
10 9
21 14
6 5
14 7
18 17
3 3
19 17
11 10
22 16
5 4
7 7
10 9
13 10
9 7
15 12
6 4
6 4
23 20
15 9
22 6
8 6
11 4
14 9
11 10
20 18
1 1
1 0
8 6
15 14
7 4
15 14
9 9
10 10
1 0
13 10
23 23
4 4
8 1
8 6
8 6
13 9
16 14
9 8
5 4
11 8
12 9
5 4
8 6
6 3
22 16
13 10
16 12
7 6
11 5
9 6
11 6
4 3
17 15
10 8
13 10
20 17
12 9
8 4
13 11
13 9
23 20
14 12
6 5
23 20
8 2
7 5
3 3
9 7
19 15
7 7
5 3
6 5
15 13
11 8
5 3
2 2
10 5
23 16
9 7
9 8
9 9
6 6
9 9
12 8
9 5
15 12
15 10
9 7
13 9
23 19
8 5
18 15
17 15
8 7
18 12
11 8
2 0
4 4
21 19
6 4
17 12
8 8
6 5
22 21
16 12
7 6
13 11
13 8
12 8
10 10
5 4
1 1
23 21
19 11
9 9
10 6
7 2
23 17
11 9
4 2
22 17
2 2
7 2
9 6
16 10
17 9
3 2
13 8
9 6
17 12
14 9
14 11
21 19
4 4
8 4
9 8
9 4
19 11
16 15
10 5
11 8
7 6
4 2
21 14
20 10
9 7
12 9
23 18
23 19
10 9
23 18
8 5
2 1
13 12
13 11
10 5
11 10
11 9
9 8
11 8
6 5
2 2
16 11
14 13
10 7
3 3
16 14
14 6
16 13
5 3
23 18
15 10
16 9
9 6
6 4
13 12
6 4
10 10
12 8
7 6
9 5
19 17
7 6
18 14
9 7
5 3
6 3
13 8
12 9
12 9
13 8
7 6
9 8
13 8
17 12
4 3
9 5
23 20
9 7
8 7
7 6
9 8
9 4
8 7
18 15
15 4
8 6
14 11
10 9
8 7
14 9
7 4
11 4
8 7
8 6
7 7
14 11
22 14
19 10
4 4
14 12
6 4
8 6
5 4
2 1
7 7
5 3
22 16
23 20
13 10
15 9
22 7
19 17
23 22
6 5
10 9
7 6
20 19
4 4
6 5
7 6
6 5
7 5
22 14
11 5
11 8
9 6
15 14
16 11
10 9
19 16
14 9
18 11
6 4
8 8
10 9
18 17
8 7
17 14
5 4
1 1
2 1
1 1
9 9
8 7
11 11
9 7
7 5
16 10
8 6
8 3
9 9
10 9
11 7
21 16
8 5
11 9
11 10
6 2
11 9
8 8
21 20
13 7
1 1
17 12
12 11
23 22
1 0
10 6
16 11
6 6
1 1
7 5
5 3
10 9
12 12
9 5
11 5
1 1
1 0
18 11
8 5
11 11
18 11
11 8
9 6
15 10
12 11
12 10
11 10
5 3
7 6
23 19
12 7
5 4
9 6
7 6
21 15
19 15
7 6
8 8
9 9
11 8
19 15
15 8
18 13
7 6
9 9
15 6
6 4
13 13
9 7
3 1
11 8
9 6
10 7
21 14
7 6
6 1
23 20
12 9
23 19
9 5
7 6
1 1
12 10
12 10
5 3
8 7
4 3
14 10
23 16
4 4
7 7
14 12
19 17
16 11
18 13
14 11
19 13
17 13
21 13
1 1
8 5
23 20
13 12
9 7
9 6
11 10
8 6
8 6
8 7
6 5
8 8
3 2
22 13
19 17
8 1
15 5
22 19
9 7
17 16
15 8
9 5
13 8
16 13
0 0
13 10
23 17
15 8
3 2
16 11
17 10
13 6
11 9
3 1
6 4
12 12
10 9
10 6
11 10
23 19
11 7
6 5
21 13
19 17
12 11
12 8
16 6
8 6
12 7
9 9
12 11
7 7
1 1
11 9
10 4
23 17
12 9
17 15
11 8
8 6
13 9
17 12
8 6
14 13
2 2
7 6
10 9
12 8
13 10
7 4
12 11
22 16
18 14
19 14
6 5
5 4
10 9
9 7
23 18
13 6
17 10
15 11
6 6
13 10
9 6
15 8
14 8
7 6
5 5
8 6
7 6
12 8
1 1
18 13
19 13
13 8
23 18
19 17
7 5
1 0
7 6
23 18
16 11
6 3
18 11
13 6
16 12
8 6
9 7
18 12
13 12
5 5
10 6
5 4
12 11
20 13
12 12
6 6
8 6
21 18
16 11
15 11
6 6
16 8
7 7
12 10
15 10
21 16
5 5
15 10
7 5
4 2
23 21
8 3
8 6
10 9
11 9
8 8
8 3
9 7
8 4
7 6
3 2
23 19
17 11
17 11
7 4
1 1
17 14
6 5
7 7
16 11
20 14
17 15
12 12
10 7
21 18
1 1
0 0
14 8
16 14
13 11
23 19
5 5
18 11
14 10
7 7
12 12
16 14
6 2
20 17
17 11
7 5
8 5
6 5
11 10
13 10
13 11
22 20
6 5
9 6
8 7
17 8
5 5
8 7
7 7
17 10
7 6
16 11
2 0
3 1
4 2
3 1
5 3
3 2
4 3
5 4
5 3
3 1
5 4
1 0
4 2
5 3
5 4
2 1
4 1
2 1
4 1
3 2
6 4
4 1
3 1
4 3
2 0
5 3
3 2
6 5
4 2
4 4
3 0
2 0
5 3
1 0
6 4
2 0
3 1
1 0
5 3
2 0
5 4
3 2
3 1
3 2
5 3
2 0
6 3
2 1
4 1
5 2
2 1
5 3
2 0
7 6
3 0
5 4
6 3
5 3
3 3
4 3
2 1
6 3
4 2
3 3
4 2
6 5
2 0
3 2
5 4
1 0
4 1
3 2
3 2
6 3
3 2
3 2
4 3
1 0
2 1
6 5
1 0
4 3
3 1
2 0
3 2
3 2
2 2
6 3
2 1
6 4
5 4
3 1
2 1
6 3
2 1
2 0
2 0
5 3
1 0
4 1
3 1
6 4
1 0
4 2
3 1
3 0
2 2
4 1
4 3
4 3
6 3
2 0
6 4
3 2
1 0
5 4
4 2
6 4
2 2
4 2
2 1
5 4
3 2
4 2
3 3
5 3
4 1
7 6
2 1
5 4
3 1
2 1
3 1
2 1
5 2
5 3
3 2
5 2
2 0
3 2
3 2
5 4
1 0
5 4
2 0
3 1
1 0
5 3
2 0
6 4
3 2
2 0
3 2
3 2
5 3
2 0
6 5
3 1
4 1
2 0
4 4
3 2
4 2
7 6
3 1
6 4
2 1
4 2
5 3
6 3
2 1
4 2
0 0
5 3
6 3
5 2
3 1
5 4
3 1
2 0
5 2
2 0
4 2
3 2
2 0
7 6
3 2
5 3
2 1
5 3
3 3
5 2
6 4
6 4
5 2
3 2
1 0
6 5
2 1
5 2
5 5
2 2
4 2
3 3
3 1
6 3
2 2
5 4
4 3
2 0
3 2
2 0
2 2
5 4
3 1
5 4
2 1
3 0
2 2
6 2
5 2
1 0
6 6
1 0
5 3
3 1
5 4
2 1
5 4
5 4
2 0
6 4
3 2
4 2
5 3
5 4
5 4
3 1
5 2
1 0
5 3
3 2
2 0
4 1
3 1
5 3
3 1
3 0
3 3
6 4
2 0
6 4
3 0
2 0
5 2
3 1
5 4
2 1
3 0
3 2
1 0
6 3
2 1
5 4
3 1
4 3
4 2
2 0
6 3
2 1
4 3
2 1
4 2
2 1
2 2
4 2
4 3
6 4
2 0
3 1
5 4
2 1
4 3
2 0
2 1
3 2
2 1
5 4
2 0
5 4
6 4
2 0
3 1
3 3
2 0
6 5
3 1
5 1
4 3
3 3
5 1
2 0
3 1
6 4
1 0
4 3
5 3
5 3
5 3
2 0
4 2
1 0
5 3
5 3
3 1
5 3
1 1
6 5
5 2
2 1
1 1
3 1
2 1
6 4
2 2
5 2
5 3
5 4
2 0
3 1
2 0
2 1
4 2
3 2
6 3
2 1
4 1
3 1
2 1
6 4
2 0
6 4
5 3
1 0
5 3
3 1
5 3
3 1
4 1
5 3
5 3
5 2
3 2
3 2
2 1
6 6
2 0
5 4
3 2
4 1
4 2
6 4
2 1
3 1
2 1
1 1
3 1
4 3
2 0
5 4
3 1
2 0
5 4
3 0
3 3
2 1
6 4
2 1
4 3
1 0
6 5
1 0
6 5
4 3
5 3
3 1
4 1
5 3
1 0
5 2
3 2
5 3
4 1
5 4
3 2
6 4
1 0
1 0
4 2
2 1
3 1
6 3
1 0
5 2
3 1
2 1
4 3
4 4
2 1
4 1
1 0
3 1
5 3
2 0
5 4
3 1
5 4
2 0
3 1
2 2
2 0
6 3
3 3
5 2
1 0
5 4
3 1
5 1
4 4
3 2
5 4
2 1
4 2
3 1
5 4
3 1
5 3
4 3
1 1
5 4
3 1
5 4
5 4
5 4
2 1
4 1
3 1
3 1
5 3
2 0
3 1
3 2
4 3
3 1
5 4
2 1
5 3
5 3
5 3
1 0
4 2
1 0
6 4
3 1
5 3
4 2
2 2
5 5
2 1
4 3
5 2
2 1
5 4
2 0
4 1
2 1
5 3
1 0
4 2
3 2
3 0
2 0
3 3
5 4
2 0
5 3
3 1
3 1
4 2
2 1
5 4
1 0
5 3
3 2
3 1
2 0
6 3
4 3
5 2
2 2
5 3
3 1
2 0
2 2
5 4
2 0
6 5
4 1
3 3
5 2
5 3
1 0
5 3
5 2
3 2
5 3
4 4
5 4
1 0
7 5
3 1
6 4
3 3
4 2
2 1
3 3
3 1
5 4
2 0
3 1
5 4
3 1
2 0
4 3
1 0
2 2
6 4
3 2
4 2
4 2
3 0
2 1
3 1
6 3
2 1
5 3
3 3
5 3
3 2
5 4
2 1
5 4
1 0
2 1
2 1
4 3
6 4
1 0
5 4
3 1
3 2
4 2
2 1
6 4
3 3
5 3
1 0
4 3
4 3
4 1
3 2
3 2
5 2
2 2
4 1
2 1
5 3
4 2
5 3
4 2
1 0
6 3
3 1
5 4
3 2
5 4
2 1
4 2
3 1
6 5
4 2
3 1
3 2
6 4
5 4
3 2
3 2
5 4
4 1
3 1
3 2
4 3
2 1
1 0
2 1
1 0
4 3
5 3
2 1
5 3
2 1
3 2
1 0
5 5
2 0
6 5
2 0
3 3
4 2
6 5
4 2
5 3
3 3
6 5
5 3
3 2
2 1
5 4
2 1
6 5
3 2
5 4
4 3
2 1
5 4
2 0
6 4
2 1
3 3
4 2
5 2
3 0
5 4
4 2
4 1
2 2
6 4
2 0
6 5
2 1
6 5
2 1
6 3
2 1
4 2
2 1
5 3
3 1
5 3
2 1
1 0
3 1
4 2
3 2
1 0
5 3
5 3
4 3
6 4
2 1
4 2
3 2
5 4
3 1
4 2
2 0
3 3
3 1
5 3
5 4
3 2
1 0
4 2
2 2
6 3
4 1
5 4
4 2
2 1
5 3
3 1
1 0
5 2
3 1
4 3
2 0
3 0
3 2
6 4
2 2
5 2
3 3
4 0
3 1
4 1
6 4
3 2
5 3
2 1
2 1
2 1
2 0
5 3
1 0
5 4
4 3
4 3
2 1
5 4
3 3
5 2
3 2
3 0
3 2
1 0
2 2
1 0
1 0
1 0
9 8
2 1
2 1
4 4
2 1
6 4
3 2
0 0
4 1
4 4
3 3
3 2
0 0
2 0
2 1
2 2
4 2
6 4
3 1
4 2
3 2
3 2
2 1
1 1
4 4
4 3
2 1
3 2
4 2
2 0
4 4
2 1
3 2
3 2
3 2
3 2
3 3
3 1
2 1
4 3
3 2
5 4
2 1
3 3
3 2
2 1
9 6
3 2
2 1
4 4
5 5
3 3
4 2
1 0
4 3
2 0
2 1
3 3
2 1
1 1
1 0
4 3
3 2
2 1
6 6
3 1
2 0
2 2
4 2
1 0
5 3
5 3
3 2
5 4
5 1
0 0
1 1
3 3
5 3
1 1
3 2
4 3
3 2
4 3
3 2
3 2
1 0
2 2
0 0
3 3
2 2
3 1
2 2
1 0
3 2
2 1
2 1
5 4
1 1
3 2
1 1
9 6
4 3
3 3
5 4
6 6
0 0
6 4
2 1
6 6
0 0
3 2
2 1
4 3
1 1
8 2
6 5
1 1
2 2
3 1
4 3
2 1
6 3
2 2
2 1
2 1
2 0
4 3
2 2
2 2
4 2
2 0
0 0
3 1
3 2
4 2
1 1
3 2
4 3
4 4
2 1
5 5
2 2
1 1
4 1
4 3
4 2
1 1
3 2
4 3
2 1
5 4
3 1
1 0
1 0
8 8
3 2
3 3
3 1
4 4
2 2
7 5
3 3
2 1
5 2
3 2
4 1
3 3
5 3
0 0
1 1
2 2
1 1
6 6
2 1
2 0
4 4
5 3
2 2
4 3
4 3
1 1
5 4
1 0
4 3
1 0
3 1
2 2
3 2
5 5
2 1
4 3
6 4
3 3
5 3
3 2
2 1
1 1
2 2
9 5
4 3
7 6
5 3
2 1
3 2
5 4
2 1
2 2
1 1
2 2
6 5
6 4
3 1
5 2
2 2
3 2
1 1
0 0
4 4
1 1
3 3
4 4
3 3
7 5
4 1
5 3
0 0
7 6
5 3
1 1
2 2
6 4
3 0
3 2
0 0
5 2
2 1
3 1
1 1
2 1
3 2
4 2
2 1
3 0
3 1
1 1
4 3
2 2
2 1
1 1
2 1
1 1
5 3
3 2
2 1
3 2
5 3
2 2
1 0
7 6
1 1
5 4
2 2
2 2
2 1
5 4
2 2
9 7
5 4
1 0
3 3
2 2
3 3
3 2
1 1
4 4
2 2
6 3
2 2
2 1
1 1
3 2
1 1
0 0
3 2
4 4
2 1
4 2
4 3
4 4
7 7
2 2
5 5
3 2
1 1
1 1
3 3
2 1
3 2
2 0
5 1
2 1
2 1
1 0
4 4
3 2
4 3
3 0
2 2
2 1
3 2
1 1
3 2
4 3
2 2
4 1
3 2
4 3
3 1
1 1
2 2
4 2
3 2
6 4
7 7
3 0
1 0
4 3
5 3
6 4
4 4
6 6
5 5
1 1
9 7
8 6
6 3
3 3
2 2
5 4
1 1
1 0
4 3
0 0
1 0
2 2
5 5
3 2
1 0
2 0
1 0
2 2
2 1
1 1
5 3
4 3
4 4
3 2
5 4
3 3
2 2
2 1
5 5
3 3
2 1
10 8
3 2
1 1
4 1
4 3
3 2
1 1
4 3
3 2
3 3
5 4
3 1
4 2
1 1
3 2
1 1
2 2
2 1
7 5
2 2
2 1
6 3
2 2
2 0
5 5
2 1
5 5
2 1
4 3
3 3
1 1
4 3
2 1
4 4
1 0
3 3
3 2
2 1
3 3
9 8
0 0
5 4
1 1
5 3
1 1
3 3
6 4
2 2
2 2
3 3
5 4
3 2
1 0
2 1
3 2
3 3
2 0
5 3
2 1
5 3
2 0
4 2
4 1
1 0
3 2
3 0
4 4
2 2
6 3
1 0
5 1
7 7
3 1
5 5
2 2
1 1
3 2
3 3
4 1
1 1
3 2
1 1
1 1
3 2
3 3
9 6
2 2
4 4
1 1
3 3
5 3
3 2
5 2
6 6
2 1
5 3
2 0
2 1
2 1
1 1
7 5
2 1
5 4
3 2
2 2
10 8
8 7
5 5
2 2
4 0
3 2
3 2
5 2
3 3
3 3
2 2
2 2
5 4
2 1
6 4
2 0
4 3
4 3
2 1
7 7
2 2
2 1
0 0
3 2
3 2
2 2
4 3
1 1
2 2
3 1
1 1
2 2
0 0
3 1
2 2
1 1
4 3
1 0
4 2
1 1
3 3
6 4
5 4
2 0
4 1
2 2
4 4
4 3
6 5
1 0
8 5
1 0
3 3
4 3
2 1
2 0
1 0
4 4
3 3
6 4
2 2
1 0
2 1
3 3
2 1
4 2
0 0
8 6
2 1
2 2
4 4
5 2
3 2
2 1
9 5
2 1
3 0
3 2
4 3
2 2
5 5
1 1
3 3
1 1
9 8
2 1
2 1
4 3
2 2
5 2
2 1
7 5
2 1
5 3
1 1
2 2
2 0
3 1
7 4
4 2
2 2
7 5
2 2
3 1
1 1
2 0
7 6
1 0
3 2
1 0
4 3
3 2
3 3
5 4
1 1
3 2
1 1
2 1
9 5
3 2
2 0
6 4
2 2
8 5
3 1
1 1
2 1
6 4
5 3
2 0
4 3
3 2
1 1
3 2
7 4
5 3
4 1
3 3
6 4
1 1
5 3
3 2
9 5
0 0
1 0
3 2
1 0
3 3
5 5
3 0
6 4
2 2
5 4
4 1
4 4
3 2
3 2
2 0
6 5
2 0
1 1
1 0
2 2
3 1
4 3
1 1
5 4
2 2
3 2
5 3
3 1
3 2
1 1
1 0
5 2
2 1
1 1
1 0
0 0
2 1
1 0
5 5
4 4
4 3
3 2
1 1
7 7
3 3
6 4
1 0
3 3
2 1
2 1
1 1
4 4
1 0
5 3
1 1
0 0
4 3
5 5
3 2
5 4
0 0
2 2
8 5
4 3
3 1
2 1
1 1
5 4
2 1
4 2
4 4
3 2
4 2
4 4
1 0
7 5
3 3
1 1
3 2
2 2
3 2
1 0
5 2
6 3
1 0
1 1
4 2
2 2
5 5
3 1
5 2
4 3
3 1
6 4
1 0
4 4
2 2
1 0
3 2
1 1
6 4
1 0
2 0
2 0
1 0
4 1
2 2
0 0
2 1
2 0
2 2
2 2
3 1
2 2
1 1
1 1
8 3
3 3
7 4
2 0
7 6
1 1
3 3
2 0
4 4
1 1
2 1
1 1
2 2
3 3
6 6
7 7
2 2
4 3
4 1
3 2
5 4
1 1
1 1
3 2
4 3
2 1
4 3
1 1
4 1
1 0
2 0
0 0
4 1
2 0
2 2
3 2
4 3
5 4
1 1
3 2
1 0
3 3
1 1
2 1
3 3
1 0
4 2
2 1
3 1
1 0
2 2
4 4
3 2
1 0
2 2
2 2
1 1
4 2
4 3
1 0
1 1
3 2
9 6
4 2
4 4
1 1
3 3
3 2
5 5
2 2
5 4
7 6
5 5
2 2
3 1
6 4
1 1
2 0
1 0
2 2
6 5
1 0
2 1
3 3
0 0
1 1
2 1
3 3
5 1
4 2
1 1
4 4
5 4
0 0
6 4
2 2
2 2
1 1
5 2
9 6
2 1
1 1
2 2
2 2
5 5
3 1
3 3
3 3
0 0
3 1
1 1
1 1
3 1
2 1
2 2
2 1
4 3
6 4
2 2
2 1
2 1
6 4
1 0
8 6
1 0
6 3
5 4
1 1
1 1
6 4
0 0
3 3
4 4
0 0
4 2
7 7
4 3
6 6
1 1
3 3
2 0
1 1
3 2
3 2
2 1
3 2
8 4
4 4
6 3
7 6
2 2
3 1
1 1
4 1
3 3
1 0
3 2
2 2
3 1
0 0
5 4
3 1
3 1
5 4
4 3
1 0
2 0
3 2
6 5
3 3
1 1
2 2
4 2
1 1
3 1
5 5
3 0
4 2
2 1
4 3
3 2
2 1
2 2
2 1
3 2
3 2
1 1
3 3
3 1
5 2
1 1
3 3
2 2
1 1
3 3
3 2
3 3
3 3
1 1
4 2
4 3
7 4
2 1
5 3
3 3
1 1
3 1
3 3
3 2
6 4
2 1
6 3
2 2
4 2
1 1
6 6
1 0
3 2
2 2
2 1
4 1
1 1
3 3
1 1
2 2
4 2
2 0
0 0
1 0
3 3
5 3
5 4
1 0
10 8
7 7
3 2
3 2
3 2
1 0
2 2
2 0
2 0
0 0
3 3
2 1
3 2
6 6
3 3
4 2
5 4
2 2
1 1
3 3
10 7
0 0
3 2
2 2
7 5
1 1
7 4
1 0
1 1
2 2
3 2
0 0
1 1
2 2
4 2
3 2
5 5
2 2
4 4
2 0
1 0
5 3
4 2
4 1
5 4
1 1
1 1
3 2
4 4
2 1
7 5
2 0
2 1
2 2
4 4
3 3
2 2
4 2
4 2
3 2
3 1
2 1
6 3
1 0
5 4
4 3
2 2
5 4
4 4
3 0
2 2
2 2
3 1
0 0
1 0
2 2
2 2
2 2
9 8
1 1
7 7
2 2
5 1
5 4
5 1
1 0
1 1
3 2
5 5
5 3
4 3
3 2
4 3
5 4
2 2
1 1
2 2
3 1
6 6
5 3
3 1
5 5
1 1
1 1
7 4
2 0
4 3
2 0
1 1
2 1
7 6
4 4
4 4
1 1
5 4
2 2
2 1
2 1
3 2
2 2
3 3
5 4
3 2
5 3
1 0
4 3
2 1
3 3
9 7
2 0
9 8
4 3
4 2
5 5
6 4
4 4
1 1
4 1
4 4
5 3
7 6
5 3
2 1
2 1
4 1
2 0
4 3
3 1
5 3
2 2
5 4
2 1
1 1
3 0
6 2
5 3
0 0
4 2
4 3
2 1
5 4
3 2
3 0
2 1
1 0
7 4
3 2
5 4
5 4
2 2
2 1
4 1
7 6
2 2
4 3
1 0
3 3
2 2
4 3
6 4
2 1
2 1
4 4
2 2
5 4
4 3
6 4
6 5
3 1
2 2
4 1
1 0
2 1
5 4
3 2
3 1
5 2
1 1
6 4
2 2
4 4
3 3
1 1
4 4
3 3
1 1
4 2
3 3
1 0
3 2
1 1
5 1
0 0
3 3
4 4
1 0
2 1
2 0
3 2
2 0
1 1
5 4
3 3
3 2
2 0
4 3
5 4
5 3
3 2
3 1
4 1
3 3
3 1
3 0
6 4
3 3
2 1
5 4
2 1
1 0
1 0
0 0
4 2
2 1
2 0
2 2
4 3
2 1
2 0
4 2
3 2
1 1
1 1
2 0
1 1
8 3
1 1
2 2
2 2
2 1
2 0
7 3
4 2
3 2
3 3
2 1
3 2
3 2
4 1
2 1
2 2
5 3
6 3
18 13
14 13
23 20
12 11
18 15
10 2
26 24
9 6
19 11
11 10
23 19
23 13
24 20
13 12
11 5
13 3
25 21
9 8
8 6
23 20
12 2
12 3
14 14
23 18
21 15
25 16
11 10
4 3
9 8
25 19
5 3
16 9
11 11
24 18
14 13
8 5
21 17
11 2
24 19
24 18
14 14
11 4
23 17
8 7
12 10
10 2
22 16
10 8
14 13
25 20
26 23
21 17
13 13
25 21
9 1
14 14
10 9
21 15
11 2
15 13
25 20
22 19
10 2
19 16
13 3
16 15
21 19
24 20
27 25
19 13
9 1
14 12
13 12
10 2
18 14
27 22
15 14
23 16
16 11
16 14
12 3
5 3
26 21
24 16
14 11
13 12
10 9
10 3
10 4
10 9
21 14
25 17
24 22
19 11
20 19
23 18
23 16
19 18
10 9
13 5
11 3
7 4
11 10
14 12
20 16
26 23
};
\addlegendentry{\app{}}
\addplot [draw=GreedyColour, fill=GreedyColour, mark=asterisk, only marks, opacity=0.5]
table{%
x  y
0 0
0 0
0 0
0 0
1 1
1 1
1 1
1 1
1 1
0 0
1 1
1 1
1 1
1 1
0 0
1 1
1 1
1 1
0 0
1 1
1 1
1 1
1 1
1 0
1 1
1 1
1 1
3 3
5 5
3 3
6 6
1 1
0 0
4 4
1 1
2 2
3 3
2 2
3 3
5 5
1 1
2 2
3 3
5 5
1 1
3 3
3 3
1 1
6 6
2 2
1 1
1 1
7 7
2 2
1 1
2 2
1 1
4 4
1 1
1 1
6 6
3 3
5 5
4 4
0 0
3 3
2 2
2 2
4 4
2 2
5 5
3 3
5 5
4 4
7 7
2 2
5 5
2 2
4 4
2 2
2 2
4 4
1 1
0 0
3 3
2 2
7 7
4 4
2 2
5 5
4 4
1 1
3 3
1 1
2 2
1 1
4 4
1 1
3 3
5 5
4 4
1 1
0 0
1 1
1 1
2 2
1 1
0 0
6 6
3 3
4 4
3 3
3 3
4 4
1 1
2 2
2 2
3 3
6 6
3 3
2 2
1 1
2 2
1 1
1 1
6 6
5 5
2 2
1 1
4 4
2 2
1 1
3 3
4 4
1 1
3 3
1 1
1 1
3 3
2 2
1 1
4 4
7 7
4 4
3 3
1 1
1 1
1 1
2 2
45 44
29 28
6 6
18 18
5 5
5 5
30 29
32 32
32 32
25 25
7 7
13 13
10 10
3 3
37 37
36 35
30 30
6 6
26 26
42 42
53 52
37 36
34 33
7 7
31 31
53 52
44 43
21 20
2 2
18 18
48 47
23 23
26 26
5 5
54 51
34 33
42 42
41 41
10 10
37 35
57 55
19 19
56 55
33 32
6 6
41 40
33 33
54 53
4 4
22 22
23 23
44 43
18 18
6 6
2 2
29 29
42 41
44 43
10 10
30 30
6 6
36 36
11 11
38 37
4 4
25 25
54 53
49 47
34 34
11 11
34 34
4 4
15 15
14 14
4 4
12 12
12 12
7 6
0 0
10 9
17 17
7 7
15 15
13 13
16 16
2 2
5 5
7 7
13 13
14 14
4 4
6 6
13 13
15 15
15 13
13 13
8 8
16 16
12 12
17 16
11 11
15 15
9 9
15 13
8 8
20 20
13 13
16 16
15 15
2 2
7 7
11 11
10 10
18 17
6 5
17 17
15 15
7 7
10 10
16 16
12 11
16 16
11 11
15 15
4 4
13 13
6 6
7 7
15 15
13 13
4 4
11 11
7 7
6 6
14 13
9 9
13 13
7 7
9 9
9 9
17 17
6 6
12 12
11 11
8 8
12 12
15 13
15 15
3 3
0 0
11 11
11 11
14 12
17 17
8 8
8 8
8 8
5 5
9 9
5 5
13 11
6 6
15 15
12 12
9 9
1 1
13 12
7 7
5 5
9 9
13 13
23 23
2 2
11 11
9 9
16 16
10 10
21 21
10 10
15 15
14 13
15 15
14 13
8 8
8 8
17 17
3 3
15 15
13 11
9 9
6 6
8 7
16 16
8 8
6 6
13 13
11 11
17 17
13 13
10 10
14 14
13 11
7 6
20 20
11 10
10 10
14 14
13 12
1 1
9 9
15 15
13 13
6 6
11 11
10 10
14 14
15 14
15 15
12 12
15 15
6 6
23 23
13 12
13 13
17 17
21 21
13 13
14 14
19 19
14 13
12 12
6 6
14 14
13 13
13 12
14 14
9 9
11 11
16 15
18 18
9 9
10 10
12 11
16 16
12 12
17 17
15 15
6 5
10 9
13 13
19 19
15 15
10 10
1 1
1 1
14 14
14 14
9 9
10 10
2 2
16 16
7 7
16 16
10 10
7 6
15 15
15 15
13 13
9 9
6 6
10 10
12 12
9 8
13 13
12 11
5 5
5 5
13 13
11 11
7 7
4 4
15 15
6 6
7 7
16 15
12 10
9 9
12 12
8 8
10 10
20 19
7 7
8 8
14 14
14 14
7 7
10 10
16 16
5 5
14 12
8 8
15 14
14 13
11 11
7 7
13 13
12 12
10 10
12 12
7 7
1 1
12 12
13 12
7 7
13 13
15 15
12 12
12 12
9 8
14 14
7 7
17 17
14 13
9 8
16 16
14 14
16 16
4 4
20 20
9 9
14 14
15 14
15 15
5 5
5 5
13 12
7 7
14 14
14 12
5 5
15 15
4 4
8 8
6 6
14 14
5 5
6 6
8 8
15 14
13 11
13 10
8 8
2 2
14 14
9 9
6 6
18 18
7 7
14 14
9 9
13 13
11 11
5 5
1 1
15 15
11 11
9 9
11 11
6 6
19 19
14 13
12 12
2 2
12 12
1 1
16 16
14 14
16 16
14 14
15 15
14 13
11 11
13 13
15 15
13 13
7 7
14 14
15 13
11 11
9 9
12 12
18 18
12 12
5 5
6 6
14 14
14 13
23 22
13 13
15 15
19 19
13 13
9 9
15 14
16 16
15 14
18 18
14 12
16 15
8 8
1 1
9 9
16 16
5 5
7 7
13 13
15 15
14 14
10 10
1 1
6 6
21 21
6 6
2 2
12 12
19 19
11 11
7 7
8 8
14 14
5 5
5 5
9 9
14 13
9 9
7 7
10 10
16 15
2 2
12 11
15 15
8 8
11 11
9 9
4 4
17 16
8 8
6 6
19 19
16 15
14 13
12 12
10 10
9 9
7 7
15 13
9 9
6 6
18 18
14 13
1 1
6 6
5 5
14 14
8 8
12 11
13 13
6 6
16 16
14 13
0 0
7 7
15 15
13 13
16 16
14 12
12 12
6 6
15 15
10 10
7 6
10 9
11 11
8 8
11 11
15 14
13 11
11 11
6 6
9 9
14 13
4 4
7 7
11 11
16 16
7 7
14 14
3 3
6 6
10 10
10 10
5 5
13 13
13 13
13 13
9 9
14 14
15 15
2 2
11 11
13 13
6 6
17 17
10 10
13 13
6 6
15 15
18 18
12 12
9 9
10 10
14 12
12 12
13 13
19 19
6 6
17 17
12 12
7 7
14 14
15 13
8 8
15 15
8 8
12 12
15 14
11 11
2 2
7 7
9 8
11 11
15 15
10 10
3 3
6 6
13 13
14 14
9 9
3 3
17 16
7 7
14 14
15 14
4 4
12 12
14 14
14 14
12 12
11 11
6 6
7 7
5 5
11 10
14 14
15 15
16 16
10 10
17 17
7 7
9 9
11 11
13 12
17 17
15 15
13 13
15 15
16 16
15 11
15 15
9 9
2 2
3 3
13 13
17 14
19 19
18 18
9 9
8 8
9 8
6 6
12 12
3 3
14 13
13 13
8 8
14 14
14 14
12 12
11 11
14 14
16 16
7 7
13 13
7 7
14 14
9 9
14 14
15 15
5 5
17 17
8 8
14 14
5 5
5 5
5 5
18 18
8 8
2 2
5 5
15 15
8 8
11 11
6 6
13 12
15 14
5 5
14 14
6 6
9 9
7 7
14 14
13 12
13 13
13 13
9 9
18 17
5 5
9 9
8 8
9 9
8 8
12 11
14 14
18 18
10 10
14 14
6 6
10 10
11 10
7 7
12 12
16 16
7 7
6 6
5 5
3 3
5 5
4 4
14 13
6 6
9 9
13 13
14 14
4 4
16 16
15 15
7 7
14 14
10 10
7 7
12 12
18 18
7 7
8 8
9 9
15 15
8 8
12 12
7 7
15 15
17 17
7 7
16 16
20 19
19 19
4 4
10 10
9 9
7 7
4 4
13 13
15 14
15 15
8 8
19 19
8 8
17 17
3 3
18 18
10 10
14 14
7 7
13 13
16 16
9 9
14 14
2 2
19 19
6 6
1 1
4 4
13 13
9 8
4 4
7 7
14 14
13 13
7 7
11 11
15 15
9 9
8 8
11 11
6 6
10 10
9 9
12 12
15 15
15 15
15 15
4 4
9 9
12 12
17 17
12 12
10 10
12 12
13 13
11 11
9 9
16 16
8 8
15 15
12 11
12 12
6 6
1 1
14 14
7 7
16 16
2 2
11 11
2 2
12 12
12 12
6 6
11 11
8 8
13 13
13 13
13 13
11 11
15 15
10 10
14 13
10 10
6 6
14 14
9 9
4 4
10 9
4 4
15 14
6 6
12 12
15 15
16 16
10 10
8 8
7 7
22 22
9 9
18 18
14 14
13 13
3 3
14 14
12 11
10 10
9 9
10 10
21 21
18 18
10 10
6 6
12 11
16 16
7 7
14 14
12 12
15 15
11 10
16 15
15 15
14 13
6 6
6 6
8 8
13 13
13 13
9 9
2 2
3 3
8 8
9 9
8 8
11 11
13 12
8 8
17 17
1 1
11 11
6 6
14 12
12 12
1 1
13 13
8 8
13 13
12 12
8 8
9 9
7 7
17 17
16 16
10 10
13 11
11 10
15 15
17 17
15 13
9 9
3 2
19 19
14 13
9 9
12 12
11 11
8 8
9 9
10 10
6 6
13 13
14 13
9 9
14 13
12 12
6 6
14 14
5 5
15 15
17 17
2 2
7 7
9 9
9 9
4 4
5 5
8 8
6 6
2 2
1 1
16 15
10 10
9 9
12 12
12 12
5 5
5 5
11 11
10 10
9 9
12 11
14 13
16 16
8 8
20 20
5 5
10 10
17 17
13 13
18 18
4 4
17 17
16 16
15 15
6 6
20 20
10 10
5 5
8 8
13 13
5 5
14 14
16 16
14 14
17 17
6 6
14 13
6 6
2 2
4 4
3 3
14 14
15 15
12 12
10 9
4 4
18 18
6 6
14 14
9 9
11 11
7 7
13 12
7 7
15 14
6 6
8 8
21 21
8 8
13 11
11 11
12 11
9 9
6 6
16 16
8 8
9 9
4 4
19 19
14 14
15 15
7 7
14 14
15 15
9 9
8 8
6 6
11 10
13 12
15 14
15 15
5 5
9 9
9 8
1 1
13 13
16 16
16 16
8 8
13 13
10 10
6 6
4 3
13 13
3 3
6 6
15 14
10 10
16 16
5 5
12 12
2 2
12 12
12 12
14 13
15 15
9 9
10 10
15 15
8 8
15 15
9 9
7 6
17 17
14 13
2 2
10 10
4 4
14 14
19 19
16 15
18 18
10 10
8 8
16 16
15 15
13 13
9 9
16 16
14 14
5 5
18 18
10 10
10 10
12 9
16 14
21 21
13 13
6 6
13 13
5 5
14 14
9 9
1 1
14 14
11 11
6 6
9 9
6 6
6 6
15 15
9 8
12 12
6 6
17 17
13 13
9 9
13 13
10 10
12 12
4 4
13 12
13 13
16 16
7 7
5 5
9 9
6 6
8 8
11 11
10 10
4 4
16 16
13 11
3 3
11 11
15 15
5 5
14 13
8 8
6 6
15 15
11 10
16 16
5 5
6 6
10 10
13 13
10 10
14 14
4 4
4 4
17 17
5 5
14 13
3 3
5 5
17 17
6 6
15 15
15 15
17 17
6 6
7 7
12 12
11 11
8 8
11 11
14 14
9 9
12 11
13 13
11 11
15 13
16 15
18 17
2 2
17 17
6 6
14 14
7 7
14 14
5 5
14 14
15 14
8 8
2 2
9 9
9 9
7 7
12 12
9 9
11 11
7 7
21 21
3 3
15 15
16 16
15 15
15 15
9 9
6 6
21 21
10 10
13 13
9 9
5 5
9 9
15 15
14 14
13 13
9 9
0 0
14 14
5 5
10 10
12 12
20 19
15 15
19 19
9 9
8 8
4 4
24 24
5 5
8 8
10 10
18 18
8 8
15 15
14 13
13 13
10 10
2 2
10 10
20 20
7 7
1 1
16 16
16 16
9 9
16 16
11 11
12 12
14 14
10 10
14 14
10 10
8 8
14 14
12 12
1 1
13 13
16 16
8 8
8 8
15 13
12 12
7 7
16 16
4 4
6 6
15 15
7 7
10 10
20 20
14 13
8 8
8 8
20 19
15 13
8 8
6 6
14 14
12 12
9 9
14 14
11 11
14 13
16 16
6 6
2 2
9 9
19 19
3 3
8 8
10 10
15 15
7 7
14 14
5 5
5 5
8 8
15 15
2 2
7 7
8 8
16 15
11 11
11 11
10 10
9 9
10 10
18 18
17 17
14 14
8 8
14 14
9 9
15 15
14 14
6 6
11 11
12 12
5 5
12 11
17 17
13 13
12 12
15 12
10 10
16 16
13 13
16 16
8 8
14 14
12 12
11 11
8 8
14 14
12 12
13 13
11 11
11 10
14 13
13 13
1 1
13 13
15 15
10 10
5 5
17 17
15 14
13 12
12 11
9 9
4 4
12 12
10 10
12 12
12 11
4 4
15 14
13 13
4 4
8 8
11 11
5 5
11 11
9 9
15 15
15 15
11 11
15 15
16 14
14 14
8 8
11 11
12 12
18 18
8 8
10 10
11 11
12 12
20 20
12 12
13 13
15 15
15 12
20 20
11 11
10 10
8 8
17 17
8 8
15 15
11 11
9 9
7 7
4 4
11 11
13 13
14 14
1 1
9 9
11 11
18 18
18 18
7 7
4 4
14 13
12 12
6 6
4 4
13 13
8 8
1 1
16 15
11 11
0 0
16 16
14 13
8 8
16 14
14 14
18 15
13 13
18 18
9 8
14 14
6 6
18 18
9 9
14 13
20 20
5 5
11 11
16 14
15 15
5 5
8 8
17 17
12 11
6 6
6 6
17 17
7 7
6 6
12 12
9 9
9 9
12 12
13 13
4 4
14 14
5 5
3 3
15 13
9 9
17 17
19 19
13 12
11 11
12 11
14 13
2 2
11 11
12 12
15 15
7 7
3 3
13 13
20 20
10 10
12 12
5 5
15 15
7 7
8 8
17 17
11 11
16 16
7 7
12 12
6 6
16 16
12 12
13 13
18 17
9 9
4 4
22 22
12 11
11 11
14 13
5 5
8 8
15 15
14 14
12 12
4 4
11 11
14 14
6 6
17 17
7 6
13 13
10 10
5 5
20 20
6 6
17 17
7 7
17 17
16 16
16 15
4 4
10 10
6 6
7 7
16 16
8 8
9 9
13 13
5 5
15 14
16 16
9 9
10 10
11 11
15 15
15 15
5 5
16 16
9 9
12 11
14 13
11 11
3 3
13 13
9 9
14 13
20 19
7 7
4 4
11 11
17 17
14 14
5 5
3 3
18 17
14 13
5 5
16 16
9 9
13 13
13 13
13 13
10 10
14 14
4 4
17 17
15 15
8 8
0 0
15 15
13 12
4 4
16 16
12 12
13 13
13 13
11 11
16 16
6 6
8 8
10 10
6 6
9 9
9 9
11 11
14 14
5 5
13 12
4 4
15 15
17 16
13 13
14 14
8 8
13 13
6 6
12 11
16 16
8 8
1 1
8 8
13 13
6 6
13 13
11 11
20 20
9 9
3 3
13 13
14 14
17 17
7 7
9 9
18 18
14 14
14 14
9 9
15 15
13 13
15 15
11 11
1 1
13 13
16 16
14 12
15 15
8 8
6 6
14 14
5 5
8 8
5 5
22 22
11 11
6 6
2 2
11 11
4 4
15 15
13 13
11 11
12 11
9 9
15 14
13 13
16 16
5 5
6 6
9 9
11 10
14 14
6 6
6 6
18 18
14 12
10 10
5 5
15 15
14 14
15 15
15 14
1 1
6 6
7 7
12 12
9 9
14 14
9 8
3 3
6 6
22 22
11 11
15 14
11 11
12 12
8 7
7 7
7 7
7 7
16 15
17 17
2 2
8 8
7 7
16 16
13 12
15 15
16 16
4 4
13 13
10 10
9 9
13 12
19 19
10 10
19 18
6 6
2 2
9 9
11 10
7 7
16 16
13 13
18 17
13 13
10 10
19 19
13 13
16 16
6 6
17 17
11 11
14 14
16 16
15 15
5 5
18 18
12 12
13 13
6 6
1 1
14 14
7 7
14 14
11 11
13 13
15 15
9 9
17 17
9 9
17 17
12 12
3 3
6 6
12 12
14 12
7 7
13 13
6 6
7 7
1 1
4 4
12 12
9 9
8 8
13 13
16 16
10 10
15 15
9 9
3 3
7 7
12 12
15 14
13 13
8 8
8 8
6 6
19 19
7 7
14 13
16 16
15 15
16 16
6 6
8 8
7 7
14 13
16 16
2 2
10 10
8 8
13 12
18 18
10 10
7 6
12 12
14 14
7 7
4 4
14 14
14 14
8 8
19 19
6 6
6 6
14 13
1 1
15 15
5 5
10 10
2 2
12 12
13 13
14 13
11 11
2 2
4 4
15 14
15 14
14 13
6 6
12 12
14 14
13 13
15 13
10 10
10 10
19 18
16 16
14 14
11 11
9 9
12 12
15 13
13 13
17 17
14 14
11 11
14 13
15 15
15 15
15 15
6 6
15 15
15 14
19 19
9 9
5 5
9 9
16 15
12 11
14 14
7 7
2 2
14 12
15 15
12 12
9 9
1 1
13 13
13 13
12 12
9 9
8 8
13 13
14 14
11 11
1 1
11 11
7 6
11 11
11 11
14 14
16 16
15 13
14 14
10 10
16 16
7 7
19 19
15 15
7 7
14 13
1 1
16 16
13 13
14 13
12 11
9 9
10 10
19 19
14 14
15 15
7 7
11 11
14 14
5 5
12 12
11 11
1 1
14 14
11 11
14 14
9 9
9 9
15 14
13 13
17 17
15 15
7 7
14 14
7 7
13 12
14 14
11 11
6 6
13 13
4 3
13 13
13 13
6 6
9 9
6 6
15 15
16 16
10 10
16 15
5 5
16 16
7 7
7 7
12 11
4 4
14 14
5 5
7 7
14 14
5 5
13 12
16 16
14 14
5 5
10 10
13 13
7 7
15 15
14 14
7 7
9 8
18 18
4 4
17 17
13 12
12 12
9 9
8 8
15 15
7 7
14 13
6 6
13 13
10 10
13 13
16 16
15 15
10 10
19 19
11 11
1 1
12 12
12 12
4 4
14 13
1 1
4 4
13 13
6 6
10 10
14 14
13 13
16 16
8 8
16 16
11 11
16 14
14 14
14 14
8 8
14 14
11 11
22 22
13 13
14 14
12 12
19 19
13 13
15 15
15 15
10 10
16 16
7 7
16 16
14 14
8 8
9 9
12 12
16 16
13 12
17 17
14 14
15 15
7 7
13 13
6 6
8 8
7 7
14 14
8 8
15 15
7 7
16 16
3 3
13 13
6 6
8 8
7 7
2 2
17 17
14 14
11 11
1 1
5 5
9 9
11 11
9 9
6 6
15 15
14 13
18 18
6 6
10 10
10 9
16 16
15 14
16 16
8 8
2 2
5 5
17 17
5 5
12 12
12 11
13 13
8 8
5 5
2 2
7 7
11 10
12 11
19 19
9 9
12 12
13 12
12 12
14 14
13 12
5 5
8 8
23 23
6 6
6 6
9 9
15 15
14 14
1 1
10 10
2 2
16 16
13 13
13 13
7 7
9 9
8 8
13 13
9 9
10 10
14 14
17 17
7 7
15 15
11 11
6 6
16 16
11 11
15 15
10 10
13 13
13 11
0 0
1 1
1 1
1 1
0 0
1 1
1 1
1 1
0 0
15 14
1 1
20 20
5 5
5 5
9 9
15 14
15 15
12 12
14 14
7 7
7 7
11 11
11 11
13 13
21 21
7 7
10 10
8 8
16 16
9 9
10 10
23 22
3 3
4 4
6 6
7 7
16 15
21 21
12 12
18 18
3 3
18 17
11 11
10 10
9 9
16 16
9 9
22 22
2 2
23 23
11 11
3 3
5 5
18 18
8 8
20 19
8 8
8 8
4 4
14 14
7 7
8 8
3 3
4 4
22 22
11 11
18 17
6 6
13 13
8 8
16 15
9 9
8 8
9 9
1 1
7 7
15 15
15 14
20 20
17 16
16 16
12 12
23 23
9 9
13 13
9 9
17 17
13 12
23 22
5 5
20 20
7 7
8 8
10 10
9 9
10 9
5 5
11 11
9 9
8 8
12 12
17 17
9 9
9 9
16 16
13 13
21 20
12 12
1 1
5 5
9 9
23 23
12 12
4 4
1 1
9 9
9 9
7 7
12 12
7 7
15 15
8 8
5 5
16 16
17 17
10 10
9 9
6 6
7 7
14 13
14 13
13 13
10 10
8 8
20 20
12 12
12 12
12 12
15 15
16 16
4 4
23 23
2 2
10 10
7 7
4 4
18 18
4 4
12 12
8 8
14 13
6 6
7 7
9 9
8 8
6 6
10 10
2 2
13 13
23 23
13 13
6 6
10 9
9 9
17 17
14 14
1 1
4 4
3 3
5 5
8 8
13 13
23 23
11 11
14 14
12 12
9 9
9 9
11 11
2 2
17 17
2 2
14 14
13 13
15 14
22 22
11 11
15 15
8 8
5 5
7 7
10 10
7 7
7 7
23 23
1 1
2 2
23 23
6 6
11 11
11 11
14 14
4 4
13 13
5 5
5 5
23 23
8 8
14 14
10 10
21 21
11 11
3 3
8 8
11 11
21 21
11 11
11 11
13 13
8 8
6 6
10 10
15 15
13 13
10 10
11 11
14 14
2 2
10 10
11 11
6 6
8 8
11 11
6 6
23 22
14 14
10 10
7 7
16 16
10 10
9 9
3 3
22 22
10 10
11 11
20 19
10 10
22 22
8 7
11 11
8 7
13 13
19 19
9 9
10 10
9 9
11 11
8 8
7 7
11 11
12 12
9 9
7 7
10 9
12 12
7 7
13 13
11 11
11 11
7 7
9 9
11 11
7 7
7 7
10 10
16 16
8 8
10 9
2 2
5 5
12 12
9 9
7 7
14 14
16 16
5 5
14 14
0 0
6 6
23 23
6 6
4 4
10 10
12 12
2 2
4 4
4 4
16 16
15 15
8 8
10 10
15 15
12 12
9 9
16 16
7 7
5 5
9 9
11 11
6 6
23 23
11 11
2 2
5 5
14 14
7 7
20 20
11 11
20 20
9 9
7 7
13 13
8 8
8 8
0 0
9 9
6 6
7 7
11 11
10 10
9 9
1 1
18 18
11 11
19 19
12 12
2 2
23 23
16 16
0 0
19 19
11 11
1 1
10 10
17 16
11 11
11 11
22 21
11 10
9 9
12 12
9 9
2 2
11 11
14 14
14 14
3 3
9 9
19 19
8 8
7 7
0 0
8 8
9 9
5 5
19 19
9 9
12 12
9 9
7 7
3 3
8 8
15 15
14 14
8 8
14 14
8 8
23 22
7 7
9 8
11 11
19 19
19 19
11 11
9 9
9 9
8 8
11 11
23 23
12 12
9 9
19 19
21 21
7 7
9 9
13 13
5 5
15 14
11 11
13 13
8 8
13 13
3 3
21 20
24 24
14 14
13 13
9 9
20 19
18 18
4 4
12 12
8 8
8 8
5 5
3 3
12 12
22 22
20 19
23 23
4 4
16 16
13 13
6 6
17 17
7 7
14 14
6 6
19 19
16 16
18 17
13 12
11 11
5 5
18 17
12 12
21 21
11 11
6 6
23 23
6 6
13 13
6 6
16 15
10 10
10 10
13 13
9 9
8 8
10 10
12 12
12 12
7 7
10 10
17 17
10 10
11 11
12 12
13 13
9 9
13 13
8 8
3 3
8 8
13 13
8 8
5 5
10 10
7 7
10 10
7 7
7 7
9 9
2 2
5 5
23 22
11 11
11 11
1 1
11 10
23 23
8 8
4 4
15 15
16 16
11 11
5 5
1 1
10 10
6 5
14 14
10 10
8 8
9 9
23 23
10 10
12 12
14 14
12 12
5 5
10 10
11 11
10 10
22 21
3 3
5 5
6 6
7 7
13 13
8 8
8 8
17 17
9 9
1 1
8 8
10 10
14 14
22 21
7 7
7 7
19 19
9 9
15 15
12 12
13 13
17 17
14 14
6 6
4 4
11 11
12 12
11 11
3 3
1 1
15 15
7 7
16 16
10 10
17 17
2 2
12 12
22 22
8 8
12 12
19 19
3 3
14 14
9 9
10 10
3 3
11 11
4 4
5 5
14 14
4 4
23 23
17 16
7 7
3 3
8 8
10 10
7 7
13 13
5 5
2 2
16 16
8 8
6 6
20 20
9 9
12 12
15 15
12 12
16 16
14 14
12 12
7 7
11 11
0 0
5 5
23 23
5 5
2 2
8 8
4 4
22 22
13 13
22 21
15 15
7 7
11 11
7 7
12 12
8 8
22 22
12 12
9 8
14 14
13 13
9 8
11 11
8 8
3 3
11 11
2 2
6 6
11 11
14 14
4 4
6 6
14 14
23 23
10 10
3 3
6 6
11 11
1 1
15 15
13 13
6 6
19 19
10 10
9 9
9 9
9 9
7 7
12 12
16 16
9 9
23 23
4 4
4 4
3 3
17 17
21 20
4 4
19 19
10 10
8 8
10 10
2 2
8 8
2 2
2 2
11 10
5 5
17 17
12 12
8 8
11 11
1 1
6 6
11 11
8 8
6 6
12 12
10 9
18 18
8 8
13 13
23 23
10 10
11 11
13 13
8 8
5 5
23 23
19 19
5 5
12 12
10 10
11 11
8 8
7 7
12 12
20 20
2 2
4 4
1 1
7 7
16 16
6 6
8 8
0 0
13 13
22 22
12 12
12 12
10 10
22 21
7 7
8 8
9 9
20 20
1 1
10 10
3 3
7 7
6 6
10 10
10 10
10 10
10 10
5 5
18 18
14 14
20 20
14 14
3 3
10 10
12 12
11 11
14 14
8 8
11 11
14 14
8 8
10 10
7 7
14 14
11 11
4 4
21 21
16 16
8 8
5 5
12 12
12 12
12 12
9 9
8 8
3 3
18 18
6 5
8 8
17 17
11 11
8 8
5 5
13 13
14 14
13 13
5 5
9 9
6 6
23 22
21 21
13 13
12 12
11 11
15 15
11 11
10 10
6 6
15 15
13 13
22 22
10 10
8 8
10 9
1 1
23 23
5 5
1 1
17 17
12 12
17 17
17 17
16 16
2 2
7 7
13 13
10 10
9 9
14 14
17 17
13 13
11 11
8 8
11 11
21 21
7 7
4 4
21 21
10 10
6 6
13 13
19 19
8 8
5 5
23 23
15 15
9 9
10 10
23 22
11 11
9 9
13 13
19 19
12 12
11 11
9 9
20 20
4 4
16 16
5 5
8 8
5 5
15 15
6 6
16 16
11 11
3 3
13 13
7 7
7 7
10 10
10 10
16 16
12 12
14 13
11 11
4 4
7 7
9 9
17 17
11 11
23 23
10 10
10 10
18 18
10 10
3 3
18 18
10 10
9 9
12 12
6 6
19 19
7 7
7 7
17 17
12 12
1 1
1 1
9 9
1 1
5 5
10 10
9 9
21 20
6 6
8 8
7 7
16 14
20 20
10 10
17 17
23 23
11 11
8 8
11 11
7 7
2 2
9 9
8 8
9 9
9 9
11 11
11 10
11 11
23 23
9 9
1 1
13 13
7 7
16 16
10 10
10 10
6 6
10 10
6 6
15 15
14 14
16 16
10 10
18 18
10 10
17 16
12 12
10 10
20 20
8 8
13 13
20 20
4 4
9 9
6 6
9 9
22 21
10 10
9 9
11 11
4 4
1 1
9 9
6 6
8 8
2 2
9 9
6 6
13 13
8 8
11 11
19 19
7 7
4 4
19 19
9 9
8 8
12 12
13 13
5 5
7 7
7 7
23 23
10 10
15 15
13 13
8 7
10 10
19 18
8 8
8 8
13 13
20 20
2 2
14 14
12 12
20 20
14 14
18 18
8 8
8 8
13 13
9 9
14 14
8 7
23 23
23 23
11 11
15 15
12 12
17 17
10 10
14 14
10 10
2 2
23 23
15 15
23 23
6 6
6 6
21 21
8 8
17 17
6 6
6 6
11 11
14 14
21 21
7 7
13 13
21 21
9 9
17 16
11 11
10 10
12 12
12 12
12 12
18 18
8 8
8 8
4 4
10 10
7 7
18 18
13 13
12 12
8 8
4 4
7 7
12 12
11 11
9 9
16 16
12 12
6 6
14 14
12 12
6 6
8 8
13 13
4 4
20 20
2 2
12 12
16 16
4 4
14 14
12 12
23 22
11 11
12 12
9 9
7 7
16 16
13 13
11 11
9 9
9 9
2 2
9 9
9 9
11 11
9 9
13 13
14 14
9 8
10 10
15 15
12 12
15 15
18 18
13 13
8 8
4 4
23 23
10 10
21 20
8 8
9 9
10 10
6 6
6 6
20 20
2 2
13 13
23 23
23 23
5 5
10 10
11 11
7 7
15 14
8 8
13 12
10 10
11 11
8 8
11 11
23 22
7 7
6 6
5 5
9 9
23 23
10 10
3 3
18 17
10 10
13 13
23 23
5 5
13 13
12 12
18 18
21 20
11 11
5 5
5 5
7 7
14 14
7 7
8 8
13 13
6 6
6 6
8 8
17 17
23 23
11 11
11 11
10 10
5 5
20 20
22 22
10 10
6 5
12 12
23 23
12 12
16 15
16 16
3 3
7 7
10 10
2 2
14 14
21 21
12 12
13 12
19 19
23 23
19 19
12 12
23 22
6 6
13 13
9 9
10 10
19 19
17 17
11 11
14 14
13 13
18 18
6 6
10 10
9 9
15 15
12 12
9 9
19 19
11 11
11 11
22 22
4 4
15 15
9 9
13 13
21 21
14 14
11 11
9 9
10 10
9 9
11 11
15 15
6 6
2 2
1 1
14 14
8 8
7 7
21 21
6 5
22 22
10 10
8 8
9 9
8 8
7 7
12 12
8 8
9 9
9 9
19 19
7 7
9 9
16 16
11 11
6 6
13 13
6 6
22 21
10 10
4 4
8 8
7 7
9 9
10 9
15 15
14 14
6 6
11 11
2 2
21 21
10 10
7 7
9 9
1 1
23 23
15 15
15 15
5 5
10 10
12 12
7 7
9 9
9 9
16 16
22 22
11 11
21 20
11 11
6 6
12 12
6 6
5 5
12 12
7 7
6 6
9 9
13 13
5 5
23 23
15 15
10 10
8 8
9 9
1 1
12 12
23 23
17 17
23 23
17 17
5 5
9 9
8 8
23 22
14 14
10 10
4 4
9 9
17 17
1 1
10 10
5 5
10 10
8 8
15 15
1 1
4 4
9 9
7 7
4 4
15 15
6 6
16 16
11 11
13 13
11 11
9 9
3 3
10 10
14 14
12 12
6 6
23 23
0 0
10 10
4 4
17 17
15 15
8 8
11 11
21 20
12 12
15 15
8 8
10 10
15 15
23 23
11 11
23 22
10 10
8 8
21 21
15 15
10 10
7 7
13 13
5 5
9 9
7 7
2 2
10 10
7 7
22 21
12 12
11 11
7 7
5 5
16 16
15 15
9 9
1 1
5 5
7 7
11 11
9 9
20 20
13 13
1 1
14 14
22 22
12 12
23 23
7 7
2 2
10 10
23 23
17 17
11 11
23 23
5 5
8 8
11 11
4 4
22 22
8 8
3 3
14 14
16 16
20 20
6 6
7 7
20 19
9 9
1 1
9 9
5 5
16 16
7 7
14 14
11 11
11 11
9 8
11 10
10 10
11 11
12 12
8 8
15 15
13 13
15 15
12 12
1 1
16 15
16 16
9 9
6 6
5 5
1 1
8 8
10 10
23 23
11 11
1 1
14 14
18 18
6 6
2 2
16 16
19 19
15 15
11 11
15 15
6 6
7 7
5 5
2 2
18 17
10 10
14 14
9 9
7 7
12 12
9 9
5 5
23 23
16 16
7 7
7 7
6 6
5 5
15 15
8 8
15 15
3 3
9 9
9 9
14 14
11 11
23 23
23 23
8 8
5 5
9 9
11 11
10 10
10 10
7 7
8 8
1 1
6 6
2 2
9 9
11 10
9 9
14 14
12 12
8 8
9 9
14 14
14 14
17 17
15 15
20 19
9 9
4 4
7 7
5 5
14 14
23 23
7 7
23 23
13 13
7 7
7 7
9 9
13 13
18 17
9 9
20 19
12 12
9 9
8 8
8 8
7 7
17 17
10 10
14 14
15 15
17 17
9 9
12 12
7 7
16 16
8 8
11 11
1 1
5 5
18 18
11 11
18 18
8 8
8 8
12 12
21 21
17 17
10 10
7 7
11 11
16 16
11 11
23 23
12 12
1 1
2 2
8 8
11 10
9 9
3 3
12 12
10 9
21 21
1 1
8 8
20 20
12 12
11 11
9 9
16 16
9 9
23 22
12 12
11 11
14 14
7 6
13 13
14 14
10 10
17 17
16 16
6 6
4 4
16 16
14 14
20 20
10 10
22 22
24 24
12 12
8 8
23 22
6 6
8 8
17 17
5 5
23 23
11 11
15 15
21 21
1 1
11 11
15 15
19 19
10 10
10 10
12 12
8 8
2 2
13 13
8 8
5 5
6 6
9 9
11 11
1 1
23 23
6 6
8 7
12 12
16 15
9 9
10 10
21 21
5 5
14 14
12 12
15 15
2 2
8 8
14 14
7 7
16 16
17 17
1 1
8 8
8 8
16 16
9 9
3 3
22 22
10 10
13 13
10 10
7 7
10 10
17 17
10 10
4 4
11 11
10 10
19 18
6 5
19 19
16 16
23 23
17 17
13 13
11 11
13 12
9 9
22 21
18 18
10 10
22 22
16 16
12 12
15 15
13 13
11 11
10 10
7 7
22 22
21 21
13 13
10 10
16 16
16 16
15 15
9 9
19 19
14 14
15 15
10 10
13 13
5 5
16 16
21 20
19 19
10 10
10 10
16 16
22 22
10 10
7 7
20 20
12 12
10 10
8 8
23 22
12 11
12 12
19 19
8 8
10 10
8 8
23 23
9 9
9 9
21 21
15 15
16 16
9 9
12 12
21 20
8 8
4 4
14 14
21 21
11 11
8 8
5 5
12 11
13 12
6 6
23 23
17 17
16 16
23 22
5 5
0 0
11 11
8 8
8 8
3 3
10 10
5 5
7 7
23 23
10 10
9 9
18 18
8 8
10 10
15 15
12 12
6 6
9 9
8 8
12 12
9 9
8 8
6 6
17 17
15 15
9 9
14 14
15 14
6 6
9 9
8 8
7 6
21 21
20 20
12 12
7 7
7 7
13 13
6 6
8 8
5 5
11 11
13 12
9 9
13 13
7 7
10 10
14 14
18 18
17 17
13 13
21 20
21 20
9 9
5 5
5 5
7 7
8 8
4 4
4 4
1 1
7 7
15 15
5 5
18 18
21 20
1 1
4 4
3 3
16 16
24 24
8 8
8 8
1 1
20 20
3 3
7 7
18 17
6 6
6 6
22 22
7 7
23 22
21 21
8 8
18 18
10 10
11 11
7 7
9 9
12 12
11 11
19 19
14 14
7 7
14 14
1 1
22 22
16 16
12 12
8 8
16 16
9 9
1 1
22 21
15 15
2 2
22 22
15 15
3 3
13 13
12 12
6 6
5 5
4 4
2 2
16 16
12 12
8 8
9 9
14 14
10 10
9 9
7 7
17 17
18 18
12 12
14 14
18 18
9 9
17 17
2 2
10 10
16 16
23 22
10 10
17 17
11 11
13 13
3 3
4 4
6 6
1 1
10 10
8 8
21 20
15 15
15 15
8 8
13 13
20 20
7 7
20 20
10 10
16 16
8 8
8 8
6 6
15 15
1 1
13 13
18 18
6 6
3 3
7 7
13 13
11 11
11 11
19 19
13 13
7 7
15 15
14 14
11 11
17 17
13 13
3 3
6 6
14 14
16 16
12 12
8 8
1 1
18 18
23 23
5 5
23 23
8 7
11 11
9 9
16 16
12 12
12 12
8 8
11 11
18 17
7 7
7 7
13 13
6 6
11 11
23 23
12 12
1 1
8 8
7 7
17 17
13 13
12 12
14 14
11 11
13 13
7 7
16 16
13 13
16 16
17 17
4 4
11 11
7 7
23 22
17 17
14 14
12 12
8 8
10 10
16 16
7 7
20 20
2 2
4 4
7 7
16 16
7 7
10 10
12 12
23 23
9 9
13 13
17 17
9 9
17 17
23 23
18 18
10 10
7 7
10 10
18 18
11 11
22 21
7 7
21 21
8 8
6 6
11 11
8 8
7 7
11 11
14 14
8 8
14 14
7 7
12 12
7 7
10 10
15 15
13 13
8 8
10 10
6 6
23 23
12 12
18 17
11 11
18 18
19 19
6 6
12 12
8 8
13 13
10 10
14 14
3 3
8 8
13 13
11 11
16 16
4 4
8 8
11 11
5 5
2 2
13 13
19 19
13 13
1 1
4 4
8 8
12 12
10 10
10 10
23 23
15 15
14 14
11 11
9 9
10 10
11 11
11 11
13 13
13 13
12 12
23 23
17 17
8 8
14 14
15 15
20 20
23 23
15 15
10 10
9 9
5 5
1 1
20 20
12 12
23 23
9 9
23 23
7 7
10 10
3 3
12 12
10 10
6 6
7 7
17 17
8 8
7 7
11 11
23 23
9 9
8 8
11 11
13 13
22 22
9 9
22 22
19 19
1 1
21 21
8 8
9 9
13 13
8 8
5 5
15 15
16 16
3 3
16 16
20 19
12 12
14 14
10 10
20 20
4 4
19 18
11 11
8 8
16 16
8 8
18 18
16 16
8 8
6 6
7 7
9 9
4 4
13 13
22 22
7 7
7 7
4 4
18 18
21 20
9 9
22 22
14 14
16 16
10 10
6 6
8 8
4 4
13 13
8 8
16 16
8 8
23 23
8 8
8 8
12 11
5 5
4 4
23 23
2 2
7 7
5 5
12 12
16 16
17 17
11 11
12 12
19 19
11 11
13 12
22 22
12 12
17 16
15 15
15 15
8 8
21 21
11 11
8 8
8 8
6 6
9 9
10 10
18 18
8 8
21 21
5 5
9 9
10 10
20 19
7 7
10 10
9 9
6 6
14 14
14 14
6 6
7 7
14 14
9 9
6 6
20 20
5 5
9 9
23 23
8 8
16 16
6 6
22 21
14 14
10 10
15 15
22 22
13 13
13 13
9 9
8 8
9 9
21 21
18 18
8 8
5 5
13 13
8 8
10 10
17 16
0 0
14 14
11 11
9 9
4 4
9 9
10 10
4 4
12 12
18 18
5 5
12 12
8 8
10 10
11 11
9 9
12 12
19 19
16 16
9 9
3 3
10 10
12 12
16 16
20 20
6 6
4 4
2 2
14 14
19 16
13 13
15 15
14 14
23 23
7 7
8 8
19 19
4 4
5 5
13 13
8 8
15 15
7 7
7 7
3 3
18 18
9 9
7 7
9 9
6 6
3 3
22 22
4 4
6 6
10 10
8 8
12 12
7 7
8 8
12 12
21 20
16 16
6 6
9 9
10 10
14 14
12 12
16 16
12 12
16 16
7 7
15 15
8 8
4 4
7 7
11 11
10 10
16 16
18 18
10 10
11 11
17 17
18 18
5 5
7 7
8 8
11 11
14 14
8 8
12 12
4 4
16 16
15 15
10 10
23 23
5 5
8 8
10 10
9 9
6 6
0 0
5 5
20 19
8 8
8 8
17 16
7 6
23 23
8 8
23 22
10 10
22 21
3 3
13 13
16 16
12 12
20 20
8 8
4 4
14 14
11 11
16 16
9 9
17 17
22 22
10 10
12 12
3 3
9 9
9 9
15 15
19 19
16 16
23 23
23 23
11 11
10 10
23 22
2 2
1 1
12 12
23 23
12 12
5 5
8 8
5 5
11 11
20 20
7 7
15 15
4 4
18 17
9 9
12 12
22 22
2 2
6 6
20 20
21 21
13 13
8 8
12 12
11 11
9 9
11 11
14 14
23 23
13 13
3 3
12 11
15 15
20 20
8 8
6 6
10 10
8 8
20 20
5 5
15 15
10 9
17 17
7 7
23 23
9 9
11 11
7 7
3 3
7 7
5 5
21 21
7 7
6 6
6 6
8 8
16 16
10 10
6 6
11 11
23 21
10 10
8 8
22 21
10 10
18 18
10 10
8 8
11 11
20 20
6 6
7 7
12 12
16 16
1 1
23 23
17 17
18 18
9 9
3 3
12 12
2 2
8 8
14 14
13 13
9 9
6 6
15 14
8 7
8 8
12 12
4 4
11 11
20 20
4 4
16 16
7 7
8 8
16 16
12 12
14 14
11 11
9 9
5 5
9 9
9 9
11 11
3 3
8 8
8 8
8 8
9 9
6 6
15 15
7 7
19 19
8 8
14 14
23 23
5 5
6 6
12 11
10 10
18 18
8 8
4 4
4 4
12 12
9 9
12 12
12 12
7 7
10 10
7 7
9 9
16 16
7 7
19 19
5 5
7 7
5 5
19 19
7 7
14 14
8 8
6 6
7 7
12 12
5 5
3 3
7 7
8 8
7 7
5 5
23 23
9 9
4 4
17 17
11 11
5 5
11 11
7 7
12 12
5 5
8 8
8 8
21 20
5 5
9 9
22 22
8 8
8 8
7 7
12 12
15 15
6 6
10 10
17 17
2 2
22 22
13 13
11 11
7 7
13 13
1 1
7 7
9 9
8 8
7 7
22 22
11 11
1 1
14 14
9 9
6 6
8 8
9 9
17 17
23 23
10 10
5 5
2 2
16 16
18 18
20 20
11 11
10 10
17 17
9 9
10 10
18 18
10 10
8 8
3 3
8 8
4 4
23 23
14 14
9 9
23 23
12 12
19 19
13 13
8 8
6 6
6 6
14 14
12 12
9 9
8 8
12 12
3 3
12 12
16 16
8 8
3 3
9 9
19 19
11 11
14 14
9 9
4 4
21 21
11 11
8 7
16 16
8 8
11 11
11 11
7 7
10 10
12 12
15 15
6 6
8 8
21 21
6 6
7 7
7 7
6 6
13 13
23 23
10 10
17 17
17 17
10 10
12 12
23 23
18 18
8 8
6 6
16 16
16 15
12 12
10 10
11 11
11 10
2 2
0 0
9 9
11 11
7 7
5 5
16 16
23 22
8 8
8 8
8 8
19 18
9 9
15 15
1 1
3 3
13 13
6 6
10 10
13 12
12 12
18 18
12 12
3 3
10 10
13 13
1 1
8 8
10 10
13 13
9 8
11 11
22 22
3 3
14 14
8 8
8 8
7 7
12 12
7 7
4 4
5 5
10 10
18 18
6 6
21 20
10 10
8 8
15 15
5 5
9 9
8 8
18 18
9 9
13 13
5 5
6 5
12 12
8 8
11 11
5 5
2 2
6 6
8 8
7 7
23 23
5 5
5 5
7 7
9 9
2 2
18 17
14 14
8 8
11 10
8 8
15 15
9 9
11 11
7 7
2 2
5 5
14 14
7 7
18 18
10 10
13 13
22 22
12 12
6 6
13 13
11 11
6 6
18 18
15 15
13 13
10 10
15 15
12 12
6 6
8 8
9 9
9 9
14 14
11 11
21 21
10 10
9 9
7 7
17 17
8 8
11 11
17 17
23 23
14 14
10 10
13 13
15 15
11 11
13 13
12 12
17 17
12 12
7 6
13 13
23 22
10 10
9 9
7 7
10 10
9 9
9 9
10 10
15 15
8 8
14 14
5 5
14 14
11 11
12 12
7 7
7 7
10 10
6 6
10 10
21 21
13 13
3 3
21 21
8 8
12 12
7 7
1 1
10 10
8 8
24 24
10 10
1 1
4 4
11 11
10 10
1 1
12 12
17 17
6 6
23 22
23 23
8 8
9 9
9 9
9 9
8 8
15 15
11 11
10 10
22 22
11 11
18 18
6 6
21 21
8 8
12 12
10 10
9 9
18 18
16 15
8 8
7 7
13 13
9 9
11 11
1 1
4 4
8 8
15 15
4 4
11 11
10 10
17 17
9 9
6 6
14 14
22 22
13 13
11 11
15 15
18 18
17 17
10 9
9 9
14 14
12 12
4 4
10 10
9 9
8 8
8 8
7 7
3 3
14 14
13 13
6 6
6 6
20 20
5 5
8 8
6 6
11 11
22 22
6 6
16 16
23 23
7 7
14 14
9 9
13 13
1 1
15 15
9 9
10 10
21 21
11 11
5 5
1 1
22 22
20 20
12 12
7 6
6 6
7 7
9 9
22 22
12 12
7 6
7 7
15 15
11 11
13 13
22 21
10 10
9 9
13 13
15 15
11 11
22 22
23 23
15 15
7 7
19 19
4 4
10 10
9 9
12 12
5 5
7 7
7 7
9 9
11 11
17 17
13 13
6 6
13 13
13 13
7 7
10 10
3 3
23 22
11 11
11 11
16 16
8 8
13 13
12 12
21 19
14 14
13 13
11 11
9 9
23 23
10 10
15 15
11 11
1 1
18 18
11 11
3 3
8 8
9 9
1 1
22 22
19 19
9 9
14 14
7 7
5 5
7 7
10 10
13 13
5 5
2 2
17 17
9 9
14 14
15 15
14 13
2 2
10 10
23 23
8 8
11 11
5 5
14 14
5 5
5 5
18 18
10 9
10 10
9 9
18 18
17 17
7 7
23 22
12 12
9 9
16 16
16 16
16 16
12 12
13 13
23 22
20 20
10 10
13 13
13 13
22 22
8 8
5 5
8 8
3 3
8 8
11 11
14 14
9 9
7 7
21 21
10 10
14 14
15 15
6 6
14 14
23 22
9 9
11 10
8 8
13 13
15 15
5 5
12 12
12 12
13 13
22 22
18 18
6 6
20 20
18 18
6 6
9 9
8 8
10 10
11 11
9 9
13 13
15 15
8 8
14 14
9 9
7 7
7 7
9 9
13 13
9 9
23 22
10 10
13 13
18 18
7 7
13 13
3 3
12 12
13 13
3 3
16 16
1 1
11 11
12 12
17 17
0 0
13 13
13 13
6 6
5 5
6 6
10 10
10 10
23 22
15 15
8 8
10 10
16 16
7 7
22 21
14 14
8 8
9 9
16 16
13 13
19 19
8 8
9 9
23 23
21 21
10 10
3 3
0 0
11 11
8 8
10 10
11 11
9 9
17 17
12 12
8 8
7 7
5 5
18 18
7 7
9 9
8 8
23 23
6 6
18 18
8 8
15 15
11 10
12 12
17 16
8 8
10 10
14 14
16 16
8 8
19 19
13 13
16 15
9 9
23 23
11 11
8 8
7 7
11 11
2 2
23 23
13 13
9 9
9 9
21 19
12 12
12 12
17 17
7 7
23 23
13 13
3 3
21 20
12 12
6 6
11 11
9 9
7 7
10 10
23 23
17 17
11 11
1 1
12 12
14 14
23 23
20 20
15 15
12 12
6 6
12 12
13 13
1 1
10 10
16 15
18 18
16 16
10 10
5 5
22 22
20 20
9 9
7 7
10 10
12 12
15 15
9 9
23 23
6 6
15 15
7 7
7 7
1 1
11 11
11 11
9 9
10 10
8 8
9 9
23 22
5 5
7 7
10 10
10 10
11 11
3 3
23 23
13 13
19 19
13 13
15 15
8 8
8 8
19 19
14 14
7 7
12 12
14 14
5 5
8 8
23 22
11 11
7 7
13 13
4 4
15 15
17 17
10 10
11 11
2 2
22 21
9 9
6 6
17 17
7 7
13 13
10 10
11 11
10 10
8 7
10 10
12 12
18 17
7 7
22 21
22 21
10 10
13 13
20 20
1 1
9 9
7 7
18 18
6 6
5 5
4 4
13 13
1 1
23 23
10 10
9 9
15 15
13 13
11 10
12 12
12 12
18 18
9 9
23 23
23 23
14 14
22 22
14 14
12 12
8 8
13 13
8 8
15 15
1 1
11 10
13 13
14 14
8 8
8 8
22 22
7 7
12 12
9 9
1 1
12 12
14 14
12 12
12 12
7 7
11 11
10 10
9 9
15 15
5 5
3 3
8 8
13 13
6 6
16 16
3 3
4 4
12 12
21 21
12 12
16 16
16 16
8 8
3 3
21 20
13 13
5 5
12 12
2 2
12 12
15 15
11 11
1 1
10 9
10 10
9 9
11 11
3 3
1 1
7 7
13 13
12 12
7 7
11 11
4 4
7 7
18 18
22 22
11 11
4 4
10 10
12 12
17 17
2 2
4 4
11 11
4 4
13 13
12 12
10 10
17 17
12 11
9 9
10 10
1 1
17 17
12 12
9 9
6 6
23 23
7 7
2 2
9 9
0 0
11 11
14 14
11 11
21 19
13 13
11 11
9 9
14 14
13 13
3 3
18 18
13 13
5 5
7 7
6 6
3 3
5 5
4 4
20 20
11 11
9 9
16 16
13 13
14 14
7 7
18 18
23 23
8 8
16 16
14 14
12 12
0 0
9 9
5 5
12 12
11 11
5 5
4 4
13 13
9 8
8 8
23 23
12 12
13 13
7 6
18 18
5 5
18 18
5 5
9 9
19 18
11 11
14 14
12 12
12 12
12 12
20 20
15 15
23 23
12 12
13 13
9 9
10 10
14 14
14 14
12 12
8 8
6 6
15 14
15 15
11 11
18 18
9 9
4 4
8 8
16 16
9 9
9 9
21 21
1 1
7 7
9 9
9 8
6 5
20 20
0 0
15 14
6 6
8 8
23 22
7 7
17 17
6 6
9 9
6 6
22 21
5 5
23 23
7 7
10 10
6 6
8 8
19 19
15 14
6 6
13 12
12 12
6 6
15 15
9 9
12 12
10 10
11 11
9 9
25 25
9 9
7 7
6 6
10 10
13 13
9 9
10 10
10 10
8 8
8 8
6 6
16 16
4 4
18 18
8 7
13 13
16 16
5 5
11 11
18 18
4 4
0 0
9 9
22 22
23 22
6 6
2 2
4 4
7 7
9 9
18 18
19 19
10 10
17 17
5 5
11 11
23 23
6 6
15 15
11 11
23 23
15 15
1 1
17 17
23 23
23 22
5 5
4 4
17 17
7 7
2 2
10 10
13 13
11 11
14 14
12 12
18 17
11 11
22 22
4 4
5 5
23 23
8 8
9 9
13 13
6 6
18 18
14 14
1 1
7 7
13 13
7 7
4 4
14 14
18 18
22 21
6 6
12 12
13 13
9 9
5 5
11 11
8 8
21 20
5 5
5 5
19 18
8 8
11 11
5 5
17 17
6 6
23 23
11 11
7 7
13 13
13 13
23 23
5 5
11 11
14 14
10 10
18 18
9 9
8 8
15 15
1 1
4 4
9 9
12 12
5 5
18 18
10 10
21 20
21 20
10 10
19 19
11 11
15 15
14 13
23 23
11 11
2 2
13 13
14 14
9 9
9 9
12 12
12 12
17 17
6 6
13 13
8 8
19 19
12 12
5 5
2 2
8 8
14 14
7 7
3 3
22 22
7 7
12 12
12 12
21 21
17 17
5 5
5 5
12 12
7 7
11 11
22 21
1 1
23 23
14 14
6 6
23 23
10 10
8 8
20 20
12 12
0 0
12 12
17 17
9 9
6 6
16 16
22 21
15 15
6 6
14 14
19 19
11 10
7 7
13 13
6 6
6 6
12 12
8 8
13 13
1 1
7 7
3 3
19 19
3 3
14 14
9 9
11 11
14 14
1 1
8 8
7 7
18 18
10 10
9 9
8 8
18 18
2 2
20 20
20 20
7 7
11 10
9 9
9 8
9 9
3 3
13 12
15 15
14 14
7 7
7 7
16 16
21 21
10 9
14 14
7 7
5 5
5 5
6 6
10 10
7 7
16 16
22 20
12 12
9 9
9 9
10 10
1 1
8 8
14 14
12 12
23 23
0 0
4 4
10 10
7 7
5 5
16 16
8 8
23 22
5 5
2 2
7 7
6 6
10 10
17 17
7 7
6 6
17 17
10 10
8 8
9 9
12 12
8 8
18 18
14 14
8 8
13 13
10 10
10 10
19 18
8 8
14 14
9 8
6 6
8 8
22 22
1 1
23 23
9 9
8 8
7 7
17 17
9 9
13 13
20 20
13 13
3 3
12 12
11 11
12 12
14 14
13 13
23 22
1 1
9 9
23 23
10 10
9 9
8 8
9 9
12 12
16 16
10 10
13 13
1 1
21 21
21 21
19 19
9 9
12 12
22 22
11 11
5 4
7 7
7 7
9 9
10 10
10 10
13 13
4 4
8 8
7 7
23 23
5 5
16 16
13 13
11 11
12 12
1 1
7 7
20 19
14 14
12 12
7 7
16 16
9 9
15 15
13 12
23 23
10 10
23 23
11 11
20 20
5 5
13 13
6 6
5 5
7 7
14 14
11 11
11 11
9 9
15 15
23 23
3 3
6 6
18 18
9 9
14 14
1 1
9 8
11 11
9 9
17 17
10 10
23 22
13 13
15 15
9 9
20 19
4 4
11 10
7 7
4 4
8 8
23 23
8 8
12 12
10 10
8 8
15 14
10 10
14 14
2 2
11 11
12 12
13 13
7 7
14 14
10 10
13 13
16 15
9 9
10 10
9 9
15 15
3 3
14 14
14 14
10 10
12 12
23 23
2 2
14 14
7 7
3 3
22 22
11 11
15 15
5 5
9 9
15 15
17 17
9 9
8 8
7 7
20 19
15 15
2 2
4 4
5 5
3 3
12 12
18 18
12 12
23 22
12 12
12 12
17 17
11 11
19 19
18 18
7 7
7 7
11 11
10 10
14 14
2 2
17 17
8 8
10 9
9 9
6 6
7 7
9 9
1 1
11 11
16 16
21 20
14 14
17 17
9 9
21 21
23 22
2 2
9 9
15 15
2 2
10 10
1 1
10 10
10 10
23 23
7 7
23 21
6 6
7 7
10 10
12 12
18 18
9 9
17 17
9 9
7 7
7 7
9 9
7 7
21 21
3 3
11 11
18 17
6 6
14 14
11 11
22 22
9 9
16 16
4 4
13 13
16 16
12 12
12 12
3 3
8 8
15 15
1 1
12 12
10 10
17 17
2 2
10 10
23 23
14 14
15 15
7 7
18 17
4 4
6 6
8 8
6 6
10 10
16 16
14 14
7 7
23 23
23 23
10 10
10 10
4 4
5 5
13 13
9 9
11 11
8 8
10 10
9 9
3 3
22 22
7 7
14 14
6 6
23 23
14 14
1 1
5 5
12 12
9 9
17 17
8 8
18 18
9 9
2 2
11 11
8 8
8 8
13 13
18 18
5 5
9 9
14 14
14 13
15 15
13 13
22 21
10 9
14 14
7 7
8 8
11 11
10 10
14 14
8 8
8 8
7 7
18 18
7 7
12 12
12 12
6 6
7 7
9 9
4 4
7 7
7 7
2 2
11 11
7 6
14 14
16 16
18 18
4 4
7 7
11 10
22 21
9 9
2 2
7 7
14 14
6 6
6 6
13 13
10 9
11 11
12 12
11 11
10 10
11 11
19 19
13 13
7 7
2 2
8 8
10 10
11 11
12 12
12 12
8 8
6 6
5 5
4 4
15 15
22 21
9 9
14 14
23 23
6 6
21 20
18 18
19 19
1 1
8 8
14 14
18 18
6 6
13 13
15 15
22 21
13 13
11 11
18 17
12 12
7 7
10 10
14 14
22 22
9 9
10 10
11 11
12 12
23 23
7 7
12 12
23 22
13 13
14 14
18 18
15 15
7 7
12 12
10 10
13 13
17 17
17 17
8 8
9 9
7 7
9 9
14 14
2 2
11 11
15 15
16 16
16 15
8 8
10 10
9 9
8 8
8 7
12 12
12 12
9 9
11 11
7 7
15 15
21 21
3 3
8 8
13 13
10 10
5 5
12 12
14 14
12 11
11 11
22 22
1 1
11 11
10 10
1 1
20 20
18 18
11 11
1 1
17 17
23 23
2 2
15 15
10 10
7 7
14 14
17 17
21 21
23 23
12 12
16 16
9 9
19 19
15 15
4 4
16 16
17 17
12 12
5 5
15 15
7 7
23 22
11 11
8 8
7 7
13 13
7 7
13 13
15 15
13 13
15 15
21 21
8 8
6 6
22 22
14 14
10 10
15 15
7 7
7 7
7 6
16 16
15 15
4 4
23 23
11 11
22 22
2 2
16 15
9 9
8 8
13 13
10 10
16 16
2 2
19 18
8 8
6 6
11 11
11 11
1 1
14 14
7 7
8 8
2 2
15 15
3 3
18 18
20 20
12 12
10 10
23 23
12 12
15 15
9 9
17 17
14 14
18 18
0 0
20 20
9 9
10 10
21 21
6 6
14 14
18 18
3 3
19 19
11 11
22 21
5 5
7 7
10 10
13 13
9 9
15 15
6 6
6 6
23 23
15 15
22 21
8 8
11 11
14 14
11 11
20 19
1 1
1 1
8 8
15 15
7 7
15 15
9 9
10 10
1 1
13 13
23 23
4 4
8 8
8 8
8 8
13 13
16 16
9 9
5 5
11 11
12 12
5 5
8 8
6 6
22 22
13 13
16 16
7 7
11 11
9 9
11 11
4 4
17 17
10 10
13 13
20 20
12 12
8 8
13 12
13 13
23 22
14 14
6 6
23 23
8 8
7 7
3 3
9 9
19 19
7 7
5 5
6 6
15 15
11 11
5 5
2 2
10 10
23 22
9 9
9 9
9 9
6 6
9 9
12 12
9 9
15 15
15 15
9 9
13 13
23 23
8 8
18 18
17 17
8 8
18 18
11 11
2 2
4 4
21 21
6 6
17 17
8 8
6 6
22 22
16 16
7 7
13 13
13 13
12 12
10 10
5 5
1 1
23 23
19 19
9 9
10 10
7 7
23 23
11 11
4 4
22 22
2 2
7 7
9 9
16 16
17 17
3 3
13 13
9 9
17 17
14 14
14 14
21 21
4 4
8 8
9 9
9 9
19 19
16 16
10 10
11 11
7 7
4 4
21 20
20 19
9 8
12 12
23 22
23 23
10 10
23 22
8 8
2 2
13 13
13 13
10 10
11 11
11 11
9 9
11 11
6 6
2 2
16 16
14 14
10 10
3 3
16 16
14 14
16 16
5 5
23 23
15 14
16 16
9 9
6 6
13 13
6 6
10 10
12 12
7 7
9 9
19 19
7 7
18 18
9 9
5 5
6 6
13 13
12 12
12 12
13 13
7 6
9 9
13 13
17 17
4 4
9 9
23 23
9 9
8 8
7 7
9 9
9 9
8 7
18 18
15 15
8 8
14 14
10 10
8 8
14 14
7 7
11 11
8 8
8 8
7 7
14 14
22 20
19 18
4 4
14 14
6 6
8 8
5 5
2 2
7 7
5 5
22 21
23 22
13 13
15 15
22 22
19 19
23 23
6 6
10 10
7 7
20 20
4 4
6 6
7 7
6 6
7 7
22 22
11 11
11 11
9 9
15 15
16 16
10 10
19 19
14 14
18 18
6 6
8 8
10 10
18 18
8 8
17 17
5 5
1 1
2 2
1 1
9 9
8 8
11 11
9 9
7 7
16 16
8 8
8 8
9 9
10 10
11 11
21 21
8 8
11 11
11 11
6 6
11 11
8 8
21 20
13 13
1 1
17 17
12 12
23 23
1 1
10 10
16 16
6 6
1 1
7 7
5 5
10 10
12 12
9 9
11 11
1 1
1 1
18 17
8 8
11 11
18 18
11 11
9 9
15 15
12 12
12 12
11 11
5 5
7 7
23 23
12 12
5 5
9 9
7 7
21 20
19 19
7 6
8 8
9 9
11 11
19 19
15 15
18 18
7 7
9 9
15 15
6 6
13 13
9 9
3 3
11 11
9 9
10 10
21 19
7 7
6 6
23 23
12 12
23 23
9 9
7 7
1 1
12 12
12 12
5 5
8 8
4 4
14 14
23 23
4 4
7 7
14 14
19 19
16 16
18 18
14 14
19 19
17 17
21 20
1 1
8 8
23 23
13 13
9 9
9 9
11 11
8 8
8 8
8 8
6 6
8 8
3 3
22 21
19 19
8 8
15 15
22 22
9 9
17 17
15 15
9 9
13 13
16 16
0 0
13 13
23 22
15 15
3 3
16 16
17 17
13 13
11 11
3 3
6 6
12 12
10 10
10 9
11 11
23 23
11 11
6 6
21 21
19 19
12 11
12 12
16 15
8 8
12 12
9 9
12 12
7 7
1 1
11 11
10 9
23 23
12 12
17 17
11 11
8 8
13 13
17 16
8 8
14 14
2 2
7 7
10 10
12 12
13 13
7 7
12 12
22 22
18 18
19 19
6 6
5 5
10 10
9 9
23 23
13 13
17 17
15 15
6 6
13 13
9 9
15 15
14 14
7 7
5 5
8 8
7 7
12 12
1 1
18 18
19 19
13 13
23 23
19 19
7 7
1 1
7 7
23 23
16 16
6 6
18 18
13 13
16 16
8 8
9 9
18 18
13 13
5 5
10 10
5 5
12 12
20 20
12 12
6 6
8 8
21 20
16 16
15 14
6 6
16 16
7 6
12 12
15 15
21 21
5 5
15 15
7 7
4 4
23 23
8 8
8 8
10 9
11 11
8 8
8 8
9 9
8 8
7 7
3 3
23 23
17 17
17 17
7 7
1 1
17 17
6 6
7 7
16 16
20 20
17 16
12 12
10 10
21 21
1 1
0 0
14 14
16 16
13 13
23 23
5 5
18 18
14 14
7 7
12 12
16 16
6 6
20 20
17 16
7 7
8 8
6 6
11 11
13 13
13 13
22 22
6 6
9 9
8 8
17 17
5 5
8 8
7 7
17 16
7 7
16 16
2 2
3 3
4 4
3 3
5 4
3 2
4 3
5 5
5 4
3 2
5 5
1 0
4 3
5 5
5 5
2 2
4 4
2 2
4 4
3 3
6 6
4 3
3 3
4 4
2 2
5 5
3 3
6 6
4 4
4 4
3 3
2 2
5 5
1 1
6 6
2 2
3 3
1 1
5 5
2 2
5 4
3 3
3 3
3 3
5 4
2 2
6 6
2 2
4 3
5 5
2 2
5 4
2 2
7 6
3 2
5 5
6 5
5 5
3 3
4 3
2 2
6 6
4 4
3 3
4 3
6 6
2 2
3 3
5 4
1 1
4 3
3 3
3 3
6 5
3 3
3 3
4 4
1 1
2 2
6 6
1 1
4 4
3 3
2 2
3 3
3 3
2 2
6 5
2 2
6 5
5 5
3 3
2 2
6 5
2 2
2 2
2 2
5 5
1 1
4 4
3 3
6 6
1 1
4 4
3 3
3 3
2 2
4 3
4 3
4 4
6 6
2 2
6 5
3 3
1 1
5 5
4 3
6 5
2 2
4 4
2 2
5 5
3 3
4 4
3 3
5 5
4 4
7 7
2 2
5 5
3 3
2 2
3 3
2 2
5 4
5 4
3 3
5 5
2 2
3 3
3 3
5 5
1 1
5 5
2 2
3 3
1 1
5 5
2 2
6 5
3 3
2 2
3 3
3 3
5 5
2 2
6 5
3 3
4 3
2 2
4 4
3 3
4 4
7 7
3 3
6 5
2 1
4 4
5 4
6 5
2 2
4 4
0 0
5 4
6 5
5 4
3 3
5 4
3 3
2 2
5 4
2 2
4 4
3 3
2 2
7 6
3 3
5 5
2 2
5 5
3 3
5 5
6 5
6 5
5 4
3 3
1 1
6 6
2 2
5 4
5 5
2 2
4 4
3 3
3 2
6 5
2 2
5 5
4 4
2 2
3 3
2 2
2 2
5 5
3 3
5 5
2 2
3 3
2 2
6 5
5 4
1 1
6 6
1 1
5 4
3 3
5 4
2 2
5 5
5 5
2 1
6 5
3 3
4 3
5 5
5 5
5 5
3 3
5 5
1 1
5 4
3 3
2 1
4 4
3 3
5 4
3 3
3 2
3 3
6 5
2 2
6 6
3 3
2 2
5 4
3 3
5 4
2 2
3 3
3 3
1 1
6 5
2 2
5 4
3 2
4 3
4 4
2 2
6 5
2 2
4 4
2 2
4 4
2 2
2 2
4 4
4 4
6 6
2 2
3 3
5 5
2 2
4 4
2 2
2 2
3 3
2 2
5 5
2 2
5 5
6 5
2 2
3 3
3 3
2 2
6 6
3 3
5 4
4 4
3 3
5 4
2 2
3 3
6 5
1 1
4 4
5 5
5 4
5 5
2 1
4 4
1 1
5 5
5 4
3 3
5 5
1 1
6 6
5 4
2 2
1 1
3 3
2 2
6 5
2 2
5 4
5 5
5 5
2 1
3 3
2 2
2 2
4 4
3 3
6 5
2 2
4 4
3 2
2 2
6 6
2 2
6 6
5 4
1 1
5 4
3 3
5 5
3 3
4 3
5 5
5 5
5 4
3 3
3 2
2 2
6 6
2 2
5 5
3 3
4 3
4 4
6 6
2 2
3 3
2 2
1 1
3 3
4 3
2 1
5 5
3 3
2 2
5 5
3 2
3 3
2 2
6 5
2 2
4 4
1 1
6 5
1 1
6 6
4 4
5 5
3 3
4 3
5 5
1 1
5 4
3 3
5 5
4 3
5 5
3 3
6 5
1 1
1 1
4 3
2 2
3 3
6 6
1 1
5 4
3 3
2 2
4 4
4 4
2 2
4 3
1 1
3 3
5 5
2 2
5 5
3 3
5 5
2 2
3 3
2 2
2 1
6 6
3 3
5 5
1 1
5 4
3 3
5 3
4 4
3 3
5 5
2 2
4 4
3 3
5 5
3 3
5 4
4 4
1 1
5 5
3 2
5 5
5 5
5 5
2 2
4 3
3 3
3 2
5 4
2 2
3 2
3 2
4 4
3 3
5 5
2 2
5 4
5 5
5 5
1 1
4 3
1 1
6 5
3 3
5 5
4 4
2 1
5 5
2 2
4 4
5 5
2 1
5 4
2 1
4 4
2 2
5 5
1 1
4 4
3 3
3 3
2 2
3 3
5 5
2 2
5 5
3 3
3 3
4 4
2 2
5 5
1 1
5 5
3 3
3 3
2 1
6 5
4 4
5 4
2 2
5 4
3 3
2 1
2 2
5 4
2 2
6 6
4 4
3 3
5 5
5 4
1 1
5 5
5 5
3 3
5 5
4 4
5 5
1 1
7 6
3 3
6 6
3 3
4 4
2 2
3 3
3 3
5 4
2 2
3 3
5 5
3 3
2 2
4 4
1 1
2 2
6 6
3 3
4 4
4 4
3 3
2 2
3 3
6 5
2 2
5 4
3 3
5 5
3 3
5 5
2 2
5 5
1 1
2 2
2 2
4 4
6 6
1 1
5 5
3 3
3 3
4 4
2 2
6 6
3 3
5 5
1 1
4 4
4 4
4 3
3 3
3 3
5 4
2 2
4 4
2 2
5 5
4 3
5 4
4 4
1 0
6 6
3 2
5 5
3 3
5 4
2 2
4 4
3 3
6 5
4 4
3 3
3 3
6 5
5 5
3 3
3 2
5 5
4 3
3 3
3 3
4 4
2 2
1 1
2 2
1 1
4 4
5 4
2 2
5 5
2 2
3 3
1 1
5 5
2 2
6 6
2 2
3 3
4 4
6 5
4 4
5 5
3 3
6 6
5 5
3 3
2 1
5 5
2 2
6 6
3 3
5 5
4 4
2 2
5 5
2 2
6 5
2 1
3 3
4 4
5 5
3 3
5 4
4 4
4 4
2 2
6 5
2 2
6 5
2 2
6 6
2 2
6 6
2 2
4 3
2 2
5 5
3 3
5 4
2 2
1 1
3 3
4 4
3 3
1 1
5 5
5 5
4 4
6 5
2 2
4 4
3 3
5 5
3 3
4 4
2 2
3 3
3 3
5 3
5 5
3 3
1 1
4 4
2 2
6 5
4 3
5 5
4 4
2 1
5 5
3 3
1 1
5 4
3 3
4 4
2 1
3 3
3 3
6 6
2 2
5 4
3 3
4 3
3 3
4 3
6 5
3 3
5 5
2 2
2 2
2 1
2 2
5 4
1 1
5 5
4 4
4 4
2 2
5 5
3 3
5 4
3 3
3 3
3 3
1 1
2 2
1 1
1 1
1 1
9 8
2 2
2 2
4 4
2 2
6 6
3 3
0 0
4 4
4 4
3 3
3 2
0 0
2 2
2 2
2 2
4 4
6 6
3 3
4 4
3 3
3 3
2 2
1 1
4 4
4 4
2 2
3 3
4 4
2 1
4 4
2 2
3 3
3 3
3 3
3 3
3 3
3 3
2 2
4 4
3 3
5 5
2 2
3 3
3 3
2 2
9 9
3 3
2 2
4 4
5 5
3 3
4 4
1 1
4 4
2 2
2 2
3 3
2 2
1 1
1 1
4 4
3 3
2 2
6 6
3 3
2 2
2 2
4 4
1 1
5 5
5 5
3 3
5 5
5 4
0 0
1 1
3 3
5 5
1 1
3 3
4 3
3 3
4 4
3 3
3 3
1 1
2 2
0 0
3 3
2 2
3 3
2 2
1 1
3 3
2 2
2 2
5 5
1 1
3 3
1 1
9 9
4 4
3 3
5 5
6 6
0 0
6 6
2 2
6 6
0 0
3 3
2 2
4 4
1 1
8 7
6 6
1 1
2 2
3 3
4 3
2 1
6 6
2 2
2 2
2 2
2 2
4 4
2 2
2 2
4 4
2 2
0 0
3 2
3 3
4 4
1 1
3 3
4 4
4 4
2 2
5 5
2 2
1 1
4 4
4 4
4 4
1 1
3 3
4 4
2 2
5 5
3 3
1 1
1 1
8 8
3 3
3 3
3 3
4 4
2 2
7 7
3 3
2 2
5 5
3 3
4 4
3 3
5 5
0 0
1 1
2 2
1 1
6 6
2 2
2 2
4 4
5 5
2 2
4 4
4 4
1 1
5 5
1 1
4 4
1 1
3 3
2 2
3 3
5 5
2 2
4 4
6 5
3 3
5 5
3 3
2 2
1 1
2 2
9 9
4 4
7 7
5 5
2 2
3 3
5 5
2 2
2 2
1 1
2 2
6 6
6 6
3 3
5 5
2 2
3 3
1 1
0 0
4 4
1 1
3 3
4 4
3 3
7 7
4 4
5 5
0 0
7 7
5 5
1 1
2 2
6 6
3 3
3 2
0 0
5 4
2 2
3 3
1 1
2 2
3 3
4 4
2 2
3 3
3 3
1 1
4 4
2 2
2 2
1 1
2 2
1 1
5 4
3 3
2 2
3 3
5 5
2 2
1 1
7 7
1 1
5 4
2 2
2 2
2 2
5 5
2 2
9 8
5 5
1 1
3 3
2 2
3 3
3 3
1 1
4 4
2 2
6 6
2 2
2 2
1 1
3 3
1 1
0 0
3 3
4 4
2 2
4 4
4 4
4 4
7 7
2 2
5 5
3 3
1 1
1 1
3 3
2 2
3 3
2 1
5 4
2 2
2 2
1 1
4 4
3 3
4 4
3 3
2 2
2 2
3 3
1 1
3 3
4 4
2 2
4 4
3 3
4 4
3 3
1 1
2 2
4 4
3 3
6 6
7 7
3 3
1 1
4 4
5 5
6 6
4 4
6 6
5 5
1 1
9 8
8 7
6 6
3 3
2 2
5 5
1 1
1 1
4 4
0 0
1 1
2 2
5 5
3 3
1 1
2 2
1 1
2 2
2 2
1 1
5 5
4 4
4 4
3 3
5 5
3 3
2 2
2 2
5 5
3 3
2 2
10 10
3 3
1 1
4 4
4 4
3 3
1 1
4 4
3 3
3 3
5 5
3 3
4 4
1 1
3 3
1 1
2 2
2 2
7 7
2 2
2 2
6 6
2 2
2 1
5 5
2 2
5 5
2 2
4 3
3 3
1 1
4 4
2 2
4 4
1 1
3 3
3 3
2 2
3 3
9 9
0 0
5 5
1 1
5 5
1 1
3 3
6 6
2 2
2 2
3 3
5 5
3 3
1 1
2 2
3 3
3 3
2 2
5 4
2 2
5 5
2 1
4 4
4 4
1 1
3 3
3 3
4 4
2 2
6 6
1 1
5 4
7 7
3 3
5 5
2 2
1 1
3 3
3 3
4 4
1 1
3 3
1 1
1 1
3 3
3 3
9 9
2 2
4 4
1 1
3 3
5 5
3 3
5 5
6 6
2 2
5 5
2 2
2 2
2 2
1 1
7 6
2 2
5 5
3 3
2 2
10 10
8 8
5 5
2 2
4 3
3 3
3 3
5 5
3 3
3 3
2 2
2 2
5 5
2 2
6 6
2 2
4 4
4 4
2 2
7 7
2 2
2 2
0 0
3 3
3 3
2 2
4 4
1 1
2 2
3 3
1 1
2 2
0 0
3 3
2 2
1 1
4 4
1 1
4 4
1 1
3 3
6 6
5 5
2 2
4 3
2 2
4 4
4 4
6 6
1 1
8 8
1 1
3 3
4 4
2 2
2 2
1 1
4 3
3 3
6 6
2 2
1 1
2 2
3 3
2 2
4 4
0 0
8 7
2 2
2 2
4 4
5 5
3 3
2 2
9 8
2 2
3 3
3 3
4 4
2 2
5 5
1 1
3 3
1 1
9 8
2 2
2 2
4 4
2 2
5 5
2 2
7 7
2 2
5 5
1 1
2 2
2 2
3 3
7 7
4 4
2 2
7 7
2 2
3 3
1 1
2 2
7 7
1 1
3 3
1 1
4 4
3 3
3 3
5 5
1 1
3 3
1 1
2 2
9 9
3 3
2 2
6 6
2 2
8 7
3 3
1 1
2 2
6 6
5 5
2 2
4 4
3 3
1 1
3 3
7 6
5 5
4 4
3 3
6 6
1 1
5 5
3 3
9 8
0 0
1 1
3 3
1 1
3 3
5 5
3 2
6 6
2 2
5 5
4 4
4 4
3 3
3 3
2 2
6 6
2 2
1 1
1 1
2 2
3 3
4 4
1 1
5 5
2 2
3 3
5 5
3 3
3 3
1 1
1 1
5 5
2 2
1 1
1 1
0 0
2 2
1 1
5 5
4 4
4 4
3 3
1 1
7 7
3 3
6 6
1 1
3 3
2 2
2 2
1 1
4 4
1 1
5 5
1 1
0 0
4 4
5 5
3 3
5 4
0 0
2 2
8 8
4 4
3 3
2 2
1 1
5 5
2 2
4 3
4 4
3 3
4 4
4 4
1 1
7 7
3 3
1 1
3 3
2 2
3 3
1 1
5 4
6 6
1 1
1 1
4 4
2 2
5 5
3 3
5 5
4 4
3 3
6 6
1 1
4 4
2 2
1 1
3 3
1 1
6 6
1 1
2 2
2 2
1 1
4 4
2 2
0 0
2 2
2 2
2 2
2 2
3 3
2 2
1 1
1 1
8 8
3 3
7 7
2 2
7 7
1 1
3 3
2 2
4 4
1 1
2 2
1 1
2 2
3 3
6 6
7 7
2 2
4 4
4 4
3 3
5 5
1 1
1 1
3 3
4 4
2 2
4 4
1 1
4 4
1 1
2 2
0 0
4 4
2 2
2 2
3 3
4 4
5 5
1 1
3 3
1 1
3 3
1 1
2 2
3 3
1 1
4 4
2 2
3 3
1 1
2 2
4 4
3 3
1 1
2 2
2 2
1 1
4 4
4 4
1 0
1 1
3 3
9 8
4 4
4 4
1 1
3 3
3 3
5 5
2 2
5 4
7 7
5 5
2 2
3 3
6 6
1 1
2 2
1 1
2 2
6 6
1 1
2 2
3 3
0 0
1 1
2 2
3 3
5 5
4 4
1 1
4 4
5 5
0 0
6 6
2 2
2 2
1 1
5 5
9 9
2 1
1 1
2 2
2 2
5 5
3 3
3 3
3 3
0 0
3 3
1 1
1 1
3 3
2 2
2 2
2 2
4 3
6 6
2 2
2 2
2 2
6 6
1 1
8 8
1 0
6 6
5 5
1 1
1 1
6 6
0 0
3 3
4 4
0 0
4 4
7 7
4 4
6 6
1 1
3 3
2 2
1 1
3 3
3 3
2 2
3 3
8 7
4 4
6 6
7 6
2 2
3 3
1 1
4 4
3 3
1 1
3 3
2 2
3 3
0 0
5 5
3 3
3 3
5 5
4 4
1 1
2 2
3 3
6 6
3 3
1 1
2 2
4 4
1 1
3 3
5 5
3 3
4 4
2 2
4 4
3 3
2 2
2 2
2 1
3 3
3 3
1 1
3 3
3 3
5 5
1 1
3 3
2 2
1 1
3 3
3 3
3 3
3 3
1 1
4 4
4 4
7 7
2 2
5 5
3 3
1 1
3 3
3 3
3 3
6 6
2 2
6 6
2 2
4 4
1 1
6 6
1 1
3 3
2 2
2 1
4 4
1 1
3 3
1 1
2 2
4 4
2 2
0 0
1 1
3 3
5 5
5 5
1 1
10 10
7 7
3 3
3 3
3 3
1 1
2 2
2 2
2 2
0 0
3 3
2 2
3 3
6 6
3 3
4 4
5 5
2 2
1 1
3 3
10 10
0 0
3 3
2 2
7 6
1 1
7 6
1 1
1 1
2 2
3 3
0 0
1 1
2 2
4 4
3 3
5 5
2 2
4 4
2 1
1 1
5 5
4 4
4 4
5 5
1 1
1 1
3 3
4 4
2 2
7 7
2 2
2 2
2 2
4 4
3 3
2 2
4 4
4 4
3 3
3 3
2 2
6 6
1 1
5 5
4 4
2 2
5 5
4 4
3 3
2 2
2 2
3 3
0 0
1 1
2 2
2 2
2 2
9 9
1 1
7 7
2 2
5 5
5 4
5 5
1 1
1 1
3 3
5 5
5 5
4 4
3 3
4 4
5 5
2 2
1 1
2 2
3 3
6 6
5 5
3 3
5 5
1 1
1 1
7 7
2 2
4 4
2 2
1 1
2 2
7 7
4 4
4 4
1 1
5 5
2 2
2 2
2 2
3 3
2 2
3 3
5 4
3 3
5 5
1 1
4 4
2 2
3 3
9 9
2 2
9 9
4 4
4 4
5 5
6 6
4 4
1 1
4 4
4 3
5 5
7 7
5 4
2 2
2 2
4 4
2 2
4 4
3 3
5 5
2 2
5 4
2 2
1 1
3 3
6 6
5 5
0 0
4 4
4 4
2 2
5 5
3 3
3 3
2 2
1 1
7 7
3 3
5 4
5 5
2 2
2 2
4 3
7 7
2 2
4 4
1 1
3 3
2 2
4 4
6 6
2 2
2 2
4 4
2 2
5 5
4 4
6 6
6 5
3 3
2 2
4 4
1 1
2 2
5 5
3 3
3 3
5 5
1 1
6 6
2 2
4 4
3 3
1 1
4 4
3 3
1 1
4 4
3 3
1 0
3 3
1 1
5 5
0 0
3 3
4 4
1 1
2 2
2 2
3 3
2 2
1 1
5 5
3 3
3 3
2 2
4 4
5 5
5 5
3 3
3 3
4 4
3 3
3 3
3 3
6 6
3 3
2 2
5 5
2 2
1 1
1 1
0 0
4 4
2 2
2 2
2 2
4 3
2 2
2 2
4 4
3 3
1 1
1 1
2 2
1 1
8 7
1 1
2 2
2 2
2 2
2 2
7 7
4 4
3 3
3 3
2 2
3 3
3 3
4 3
2 2
2 2
5 5
6 6
18 17
14 14
23 23
12 10
18 18
10 10
26 26
9 9
19 19
11 9
23 23
23 23
24 23
13 13
11 11
13 12
25 24
9 8
8 8
23 23
12 12
12 10
14 14
23 23
21 20
25 25
11 11
4 4
9 9
25 24
5 5
16 16
11 10
24 24
14 13
8 8
21 21
11 9
24 24
24 24
14 14
11 10
23 22
8 8
12 12
10 10
22 22
10 10
14 14
25 25
26 26
21 21
13 13
25 25
9 8
14 14
10 9
21 21
11 10
15 15
25 25
22 22
10 10
19 18
13 11
16 16
21 21
24 24
27 26
19 19
9 8
14 13
13 13
10 10
18 18
27 26
15 15
23 22
16 16
16 16
12 11
5 5
26 26
24 23
14 13
13 13
10 9
10 9
10 10
10 10
21 21
25 24
24 24
19 19
20 20
23 23
23 22
19 19
10 10
13 12
11 10
7 7
11 11
14 13
20 20
26 26
};
\addlegendentry{\gree{}}
\addplot [thick, IdentityColour]
table {%
0 0
62 62
};
\end{axis}

\end{tikzpicture}
\\[-1ex]
		{(a) \maxa{1} Instances, $\kSeql{1}$}
	}%
  \parbox{.3\textwidth}{%
		\centering
		 % plots_l_h/h_min_2.tikz
\begin{tikzpicture}
\begin{axis}[
  x tick label style=overlay, 
legend cell align=left,
legend style={
    draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  fill=white,
    column sep=4pt,
    row sep=4pt,
    inner sep=3pt,
    nodes={inner sep=0pt},
    mark size=3pt,
    mark options={line width=1.5pt},
  },
title style={yshift=-4pt, inner sep=4pt},
xlabel=$\Rulelex$,
  x label style={yshift=2pt,inner sep=4pt},
  xmajorgrids,
ymajorgrids,
width=4.8cm,
  mark size=0.75pt,
]
\addplot [draw=ApprovalColour, fill=ApprovalColour, mark=*, only marks, opacity=0.5]
table{%
x  y
0 0
0 0
1 0
1 0
2 1
2 1
2 0
1 1
1 0
1 0
2 0
2 0
2 1
2 0
1 1
2 1
1 1
2 0
2 0
2 0
2 0
2 0
2 0
1 0
2 1
2 1
2 0
4 3
5 5
3 3
8 5
1 0
1 0
5 5
3 3
3 2
4 3
3 3
4 3
7 6
1 0
3 3
4 2
6 5
1 1
4 3
4 3
1 1
7 7
3 3
1 0
1 0
9 7
2 1
2 1
2 2
2 1
5 4
1 1
1 0
8 6
4 3
6 6
4 3
1 0
4 4
3 3
2 1
5 5
2 2
6 5
4 4
5 5
5 5
8 8
3 3
6 5
2 2
5 4
2 2
3 3
5 4
2 2
1 0
4 3
3 2
8 8
5 4
4 3
5 4
5 4
2 1
3 2
1 0
2 2
2 2
5 4
1 1
4 3
6 6
5 5
1 0
0 0
1 0
2 2
2 1
2 1
0 0
7 5
3 3
4 3
4 3
4 4
5 4
2 2
2 2
3 2
3 2
6 5
4 4
2 2
2 1
2 2
2 1
1 1
8 6
6 5
2 2
1 1
5 3
4 3
1 0
4 4
5 4
2 2
4 4
1 1
1 1
4 4
3 2
1 0
4 3
7 7
6 5
3 3
1 1
1 0
2 2
2 2
51 43
29 20
7 4
18 13
5 3
5 5
30 28
35 26
35 26
27 23
7 6
13 9
11 9
3 3
39 37
39 29
44 39
6 5
29 26
61 40
80 45
51 36
48 42
7 7
33 19
75 49
49 41
21 18
2 1
20 18
69 43
26 23
27 24
5 4
59 46
47 37
45 38
56 34
11 6
38 31
82 56
20 19
84 52
35 31
7 4
55 43
45 31
58 44
5 5
23 18
25 20
66 40
18 12
8 5
2 2
33 26
46 42
47 38
10 8
32 27
7 5
39 34
12 10
51 27
4 4
26 21
76 55
51 40
36 31
12 9
36 33
5 3
15 15
16 11
4 2
12 11
13 9
7 7
0 0
10 9
21 18
7 6
19 13
14 13
18 16
2 2
5 5
7 6
13 13
16 13
4 4
8 7
13 13
15 12
17 15
15 14
8 7
17 15
12 12
19 18
13 11
18 15
9 9
17 12
8 8
23 15
14 8
19 12
15 15
2 2
7 7
13 11
11 9
20 17
6 5
19 15
18 18
7 7
11 11
19 18
15 9
17 15
13 12
18 14
4 4
15 12
7 4
7 5
18 13
15 8
4 4
12 11
7 5
6 5
17 11
9 6
16 9
7 4
12 8
9 9
19 17
6 6
12 10
13 11
8 8
13 12
15 10
17 14
3 1
1 1
12 11
14 13
16 9
20 16
8 8
9 6
8 7
5 5
9 9
5 5
16 9
6 6
17 13
14 13
10 8
1 1
17 14
7 5
5 5
11 7
16 12
25 21
2 1
11 11
9 9
19 17
11 11
24 22
10 10
18 9
17 14
16 9
16 14
8 8
8 8
18 16
3 3
17 15
16 10
11 9
6 6
8 6
19 15
8 7
6 5
16 15
11 11
19 17
14 10
11 10
15 12
16 13
7 7
23 21
13 7
12 9
15 12
16 8
1 1
9 9
16 15
16 9
6 5
11 10
10 10
15 14
18 13
18 16
14 12
17 15
6 4
27 24
14 9
15 11
20 19
23 20
14 11
14 12
20 18
17 12
12 11
6 5
15 12
15 13
15 8
17 15
9 8
12 11
18 10
20 19
10 7
12 8
14 11
20 16
12 11
21 20
17 16
6 4
11 9
16 11
22 20
16 14
10 10
1 1
1 0
18 15
15 15
9 7
11 10
2 1
19 16
7 7
18 17
10 8
7 6
17 12
17 12
13 12
9 9
6 5
12 8
15 14
10 9
14 10
16 9
5 3
5 5
15 14
11 11
7 7
5 2
18 14
6 6
7 6
17 11
15 9
10 9
14 10
8 7
10 9
23 21
7 6
8 8
17 9
18 13
7 7
10 10
17 15
5 5
17 14
8 8
17 16
16 13
13 9
8 7
15 15
14 13
10 9
13 11
7 7
1 1
12 11
17 13
7 7
14 11
17 15
13 10
13 8
9 8
15 15
7 7
17 14
17 14
10 9
19 18
14 13
18 17
4 3
24 20
10 9
17 13
18 15
15 14
5 5
6 5
15 11
9 8
16 13
16 11
5 4
17 13
4 4
8 8
6 6
16 13
5 3
6 6
9 7
16 11
16 11
15 12
8 8
2 1
15 13
9 9
6 6
21 17
8 8
17 12
9 8
13 12
13 9
5 5
1 0
17 13
11 8
10 9
13 11
6 5
23 18
17 14
13 11
2 2
12 12
1 0
17 15
17 15
16 16
17 14
16 13
14 13
13 11
16 15
16 8
14 11
7 6
17 16
17 13
12 7
9 8
15 12
21 20
13 13
5 4
6 6
16 14
16 12
26 24
15 13
17 14
22 18
13 13
10 6
17 14
18 13
18 15
21 18
17 14
18 15
8 8
1 1
9 9
19 15
5 5
7 7
13 13
15 13
16 13
11 11
2 2
6 6
24 20
6 5
2 2
13 8
23 20
12 10
7 6
8 7
16 13
6 6
5 5
10 8
16 13
10 7
7 7
11 9
18 15
3 2
17 12
17 12
8 6
12 9
10 9
4 4
19 18
9 8
6 3
21 18
18 13
17 10
13 12
11 9
9 7
8 8
18 14
10 7
6 6
21 19
18 11
1 0
6 4
5 2
16 13
8 7
15 8
15 13
6 6
18 15
16 10
1 1
8 7
16 15
15 14
20 18
16 8
12 6
6 6
17 16
10 9
7 6
12 11
13 12
8 7
12 10
17 12
16 12
13 10
6 5
9 8
16 13
4 3
7 7
11 11
18 15
7 6
16 15
4 3
6 6
10 8
12 10
5 5
16 15
15 14
16 14
10 6
17 14
17 15
2 2
11 10
14 14
6 5
19 18
11 8
16 13
6 6
18 17
18 17
15 14
9 9
11 8
16 10
12 11
14 8
21 19
6 6
19 15
12 11
9 8
14 14
16 14
8 6
18 16
8 8
13 10
18 13
12 10
2 2
7 6
10 9
12 9
19 13
10 10
3 3
6 6
14 10
14 13
10 9
4 3
21 16
7 6
16 14
19 16
5 3
12 9
17 12
15 12
12 7
11 10
6 5
7 7
5 5
11 9
16 11
16 14
19 16
10 7
19 10
7 5
11 7
11 10
15 13
20 18
17 9
15 14
17 15
18 15
15 10
18 14
9 3
2 2
4 4
14 12
18 10
21 17
19 17
9 6
9 8
10 7
7 6
12 12
3 3
15 9
16 13
8 7
15 14
18 12
13 12
11 11
15 14
18 10
7 6
15 14
7 7
17 10
11 9
17 14
17 16
5 5
20 20
8 8
15 12
5 5
6 4
5 4
20 18
9 9
3 2
5 4
17 15
8 7
11 10
6 5
16 11
17 13
5 5
14 11
6 5
10 7
7 6
18 16
16 12
15 12
13 12
11 9
22 18
5 4
10 5
8 7
9 7
9 7
15 11
18 15
20 18
10 9
17 16
7 6
12 10
11 10
7 7
16 12
19 14
8 7
7 6
5 4
3 3
6 6
4 4
16 10
6 6
11 5
13 13
16 14
4 4
17 15
18 16
7 7
17 11
10 8
7 7
12 12
21 18
8 8
9 8
9 8
16 16
8 7
13 10
7 7
18 14
19 17
7 6
17 15
22 22
21 16
4 4
12 8
9 8
7 7
4 3
14 13
16 11
17 16
8 8
20 15
8 8
18 16
3 2
21 20
10 10
16 10
8 7
17 15
17 16
9 9
18 12
2 2
22 20
7 6
1 1
4 4
14 13
9 6
4 4
7 7
17 12
15 13
7 7
13 11
16 15
9 8
8 7
11 10
6 5
11 9
9 7
15 13
17 14
16 11
17 15
4 3
11 8
12 12
20 19
12 10
11 9
14 14
14 12
11 10
10 9
19 17
8 7
18 16
14 12
12 12
6 6
2 1
17 14
8 7
18 17
2 2
11 10
2 2
16 12
13 12
6 6
11 9
8 7
13 12
17 13
15 12
11 8
18 17
11 8
16 14
11 8
6 6
16 15
10 8
4 3
11 9
4 3
17 14
6 5
15 11
17 14
18 17
10 9
9 9
7 3
25 24
9 6
20 18
14 13
13 9
3 1
16 13
13 8
10 9
11 9
10 8
24 21
20 19
12 10
6 6
13 6
18 16
8 6
16 13
16 13
18 15
11 8
19 17
18 15
17 15
6 6
7 5
9 7
17 11
15 14
10 9
3 1
3 3
8 8
9 9
9 6
12 11
16 10
9 6
19 16
1 0
11 10
7 7
17 13
14 13
1 1
15 12
8 7
14 12
16 12
9 8
9 8
8 8
21 18
19 18
10 8
17 14
11 9
17 16
19 18
16 12
10 10
3 1
22 21
16 11
10 8
12 11
13 11
8 8
9 8
12 12
6 6
16 12
18 12
10 9
17 13
14 13
6 6
15 13
5 4
19 13
19 17
2 2
7 7
10 10
11 10
4 3
5 5
9 7
6 6
2 2
2 1
18 13
11 10
9 9
13 12
16 12
5 5
5 5
11 8
10 9
9 8
13 11
17 13
19 16
9 9
22 17
5 5
10 8
18 16
15 13
21 17
4 3
20 18
17 13
15 15
6 6
23 21
11 9
5 4
8 8
15 15
5 5
15 11
18 16
17 17
18 17
7 6
16 10
6 6
2 1
4 4
3 3
15 11
17 16
12 12
11 6
4 4
19 14
7 5
17 16
9 8
12 11
8 8
16 12
8 7
17 15
6 5
8 7
23 16
9 8
15 11
12 12
13 10
10 5
6 6
18 15
8 8
10 9
5 5
23 21
16 11
19 15
8 7
18 14
17 17
9 9
8 7
6 6
11 11
15 8
17 10
17 12
5 5
9 8
9 9
2 2
17 11
20 18
19 19
8 6
14 9
10 9
7 4
4 4
15 12
3 3
6 6
17 11
12 11
18 12
6 5
14 13
2 2
12 9
15 10
17 10
17 13
9 7
11 10
18 13
9 8
18 15
10 9
7 6
21 17
16 10
2 2
10 8
4 4
15 14
21 17
18 11
20 19
10 7
9 7
17 16
17 14
15 10
10 8
16 16
15 15
5 5
21 16
10 10
12 7
15 12
16 10
25 19
16 12
6 6
13 12
5 4
17 14
9 5
2 2
17 13
12 9
6 6
10 8
6 6
6 6
16 16
9 8
13 12
7 6
19 11
15 14
9 8
15 13
10 10
14 11
4 2
13 11
15 13
18 12
8 7
5 3
9 8
7 6
8 6
12 11
10 9
4 4
19 16
15 10
3 2
13 11
17 13
5 3
17 16
8 6
6 4
18 11
15 11
18 16
5 5
8 5
11 10
16 10
10 7
15 13
6 5
5 3
18 16
5 4
18 12
3 2
6 5
18 17
6 6
17 15
16 14
20 16
6 5
7 7
14 10
11 10
8 8
12 10
17 14
10 7
12 10
13 11
14 9
16 8
18 16
19 18
2 2
21 18
6 5
15 15
8 6
17 15
5 5
17 14
16 10
8 7
2 0
9 8
9 7
7 6
15 12
10 9
13 9
7 7
24 21
3 3
18 16
17 14
16 9
18 14
11 10
6 6
24 20
11 8
15 10
9 8
5 5
9 9
17 15
18 12
17 15
9 9
0 0
17 16
5 4
11 8
12 7
24 14
15 12
22 21
9 8
9 8
4 4
27 22
6 5
8 6
10 9
21 19
8 8
18 15
19 11
14 11
10 8
2 1
10 7
22 21
7 6
1 1
19 17
19 18
9 7
19 16
11 10
15 7
17 12
10 9
17 11
10 7
8 7
15 14
16 12
1 1
15 14
17 13
8 7
8 7
18 12
15 11
7 7
17 16
4 4
6 5
17 15
7 7
12 10
22 21
15 11
9 8
8 4
23 20
17 11
8 7
6 6
16 16
13 12
9 8
15 11
11 8
17 14
19 15
7 6
3 2
9 8
22 20
3 3
9 8
10 8
17 11
7 7
15 12
5 5
5 4
9 9
17 16
2 2
8 8
9 9
19 13
13 12
11 11
11 4
10 10
10 7
20 18
19 17
15 15
8 7
17 13
11 9
17 16
16 11
6 6
11 9
13 11
5 3
15 11
19 16
15 12
12 11
15 7
10 8
17 14
13 13
18 17
8 6
16 13
12 11
12 8
8 8
17 11
12 11
15 14
11 10
12 10
17 15
14 13
1 1
16 13
16 15
12 5
5 5
18 14
18 15
15 11
12 11
10 9
4 4
14 9
11 5
12 10
14 11
4 4
18 14
15 8
4 4
9 8
12 8
5 5
13 12
9 9
17 16
18 13
14 12
17 13
17 15
16 14
8 8
12 11
12 11
21 16
9 8
12 10
11 10
13 13
22 17
16 10
15 12
17 15
15 8
21 21
12 10
10 9
8 8
19 9
10 9
18 15
12 9
9 7
8 8
4 4
12 8
13 10
15 12
1 1
9 7
13 11
21 17
20 18
7 7
4 4
16 14
12 10
6 6
4 3
16 12
8 8
2 2
17 11
11 11
1 0
18 16
15 9
9 8
17 8
16 15
19 17
15 12
20 18
10 7
16 15
6 6
21 16
12 11
15 13
23 20
5 4
11 9
17 14
19 16
5 4
9 8
19 17
15 11
6 5
6 6
19 18
7 6
6 3
15 13
9 7
11 7
16 13
15 13
4 2
15 14
5 5
3 2
18 17
10 9
20 15
21 19
13 10
12 11
15 10
18 12
2 2
11 10
15 14
17 16
7 7
3 2
13 12
21 20
10 9
13 11
5 4
19 16
7 5
8 8
20 17
11 9
17 13
7 6
13 10
6 6
19 17
12 7
13 12
19 17
9 8
4 2
25 23
15 10
12 11
16 10
5 4
8 7
17 14
17 14
12 10
5 3
11 9
17 16
6 6
19 18
7 6
16 13
11 9
5 4
24 21
6 4
19 18
7 5
19 17
18 15
17 9
4 4
10 10
7 5
7 7
19 17
8 6
10 9
15 14
5 5
18 13
19 18
9 7
10 8
11 11
19 17
17 14
5 5
18 17
9 8
13 11
17 12
11 10
3 2
13 11
10 8
17 9
23 14
7 7
4 4
11 7
20 16
14 13
6 5
4 3
20 18
17 15
5 5
18 16
9 9
14 10
16 15
16 10
10 8
17 16
4 3
20 16
18 16
8 7
0 0
17 11
16 9
4 4
18 17
13 12
14 12
15 12
12 9
17 11
6 6
8 8
10 9
6 6
9 9
11 9
12 12
17 15
5 5
15 11
4 4
15 12
19 16
15 12
15 13
9 8
15 12
7 6
14 14
18 15
8 7
1 1
8 7
15 14
6 6
13 11
12 7
24 18
9 8
3 3
18 15
15 11
19 14
8 6
9 9
20 16
15 12
16 9
9 7
17 14
18 12
16 15
11 11
1 0
17 15
19 16
15 13
17 15
8 7
8 7
17 13
6 5
8 8
5 5
25 24
11 11
6 4
2 1
12 10
4 3
17 15
17 14
13 8
12 9
10 8
18 15
15 11
18 15
5 5
7 6
11 7
14 8
18 12
6 5
6 5
21 19
15 10
11 10
5 4
17 13
16 14
16 11
17 8
1 1
6 6
7 6
14 13
9 9
14 14
10 9
3 2
6 5
24 21
12 8
18 11
13 11
13 12
8 8
8 8
7 4
7 7
19 16
19 18
2 2
9 8
7 7
19 16
16 14
17 17
17 16
5 4
15 9
10 9
9 9
17 14
20 19
10 8
21 20
7 6
2 2
9 8
13 11
7 7
16 15
14 9
20 18
13 13
12 10
21 18
14 10
19 17
6 5
21 20
11 10
15 13
17 16
15 15
5 5
20 17
12 11
15 10
6 5
1 1
15 13
7 7
18 15
13 11
17 10
19 14
10 8
20 16
9 8
20 19
12 10
3 3
6 4
14 9
15 10
8 7
14 13
6 6
7 6
1 1
5 5
13 11
10 9
9 8
15 12
18 17
11 7
17 14
10 8
4 4
7 6
14 10
18 12
16 12
8 7
9 8
6 5
22 19
7 7
16 12
17 14
18 14
19 16
6 5
8 8
7 7
14 12
18 16
2 1
11 11
8 8
15 9
20 19
12 8
8 7
12 11
15 15
8 6
4 4
17 13
17 16
8 8
22 21
7 6
6 6
16 9
1 1
18 15
6 5
12 8
2 2
12 11
13 12
17 12
12 11
3 3
4 2
18 11
16 13
15 8
7 5
12 11
17 15
16 15
17 12
10 9
10 9
23 21
18 16
18 13
11 11
10 9
14 12
16 15
13 10
19 17
14 13
13 12
16 9
17 15
18 16
17 16
6 5
17 16
16 11
21 20
9 9
5 5
10 7
17 15
15 8
16 14
7 7
2 2
18 12
19 16
13 13
9 9
1 1
14 10
15 11
15 10
10 9
8 8
17 15
18 12
12 12
1 1
11 11
7 5
12 11
12 11
14 13
18 16
16 14
17 14
13 12
17 12
8 7
21 18
16 11
7 7
16 16
1 1
17 16
15 12
16 12
14 12
9 7
11 6
23 20
17 9
18 16
7 7
12 10
16 14
5 4
12 12
11 10
2 2
17 13
12 10
15 12
9 6
11 9
19 14
15 6
22 13
18 14
8 7
16 13
7 7
15 10
16 11
11 11
7 5
14 12
4 3
15 11
16 12
7 6
11 9
7 5
19 14
18 17
12 7
19 12
5 5
19 14
7 7
7 6
12 10
4 4
17 12
5 5
9 6
14 7
5 4
17 13
17 16
16 15
6 6
10 7
17 13
7 6
18 10
16 12
8 7
9 7
22 19
4 4
20 19
14 10
12 11
9 9
8 8
17 14
8 7
16 14
6 5
14 14
11 10
16 11
18 13
17 13
10 8
20 20
11 8
2 2
12 10
14 10
4 4
17 16
1 0
5 4
14 13
6 5
11 10
17 9
16 10
18 16
8 5
17 15
11 11
17 17
14 14
16 14
8 8
16 15
11 10
25 22
16 10
15 13
12 12
22 20
14 10
17 15
18 15
10 9
17 17
7 5
18 16
14 14
9 8
9 9
15 11
18 16
15 14
19 17
17 15
16 15
7 7
16 11
6 6
11 7
7 6
16 15
8 7
16 15
7 7
18 14
3 3
15 13
6 4
9 7
7 5
2 2
19 16
17 11
11 8
2 1
6 5
9 8
14 12
9 9
7 6
15 11
16 8
21 15
6 6
11 7
12 10
17 14
18 12
19 14
8 8
2 2
5 4
18 17
5 5
13 10
15 11
16 12
9 8
6 5
2 0
7 7
12 10
17 13
21 17
10 8
14 9
17 13
13 13
16 15
16 8
5 4
8 8
27 25
7 7
6 5
9 9
16 15
14 13
1 0
10 9
2 2
18 16
14 10
15 12
8 7
9 8
9 8
16 12
9 8
11 10
17 12
18 15
7 6
17 17
12 9
6 5
20 18
12 6
17 14
10 10
14 10
17 12
1 0
2 0
3 1
2 1
0 0
2 0
2 1
2 1
1 0
21 17
1 1
23 21
6 6
5 5
10 8
17 13
17 12
14 12
16 10
7 6
7 5
11 7
11 8
15 11
27 24
7 7
11 8
9 7
18 15
10 9
10 10
25 21
3 2
5 4
6 5
7 7
18 16
24 16
14 6
21 13
3 3
19 13
12 9
10 6
10 9
20 16
11 9
28 21
2 2
30 24
12 9
4 3
5 4
21 17
9 6
23 16
10 8
9 8
4 2
16 13
7 6
9 8
3 3
4 3
26 22
12 9
23 18
6 6
14 10
9 6
19 15
9 6
9 7
9 8
1 0
8 5
16 13
16 14
23 16
19 15
17 14
13 11
23 21
9 9
14 12
9 4
19 10
14 11
26 19
6 4
23 19
8 6
8 7
11 7
9 8
11 8
6 4
13 13
11 10
9 7
13 11
19 13
10 7
10 9
18 16
16 10
26 22
14 12
1 1
5 3
10 8
29 22
14 14
5 3
1 0
9 8
10 6
7 7
13 9
8 5
17 12
9 7
5 5
18 14
21 14
11 9
9 4
6 5
8 6
15 8
15 8
14 13
10 9
9 6
24 22
13 12
13 11
12 8
16 14
20 16
5 3
23 22
2 2
11 10
7 6
4 3
20 17
4 4
13 10
9 7
16 13
6 4
7 7
10 8
8 6
7 7
11 10
2 2
14 13
26 22
16 10
6 6
12 8
10 8
18 13
16 13
1 0
4 4
3 3
6 3
8 3
14 13
31 23
12 10
16 13
12 9
9 8
10 9
13 9
2 1
19 14
3 1
15 13
14 9
16 14
28 22
11 9
18 12
9 8
6 6
8 7
12 8
7 6
7 4
27 23
1 1
2 1
30 21
7 6
12 11
11 9
16 15
4 3
15 12
5 4
5 4
30 23
10 8
15 14
10 6
29 24
12 10
4 3
8 7
12 9
23 17
13 11
11 7
14 11
8 8
6 5
12 10
16 11
13 8
12 9
12 12
16 11
2 0
10 7
11 10
6 5
9 7
11 11
7 5
30 23
15 13
12 10
7 7
18 12
10 7
9 8
3 3
28 22
10 8
13 12
23 12
10 8
24 21
8 8
12 7
8 7
14 8
22 19
10 9
12 8
9 8
11 9
8 6
7 4
11 9
12 12
11 5
8 7
11 7
13 11
8 6
14 12
13 11
12 8
7 4
10 10
12 10
7 5
7 7
12 11
18 9
8 5
11 8
2 0
6 5
13 10
10 9
8 6
14 12
18 17
5 4
18 12
1 0
7 5
28 19
6 2
5 5
12 11
13 8
2 2
5 4
5 3
19 16
16 13
9 8
11 7
17 14
14 9
10 8
18 16
8 6
5 5
11 6
12 9
6 5
27 21
12 11
2 2
6 6
18 15
8 7
23 21
11 8
23 15
10 9
7 3
15 13
9 8
9 3
0 0
10 9
7 7
7 3
11 9
10 9
9 6
1 1
21 15
12 11
24 17
14 11
2 2
28 23
19 13
1 0
22 17
12 12
1 0
10 8
17 16
12 11
11 10
24 21
12 9
11 10
13 10
9 9
2 1
13 9
16 13
18 14
3 0
10 5
21 15
8 8
7 3
0 0
8 7
9 7
5 5
22 18
9 7
12 11
9 6
8 7
3 2
10 7
17 14
15 12
8 8
15 11
8 7
27 19
8 7
9 7
13 8
22 17
22 14
11 7
9 9
10 7
8 8
12 12
31 24
13 11
9 7
22 17
27 24
7 6
10 9
14 13
6 3
18 16
12 10
16 10
8 8
14 9
4 3
29 24
29 24
17 13
14 12
9 6
23 15
20 17
5 4
14 12
9 8
9 8
5 3
3 2
14 12
29 23
23 15
28 23
4 3
19 16
16 10
6 5
21 17
8 8
17 13
6 2
22 17
17 13
21 17
15 12
12 12
5 2
19 15
14 10
25 23
11 10
6 4
30 23
6 3
15 13
6 5
17 7
12 6
10 5
14 10
9 8
10 7
11 6
13 12
13 10
7 5
10 9
20 13
11 9
12 9
13 12
14 12
9 7
15 12
8 8
3 3
8 8
15 10
9 9
5 5
11 9
8 8
10 9
7 4
7 5
10 7
2 1
5 5
28 23
13 9
11 10
1 1
12 9
27 23
8 8
4 1
19 12
19 16
11 10
5 4
1 1
11 9
6 5
16 12
11 11
9 8
10 8
30 21
10 9
12 12
15 14
14 11
6 5
10 5
12 11
10 9
27 20
3 3
5 4
6 5
7 7
14 12
8 5
9 6
19 14
10 9
1 0
9 3
11 8
16 12
25 18
8 6
8 4
22 14
9 5
17 12
15 15
14 13
19 14
18 15
7 6
4 2
12 6
14 10
12 10
3 3
1 1
17 13
8 6
18 11
10 9
19 16
2 2
12 11
24 20
8 6
13 12
22 17
3 2
15 12
11 7
10 7
3 3
12 9
5 4
5 5
18 12
4 3
26 22
19 17
7 7
3 2
8 5
11 8
7 7
15 11
5 4
2 1
18 9
8 7
6 5
23 20
10 9
13 9
17 14
12 11
18 12
16 15
12 9
8 6
12 11
0 0
5 3
26 21
5 3
2 2
8 7
4 3
29 21
14 8
26 20
18 12
7 6
13 9
7 6
13 9
8 6
29 21
14 10
9 8
14 8
16 12
9 9
12 12
8 7
3 3
11 9
2 1
6 6
11 9
16 9
5 3
7 4
17 10
28 22
11 8
3 2
6 3
13 8
1 0
15 15
15 8
7 4
22 18
12 11
11 9
11 10
10 7
7 5
13 10
19 19
11 10
33 25
4 4
5 5
3 3
20 18
23 16
4 3
21 19
10 10
9 9
10 9
2 1
8 6
2 0
2 0
11 9
5 5
19 14
13 11
8 4
11 11
1 1
6 5
11 11
9 8
7 6
14 12
10 9
20 15
8 6
15 13
31 23
11 7
12 11
15 14
8 7
5 4
30 22
23 18
5 5
14 10
12 10
12 10
9 7
7 5
12 11
27 22
2 0
5 3
1 1
8 7
19 11
6 6
9 8
1 1
13 12
29 21
14 10
14 12
11 8
26 21
8 7
8 7
11 9
22 20
1 1
11 9
3 3
7 7
6 3
12 9
10 8
11 9
10 7
5 2
22 19
16 8
24 19
16 14
3 2
12 9
13 7
11 10
16 15
9 7
12 10
17 15
9 8
12 8
8 8
17 11
13 10
4 3
29 21
16 13
8 7
5 5
13 11
12 11
12 9
10 7
8 8
3 3
21 17
7 5
9 7
18 15
13 10
10 8
5 5
14 13
15 12
16 11
5 4
12 10
7 4
30 20
23 19
16 11
14 11
11 9
15 12
13 11
11 8
6 5
17 13
15 13
27 21
11 9
8 4
11 8
1 1
25 22
6 5
1 1
18 10
12 11
19 17
19 13
19 18
2 2
7 5
15 10
11 9
10 8
16 15
20 14
14 7
12 10
9 8
11 7
23 8
7 5
4 3
25 17
10 9
6 6
15 12
22 16
8 8
5 4
25 23
19 16
9 7
12 7
32 23
11 10
9 7
14 9
24 19
14 7
11 7
10 7
24 19
5 4
18 12
5 5
8 7
6 6
19 13
6 6
19 11
11 11
3 3
15 15
8 6
7 5
12 11
11 10
19 12
15 8
15 11
12 11
4 3
7 6
11 7
22 18
12 11
29 23
10 8
11 7
21 16
11 9
4 3
20 15
11 9
10 10
13 10
6 0
22 17
8 6
7 7
19 15
13 11
1 1
1 1
9 7
1 1
5 5
10 10
9 9
23 16
6 4
9 6
8 3
17 12
25 22
11 11
20 20
28 23
13 10
8 6
13 10
9 5
2 2
9 9
9 7
9 9
9 8
13 8
11 10
12 9
29 19
10 3
1 0
15 13
7 4
18 12
12 8
10 8
6 6
11 10
6 3
16 10
15 10
18 13
10 9
21 16
11 8
20 14
13 10
11 9
24 20
8 8
14 8
22 19
4 4
9 6
6 3
10 6
26 19
11 5
11 10
12 10
5 5
1 1
9 7
6 6
9 5
2 2
10 7
6 1
15 12
9 6
12 11
21 19
9 8
4 3
23 17
10 7
9 8
13 9
13 13
5 5
7 4
8 6
28 22
11 7
16 13
13 12
8 7
10 6
20 19
9 8
9 6
14 13
26 22
2 1
17 9
15 13
24 18
15 14
20 14
8 8
10 5
14 12
9 9
15 11
8 4
31 25
30 22
12 9
18 9
13 7
19 10
11 10
16 12
10 10
2 0
28 24
17 10
29 23
7 6
7 7
28 12
9 9
19 17
6 6
7 3
11 8
15 11
30 25
7 6
13 9
23 19
11 7
18 11
12 9
11 8
13 11
13 8
13 11
22 16
8 8
8 6
4 2
11 8
7 6
21 13
16 10
13 8
10 8
4 2
7 3
14 9
12 9
9 9
17 14
12 11
6 5
15 13
15 9
6 6
9 7
14 13
4 4
23 21
2 2
14 10
20 18
5 4
14 13
15 11
30 24
12 10
12 8
11 10
8 5
18 14
14 10
12 11
9 7
10 8
2 1
9 7
9 8
11 10
10 7
15 13
17 15
9 6
12 7
17 14
12 10
18 11
21 19
15 11
9 5
5 4
25 24
11 10
29 22
10 9
10 10
10 8
6 3
7 5
25 19
2 2
14 12
30 25
27 21
5 3
10 9
13 8
7 4
16 13
9 7
14 10
10 10
12 8
9 8
13 12
26 19
7 4
6 5
5 5
11 8
32 24
11 6
3 2
21 14
11 8
15 12
28 22
5 2
14 9
13 7
20 16
28 23
11 8
5 3
5 3
8 6
16 12
7 7
9 7
14 13
6 5
6 6
11 7
22 15
30 20
12 5
13 10
11 10
6 6
25 21
28 23
10 10
6 5
14 8
30 23
14 11
18 14
18 15
3 2
7 5
10 8
2 2
15 14
24 13
14 11
16 14
23 17
27 22
23 18
15 13
28 22
6 6
15 13
10 6
11 10
21 20
20 17
11 11
15 12
13 13
21 15
7 4
11 9
10 7
16 11
13 12
10 9
20 18
12 9
14 9
29 24
4 3
17 11
9 7
14 12
27 21
17 13
12 8
9 3
11 9
11 8
13 7
17 11
6 6
2 2
1 1
15 10
8 6
8 5
24 21
6 6
28 21
11 6
10 6
10 8
9 8
8 7
14 13
8 8
10 9
10 8
22 10
8 7
9 8
19 15
13 8
6 6
13 10
6 6
26 20
10 8
4 4
9 9
8 6
10 9
11 10
17 15
15 11
7 6
12 9
2 2
29 24
11 9
7 4
10 6
1 0
30 23
17 15
15 7
6 6
12 9
13 3
8 6
9 8
9 8
21 17
29 23
13 8
27 22
13 11
7 3
16 14
6 5
5 4
15 14
7 6
6 4
11 6
14 12
5 5
30 22
18 16
11 6
8 4
9 8
1 1
12 10
29 23
21 13
30 23
21 10
5 5
9 4
9 6
28 23
15 12
12 10
4 3
11 8
20 14
1 1
10 8
5 5
10 8
9 7
17 12
1 1
4 3
9 8
7 5
4 2
18 14
6 5
20 14
11 9
15 12
14 11
10 8
3 1
11 9
16 13
12 8
7 6
29 20
0 0
12 11
4 2
20 11
16 14
8 5
12 11
27 23
13 13
17 12
9 4
11 11
16 9
30 22
12 11
31 25
10 8
8 8
27 21
18 11
12 11
7 6
14 11
6 6
10 7
8 6
2 1
10 5
7 5
30 18
12 10
12 9
8 7
6 5
18 12
18 13
10 7
1 0
6 5
9 7
12 7
9 7
24 12
16 10
1 0
14 14
28 24
13 8
28 21
7 6
2 0
10 7
25 22
22 18
11 9
30 20
6 5
8 7
14 7
5 3
25 22
9 9
3 3
18 12
19 14
24 21
6 6
8 6
24 18
9 9
1 1
9 6
5 3
17 16
8 5
15 11
12 10
12 10
10 7
12 9
11 7
12 10
14 11
8 8
18 13
15 12
18 13
14 13
1 1
18 15
17 15
10 7
6 5
6 6
1 1
8 7
10 9
30 23
13 8
1 1
15 12
20 12
7 2
2 2
19 14
22 19
16 9
12 12
17 11
7 4
7 2
5 4
2 2
22 19
11 7
17 14
9 6
8 4
14 8
11 8
6 4
23 22
17 15
8 6
7 6
7 6
5 4
17 16
9 8
16 9
3 1
9 9
9 7
14 10
14 11
26 23
28 22
8 8
5 3
9 9
12 10
10 10
10 9
7 7
8 5
2 2
6 5
3 1
9 9
12 9
11 8
15 12
14 12
9 4
10 6
15 13
15 8
21 13
17 11
23 16
10 10
5 4
8 6
5 5
16 15
27 20
7 6
28 24
14 13
7 6
8 6
10 10
17 14
21 16
9 9
23 19
14 12
9 9
8 7
9 6
8 6
20 15
10 5
15 7
17 15
20 14
10 9
12 12
7 4
20 16
9 4
13 7
1 1
5 5
20 16
13 11
21 19
9 6
9 8
13 10
22 15
21 15
10 8
8 7
14 11
18 15
12 9
30 20
12 10
1 1
2 2
8 5
11 11
10 8
3 0
13 9
10 9
24 21
1 1
9 5
23 18
13 12
11 9
9 8
19 18
9 8
26 21
14 12
11 11
14 12
7 6
14 10
18 16
11 8
17 14
20 10
8 5
4 4
18 15
15 12
24 18
10 9
25 23
27 22
12 9
8 6
23 20
6 4
9 7
20 18
5 5
31 20
11 9
16 13
23 21
1 1
12 11
20 14
24 17
11 10
11 7
13 13
9 8
2 1
14 12
9 4
5 5
6 5
9 7
12 9
1 1
26 17
7 5
9 5
14 11
18 8
10 8
11 7
27 21
6 3
15 9
14 8
15 12
2 2
9 8
15 13
7 7
19 15
21 19
1 1
10 9
8 6
20 10
10 8
3 2
25 17
10 10
14 10
13 7
8 8
11 10
19 17
11 7
5 3
12 10
11 7
19 15
7 6
23 21
17 13
30 24
22 18
13 12
11 9
14 10
9 6
27 20
22 15
11 7
28 22
16 14
14 10
18 14
16 10
13 13
11 10
7 7
26 21
23 19
14 11
10 10
19 13
19 11
17 14
9 5
21 19
17 13
17 12
10 8
13 12
5 4
17 12
25 18
20 15
12 9
12 9
19 12
26 14
11 10
7 6
22 21
13 9
11 10
8 5
27 24
13 10
13 11
22 10
8 6
10 8
9 8
28 21
10 7
10 9
26 22
17 14
19 11
9 8
13 10
28 20
9 7
4 4
15 11
23 17
11 11
10 8
6 5
12 7
14 10
7 6
31 22
19 16
17 13
32 25
5 4
1 1
12 10
9 8
9 8
3 3
12 9
5 5
8 7
25 22
10 9
10 7
21 18
9 7
10 1
16 13
13 11
7 3
11 10
10 9
13 10
9 9
8 7
6 6
21 19
18 13
9 8
17 14
18 14
6 3
10 7
10 8
8 7
25 17
22 15
14 11
7 6
8 5
14 10
6 5
10 6
5 4
13 10
15 12
9 8
15 12
8 6
11 8
15 14
20 15
21 16
15 8
30 24
26 12
10 9
5 5
5 4
7 6
8 3
4 4
4 2
1 1
7 6
16 13
5 4
22 17
25 14
1 1
5 3
3 2
18 14
27 22
8 5
9 8
1 0
24 18
3 2
7 6
20 19
6 4
8 5
28 24
7 6
29 22
28 23
8 7
20 14
12 8
11 11
7 6
10 8
14 12
11 7
24 20
16 15
7 7
14 14
1 1
29 18
19 12
12 12
9 7
18 16
11 7
1 0
25 22
16 13
2 1
26 19
17 12
3 2
15 11
14 12
6 4
5 4
4 3
2 1
19 11
13 11
8 6
9 9
15 10
10 8
9 8
8 7
19 15
21 15
13 8
16 10
21 18
11 7
18 14
2 2
11 11
17 15
26 19
11 10
19 13
12 7
14 9
3 2
4 4
6 5
1 1
11 9
9 8
30 21
17 15
18 10
8 6
14 12
25 21
7 4
22 18
10 8
19 17
8 8
9 4
7 5
16 9
1 1
13 13
21 17
6 5
3 2
7 6
15 12
12 9
12 10
23 19
14 5
8 7
17 15
16 12
12 10
20 12
15 13
3 1
6 6
15 12
17 15
13 12
8 7
1 0
20 16
31 25
5 2
30 23
9 6
12 9
10 7
17 14
13 10
12 12
9 5
12 8
20 15
7 6
8 6
16 15
7 6
11 8
29 24
13 7
1 1
9 8
9 6
19 15
13 9
14 11
17 12
11 10
15 10
8 6
17 14
14 12
17 16
20 15
4 3
12 10
7 7
27 18
18 16
16 15
14 11
9 8
12 11
18 16
8 7
24 20
2 1
4 4
9 9
18 16
8 6
12 11
14 11
31 20
9 5
15 12
18 16
9 9
20 18
24 20
21 18
10 7
7 6
13 12
20 14
11 10
28 23
7 7
28 24
9 9
6 5
11 6
9 8
8 7
12 11
16 13
8 7
16 14
8 5
13 7
8 7
11 9
17 9
14 9
10 8
11 11
8 4
29 20
13 12
20 15
13 8
21 15
22 18
7 6
13 11
9 6
17 16
11 8
17 15
3 3
8 7
14 14
11 10
17 15
4 1
9 7
14 9
5 4
2 2
14 9
23 19
13 12
1 1
4 4
9 7
14 10
11 7
10 7
31 22
16 12
18 11
12 8
11 7
11 10
12 9
11 9
15 10
16 9
15 13
31 23
21 16
8 6
15 13
19 17
26 20
26 23
17 15
11 9
10 8
5 3
1 0
21 17
13 9
29 24
9 8
30 23
8 5
10 9
3 3
15 12
10 10
6 5
7 6
20 16
8 6
8 6
11 8
29 22
9 7
8 7
12 10
14 9
28 24
10 6
24 20
22 20
1 1
24 23
8 8
10 7
15 11
9 7
6 6
16 13
18 14
4 3
18 16
25 20
13 9
15 8
12 9
22 16
4 3
22 20
12 9
8 7
18 16
8 8
19 15
18 15
8 7
6 5
8 6
9 6
4 3
15 9
27 22
7 3
7 2
4 4
22 17
25 22
10 7
30 22
15 13
18 13
12 9
6 5
9 8
5 4
14 11
9 8
18 13
8 5
32 22
9 6
8 3
14 7
5 4
4 4
27 25
2 2
7 7
6 3
13 10
18 17
20 13
11 8
14 13
21 19
12 10
14 9
26 20
14 11
19 17
18 15
17 10
8 7
28 23
12 12
9 8
9 7
6 4
10 8
11 8
20 16
8 6
24 19
5 5
10 7
14 10
22 18
7 7
12 9
10 8
7 5
16 12
16 10
6 5
8 7
15 12
10 8
8 4
21 15
5 2
11 9
30 24
9 8
19 13
7 5
26 8
16 13
10 9
17 11
29 22
15 10
14 8
9 9
10 9
10 9
24 18
20 12
9 9
5 5
15 11
8 7
11 8
21 18
0 0
15 15
11 8
11 10
4 2
10 10
10 10
5 4
13 13
22 12
6 6
13 8
8 5
10 6
12 10
10 9
13 11
23 19
18 17
10 9
3 2
11 7
13 11
17 15
22 21
6 6
5 3
2 1
15 13
19 12
14 12
18 13
14 10
26 24
8 5
8 8
23 19
4 2
6 5
14 13
10 9
17 12
8 8
9 6
3 3
23 15
10 9
8 6
9 7
7 7
3 2
29 23
4 2
6 5
10 9
9 8
12 10
8 8
8 7
15 13
28 22
17 13
7 4
10 10
12 6
17 10
14 10
19 16
14 13
19 17
7 6
17 15
9 7
5 4
8 6
11 9
10 9
18 13
21 13
10 8
12 12
20 17
21 15
5 5
8 7
9 8
11 6
16 14
9 7
13 11
4 2
19 14
18 8
10 10
29 24
6 6
8 7
11 6
9 7
7 7
0 0
5 3
24 20
9 6
8 7
21 13
7 6
32 24
8 7
29 22
12 5
27 20
4 3
13 13
17 13
14 10
22 21
8 7
4 4
17 17
12 8
19 13
11 9
20 13
27 23
11 7
13 10
3 2
11 10
9 8
16 13
21 17
18 12
31 23
25 22
12 9
14 10
30 22
2 2
1 0
13 12
27 20
14 9
5 4
8 8
5 5
13 11
22 19
8 5
17 10
4 4
20 18
9 5
14 9
30 22
2 2
7 6
23 18
28 25
16 12
9 6
13 10
11 8
10 10
13 7
16 12
25 21
13 11
3 3
14 7
17 14
24 21
9 7
6 5
11 10
9 8
23 19
6 5
16 14
11 10
20 16
8 8
30 20
10 6
13 12
7 7
3 2
8 6
6 5
27 22
7 5
6 5
6 5
8 6
18 16
10 10
6 4
13 9
30 20
10 9
9 6
27 21
12 9
21 19
11 8
8 6
12 11
21 21
6 5
8 5
13 11
18 11
1 1
30 23
18 13
23 14
9 8
3 2
13 8
2 1
9 8
15 9
14 13
10 9
7 6
17 13
9 8
8 7
14 10
4 3
13 10
25 20
4 3
17 14
7 5
8 7
17 15
13 9
14 8
12 10
10 9
6 5
11 6
9 7
13 9
3 0
9 8
8 8
9 9
9 7
6 6
16 13
9 4
22 18
8 8
16 14
32 25
5 3
7 7
13 8
11 10
24 18
10 8
4 4
5 4
14 10
10 9
14 12
14 10
7 7
11 11
8 8
10 10
20 15
7 5
22 16
5 3
8 7
5 5
22 14
8 6
15 14
9 6
6 6
8 6
14 8
5 2
3 2
8 7
8 8
7 7
5 4
29 22
10 9
5 3
21 12
13 9
6 4
12 9
9 6
15 8
5 3
9 8
8 4
25 16
6 6
10 8
28 23
9 6
9 9
8 7
14 11
16 12
6 6
10 9
19 17
2 2
26 23
14 9
12 11
7 4
13 8
1 1
7 6
10 10
9 5
8 7
30 25
12 7
1 1
15 14
9 6
6 5
10 7
9 9
19 12
27 21
11 6
6 2
2 2
17 13
21 13
26 20
13 9
11 9
18 7
9 8
10 8
21 20
10 6
9 6
4 3
9 3
4 4
27 25
17 15
10 10
30 21
15 13
20 13
14 12
9 7
6 4
6 5
15 12
13 11
11 10
8 8
15 13
4 2
14 12
17 14
9 8
4 3
9 7
22 20
15 12
16 10
9 8
5 3
30 24
13 12
8 8
18 11
9 9
11 9
12 6
7 7
10 8
13 10
16 10
7 6
8 7
26 21
8 5
7 6
8 8
7 1
13 8
26 20
11 8
19 17
19 17
12 10
12 9
28 25
19 15
9 9
7 6
19 12
19 12
15 12
11 9
11 8
12 7
2 1
0 0
9 8
11 4
7 5
6 5
19 13
28 21
8 6
9 8
8 7
24 16
10 9
16 15
1 1
3 3
14 11
6 6
11 7
14 11
13 10
20 16
16 14
3 2
11 9
15 9
1 0
9 8
10 5
14 12
9 7
11 10
30 22
3 3
14 10
10 9
9 8
7 7
13 10
7 6
5 4
7 4
11 9
19 16
7 5
29 21
11 9
9 6
16 11
5 2
10 6
9 5
22 13
9 4
13 10
5 5
6 5
13 12
8 8
13 8
6 4
2 2
6 5
8 5
7 6
27 20
6 5
5 4
8 6
10 9
2 2
21 18
18 14
8 4
12 10
9 7
18 17
10 7
13 10
7 7
2 2
5 4
16 12
7 3
20 14
10 10
15 14
28 20
14 9
6 5
14 8
12 11
6 5
23 14
16 12
16 10
10 8
17 13
13 10
7 7
9 8
10 6
9 6
15 11
14 12
23 20
11 9
9 8
7 5
21 19
9 6
11 9
20 14
27 22
15 13
12 5
15 11
17 14
13 10
15 13
12 7
18 15
14 11
7 6
15 12
29 23
10 10
9 6
7 5
10 10
11 7
10 7
12 9
17 12
9 8
15 8
5 5
14 12
12 10
12 9
7 6
7 7
11 8
6 3
11 9
25 17
15 13
3 2
27 22
8 7
13 12
7 5
1 1
10 7
9 9
27 24
12 11
1 0
4 4
11 5
11 10
1 1
12 12
20 15
6 4
28 24
27 20
9 6
9 8
10 10
10 9
9 8
18 14
13 8
11 10
32 21
12 10
19 15
6 6
27 24
8 6
13 6
11 8
9 4
20 18
18 12
8 6
8 6
15 13
10 8
11 9
1 0
5 3
8 7
18 11
4 3
12 10
10 9
18 12
10 9
6 6
14 11
30 22
14 10
11 10
17 14
22 17
20 15
11 10
10 9
15 12
14 8
4 2
12 11
10 9
9 6
8 6
8 6
3 2
14 13
14 13
6 6
6 6
22 19
6 5
9 8
7 6
12 10
25 19
6 6
17 14
30 22
7 5
15 13
10 7
14 8
1 1
17 12
10 8
11 7
27 22
12 10
5 5
1 1
25 14
22 19
15 9
7 4
6 6
8 8
11 8
27 21
15 13
7 6
7 7
15 13
12 10
15 14
27 21
10 8
9 9
15 14
16 12
13 9
29 22
29 20
17 14
7 3
24 20
4 4
11 10
10 8
14 12
5 5
7 7
7 6
9 9
11 9
22 16
14 11
7 6
13 11
13 11
8 6
11 8
4 4
33 25
12 8
12 10
21 16
10 9
14 11
14 9
26 20
16 12
14 12
12 11
10 8
24 22
11 9
18 13
12 9
2 1
21 15
14 10
3 2
8 6
10 9
1 0
30 22
23 19
9 9
17 9
7 7
5 4
7 4
11 6
14 9
5 3
2 2
19 17
9 9
15 8
15 9
16 12
2 2
10 9
27 22
9 5
12 11
6 4
15 8
5 5
5 3
22 11
11 9
10 10
9 6
21 15
19 17
7 7
29 22
14 11
9 8
18 11
17 15
18 14
13 11
15 11
27 20
24 14
12 5
15 14
16 14
28 23
9 6
6 4
9 6
3 3
8 8
11 8
14 12
9 8
7 7
23 20
10 5
15 12
17 13
6 4
16 15
25 22
9 9
12 6
9 8
15 12
17 9
5 4
13 10
13 10
14 10
27 21
21 13
6 5
23 20
20 16
6 5
9 7
9 4
11 9
12 12
10 8
13 13
17 11
9 9
16 10
10 7
8 7
7 7
10 7
15 9
10 7
31 23
10 10
14 12
21 17
7 7
14 8
3 1
13 10
14 11
3 3
19 12
1 0
12 8
12 12
22 14
0 0
14 13
17 14
6 6
6 2
7 4
13 8
11 6
28 22
18 16
8 7
11 8
18 9
7 6
29 19
17 14
9 7
9 9
17 13
14 10
22 18
8 8
9 3
30 24
25 22
10 7
3 2
1 1
11 9
9 8
12 10
11 8
10 5
20 14
13 11
9 5
8 7
6 4
22 18
7 6
9 6
9 5
29 23
7 5
20 18
9 6
17 10
11 9
16 12
19 15
9 5
10 10
18 7
19 16
8 7
22 20
15 13
19 14
9 4
27 23
11 9
8 7
7 6
12 8
2 2
32 23
15 12
9 8
9 8
27 23
13 11
14 13
18 13
9 6
31 20
13 13
3 3
24 19
12 11
6 2
11 10
11 9
7 2
12 10
23 21
20 13
11 8
1 1
14 13
14 9
25 21
24 16
18 12
12 10
6 5
13 13
15 11
1 1
11 10
19 14
22 18
18 11
11 9
5 5
30 22
22 17
9 9
8 8
11 8
16 12
17 10
10 8
30 22
7 5
18 14
7 7
7 7
1 1
12 10
11 10
9 9
11 6
9 6
9 6
27 22
5 5
8 5
10 10
11 7
11 10
3 2
34 25
14 9
22 19
15 10
17 8
8 8
8 5
22 18
15 10
8 7
14 9
17 14
6 5
9 7
28 24
12 9
7 6
14 13
4 4
17 16
20 17
11 6
11 9
2 0
28 24
10 6
6 6
18 12
8 8
17 7
10 7
12 8
10 8
8 7
11 9
14 10
20 17
7 3
28 19
25 22
11 7
14 12
21 17
1 1
9 7
8 6
23 19
7 6
5 2
5 4
15 9
1 1
28 22
10 8
10 9
17 9
13 13
12 10
13 10
13 7
20 15
9 9
25 18
23 21
15 8
30 23
16 11
13 10
8 7
15 12
8 8
16 11
1 1
12 6
16 10
16 15
9 8
9 6
25 22
7 7
13 8
10 8
1 0
15 11
15 10
13 9
16 12
7 7
12 10
10 7
9 7
16 16
5 5
3 2
8 5
15 11
7 3
16 14
3 3
4 4
15 10
29 24
14 11
19 15
18 18
8 7
3 3
28 21
14 9
5 1
14 10
2 2
14 12
17 14
12 7
1 1
11 9
10 7
10 6
12 11
3 2
1 1
7 7
16 14
14 13
8 7
13 8
4 4
7 6
22 16
29 24
12 10
5 5
11 10
15 11
19 14
2 1
4 4
12 9
5 3
15 11
14 10
10 9
21 16
13 9
10 8
12 10
1 1
19 11
12 10
10 9
6 4
30 25
7 5
2 2
9 8
1 1
12 8
16 13
12 10
26 20
16 10
12 10
9 8
17 14
13 13
3 3
19 17
14 9
6 5
8 6
6 5
3 3
7 5
5 3
22 20
12 10
9 4
18 12
15 12
14 10
8 7
21 17
32 27
8 8
17 15
15 10
14 8
0 0
10 9
5 5
12 12
12 11
5 5
4 1
16 15
9 8
8 6
29 23
15 12
14 13
7 5
21 15
5 5
20 14
5 4
9 9
22 19
13 9
16 14
13 9
12 12
12 10
24 22
17 15
26 22
13 12
14 13
10 8
11 9
16 8
15 14
13 12
9 8
6 5
16 12
17 13
12 10
20 19
9 9
4 2
10 8
17 12
10 9
11 10
31 25
1 1
8 7
11 8
9 8
6 4
25 15
0 0
16 12
6 4
10 8
26 21
7 3
19 18
6 6
9 7
6 6
25 20
6 5
29 23
8 4
10 6
6 5
9 6
20 16
17 15
7 6
14 13
13 13
6 4
17 15
9 7
13 8
10 6
11 9
11 7
28 24
11 11
7 5
6 5
11 8
14 10
11 10
11 9
11 10
9 8
9 7
7 6
20 10
4 2
20 16
8 7
15 12
19 18
5 5
12 10
21 16
4 2
0 0
10 6
25 20
30 22
6 5
2 2
4 4
7 5
10 8
23 19
22 17
10 6
20 14
6 5
13 13
29 24
6 5
17 11
12 10
31 22
16 15
1 1
18 16
28 23
30 22
5 5
4 2
19 11
9 8
2 2
10 6
15 13
12 10
17 14
13 12
20 18
12 10
25 23
4 2
5 2
29 20
8 8
9 8
14 12
7 7
19 16
14 14
1 1
8 7
13 11
8 7
4 4
17 16
20 15
29 24
6 5
14 10
15 11
10 9
5 5
11 10
9 7
26 19
5 3
6 5
21 17
9 6
11 7
5 5
19 11
6 6
31 24
11 9
8 7
16 11
14 7
29 18
5 2
11 11
18 17
11 11
21 16
10 7
8 7
17 8
1 1
4 4
10 7
13 9
6 3
22 19
11 8
27 23
27 20
11 10
23 18
14 10
15 9
15 13
29 20
13 11
2 1
15 11
15 13
9 7
10 8
12 9
15 11
20 16
7 5
15 12
8 8
21 16
13 10
6 6
2 2
8 5
17 15
8 7
3 2
27 21
7 6
13 10
14 12
28 22
17 16
6 4
5 4
13 13
8 8
13 13
26 23
1 1
29 24
15 13
6 5
25 23
11 7
9 6
22 8
13 9
0 0
14 8
20 15
11 10
7 6
19 15
26 21
16 13
6 6
15 13
21 15
13 7
8 7
15 12
6 5
7 3
12 7
10 8
15 12
1 1
8 7
3 3
21 19
3 3
15 12
11 10
12 10
16 13
1 0
9 8
8 7
21 17
11 10
9 8
8 7
21 18
2 2
25 20
24 18
7 6
13 11
10 5
9 4
11 9
3 3
15 13
16 13
16 14
7 6
7 7
18 17
31 21
10 8
16 14
8 6
5 4
5 4
7 5
12 8
7 7
19 16
24 14
13 10
12 11
11 8
12 9
1 1
9 7
17 15
12 4
27 21
0 0
4 4
11 8
7 6
5 3
18 13
9 7
31 24
5 3
2 2
8 6
7 6
10 6
20 17
7 5
7 7
19 13
11 8
8 8
9 7
13 9
8 7
21 19
16 14
9 6
16 10
11 9
10 8
21 19
10 6
15 13
9 5
6 6
9 5
29 23
1 1
26 19
10 7
9 5
7 5
19 16
10 8
14 13
25 20
14 10
3 2
14 9
12 8
14 8
16 14
15 12
29 23
2 1
10 8
28 23
11 8
10 8
10 8
9 9
12 10
16 11
10 6
14 5
1 0
25 21
26 25
21 13
10 9
14 14
24 20
11 9
5 5
8 5
7 6
10 10
10 10
10 7
14 14
4 1
9 7
7 7
26 22
5 5
17 11
14 13
13 9
12 10
1 0
8 6
25 22
15 14
12 9
7 6
18 17
10 8
16 13
15 13
27 10
11 9
32 22
12 9
25 20
5 4
14 10
6 5
5 5
8 5
16 13
14 9
12 11
11 10
18 9
30 21
3 3
7 4
20 17
10 9
15 11
1 0
9 8
11 7
9 8
19 18
11 5
30 25
15 11
16 13
10 9
26 21
5 4
12 10
8 8
4 4
8 5
28 22
8 4
12 11
11 7
8 7
18 7
11 8
15 12
2 2
12 10
13 11
14 9
7 7
17 15
11 8
14 12
19 15
10 8
11 7
9 8
16 12
3 2
17 15
14 13
12 8
13 10
29 23
2 1
16 13
8 7
4 3
29 23
12 5
17 12
5 3
10 8
15 12
20 13
9 8
10 3
8 7
25 23
16 14
2 1
5 3
6 6
4 3
12 8
19 18
14 9
28 20
13 6
12 9
19 15
12 9
23 18
21 17
8 5
7 5
13 10
11 9
16 9
3 2
21 16
8 7
11 11
10 9
7 6
7 7
9 9
1 1
13 11
19 15
26 19
16 12
20 16
9 9
24 20
28 21
2 0
9 6
18 14
2 2
13 10
1 1
10 4
11 5
27 21
7 4
29 23
7 7
8 6
11 7
12 10
20 15
11 7
20 18
10 9
8 6
8 4
10 9
7 6
27 23
3 2
12 9
22 16
7 6
15 12
12 11
26 22
9 8
17 14
4 4
15 9
17 11
14 11
13 12
4 3
9 8
16 13
1 0
13 7
10 10
19 13
2 2
10 7
31 24
17 13
16 9
7 6
20 12
4 4
6 4
9 9
6 6
11 8
21 17
15 11
8 5
26 19
30 25
10 8
10 8
4 2
5 5
14 12
10 6
12 9
8 8
10 9
10 7
3 3
26 12
8 6
15 12
6 4
29 22
15 14
1 1
5 3
13 7
10 9
19 12
9 6
22 19
9 8
2 2
12 11
8 7
9 8
14 13
21 13
6 3
12 10
16 12
14 12
17 12
15 10
28 22
10 9
16 12
7 5
9 6
12 11
11 10
16 12
8 8
9 7
7 7
23 20
7 7
13 9
14 12
6 5
8 7
9 9
4 3
8 7
7 6
2 1
12 10
7 6
16 12
18 13
21 13
4 4
7 7
11 10
30 22
9 8
2 2
7 5
16 14
6 3
6 4
15 11
11 10
11 7
13 12
13 8
11 8
13 8
20 16
14 12
8 7
2 2
8 7
10 6
12 11
14 9
14 11
9 9
6 5
5 4
4 4
18 16
27 21
9 7
15 11
31 25
6 6
25 21
21 16
21 16
1 1
9 7
17 13
21 15
7 6
14 9
17 9
27 15
14 10
13 9
19 15
13 9
8 6
10 7
18 16
28 21
10 6
12 9
13 9
13 8
28 20
7 6
13 9
26 18
14 10
14 13
20 14
17 15
8 6
14 12
11 9
13 11
20 18
19 13
8 4
11 7
7 5
9 8
16 8
2 1
12 9
18 11
19 14
18 15
8 7
11 5
9 6
8 8
8 7
14 10
13 12
9 6
11 11
8 5
17 13
24 20
3 1
8 7
15 11
11 10
6 3
13 10
16 14
13 9
13 11
29 23
1 1
11 9
12 11
1 1
25 21
20 15
12 9
1 1
19 9
31 22
3 2
17 9
11 10
8 5
14 9
20 16
28 17
27 22
13 6
16 13
9 7
21 15
18 16
4 4
17 14
19 13
13 9
5 5
17 12
7 7
25 19
12 8
10 9
8 7
14 13
7 6
15 8
17 13
14 12
17 12
26 20
9 7
7 7
26 17
16 11
11 7
17 13
7 7
7 4
7 6
19 12
17 10
4 3
27 19
13 12
28 19
2 1
18 13
11 10
8 7
14 7
10 9
19 13
2 2
22 17
9 8
7 3
11 9
12 11
1 1
15 10
8 6
8 8
2 2
15 14
3 2
21 19
27 18
15 11
10 9
29 23
13 12
16 10
10 10
20 15
15 11
22 19
0 0
23 22
9 8
12 9
25 20
6 5
15 10
20 18
3 3
21 17
11 10
26 22
5 4
8 7
11 10
14 11
10 9
16 13
7 4
7 5
31 25
16 10
29 10
8 6
12 5
16 10
12 10
28 21
1 1
1 0
10 8
15 14
7 4
17 17
9 9
10 10
1 0
14 11
25 23
4 4
10 2
8 6
9 7
14 11
16 14
11 10
5 4
11 8
14 11
6 5
8 6
7 4
29 21
14 10
17 15
9 8
11 5
10 8
12 6
5 4
20 19
10 8
15 12
21 20
14 9
9 7
14 13
14 10
28 24
16 15
6 5
31 25
9 2
9 8
3 3
10 8
22 18
7 7
5 4
6 5
17 15
11 8
5 4
2 2
11 6
27 19
10 9
11 10
9 9
6 6
10 9
14 9
9 5
17 17
17 15
9 7
15 11
27 21
9 6
22 17
20 18
8 7
20 15
12 9
2 0
4 4
24 20
6 5
20 14
9 8
6 5
22 21
20 16
8 6
14 12
14 8
13 10
11 11
5 4
1 1
29 22
22 15
10 9
13 8
8 4
31 25
12 12
5 2
27 23
2 2
8 4
10 6
20 14
20 12
3 3
14 8
9 6
20 14
17 11
16 14
24 20
4 4
8 4
10 8
9 4
23 16
18 16
12 8
12 9
7 6
4 2
27 21
25 14
9 8
14 11
26 20
28 22
11 11
28 20
8 5
2 1
13 12
15 12
11 6
11 10
13 13
10 9
13 10
6 5
2 2
17 12
15 14
11 7
3 3
19 15
19 11
19 15
5 3
31 23
16 11
18 11
9 6
6 4
14 13
6 4
13 12
13 10
9 7
10 7
21 19
9 8
21 17
11 8
6 4
7 4
14 8
12 10
14 11
15 10
8 8
11 10
14 9
18 14
6 4
10 7
26 21
9 8
8 7
7 6
9 8
10 7
8 8
20 18
19 9
10 8
16 14
10 10
9 7
16 10
8 5
12 5
9 8
8 6
7 7
15 13
26 16
21 11
5 4
15 13
7 4
10 9
5 4
2 1
8 7
5 3
26 22
27 21
16 11
15 9
24 10
21 18
28 24
6 5
12 9
7 6
23 22
4 4
7 5
9 8
6 6
8 6
26 15
12 6
12 8
9 6
16 15
19 14
11 11
21 19
16 10
22 14
6 4
8 8
12 11
23 18
9 7
20 19
5 4
1 1
3 2
1 1
9 9
9 8
13 11
11 7
8 6
19 13
8 6
8 3
9 9
10 9
12 7
24 20
8 5
12 10
11 11
7 4
11 9
9 8
24 23
15 10
1 1
18 15
14 11
27 24
1 0
11 7
18 14
7 7
1 1
8 6
5 4
12 10
13 12
10 6
13 8
1 1
1 0
20 13
10 8
11 11
20 15
12 9
11 8
19 16
13 11
14 13
12 11
5 3
8 7
30 21
13 9
5 4
10 6
7 6
26 21
23 17
7 6
9 8
9 9
14 10
21 17
18 12
21 17
7 6
11 10
17 8
6 4
16 15
9 8
3 1
12 10
9 6
11 8
26 21
9 8
6 1
31 24
13 10
23 19
11 5
7 6
1 1
14 11
14 13
5 3
9 7
4 3
17 13
32 23
4 4
7 7
14 12
22 19
18 13
20 15
15 12
21 15
19 15
26 20
1 1
8 5
26 23
16 14
9 7
10 7
11 10
8 6
9 6
9 9
7 6
9 8
3 2
25 16
22 21
8 1
19 8
29 22
10 7
17 16
16 9
10 6
15 10
16 13
1 1
14 10
27 20
18 13
3 2
17 12
19 14
16 11
13 12
3 1
6 4
13 12
11 10
11 7
11 10
32 22
13 9
6 5
26 19
21 19
12 11
13 11
20 10
8 6
13 9
10 10
15 13
7 7
1 1
13 11
12 7
30 21
13 10
22 19
13 11
9 6
14 10
21 16
8 6
16 15
2 2
8 7
10 9
12 9
15 12
7 5
15 13
30 19
20 16
22 18
7 6
6 6
11 10
10 9
29 22
16 11
19 14
16 12
6 6
14 10
10 6
18 13
15 10
7 7
5 5
9 6
8 7
12 8
1 1
20 14
22 19
15 10
29 26
22 21
8 5
1 0
7 6
25 20
16 12
6 3
20 14
16 11
19 13
9 7
10 8
22 15
16 14
5 5
11 7
6 4
14 13
23 17
17 16
6 6
8 8
30 23
18 13
18 14
6 6
19 11
8 8
12 10
18 13
24 20
5 5
18 13
7 5
5 3
24 23
9 5
10 7
10 9
11 9
9 9
8 3
10 9
9 5
7 6
3 2
27 19
19 15
20 15
7 4
1 1
19 15
6 5
7 7
18 15
23 18
18 15
12 12
10 7
29 21
1 1
1 0
15 9
19 16
13 12
27 22
5 5
20 12
16 13
7 7
12 12
17 15
7 3
22 19
19 15
7 5
10 8
8 7
12 10
15 11
14 12
29 22
7 5
10 8
8 7
20 11
5 5
8 8
7 7
19 14
7 6
18 14
3 2
4 2
7 5
3 2
8 4
4 2
6 4
8 5
8 4
4 4
8 6
2 1
6 4
8 4
8 6
3 2
6 3
3 2
7 6
4 3
8 4
7 1
3 2
6 4
4 4
8 4
4 3
8 6
5 4
5 4
6 3
4 2
7 6
2 1
8 5
3 2
5 3
2 1
7 5
3 2
7 6
5 3
4 3
4 3
8 4
3 2
9 6
4 3
6 4
9 7
3 2
7 5
3 1
8 8
4 3
7 5
8 6
8 4
4 3
6 5
3 1
9 5
6 5
4 4
7 3
8 8
2 0
4 4
7 5
3 1
6 4
4 4
6 4
9 7
3 2
3 2
7 3
3 2
3 2
8 7
2 1
6 3
4 3
3 1
4 3
6 4
3 3
9 6
4 2
8 6
8 7
6 4
3 2
9 7
3 2
4 2
3 1
7 5
3 2
6 4
4 3
8 5
3 2
7 3
4 2
4 3
3 2
6 3
6 4
4 3
9 8
2 1
7 7
4 2
2 1
8 5
6 2
9 6
3 2
6 5
3 3
8 4
5 3
5 5
4 3
8 5
7 4
7 7
3 2
8 6
4 3
3 2
6 4
3 2
8 4
8 5
4 4
9 4
3 2
5 3
4 3
7 5
2 0
7 6
3 1
4 3
2 0
8 6
3 2
7 5
4 2
4 2
6 4
4 3
8 4
3 3
8 6
3 2
7 3
3 2
6 4
4 4
7 5
8 6
4 1
8 4
3 2
6 4
8 4
9 5
4 4
6 3
1 0
8 4
7 5
8 5
3 2
7 5
4 3
3 1
7 5
3 2
8 4
4 2
3 2
9 7
4 3
8 6
4 3
8 5
4 3
6 6
8 6
8 6
8 6
4 3
2 0
7 7
2 2
7 5
7 5
3 3
6 4
4 3
4 3
9 7
3 3
7 5
7 5
3 3
4 3
3 1
2 2
7 5
4 3
8 5
2 2
6 4
3 3
9 7
8 5
3 1
7 7
3 2
7 5
4 3
8 4
3 3
8 6
8 4
3 2
8 7
3 2
6 4
8 6
8 5
8 6
3 1
7 5
2 1
7 5
4 4
2 0
8 2
3 2
7 5
4 2
3 1
4 3
8 5
3 1
8 7
6 3
4 2
7 5
4 3
7 6
4 2
4 3
4 3
2 0
8 7
3 1
7 5
4 1
5 5
6 6
3 1
8 5
4 3
6 4
3 1
6 3
4 2
3 3
5 5
5 4
9 7
3 1
5 2
8 6
3 1
7 5
2 0
3 3
4 3
3 2
6 5
3 1
8 6
8 6
4 3
6 4
4 3
4 2
9 6
3 2
8 4
6 5
4 3
7 6
3 1
4 2
8 7
3 1
7 6
8 5
8 4
8 5
2 1
6 4
2 1
8 5
8 4
4 3
8 6
2 2
7 7
7 4
4 2
3 1
6 2
3 2
9 7
3 2
8 4
7 5
7 5
3 2
4 3
3 1
3 3
7 3
5 3
8 8
3 2
6 3
4 3
3 2
9 7
2 1
9 7
7 5
2 0
7 4
4 2
8 5
4 3
7 4
8 6
8 6
6 5
4 3
4 4
3 2
7 7
3 2
8 5
4 2
7 2
6 4
9 6
3 3
6 4
3 2
2 2
5 3
7 4
3 2
7 6
4 3
3 3
7 5
5 2
4 3
3 2
9 7
3 2
6 4
2 1
8 5
2 0
8 8
6 4
8 5
4 4
6 5
8 5
3 1
7 5
4 3
9 6
6 4
8 5
4 3
7 7
2 0
2 2
7 3
4 3
6 5
9 4
3 1
8 4
5 4
3 2
5 3
7 5
3 1
6 5
2 1
4 3
7 5
3 2
7 7
4 3
8 6
4 2
6 4
3 3
3 2
9 4
4 3
7 5
4 2
7 5
3 2
8 4
7 4
4 2
7 5
3 2
7 5
4 1
8 5
4 3
8 4
6 5
3 2
8 6
4 4
8 4
8 7
8 5
3 3
7 4
4 3
4 3
7 4
3 0
4 3
4 2
7 5
4 3
8 6
3 2
8 3
8 4
8 6
2 1
6 5
2 2
9 5
4 4
8 4
6 4
2 2
8 6
4 2
7 4
7 6
3 1
7 5
3 2
7 3
3 1
8 4
3 1
5 5
4 3
6 4
4 2
4 3
8 6
3 2
7 6
4 3
4 3
7 5
3 1
7 6
2 1
8 6
3 2
5 3
3 3
9 5
5 3
8 4
4 3
8 5
6 4
3 3
4 3
7 5
3 1
8 8
6 3
4 3
8 5
8 4
3 2
8 4
7 6
4 3
8 6
7 5
7 5
2 0
8 7
3 2
8 7
4 3
6 3
3 2
4 4
4 3
7 5
3 3
5 2
7 6
4 3
2 1
6 4
2 1
3 3
9 7
3 3
6 3
6 5
6 5
4 2
3 2
9 5
4 2
8 4
4 3
7 3
5 3
7 4
3 1
7 5
2 1
3 3
3 2
5 3
8 5
2 0
7 7
4 2
6 4
6 4
2 1
8 5
4 3
7 5
4 2
6 4
5 4
6 1
4 3
4 3
7 5
3 2
6 5
3 2
8 5
5 5
8 4
6 4
2 1
9 6
4 2
8 4
4 3
8 5
3 2
7 3
3 2
8 5
7 4
4 2
4 4
9 7
5 4
6 3
4 3
8 6
6 3
5 3
5 3
6 3
3 2
2 0
3 2
3 2
6 3
7 5
4 2
8 5
3 2
6 3
3 0
8 5
3 1
8 7
4 3
4 3
6 5
9 7
6 3
7 4
4 4
8 7
8 5
4 2
3 2
7 5
4 3
7 6
4 2
7 5
6 4
4 3
7 5
3 1
8 6
2 1
4 3
5 3
8 5
3 1
8 4
6 4
6 5
3 2
9 6
4 3
8 6
3 1
9 7
3 1
9 6
4 2
6 3
3 2
7 6
3 2
7 3
3 3
2 0
4 3
7 4
4 3
3 2
7 3
8 6
4 3
9 7
3 2
6 4
4 3
7 4
4 2
7 4
4 2
6 3
3 2
8 4
8 4
4 3
2 0
6 4
4 3
9 6
6 5
8 4
6 5
3 1
8 5
4 1
2 0
7 3
4 3
6 4
4 3
7 0
3 2
8 4
3 3
7 5
4 3
6 3
4 2
6 3
7 5
3 2
7 6
3 2
3 3
3 2
3 1
7 5
2 1
8 5
7 3
5 3
3 2
9 7
4 3
8 4
4 3
6 4
4 3
1 0
2 2
1 0
1 0
1 0
10 9
2 2
2 2
4 4
2 2
8 8
4 3
1 1
4 3
4 4
5 4
3 2
1 1
3 2
3 2
2 2
5 3
7 5
3 1
5 2
4 2
3 2
3 1
1 1
5 5
5 4
3 1
3 2
5 4
2 0
5 5
2 1
3 2
4 3
3 2
4 2
3 3
4 3
2 2
5 5
4 2
7 5
3 2
3 3
4 3
3 1
10 6
3 2
2 1
5 5
5 5
3 3
5 3
1 0
6 3
3 1
2 1
3 3
2 1
1 1
1 0
4 4
3 3
2 1
7 6
3 1
2 2
2 2
5 2
1 0
5 4
7 6
3 2
5 5
7 3
1 1
1 1
4 3
7 3
1 1
4 2
6 5
3 2
5 3
3 2
5 3
1 0
2 2
0 0
4 4
2 2
4 2
3 2
1 0
3 3
3 1
2 2
6 5
1 1
3 2
1 1
11 9
5 3
3 3
6 4
6 6
1 0
7 5
2 1
6 6
1 1
4 2
2 1
4 3
1 1
11 3
7 7
1 1
3 2
4 3
5 5
2 1
8 5
2 2
4 3
2 1
2 0
6 5
3 2
2 2
4 3
2 2
0 0
3 1
4 3
4 2
1 1
4 3
4 4
5 4
2 1
6 6
3 3
1 1
5 2
4 3
5 3
1 1
4 3
5 4
2 1
6 5
4 3
2 1
1 0
8 8
3 2
4 3
3 1
5 4
2 2
9 7
4 3
2 1
6 4
3 2
5 1
3 3
6 3
1 0
1 1
3 3
2 2
7 6
2 1
2 0
5 4
6 4
4 2
4 4
5 4
1 1
6 4
2 1
4 3
1 1
4 3
3 3
3 2
5 5
2 2
5 4
7 6
3 3
6 5
4 2
2 1
1 1
2 2
10 7
5 4
8 8
5 3
2 1
3 2
6 5
3 2
3 2
2 2
3 3
7 6
7 4
3 2
7 4
2 2
3 2
1 1
0 0
5 5
2 2
4 3
5 5
4 4
8 5
6 3
6 5
1 0
8 7
7 6
2 2
3 2
8 7
3 0
4 4
1 1
5 4
2 1
4 3
1 1
2 1
3 2
4 3
2 1
4 2
3 1
1 1
4 3
2 2
2 1
2 2
2 1
1 1
6 4
4 3
2 1
3 3
6 6
2 2
1 0
8 7
2 2
6 5
3 3
2 2
2 2
6 6
2 2
12 8
6 5
2 1
5 4
2 2
4 3
4 3
1 1
4 4
3 2
6 4
2 2
2 1
2 2
4 3
1 1
1 1
3 2
4 4
2 1
5 4
5 3
5 5
8 8
2 2
6 5
5 4
1 1
1 1
5 4
2 2
4 3
3 2
5 2
2 1
4 2
1 0
5 4
3 2
6 3
3 0
3 2
3 2
3 3
1 1
4 3
4 3
2 2
5 3
3 3
6 4
4 2
1 1
3 2
5 3
3 2
8 7
7 7
4 1
2 1
5 4
6 5
6 5
4 4
6 6
6 5
2 2
11 8
9 8
7 6
4 4
3 3
6 4
2 2
1 0
5 4
0 0
1 0
2 2
5 5
4 2
1 1
2 0
1 0
4 2
2 1
1 1
6 3
4 3
4 4
4 2
6 6
3 3
2 2
2 1
6 5
3 3
2 1
13 9
3 2
1 1
4 2
5 4
4 2
1 1
4 3
4 3
4 3
6 4
3 2
5 4
1 1
5 5
1 1
2 2
2 1
7 6
2 2
2 2
8 4
2 2
3 2
6 6
3 2
6 5
2 1
5 5
3 3
2 2
5 3
3 2
5 5
1 1
4 3
3 3
2 1
3 3
11 9
1 1
6 4
1 1
7 5
1 1
4 3
7 5
2 2
2 2
4 4
6 6
3 2
3 2
2 1
3 2
4 4
2 0
6 5
3 2
6 4
2 0
4 3
4 1
1 0
4 3
3 0
4 4
3 3
8 7
1 0
6 2
9 9
3 2
5 5
2 2
1 1
3 3
3 3
4 2
2 2
4 3
2 2
2 2
4 2
4 4
11 10
2 2
6 5
1 1
3 3
6 3
3 2
8 7
8 7
3 2
6 5
2 0
3 3
2 1
1 1
8 7
2 1
6 6
4 3
2 2
13 10
9 9
7 5
2 2
4 0
5 4
3 2
6 2
3 3
5 4
3 3
2 2
6 5
2 1
8 8
3 0
6 3
4 3
2 1
8 7
2 2
3 2
0 0
3 2
4 3
3 2
5 3
2 2
2 2
4 2
1 1
3 2
1 0
3 1
3 2
1 1
5 5
2 0
5 3
1 1
4 3
8 7
6 5
3 2
5 4
2 2
6 5
4 4
8 6
2 1
11 6
1 1
4 3
4 4
2 2
3 1
2 2
4 4
4 4
7 5
2 2
1 1
4 2
4 3
2 1
4 3
0 0
9 7
2 1
3 2
5 4
5 4
3 2
2 1
12 6
3 3
3 1
3 2
6 5
2 2
6 5
1 1
3 3
1 1
10 8
2 1
2 1
5 3
3 3
6 4
2 2
7 7
2 1
6 4
1 1
3 2
2 1
3 1
8 7
5 4
2 2
9 6
3 2
3 1
1 1
2 0
8 7
2 1
4 3
1 1
5 3
3 2
3 3
5 4
1 1
4 2
2 1
3 1
11 6
3 2
4 1
8 7
2 2
8 6
3 1
1 1
3 3
8 5
5 4
2 0
5 4
4 2
1 1
4 2
8 6
7 4
6 3
4 3
7 6
1 1
6 4
3 2
12 7
0 0
1 1
4 4
1 0
4 3
6 5
3 1
8 7
3 3
6 6
7 5
5 4
3 2
4 4
2 1
8 6
2 1
1 1
1 0
2 2
3 2
4 3
2 2
7 6
3 2
4 4
6 5
3 1
5 3
1 1
1 1
5 2
2 1
1 1
1 1
1 1
3 3
2 0
6 5
4 4
5 4
3 3
1 1
8 7
3 3
7 4
1 0
4 4
3 1
3 2
1 1
6 5
1 1
8 6
1 1
1 0
5 3
6 5
4 2
5 4
1 1
3 3
12 10
4 3
3 2
4 1
2 2
6 4
3 2
5 3
4 4
3 2
5 2
4 4
1 1
7 5
3 3
1 1
3 2
3 3
4 3
1 0
6 3
7 6
1 0
1 1
5 4
2 2
6 6
4 2
6 3
4 4
3 1
7 6
1 1
5 5
2 2
2 0
4 4
1 1
7 5
1 0
2 0
2 0
1 0
4 2
3 2
1 1
3 2
3 1
2 2
3 2
4 2
3 2
1 1
1 1
11 5
4 3
8 5
3 1
10 6
1 1
4 4
2 0
4 4
1 1
2 2
1 1
2 2
4 4
8 7
8 8
2 2
4 3
5 1
4 3
6 6
2 1
1 1
3 2
6 5
2 1
6 4
1 1
5 3
1 1
2 1
0 0
5 2
2 0
3 2
3 2
6 4
5 5
1 1
4 3
1 0
4 4
1 1
3 3
4 4
1 1
5 3
2 2
4 1
1 1
2 2
4 4
4 3
1 1
2 2
2 2
1 1
4 2
5 3
1 1
1 1
4 3
11 9
5 3
5 5
2 2
4 3
3 2
5 5
3 3
7 6
8 7
6 6
3 3
5 3
8 7
1 1
2 0
2 2
2 2
7 7
1 0
2 1
4 4
1 1
1 1
2 2
4 3
5 1
4 2
2 2
5 4
6 5
1 0
7 7
3 2
3 3
1 1
6 2
10 8
2 2
1 1
3 3
2 2
6 5
3 1
4 3
4 3
1 1
3 1
1 1
2 2
3 1
2 1
2 2
3 2
5 3
8 6
3 2
3 2
2 1
8 5
1 0
9 8
1 0
6 4
6 5
1 1
1 1
7 4
0 0
3 3
5 4
1 0
5 2
8 7
5 3
7 6
1 1
4 4
2 0
1 1
4 3
4 4
3 1
3 2
11 5
6 6
6 3
8 7
3 2
3 2
1 1
4 1
4 4
2 1
5 4
2 2
3 2
0 0
6 5
3 1
4 2
5 4
4 3
1 0
2 0
5 4
8 6
4 4
1 1
2 2
5 4
2 2
4 4
7 7
3 0
5 3
2 1
6 4
3 3
2 1
2 2
2 1
3 2
4 3
1 1
4 4
3 1
6 4
1 1
4 4
2 2
1 1
4 3
4 2
3 3
5 4
1 1
4 2
4 3
7 5
2 1
7 6
4 4
1 1
3 1
3 3
5 4
6 4
2 1
6 4
2 2
6 5
1 1
7 6
2 1
4 3
3 3
2 2
5 2
1 1
3 3
2 2
2 2
5 3
2 1
0 0
1 1
4 3
5 4
7 5
1 0
14 9
7 7
3 3
5 3
4 2
2 1
3 2
2 0
3 3
1 0
4 3
2 1
4 3
8 6
3 3
5 4
6 4
3 2
1 1
4 4
12 9
0 0
4 3
2 2
8 7
2 2
7 5
1 0
2 1
3 3
5 4
1 1
2 1
2 2
4 3
3 2
6 6
3 3
4 4
2 0
1 0
5 5
4 2
5 2
6 4
1 1
1 1
4 3
4 4
2 2
8 6
3 2
2 1
3 2
5 5
3 3
2 2
4 3
4 3
4 3
3 1
2 1
7 4
2 1
7 4
5 3
2 2
5 4
4 4
5 4
2 2
2 2
3 1
0 0
1 0
2 2
2 2
4 2
13 9
1 1
8 7
2 2
7 6
5 4
6 2
2 1
1 1
4 2
7 6
5 5
4 3
4 4
5 3
6 6
2 2
1 1
3 2
3 1
8 7
7 5
4 2
5 5
1 1
1 1
10 5
2 0
6 5
2 1
1 1
3 3
7 6
5 4
5 4
1 1
5 5
2 2
2 1
4 3
4 3
3 3
3 3
5 4
3 2
6 4
1 0
5 4
2 1
4 4
11 7
2 0
12 10
5 3
5 3
5 5
8 7
4 4
1 1
5 2
4 4
5 4
8 8
7 5
4 2
3 1
4 2
4 2
5 4
3 1
5 4
2 2
5 5
2 2
2 1
4 2
7 4
6 3
0 0
4 2
4 3
2 2
6 4
4 3
5 2
2 1
1 1
10 9
3 3
5 4
7 4
2 2
3 2
5 2
9 9
2 2
4 3
1 0
4 3
2 2
5 5
8 7
3 1
2 2
5 5
2 2
6 5
5 4
9 8
7 6
3 1
2 2
4 1
1 0
2 1
6 5
4 2
3 1
6 3
1 1
7 5
2 2
5 5
4 3
1 1
4 4
4 3
1 1
5 3
3 3
1 1
5 5
2 2
7 4
1 0
3 3
6 6
1 0
2 1
3 1
3 2
2 0
1 1
5 4
3 3
5 2
2 0
4 4
5 4
6 4
3 3
4 2
4 2
4 4
4 2
3 0
8 8
4 3
3 2
7 6
2 1
1 0
1 0
1 0
5 5
2 2
2 0
2 2
4 4
2 2
3 0
5 4
3 3
1 1
1 1
3 1
2 2
8 5
1 1
2 2
2 2
2 1
2 1
7 5
5 2
4 2
4 3
2 1
3 2
3 2
6 4
3 2
2 2
5 4
8 6
24 19
16 16
31 27
12 11
22 19
15 11
31 28
11 10
24 19
13 11
31 27
31 23
29 27
14 12
15 11
17 14
30 26
10 9
9 9
31 29
16 12
15 9
15 15
30 27
28 23
32 24
13 12
5 3
11 9
32 29
6 6
19 17
11 11
32 28
16 16
11 8
25 23
14 8
32 29
31 28
15 15
15 11
29 24
9 9
14 13
15 10
27 24
11 11
18 15
32 29
32 29
28 22
14 13
32 29
9 7
15 14
11 10
28 26
14 13
17 17
33 29
30 29
14 13
24 20
16 10
16 16
26 25
31 27
34 31
27 19
10 9
16 16
14 13
14 7
25 22
32 28
18 15
30 25
23 17
17 17
15 10
5 4
33 27
31 24
15 14
15 14
12 11
15 10
13 10
12 11
26 22
31 25
31 26
26 17
25 23
33 30
30 26
22 19
11 10
15 15
15 10
9 7
12 11
15 14
24 19
33 30
};
\addlegendentry{\app{}}
\addplot [draw=GreedyColour, fill=GreedyColour, mark=asterisk, only marks, opacity=0.5]
table{%
x  y
0 0
0 0
1 1
1 1
2 2
2 2
2 2
1 1
1 1
1 1
2 2
2 2
2 2
2 2
1 1
2 2
1 1
2 2
2 2
2 2
2 2
2 2
2 2
1 1
2 2
2 2
2 2
4 3
5 5
3 3
8 7
1 1
1 1
5 5
3 3
3 2
4 4
3 3
4 4
7 7
1 1
3 3
4 4
6 6
1 1
4 4
4 4
1 1
7 7
3 3
1 1
1 1
9 9
2 2
2 2
2 2
2 2
5 5
1 1
1 1
8 7
4 4
6 6
4 4
1 1
4 4
3 3
2 2
5 5
2 2
6 6
4 4
5 5
5 5
8 8
3 3
6 6
2 2
5 4
2 2
3 3
5 5
2 2
1 1
4 4
3 3
8 8
5 5
4 3
5 5
5 5
2 2
3 3
1 1
2 2
2 2
5 5
1 1
4 4
6 6
5 5
1 1
0 0
1 1
2 2
2 2
2 2
0 0
7 7
3 3
4 4
4 3
4 4
5 5
2 2
2 2
3 3
3 3
6 6
4 4
2 2
2 2
2 2
2 2
1 1
8 8
6 5
2 2
1 1
5 5
4 4
1 1
4 4
5 5
2 2
4 4
1 1
1 1
4 4
3 3
1 1
4 4
7 7
6 6
3 3
1 1
1 1
2 2
2 2
51 50
29 29
7 6
18 18
5 5
5 5
30 29
35 35
35 34
27 26
7 7
13 13
11 10
3 3
39 38
39 37
44 43
6 6
29 29
61 60
80 79
51 50
48 47
7 7
33 32
75 74
49 48
21 21
2 2
20 20
69 68
26 26
27 26
5 5
59 55
47 47
45 44
56 55
11 11
38 35
82 81
20 20
84 83
35 35
7 6
55 54
45 44
58 58
5 5
23 22
25 25
66 65
18 18
8 8
2 2
33 33
46 46
47 45
10 10
32 31
7 7
39 37
12 12
51 50
4 4
26 26
76 75
51 50
36 35
12 12
36 35
5 4
15 15
16 16
4 4
12 12
13 13
7 7
0 0
10 9
21 20
7 7
19 19
14 14
18 18
2 2
5 5
7 7
13 13
16 16
4 4
8 7
13 13
15 15
17 16
15 15
8 8
17 17
12 12
19 18
13 12
18 17
9 9
17 14
8 8
23 22
14 13
19 19
15 15
2 2
7 7
13 12
11 10
20 19
6 5
19 18
18 18
7 7
11 11
19 19
15 13
17 17
13 13
18 18
4 4
15 14
7 7
7 7
18 18
15 13
4 4
12 12
7 7
6 6
17 16
9 9
16 14
7 7
12 12
9 9
19 19
6 6
12 12
13 13
8 8
13 12
15 14
17 17
3 3
1 1
12 11
14 13
16 14
20 20
8 8
9 9
8 8
5 5
9 9
5 5
16 14
6 6
17 16
14 14
10 10
1 1
17 16
7 7
5 5
11 10
16 16
25 25
2 2
11 11
9 9
19 19
11 11
24 24
10 10
18 17
17 15
16 16
16 16
8 8
8 8
18 18
3 3
17 17
16 15
11 10
6 6
8 7
19 18
8 8
6 6
16 15
11 11
19 19
14 14
11 11
15 15
16 14
7 6
23 23
13 13
12 11
15 15
16 14
1 1
9 9
16 16
16 14
6 6
11 11
10 10
15 15
18 17
18 17
14 14
17 16
6 6
27 26
14 14
15 14
20 20
23 23
14 14
14 14
20 19
17 15
12 12
6 6
15 15
15 15
15 15
17 16
9 9
12 12
18 17
20 20
10 10
12 12
14 13
20 20
12 12
21 20
17 16
6 6
11 11
16 16
22 22
16 16
10 10
1 1
1 1
18 18
15 15
9 9
11 11
2 2
19 18
7 7
18 18
10 10
7 7
17 16
17 17
13 13
9 9
6 6
12 12
15 15
10 9
14 13
16 16
5 5
5 5
15 14
11 11
7 7
5 5
18 17
6 6
7 7
17 15
15 14
10 10
14 13
8 8
10 10
23 22
7 7
8 8
17 17
18 18
7 7
10 10
17 17
5 5
17 16
8 8
17 17
16 16
13 13
8 8
15 13
14 14
10 10
13 13
7 7
1 1
12 12
17 17
7 7
14 14
17 16
13 12
13 13
9 8
15 15
7 7
17 17
17 15
10 9
19 18
14 14
18 18
4 4
24 23
10 10
17 17
18 18
15 15
5 5
6 6
15 15
9 9
16 15
16 15
5 5
17 17
4 4
8 8
6 6
16 16
5 5
6 6
9 9
16 15
16 15
15 14
8 8
2 2
15 15
9 9
6 6
21 20
8 8
17 17
9 9
13 13
13 12
5 5
1 1
17 16
11 11
10 10
13 12
6 6
23 23
17 16
13 13
2 2
12 12
1 1
17 17
17 17
16 16
17 16
16 16
14 14
13 12
16 15
16 16
14 14
7 7
17 16
17 16
12 12
9 9
15 14
21 20
13 13
5 5
6 6
16 16
16 15
26 26
15 15
17 17
22 21
13 13
10 10
17 16
18 17
18 16
21 21
17 17
18 18
8 8
1 1
9 9
19 18
5 5
7 7
13 13
15 15
16 16
11 11
2 2
6 6
24 23
6 6
2 2
13 12
23 23
12 12
7 7
8 8
16 16
6 6
5 5
10 9
16 16
10 10
7 7
11 10
18 17
3 3
17 17
17 17
8 8
12 12
10 10
4 4
19 19
9 9
6 6
21 21
18 17
17 15
13 13
11 11
9 9
8 8
18 17
10 10
6 6
21 21
18 17
1 1
6 6
5 5
16 16
8 8
15 13
15 15
6 6
18 18
16 15
1 1
8 8
16 16
15 14
20 19
16 14
12 12
6 6
17 17
10 10
7 7
12 11
13 13
8 8
12 12
17 16
16 15
13 13
6 6
9 9
16 16
4 4
7 7
11 11
18 18
7 7
16 16
4 4
6 6
10 10
12 11
5 5
16 16
15 14
16 16
10 9
17 16
17 17
2 2
11 11
14 14
6 6
19 19
11 10
16 15
6 6
18 18
18 18
15 15
9 9
11 11
16 13
12 12
14 13
21 20
6 6
19 19
12 12
9 9
14 14
16 16
8 8
18 18
8 8
13 13
18 17
12 12
2 2
7 7
10 10
12 12
19 18
10 10
3 3
6 6
14 14
14 14
10 10
4 4
21 20
7 7
16 16
19 18
5 4
12 12
17 17
15 15
12 12
11 11
6 6
7 7
5 5
11 10
16 16
16 16
19 18
10 10
19 19
7 7
11 10
11 11
15 15
20 19
17 16
15 15
17 16
18 18
15 12
18 18
9 9
2 2
4 4
14 14
18 18
21 21
19 19
9 9
9 9
10 9
7 6
12 12
3 3
15 14
16 16
8 8
15 14
18 18
13 12
11 11
15 15
18 17
7 7
15 15
7 7
17 15
11 11
17 17
17 17
5 5
20 19
8 8
15 15
5 5
6 6
5 5
20 19
9 9
3 3
5 5
17 17
8 8
11 11
6 6
16 13
17 16
5 5
14 14
6 6
10 10
7 7
18 17
16 16
15 15
13 13
11 10
22 21
5 5
10 10
8 8
9 9
9 9
15 13
18 18
20 19
10 10
17 16
7 7
12 12
11 11
7 7
16 16
19 18
8 7
7 7
5 5
3 3
6 5
4 4
16 15
6 6
11 10
13 13
16 15
4 4
17 17
18 18
7 7
17 17
10 10
7 7
12 12
21 21
8 8
9 9
9 9
16 16
8 8
13 13
7 7
18 17
19 19
7 7
17 17
22 22
21 20
4 4
12 12
9 9
7 7
4 4
14 13
16 14
17 16
8 8
20 20
8 8
18 18
3 3
21 20
10 10
16 15
8 8
17 17
17 16
9 9
18 17
2 2
22 21
7 7
1 1
4 4
14 14
9 8
4 4
7 7
17 15
15 15
7 7
13 13
16 16
9 9
8 8
11 11
6 6
11 11
9 9
15 15
17 17
16 15
17 16
4 4
11 11
12 12
20 20
12 12
11 11
14 14
14 14
11 11
10 10
19 19
8 8
18 18
14 13
12 12
6 6
2 2
17 17
8 8
18 17
2 2
11 11
2 2
16 15
13 13
6 6
11 11
8 8
13 13
17 15
15 14
11 11
18 18
11 11
16 16
11 10
6 6
16 15
10 9
4 4
11 11
4 4
17 17
6 6
15 14
17 16
18 18
10 10
9 9
7 7
25 24
9 9
20 20
14 14
13 13
3 3
16 16
13 12
10 10
11 10
10 10
24 23
20 20
12 12
6 6
13 12
18 16
8 8
16 16
16 15
18 17
11 10
19 19
18 18
17 17
6 6
7 7
9 9
17 17
15 14
10 10
3 3
3 3
8 8
9 9
9 9
12 11
16 14
9 9
19 19
1 1
11 11
7 7
17 17
14 14
1 1
15 15
8 8
14 14
16 16
9 9
9 9
8 8
21 20
19 18
10 10
17 17
11 11
17 17
19 19
16 15
10 10
3 3
22 22
16 15
10 9
12 12
13 13
8 8
9 9
12 12
6 6
16 16
18 17
10 9
17 17
14 13
6 6
15 15
5 5
19 17
19 18
2 2
7 7
10 10
11 11
4 4
5 5
9 9
6 6
2 2
2 1
18 18
11 11
9 9
13 13
16 16
5 5
5 5
11 11
10 10
9 9
13 12
17 16
19 18
9 9
22 22
5 5
10 10
18 18
15 13
21 21
4 4
20 20
17 17
15 15
6 6
23 23
11 11
5 5
8 8
15 15
5 5
15 15
18 18
17 17
18 18
7 7
16 15
6 6
2 2
4 4
3 3
15 15
17 17
12 12
11 11
4 4
19 18
7 7
17 16
9 9
12 12
8 8
16 16
8 8
17 16
6 6
8 8
23 23
9 9
15 14
12 12
13 13
10 10
6 6
18 18
8 8
10 9
5 5
23 23
16 15
19 19
8 8
18 17
17 17
9 9
8 8
6 6
11 10
15 13
17 15
17 16
5 5
9 9
9 9
2 2
17 17
20 19
19 18
8 8
14 14
10 10
7 7
4 4
15 14
3 3
6 6
17 15
12 11
18 17
6 5
14 14
2 2
12 12
15 14
17 15
17 17
9 9
11 11
18 18
9 9
18 17
10 9
7 6
21 21
16 14
2 2
10 10
4 4
15 15
21 20
18 17
20 19
10 10
9 9
17 17
17 17
15 14
10 10
16 16
15 15
5 5
21 21
10 10
12 12
15 15
16 14
25 24
16 16
6 6
13 13
5 5
17 16
9 9
2 1
17 16
12 12
6 6
10 10
6 6
6 6
16 16
9 9
13 13
7 7
19 18
15 15
9 9
15 15
10 10
14 13
4 4
13 12
15 15
18 17
8 8
5 5
9 9
7 7
8 8
12 12
10 10
4 4
19 19
15 15
3 3
13 13
17 17
5 5
17 16
8 8
6 6
18 15
15 13
18 18
5 5
8 8
11 11
16 16
10 10
15 15
6 6
5 5
18 18
5 5
18 17
3 3
6 6
18 18
6 6
17 17
16 16
20 20
6 6
7 7
14 14
11 11
8 8
12 12
17 17
10 10
12 12
13 13
14 14
16 15
18 18
19 18
2 2
21 20
6 6
15 15
8 7
17 16
5 5
17 17
16 15
8 8
2 2
9 9
9 9
7 7
15 14
10 10
13 13
7 7
24 24
3 3
18 18
17 17
16 16
18 18
11 11
6 6
24 23
11 10
15 14
9 9
5 5
9 9
17 17
18 18
17 17
9 9
0 0
17 17
5 5
11 11
12 12
24 23
15 15
22 22
9 9
9 9
4 4
27 26
6 6
8 8
10 10
21 20
8 8
18 18
19 16
14 13
10 10
2 2
10 10
22 21
7 7
1 1
19 19
19 19
9 9
19 19
11 11
15 13
17 16
10 10
17 16
10 10
8 8
15 15
16 16
1 1
15 15
17 17
8 8
8 8
18 15
15 14
7 7
17 17
4 4
6 6
17 17
7 7
12 12
22 21
15 15
9 9
8 8
23 21
17 15
8 8
6 6
16 15
13 13
9 9
15 15
11 11
17 17
19 19
7 7
3 3
9 9
22 21
3 3
9 9
10 10
17 15
7 7
15 15
5 5
5 5
9 9
17 17
2 2
8 7
9 9
19 18
13 13
11 11
11 11
10 10
10 10
20 19
19 18
15 15
8 8
17 16
11 11
17 17
16 15
6 6
11 11
13 13
5 5
15 14
19 19
15 15
12 12
15 13
10 10
17 16
13 13
18 18
8 8
16 15
12 12
12 12
8 8
17 16
12 12
15 14
11 11
12 11
17 17
14 14
1 1
16 16
16 16
12 12
5 5
18 17
18 17
15 14
12 12
10 10
4 4
14 14
11 11
12 12
14 14
4 4
18 17
15 15
4 4
9 9
12 12
5 5
13 13
9 9
17 16
18 18
14 13
17 17
17 17
16 16
8 8
12 12
12 12
21 20
9 8
12 12
11 11
13 13
22 21
16 14
15 15
17 17
15 13
21 21
12 12
10 10
8 8
19 19
10 10
18 18
12 12
9 9
8 8
4 4
12 12
13 13
15 15
1 1
9 9
13 12
21 21
20 20
7 7
4 4
16 15
12 12
6 6
4 4
16 16
8 8
2 2
17 15
11 11
1 1
18 18
15 14
9 9
17 15
16 16
19 18
15 13
20 19
10 9
16 16
6 6
21 20
12 11
15 15
23 23
5 5
11 11
17 16
19 19
5 5
9 9
19 18
15 13
6 6
6 6
19 19
7 7
6 6
15 14
9 9
11 10
16 16
15 14
4 4
15 15
5 5
3 3
18 17
10 10
20 19
21 20
13 12
12 11
15 12
18 17
2 2
11 11
15 15
17 16
7 7
3 3
13 13
21 21
10 10
13 13
5 5
19 18
7 7
8 8
20 20
11 11
17 17
7 7
13 13
6 6
19 18
12 12
13 13
19 19
9 9
4 4
25 25
15 13
12 12
16 14
5 5
8 8
17 17
17 17
12 12
5 5
11 11
17 16
6 6
19 18
7 6
16 16
11 11
5 5
24 24
6 6
19 19
7 7
19 18
18 18
17 16
4 4
10 10
7 7
7 7
19 18
8 8
10 10
15 14
5 5
18 17
19 18
9 9
10 10
11 11
19 19
17 16
5 5
18 18
9 9
13 13
17 17
11 11
3 3
13 13
10 9
17 16
23 23
7 7
4 4
11 11
20 19
14 14
6 6
4 4
20 20
17 17
5 5
18 18
9 9
14 14
16 16
16 16
10 10
17 17
4 4
20 20
18 17
8 8
0 0
17 15
16 13
4 4
18 17
13 13
14 14
15 15
12 12
17 16
6 6
8 8
10 10
6 6
9 9
11 11
12 12
17 16
5 5
15 15
4 4
15 15
19 18
15 15
15 15
9 9
15 14
7 7
14 13
18 18
8 8
1 1
8 8
15 15
6 6
13 13
12 12
24 24
9 9
3 3
18 16
15 14
19 18
8 8
9 9
20 20
15 15
16 16
9 9
17 17
18 18
16 16
11 11
1 1
17 16
19 19
15 14
17 17
8 8
8 8
17 16
6 6
8 8
5 5
25 25
11 11
6 6
2 2
12 12
4 4
17 17
17 16
13 13
12 11
10 9
18 18
15 14
18 17
5 5
7 7
11 11
14 13
18 16
6 6
6 6
21 20
15 13
11 11
5 5
17 17
16 16
16 16
17 15
1 1
6 6
7 7
14 14
9 9
14 14
10 10
3 3
6 6
24 24
12 11
18 15
13 12
13 13
8 8
8 7
7 7
7 7
19 18
19 19
2 2
9 9
7 7
19 18
16 16
17 17
17 17
5 5
15 14
10 10
9 9
17 17
20 20
10 10
21 20
7 6
2 2
9 9
13 12
7 7
16 16
14 13
20 20
13 13
12 11
21 21
14 14
19 19
6 6
21 20
11 11
15 14
17 17
15 15
5 5
20 20
12 12
15 15
6 6
1 1
15 14
7 7
18 17
13 12
17 16
19 18
10 10
20 19
9 9
20 20
12 12
3 3
6 6
14 13
15 14
8 8
14 14
6 6
7 7
1 1
5 5
13 13
10 10
9 9
15 15
18 18
11 11
17 17
10 10
4 4
7 7
14 14
18 16
16 15
8 8
9 9
6 6
22 21
7 7
16 15
17 17
18 18
19 18
6 6
8 8
7 7
14 13
18 18
2 2
11 11
8 8
15 13
20 19
12 12
8 8
12 12
15 15
8 8
4 4
17 17
17 16
8 8
22 22
7 7
6 6
16 15
1 1
18 18
6 6
12 12
2 2
12 12
13 13
17 16
12 12
3 3
4 4
18 17
16 15
15 15
7 7
12 12
17 16
16 16
17 15
10 10
10 10
23 23
18 18
18 16
11 11
10 10
14 14
16 16
13 13
19 18
14 14
13 12
16 14
17 16
18 17
17 17
6 6
17 17
16 16
21 21
9 9
5 5
10 10
17 17
15 13
16 16
7 7
2 2
18 18
19 19
13 12
9 9
1 1
14 14
15 15
15 14
10 9
8 8
17 16
18 17
12 12
1 1
11 11
7 7
12 12
12 12
14 14
18 17
16 15
17 17
13 13
17 17
8 7
21 21
16 16
7 7
16 15
1 1
17 17
15 14
16 14
14 14
9 9
11 11
23 23
17 17
18 18
7 7
12 11
16 16
5 5
12 12
11 11
2 2
17 17
12 12
15 15
9 9
11 11
19 17
15 14
22 21
18 18
8 7
16 15
7 7
15 15
16 15
11 11
7 6
14 14
4 4
15 14
16 16
7 7
11 11
7 6
19 18
18 17
12 12
19 18
5 5
19 19
7 7
7 7
12 11
4 4
17 17
5 5
9 9
14 14
5 5
17 16
17 16
16 16
6 6
10 10
17 16
7 7
18 17
16 15
8 8
9 8
22 20
4 4
20 20
14 14
12 12
9 9
8 8
17 17
8 7
16 15
6 6
14 14
11 11
16 15
18 18
17 16
10 10
20 20
11 11
2 2
12 12
14 13
4 4
17 17
1 1
5 5
14 13
6 6
11 11
17 16
16 15
18 17
8 8
17 17
11 11
17 17
14 14
16 15
8 8
16 15
11 11
25 25
16 15
15 15
12 12
22 22
14 14
17 17
18 17
10 10
17 17
7 7
18 18
14 14
9 9
9 9
15 15
18 18
15 15
19 19
17 16
16 15
7 7
16 15
6 6
11 10
7 7
16 16
8 8
16 16
7 7
18 17
3 3
15 15
6 6
9 9
7 7
2 2
19 18
17 15
11 11
2 2
6 5
9 9
14 14
9 9
7 7
15 15
16 14
21 20
6 6
11 11
12 12
17 17
18 16
19 18
8 8
2 2
5 5
18 17
5 5
13 13
15 14
16 16
9 9
6 5
2 2
7 7
12 11
17 17
21 21
10 10
14 14
17 17
13 13
16 16
16 14
5 5
8 8
27 27
7 7
6 6
9 9
16 16
14 14
1 1
10 10
2 2
18 18
14 14
15 15
8 7
9 9
9 9
16 15
9 9
11 11
17 16
18 18
7 7
17 17
12 12
6 6
20 19
12 11
17 17
10 10
14 13
17 15
1 1
2 2
3 2
2 2
0 0
2 2
2 2
2 2
1 1
21 20
1 1
23 23
6 6
5 5
10 10
17 16
17 16
14 14
16 15
7 7
7 7
11 11
11 11
15 14
27 26
7 7
11 11
9 8
18 17
10 10
10 10
25 23
3 3
5 5
6 6
7 7
18 18
24 23
14 14
21 19
3 3
19 19
12 12
10 10
10 10
20 20
11 11
28 28
2 2
30 30
12 12
4 4
5 5
21 21
9 8
23 23
10 10
9 8
4 4
16 15
7 7
9 8
3 3
4 4
26 25
12 12
23 20
6 6
14 14
9 9
19 18
9 9
9 9
9 9
1 1
8 8
16 16
16 15
23 23
19 18
17 16
13 12
23 23
9 9
14 13
9 9
19 19
14 13
26 24
6 5
23 23
8 8
8 8
11 11
9 9
11 11
6 5
13 12
11 11
9 9
13 12
19 19
10 10
10 9
18 18
16 15
26 25
14 13
1 1
5 5
10 10
29 28
14 14
5 4
1 1
9 9
10 10
7 7
13 13
8 8
17 17
9 9
5 5
18 18
21 20
11 11
9 9
6 6
8 8
15 15
15 15
14 14
10 10
9 9
24 23
13 12
13 13
12 12
16 15
20 20
5 5
23 23
2 2
11 11
7 7
4 4
20 20
4 4
13 13
9 9
16 15
6 6
7 7
10 10
8 8
7 7
11 11
2 2
14 14
26 25
16 15
6 6
12 11
10 10
18 18
16 16
1 1
4 4
3 3
6 6
8 8
14 14
31 30
12 12
16 16
12 12
9 9
10 9
13 13
2 2
19 19
3 2
15 15
14 13
16 15
28 25
11 11
18 17
9 8
6 6
8 8
12 12
7 7
7 7
27 25
1 1
2 2
30 29
7 6
12 12
11 11
16 15
4 4
15 15
5 5
5 5
30 30
10 10
15 15
10 10
29 28
12 12
4 4
8 8
12 12
23 23
13 12
11 11
14 14
8 8
6 6
12 12
16 16
13 13
12 12
12 12
16 16
2 2
10 10
11 11
6 6
9 9
11 11
7 7
30 28
15 15
12 11
7 7
18 17
10 10
9 9
3 3
28 28
10 10
13 13
23 23
10 10
24 22
8 8
12 12
8 7
14 14
22 21
10 10
12 12
9 9
11 11
8 8
7 7
11 11
12 12
11 11
8 8
11 10
13 13
8 8
14 14
13 12
12 12
7 7
10 10
12 11
7 7
7 7
12 12
18 18
8 8
11 11
2 2
6 5
13 12
10 10
8 8
14 14
18 17
5 5
18 18
1 1
7 6
28 25
6 6
5 5
12 12
13 13
2 2
5 5
5 5
19 18
16 16
9 9
11 10
17 16
14 13
10 10
18 18
8 8
5 5
11 11
12 12
6 6
27 26
12 12
2 2
6 6
18 17
8 8
23 23
11 11
23 22
10 9
7 7
15 14
9 9
9 9
0 0
10 10
7 7
7 7
11 11
10 10
9 9
1 1
21 20
12 12
24 24
14 13
2 2
28 27
19 18
1 1
22 20
12 12
1 1
10 10
17 17
12 12
11 11
24 24
12 12
11 11
13 13
9 9
2 2
13 12
16 15
18 17
3 3
10 10
21 21
8 8
7 7
0 0
8 8
9 9
5 5
22 22
9 9
12 12
9 9
8 8
3 3
10 9
17 17
15 15
8 8
15 15
8 8
27 26
8 8
9 8
13 12
22 22
22 22
11 11
9 9
10 10
8 8
12 12
31 30
13 12
9 9
22 22
27 27
7 7
10 10
14 14
6 6
18 17
12 12
16 16
8 8
14 13
4 4
29 27
29 29
17 17
14 14
9 9
23 23
20 19
5 5
14 13
9 9
9 9
5 5
3 3
14 13
29 29
23 23
28 28
4 4
19 19
16 16
6 6
21 20
8 8
17 16
6 6
22 22
17 17
21 21
15 15
12 12
5 5
19 18
14 13
25 25
11 11
6 6
30 29
6 6
15 15
6 6
17 15
12 12
10 10
14 14
9 9
10 9
11 11
13 13
13 12
7 7
10 10
20 19
11 11
12 11
13 13
14 14
9 9
15 15
8 8
3 3
8 8
15 15
9 9
5 5
11 11
8 8
10 10
7 7
7 7
10 10
2 2
5 5
28 28
13 12
11 11
1 1
12 12
27 27
8 8
4 4
19 19
19 18
11 11
5 5
1 1
11 11
6 5
16 16
11 11
9 9
10 9
30 28
10 10
12 12
15 15
14 13
6 6
10 10
12 12
10 10
27 26
3 3
5 5
6 6
7 7
14 14
8 8
9 9
19 19
10 10
1 1
9 9
11 11
16 15
25 22
8 8
8 8
22 22
9 9
17 17
15 15
14 14
19 18
18 17
7 7
4 4
12 12
14 14
12 12
3 3
1 1
17 16
8 8
18 17
10 10
19 18
2 2
12 12
24 23
8 8
13 12
22 22
3 3
15 15
11 11
10 10
3 3
12 12
5 5
5 5
18 18
4 4
26 26
19 18
7 7
3 3
8 8
11 11
7 7
15 14
5 5
2 2
18 18
8 8
6 6
23 23
10 10
13 13
17 17
12 12
18 17
16 16
12 12
8 8
12 12
0 0
5 5
26 24
5 5
2 2
8 8
4 4
29 28
14 14
26 26
18 17
7 7
13 13
7 7
13 13
8 8
29 28
14 13
9 9
14 14
16 15
9 8
12 12
8 8
3 3
11 11
2 2
6 6
11 11
16 15
5 5
7 7
17 17
28 27
11 11
3 3
6 6
13 12
1 1
15 15
15 14
7 7
22 21
12 12
11 10
11 10
10 10
7 7
13 13
19 19
11 11
33 33
4 4
5 5
3 3
20 20
23 22
4 4
21 21
10 10
9 9
10 10
2 2
8 8
2 2
2 2
11 10
5 5
19 18
13 12
8 8
11 11
1 1
6 6
11 11
9 9
7 7
14 14
10 9
20 20
8 8
15 14
31 30
11 10
12 12
15 15
8 8
5 5
30 29
23 22
5 5
14 14
12 12
12 12
9 9
7 7
12 12
27 26
2 2
5 5
1 1
8 8
19 18
6 6
9 9
1 1
13 13
29 28
14 14
14 14
11 11
26 24
8 8
8 8
11 10
22 22
1 1
11 11
3 3
7 7
6 6
12 12
10 10
11 11
10 10
5 5
22 21
16 15
24 24
16 16
3 3
12 12
13 12
11 11
16 16
9 8
12 11
17 17
9 8
12 11
8 8
17 16
13 12
4 4
29 28
16 16
8 8
5 5
13 13
12 12
12 12
10 10
8 8
3 3
21 21
7 6
9 9
18 18
13 13
10 10
5 5
14 14
15 15
16 16
5 5
12 12
7 7
30 29
23 23
16 16
14 14
11 11
15 15
13 13
11 11
6 6
17 17
15 15
27 26
11 11
8 8
11 11
1 1
25 25
6 6
1 1
18 17
12 12
19 19
19 19
19 19
2 2
7 7
15 14
11 11
10 10
16 16
20 20
14 13
12 11
9 9
11 11
23 22
7 7
4 4
25 25
10 10
6 6
15 13
22 22
8 8
5 5
25 25
19 17
9 9
12 11
32 31
11 11
9 9
14 14
24 23
14 13
11 11
10 9
24 23
5 5
18 18
5 5
8 8
6 6
19 18
6 6
19 18
11 11
3 3
15 15
8 8
7 7
12 12
11 11
19 19
15 15
15 14
12 12
4 4
7 7
11 11
22 21
12 12
29 27
10 10
11 10
21 20
11 11
4 3
20 20
11 11
10 10
13 13
6 6
22 21
8 8
7 7
19 19
13 12
1 1
1 1
9 9
1 1
5 5
10 10
9 9
23 22
6 6
9 9
8 8
17 15
25 25
11 11
20 20
28 28
13 12
8 8
13 13
9 9
2 2
9 9
9 9
9 9
9 9
13 12
11 11
12 11
29 29
10 10
1 1
15 15
7 7
18 18
12 11
10 10
6 6
11 11
6 6
16 16
15 14
18 17
10 10
21 21
11 11
20 19
13 12
11 11
24 23
8 8
14 13
22 22
4 4
9 9
6 6
10 9
26 25
11 11
11 11
12 12
5 5
1 1
9 9
6 6
9 9
2 2
10 10
6 6
15 15
9 8
12 12
21 21
9 9
4 4
23 23
10 10
9 9
13 13
13 13
5 5
7 7
8 8
28 26
11 11
16 15
13 13
8 8
10 10
20 19
9 8
9 9
14 14
26 24
2 2
17 17
15 15
24 24
15 15
20 19
8 8
10 10
14 14
9 9
15 15
8 8
31 31
30 29
12 12
18 18
13 13
19 19
11 11
16 16
10 10
2 2
28 28
17 17
29 28
7 7
7 7
28 26
9 9
19 19
6 6
7 7
11 11
15 15
30 29
7 7
13 13
23 23
11 11
18 18
12 12
11 11
13 13
13 13
13 12
22 21
8 8
8 8
4 4
11 11
7 7
21 20
16 15
13 13
10 10
4 4
7 7
14 13
12 12
9 9
17 17
12 12
6 6
15 15
15 15
6 6
9 9
14 14
4 4
23 23
2 2
14 13
20 20
5 4
14 14
15 14
30 27
12 12
12 12
11 11
8 8
18 18
14 14
12 12
9 9
10 10
2 2
9 9
9 9
11 11
10 10
15 15
17 16
9 8
12 12
17 17
12 12
18 18
21 21
15 15
9 8
5 4
25 25
11 11
29 28
10 9
10 10
10 10
6 6
7 7
25 25
2 2
14 14
30 29
27 26
5 5
10 10
13 13
7 7
16 15
9 9
14 14
10 10
12 12
9 9
13 13
26 25
7 7
6 6
5 5
11 11
32 32
11 11
3 3
21 21
11 11
15 15
28 28
5 5
14 14
13 12
20 20
28 27
11 11
5 5
5 5
8 8
16 15
7 7
9 9
14 14
6 6
6 6
11 11
22 21
30 28
12 12
13 13
11 10
6 6
25 24
28 27
10 10
6 5
14 14
30 29
14 13
18 18
18 18
3 3
7 7
10 10
2 2
15 14
24 22
14 14
16 15
23 22
27 27
23 23
15 15
28 26
6 6
15 15
10 10
11 10
21 21
20 20
11 11
15 15
13 13
21 21
7 7
11 11
10 10
16 15
13 13
10 9
20 20
12 11
14 13
29 29
4 4
17 17
9 9
14 14
27 27
17 16
12 12
9 9
11 11
11 11
13 13
17 17
6 6
2 2
1 1
15 15
8 8
8 8
24 23
6 6
28 28
11 11
10 10
10 10
9 8
8 8
14 14
8 8
10 10
10 9
22 22
8 8
9 9
19 18
13 13
6 6
13 13
6 6
26 25
10 10
4 4
9 9
8 8
10 10
11 11
17 17
15 14
7 7
12 12
2 2
29 28
11 11
7 7
10 10
1 1
30 29
17 17
15 15
6 6
12 12
13 12
8 8
9 9
9 9
21 20
29 29
13 13
27 26
13 13
7 7
16 15
6 6
5 5
15 15
7 7
6 6
11 11
14 14
5 5
30 28
18 18
11 11
8 8
9 9
1 1
12 12
29 27
21 20
30 29
21 20
5 5
9 9
9 9
28 26
15 15
12 11
4 4
11 11
20 20
1 1
10 10
5 5
10 10
9 9
17 17
1 1
4 4
9 9
7 7
4 4
18 17
6 6
20 19
11 11
15 15
14 13
10 10
3 3
11 10
16 16
12 12
7 6
29 27
0 0
12 12
4 4
20 19
16 16
8 8
12 11
27 26
13 12
17 17
9 9
11 11
16 16
30 29
12 12
31 28
10 10
8 8
27 27
18 17
12 12
7 7
14 14
6 6
10 10
8 8
2 2
10 10
7 7
30 27
12 12
12 12
8 7
6 5
18 18
18 17
10 10
1 1
6 6
9 9
12 12
9 9
24 22
16 15
1 1
14 14
28 28
13 13
28 27
7 7
2 2
10 10
25 24
22 21
11 11
30 28
6 6
8 8
14 13
5 5
25 25
9 9
3 3
18 17
19 19
24 24
6 6
8 8
24 23
9 9
1 1
9 9
5 5
17 17
8 7
15 15
12 12
12 12
10 10
12 12
11 11
12 12
14 14
8 8
18 17
15 14
18 17
14 14
1 1
18 17
17 17
10 10
6 6
6 6
1 1
8 8
10 10
30 30
13 13
1 1
15 15
20 19
7 7
2 2
19 19
22 22
16 16
12 12
17 16
7 6
7 7
5 5
2 2
22 21
11 10
17 16
9 9
8 8
14 14
11 11
6 5
23 23
17 17
8 8
7 7
7 6
5 5
17 17
9 9
16 16
3 3
9 9
9 9
14 14
14 13
26 26
28 27
8 8
5 5
9 9
12 11
10 10
10 10
7 7
8 8
2 2
6 6
3 3
9 9
12 12
11 10
15 15
14 13
9 9
10 10
15 15
15 15
21 20
17 17
23 22
10 10
5 5
8 7
5 5
16 16
27 27
7 7
28 28
14 14
7 7
8 7
10 10
17 16
21 20
9 9
23 23
14 13
9 9
8 8
9 9
8 8
20 19
10 10
15 14
17 17
20 20
10 10
12 12
7 7
20 20
9 9
13 13
1 1
5 5
20 20
13 13
21 20
9 9
9 9
13 13
22 22
21 20
10 10
8 8
14 13
18 18
12 12
30 29
12 12
1 1
2 2
8 8
11 10
10 10
3 3
13 13
10 10
24 23
1 1
9 9
23 22
13 13
11 11
9 9
19 18
9 9
26 24
14 13
11 11
14 14
7 6
14 13
18 18
11 11
17 17
20 19
8 7
4 4
18 18
15 15
24 24
10 10
25 25
27 27
12 12
8 8
23 22
6 6
9 9
20 20
5 5
31 30
11 11
16 16
23 23
1 1
12 11
20 20
24 23
11 11
11 11
13 13
9 8
2 2
14 14
9 9
5 5
6 6
9 9
12 12
1 1
26 25
7 7
9 9
14 13
18 16
10 10
11 10
27 25
6 6
15 14
14 14
15 15
2 2
9 9
15 15
7 7
19 18
21 21
1 1
10 9
8 8
20 18
10 10
3 3
25 23
10 10
14 13
13 12
8 8
11 10
19 18
11 10
5 5
12 12
11 11
19 19
7 6
23 22
17 17
30 29
22 22
13 13
11 11
14 14
9 9
27 23
22 21
11 11
28 27
16 16
14 14
18 18
16 16
13 13
11 11
7 7
26 25
23 23
14 14
10 10
19 19
19 19
17 16
9 9
21 21
17 17
17 17
10 10
13 13
5 5
17 17
25 24
20 20
12 11
12 12
19 18
26 24
11 11
7 7
22 22
13 13
11 11
8 8
27 27
13 12
13 13
22 22
8 8
10 10
9 9
28 26
10 10
10 10
26 25
17 16
19 19
9 9
13 13
28 27
9 9
4 4
15 15
23 23
11 11
10 9
6 5
12 12
14 14
7 7
31 29
19 18
17 17
32 31
5 5
1 1
12 12
9 9
9 9
3 3
12 12
5 5
8 8
25 25
10 10
10 9
21 21
9 8
10 10
16 15
13 13
7 7
11 10
10 10
13 13
9 9
8 8
6 6
21 21
18 17
9 9
17 17
18 16
6 6
10 10
10 10
8 7
25 24
22 22
14 13
7 7
8 7
14 13
6 6
10 10
5 5
13 13
15 14
9 9
15 15
8 8
11 11
15 15
20 20
21 21
15 15
30 29
26 25
10 9
5 5
5 5
7 7
8 8
4 4
4 4
1 1
7 7
16 16
5 5
22 22
25 25
1 1
5 5
3 3
18 18
27 27
8 8
9 9
1 1
24 24
3 3
7 7
20 19
6 6
8 7
28 27
7 7
29 27
28 27
8 8
20 20
12 11
11 11
7 7
10 10
14 13
11 11
24 24
16 16
7 7
14 14
1 1
29 28
19 19
12 12
9 9
18 18
11 11
1 1
25 25
16 16
2 2
26 23
17 17
3 3
15 15
14 13
6 6
5 5
4 4
2 2
19 19
13 13
8 8
9 9
15 15
10 10
9 9
8 8
19 19
21 21
13 12
16 15
21 20
11 11
18 18
2 2
11 11
17 17
26 23
11 11
19 19
12 11
14 13
3 3
4 4
6 6
1 1
11 11
9 9
30 30
17 16
18 18
8 8
14 14
25 24
7 7
22 21
10 10
19 18
8 8
9 9
7 7
16 16
1 1
13 13
21 21
6 6
3 3
7 7
15 14
12 11
12 12
23 23
14 14
8 7
17 17
16 15
12 12
20 20
15 15
3 3
6 6
15 14
17 17
13 13
8 8
1 1
20 20
31 31
5 5
30 28
9 8
12 12
10 10
17 17
13 12
12 12
9 8
12 12
20 19
7 7
8 7
16 15
7 6
11 11
29 29
13 13
1 1
9 9
9 9
19 18
13 13
14 13
17 16
11 11
15 14
8 8
17 17
14 14
17 17
20 20
4 4
12 12
7 7
27 25
18 18
16 16
14 13
9 9
12 11
18 18
8 7
24 23
2 2
4 4
9 9
18 18
8 8
12 11
14 13
31 28
9 9
15 15
18 18
9 9
20 20
24 23
21 21
10 10
7 7
13 13
20 19
11 11
28 28
7 7
28 27
9 9
6 6
11 11
9 9
8 8
12 12
16 16
8 8
16 15
8 8
13 13
8 8
11 11
17 17
14 13
10 10
11 11
8 8
29 27
13 12
20 19
13 13
21 20
22 22
7 7
13 13
9 9
17 16
11 10
17 17
3 3
8 8
14 14
11 11
17 17
4 4
9 9
14 13
5 5
2 2
14 14
23 23
13 13
1 1
4 4
9 9
14 13
11 11
10 10
31 28
16 16
18 18
12 11
11 11
11 11
12 12
11 11
15 15
16 16
15 15
31 31
21 21
8 8
15 15
19 19
26 25
26 25
17 16
11 11
10 9
5 5
1 1
21 20
13 12
29 28
9 9
30 29
8 8
10 10
3 3
15 14
10 10
6 6
7 7
20 20
8 8
8 8
11 11
29 27
9 9
8 8
12 11
14 14
28 27
10 10
24 24
22 21
1 1
24 24
8 8
10 10
15 15
9 9
6 6
16 15
18 18
4 4
18 17
25 24
13 13
15 15
12 11
22 22
4 4
22 22
12 12
8 8
18 18
8 8
19 19
18 18
8 8
6 6
8 8
9 9
4 4
15 15
27 27
7 7
7 7
4 4
22 22
25 24
10 9
30 29
15 14
18 18
12 12
6 6
9 9
5 5
14 13
9 8
18 17
8 8
32 31
9 9
8 8
14 14
5 5
4 4
27 26
2 2
7 7
6 6
13 13
18 18
20 19
11 11
14 13
21 21
12 12
14 13
26 26
14 14
19 19
18 18
17 17
8 8
28 27
12 12
9 9
9 8
6 6
10 10
11 11
20 20
8 8
24 24
5 5
10 9
14 14
22 22
7 7
12 12
10 10
7 7
16 16
16 16
6 6
8 8
15 14
10 10
8 8
21 21
5 5
11 10
30 28
9 8
19 18
7 7
26 26
16 16
10 10
17 16
29 29
15 15
14 14
9 9
10 10
10 10
24 24
20 20
9 8
5 5
15 14
8 8
11 11
21 21
0 0
15 15
11 11
11 10
4 4
10 10
10 10
5 4
13 13
22 21
6 6
13 13
8 8
10 10
12 12
10 10
13 12
23 22
18 17
10 10
3 3
11 11
13 13
17 16
22 21
6 6
5 5
2 2
15 15
19 17
14 13
18 18
14 14
26 25
8 8
8 8
23 22
4 4
6 5
14 14
10 10
17 16
8 7
9 9
3 3
23 22
10 10
8 8
9 9
7 7
3 3
29 28
4 4
6 6
10 10
9 8
12 12
8 8
8 8
15 15
28 27
17 17
7 6
10 10
12 12
17 16
14 13
19 19
14 13
19 18
7 7
17 16
9 9
5 4
8 8
11 11
10 10
18 17
21 21
10 10
12 12
20 20
21 21
5 5
8 8
9 9
11 11
16 16
9 9
13 13
4 4
19 18
18 17
10 10
29 29
6 6
8 8
11 11
9 9
7 7
0 0
5 5
24 23
9 8
8 8
21 20
7 6
32 32
8 8
29 28
12 12
27 23
4 4
13 13
17 17
14 14
22 22
8 8
4 4
17 17
12 12
19 18
11 10
20 19
27 27
11 11
13 13
3 3
11 10
9 9
16 16
21 20
18 18
31 31
25 25
12 12
14 14
30 28
2 2
1 1
13 13
27 27
14 14
5 5
8 8
5 5
13 12
22 22
8 8
17 17
4 4
20 20
9 9
14 14
30 29
2 2
7 6
23 22
28 27
16 15
9 8
13 12
11 11
10 10
13 12
16 15
25 23
13 13
3 3
14 14
17 17
24 23
9 9
6 6
11 10
9 9
23 23
6 6
16 15
11 11
20 19
8 8
30 28
10 9
13 12
7 7
3 3
8 8
6 5
27 25
7 7
6 6
6 6
8 8
18 18
10 10
6 6
13 12
30 28
10 10
9 9
27 26
12 11
21 20
11 11
8 8
12 12
21 21
6 6
8 8
13 13
18 18
1 1
30 28
18 18
23 22
9 9
3 3
13 13
2 2
9 9
15 15
14 13
10 10
7 7
17 16
9 8
8 8
14 14
4 4
13 12
25 25
4 4
17 17
7 7
8 8
17 16
13 13
14 14
12 12
10 10
6 6
11 10
9 9
13 12
3 3
9 9
8 8
9 9
9 9
6 6
16 16
9 8
22 22
8 8
16 16
32 31
5 5
7 6
13 13
11 11
24 23
10 10
4 4
5 5
14 14
10 10
14 14
14 14
7 7
11 11
8 8
10 10
20 20
7 7
22 21
5 5
8 8
5 5
22 22
8 7
15 15
9 9
6 6
8 7
14 14
5 5
3 3
8 7
8 8
7 7
5 5
29 28
10 10
5 5
21 21
13 13
6 6
12 12
9 9
15 15
5 5
9 8
8 8
25 24
6 6
10 9
28 28
9 9
9 9
8 7
14 13
16 16
6 6
10 10
19 18
2 2
26 25
14 14
12 12
7 7
13 13
1 1
7 7
10 10
9 9
8 8
30 28
12 12
1 1
15 15
9 9
6 6
10 9
9 9
19 18
27 26
11 11
6 6
2 2
17 17
21 21
26 25
13 12
11 11
18 17
9 9
10 10
21 20
10 10
9 9
4 4
9 9
4 4
27 27
17 16
10 10
30 27
15 14
20 20
14 14
9 9
6 6
6 6
15 15
13 13
11 11
8 8
15 14
4 3
14 14
17 17
9 9
4 4
9 9
22 21
15 14
16 15
9 9
5 5
30 30
13 13
8 8
18 18
9 9
11 11
12 12
7 7
10 10
13 13
16 16
7 7
8 8
26 25
8 8
7 7
8 8
7 6
13 13
26 26
11 11
19 19
19 18
12 11
12 12
28 28
19 19
9 9
7 7
19 19
19 19
15 14
11 11
11 11
12 12
2 2
0 0
9 9
11 11
7 7
6 6
19 18
28 28
8 8
9 9
8 8
24 24
10 10
16 16
1 1
3 3
14 14
6 6
11 10
14 14
13 13
20 20
16 15
3 3
11 11
15 15
1 1
9 9
10 10
14 14
9 9
11 11
30 29
3 3
14 14
10 9
9 9
7 7
13 13
7 7
5 5
7 7
11 11
19 19
7 6
29 28
11 11
9 9
16 16
5 5
10 10
9 9
22 21
9 9
13 13
5 5
6 5
13 13
8 8
13 13
6 5
2 2
6 6
8 8
7 7
27 26
6 6
5 5
8 8
10 9
2 2
21 20
18 17
8 8
12 11
9 9
18 18
10 10
13 12
7 7
2 2
5 5
16 16
7 7
20 19
10 10
15 14
28 28
14 14
6 6
14 14
12 12
6 6
23 22
16 16
16 15
10 10
17 16
13 13
7 6
9 8
10 10
9 9
15 14
14 13
23 23
11 11
9 9
7 7
21 20
9 8
11 11
20 19
27 26
15 14
12 12
15 15
17 17
13 13
15 14
12 12
18 18
14 13
7 7
15 15
29 29
10 10
9 9
7 7
10 10
11 11
10 10
12 12
17 17
9 9
15 15
5 5
14 14
12 11
12 12
7 7
7 7
11 10
6 6
11 10
25 24
15 15
3 3
27 27
8 8
13 12
7 7
1 1
10 10
9 9
27 27
12 11
1 1
4 4
11 11
11 11
1 1
12 12
20 20
6 6
28 27
27 25
9 9
9 9
10 10
10 10
9 8
18 17
13 12
11 10
32 32
12 12
19 19
6 6
27 26
8 8
13 13
11 10
9 9
20 20
18 17
8 8
8 8
15 15
10 10
11 11
1 1
5 5
8 8
18 18
4 4
12 11
10 10
18 17
10 10
6 6
14 14
30 29
14 14
11 11
17 16
22 21
20 20
11 11
10 10
15 15
14 14
4 4
12 12
10 10
9 8
8 8
8 8
3 3
14 14
14 14
6 6
6 6
22 22
6 6
9 9
7 7
12 12
25 24
6 6
17 17
30 29
7 7
15 15
10 10
14 14
1 1
17 15
10 10
11 10
27 26
12 12
5 5
1 1
25 25
22 22
15 14
7 7
6 6
8 8
11 10
27 25
15 15
7 6
7 7
15 15
12 11
15 15
27 27
10 10
9 9
15 14
16 16
13 11
29 28
29 28
17 16
7 7
24 24
4 4
11 11
10 10
14 14
5 5
7 7
7 7
9 9
11 11
22 22
14 13
7 7
13 13
13 13
8 8
11 10
4 4
33 31
12 12
12 12
21 20
10 9
14 14
14 13
26 26
16 16
14 14
12 12
10 9
24 24
11 11
18 17
12 12
2 2
21 21
14 13
3 3
8 8
10 10
1 1
30 27
23 22
9 9
17 17
7 7
5 5
7 7
11 11
14 14
5 5
2 2
19 19
9 9
15 15
15 15
16 15
2 2
10 10
27 26
9 9
12 12
6 6
15 15
5 5
5 5
22 21
11 10
10 10
9 9
21 20
19 18
7 7
29 28
14 13
9 9
18 18
17 17
18 18
13 13
15 15
27 23
24 24
12 12
15 15
16 16
28 27
9 8
6 6
9 8
3 3
8 8
11 11
14 14
9 9
7 7
23 23
10 10
15 14
17 16
6 6
16 16
25 24
9 9
12 12
9 9
15 14
17 17
5 5
13 13
13 13
14 14
27 26
21 21
6 6
23 22
20 19
6 6
9 9
9 8
11 11
12 12
10 10
13 13
17 16
9 9
16 16
10 10
8 7
7 7
10 10
15 15
10 10
31 30
10 10
14 14
21 21
7 7
14 13
3 3
13 13
14 14
3 3
19 18
1 1
12 11
12 12
22 20
0 0
14 13
17 17
6 6
6 6
7 7
13 12
11 10
28 26
18 16
8 8
11 11
18 18
7 7
29 28
17 17
9 9
9 9
17 16
14 14
22 22
8 8
9 9
30 29
25 25
10 10
3 3
1 1
11 11
9 9
12 12
11 11
10 10
20 20
13 13
9 8
8 8
6 6
22 22
7 7
9 9
9 9
29 29
7 6
20 20
9 9
17 16
11 11
16 15
19 19
9 9
10 10
18 18
19 19
8 8
22 21
15 15
19 18
9 9
27 26
11 11
8 8
7 7
12 12
2 2
32 31
15 14
9 9
9 9
27 27
13 13
14 13
18 18
9 8
31 31
13 13
3 3
24 23
12 12
6 6
11 11
11 10
7 7
12 11
23 23
20 20
11 11
1 1
14 13
14 14
25 25
24 23
18 17
12 12
6 6
13 13
15 15
1 1
11 11
19 18
22 21
18 17
11 10
5 5
30 29
22 21
9 9
8 8
11 10
16 15
17 16
10 9
30 29
7 6
18 17
7 7
7 7
1 1
12 12
11 11
9 9
11 11
9 9
9 9
27 26
5 5
8 8
10 10
11 11
11 11
3 3
34 33
14 14
22 22
15 14
17 16
8 8
8 8
22 22
15 15
8 8
14 13
17 17
6 6
9 9
28 26
12 12
7 7
14 14
4 4
17 16
20 18
11 10
11 11
2 2
28 27
10 10
6 6
18 18
8 8
17 16
10 10
12 11
10 10
8 7
11 11
14 14
20 20
7 7
28 26
25 23
11 10
14 14
21 21
1 1
9 9
8 8
23 22
7 7
5 5
5 5
15 15
1 1
28 27
10 10
10 10
17 17
13 13
12 12
13 12
13 13
20 20
9 9
25 23
23 23
15 15
30 29
16 16
13 13
8 8
15 14
8 8
16 16
1 1
12 12
16 16
16 16
9 9
9 9
25 24
7 7
13 13
10 10
1 1
15 15
15 15
13 13
16 16
7 7
12 12
10 10
9 9
16 16
5 5
3 3
8 8
15 14
7 7
16 16
3 3
4 4
15 14
29 29
14 14
19 19
18 18
8 8
3 3
28 27
14 14
5 5
14 14
2 2
14 13
17 16
12 11
1 1
11 10
10 10
10 10
12 12
3 3
1 1
7 7
16 15
14 14
8 8
13 12
4 4
7 7
22 21
29 27
12 12
5 5
11 11
15 14
19 19
2 2
4 4
12 11
5 5
15 15
14 14
10 10
21 20
13 12
10 9
12 11
1 1
19 18
12 12
10 10
6 6
30 30
7 7
2 2
9 9
1 1
12 12
16 16
12 12
26 25
16 15
12 12
9 9
17 17
13 13
3 3
19 19
14 13
6 6
8 7
6 6
3 3
7 7
5 4
22 21
12 12
9 9
18 18
15 14
14 14
8 8
21 21
32 31
8 8
17 17
15 15
14 14
0 0
10 10
5 5
12 12
12 11
5 5
4 4
16 16
9 9
8 8
29 28
15 14
14 14
7 7
21 20
5 5
20 20
5 5
9 9
22 22
13 13
16 15
13 13
12 12
12 12
24 23
17 17
26 26
13 13
14 14
10 10
11 11
16 15
15 15
13 13
9 9
6 6
16 16
17 17
12 12
20 19
9 9
4 4
10 10
17 16
10 9
11 11
31 30
1 1
8 8
11 11
9 8
6 6
25 25
0 0
16 15
6 6
10 10
26 24
7 7
19 19
6 6
9 9
6 6
25 24
6 6
29 28
8 7
10 10
6 6
9 9
20 20
17 17
7 7
14 14
13 12
6 6
17 17
9 9
13 13
10 10
11 11
11 10
28 28
11 10
7 7
6 6
11 11
14 14
11 11
11 11
11 11
9 8
9 8
7 7
20 20
4 4
20 20
8 8
15 15
19 19
5 5
12 12
21 21
4 4
0 0
10 10
25 23
30 30
6 6
2 2
4 4
7 7
10 10
23 22
22 21
10 10
20 20
6 6
13 12
29 29
6 6
17 17
12 12
31 30
16 16
1 1
18 18
28 27
30 29
5 5
4 4
19 19
9 8
2 2
10 10
15 15
12 12
17 17
13 12
20 20
12 12
25 24
4 4
5 5
29 27
8 8
9 9
14 14
7 7
19 19
14 14
1 1
8 8
13 13
8 8
4 4
17 15
20 19
29 29
6 6
14 14
15 15
10 10
5 5
11 11
9 9
26 24
5 5
6 6
21 21
9 8
11 11
5 5
19 19
6 6
31 31
11 11
8 8
16 16
14 14
29 26
5 5
11 11
18 18
11 11
21 20
10 10
8 8
17 17
1 1
4 4
10 10
13 13
6 6
22 21
11 11
27 26
27 26
11 11
23 23
14 14
15 15
15 14
29 28
13 13
2 2
15 14
15 15
9 9
10 9
12 12
15 15
20 19
7 7
15 15
8 8
21 20
13 13
6 6
2 2
8 8
17 17
8 8
3 3
27 26
7 7
13 12
14 13
28 28
17 17
6 6
5 5
13 13
8 8
13 13
26 25
1 1
29 28
15 15
6 6
25 25
11 11
9 9
22 22
13 13
0 0
14 14
20 19
11 10
7 7
19 18
26 23
16 16
6 6
15 15
21 21
13 12
8 8
15 15
6 6
7 6
12 12
10 9
15 14
1 1
8 8
3 3
21 21
3 3
15 15
11 11
12 12
16 16
1 1
9 9
8 7
21 20
11 11
9 9
8 8
21 20
2 2
25 24
24 23
7 7
13 13
10 10
9 9
11 11
3 3
15 14
16 16
16 16
7 7
7 7
18 18
31 31
10 10
16 15
8 8
5 5
5 5
7 7
12 11
7 7
19 19
24 23
13 13
12 12
11 11
12 12
1 1
9 8
17 16
12 12
27 26
0 0
4 4
11 11
7 7
5 5
18 17
9 9
31 31
5 5
2 2
8 8
7 7
10 10
20 20
7 7
7 7
19 19
11 10
8 8
9 9
13 13
8 8
21 21
16 16
9 9
16 15
11 11
10 10
21 20
10 9
15 15
9 9
6 6
9 9
29 29
1 1
26 23
10 10
9 9
7 7
19 18
10 10
14 14
25 23
14 14
3 3
14 14
12 12
14 14
16 16
15 15
29 25
2 2
10 9
28 26
11 10
10 10
10 10
9 9
12 12
16 16
10 10
14 14
1 1
25 24
26 25
21 21
10 10
14 14
24 24
11 11
5 5
8 8
7 7
10 10
10 10
10 10
14 14
4 4
9 8
7 7
26 24
5 5
17 17
14 14
13 12
12 12
1 1
8 8
25 24
15 15
12 12
7 7
18 18
10 10
16 16
15 14
27 27
11 11
32 32
12 12
25 24
5 5
14 14
6 6
5 5
8 8
16 16
14 14
12 12
11 11
18 18
30 29
3 3
7 7
20 19
10 10
15 14
1 1
9 8
11 11
9 9
19 18
11 11
30 29
15 15
16 16
10 10
26 26
5 5
12 12
8 8
4 4
8 8
28 27
8 8
12 12
11 11
8 8
18 17
11 10
15 15
2 2
12 12
13 13
14 14
7 7
17 16
11 10
14 14
19 18
10 10
11 11
9 9
16 16
3 3
17 17
14 14
12 12
13 13
29 29
2 2
16 16
8 8
4 4
29 28
12 12
17 17
5 5
10 10
15 15
20 19
9 9
10 10
8 8
25 24
16 16
2 2
5 5
6 6
4 4
12 12
19 19
14 14
28 27
13 13
12 12
19 19
12 12
23 23
21 21
8 8
7 7
13 12
11 11
16 15
3 3
21 21
8 8
11 11
10 10
7 6
7 7
9 9
1 1
13 13
19 18
26 24
16 16
20 19
9 9
24 23
28 25
2 2
9 9
18 16
2 2
13 12
1 1
10 10
11 10
27 26
7 7
29 28
7 7
8 8
11 11
12 12
20 20
11 10
20 19
10 10
8 8
8 8
10 10
7 7
27 26
3 3
12 12
22 21
7 7
15 14
12 12
26 25
9 9
17 17
4 4
15 14
17 17
14 13
13 13
4 4
9 9
16 16
1 1
13 13
10 10
19 18
2 2
10 10
31 31
17 17
16 16
7 7
20 20
4 4
6 6
9 9
6 6
11 10
21 20
15 15
8 8
26 25
30 30
10 10
10 10
4 4
5 5
14 14
10 10
12 12
8 8
10 10
10 10
3 3
26 25
8 8
15 15
6 6
29 26
15 15
1 1
5 5
13 13
10 10
19 19
9 9
22 22
9 9
2 2
12 12
8 8
9 9
14 14
21 21
6 5
12 12
16 16
14 14
17 17
15 15
28 26
10 10
16 15
7 7
9 8
12 12
11 11
16 15
8 8
9 9
7 7
23 22
7 7
13 13
14 14
6 6
8 8
9 9
4 4
8 8
7 7
2 2
12 12
7 6
16 16
18 18
21 21
4 4
7 7
11 10
30 29
9 9
2 2
7 7
16 16
6 6
6 6
15 15
11 11
11 11
13 13
13 12
11 11
13 12
20 20
14 14
8 8
2 2
8 8
10 10
12 12
14 13
14 13
9 9
6 6
5 5
4 4
18 17
27 26
9 9
15 15
31 31
6 6
25 24
21 20
21 21
1 1
9 9
17 17
21 21
7 6
14 14
17 16
27 27
14 13
13 12
19 19
13 12
8 8
10 10
18 17
28 26
10 9
12 11
13 13
13 13
28 26
7 7
13 12
26 24
14 14
14 14
20 19
17 17
8 8
14 13
11 10
13 13
20 19
19 19
8 8
11 10
7 7
9 9
16 15
2 2
12 12
18 18
19 17
18 18
8 8
11 10
9 9
8 8
8 8
14 14
13 13
9 9
11 11
8 8
17 17
24 23
3 3
8 8
15 15
11 11
6 5
13 13
16 15
13 13
13 13
29 28
1 1
11 11
12 11
1 1
25 24
20 19
12 12
1 1
19 19
31 29
3 3
17 16
11 11
8 8
14 14
20 20
28 27
27 27
13 13
16 16
9 9
21 21
18 17
4 4
17 17
19 19
13 13
5 5
17 16
7 7
25 23
12 12
10 10
8 8
14 14
7 7
15 14
17 17
14 14
17 17
26 26
9 9
7 7
26 25
16 15
11 11
17 17
7 7
7 7
7 7
19 19
17 17
4 4
27 26
13 12
28 27
2 2
18 18
11 10
8 8
14 14
10 10
19 19
2 2
22 21
9 8
7 6
11 11
12 12
1 1
15 15
8 8
8 8
2 2
15 15
3 3
21 21
27 27
15 15
10 10
29 29
13 12
16 16
10 10
20 20
15 15
22 22
0 0
23 22
9 9
12 11
25 25
6 6
15 15
20 20
3 3
21 20
11 11
26 25
5 5
8 8
11 11
14 14
10 10
16 15
7 6
7 7
31 29
16 16
29 27
8 8
12 12
16 15
12 12
28 28
1 1
1 1
10 9
15 15
7 7
17 17
9 9
10 10
1 1
14 14
25 25
4 4
10 10
8 8
9 8
14 14
16 16
11 10
5 5
11 11
14 13
6 5
8 8
7 7
29 27
14 14
17 17
9 9
11 11
10 9
12 12
5 4
20 20
10 10
15 14
21 21
14 13
9 9
14 14
14 14
28 27
16 16
6 6
31 29
9 8
9 9
3 3
10 10
22 21
7 7
5 5
6 6
17 16
11 11
5 5
2 2
11 10
27 24
10 10
11 11
9 9
6 6
10 10
14 14
9 9
17 17
17 17
9 9
15 15
27 24
9 8
22 22
20 20
8 8
20 20
12 11
2 2
4 4
24 23
6 6
20 20
9 9
6 6
22 22
20 19
8 8
14 14
14 14
13 13
11 11
5 5
1 1
29 27
22 22
10 9
13 12
8 8
31 30
12 12
5 4
27 26
2 2
8 8
10 10
20 19
20 19
3 3
14 14
9 9
20 20
17 16
16 15
24 23
4 4
8 8
10 9
9 9
23 23
18 17
12 11
12 11
7 7
4 4
27 27
25 23
9 9
14 13
26 26
28 27
11 11
28 26
8 8
2 2
13 13
15 14
11 10
11 11
13 13
10 10
13 13
6 6
2 2
17 17
15 15
11 11
3 3
19 18
19 18
19 19
5 5
31 31
16 16
18 18
9 9
6 6
14 14
6 6
13 12
13 13
9 9
10 9
21 21
9 9
21 21
11 11
6 6
7 7
14 14
12 12
14 13
15 14
8 8
11 10
14 14
18 18
6 6
10 10
26 26
9 9
8 8
7 7
9 9
10 9
8 8
20 19
19 18
10 9
16 16
10 10
9 9
16 15
8 8
12 12
9 8
8 8
7 7
15 15
26 24
21 21
5 5
15 15
7 6
10 10
5 5
2 2
8 8
5 5
26 25
27 26
16 16
15 15
24 24
21 20
28 27
6 6
12 11
7 7
23 22
4 4
7 7
9 8
6 6
8 8
26 25
12 12
12 12
9 9
16 15
19 18
11 11
21 20
16 15
22 21
6 6
8 8
12 11
23 22
9 9
20 20
5 5
1 1
3 3
1 1
9 9
9 9
13 13
11 10
8 8
19 19
8 8
8 8
9 9
10 10
12 12
24 24
8 8
12 12
11 11
7 7
11 11
9 8
24 24
15 15
1 1
18 18
14 14
27 26
1 1
11 11
18 18
7 7
1 1
8 7
5 5
12 12
13 12
10 10
13 12
1 1
1 1
20 19
10 9
11 11
20 20
12 11
11 10
19 18
13 12
14 14
12 11
5 5
8 8
30 27
13 13
5 5
10 10
7 7
26 26
23 22
7 6
9 8
9 9
14 14
21 21
18 18
21 21
7 7
11 10
17 17
6 6
16 16
9 9
3 3
12 12
9 9
11 11
26 25
9 9
6 6
31 31
13 12
23 23
11 11
7 7
1 1
14 14
14 14
5 5
9 9
4 4
17 16
32 31
4 4
7 7
14 14
22 21
18 18
20 20
15 15
21 21
19 19
26 25
1 1
8 8
26 25
16 15
9 9
10 10
11 11
8 8
9 8
9 9
7 7
9 9
3 3
25 24
22 21
8 8
19 19
29 29
10 10
17 17
16 16
10 9
15 15
16 16
1 1
14 13
27 26
18 16
3 3
17 17
19 19
16 16
13 13
3 3
6 6
13 12
11 10
11 11
11 11
32 31
13 12
6 6
26 26
21 21
12 12
13 13
20 20
8 8
13 12
10 10
15 13
7 7
1 1
13 12
12 11
30 27
13 13
22 21
13 12
9 9
14 14
21 21
8 8
16 16
2 2
8 8
10 10
12 12
15 15
7 7
15 15
30 29
20 19
22 22
7 6
6 6
11 10
10 10
29 27
16 16
19 19
16 16
6 6
14 14
10 9
18 16
15 14
7 7
5 5
9 8
8 7
12 12
1 1
20 20
22 21
15 15
29 28
22 21
8 8
1 1
7 7
25 23
16 16
6 6
20 19
16 15
19 18
9 9
10 9
22 21
16 15
5 5
11 11
6 6
14 13
23 22
17 17
6 6
8 8
30 29
18 18
18 18
6 6
19 19
8 8
12 12
18 18
24 24
5 5
18 18
7 7
5 5
24 24
9 9
10 9
10 10
11 11
9 9
8 8
10 10
9 9
7 7
3 3
27 25
19 18
20 20
7 7
1 1
19 19
6 6
7 7
18 18
23 22
18 18
12 12
10 10
29 28
1 1
1 1
15 15
19 18
13 13
27 26
5 5
20 20
16 16
7 7
12 12
17 17
7 7
22 22
19 18
7 7
10 9
8 7
12 12
15 15
14 14
29 27
7 7
10 10
8 8
20 20
5 5
8 8
7 7
19 19
7 7
18 18
3 3
4 4
7 6
3 3
8 7
4 4
6 6
8 7
8 7
4 4
8 8
2 2
6 5
8 7
8 8
3 3
6 6
3 2
7 6
4 4
8 7
7 6
3 3
6 5
4 4
8 7
4 4
8 8
5 5
5 4
6 5
4 3
7 7
2 2
8 7
3 3
5 5
2 2
7 7
3 3
7 6
5 4
4 4
4 4
8 8
3 2
9 8
4 4
6 6
9 8
3 3
7 6
3 3
8 8
4 4
7 7
8 8
8 8
4 4
6 6
3 3
9 7
6 6
4 4
7 6
8 8
2 2
4 4
7 6
3 2
6 6
4 4
6 6
9 8
3 3
3 3
7 6
3 3
3 3
8 8
2 2
6 5
4 4
3 3
4 4
6 6
3 3
9 8
4 3
8 7
8 8
6 6
3 3
9 9
3 3
4 3
3 3
7 6
3 3
6 6
4 3
8 7
3 2
7 6
4 3
4 4
3 3
6 6
6 6
4 4
9 8
2 2
7 7
4 4
2 2
8 6
6 5
9 8
3 3
6 6
3 3
8 7
5 5
5 5
4 4
8 7
7 5
7 7
3 3
8 7
4 4
3 3
6 6
3 3
8 7
8 8
4 4
9 8
3 3
5 4
4 4
7 7
2 2
7 7
3 2
4 4
2 2
8 7
3 3
7 7
4 4
4 3
6 5
4 4
8 7
3 3
8 8
3 3
7 6
3 3
6 6
4 4
7 6
8 8
4 3
8 7
3 3
6 6
8 7
9 8
4 4
6 5
1 1
8 8
7 7
8 7
3 3
7 7
4 4
3 3
7 6
3 3
8 6
4 3
3 3
9 9
4 4
8 7
4 4
8 7
4 4
6 6
8 8
8 7
8 8
4 4
2 2
7 7
2 2
7 5
7 6
3 3
6 6
4 4
4 4
9 8
3 3
7 7
7 6
3 3
4 4
3 3
2 2
7 7
4 4
8 7
2 2
6 6
3 3
9 8
8 7
3 3
7 7
3 3
7 6
4 3
8 7
3 3
8 7
8 7
3 3
8 8
3 3
6 6
8 7
8 8
8 7
3 3
7 6
2 2
7 7
4 4
2 2
8 7
3 3
7 7
4 4
3 3
4 4
8 8
3 3
8 8
6 6
4 3
7 6
4 4
7 7
4 3
4 4
4 4
2 2
8 7
3 3
7 5
4 4
5 5
6 6
3 3
8 8
4 4
6 6
3 3
6 6
4 4
3 3
5 5
5 5
9 9
3 3
5 5
8 7
3 3
7 5
2 2
3 3
4 4
3 3
6 6
3 3
8 7
8 8
4 4
6 5
4 4
4 3
9 8
3 3
8 7
6 6
4 4
7 6
3 3
4 4
8 7
3 2
7 6
8 8
8 8
8 7
2 2
6 5
2 2
8 7
8 7
4 3
8 8
2 2
7 7
7 7
4 4
3 3
6 6
3 3
9 8
3 3
8 7
7 6
7 7
3 3
4 4
3 3
3 3
7 6
5 5
8 8
3 3
6 6
4 3
3 3
9 9
2 2
9 8
7 6
2 2
7 6
4 3
8 8
4 4
7 6
8 7
8 7
6 6
4 4
4 4
3 3
7 7
3 3
8 7
4 4
7 6
6 6
9 8
3 3
6 6
3 3
2 2
5 4
7 6
3 3
7 7
4 4
3 3
7 6
5 5
4 4
3 3
9 9
3 3
6 6
2 2
8 7
2 2
8 8
6 6
8 7
4 4
6 6
8 7
3 2
7 7
4 4
9 7
6 6
8 7
4 4
7 7
2 2
2 2
7 6
4 4
6 5
9 8
3 3
8 8
5 5
3 3
5 5
7 6
3 3
6 6
2 2
4 4
7 6
3 3
7 7
4 4
8 7
4 4
6 6
3 3
3 3
9 8
4 4
7 7
4 3
7 6
3 3
8 7
7 6
4 4
7 7
3 3
7 6
4 3
8 7
4 4
8 7
6 6
3 3
8 7
4 4
8 7
8 7
8 7
3 3
7 6
4 3
4 4
7 7
3 3
4 4
4 3
7 7
4 4
8 7
3 3
8 7
8 7
8 7
2 2
6 6
2 2
9 8
4 4
8 7
6 6
2 2
8 7
4 4
7 6
7 7
3 3
7 7
3 3
7 6
3 3
8 7
3 3
5 5
4 4
6 5
4 4
4 4
8 8
3 3
7 7
4 4
4 4
7 6
3 3
7 6
2 2
8 6
3 3
5 5
3 3
9 8
5 5
8 8
4 4
8 7
6 6
3 3
4 4
7 7
3 3
8 8
6 5
4 4
8 7
8 8
3 3
8 7
7 7
4 4
8 7
7 6
7 6
2 2
8 8
3 3
8 8
4 4
6 6
3 3
4 4
4 4
7 6
3 3
5 5
7 7
4 4
2 2
6 6
2 2
3 3
9 8
3 3
6 6
6 6
6 5
4 4
3 3
9 8
4 4
8 7
4 4
7 6
5 4
7 6
3 3
7 6
2 2
3 3
3 2
5 5
8 8
2 2
7 7
4 3
6 6
6 6
2 2
8 7
4 4
7 7
4 3
6 6
5 5
6 5
4 4
4 4
7 6
3 3
6 6
3 3
8 8
5 5
8 7
6 6
2 2
9 8
4 3
8 7
4 4
8 7
3 3
7 6
3 3
8 7
7 6
4 4
4 4
9 9
5 5
6 5
4 3
8 7
6 5
5 5
5 5
6 5
3 3
2 2
3 3
3 3
6 6
7 7
4 4
8 8
3 3
6 5
3 2
8 7
3 3
8 8
4 4
4 4
6 6
9 8
6 6
7 7
4 4
8 8
8 7
4 4
3 3
7 6
4 4
7 7
4 4
7 7
6 6
4 4
7 6
3 3
8 7
2 2
4 4
5 5
8 7
3 3
8 7
6 6
6 6
3 3
9 8
4 3
8 7
3 3
9 9
3 3
9 8
4 4
6 6
3 3
7 7
3 3
7 6
3 3
2 2
4 4
7 6
4 4
3 3
7 6
8 7
4 4
9 8
3 3
6 6
4 4
7 6
4 4
7 6
4 3
6 6
3 3
8 7
8 7
4 4
2 1
6 6
4 4
9 8
6 6
8 7
6 6
3 2
8 7
4 3
2 2
7 7
4 4
6 5
4 3
7 6
3 3
8 7
3 3
7 7
4 4
6 6
4 4
6 5
7 6
3 3
7 7
3 3
3 3
3 3
3 3
7 6
2 2
8 6
7 6
5 4
3 3
9 8
4 4
8 8
4 4
6 5
4 4
1 1
2 2
1 1
1 1
1 1
10 10
2 2
2 2
4 4
2 2
8 8
4 4
1 1
4 4
4 4
5 5
3 3
1 1
3 2
3 3
2 2
5 5
7 7
3 3
5 4
4 4
3 3
3 3
1 1
5 5
5 5
3 3
3 3
5 5
2 2
5 5
2 2
3 3
4 4
3 3
4 4
3 3
4 4
2 2
5 5
4 4
7 7
3 3
3 3
4 4
3 3
10 10
3 3
2 2
5 5
5 5
3 3
5 5
1 1
6 5
3 3
2 2
3 3
2 2
1 1
1 1
4 4
3 3
2 2
7 6
3 3
2 2
2 2
5 4
1 1
5 5
7 7
3 3
5 5
7 7
1 1
1 1
4 4
7 6
1 1
4 4
6 6
3 3
5 4
3 3
5 4
1 1
2 2
0 0
4 4
2 2
4 4
3 3
1 1
3 3
3 3
2 2
6 6
1 1
3 3
1 1
11 11
5 5
3 3
6 6
6 6
1 1
7 6
2 2
6 6
1 1
4 4
2 2
4 4
1 1
11 11
7 7
1 1
3 3
4 4
5 5
2 2
8 7
2 2
4 4
2 2
2 2
6 6
3 3
2 2
4 4
2 2
0 0
3 3
4 4
4 4
1 1
4 4
4 4
5 5
2 2
6 6
3 3
1 1
5 5
4 4
5 5
1 1
4 4
5 5
2 2
6 6
4 4
2 2
1 1
8 8
3 3
4 4
3 3
5 5
2 2
9 9
4 4
2 2
6 6
3 3
5 5
3 3
6 6
1 1
1 1
3 3
2 2
7 7
2 2
2 2
5 5
6 6
4 3
4 4
5 5
1 1
6 5
2 2
4 4
1 1
4 3
3 2
3 3
5 5
2 2
5 5
7 7
3 3
6 6
4 4
2 2
1 1
2 2
10 10
5 4
8 8
5 5
2 2
3 3
6 6
3 3
3 3
2 2
3 3
7 7
7 7
3 3
7 6
2 2
3 3
1 1
0 0
5 5
2 2
4 3
5 5
4 4
8 7
6 6
6 5
1 1
8 7
7 6
2 2
3 3
8 8
3 3
4 4
1 1
5 5
2 2
4 4
1 1
2 2
3 3
4 4
2 2
4 3
3 3
1 1
4 4
2 2
2 2
2 2
2 2
1 1
6 5
4 4
2 2
3 3
6 6
2 2
1 1
8 8
2 2
6 6
3 3
2 2
2 2
6 6
2 2
12 11
6 6
2 2
5 5
2 2
4 4
4 3
1 1
4 4
3 3
6 6
2 2
2 2
2 2
4 4
1 1
1 1
3 3
4 4
2 2
5 5
5 5
5 5
8 8
2 2
6 5
5 4
1 1
1 1
5 5
2 2
4 4
3 3
5 5
2 2
4 4
1 1
5 5
3 3
6 6
3 3
3 2
3 2
3 3
1 1
4 4
4 4
2 2
5 5
3 3
6 6
4 4
1 1
3 3
5 5
3 3
8 8
7 7
4 4
2 2
5 5
6 6
6 6
4 4
6 6
6 5
2 2
11 10
9 9
7 6
4 4
3 3
6 5
2 2
1 1
5 5
0 0
1 1
2 2
5 5
4 4
1 1
2 2
1 1
4 4
2 2
1 1
6 6
4 4
4 4
4 4
6 6
3 3
2 2
2 2
6 6
3 3
2 2
13 13
3 3
1 1
4 4
5 5
4 4
1 1
4 4
4 4
4 4
6 6
3 3
5 5
1 1
5 5
1 1
2 2
2 2
7 7
2 2
2 2
8 8
2 2
3 3
6 6
3 3
6 5
2 2
5 5
3 3
2 2
5 5
3 3
5 5
1 1
4 3
3 3
2 2
3 3
11 10
1 1
6 5
1 1
7 6
1 1
4 4
7 6
2 2
2 2
4 4
6 6
3 3
3 3
2 2
3 3
4 4
2 2
6 6
3 3
6 6
2 2
4 4
4 4
1 1
4 4
3 3
4 4
3 3
8 8
1 1
6 6
9 9
3 3
5 5
2 2
1 1
3 3
3 3
4 4
2 2
4 4
2 2
2 2
4 3
4 4
11 10
2 2
6 6
1 1
3 3
6 5
3 3
8 7
8 8
3 3
6 5
2 2
3 3
2 2
1 1
8 7
2 2
6 6
4 4
2 2
13 13
9 9
7 5
2 2
4 4
5 4
3 3
6 5
3 3
5 5
3 3
2 2
6 6
2 2
8 8
3 3
6 6
4 4
2 2
8 8
2 2
3 3
0 0
3 3
4 4
3 3
5 4
2 2
2 2
4 4
1 1
3 3
1 1
3 3
3 3
1 1
5 5
2 1
5 5
1 1
4 4
8 8
6 6
3 3
5 5
2 2
6 6
4 4
8 7
2 2
11 10
1 1
4 4
4 4
2 2
3 3
2 2
4 4
4 4
7 7
2 2
1 1
4 4
4 4
2 2
4 4
0 0
9 9
2 2
3 3
5 5
5 5
3 3
2 2
12 11
3 3
3 3
3 3
6 5
2 2
6 6
1 1
3 3
1 1
10 9
2 2
2 2
5 5
3 3
6 6
2 2
7 7
2 2
6 6
1 1
3 2
2 2
3 3
8 8
5 5
2 2
9 8
3 2
3 3
1 1
2 2
8 8
2 2
4 4
1 1
5 5
3 3
3 3
5 5
1 1
4 3
2 2
3 3
11 11
3 3
4 4
8 8
2 2
8 8
3 3
1 1
3 3
8 8
5 5
2 2
5 5
4 4
1 1
4 4
8 8
7 7
6 6
4 4
7 6
1 1
6 5
3 3
12 11
0 0
1 1
4 4
1 1
4 3
6 5
3 3
8 8
3 3
6 6
7 7
5 5
3 3
4 4
2 2
8 6
2 2
1 1
1 1
2 2
3 3
4 4
2 2
7 6
3 3
4 4
6 6
3 3
5 5
1 1
1 1
5 5
2 2
1 1
1 1
1 1
3 3
2 2
6 6
4 4
5 5
3 3
1 1
8 8
3 3
7 7
1 1
4 4
3 3
3 3
1 1
6 6
1 1
8 7
1 1
1 1
5 5
6 5
4 3
5 5
1 1
3 3
12 12
4 4
3 3
4 3
2 1
6 6
3 3
5 4
4 4
3 3
5 5
4 4
1 1
7 7
3 3
1 1
3 3
3 3
4 4
1 1
6 5
7 7
1 1
1 1
5 5
2 2
6 6
4 4
6 6
4 4
3 3
7 6
1 1
5 5
2 2
2 2
4 4
1 1
7 7
1 1
2 2
2 2
1 1
4 4
3 3
1 1
3 3
3 3
2 2
3 3
4 4
3 2
1 1
1 1
11 11
4 4
8 8
3 3
10 8
1 1
4 4
2 2
4 4
1 1
2 2
1 1
2 2
4 4
8 8
8 8
2 2
4 4
5 5
4 4
6 6
2 2
1 1
3 3
6 6
2 2
6 6
1 1
5 5
1 1
2 2
0 0
5 4
2 2
3 3
3 3
6 6
5 5
1 1
4 4
1 1
4 4
1 1
3 3
4 4
1 1
5 5
2 2
4 4
1 1
2 2
4 4
4 3
1 1
2 2
2 2
1 1
4 4
5 5
1 1
1 1
4 4
11 11
5 5
5 5
2 2
4 4
3 3
5 5
3 3
7 7
8 7
6 6
3 3
5 5
8 8
1 1
2 2
2 2
2 2
7 7
1 1
2 2
4 4
1 1
1 1
2 2
4 3
5 5
4 4
2 2
5 5
6 6
1 1
7 7
3 3
3 3
1 1
6 5
10 10
2 2
1 1
3 3
2 2
6 6
3 3
4 4
4 4
1 1
3 3
1 1
2 2
3 3
2 2
2 2
3 3
5 4
8 8
3 3
3 3
2 2
8 8
1 1
9 8
1 1
6 6
6 6
1 1
1 1
7 7
0 0
3 3
5 5
1 0
5 5
8 8
5 4
7 7
1 1
4 4
2 2
1 1
4 4
4 4
3 3
3 3
11 11
6 6
6 6
8 8
3 3
3 3
1 1
4 4
4 4
2 2
5 5
2 2
3 3
0 0
6 6
3 3
4 4
5 5
4 4
1 1
2 2
5 5
8 7
4 4
1 1
2 2
5 4
2 2
4 4
7 7
3 3
5 5
2 2
6 6
3 3
2 2
2 2
2 2
3 3
4 4
1 1
4 4
3 3
6 5
1 1
4 4
2 2
1 1
4 3
4 4
3 3
5 4
1 1
4 4
4 4
7 7
2 2
7 6
4 4
1 1
3 3
3 3
5 5
6 6
2 2
6 6
2 2
6 6
1 1
7 7
2 2
4 4
3 3
2 2
5 5
1 1
3 3
2 2
2 2
5 4
2 2
0 0
1 1
4 4
5 5
7 7
1 1
14 14
7 7
3 3
5 5
4 4
2 2
3 3
2 2
3 3
1 1
4 4
2 2
4 4
8 8
3 3
5 5
6 6
3 3
1 1
4 4
12 12
0 0
4 4
2 2
8 8
2 2
7 7
1 1
2 2
3 3
5 5
1 1
2 2
2 2
4 4
3 3
6 6
3 3
4 4
2 2
1 1
5 5
4 4
5 5
6 6
1 1
1 1
4 4
4 4
2 2
8 8
3 2
2 2
3 2
5 5
3 3
2 2
4 4
4 4
4 4
3 3
2 2
7 7
2 1
7 7
5 5
2 2
5 5
4 4
5 5
2 2
2 2
3 3
0 0
1 1
2 2
2 2
4 3
13 12
1 1
8 8
2 2
7 7
5 4
6 5
2 2
1 1
4 4
7 6
5 5
4 4
4 3
5 5
6 6
2 2
1 1
3 3
3 3
8 8
7 7
4 3
5 5
1 1
1 1
10 9
2 2
6 6
2 2
1 1
3 3
7 7
5 5
5 5
1 1
5 5
2 2
2 2
4 4
4 4
3 3
3 3
5 4
3 3
6 6
1 1
5 5
2 2
4 4
11 11
2 2
12 12
5 5
5 5
5 5
8 7
4 4
1 1
5 5
4 4
5 5
8 8
7 7
4 4
3 3
4 4
4 3
5 5
3 3
5 5
2 2
5 5
2 2
2 2
4 3
7 6
6 5
0 0
4 4
4 4
2 2
6 6
4 4
5 5
2 2
1 1
10 10
3 3
5 5
7 7
2 2
3 3
5 5
9 9
2 2
4 4
1 1
4 3
2 2
5 5
8 7
3 3
2 2
5 5
2 2
6 5
5 5
9 9
7 7
3 3
2 2
4 4
1 1
2 2
6 6
4 4
3 3
6 6
1 1
7 7
2 2
5 5
4 3
1 1
4 4
4 4
1 1
5 5
3 3
1 1
5 5
2 2
7 6
1 0
3 3
6 6
1 1
2 2
3 3
3 3
2 2
1 1
5 5
3 3
5 5
2 2
4 4
5 5
6 6
3 3
4 4
4 4
4 4
4 4
3 3
8 8
4 3
3 3
7 7
2 2
1 1
1 1
1 1
5 5
2 2
2 2
2 2
4 4
2 2
3 2
5 5
3 3
1 1
1 1
3 3
2 2
8 8
1 1
2 2
2 2
2 2
2 2
7 7
5 5
4 4
4 4
2 2
3 3
3 3
6 5
3 2
2 2
5 5
8 7
24 23
16 16
31 30
12 11
22 22
15 14
31 30
11 10
24 24
13 12
31 30
31 31
29 28
14 14
15 15
17 17
30 29
10 10
9 9
31 31
16 16
15 13
15 15
30 29
28 26
32 31
13 13
5 5
11 10
32 31
6 6
19 19
11 11
32 31
16 16
11 10
25 25
14 14
32 32
31 31
15 15
15 15
29 29
9 9
14 14
15 14
27 26
11 11
18 18
32 32
32 32
28 27
14 13
32 31
9 9
15 15
11 10
28 26
14 14
17 17
33 32
30 30
14 14
24 24
16 15
16 16
26 26
31 30
34 34
27 27
10 10
16 15
14 14
14 12
25 25
32 31
18 17
30 29
23 23
17 17
15 14
5 5
33 32
31 30
15 14
15 14
12 12
15 14
13 12
12 11
26 26
31 31
31 30
26 25
25 25
33 32
30 30
22 21
11 11
15 14
15 14
9 9
12 12
15 14
24 24
33 32
};
\addlegendentry{\gree{}}
\addplot [thick, IdentityColour, forget plot]
table {%
0 0
84 84
};
\end{axis}

\end{tikzpicture}
\\[-1ex]
		{(b) \maxa{1} Instances, $\kSeql{2}$}
	}%
	\parbox{.3\textwidth}{%
		\centering
		 % plots_l_h/h_min_3.tikz
\begin{tikzpicture}
\begin{axis}[
  x tick label style=overlay, 
legend cell align=left,
legend style={
    draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  fill=white,
    column sep=4pt,
    row sep=4pt,
    inner sep=3pt,
    nodes={inner sep=0pt},
    mark size=3pt,
    mark options={line width=1.5pt},
  },
title style={yshift=-4pt, inner sep=4pt},
xlabel=$\Rulelex$,
  x label style={yshift=2pt,inner sep=4pt},
  xmajorgrids,
ymajorgrids,
width=4.8cm,
  mark size=0.75pt,
]
\addplot [draw=ApprovalColour, fill=ApprovalColour, mark=*, only marks, opacity=0.5]
table{%
x  y
0 0
0 0
1 0
2 0
3 2
3 1
2 0
2 2
2 1
2 1
2 1
2 1
3 2
3 1
2 1
3 1
1 1
2 1
2 1
3 2
3 0
2 0
3 0
2 0
3 1
3 2
3 1
4 3
5 5
3 3
8 6
1 0
1 0
5 5
3 3
3 2
4 3
3 3
4 3
7 6
1 0
3 3
4 2
6 6
1 1
4 4
4 4
1 1
8 7
3 3
1 0
1 0
9 7
2 1
2 1
2 2
2 2
5 4
1 1
1 0
8 6
4 3
6 6
4 3
1 0
4 4
4 3
2 1
5 5
2 2
6 6
4 4
5 5
5 5
8 8
3 3
6 5
2 2
5 4
2 2
3 3
5 5
3 2
1 0
4 3
3 2
8 8
6 4
4 3
5 4
5 5
3 1
3 2
1 0
2 2
3 2
5 4
1 1
4 3
7 6
5 5
1 0
0 0
1 0
3 3
2 1
2 1
0 0
7 6
4 3
4 3
4 3
4 4
5 4
2 2
3 2
3 2
3 2
6 5
4 4
2 2
2 1
3 2
2 1
1 1
8 8
6 5
2 2
1 1
6 3
4 4
1 0
4 4
5 4
2 2
4 4
1 1
1 1
4 4
3 3
1 0
4 3
8 7
6 5
3 3
1 1
1 0
2 2
2 2
52 43
29 20
7 4
18 13
5 3
5 5
30 28
36 27
35 26
27 23
7 6
13 9
11 9
3 3
39 37
39 30
48 44
6 5
29 26
71 51
95 64
57 43
53 46
7 7
33 19
87 66
49 41
21 18
2 1
20 18
83 61
26 23
27 24
5 4
59 46
53 43
45 38
62 40
11 6
38 31
96 69
20 19
99 66
35 31
7 4
62 50
51 41
59 44
5 5
23 18
25 20
77 55
18 12
8 5
2 2
33 26
46 42
47 38
10 8
32 27
7 5
39 34
12 10
55 34
4 4
26 21
87 67
51 40
36 31
12 9
36 33
5 3
15 15
16 11
4 2
12 11
13 9
7 7
0 0
10 9
21 19
7 6
19 15
14 13
18 16
2 2
5 5
7 6
13 13
16 13
4 4
8 7
13 13
15 14
18 17
16 14
8 7
17 15
12 12
19 18
13 11
18 15
9 9
17 13
8 8
23 16
14 8
19 13
15 15
2 2
7 7
13 11
11 9
20 17
6 5
19 15
18 18
7 7
11 11
19 18
15 11
17 15
13 12
18 15
4 4
15 13
7 4
7 5
18 13
15 9
4 4
13 12
7 5
6 5
17 12
9 6
16 13
7 4
12 8
9 9
20 17
6 6
12 10
14 11
8 8
13 12
15 10
17 14
3 1
1 1
12 11
14 14
16 10
21 16
8 8
9 6
8 7
5 5
9 9
5 5
16 11
6 6
17 14
15 14
10 8
1 1
17 14
7 5
5 5
11 7
17 14
25 21
2 1
11 11
9 9
20 18
11 11
25 22
10 10
18 11
18 15
16 9
16 15
8 8
8 8
19 16
3 3
17 15
16 13
11 9
6 6
8 6
19 15
8 7
6 5
16 15
11 11
19 17
14 10
11 10
16 12
16 13
7 7
23 21
13 8
12 9
15 13
16 10
1 1
9 9
16 15
16 11
6 5
11 10
10 10
15 14
18 14
19 17
14 12
17 16
6 4
28 26
14 9
15 12
20 19
24 21
14 11
14 13
20 18
17 13
12 11
6 5
15 12
15 13
15 11
18 15
9 8
12 11
18 11
20 19
10 7
12 8
14 12
20 16
12 11
21 20
17 16
6 4
12 9
16 13
23 21
16 14
10 10
1 1
1 0
18 17
15 15
9 7
11 10
2 1
19 17
7 7
18 18
10 8
7 7
17 12
17 14
13 12
9 9
6 5
12 9
16 14
10 9
14 10
16 13
5 3
5 5
15 14
11 11
7 7
5 2
18 15
6 6
7 6
17 12
15 11
10 9
14 12
8 7
10 9
24 22
7 6
8 8
17 12
18 14
7 7
10 10
17 15
5 5
17 14
8 8
18 16
17 15
13 9
8 8
16 15
14 14
10 9
13 12
7 7
1 1
12 11
17 13
7 7
15 12
17 15
13 10
13 8
9 8
15 15
7 7
17 14
17 14
10 9
19 18
14 13
18 17
4 3
24 21
10 9
17 16
18 15
15 14
5 5
6 5
15 11
9 8
16 14
17 13
5 4
17 14
4 4
8 8
6 6
16 13
5 3
6 6
9 7
16 11
16 13
15 13
8 8
2 1
16 13
9 9
6 6
21 18
8 8
17 14
9 8
13 12
13 10
5 5
1 0
17 15
11 8
10 9
13 11
6 5
24 19
17 15
13 11
2 2
12 12
1 0
17 15
17 17
16 16
17 15
16 13
14 13
13 11
16 16
16 9
14 11
7 6
17 16
17 14
12 7
9 8
15 12
21 20
13 13
5 4
6 6
16 15
16 12
27 25
15 13
18 14
22 18
13 13
10 6
17 15
18 13
18 15
22 20
17 14
19 16
8 8
1 1
9 9
19 15
5 5
7 7
13 13
15 13
16 13
11 11
2 2
6 6
24 21
6 5
2 2
13 8
24 21
12 11
7 6
8 7
16 13
6 6
5 5
10 9
16 13
10 7
7 7
11 9
18 16
3 2
17 14
17 14
8 6
12 9
10 9
4 4
20 18
9 9
6 3
22 20
18 14
17 13
13 12
11 9
9 7
8 8
18 15
10 7
6 6
21 19
18 14
1 0
6 4
5 3
16 13
8 7
15 9
15 13
6 6
19 16
16 11
1 1
8 7
16 16
16 15
20 18
16 10
12 6
6 6
18 16
10 9
7 6
12 11
13 12
8 7
12 10
18 13
16 13
13 10
6 5
9 8
16 13
4 3
7 7
11 11
18 15
7 6
16 15
4 4
6 6
10 8
12 10
5 5
16 16
15 14
16 16
10 6
17 14
17 15
2 2
11 10
15 14
6 5
19 18
11 8
16 13
6 6
19 17
19 17
16 14
9 9
11 8
16 10
12 11
14 8
21 19
6 6
19 15
12 11
9 8
14 14
16 16
8 6
18 16
8 8
13 11
18 13
12 10
2 2
7 6
10 9
12 9
19 13
10 10
3 3
6 6
14 10
14 13
10 9
4 3
21 18
7 6
17 15
19 17
5 3
12 9
17 13
15 12
12 7
11 10
6 5
7 7
5 5
11 9
17 11
16 14
19 16
10 7
20 10
7 5
11 7
11 10
15 13
20 18
17 11
15 14
17 15
19 15
15 11
18 14
9 4
2 2
4 4
14 12
18 12
21 17
19 17
9 6
9 8
10 7
7 6
12 12
3 3
15 11
16 14
8 7
15 15
18 12
13 12
11 11
15 15
18 12
7 6
15 14
7 7
17 10
11 10
17 16
17 16
5 5
20 20
8 8
15 12
5 5
6 5
5 4
20 18
9 9
3 2
5 4
18 16
8 7
11 10
6 5
16 11
18 13
5 5
14 11
6 5
10 7
7 6
18 18
16 12
15 12
13 12
11 9
23 19
5 4
10 5
8 8
9 7
9 7
15 12
18 16
21 20
10 9
17 16
7 6
12 10
11 10
7 7
16 14
19 14
8 7
7 6
5 4
3 3
6 6
4 4
16 11
6 6
11 5
13 13
16 14
4 4
17 15
18 18
7 7
17 13
10 8
7 7
12 12
22 19
8 8
9 8
9 8
16 16
8 7
14 11
7 7
18 15
20 17
7 6
18 16
23 22
21 16
4 4
12 8
9 8
7 7
4 3
14 13
16 11
18 17
8 8
21 15
8 8
18 16
3 3
21 21
10 10
16 10
8 8
17 16
17 16
9 9
18 12
2 2
22 20
7 7
1 1
4 4
15 13
9 6
4 4
7 7
17 13
15 13
7 7
13 11
16 15
9 8
8 7
11 10
6 5
11 9
9 8
16 13
17 14
16 12
17 15
4 3
11 8
12 12
20 20
12 10
11 9
15 14
15 12
11 10
10 9
20 17
8 7
19 17
14 12
12 12
6 6
2 1
17 14
8 7
18 17
2 2
11 10
2 2
16 12
14 12
6 6
11 9
8 7
13 12
17 14
15 12
11 8
18 17
11 8
17 14
11 9
6 6
16 15
10 8
4 3
11 9
4 3
17 14
6 5
15 11
17 14
18 17
10 9
9 9
7 3
26 25
9 6
21 19
14 13
13 9
3 1
17 14
13 9
10 9
11 9
10 8
24 22
20 19
12 10
6 6
13 6
18 16
8 6
16 13
16 14
18 16
11 8
20 17
19 15
17 15
6 6
7 5
9 7
17 11
15 14
10 9
3 1
3 3
8 8
9 9
9 6
12 11
16 11
9 6
20 18
1 0
11 10
7 7
17 15
14 13
1 1
15 12
8 7
14 13
16 14
9 8
9 8
8 8
21 18
19 18
10 8
17 15
11 10
17 16
19 18
16 13
10 10
3 2
22 21
16 11
10 8
12 11
14 12
8 8
9 8
12 12
6 6
17 13
18 12
10 9
17 14
14 13
6 6
15 13
5 4
19 13
19 17
2 2
7 7
10 10
12 10
4 3
5 5
9 7
6 6
2 2
2 1
18 13
11 10
9 9
13 12
16 15
5 5
5 5
11 8
10 9
9 8
13 11
17 14
19 16
9 9
22 17
5 5
10 8
19 17
15 13
22 17
4 3
20 18
17 14
15 15
6 6
23 22
11 9
5 4
8 8
15 15
5 5
16 12
18 16
17 17
18 17
7 6
16 13
6 6
2 1
4 4
3 3
15 11
17 16
12 12
11 6
4 4
19 14
7 5
17 16
9 8
12 11
8 8
16 13
8 7
17 15
6 5
8 7
24 18
9 8
15 13
12 12
13 10
10 5
6 6
19 16
8 8
10 9
5 5
23 21
16 11
19 16
8 7
18 15
18 17
9 9
8 7
6 6
11 11
15 10
17 11
17 13
5 5
9 8
9 9
2 2
17 15
20 18
19 19
8 6
15 10
10 9
7 4
4 4
15 12
3 3
6 6
17 11
12 12
18 13
6 5
14 13
2 2
12 9
16 11
17 12
17 13
9 7
11 10
18 16
9 8
18 15
10 10
7 6
21 18
16 11
2 2
10 8
4 4
15 14
21 18
18 11
20 19
10 7
9 7
17 16
17 15
15 11
10 8
16 16
15 15
5 5
21 17
10 10
12 7
16 12
16 10
26 22
16 13
6 6
13 12
5 4
17 14
9 5
2 2
17 13
12 9
6 6
10 8
6 6
6 6
17 16
9 8
13 12
7 6
19 11
15 15
9 8
15 13
10 10
14 11
4 2
13 11
15 13
18 13
8 8
5 3
9 8
7 6
8 6
12 11
10 9
4 4
19 16
15 12
3 2
13 11
18 13
5 3
17 16
8 6
6 4
18 11
15 11
19 17
5 5
8 5
11 10
16 10
10 7
16 13
6 5
5 3
18 16
5 4
18 12
3 2
6 5
18 17
6 6
17 15
16 14
21 18
6 5
7 7
14 10
12 11
8 8
12 10
18 15
10 7
12 10
13 11
14 10
16 10
18 17
19 18
2 2
21 18
6 5
15 15
8 6
18 16
5 5
17 14
17 12
8 7
2 0
9 8
9 7
7 6
15 13
10 9
13 9
7 7
25 21
3 3
18 16
17 14
16 10
18 15
11 11
6 6
24 20
11 8
15 12
9 8
5 5
9 9
18 15
18 14
17 15
9 9
0 0
17 16
5 4
11 8
12 7
25 17
15 12
22 21
9 8
9 8
4 4
28 22
6 5
8 6
10 9
21 19
8 8
18 15
19 11
14 11
10 8
2 1
10 7
22 21
7 6
1 1
19 18
20 18
9 7
19 16
11 10
15 10
17 13
10 9
17 11
10 7
8 7
15 14
16 12
1 1
15 15
17 13
8 7
8 7
18 12
15 12
8 7
17 16
4 4
6 5
17 15
7 7
13 11
22 21
15 11
9 8
8 4
23 21
17 12
8 7
6 6
16 16
13 12
9 8
15 11
11 8
17 15
20 16
7 7
3 2
9 8
22 20
3 3
9 8
10 8
17 11
7 7
15 12
5 5
5 4
9 9
17 16
2 2
8 8
9 9
19 14
13 12
11 11
12 5
10 10
10 7
21 18
20 19
15 15
8 7
17 13
11 9
17 16
16 12
6 6
11 9
13 11
5 4
15 11
19 16
15 12
13 11
15 7
10 8
17 15
13 13
18 18
8 6
16 14
12 11
12 8
8 8
17 11
12 11
15 14
11 10
12 10
17 16
14 13
1 1
17 15
16 15
12 5
5 5
18 14
18 16
15 13
12 11
10 9
4 4
14 9
11 5
12 10
14 11
4 4
18 14
15 10
4 4
9 9
12 8
5 5
13 12
9 9
17 16
18 16
14 12
18 13
17 16
17 15
8 8
12 11
12 11
21 16
9 8
12 11
11 10
13 13
22 17
16 10
16 13
17 16
15 8
21 21
12 10
10 9
8 8
20 11
10 9
18 16
12 9
9 7
8 8
4 4
12 8
13 12
15 12
2 1
9 7
13 12
21 17
20 18
7 7
4 4
16 14
12 10
6 6
4 3
16 12
8 8
2 2
17 11
11 11
1 1
18 16
15 11
9 8
17 10
16 15
19 19
15 12
20 18
10 9
16 16
6 6
21 16
12 12
15 13
23 20
5 4
11 9
17 15
19 16
5 4
9 8
19 17
15 12
6 5
6 6
20 18
7 6
6 3
15 14
9 7
11 7
17 14
15 13
4 2
16 14
5 5
3 2
18 17
10 9
20 15
22 20
13 10
12 11
15 11
18 15
2 2
11 10
15 14
17 16
7 7
3 2
13 12
22 20
10 9
13 11
5 4
19 16
7 5
8 8
20 17
11 9
17 13
7 6
13 10
6 6
19 17
12 8
13 12
20 17
9 8
4 2
26 24
15 11
12 11
16 11
5 4
8 7
17 14
17 14
12 10
5 3
11 9
17 16
6 6
19 18
7 6
16 13
11 9
5 4
25 21
6 4
19 19
7 5
19 17
18 15
17 9
4 4
10 10
7 5
7 7
19 18
8 6
10 9
15 14
5 5
18 15
19 18
9 7
10 8
11 11
19 17
17 14
5 5
18 17
9 8
13 11
17 15
11 10
3 2
13 11
10 8
17 12
23 16
7 7
4 4
11 7
21 17
14 13
6 5
4 3
20 18
17 16
5 5
18 17
9 9
14 10
16 15
16 10
10 8
17 16
4 3
21 18
18 17
8 8
0 0
17 11
16 9
4 4
18 18
13 12
14 12
16 12
12 9
17 11
6 6
8 8
10 9
6 6
9 9
12 10
12 12
18 16
5 5
15 12
4 4
15 12
19 16
15 12
15 13
9 8
15 12
7 6
14 14
18 15
8 7
1 1
8 7
16 14
6 6
13 11
12 8
25 19
9 8
3 3
18 16
15 12
19 14
8 6
9 9
20 18
15 13
16 12
9 7
17 14
19 15
16 16
11 11
1 0
17 15
19 17
15 13
17 15
8 7
8 7
17 15
6 5
8 8
5 5
26 25
11 11
6 4
2 1
12 10
4 3
17 15
17 15
13 8
12 9
10 8
18 16
15 12
18 16
5 5
7 6
11 7
14 9
18 14
6 5
6 5
21 19
15 11
11 10
5 4
17 14
16 14
17 13
17 11
1 1
6 6
7 6
14 13
9 9
14 14
10 9
3 2
6 5
24 22
12 8
18 13
13 11
13 12
8 8
8 8
7 4
7 7
19 16
19 18
2 2
9 8
7 7
20 17
16 14
18 17
17 16
5 4
15 10
10 9
9 9
17 15
20 19
10 8
21 21
7 6
2 2
9 8
13 11
7 7
16 15
14 9
21 19
13 13
12 10
22 18
14 10
20 19
6 5
21 20
11 10
15 13
17 17
15 15
5 5
20 17
12 11
15 10
6 5
1 1
15 13
7 7
18 15
13 11
17 11
19 15
10 8
20 17
9 8
21 20
12 10
3 3
6 4
14 9
15 12
8 7
14 13
6 6
7 6
1 1
5 5
13 11
10 9
9 8
15 12
19 17
11 7
18 15
10 8
4 4
7 6
14 10
18 12
16 15
8 7
9 8
6 5
23 19
7 7
16 13
18 15
18 14
19 16
6 5
8 8
7 7
14 12
18 16
2 2
11 11
8 8
15 11
20 20
12 8
8 7
12 11
15 15
8 6
4 4
17 14
17 16
8 8
22 21
7 6
6 6
16 10
1 1
18 15
6 5
13 9
2 2
12 11
13 12
17 14
12 11
3 3
4 2
18 12
16 13
15 9
7 5
12 11
17 15
16 15
18 12
11 9
10 9
24 22
19 16
18 14
11 11
10 9
14 12
16 15
13 10
19 17
14 13
13 12
16 11
17 15
18 17
17 16
6 5
17 16
16 11
21 20
9 9
5 5
10 7
18 16
15 10
17 15
7 7
2 2
18 14
19 17
13 13
9 9
1 1
14 10
15 11
15 12
10 9
8 8
17 15
18 14
12 12
1 1
11 11
7 6
12 11
12 11
14 13
18 17
16 15
18 14
13 12
17 12
8 7
21 18
16 11
7 7
16 16
1 1
17 16
15 13
16 13
14 12
9 7
12 7
23 21
17 11
18 16
7 7
12 10
16 15
5 4
12 12
11 10
2 2
17 15
12 10
15 12
9 6
12 9
19 15
15 10
22 14
18 15
8 7
16 13
7 7
15 11
16 12
11 11
7 5
14 12
4 4
15 11
16 13
7 6
11 10
7 5
19 14
18 17
12 7
19 14
5 5
19 15
7 7
7 6
12 10
4 4
18 12
5 5
9 6
15 8
5 4
17 14
17 16
17 17
6 6
10 7
17 14
7 6
18 11
16 13
8 7
9 7
22 20
4 4
21 19
14 10
12 11
9 9
8 8
17 14
8 7
16 14
6 5
14 14
11 10
16 13
18 14
17 13
10 8
21 20
11 8
2 2
12 10
14 10
4 4
17 16
1 0
5 4
14 13
6 5
11 10
17 10
16 11
19 16
8 5
17 15
11 11
17 17
14 14
16 14
8 8
16 15
11 10
25 23
16 12
15 13
12 12
22 20
14 10
17 16
18 16
10 9
17 17
7 6
18 16
14 14
9 8
9 9
15 11
18 16
15 14
20 17
17 16
16 15
7 7
16 12
6 6
11 7
7 6
16 15
8 7
16 15
7 7
18 15
3 3
15 13
6 4
9 7
7 5
2 2
20 17
17 12
11 8
2 1
6 5
9 8
14 13
9 9
7 6
15 11
16 10
22 16
6 6
11 7
12 11
17 15
18 12
19 16
8 8
2 2
5 4
18 17
5 5
13 10
15 12
17 15
9 9
6 5
2 0
7 7
12 10
17 15
21 17
10 8
14 9
17 14
13 13
16 15
16 12
5 4
8 8
28 25
7 7
6 5
9 9
16 15
14 13
1 0
10 9
2 2
18 17
15 11
15 13
8 7
9 8
9 8
16 12
9 8
11 11
17 14
18 15
7 6
18 17
12 9
6 5
20 18
12 7
17 14
10 10
14 10
17 14
1 0
3 2
3 2
3 1
1 0
3 2
3 2
3 1
2 1
24 21
1 1
24 22
6 6
5 5
10 9
17 13
17 12
14 12
16 11
7 6
7 5
11 7
11 8
15 12
28 24
7 7
11 8
9 7
18 15
10 9
10 10
25 21
3 2
5 4
6 5
7 7
18 16
25 18
14 6
21 13
3 3
20 13
12 9
10 6
10 9
21 18
11 10
28 21
2 2
30 24
12 9
4 3
5 4
22 17
9 6
24 16
10 8
9 8
4 2
16 13
7 6
9 8
3 3
4 3
27 22
12 9
23 18
6 6
14 10
10 6
19 16
10 6
9 7
9 9
1 0
8 5
16 14
16 14
23 16
19 15
17 14
13 11
23 21
9 9
14 12
9 4
19 10
15 12
26 19
6 4
23 19
8 6
8 7
11 7
9 8
12 9
6 4
13 13
11 10
9 7
13 11
19 13
10 8
10 9
19 16
16 10
28 22
14 12
1 1
5 3
10 8
29 22
14 14
5 3
1 0
9 8
10 6
7 7
13 9
8 5
18 12
9 7
5 5
18 14
21 16
11 9
10 5
6 5
8 6
16 9
16 9
14 13
10 9
9 6
24 22
13 12
13 11
12 8
16 14
20 17
5 3
23 22
2 2
11 10
7 6
4 3
20 17
4 4
13 10
9 7
16 13
6 4
7 7
10 8
8 6
7 7
11 10
2 2
14 13
26 22
16 10
6 6
12 8
10 8
19 15
16 14
1 0
4 4
3 3
6 3
8 3
14 13
32 23
12 10
16 13
12 9
9 8
10 9
13 9
2 1
19 14
3 1
15 13
14 9
16 14
28 22
11 9
18 12
9 8
6 6
8 7
12 8
7 6
7 4
27 24
1 1
2 1
31 21
7 6
12 11
11 10
16 15
4 3
15 12
5 4
5 4
30 23
10 8
16 15
10 6
30 24
12 10
4 3
8 7
12 9
23 17
13 11
11 7
14 11
8 8
6 5
12 10
16 11
13 8
12 9
12 12
16 11
2 0
10 7
11 10
6 5
9 7
11 11
7 5
30 24
15 13
12 10
7 7
19 12
10 7
9 8
3 3
28 23
10 8
13 12
24 12
10 8
24 21
8 8
12 7
8 7
14 9
23 20
10 9
12 10
9 8
11 9
8 6
7 4
11 9
12 12
11 5
8 7
11 7
13 12
8 6
14 12
13 11
12 8
7 4
10 10
12 10
7 5
7 7
12 11
19 9
8 5
11 8
2 0
6 5
13 10
10 9
8 6
14 12
18 17
5 4
18 13
1 0
7 5
28 20
6 2
5 5
12 11
13 8
2 2
5 4
5 3
19 16
16 13
9 8
11 7
17 15
14 9
10 8
18 16
8 7
5 5
11 6
12 10
6 5
27 21
12 11
2 2
6 6
19 16
8 7
23 21
11 8
24 16
10 9
7 3
15 13
9 8
9 3
0 0
10 9
7 7
7 3
11 9
10 9
9 6
1 1
21 15
12 11
24 17
14 11
2 2
28 23
20 14
1 0
22 18
12 12
1 0
10 8
18 17
12 11
11 10
25 21
12 10
11 11
13 10
9 9
2 1
13 9
16 13
18 14
3 0
10 5
22 17
8 8
7 3
0 0
8 7
9 7
5 5
22 18
9 7
12 12
9 6
8 7
3 2
10 7
17 14
15 12
8 8
15 11
8 7
27 19
8 7
9 7
13 8
22 17
23 16
11 7
9 9
10 7
8 8
12 12
31 25
13 11
9 7
23 18
28 24
7 6
10 9
14 13
6 3
19 16
12 10
16 10
8 8
14 9
4 3
30 25
30 28
18 13
14 12
9 6
23 16
20 18
5 4
14 12
9 8
9 8
5 3
3 2
14 12
30 24
23 16
29 27
4 3
20 16
16 10
6 5
22 18
8 8
18 16
6 2
23 18
17 13
22 18
16 13
12 12
5 2
20 15
14 10
25 23
11 10
6 4
30 23
6 3
16 14
6 5
17 7
12 7
10 5
14 10
9 8
10 7
11 7
13 13
13 10
7 5
10 9
20 14
11 9
12 9
13 12
15 13
9 7
15 12
8 8
3 3
8 8
15 10
9 9
5 5
11 9
8 8
10 9
7 4
7 5
10 7
2 1
5 5
28 24
13 9
11 10
1 1
12 10
27 23
8 8
4 1
20 14
19 16
11 10
5 4
1 1
11 9
6 5
17 13
11 11
9 8
10 8
30 21
10 9
12 12
15 14
14 11
6 5
10 5
12 11
10 9
28 21
3 3
5 4
6 5
7 7
14 13
8 5
9 6
19 15
10 9
1 0
9 3
11 8
16 13
25 18
8 6
8 4
23 15
9 5
17 13
15 15
14 13
19 15
19 16
7 6
4 2
12 6
14 10
12 10
3 3
1 1
17 13
8 7
18 11
10 9
19 16
2 2
12 11
24 20
8 6
13 12
22 18
3 2
15 12
11 7
10 7
3 3
12 9
5 4
5 5
18 13
4 3
26 22
19 17
7 7
3 2
8 5
11 8
7 7
15 11
5 4
2 1
19 9
8 7
6 5
24 20
10 9
13 9
17 14
12 11
18 12
16 15
12 9
8 6
12 11
0 0
5 3
26 21
5 3
2 2
8 7
4 3
29 22
14 9
27 22
18 13
7 6
13 9
7 6
13 9
8 6
29 22
14 10
9 8
14 8
16 12
9 9
12 12
8 7
3 3
11 9
2 1
6 6
12 9
16 9
5 3
7 4
17 10
28 22
11 8
3 2
6 3
13 9
1 0
15 15
15 10
7 4
22 18
12 11
11 10
11 10
10 7
7 5
13 10
20 19
11 10
33 26
4 4
5 5
3 3
20 18
23 17
4 3
21 19
10 10
9 9
10 9
2 1
8 6
2 0
2 0
11 9
5 5
19 14
13 11
8 4
11 11
1 1
6 5
11 11
9 8
7 6
14 12
10 9
21 16
8 6
15 13
32 24
11 7
12 11
16 15
8 7
5 4
30 22
24 20
5 5
14 10
12 10
12 11
9 7
7 5
12 11
27 22
2 0
5 3
1 1
8 7
20 12
6 6
9 8
1 1
13 12
30 21
14 11
14 12
11 8
26 21
8 7
8 7
11 9
23 21
1 1
11 9
3 3
7 7
6 3
12 9
10 8
11 9
10 7
5 2
23 19
17 9
25 19
16 14
3 2
12 9
13 7
11 10
16 15
9 7
12 10
17 15
9 8
12 8
8 8
17 13
13 10
4 3
30 22
16 13
8 7
5 5
13 11
12 11
12 9
10 7
8 8
3 3
21 17
7 5
9 7
18 15
13 10
10 8
5 5
14 13
15 12
16 11
5 4
12 10
7 4
30 20
23 19
16 11
14 11
11 9
16 12
13 11
11 9
6 5
18 13
15 14
27 23
11 9
8 4
12 8
1 1
25 22
6 5
1 1
18 10
12 11
19 17
19 13
20 19
2 2
7 5
15 11
11 9
10 8
16 15
20 14
14 7
12 10
9 8
11 7
23 8
7 5
4 3
28 19
10 9
6 6
15 12
22 17
8 8
5 4
25 23
19 17
9 7
12 7
32 24
11 10
9 7
14 9
24 20
14 7
11 7
10 7
24 20
5 4
18 12
5 5
8 7
7 6
20 15
6 6
20 12
11 11
3 3
15 15
8 6
7 5
12 11
12 11
20 13
15 8
15 11
12 11
4 3
7 6
11 8
23 18
12 11
29 23
10 8
11 7
21 17
11 9
4 3
21 16
11 9
10 10
13 10
6 0
22 18
8 6
7 7
19 15
13 11
1 1
1 1
9 7
1 1
5 5
10 10
9 9
23 17
6 4
9 7
8 3
17 12
26 23
11 11
21 20
28 23
13 10
8 6
14 12
9 5
2 2
9 9
9 8
9 9
9 8
13 9
11 10
12 9
29 21
10 3
1 0
15 13
7 4
19 12
12 8
10 8
6 6
12 10
6 3
16 10
15 10
18 13
10 9
21 16
11 8
21 15
13 10
11 9
25 22
8 8
14 8
22 19
4 4
9 6
6 3
10 6
27 19
11 5
11 11
12 10
5 5
1 1
9 7
6 6
9 5
2 2
10 7
6 1
15 12
9 6
12 11
21 20
9 9
4 3
23 17
10 7
9 8
13 9
13 13
5 5
7 4
8 6
28 22
11 7
16 13
13 12
8 7
10 6
21 19
9 8
9 6
14 14
28 23
2 1
17 9
15 13
26 20
15 14
20 14
8 8
10 6
14 12
9 9
15 11
8 4
31 25
30 23
12 9
18 10
13 7
20 11
11 10
16 12
11 10
2 0
28 24
17 10
30 23
7 6
7 7
28 13
9 9
20 18
6 6
7 3
11 8
16 12
33 27
7 6
13 9
23 19
11 7
18 11
12 9
11 9
14 11
13 9
13 11
22 16
8 8
8 6
4 2
11 8
7 6
21 14
16 12
13 9
10 8
4 2
7 3
14 9
12 9
10 9
17 14
12 11
6 5
15 13
15 9
6 6
9 7
14 14
4 4
23 21
2 2
14 10
21 19
5 4
14 13
15 12
30 25
13 10
12 8
11 10
8 5
18 14
14 11
12 11
9 7
10 8
2 1
10 7
9 8
11 10
10 7
15 14
17 15
9 6
12 9
17 14
12 10
19 12
22 19
16 12
9 5
5 4
25 24
12 10
30 23
10 9
10 10
10 8
6 3
7 5
28 21
2 2
14 12
30 25
27 21
5 3
10 9
14 8
7 4
16 13
9 7
14 10
10 10
12 8
9 8
13 12
26 19
7 4
6 5
5 5
11 8
32 24
11 8
3 2
22 14
12 8
15 12
29 22
5 2
14 9
13 7
20 16
29 25
11 8
5 3
5 3
8 6
16 12
7 7
9 7
14 13
6 5
6 6
11 8
22 15
30 21
12 5
13 10
11 10
6 6
25 21
28 23
10 10
6 5
14 9
30 23
14 12
19 15
18 15
3 2
7 5
10 8
2 2
16 14
24 13
14 12
16 14
24 20
27 22
25 20
15 13
28 22
6 6
15 14
10 6
11 10
22 20
21 17
11 11
15 12
13 13
21 15
7 4
11 9
10 7
16 11
13 12
10 9
20 19
12 9
14 9
30 24
4 3
17 11
9 7
14 12
27 21
17 13
12 9
9 3
11 9
11 8
13 7
17 11
6 6
2 2
1 1
15 10
8 6
8 5
24 21
6 6
28 21
11 6
10 6
10 8
9 8
8 7
14 13
8 8
10 9
10 8
23 12
8 8
9 8
19 15
13 8
6 6
13 10
6 6
28 22
10 8
4 4
9 9
8 6
10 9
11 10
17 15
15 11
7 6
12 9
2 2
29 24
11 9
7 4
10 6
1 0
30 23
18 15
15 7
6 6
12 9
13 3
8 6
9 8
9 8
21 18
30 23
13 9
29 22
13 11
7 3
16 14
6 5
5 4
15 14
7 6
6 4
11 7
15 12
5 5
30 22
18 16
11 6
8 4
9 8
1 1
12 10
29 23
21 13
32 23
22 11
5 5
9 4
9 6
28 24
15 12
12 10
4 3
11 9
20 15
1 1
10 8
5 5
10 8
9 8
17 12
1 1
4 3
9 8
7 5
4 2
18 15
6 5
20 15
11 9
15 12
14 11
10 8
3 1
11 9
16 13
12 8
7 6
29 21
0 0
12 11
4 2
22 11
17 14
8 5
12 11
29 23
14 13
17 12
9 4
11 11
17 9
30 23
12 11
31 27
10 8
8 8
29 24
18 11
12 11
7 6
14 11
6 6
10 8
8 6
2 1
10 5
7 5
30 18
12 10
12 9
8 7
6 5
19 12
18 13
10 7
1 0
6 5
9 7
12 7
9 7
24 12
16 11
1 0
14 14
28 24
13 8
28 22
7 6
2 0
10 7
25 22
23 20
11 9
30 20
6 5
8 7
14 8
5 3
25 22
9 9
3 3
18 14
19 14
25 21
6 6
8 6
24 18
9 9
1 1
9 6
5 3
17 16
8 5
15 11
12 10
12 10
10 7
12 9
11 7
12 10
15 11
8 8
18 13
15 12
18 13
14 14
1 1
18 15
17 15
10 8
6 5
6 6
1 1
8 7
10 9
30 25
13 8
1 1
15 12
20 13
7 2
2 2
20 16
22 19
17 9
12 12
18 11
7 4
7 2
5 4
2 2
22 19
11 7
17 14
9 6
8 4
14 9
12 8
6 4
23 22
18 16
8 6
7 6
7 6
5 4
17 16
9 8
17 10
3 1
9 9
9 7
14 10
14 11
26 23
28 22
8 8
5 3
9 9
12 10
10 10
10 9
7 7
8 5
2 2
6 5
3 1
9 9
12 9
11 8
15 12
14 13
9 4
10 6
15 13
15 8
21 13
17 11
23 17
10 10
5 4
8 6
5 5
16 15
27 20
7 6
28 24
14 13
7 6
8 6
10 10
17 14
21 18
9 9
23 19
14 12
9 9
9 7
9 6
8 6
20 15
10 5
15 7
18 15
21 15
10 9
12 12
7 4
20 16
10 4
13 8
1 1
5 5
21 17
13 11
21 19
9 6
9 8
13 10
22 15
21 15
10 8
8 7
15 11
18 15
12 10
31 22
12 10
1 1
2 2
8 5
11 11
10 8
3 0
13 9
10 9
24 21
1 1
9 5
23 18
13 12
11 9
9 8
19 18
9 8
26 21
14 13
11 11
14 12
7 6
14 10
19 16
11 9
17 14
20 11
8 5
4 4
18 15
15 12
25 19
10 9
25 23
28 23
12 9
8 6
23 20
6 4
9 7
21 19
5 5
31 22
11 9
16 13
23 21
1 1
12 11
21 16
25 18
11 10
11 7
13 13
9 8
2 1
14 12
9 4
5 5
6 5
9 7
12 9
1 1
26 17
7 5
9 5
14 11
18 8
10 8
11 7
28 22
6 3
15 9
14 9
15 12
2 2
9 9
15 13
7 7
19 15
22 20
1 1
10 10
8 6
20 11
10 8
3 2
25 17
10 10
14 10
13 7
8 8
11 10
20 17
11 7
5 3
12 10
11 7
19 15
7 6
23 21
17 13
30 24
23 20
13 12
11 9
14 10
9 6
27 20
22 15
11 7
28 22
16 14
14 11
19 15
17 10
13 13
11 10
7 7
26 21
24 19
14 11
10 10
19 14
19 11
17 14
9 5
22 19
17 14
18 12
10 8
13 12
5 4
17 12
26 19
20 15
12 9
12 9
19 14
26 14
11 10
7 6
22 21
13 9
11 10
8 5
28 26
13 10
13 11
23 12
8 6
10 8
9 8
29 21
10 7
10 9
26 22
17 14
19 11
9 8
13 10
30 21
9 7
4 4
15 11
24 19
11 11
10 8
6 5
12 7
14 10
7 6
32 24
19 16
17 13
34 27
5 4
1 1
12 10
9 8
9 8
3 3
12 9
5 5
8 7
25 22
10 9
10 7
21 18
9 7
10 1
16 13
13 11
7 3
11 11
10 10
13 10
9 9
8 7
6 6
22 20
18 14
9 8
17 14
18 14
6 3
10 8
10 8
8 7
26 17
22 15
14 11
7 6
8 5
14 10
6 5
10 7
5 4
14 11
15 12
9 8
15 12
8 6
11 9
15 14
20 15
22 17
15 8
31 24
27 14
10 9
5 5
6 4
7 6
8 3
4 4
4 2
1 1
7 6
16 13
5 4
22 17
26 15
1 1
5 3
3 2
19 15
28 23
8 5
9 8
1 0
25 19
3 2
7 6
21 19
6 4
8 5
29 25
7 6
29 22
29 25
8 7
20 15
12 8
11 11
7 6
10 8
14 13
11 7
25 21
16 15
7 7
14 14
1 1
30 19
19 12
13 12
9 7
18 16
11 8
1 0
25 22
16 13
2 1
26 19
17 12
3 2
16 12
14 12
6 4
5 4
4 3
2 1
20 11
13 11
8 6
9 9
15 10
10 8
9 8
8 7
20 15
22 16
13 8
16 10
21 18
11 7
18 15
2 2
11 11
17 15
26 19
11 10
19 13
12 7
14 9
3 2
4 4
6 5
1 1
11 9
9 8
32 23
17 17
18 11
8 6
14 12
28 23
7 4
22 19
10 8
20 18
8 8
9 4
7 5
16 11
1 1
13 13
21 17
6 5
3 2
7 6
15 12
12 9
13 10
23 19
14 5
8 7
17 15
16 12
12 10
20 13
15 13
3 1
6 6
15 12
17 15
13 12
8 7
1 0
21 17
31 25
5 2
30 23
9 6
12 9
10 7
17 14
13 10
12 12
9 5
12 8
21 17
7 6
8 6
16 15
7 6
11 8
29 25
13 7
1 1
9 8
9 6
19 15
14 10
14 11
17 12
12 10
15 10
8 6
18 15
15 12
17 16
21 17
4 3
12 10
7 7
27 19
18 16
16 15
14 11
9 8
12 11
18 16
8 7
25 20
2 1
4 4
9 9
18 16
8 6
12 11
14 11
31 23
9 5
15 12
18 16
9 9
21 18
24 20
21 19
10 7
7 6
14 12
20 14
12 10
28 23
7 7
28 24
9 9
6 5
11 6
9 8
8 7
12 11
17 13
8 7
16 14
8 5
13 7
8 7
11 9
17 10
14 9
10 8
11 11
8 4
29 21
13 12
21 17
13 8
21 16
23 18
7 6
13 11
9 6
17 16
11 8
18 16
3 3
8 7
14 14
11 10
17 15
4 1
9 8
14 9
5 5
2 2
14 9
23 19
13 12
1 1
4 4
9 7
14 10
11 7
10 7
31 24
17 13
18 11
12 8
11 7
11 10
12 9
11 9
15 10
17 9
15 13
31 23
22 17
8 6
15 13
19 17
26 22
26 23
17 17
11 9
10 8
5 3
1 0
21 17
13 9
30 24
9 8
30 23
8 5
10 9
3 3
15 12
10 10
6 5
7 6
20 16
8 6
8 7
11 8
29 22
9 7
8 7
12 10
15 10
29 24
10 6
24 20
22 20
1 1
25 24
8 8
10 7
16 12
10 8
6 6
16 14
18 15
4 3
19 16
26 22
14 10
15 8
12 10
23 17
4 3
22 20
12 9
8 7
19 16
8 8
19 15
18 16
8 7
6 5
8 6
9 6
4 3
15 9
28 24
7 3
7 2
4 4
22 17
25 23
10 7
30 22
15 13
19 15
12 9
6 5
9 8
5 4
14 11
9 8
19 14
8 5
32 23
9 6
8 3
14 8
5 4
4 4
27 25
2 2
7 7
6 3
13 10
18 17
21 14
11 8
14 13
21 19
12 10
15 10
26 20
14 11
20 17
18 15
17 10
8 7
29 23
12 12
9 8
9 7
6 4
10 8
11 8
20 16
8 6
24 20
5 5
10 7
14 11
22 18
7 7
12 9
10 8
7 5
16 12
16 10
6 5
8 7
15 12
10 8
8 4
21 15
5 2
11 9
30 25
9 8
19 13
7 5
27 8
16 13
10 9
17 11
30 24
15 11
14 9
9 9
10 9
10 9
25 19
21 13
9 9
5 5
15 11
8 7
11 8
22 19
0 0
15 15
11 8
11 10
4 2
10 10
10 10
5 4
13 13
22 13
6 6
13 8
8 5
10 6
12 10
10 9
13 11
23 20
18 17
10 9
3 2
11 7
13 11
17 15
22 21
6 6
5 3
2 1
15 13
19 12
14 12
18 14
14 10
26 24
8 6
8 8
23 19
4 2
6 5
14 13
11 9
17 12
8 8
9 6
3 3
23 16
10 9
8 7
9 7
7 7
3 2
29 23
4 2
6 5
10 9
9 8
12 10
8 8
8 7
15 14
28 23
17 14
7 4
10 10
12 6
17 10
14 10
19 16
14 13
19 18
7 6
18 16
9 7
5 4
8 6
11 9
10 9
18 13
22 14
10 8
12 12
20 17
21 15
5 5
8 7
9 8
11 6
16 14
9 7
13 11
4 2
20 17
19 8
10 10
30 25
6 6
8 7
11 6
9 7
7 7
0 0
5 3
24 22
9 6
8 7
22 14
7 6
33 25
8 7
30 22
12 5
27 20
4 3
13 13
17 13
14 11
23 22
8 7
4 4
18 17
12 8
19 13
11 9
20 14
28 24
11 7
13 10
3 2
11 10
9 8
16 13
21 18
19 14
31 24
25 22
12 9
14 11
30 22
2 2
1 0
13 12
27 20
15 9
5 4
8 8
5 5
13 11
23 20
8 5
17 10
4 4
21 18
9 5
14 9
30 22
2 2
7 6
24 19
30 26
16 12
9 6
13 10
11 8
10 10
13 7
16 12
25 21
13 11
3 3
14 8
17 15
24 22
9 7
6 5
11 10
9 8
24 20
6 5
16 14
11 10
20 16
8 8
31 20
10 6
13 12
7 7
3 2
8 6
6 5
27 22
7 5
6 5
6 5
8 6
19 16
10 10
6 4
13 9
30 21
11 9
9 6
28 22
12 10
21 19
11 8
8 7
12 11
21 21
6 5
8 5
14 11
18 11
1 1
30 26
19 13
23 14
9 8
3 2
13 9
2 1
9 8
15 9
14 13
10 9
7 6
17 13
9 8
8 7
14 10
4 3
13 10
27 22
4 3
17 14
7 5
8 7
17 15
13 9
14 8
13 10
10 9
6 5
11 6
9 7
13 9
3 0
9 8
8 8
9 9
9 7
7 7
16 13
9 4
23 19
8 8
16 15
33 27
5 3
7 7
13 8
11 10
25 20
10 8
4 4
5 4
14 10
10 9
14 12
14 10
7 7
11 11
8 8
10 10
21 17
8 5
23 17
5 3
8 7
5 5
23 15
8 6
15 14
9 6
6 6
8 6
14 8
5 2
3 2
8 7
8 8
7 7
5 4
29 22
10 9
5 3
23 14
13 9
6 4
13 10
9 6
15 9
5 3
9 8
8 4
25 16
6 6
10 8
30 25
9 6
9 9
8 7
14 11
16 12
6 6
10 9
19 17
2 2
26 23
14 9
12 11
7 4
13 8
1 1
7 6
10 10
9 5
8 7
32 25
12 7
1 1
15 14
9 6
6 5
10 7
9 9
19 13
27 21
11 6
6 2
2 2
17 13
21 13
27 21
13 9
11 9
18 7
9 8
10 8
21 20
10 6
9 6
4 3
9 3
4 4
27 25
17 15
10 10
30 21
15 13
20 13
14 12
9 7
6 4
6 5
15 13
13 11
11 11
8 8
15 13
4 2
14 12
17 14
9 8
4 3
9 7
22 20
15 12
16 10
9 8
5 3
32 25
13 12
8 8
18 11
9 9
11 9
12 6
8 8
10 8
14 10
16 11
7 6
8 8
27 24
8 5
7 6
8 8
7 1
13 8
26 20
11 8
19 17
19 17
12 10
12 9
28 26
20 16
9 9
7 6
19 12
20 12
15 12
11 9
11 8
12 7
2 1
0 0
9 8
11 4
7 5
6 5
20 14
28 21
8 6
9 8
8 7
26 18
10 9
16 15
1 1
3 3
14 11
6 6
11 7
14 11
14 11
21 16
16 15
3 2
11 9
15 9
1 0
9 8
10 5
14 12
9 7
11 10
30 23
3 3
14 10
10 9
9 8
7 7
13 10
7 6
5 4
7 4
11 9
19 16
7 5
30 21
11 10
9 6
16 11
5 2
10 6
9 5
23 13
9 4
13 10
5 5
6 5
13 12
8 8
13 8
6 4
2 2
6 5
8 5
7 6
27 20
6 5
5 4
8 7
10 9
2 2
21 18
18 14
8 4
12 10
9 7
18 18
10 7
13 10
7 7
2 2
5 4
16 13
7 3
21 15
10 10
15 14
28 21
14 9
6 5
14 9
12 11
6 5
23 14
16 12
16 10
10 8
18 13
14 11
7 7
9 8
11 6
10 6
15 11
14 12
23 20
11 9
9 8
7 5
22 20
9 6
12 9
20 14
27 22
15 13
12 5
16 12
18 14
13 10
15 13
12 7
19 15
14 12
7 6
15 13
29 25
10 10
9 6
7 5
10 10
11 7
10 7
12 9
17 13
9 8
15 8
5 5
14 12
12 10
12 9
7 6
7 7
11 8
6 3
11 9
25 18
16 15
3 2
28 23
8 7
13 12
7 5
1 1
10 7
9 9
27 25
12 11
1 0
4 4
11 5
11 10
1 1
12 12
20 16
6 4
28 24
27 20
9 6
9 8
10 10
10 9
9 8
18 14
13 8
11 10
34 24
12 10
19 15
6 6
28 25
8 6
13 6
11 8
9 4
20 18
18 12
8 6
8 6
16 13
10 8
11 9
1 0
5 3
8 7
19 11
4 3
12 10
10 9
18 12
10 9
6 6
14 11
33 24
14 10
11 10
17 14
22 17
21 16
11 11
10 9
15 12
14 8
4 2
12 11
10 9
9 6
8 6
8 6
3 2
14 13
14 14
6 6
6 6
22 19
6 5
9 8
7 6
13 10
25 19
6 6
17 14
30 23
7 5
15 13
10 7
15 8
1 1
17 12
10 10
11 7
29 24
13 10
5 5
1 1
26 15
22 19
15 9
7 4
6 6
8 8
11 8
27 22
15 13
7 6
7 7
15 13
12 10
16 15
27 21
10 8
9 9
15 14
16 12
13 9
30 23
29 21
17 14
7 3
26 22
4 4
11 10
10 8
14 12
5 5
7 7
7 6
9 9
11 9
23 18
14 11
7 6
13 11
13 11
8 6
11 8
4 4
34 28
13 8
12 10
22 16
10 9
14 11
14 9
27 21
17 13
15 12
12 11
10 8
24 22
11 9
18 14
12 9
2 1
21 16
14 10
3 2
8 6
10 9
1 0
31 23
23 20
9 9
17 9
7 7
5 4
7 4
11 7
14 9
5 3
2 2
20 18
9 9
15 8
16 9
16 12
2 2
10 9
27 22
9 5
12 11
6 4
15 8
5 5
5 3
22 12
11 9
10 10
9 6
21 15
19 18
7 7
29 24
14 12
9 8
18 11
17 15
19 16
13 11
16 12
27 20
24 15
12 5
15 14
16 14
29 24
9 6
6 4
9 6
3 3
8 8
11 8
14 12
9 8
7 7
23 20
10 5
15 12
17 13
6 4
16 15
25 22
9 9
13 7
9 8
15 12
18 12
5 4
13 10
13 11
14 10
27 22
22 14
6 5
23 20
20 17
6 5
10 8
9 4
11 9
12 12
10 8
13 13
17 12
9 9
16 10
10 7
8 7
7 7
10 7
15 9
10 7
32 23
10 10
14 12
21 17
7 7
14 9
3 1
13 10
14 11
3 3
19 12
1 0
12 8
12 12
24 16
0 0
14 13
17 14
6 6
6 2
7 4
13 8
11 6
28 22
18 16
8 7
11 8
19 9
7 6
30 19
18 14
9 7
9 9
17 13
14 10
22 19
8 8
9 3
31 24
26 22
10 7
3 2
1 1
11 9
9 8
12 10
11 8
10 5
21 15
13 11
9 5
8 7
6 5
22 18
7 6
9 6
9 5
29 23
7 5
20 18
9 6
18 10
11 9
16 12
19 15
9 5
10 10
18 8
19 16
8 7
22 20
15 13
19 15
9 4
27 23
12 9
8 7
7 6
13 8
2 2
32 24
15 12
9 8
9 8
29 24
13 11
14 13
19 14
9 6
32 21
13 13
3 3
24 19
12 11
6 2
11 10
11 9
7 2
12 10
23 21
20 13
11 8
1 1
14 13
14 9
25 21
25 17
18 12
12 10
6 5
13 13
15 11
1 1
12 10
19 15
22 18
18 11
11 9
5 5
30 23
22 18
9 9
8 8
11 8
16 12
18 10
10 8
30 22
7 5
18 14
7 7
7 7
1 1
12 10
11 10
9 9
11 6
9 6
9 6
27 23
5 5
8 5
10 10
11 7
11 10
3 2
34 27
14 9
22 19
15 10
17 8
8 8
8 5
22 19
15 10
8 7
14 9
18 14
6 5
9 7
28 25
12 9
7 6
14 13
4 4
17 16
20 17
11 6
11 9
2 0
30 24
10 6
6 6
18 12
8 8
17 8
10 7
12 8
10 8
8 7
11 9
14 10
20 18
7 3
28 19
25 23
11 7
14 12
22 18
1 1
9 7
8 6
23 19
7 7
5 2
5 4
15 9
1 1
28 23
10 8
10 9
18 11
13 13
12 10
13 10
13 7
20 15
9 9
25 18
23 21
16 9
31 23
16 11
13 10
8 7
15 12
8 8
16 11
1 1
13 7
16 10
16 15
9 8
9 6
25 22
7 7
13 8
10 8
1 0
15 11
15 10
13 9
16 13
7 7
12 10
10 7
9 7
16 16
5 5
3 2
8 5
15 11
7 3
16 14
3 3
4 4
15 10
30 25
14 11
19 15
19 18
8 7
3 3
30 21
14 9
5 1
14 11
2 2
14 12
17 14
12 7
1 1
11 9
10 7
10 6
12 11
3 2
1 1
7 7
16 14
14 13
8 7
13 8
4 4
7 6
22 16
29 24
12 10
5 5
12 10
16 12
20 15
2 1
4 4
12 9
5 3
15 11
14 10
10 9
21 16
13 9
10 8
12 11
1 1
20 12
12 10
10 9
6 4
30 26
7 5
2 2
9 8
1 1
12 8
16 13
12 10
27 22
16 10
12 10
9 8
17 15
13 13
3 3
19 17
14 10
6 5
8 6
6 5
3 3
7 5
5 3
22 21
12 10
9 4
18 12
15 13
14 10
8 7
21 18
33 28
8 8
17 15
15 10
14 8
0 0
10 9
5 5
12 12
12 11
5 5
4 1
17 15
9 8
8 6
29 23
15 13
14 13
7 5
21 15
5 5
20 14
5 4
9 9
23 19
13 10
16 15
13 10
12 12
13 10
25 22
17 15
26 22
13 12
14 13
10 8
11 9
16 9
16 14
13 12
9 8
6 5
16 12
17 13
12 10
20 19
9 9
4 2
10 8
17 13
10 9
11 10
32 25
1 1
8 7
11 8
9 8
6 5
26 17
0 0
16 13
6 4
10 8
26 21
7 3
19 18
6 6
9 7
6 6
26 22
6 5
29 23
8 4
10 6
6 5
9 7
21 17
18 16
7 6
14 13
13 13
6 4
17 15
9 7
13 8
10 6
11 9
11 7
29 25
11 11
7 5
6 6
11 8
15 11
11 10
11 9
11 10
9 8
9 8
7 6
20 11
4 2
21 18
9 7
16 13
19 18
5 5
12 10
22 17
4 2
0 0
10 6
26 21
30 22
6 5
2 2
4 4
7 5
10 8
23 19
23 18
10 6
20 15
6 5
13 13
29 24
6 5
17 11
12 10
31 22
16 15
1 1
19 18
28 23
30 23
5 5
4 2
19 12
9 8
2 2
10 6
15 13
12 10
17 14
13 12
21 19
12 10
25 23
4 2
5 2
29 21
8 8
9 8
14 12
7 7
19 16
15 14
1 1
8 7
13 11
8 7
4 4
17 16
20 15
30 26
6 5
14 10
15 11
10 9
5 5
11 10
9 7
27 21
5 3
6 5
21 17
9 6
12 7
5 5
19 11
6 6
31 24
11 9
8 7
16 11
15 8
29 19
5 2
11 11
19 18
11 11
21 16
10 7
8 7
17 8
1 1
4 4
10 7
13 9
6 3
23 20
11 8
28 23
28 21
11 10
24 19
14 10
15 9
15 13
29 21
13 11
2 1
15 11
16 14
9 7
10 8
12 9
15 11
20 17
7 5
15 12
8 8
21 17
13 10
6 6
2 2
8 5
17 15
8 7
3 2
27 21
7 6
13 10
14 13
29 22
18 17
6 4
5 4
13 13
8 8
13 13
26 24
1 1
30 24
15 13
6 5
25 23
11 7
9 6
22 8
13 9
0 0
14 9
20 15
11 10
7 6
20 16
26 21
17 14
6 6
15 13
21 16
13 7
8 7
15 13
6 5
7 3
12 7
10 8
15 12
1 1
8 7
3 3
21 19
3 3
15 13
11 10
12 10
16 13
1 0
9 8
8 7
21 18
11 10
9 8
8 7
22 18
2 2
26 21
24 18
7 6
14 11
10 5
9 4
11 9
4 4
15 13
16 13
16 14
7 6
7 7
18 17
33 23
11 8
16 14
8 6
5 4
5 4
7 5
12 8
7 7
19 16
24 15
13 10
12 11
11 9
12 10
1 1
9 7
17 15
12 4
27 22
0 0
4 4
11 8
7 6
5 3
18 13
9 7
31 25
5 3
2 2
8 6
7 6
10 6
21 19
7 5
7 7
19 14
11 8
8 8
9 7
13 10
8 7
21 19
16 14
9 6
16 10
11 9
10 8
21 20
10 6
15 14
9 5
6 6
9 5
29 24
1 1
26 19
10 8
9 5
7 5
19 16
11 8
15 13
26 20
14 10
3 2
14 9
12 8
14 9
16 14
15 12
29 23
2 1
10 8
28 23
11 8
10 8
10 8
9 9
12 10
16 11
10 6
14 5
1 0
25 23
26 25
21 13
10 9
14 14
25 20
11 9
5 5
8 5
7 6
10 10
11 10
10 7
14 14
4 1
9 7
7 7
26 22
5 5
17 11
14 13
13 9
12 10
1 0
8 7
26 24
16 14
12 9
7 6
18 17
10 8
16 13
15 13
27 11
11 9
32 22
12 9
26 21
5 4
14 10
6 5
5 5
8 5
16 13
14 11
12 11
11 10
18 11
30 22
3 3
7 4
20 17
10 9
15 11
1 0
9 8
11 7
9 8
19 18
11 5
31 26
15 11
17 14
10 9
27 22
5 4
12 11
8 8
4 4
8 5
28 22
8 4
12 11
11 7
8 7
18 7
11 8
15 12
2 2
12 11
13 11
14 9
7 7
17 15
11 8
15 12
19 15
10 8
11 7
9 8
16 12
3 2
17 15
14 13
13 9
13 10
29 23
2 1
16 13
8 7
4 3
31 23
12 5
17 12
5 3
10 8
15 12
20 13
9 8
10 3
8 7
25 24
17 14
2 1
5 3
6 6
4 3
12 8
20 18
14 9
28 20
13 6
12 9
19 15
12 9
24 18
22 17
8 5
7 5
13 10
11 9
16 9
3 2
21 16
8 7
12 11
10 9
7 6
7 7
9 9
1 1
13 11
19 16
26 20
17 12
20 16
9 9
24 20
28 21
2 0
9 6
18 14
2 2
13 11
1 1
10 4
11 5
27 21
7 4
29 23
7 7
8 6
11 7
12 10
20 15
11 7
20 18
10 9
8 6
8 4
10 9
7 6
27 23
3 2
13 9
23 17
7 6
15 12
12 11
26 22
9 8
17 14
4 4
16 9
17 12
14 11
13 12
4 3
9 8
16 13
1 0
13 7
10 10
19 14
2 2
10 7
31 24
17 13
16 9
7 6
21 14
4 4
6 4
9 9
6 6
11 9
21 18
15 11
8 5
26 20
30 25
10 8
11 8
4 2
5 5
14 12
10 6
12 9
8 8
10 9
10 7
3 3
26 12
8 6
15 13
6 4
29 23
15 14
1 1
5 3
13 7
10 9
19 12
9 6
22 19
9 8
2 2
12 11
8 7
9 8
14 13
22 13
6 3
12 10
16 12
14 12
17 13
16 10
28 22
10 9
16 12
7 5
9 6
12 11
11 10
16 12
8 8
9 7
7 7
23 20
7 7
13 9
15 12
6 5
8 7
9 9
4 3
8 7
7 6
2 1
12 10
7 6
16 12
19 13
22 13
4 4
8 8
11 10
30 23
9 8
2 2
7 5
16 14
6 3
6 4
15 12
11 11
11 7
13 12
13 8
11 8
13 8
20 16
14 12
8 7
2 2
8 7
10 6
12 12
14 10
14 11
9 9
6 5
5 4
4 4
18 16
27 21
9 7
15 11
32 26
6 6
25 21
21 16
22 16
1 1
10 7
17 13
21 15
7 6
14 9
17 9
27 15
14 10
13 9
20 15
13 9
8 6
10 7
18 16
28 21
10 6
12 9
14 10
13 8
28 20
7 6
13 9
26 18
14 10
14 13
20 14
17 15
8 6
14 12
11 9
13 11
20 18
19 14
8 4
11 7
7 5
9 8
16 8
2 1
12 9
19 12
19 16
19 16
8 7
11 5
9 6
8 8
8 7
14 10
13 12
9 6
11 11
8 6
17 13
24 20
3 1
8 7
15 11
11 10
6 3
13 10
16 14
13 9
13 11
29 23
1 1
11 9
12 11
1 1
26 21
20 16
12 9
1 1
19 10
32 25
3 2
17 9
11 10
8 5
14 9
21 16
30 20
27 22
13 6
16 13
9 7
21 15
18 16
4 4
17 14
19 13
14 9
5 5
17 12
7 7
25 19
12 8
10 9
8 7
14 14
7 6
15 8
17 13
14 12
17 12
29 23
9 7
8 7
26 18
16 11
11 7
17 14
7 7
7 4
7 6
19 12
17 10
4 3
27 20
13 12
28 20
2 1
18 13
11 10
8 7
14 7
10 9
19 13
2 2
22 17
9 8
7 4
11 9
12 11
1 1
16 12
8 6
8 8
2 2
15 14
3 2
22 19
30 23
16 12
10 9
30 23
13 12
16 10
10 10
21 17
15 11
22 19
0 0
23 22
9 8
12 10
25 20
6 5
15 10
20 18
3 3
21 18
11 10
27 22
5 4
8 7
11 10
14 11
10 9
16 13
7 4
7 5
31 25
16 10
30 12
8 6
12 5
16 10
12 10
29 22
1 1
1 0
10 8
15 14
7 4
17 17
9 9
10 10
1 0
14 11
25 23
4 4
10 2
8 6
9 7
14 11
16 14
11 10
5 4
11 8
14 11
6 5
8 6
7 4
30 21
14 10
18 15
9 8
11 5
10 8
12 6
5 4
21 19
10 8
15 12
22 20
14 9
9 7
14 13
14 10
28 24
16 15
6 5
31 26
9 2
9 8
3 3
10 8
22 20
7 7
5 4
6 5
17 15
11 8
5 4
2 2
11 6
27 19
10 9
12 10
9 9
6 6
10 9
14 9
9 5
17 17
17 15
9 7
16 11
27 21
9 6
23 17
21 19
8 7
20 17
12 9
2 0
4 4
25 20
6 5
21 14
9 8
6 5
22 21
20 16
8 6
14 12
14 8
14 12
11 11
5 4
1 1
30 22
23 17
10 9
13 8
8 5
31 27
12 12
5 2
27 23
2 2
8 5
10 6
20 14
20 13
3 3
14 8
10 7
20 15
17 12
16 14
25 20
4 4
8 4
10 8
9 4
24 16
18 17
12 8
12 9
7 6
4 2
28 22
26 16
9 8
14 11
26 20
28 22
11 11
28 22
8 5
2 1
13 12
15 12
11 6
11 10
13 13
10 9
13 10
6 5
2 2
17 12
16 15
11 7
3 3
19 15
19 11
19 16
5 3
31 23
16 11
18 11
9 6
6 4
14 13
6 4
13 12
13 10
9 7
10 7
21 20
9 8
22 18
11 8
6 4
7 4
14 9
12 10
14 11
15 10
8 8
11 10
14 9
19 14
6 4
11 8
26 21
9 8
8 7
7 6
9 8
11 7
8 8
20 18
19 10
10 8
16 14
10 10
9 7
16 10
8 5
12 5
9 8
8 6
7 7
15 13
26 17
22 11
5 4
15 13
7 4
10 9
5 4
2 1
8 7
5 3
27 22
27 21
16 11
16 9
24 10
21 18
28 24
6 5
12 10
7 6
23 22
4 4
7 5
9 8
6 6
8 6
27 15
12 6
12 8
9 6
16 15
19 15
11 11
21 19
16 10
22 15
6 4
8 8
12 12
24 20
9 7
21 19
5 4
1 1
3 2
1 1
9 9
9 8
13 11
11 7
8 6
19 13
8 6
8 3
9 9
10 9
12 7
25 21
8 5
12 10
11 11
7 4
11 9
9 8
24 23
15 10
1 1
18 15
14 12
27 25
1 0
11 7
18 15
7 7
1 1
8 6
5 4
13 11
13 12
10 6
13 9
1 1
1 0
20 14
10 8
11 11
20 15
12 9
11 9
20 17
13 11
14 13
12 11
5 3
8 7
30 24
13 9
5 4
10 6
8 6
27 24
23 18
7 6
9 8
9 9
15 10
21 17
19 13
21 17
7 6
11 10
17 8
6 4
16 15
9 8
3 1
12 10
9 6
11 8
27 22
9 8
6 1
31 24
13 10
23 19
11 5
7 6
1 1
14 11
14 13
5 3
10 7
4 3
17 13
32 26
4 4
7 7
14 12
23 20
18 14
21 15
15 13
21 15
20 15
27 20
1 1
8 5
26 23
16 14
9 7
10 7
11 11
8 6
9 6
9 9
7 6
9 8
3 2
26 16
22 21
8 1
20 9
30 23
10 7
17 16
16 9
10 6
16 10
16 13
1 1
14 10
27 20
18 13
3 2
17 12
20 14
17 11
13 12
3 1
6 4
13 13
11 10
11 7
11 10
32 22
13 10
6 5
27 21
22 20
13 12
13 11
21 11
8 6
13 9
10 10
15 13
7 7
1 1
13 11
12 7
30 21
13 10
22 19
13 11
9 6
14 11
22 16
8 6
16 15
2 2
8 7
11 10
12 9
15 12
7 5
15 13
31 21
20 16
23 19
7 6
6 6
11 10
10 9
29 22
17 11
20 14
16 12
6 6
14 11
10 6
18 13
15 10
7 7
5 5
9 6
8 7
12 8
1 1
21 14
22 20
16 11
31 26
22 21
8 5
1 0
7 6
25 20
16 12
6 3
20 14
17 12
19 13
9 7
10 8
23 16
16 14
5 5
11 7
6 4
14 14
23 17
17 17
6 6
8 8
31 25
18 14
18 14
6 6
19 12
8 8
12 10
18 14
24 20
5 5
18 13
7 5
5 3
24 23
10 6
10 7
10 9
11 9
9 9
8 3
10 9
9 5
7 6
3 2
27 19
19 15
20 15
7 4
1 1
19 16
6 5
7 7
18 15
23 18
18 16
12 12
10 7
30 23
1 1
1 0
16 10
19 17
13 12
27 22
5 5
20 12
16 13
7 7
12 12
17 16
7 3
22 20
19 15
7 5
10 8
8 7
12 10
15 11
14 12
29 22
7 5
10 8
8 7
21 13
5 5
8 8
7 7
19 14
7 6
18 15
3 2
5 3
8 6
3 2
10 6
4 2
8 5
9 6
9 6
4 4
10 6
2 1
7 5
9 5
10 7
4 2
8 4
3 3
8 7
5 4
8 4
9 5
4 2
8 5
4 4
8 6
5 3
9 6
6 5
5 4
7 5
4 3
8 7
3 2
8 6
3 2
5 3
3 2
9 5
4 3
8 6
5 3
5 4
5 4
8 5
3 2
10 7
4 3
8 6
10 7
4 2
8 5
4 2
8 8
5 3
8 8
9 7
9 7
5 4
6 6
3 2
9 7
6 6
5 4
8 5
8 8
3 1
5 4
9 6
3 2
7 4
5 4
8 6
10 7
4 2
4 2
8 3
3 2
3 2
8 8
2 1
8 5
5 4
3 1
4 3
7 5
4 3
11 7
4 3
9 7
9 7
8 5
4 2
10 7
3 2
4 3
3 2
8 6
3 2
8 5
5 3
9 6
3 3
8 3
4 2
4 4
4 3
7 3
8 6
4 3
10 8
2 1
7 7
4 3
4 2
9 7
8 5
10 7
4 2
6 5
4 3
9 7
5 3
5 5
5 4
9 6
8 5
7 7
3 2
9 7
5 4
4 3
8 5
4 3
10 8
8 6
5 4
9 6
3 2
5 3
5 4
9 5
3 0
8 7
3 2
5 4
3 2
9 7
4 2
7 6
4 3
4 3
7 4
5 4
8 5
4 4
8 6
4 2
9 5
4 3
8 5
5 4
8 7
8 6
4 1
9 6
3 2
8 5
9 4
10 6
4 4
7 3
2 1
9 4
9 6
10 6
3 2
9 6
4 3
3 2
8 6
4 2
10 5
4 3
3 2
9 9
5 4
9 7
5 3
9 6
5 4
6 6
10 8
9 7
8 7
5 3
2 1
7 7
3 2
8 5
9 7
4 3
8 4
5 5
4 3
10 7
3 3
8 6
8 5
4 3
5 3
3 2
2 2
9 6
5 3
8 7
2 2
8 6
4 3
11 7
9 5
4 2
7 7
4 3
8 5
4 3
10 6
3 3
9 6
9 6
4 3
10 8
3 3
7 4
9 7
9 6
9 7
3 1
8 6
3 2
9 6
5 4
3 1
10 6
4 2
9 7
4 3
3 1
5 4
9 5
4 1
10 7
7 4
4 2
8 5
5 3
7 6
4 2
5 4
4 3
3 2
9 8
3 2
7 6
6 3
6 5
6 6
4 1
9 6
4 3
8 6
3 2
8 5
4 2
4 3
5 5
6 5
9 7
3 1
6 4
9 7
4 3
8 7
2 1
4 3
5 4
4 3
6 6
3 2
8 8
9 6
5 4
7 5
5 4
4 2
9 6
4 2
10 6
8 6
5 5
8 6
3 1
4 2
10 8
3 2
8 6
9 7
9 4
9 6
3 1
7 6
3 1
9 7
10 6
4 3
9 6
2 2
7 7
8 6
4 4
4 3
7 5
3 3
11 7
4 3
9 6
8 8
9 7
3 3
5 4
4 2
3 3
8 4
5 4
9 8
4 2
8 3
4 3
4 2
10 7
3 2
9 7
8 7
3 2
8 7
5 3
9 6
5 3
7 5
10 7
9 7
6 6
5 4
4 4
3 3
7 7
3 2
9 7
5 4
9 6
6 5
10 7
3 3
8 6
3 3
3 3
5 4
8 6
3 3
9 6
4 3
4 3
8 6
5 3
5 3
4 3
10 8
4 2
7 4
3 2
9 6
2 1
8 8
8 6
9 7
5 4
6 6
9 6
3 1
7 7
5 3
9 7
8 4
9 7
5 5
7 7
3 1
2 2
8 5
4 3
8 5
10 6
4 2
8 5
6 4
4 3
6 4
7 5
3 2
8 6
3 2
5 4
8 5
3 2
7 7
5 3
9 7
4 3
8 5
3 3
4 2
10 4
5 4
7 7
4 2
8 6
4 2
10 7
8 5
4 2
9 6
4 2
8 5
4 4
9 7
5 3
9 5
8 5
3 2
9 7
4 4
9 6
9 7
9 5
3 3
9 6
4 3
5 3
8 7
3 1
5 3
4 3
8 6
4 3
9 7
4 2
10 6
9 5
9 7
2 2
8 5
3 2
10 7
5 4
9 5
8 5
3 2
9 7
4 3
8 6
9 7
4 2
8 6
4 2
10 6
3 2
8 6
4 2
5 5
5 3
8 5
4 3
5 5
8 7
4 3
9 7
5 3
5 4
8 5
3 2
7 6
3 2
9 7
3 3
6 3
4 3
9 6
6 3
8 5
4 3
9 7
7 4
3 3
5 4
9 7
3 1
8 8
7 3
5 4
9 7
9 6
4 3
9 7
7 7
5 4
9 7
8 6
9 6
3 3
8 8
4 2
9 7
4 3
8 3
4 3
5 4
4 3
8 5
3 3
5 3
9 6
4 3
3 3
8 5
3 2
4 3
10 7
4 3
8 4
6 6
8 6
4 2
3 3
9 7
4 3
8 6
5 4
8 4
5 3
8 8
3 2
9 7
3 2
4 4
3 2
5 4
8 6
3 1
9 7
4 3
8 6
8 5
3 1
8 5
5 5
7 5
4 2
8 5
5 4
8 3
4 3
5 4
8 6
3 2
8 5
4 3
10 6
5 5
9 5
7 5
2 2
10 6
4 3
9 6
5 3
9 5
4 2
9 6
3 2
9 7
8 6
5 3
5 4
10 7
5 4
7 5
4 4
9 7
8 5
5 3
6 4
7 3
3 2
3 1
3 2
3 3
8 3
7 5
4 3
9 6
4 3
7 4
3 2
9 7
3 1
8 7
4 3
4 4
6 5
9 7
8 3
7 7
5 4
10 7
9 7
4 3
3 3
8 7
5 4
7 7
4 3
8 5
8 5
5 4
8 7
3 2
8 7
3 3
5 4
5 5
9 7
3 1
9 7
8 5
6 6
4 2
10 7
4 3
9 7
4 3
9 8
3 2
10 7
4 3
7 4
4 2
7 7
3 2
8 4
3 3
3 1
5 3
8 6
5 3
3 2
8 6
9 7
4 3
10 7
3 3
7 5
5 4
9 7
5 3
8 5
4 2
8 5
3 2
10 7
9 7
5 3
2 0
7 4
5 4
10 7
7 5
9 6
8 6
3 1
10 7
4 1
3 0
8 5
5 4
7 5
4 3
8 3
4 2
8 6
3 3
7 6
5 3
8 6
4 2
8 4
7 5
4 3
9 7
4 3
4 4
3 2
3 2
8 8
3 2
9 6
8 3
5 3
4 2
10 8
5 4
8 5
5 4
8 5
4 4
1 0
2 2
1 0
1 0
1 0
10 9
2 2
3 2
4 4
2 2
8 8
4 3
1 1
4 3
4 4
5 4
3 2
1 1
3 2
3 2
2 2
5 3
7 6
3 1
5 2
5 3
3 2
3 1
1 1
5 5
5 5
3 1
3 2
5 5
3 2
5 5
2 1
3 2
4 3
3 2
4 2
4 3
5 3
2 2
5 5
4 2
7 6
3 3
3 3
4 3
3 1
12 7
3 2
2 1
5 5
5 5
3 3
6 4
1 0
6 4
3 1
2 1
3 3
2 1
1 1
1 0
4 4
3 3
2 1
7 6
3 1
2 2
2 2
5 3
1 0
6 4
7 6
3 2
6 5
7 5
1 1
1 1
4 3
7 4
1 1
4 3
6 6
3 2
5 3
3 2
5 4
1 0
2 2
0 0
4 4
2 2
4 3
3 2
1 0
3 3
3 2
3 3
7 6
1 1
3 2
1 1
12 9
5 3
3 3
6 4
6 6
1 0
7 5
2 1
6 6
1 1
4 2
2 1
5 3
1 1
13 4
7 7
1 1
3 2
4 3
5 5
2 1
8 5
2 2
4 3
2 1
2 0
6 6
3 2
2 2
4 3
3 2
0 0
4 2
4 3
4 2
1 1
4 3
5 4
5 4
2 1
6 6
3 3
1 1
5 2
5 3
5 3
1 1
4 3
5 4
2 1
7 5
4 3
2 1
1 0
8 8
3 2
4 3
3 1
5 5
2 2
9 7
4 3
2 1
7 4
3 2
5 2
3 3
6 3
1 0
1 1
3 3
2 2
7 6
2 1
2 0
5 4
6 4
4 3
4 4
5 4
1 1
6 5
2 2
4 3
1 1
4 3
3 3
3 2
5 5
2 2
5 4
7 6
3 3
6 5
4 4
2 1
1 1
2 2
11 8
5 5
9 8
5 3
2 1
3 2
6 5
3 2
3 2
2 2
3 3
8 7
7 5
3 2
7 4
2 2
3 2
1 1
0 0
5 5
2 2
4 3
5 5
4 4
8 5
6 3
6 6
1 0
8 7
7 6
2 2
4 3
8 7
3 0
5 4
1 1
5 4
2 1
4 3
1 1
2 1
3 2
4 3
2 1
4 2
3 1
1 1
4 3
2 2
2 1
2 2
2 1
1 1
6 4
4 3
2 1
3 3
7 6
2 2
2 1
8 7
2 2
6 5
3 3
2 2
2 2
6 6
2 2
14 10
6 5
2 1
5 5
2 2
4 3
4 3
1 1
5 4
3 2
6 4
2 2
2 1
2 2
4 3
1 1
1 1
3 2
4 4
2 1
5 4
5 3
5 5
8 8
2 2
6 5
6 5
1 1
1 1
5 4
2 2
4 4
3 2
5 2
2 1
4 4
1 0
5 4
3 2
6 4
3 0
3 2
3 2
3 3
1 1
4 3
4 3
2 2
5 3
3 3
6 4
4 2
1 1
3 3
5 3
3 2
8 7
7 7
5 4
2 1
5 4
7 5
6 5
4 4
6 6
6 5
2 2
11 8
9 9
7 6
4 4
3 3
6 4
2 2
1 0
5 4
0 0
1 0
2 2
5 5
4 3
1 1
2 0
1 0
4 2
2 1
1 1
6 3
4 3
4 4
4 2
6 6
3 3
2 2
2 1
6 5
3 3
2 1
14 9
3 2
1 1
4 2
5 4
4 2
1 1
4 3
4 3
4 3
6 4
3 2
5 5
1 1
5 5
1 1
2 2
2 1
7 6
2 2
2 2
9 4
2 2
3 2
6 6
4 2
7 5
2 1
6 5
3 3
2 2
5 3
4 3
5 5
1 1
4 3
3 3
2 1
3 3
11 9
1 1
6 4
1 1
7 6
1 1
4 3
7 5
3 2
2 2
4 4
6 6
3 2
3 2
2 1
3 2
5 4
2 0
6 6
3 2
7 4
2 0
4 3
4 1
1 0
4 3
3 0
4 4
3 3
9 9
1 0
7 2
9 9
3 2
6 5
2 2
1 1
3 3
3 3
4 2
2 2
4 3
2 2
2 2
4 2
4 4
11 10
2 2
6 5
1 1
3 3
7 4
3 2
8 7
8 7
3 3
6 5
2 0
3 3
2 1
1 1
8 8
2 1
6 6
4 3
2 2
14 11
9 9
7 5
2 2
4 0
5 4
3 2
6 2
3 3
5 4
3 3
2 2
6 5
2 1
8 8
3 0
6 3
4 3
2 1
8 7
2 2
3 2
0 0
3 2
4 3
3 2
5 3
2 2
2 2
5 2
1 1
3 2
1 1
3 1
3 3
1 1
6 5
2 0
5 3
1 1
4 3
8 7
7 5
3 2
5 5
2 2
6 5
4 4
8 7
2 2
12 6
1 1
4 3
4 4
2 2
3 1
2 2
4 4
4 4
7 5
2 2
1 1
4 2
4 3
2 1
4 3
0 0
9 7
2 1
4 2
5 4
6 4
3 2
2 1
12 6
3 3
3 1
3 2
6 5
2 2
7 6
1 1
3 3
1 1
10 8
2 1
2 1
5 3
3 3
7 4
2 2
7 7
2 1
6 4
1 1
3 2
2 1
3 1
9 8
5 4
2 2
9 6
3 2
3 1
1 1
2 0
8 7
2 1
4 3
1 1
5 5
3 2
4 3
5 4
1 1
4 2
2 2
3 1
11 7
3 2
4 2
9 7
2 2
8 6
3 1
1 1
3 3
9 7
5 4
2 0
5 4
4 2
1 1
4 2
8 6
8 4
6 3
4 3
7 6
1 1
6 5
3 2
13 9
0 0
1 1
4 4
1 0
4 3
6 5
3 1
8 7
3 3
6 6
7 5
5 4
3 2
5 4
2 1
8 6
2 1
1 1
1 0
2 2
3 2
4 3
2 2
7 6
3 2
4 4
6 5
3 1
5 3
1 1
1 1
5 2
2 1
1 1
1 1
1 1
3 3
2 0
6 5
4 4
5 4
4 4
2 1
8 7
3 3
8 4
1 0
4 4
3 1
4 4
1 1
6 5
1 1
9 6
1 1
1 0
5 4
6 5
4 2
5 4
1 1
3 3
12 10
4 3
3 2
4 2
2 2
6 5
3 2
5 4
4 4
3 2
6 2
4 4
1 1
7 5
3 3
1 1
3 2
3 3
4 3
1 0
7 3
7 6
1 0
1 1
5 4
2 2
6 6
4 2
6 3
4 4
3 1
7 6
1 1
5 5
2 2
2 0
5 4
1 1
7 5
1 0
2 0
2 0
1 0
4 2
3 3
1 1
3 2
3 1
2 2
3 2
4 2
3 2
1 1
1 1
12 6
4 3
8 6
3 1
10 7
1 1
4 4
2 0
4 4
1 1
2 2
1 1
2 2
4 4
8 7
8 8
3 2
4 3
5 1
4 3
6 6
2 1
1 1
3 2
6 6
2 1
7 6
1 1
5 4
1 1
2 1
1 0
5 3
2 0
3 3
3 2
6 4
5 5
1 1
4 3
1 0
4 4
1 1
3 3
4 4
1 1
5 3
2 2
4 1
1 1
2 2
4 4
4 3
1 1
2 2
2 2
1 1
4 2
5 4
1 1
1 1
4 3
12 10
5 3
5 5
3 2
4 3
4 3
6 5
3 3
7 6
8 7
7 6
3 3
5 3
8 7
1 1
2 0
2 2
2 2
8 8
1 1
2 1
4 4
1 1
1 1
2 2
4 4
5 1
4 2
2 2
5 4
6 5
1 0
7 7
3 2
3 3
1 1
6 2
11 8
3 2
1 1
3 3
2 2
6 5
3 1
4 3
4 3
1 1
3 1
1 1
2 2
3 1
2 1
2 2
3 2
5 3
8 6
3 3
3 3
2 1
9 7
1 0
9 8
1 0
6 4
6 5
1 1
1 1
7 4
0 0
3 3
5 4
1 0
5 3
8 7
5 4
7 6
1 1
4 4
2 0
1 1
4 3
4 4
3 1
4 3
13 6
7 6
6 3
8 7
3 2
4 3
1 1
4 1
4 4
2 1
5 5
2 2
3 2
0 0
6 5
3 1
4 2
5 4
4 3
1 0
2 0
5 4
8 6
4 4
1 1
2 2
5 4
2 2
4 4
7 7
3 0
5 4
2 1
6 4
3 3
2 1
2 2
2 1
3 2
5 4
1 1
4 4
3 1
6 4
1 1
4 4
2 2
1 1
4 3
4 2
3 3
5 4
1 1
4 2
4 3
7 5
2 1
7 6
4 4
1 1
3 1
3 3
6 4
6 4
2 1
6 4
2 2
6 5
1 1
7 6
2 1
4 3
3 3
2 2
5 3
1 1
3 3
3 2
2 2
5 4
3 1
0 0
1 1
4 3
5 4
7 6
1 0
15 10
7 7
3 3
5 3
4 2
2 1
3 2
2 0
4 3
1 0
4 3
2 1
4 3
8 6
3 3
5 4
6 4
4 2
1 1
4 4
13 12
0 0
4 3
2 2
8 7
3 2
7 5
1 0
2 1
3 3
5 5
1 1
2 1
2 2
4 3
4 2
6 6
3 3
4 4
2 0
1 1
6 5
4 2
5 3
6 4
1 1
1 1
4 3
4 4
2 2
8 6
3 2
2 1
3 2
6 5
3 3
2 2
4 3
4 3
4 3
3 1
2 1
7 4
2 1
7 4
5 4
2 2
5 4
4 4
5 4
2 2
2 2
4 2
0 0
1 0
2 2
2 2
4 2
15 10
1 1
8 7
2 2
8 7
5 4
6 3
2 1
1 1
4 4
7 7
5 5
4 3
4 4
6 3
6 6
2 2
1 1
3 2
3 1
9 8
7 6
4 2
5 5
1 1
1 1
10 5
2 0
6 6
2 1
1 1
3 3
7 6
6 4
5 4
1 1
5 5
2 2
2 1
4 3
4 3
3 3
3 3
5 4
3 2
6 4
1 0
5 4
2 1
5 4
12 7
2 0
12 10
5 4
5 3
5 5
8 7
4 4
1 1
5 2
4 4
5 4
8 8
7 6
4 3
3 2
4 2
4 2
5 4
3 1
5 4
2 2
5 5
3 2
2 1
4 2
7 4
6 3
0 0
4 2
4 3
2 2
7 4
4 3
5 2
2 1
1 1
11 10
3 3
5 4
7 6
2 2
3 2
5 2
10 9
2 2
4 3
1 0
4 3
2 2
5 5
8 7
4 2
2 2
5 5
2 2
6 5
5 4
10 9
7 7
3 1
2 2
4 1
1 0
2 1
6 5
4 2
3 1
6 3
1 1
7 5
2 2
6 5
4 3
1 1
4 4
4 3
1 1
5 3
3 3
1 1
5 5
2 2
7 4
1 0
3 3
6 6
1 0
3 2
4 1
3 2
2 0
2 1
5 4
4 3
5 2
2 0
4 4
6 4
6 4
4 4
4 2
4 2
4 4
4 2
3 0
8 8
4 3
3 2
8 7
2 1
1 0
1 0
1 0
6 5
2 2
2 0
2 2
4 4
2 2
3 0
5 5
4 3
2 1
1 1
3 1
2 2
9 6
1 1
2 2
2 2
2 1
2 1
7 5
5 2
4 2
4 3
2 1
3 2
3 2
6 4
3 2
2 2
5 4
8 6
25 23
16 16
33 30
12 11
23 20
15 14
32 31
11 10
26 20
13 12
32 27
34 26
30 28
14 14
16 12
18 16
31 30
10 9
9 9
33 31
17 14
16 10
15 15
32 29
30 27
34 30
13 12
6 5
11 10
34 31
6 6
20 19
11 11
34 31
16 16
11 10
26 24
15 10
34 31
33 31
15 15
16 15
32 27
10 9
14 13
15 11
29 26
11 11
19 16
34 31
34 31
31 27
14 14
34 30
9 9
15 15
11 10
30 28
15 14
17 17
35 31
32 31
15 14
25 23
16 13
16 16
27 25
32 28
35 32
30 24
10 9
16 16
15 14
14 10
27 24
33 30
18 15
32 28
24 20
17 17
15 13
5 4
35 31
32 28
15 14
15 14
12 12
15 12
14 13
12 12
27 23
34 30
33 27
28 18
27 25
35 32
32 28
22 19
11 10
16 16
16 13
9 9
12 11
15 14
25 21
35 31
};
\addlegendentry{\app{}}
\addplot [draw=GreedyColour, fill=GreedyColour, mark=asterisk, only marks, opacity=0.5]
table{%
x  y
0 0
0 0
1 1
2 2
3 3
3 3
2 2
2 2
2 2
2 2
2 2
2 2
3 3
3 2
2 2
3 2
1 1
2 2
2 2
3 3
3 2
2 2
3 2
2 2
3 3
3 3
3 3
4 3
5 5
3 3
8 8
1 1
1 1
5 5
3 3
3 2
4 4
3 3
4 4
7 7
1 1
3 3
4 4
6 6
1 1
4 4
4 4
1 1
8 8
3 3
1 1
1 1
9 9
2 2
2 2
2 2
2 2
5 5
1 1
1 1
8 7
4 4
6 6
4 4
1 1
4 4
4 3
2 2
5 5
2 2
6 6
4 4
5 5
5 5
8 8
3 3
6 6
2 2
5 5
2 2
3 3
5 5
3 2
1 1
4 4
3 3
8 8
6 6
4 3
5 5
5 5
3 3
3 3
1 1
2 2
3 3
5 5
1 1
4 4
7 7
5 5
1 1
0 0
1 1
3 3
2 2
2 2
0 0
7 7
4 3
4 4
4 3
4 4
5 5
2 2
3 2
3 3
3 3
6 6
4 4
2 2
2 2
3 3
2 2
1 1
8 8
6 6
2 2
1 1
6 6
4 4
1 1
4 4
5 5
2 2
4 4
1 1
1 1
4 4
3 3
1 1
4 4
8 8
6 6
3 3
1 1
1 1
2 2
2 2
52 51
29 29
7 6
18 18
5 5
5 5
30 29
36 35
35 34
27 26
7 7
13 13
11 10
3 3
39 38
39 37
48 47
6 6
29 29
71 69
95 94
57 56
53 52
7 7
33 32
87 86
49 48
21 21
2 2
20 20
83 82
26 26
27 26
5 5
59 55
53 53
45 44
62 60
11 11
38 35
96 95
20 20
99 98
35 35
7 6
62 61
51 51
59 58
5 5
23 22
25 25
77 76
18 18
8 8
2 2
33 33
46 46
47 45
10 10
32 31
7 7
39 37
12 12
55 54
4 4
26 26
87 86
51 50
36 35
12 12
36 35
5 4
15 15
16 16
4 4
12 12
13 13
7 7
0 0
10 9
21 20
7 7
19 19
14 14
18 18
2 2
5 5
7 7
13 13
16 16
4 4
8 7
13 13
15 15
18 17
16 15
8 8
17 17
12 12
19 18
13 13
18 17
9 9
17 14
8 8
23 22
14 13
19 19
15 15
2 2
7 7
13 12
11 10
20 19
6 5
19 18
18 18
7 7
11 11
19 19
15 14
17 17
13 13
18 18
4 4
15 14
7 7
7 7
18 18
15 13
4 4
13 13
7 7
6 6
17 16
9 9
16 14
7 7
12 12
9 9
20 20
6 6
12 12
14 14
8 8
13 12
15 14
17 17
3 3
1 1
12 11
14 14
16 14
21 21
8 8
9 9
8 8
5 5
9 9
5 5
16 14
6 6
17 16
15 14
10 10
1 1
17 17
7 7
5 5
11 10
17 17
25 25
2 2
11 11
9 9
20 20
11 11
25 25
10 10
18 17
18 16
16 16
16 16
8 8
8 8
19 19
3 3
17 17
16 15
11 10
6 6
8 7
19 18
8 8
6 6
16 15
11 11
19 19
14 14
11 11
16 15
16 14
7 6
23 23
13 13
12 11
15 15
16 14
1 1
9 9
16 16
16 14
6 6
11 11
10 10
15 15
18 17
19 19
14 14
17 16
6 6
28 27
14 14
15 15
20 20
24 24
14 14
14 14
20 19
17 15
12 12
6 6
15 15
15 15
15 15
18 17
9 9
12 12
18 17
20 20
10 10
12 12
14 13
20 20
12 12
21 21
17 16
6 6
12 11
16 16
23 22
16 16
10 10
1 1
1 1
18 18
15 15
9 9
11 11
2 2
19 19
7 7
18 18
10 10
7 7
17 16
17 17
13 13
9 9
6 6
12 12
16 16
10 9
14 13
16 16
5 5
5 5
15 14
11 11
7 7
5 5
18 18
6 6
7 7
17 15
15 15
10 10
14 14
8 8
10 10
24 23
7 7
8 8
17 17
18 18
7 7
10 10
17 17
5 5
17 16
8 8
18 17
17 16
13 13
8 8
16 13
14 14
10 10
13 13
7 7
1 1
12 12
17 17
7 7
15 14
17 16
13 12
13 13
9 8
15 15
7 7
17 17
17 15
10 9
19 19
14 14
18 18
4 4
24 24
10 10
17 17
18 18
15 15
5 5
6 6
15 15
9 9
16 15
17 16
5 5
17 17
4 4
8 8
6 6
16 16
5 5
6 6
9 9
16 15
16 15
15 14
8 8
2 2
16 15
9 9
6 6
21 20
8 8
17 17
9 9
13 13
13 13
5 5
1 1
17 17
11 11
10 10
13 12
6 6
24 24
17 16
13 13
2 2
12 12
1 1
17 17
17 17
16 16
17 17
16 16
14 14
13 12
16 16
16 16
14 14
7 7
17 16
17 16
12 12
9 9
15 14
21 21
13 13
5 5
6 6
16 16
16 15
27 26
15 15
18 17
22 21
13 13
10 10
17 16
18 18
18 16
22 22
17 17
19 18
8 8
1 1
9 9
19 18
5 5
7 7
13 13
15 15
16 16
11 11
2 2
6 6
24 24
6 6
2 2
13 12
24 24
12 12
7 7
8 8
16 16
6 6
5 5
10 10
16 16
10 10
7 7
11 10
18 18
3 3
17 17
17 17
8 8
12 12
10 10
4 4
20 20
9 9
6 6
22 22
18 17
17 15
13 13
11 11
9 9
8 8
18 17
10 10
6 6
21 21
18 18
1 1
6 6
5 5
16 16
8 8
15 13
15 15
6 6
19 18
16 15
1 1
8 8
16 16
16 16
20 19
16 14
12 12
6 6
18 17
10 10
7 7
12 12
13 13
8 8
12 12
18 16
16 15
13 13
6 6
9 9
16 16
4 4
7 7
11 11
18 18
7 7
16 16
4 4
6 6
10 10
12 11
5 5
16 16
15 14
16 16
10 10
17 17
17 17
2 2
11 11
15 14
6 6
19 19
11 10
16 15
6 6
19 19
19 19
16 16
9 9
11 11
16 13
12 12
14 13
21 21
6 6
19 19
12 12
9 9
14 14
16 16
8 8
18 18
8 8
13 13
18 17
12 12
2 2
7 7
10 10
12 12
19 18
10 10
3 3
6 6
14 14
14 14
10 10
4 4
21 20
7 7
17 16
19 18
5 4
12 12
17 17
15 15
12 12
11 11
6 6
7 7
5 5
11 10
17 17
16 16
19 18
10 10
20 19
7 7
11 10
11 11
15 15
20 19
17 16
15 15
17 16
19 18
15 12
18 18
9 9
2 2
4 4
14 14
18 18
21 21
19 19
9 9
9 9
10 9
7 6
12 12
3 3
15 14
16 16
8 8
15 14
18 18
13 12
11 11
15 15
18 17
7 7
15 15
7 7
17 15
11 11
17 17
17 17
5 5
20 19
8 8
15 15
5 5
6 6
5 5
20 19
9 9
3 3
5 5
18 17
8 8
11 11
6 6
16 13
18 16
5 5
14 14
6 6
10 10
7 7
18 17
16 16
15 15
13 13
11 10
23 22
5 5
10 10
8 8
9 9
9 9
15 13
18 18
21 20
10 10
17 17
7 7
12 12
11 11
7 7
16 16
19 19
8 7
7 7
5 5
3 3
6 5
4 4
16 15
6 6
11 10
13 13
16 15
4 4
17 17
18 18
7 7
17 17
10 10
7 7
12 12
22 21
8 8
9 9
9 9
16 16
8 8
14 14
7 7
18 17
20 20
7 7
18 18
23 23
21 20
4 4
12 12
9 9
7 7
4 4
14 13
16 14
18 16
8 8
21 20
8 8
18 18
3 3
21 21
10 10
16 16
8 8
17 17
17 16
9 9
18 17
2 2
22 21
7 7
1 1
4 4
15 14
9 8
4 4
7 7
17 15
15 15
7 7
13 13
16 16
9 9
8 8
11 11
6 6
11 11
9 9
16 15
17 17
16 15
17 16
4 4
11 11
12 12
20 20
12 12
11 11
15 15
15 14
11 11
10 10
20 19
8 8
19 18
14 13
12 12
6 6
2 2
17 17
8 8
18 18
2 2
11 11
2 2
16 16
14 13
6 6
11 11
8 8
13 13
17 15
15 14
11 11
18 18
11 11
17 17
11 10
6 6
16 15
10 9
4 4
11 11
4 4
17 17
6 6
15 15
17 16
18 18
10 10
9 9
7 7
26 24
9 9
21 20
14 14
13 13
3 3
17 16
13 12
10 10
11 10
10 10
24 24
20 20
12 12
6 6
13 12
18 17
8 8
16 16
16 15
18 18
11 10
20 20
19 18
17 17
6 6
7 7
9 9
17 17
15 14
10 10
3 3
3 3
8 8
9 9
9 9
12 11
16 14
9 9
20 20
1 1
11 11
7 7
17 17
14 14
1 1
15 15
8 8
14 14
16 16
9 9
9 9
8 8
21 21
19 18
10 10
17 17
11 11
17 17
19 19
16 15
10 10
3 3
22 22
16 15
10 9
12 12
14 14
8 8
9 9
12 12
6 6
17 17
18 17
10 9
17 17
14 13
6 6
15 15
5 5
19 17
19 18
2 2
7 7
10 10
12 11
4 4
5 5
9 9
6 6
2 2
2 1
18 18
11 11
9 9
13 13
16 16
5 5
5 5
11 11
10 10
9 9
13 12
17 17
19 18
9 9
22 22
5 5
10 10
19 19
15 13
22 21
4 4
20 20
17 17
15 15
6 6
23 23
11 11
5 5
8 8
15 15
5 5
16 15
18 18
17 17
18 18
7 7
16 15
6 6
2 2
4 4
3 3
15 15
17 17
12 12
11 11
4 4
19 18
7 7
17 16
9 9
12 12
8 8
16 16
8 8
17 16
6 6
8 8
24 23
9 9
15 14
12 12
13 13
10 10
6 6
19 19
8 8
10 9
5 5
23 23
16 16
19 19
8 8
18 17
18 18
9 9
8 8
6 6
11 10
15 13
17 15
17 16
5 5
9 9
9 9
2 2
17 17
20 19
19 19
8 8
15 14
10 10
7 7
4 4
15 14
3 3
6 6
17 15
12 12
18 17
6 5
14 14
2 2
12 12
16 15
17 15
17 17
9 9
11 11
18 18
9 9
18 17
10 9
7 6
21 21
16 14
2 2
10 10
4 4
15 15
21 20
18 17
20 19
10 10
9 9
17 17
17 17
15 15
10 10
16 16
15 15
5 5
21 21
10 10
12 12
16 15
16 14
26 25
16 16
6 6
13 13
5 5
17 16
9 9
2 1
17 16
12 12
6 6
10 10
6 6
6 6
17 17
9 9
13 13
7 7
19 19
15 15
9 9
15 15
10 10
14 13
4 4
13 12
15 15
18 17
8 8
5 5
9 9
7 7
8 8
12 12
10 10
4 4
19 19
15 15
3 3
13 13
18 18
5 5
17 16
8 8
6 6
18 15
15 13
19 18
5 5
8 8
11 11
16 16
10 10
16 16
6 6
5 5
18 18
5 5
18 18
3 3
6 6
18 18
6 6
17 17
16 16
21 21
6 6
7 7
14 14
12 12
8 8
12 12
18 17
10 10
12 12
13 13
14 14
16 15
18 18
19 19
2 2
21 21
6 6
15 15
8 7
18 17
5 5
17 17
17 16
8 8
2 2
9 9
9 9
7 7
15 15
10 10
13 13
7 7
25 24
3 3
18 18
17 17
16 16
18 18
11 11
6 6
24 24
11 10
15 14
9 9
5 5
9 9
18 17
18 18
17 17
9 9
0 0
17 17
5 5
11 11
12 12
25 24
15 15
22 22
9 9
9 9
4 4
28 27
6 6
8 8
10 10
21 21
8 8
18 18
19 17
14 13
10 10
2 2
10 10
22 21
7 7
1 1
19 19
20 20
9 9
19 19
11 11
15 13
17 16
10 10
17 16
10 10
8 8
15 15
16 16
1 1
15 15
17 17
8 8
8 8
18 15
15 14
8 8
17 17
4 4
6 6
17 17
7 7
13 13
22 21
15 15
9 9
8 8
23 22
17 15
8 8
6 6
16 15
13 13
9 9
15 15
11 11
17 17
20 20
7 7
3 3
9 9
22 21
3 3
9 9
10 10
17 15
7 7
15 15
5 5
5 5
9 9
17 17
2 2
8 7
9 9
19 18
13 13
11 11
12 11
10 10
10 10
21 19
20 19
15 15
8 8
17 17
11 11
17 17
16 15
6 6
11 11
13 13
5 5
15 14
19 19
15 15
13 13
15 13
10 10
17 17
13 13
18 18
8 8
16 15
12 12
12 12
8 8
17 16
12 12
15 14
11 11
12 11
17 17
14 14
1 1
17 17
16 16
12 12
5 5
18 17
18 17
15 14
12 12
10 10
4 4
14 14
11 11
12 12
14 14
4 4
18 17
15 15
4 4
9 9
12 12
5 5
13 13
9 9
17 16
18 18
14 13
18 18
17 17
17 17
8 8
12 12
12 12
21 20
9 8
12 12
11 11
13 13
22 21
16 14
16 15
17 17
15 13
21 21
12 12
10 10
8 8
20 20
10 10
18 18
12 12
9 9
8 8
4 4
12 12
13 13
15 15
2 2
9 9
13 13
21 21
20 20
7 7
4 4
16 15
12 12
6 6
4 4
16 16
8 8
2 2
17 15
11 11
1 1
18 18
15 14
9 9
17 15
16 16
19 18
15 13
20 19
10 9
16 16
6 6
21 20
12 11
15 15
23 23
5 5
11 11
17 17
19 19
5 5
9 9
19 18
15 13
6 6
6 6
20 20
7 7
6 6
15 14
9 9
11 11
17 17
15 14
4 4
16 15
5 5
3 3
18 18
10 10
20 19
22 20
13 12
12 11
15 12
18 17
2 2
11 11
15 15
17 16
7 7
3 3
13 13
22 21
10 10
13 13
5 5
19 18
7 7
8 8
20 20
11 11
17 17
7 7
13 13
6 6
19 18
12 12
13 13
20 19
9 9
4 4
26 26
15 13
12 12
16 14
5 5
8 8
17 17
17 17
12 12
5 5
11 11
17 16
6 6
19 18
7 6
16 16
11 11
5 5
25 24
6 6
19 19
7 7
19 18
18 18
17 16
4 4
10 10
7 7
7 7
19 18
8 8
10 10
15 14
5 5
18 17
19 18
9 9
10 10
11 11
19 19
17 16
5 5
18 18
9 9
13 13
17 17
11 11
3 3
13 13
10 9
17 16
23 23
7 7
4 4
11 11
21 20
14 14
6 6
4 4
20 20
17 17
5 5
18 18
9 9
14 14
16 16
16 16
10 10
17 17
4 4
21 21
18 18
8 8
0 0
17 15
16 13
4 4
18 18
13 13
14 14
16 15
12 12
17 16
6 6
8 8
10 10
6 6
9 9
12 12
12 12
18 17
5 5
15 15
4 4
15 15
19 18
15 15
15 15
9 9
15 14
7 7
14 13
18 18
8 8
1 1
8 8
16 16
6 6
13 13
12 12
25 24
9 9
3 3
18 16
15 15
19 18
8 8
9 9
20 20
15 15
16 16
9 9
17 17
19 19
16 16
11 11
1 1
17 17
19 19
15 14
17 17
8 8
8 8
17 17
6 6
8 8
5 5
26 25
11 11
6 6
2 2
12 12
4 4
17 17
17 16
13 13
12 11
10 9
18 18
15 15
18 17
5 5
7 7
11 11
14 13
18 16
6 6
6 6
21 20
15 13
11 11
5 5
17 17
16 16
17 17
17 16
1 1
6 6
7 7
14 14
9 9
14 14
10 10
3 3
6 6
24 24
12 11
18 15
13 12
13 13
8 8
8 7
7 7
7 7
19 18
19 19
2 2
9 9
7 7
20 19
16 16
18 18
17 17
5 5
15 14
10 10
9 9
17 17
20 20
10 10
21 20
7 6
2 2
9 9
13 12
7 7
16 16
14 13
21 21
13 13
12 11
22 22
14 14
20 20
6 6
21 20
11 11
15 14
17 17
15 15
5 5
20 20
12 12
15 15
6 6
1 1
15 14
7 7
18 17
13 12
17 16
19 19
10 10
20 20
9 9
21 21
12 12
3 3
6 6
14 13
15 14
8 8
14 14
6 6
7 7
1 1
5 5
13 13
10 10
9 9
15 15
19 18
11 11
18 18
10 10
4 4
7 7
14 14
18 16
16 15
8 8
9 9
6 6
23 23
7 7
16 15
18 18
18 18
19 18
6 6
8 8
7 7
14 13
18 18
2 2
11 11
8 8
15 13
20 19
12 12
8 8
12 12
15 15
8 8
4 4
17 17
17 16
8 8
22 22
7 7
6 6
16 15
1 1
18 18
6 6
13 12
2 2
12 12
13 13
17 16
12 12
3 3
4 4
18 17
16 15
15 15
7 7
12 12
17 17
16 16
18 16
11 11
10 10
24 23
19 18
18 16
11 11
10 10
14 14
16 16
13 13
19 18
14 14
13 12
16 14
17 16
18 17
17 17
6 6
17 17
16 16
21 21
9 9
5 5
10 10
18 17
15 13
17 16
7 7
2 2
18 18
19 19
13 12
9 9
1 1
14 14
15 15
15 14
10 9
8 8
17 16
18 17
12 12
1 1
11 11
7 7
12 12
12 12
14 14
18 17
16 15
18 18
13 13
17 17
8 7
21 21
16 16
7 7
16 15
1 1
17 17
15 14
16 14
14 14
9 9
12 11
23 23
17 17
18 18
7 7
12 11
16 16
5 5
12 12
11 11
2 2
17 17
12 12
15 15
9 9
12 11
19 17
15 14
22 21
18 18
8 7
16 15
7 7
15 15
16 15
11 11
7 6
14 14
4 4
15 14
16 16
7 7
11 11
7 6
19 18
18 18
12 12
19 18
5 5
19 19
7 7
7 7
12 11
4 4
18 18
5 5
9 9
15 14
5 5
17 17
17 17
17 17
6 6
10 10
17 16
7 7
18 17
16 15
8 8
9 8
22 21
4 4
21 20
14 14
12 12
9 9
8 8
17 17
8 7
16 15
6 6
14 14
11 11
16 16
18 18
17 16
10 10
21 20
11 11
2 2
12 12
14 13
4 4
17 17
1 1
5 5
14 13
6 6
11 11
17 16
16 15
19 18
8 8
17 17
11 11
17 17
14 14
16 15
8 8
16 15
11 11
25 25
16 15
15 15
12 12
22 22
14 14
17 17
18 17
10 10
17 17
7 7
18 18
14 14
9 9
9 9
15 15
18 18
15 15
20 19
17 17
16 15
7 7
16 15
6 6
11 11
7 7
16 16
8 8
16 16
7 7
18 17
3 3
15 15
6 6
9 9
7 7
2 2
20 19
17 15
11 11
2 2
6 5
9 9
14 14
9 9
7 7
15 15
16 14
22 20
6 6
11 11
12 12
17 17
18 16
19 19
8 8
2 2
5 5
18 17
5 5
13 13
15 14
17 17
9 9
6 5
2 2
7 7
12 11
17 17
21 21
10 10
14 14
17 17
13 13
16 16
16 14
5 5
8 8
28 28
7 7
6 6
9 9
16 16
14 14
1 1
10 10
2 2
18 18
15 14
15 15
8 7
9 9
9 9
16 15
9 9
11 11
17 16
18 18
7 7
18 17
12 12
6 6
20 20
12 11
17 17
10 10
14 14
17 16
1 1
3 3
3 3
3 3
1 1
3 2
3 3
3 3
2 2
24 22
1 1
24 24
6 6
5 5
10 10
17 16
17 16
14 14
16 16
7 7
7 7
11 11
11 11
15 14
28 28
7 7
11 11
9 8
18 17
10 10
10 10
25 23
3 3
5 5
6 6
7 7
18 18
25 25
14 14
21 19
3 3
20 19
12 12
10 10
10 10
21 21
11 11
28 28
2 2
30 30
12 12
4 4
5 5
22 21
9 8
24 23
10 10
9 8
4 4
16 15
7 7
9 8
3 3
4 4
27 26
12 12
23 21
6 6
14 14
10 9
19 18
10 9
9 9
9 9
1 1
8 8
16 16
16 15
23 23
19 18
17 16
13 12
23 23
9 9
14 13
9 9
19 19
15 14
26 24
6 5
23 23
8 8
8 8
11 11
9 9
12 11
6 5
13 12
11 11
9 9
13 12
19 19
10 10
10 9
19 18
16 15
28 28
14 13
1 1
5 5
10 10
29 28
14 14
5 4
1 1
9 9
10 10
7 7
13 13
8 8
18 17
9 9
5 5
18 18
21 21
11 11
10 10
6 6
8 8
16 16
16 16
14 14
10 10
9 9
24 23
13 12
13 13
12 12
16 15
20 20
5 5
23 23
2 2
11 11
7 7
4 4
20 20
4 4
13 13
9 9
16 16
6 6
7 7
10 10
8 8
7 7
11 11
2 2
14 14
26 25
16 15
6 6
12 11
10 10
19 19
16 16
1 1
4 4
3 3
6 6
8 8
14 14
32 31
12 12
16 16
12 12
9 9
10 9
13 13
2 2
19 19
3 2
15 15
14 13
16 15
28 25
11 11
18 17
9 8
6 6
8 8
12 12
7 7
7 7
27 25
1 1
2 2
31 29
7 6
12 12
11 11
16 15
4 4
15 15
5 5
5 5
30 30
10 10
16 16
10 10
30 28
12 12
4 4
8 8
12 12
23 23
13 12
11 11
14 14
8 8
6 6
12 12
16 16
13 13
12 12
12 12
16 16
2 2
10 10
11 11
6 6
9 9
11 11
7 7
30 28
15 15
12 11
7 7
19 17
10 10
9 9
3 3
28 28
10 10
13 13
24 23
10 10
24 22
8 8
12 12
8 7
14 14
23 22
10 10
12 12
9 9
11 11
8 8
7 7
11 11
12 12
11 11
8 8
11 10
13 13
8 8
14 14
13 13
12 12
7 7
10 10
12 11
7 7
7 7
12 12
19 18
8 8
11 11
2 2
6 5
13 12
10 10
8 8
14 14
18 17
5 5
18 18
1 1
7 6
28 25
6 6
5 5
12 12
13 13
2 2
5 5
5 5
19 19
16 16
9 9
11 10
17 16
14 13
10 10
18 18
8 8
5 5
11 11
12 12
6 6
27 26
12 12
2 2
6 6
19 18
8 8
23 23
11 11
24 22
10 9
7 7
15 14
9 9
9 9
0 0
10 10
7 7
7 7
11 11
10 10
9 9
1 1
21 21
12 12
24 24
14 13
2 2
28 27
20 20
1 1
22 21
12 12
1 1
10 10
18 18
12 12
11 11
25 24
12 12
11 11
13 13
9 9
2 2
13 12
16 15
18 18
3 3
10 10
22 21
8 8
7 7
0 0
8 8
9 9
5 5
22 22
9 9
12 12
9 9
8 8
3 3
10 9
17 17
15 15
8 8
15 15
8 8
27 26
8 8
9 8
13 12
22 22
23 22
11 11
9 9
10 10
8 8
12 12
31 31
13 12
9 9
23 23
28 27
7 7
10 10
14 14
6 6
19 19
12 12
16 16
8 8
14 13
4 4
30 29
30 30
18 18
14 14
9 9
23 23
20 20
5 5
14 13
9 9
9 9
5 5
3 3
14 13
30 30
23 23
29 29
4 4
20 20
16 16
6 6
22 20
8 8
18 17
6 6
23 23
17 17
22 22
16 16
12 12
5 5
20 19
14 13
25 25
11 11
6 6
30 30
6 6
16 16
6 6
17 15
12 12
10 10
14 14
9 9
10 9
11 11
13 13
13 12
7 7
10 10
20 19
11 11
12 12
13 13
15 14
9 9
15 15
8 8
3 3
8 8
15 15
9 9
5 5
11 11
8 8
10 10
7 7
7 7
10 10
2 2
5 5
28 28
13 12
11 11
1 1
12 12
27 27
8 8
4 4
20 20
19 19
11 11
5 5
1 1
11 11
6 5
17 16
11 11
9 9
10 9
30 29
10 10
12 12
15 15
14 13
6 6
10 10
12 12
10 10
28 27
3 3
5 5
6 6
7 7
14 14
8 8
9 9
19 19
10 10
1 1
9 9
11 11
16 15
25 22
8 8
8 8
23 22
9 9
17 17
15 15
14 14
19 18
19 18
7 7
4 4
12 12
14 14
12 12
3 3
1 1
17 16
8 8
18 17
10 10
19 18
2 2
12 12
24 23
8 8
13 12
22 22
3 3
15 15
11 11
10 10
3 3
12 12
5 5
5 5
18 18
4 4
26 26
19 18
7 7
3 3
8 8
11 11
7 7
15 14
5 5
2 2
19 18
8 8
6 6
24 23
10 10
13 13
17 17
12 12
18 17
16 16
12 12
8 8
12 12
0 0
5 5
26 24
5 5
2 2
8 8
4 4
29 28
14 14
27 27
18 17
7 7
13 13
7 7
13 13
8 8
29 28
14 13
9 9
14 14
16 15
9 8
12 12
8 8
3 3
11 11
2 2
6 6
12 11
16 16
5 5
7 7
17 17
28 27
11 11
3 3
6 6
13 12
1 1
15 15
15 15
7 7
22 21
12 12
11 11
11 10
10 10
7 7
13 13
20 20
11 11
33 33
4 4
5 5
3 3
20 20
23 22
4 4
21 21
10 10
9 9
10 10
2 2
8 8
2 2
2 2
11 10
5 5
19 18
13 12
8 8
11 11
1 1
6 6
11 11
9 9
7 7
14 14
10 9
21 20
8 8
15 15
32 30
11 10
12 12
16 16
8 8
5 5
30 30
24 24
5 5
14 14
12 12
12 12
9 9
7 7
12 12
27 26
2 2
5 5
1 1
8 8
20 19
6 6
9 9
1 1
13 13
30 29
14 14
14 14
11 11
26 24
8 8
8 8
11 10
23 23
1 1
11 11
3 3
7 7
6 6
12 12
10 10
11 11
10 10
5 5
23 21
17 16
25 25
16 16
3 3
12 12
13 12
11 11
16 16
9 8
12 11
17 17
9 8
12 11
8 8
17 16
13 12
4 4
30 28
16 16
8 8
5 5
13 13
12 12
12 12
10 10
8 8
3 3
21 21
7 6
9 9
18 18
13 13
10 10
5 5
14 14
15 15
16 16
5 5
12 12
7 7
30 29
23 23
16 16
14 14
11 11
16 15
13 13
11 11
6 6
18 17
15 15
27 26
11 11
8 8
12 11
1 1
25 25
6 6
1 1
18 17
12 12
19 19
19 19
20 20
2 2
7 7
15 14
11 11
10 10
16 16
20 20
14 13
12 11
9 9
11 11
23 22
7 7
4 4
28 28
10 10
6 6
15 13
22 22
8 8
5 5
25 25
19 18
9 9
12 11
32 31
11 11
9 9
14 14
24 24
14 14
11 11
10 9
24 23
5 5
18 18
5 5
8 8
7 6
20 18
6 6
20 19
11 11
3 3
15 15
8 8
7 7
12 12
12 11
20 19
15 15
15 15
12 12
4 4
7 7
11 11
23 23
12 12
29 27
10 10
11 10
21 21
11 11
4 4
21 20
11 11
10 10
13 13
6 6
22 21
8 8
7 7
19 19
13 12
1 1
1 1
9 9
1 1
5 5
10 10
9 9
23 22
6 6
9 9
8 8
17 15
26 25
11 11
21 21
28 28
13 12
8 8
14 14
9 9
2 2
9 9
9 9
9 9
9 9
13 12
11 11
12 11
29 29
10 10
1 1
15 15
7 7
19 19
12 12
10 10
6 6
12 11
6 6
16 16
15 14
18 17
10 10
21 21
11 11
21 20
13 12
11 11
25 24
8 8
14 14
22 22
4 4
9 9
6 6
10 9
27 25
11 11
11 11
12 12
5 5
1 1
9 9
6 6
9 9
2 2
10 10
6 6
15 15
9 8
12 12
21 21
9 9
4 4
23 23
10 10
9 9
13 13
13 13
5 5
7 7
8 8
28 26
11 11
16 15
13 13
8 8
10 10
21 20
9 8
9 9
14 14
28 25
2 2
17 17
15 15
26 26
15 15
20 19
8 8
10 10
14 14
9 9
15 15
8 8
31 31
30 29
12 12
18 18
13 13
20 19
11 11
16 16
11 11
2 2
28 28
17 17
30 28
7 7
7 7
28 26
9 9
20 20
6 6
7 7
11 11
16 15
33 32
7 7
13 13
23 23
11 11
18 18
12 12
11 11
14 13
13 13
13 12
22 21
8 8
8 8
4 4
11 11
7 7
21 21
16 15
13 13
10 10
4 4
7 7
14 13
12 12
10 10
17 17
12 12
6 6
15 15
15 15
6 6
9 9
14 14
4 4
23 23
2 2
14 13
21 21
5 4
14 14
15 14
30 27
13 13
12 12
11 11
8 8
18 18
14 14
12 12
9 9
10 10
2 2
10 9
9 9
11 11
10 10
15 15
17 16
9 8
12 12
17 17
12 12
19 18
22 22
16 16
9 8
5 4
25 25
12 12
30 29
10 9
10 10
10 10
6 6
7 7
28 28
2 2
14 14
30 29
27 26
5 5
10 10
14 13
7 7
16 16
9 9
14 14
10 10
12 12
9 9
13 13
26 25
7 7
6 6
5 5
11 11
32 32
11 11
3 3
22 21
12 11
15 15
29 28
5 5
14 14
13 12
20 20
29 28
11 11
5 5
5 5
8 8
16 15
7 7
9 9
14 14
6 6
6 6
11 11
22 21
30 28
12 12
13 13
11 10
6 6
25 25
28 27
10 10
6 5
14 14
30 29
14 13
19 19
18 18
3 3
7 7
10 10
2 2
16 14
24 22
14 14
16 15
24 22
27 27
25 24
15 15
28 26
6 6
15 15
10 10
11 10
22 21
21 21
11 11
15 15
13 13
21 21
7 7
11 11
10 10
16 16
13 13
10 9
20 20
12 11
14 13
30 29
4 4
17 17
9 9
14 14
27 27
17 16
12 12
9 9
11 11
11 11
13 13
17 17
6 6
2 2
1 1
15 15
8 8
8 8
24 23
6 6
28 28
11 11
10 10
10 10
9 8
8 8
14 14
8 8
10 10
10 9
23 22
8 8
9 9
19 19
13 13
6 6
13 13
6 6
28 27
10 10
4 4
9 9
8 8
10 10
11 11
17 17
15 14
7 7
12 12
2 2
29 29
11 11
7 7
10 10
1 1
30 29
18 17
15 15
6 6
12 12
13 12
8 8
9 9
9 9
21 20
30 30
13 13
29 27
13 13
7 7
16 16
6 6
5 5
15 15
7 7
6 6
11 11
15 14
5 5
30 28
18 18
11 11
8 8
9 9
1 1
12 12
29 27
21 20
32 30
22 22
5 5
9 9
9 9
28 26
15 15
12 11
4 4
11 11
20 20
1 1
10 10
5 5
10 10
9 9
17 17
1 1
4 4
9 9
7 7
4 4
18 18
6 6
20 20
11 11
15 15
14 13
10 10
3 3
11 10
16 16
12 12
7 6
29 27
0 0
12 12
4 4
22 21
17 16
8 8
12 11
29 26
14 13
17 17
9 9
11 11
17 17
30 29
12 12
31 28
10 10
8 8
29 29
18 17
12 12
7 7
14 14
6 6
10 10
8 8
2 2
10 10
7 7
30 27
12 12
12 12
8 7
6 5
19 19
18 17
10 10
1 1
6 6
9 9
12 12
9 9
24 22
16 16
1 1
14 14
28 28
13 13
28 27
7 7
2 2
10 10
25 24
23 22
11 11
30 28
6 6
8 8
14 14
5 5
25 25
9 9
3 3
18 17
19 19
25 24
6 6
8 8
24 23
9 9
1 1
9 9
5 5
17 17
8 7
15 15
12 12
12 12
10 10
12 12
11 11
12 12
15 15
8 8
18 17
15 14
18 18
14 14
1 1
18 17
17 17
10 10
6 6
6 6
1 1
8 8
10 10
30 30
13 13
1 1
15 15
20 20
7 7
2 2
20 20
22 22
17 17
12 12
18 17
7 6
7 7
5 5
2 2
22 21
11 10
17 16
9 9
8 8
14 14
12 11
6 5
23 23
18 17
8 8
7 7
7 6
5 5
17 17
9 9
17 16
3 3
9 9
9 9
14 14
14 13
26 26
28 27
8 8
5 5
9 9
12 11
10 10
10 10
7 7
8 8
2 2
6 6
3 3
9 9
12 12
11 10
15 15
14 13
9 9
10 10
15 15
15 15
21 20
17 17
23 23
10 10
5 5
8 7
5 5
16 16
27 27
7 7
28 28
14 14
7 7
8 7
10 10
17 16
21 20
9 9
23 23
14 13
9 9
9 8
9 9
8 8
20 19
10 10
15 14
18 17
21 20
10 10
12 12
7 7
20 20
10 10
13 13
1 1
5 5
21 21
13 13
21 20
9 9
9 9
13 13
22 22
21 20
10 10
8 8
15 14
18 18
12 12
31 30
12 12
1 1
2 2
8 8
11 10
10 10
3 3
13 13
10 10
24 23
1 1
9 9
23 22
13 13
11 11
9 9
19 18
9 9
26 24
14 13
11 11
14 14
7 6
14 13
19 18
11 11
17 17
20 20
8 7
4 4
18 18
15 15
25 24
10 10
25 25
28 27
12 12
8 8
23 22
6 6
9 9
21 21
5 5
31 31
11 11
16 16
23 23
1 1
12 11
21 21
25 24
11 11
11 11
13 13
9 8
2 2
14 14
9 9
5 5
6 6
9 9
12 12
1 1
26 25
7 7
9 9
14 13
18 16
10 10
11 10
28 27
6 6
15 14
14 14
15 15
2 2
9 9
15 15
7 7
19 19
22 21
1 1
10 10
8 8
20 19
10 10
3 3
25 23
10 10
14 13
13 13
8 8
11 10
20 18
11 10
5 5
12 12
11 11
19 19
7 6
23 22
17 17
30 29
23 22
13 13
11 11
14 14
9 9
27 23
22 21
11 11
28 27
16 16
14 14
19 18
17 16
13 13
11 11
7 7
26 25
24 23
14 14
10 10
19 19
19 19
17 16
9 9
22 22
17 17
18 17
10 10
13 13
5 5
17 17
26 26
20 20
12 11
12 12
19 19
26 24
11 11
7 7
22 22
13 13
11 11
8 8
28 28
13 12
13 13
23 22
8 8
10 10
9 9
29 26
10 10
10 10
26 25
17 16
19 19
9 9
13 13
30 30
9 9
4 4
15 15
24 23
11 11
10 9
6 5
12 12
14 14
7 7
32 30
19 18
17 17
34 32
5 5
1 1
12 12
9 9
9 9
3 3
12 12
5 5
8 8
25 25
10 10
10 9
21 21
9 8
10 10
16 16
13 13
7 7
11 11
10 10
13 13
9 9
8 8
6 6
22 21
18 17
9 9
17 17
18 16
6 6
10 10
10 10
8 7
26 25
22 22
14 13
7 7
8 7
14 13
6 6
10 10
5 5
14 13
15 15
9 9
15 15
8 8
11 11
15 15
20 20
22 21
15 15
31 30
27 26
10 9
5 5
6 6
7 7
8 8
4 4
4 4
1 1
7 7
16 16
5 5
22 22
26 25
1 1
5 5
3 3
19 18
28 27
8 8
9 9
1 1
25 24
3 3
7 7
21 20
6 6
8 7
29 28
7 7
29 27
29 29
8 8
20 20
12 11
11 11
7 7
10 10
14 13
11 11
25 24
16 16
7 7
14 14
1 1
30 29
19 19
13 13
9 9
18 18
11 11
1 1
25 25
16 16
2 2
26 23
17 17
3 3
16 16
14 13
6 6
5 5
4 4
2 2
20 19
13 13
8 8
9 9
15 15
10 10
9 9
8 8
20 19
22 21
13 12
16 15
21 20
11 11
18 18
2 2
11 11
17 17
26 23
11 11
19 19
12 11
14 13
3 3
4 4
6 6
1 1
11 11
9 9
32 31
17 16
18 18
8 8
14 14
28 26
7 7
22 21
10 10
20 19
8 8
9 9
7 7
16 16
1 1
13 13
21 21
6 6
3 3
7 7
15 14
12 12
13 12
23 23
14 14
8 7
17 17
16 15
12 12
20 20
15 15
3 3
6 6
15 14
17 17
13 13
8 8
1 1
21 21
31 31
5 5
30 28
9 8
12 12
10 10
17 17
13 13
12 12
9 8
12 12
21 20
7 7
8 7
16 15
7 6
11 11
29 29
13 13
1 1
9 9
9 9
19 18
14 14
14 13
17 16
12 12
15 14
8 8
18 17
15 14
17 17
21 21
4 4
12 12
7 7
27 25
18 18
16 16
14 13
9 9
12 11
18 18
8 7
25 24
2 2
4 4
9 9
18 18
8 8
12 11
14 13
31 28
9 9
15 15
18 18
9 9
21 20
24 23
21 21
10 10
7 7
14 13
20 19
12 12
28 28
7 7
28 27
9 9
6 6
11 11
9 9
8 8
12 12
17 17
8 8
16 15
8 8
13 13
8 8
11 11
17 17
14 13
10 10
11 11
8 8
29 27
13 12
21 20
13 13
21 21
23 22
7 7
13 13
9 9
17 17
11 10
18 18
3 3
8 8
14 14
11 11
17 17
4 4
9 9
14 13
5 5
2 2
14 14
23 23
13 13
1 1
4 4
9 9
14 13
11 11
10 10
31 28
17 16
18 18
12 11
11 11
11 11
12 12
11 11
15 15
17 16
15 15
31 31
22 22
8 8
15 15
19 19
26 26
26 26
17 16
11 11
10 9
5 5
1 1
21 20
13 12
30 28
9 9
30 29
8 8
10 10
3 3
15 14
10 10
6 6
7 7
20 20
8 8
8 8
11 11
29 27
9 9
8 8
12 11
15 14
29 28
10 10
24 24
22 21
1 1
25 24
8 8
10 10
16 16
10 10
6 6
16 15
18 18
4 4
19 18
26 25
14 14
15 15
12 12
23 22
4 4
22 22
12 12
8 8
19 19
8 8
19 19
18 18
8 8
6 6
8 8
9 9
4 4
15 15
28 27
7 7
7 7
4 4
22 22
25 24
10 9
30 29
15 14
19 19
12 12
6 6
9 9
5 5
14 13
9 8
19 19
8 8
32 31
9 9
8 8
14 14
5 5
4 4
27 26
2 2
7 7
6 6
13 13
18 18
21 19
11 11
14 13
21 21
12 12
15 15
26 26
14 14
20 19
18 18
17 17
8 8
29 27
12 12
9 9
9 8
6 6
10 10
11 11
20 20
8 8
24 24
5 5
10 9
14 14
22 22
7 7
12 12
10 10
7 7
16 16
16 16
6 6
8 8
15 14
10 10
8 8
21 21
5 5
11 10
30 28
9 8
19 18
7 7
27 26
16 16
10 10
17 16
30 29
15 15
14 14
9 9
10 10
10 10
25 24
21 20
9 8
5 5
15 14
8 8
11 11
22 22
0 0
15 15
11 11
11 10
4 4
10 10
10 10
5 4
13 13
22 21
6 6
13 13
8 8
10 10
12 12
10 10
13 13
23 23
18 17
10 10
3 3
11 11
13 13
17 16
22 21
6 6
5 5
2 2
15 15
19 17
14 13
18 18
14 14
26 25
8 8
8 8
23 22
4 4
6 5
14 14
11 11
17 16
8 7
9 9
3 3
23 23
10 10
8 8
9 9
7 7
3 3
29 29
4 4
6 6
10 10
9 8
12 12
8 8
8 8
15 15
28 27
17 17
7 6
10 10
12 12
17 16
14 13
19 19
14 14
19 19
7 7
18 16
9 9
5 4
8 8
11 11
10 10
18 18
22 22
10 10
12 12
20 20
21 21
5 5
8 8
9 9
11 11
16 16
9 9
13 13
4 4
20 19
19 18
10 10
30 29
6 6
8 8
11 11
9 9
7 7
0 0
5 5
24 24
9 8
8 8
22 21
7 6
33 32
8 8
30 28
12 12
27 23
4 4
13 13
17 17
14 14
23 22
8 8
4 4
18 18
12 12
19 18
11 10
20 19
28 28
11 11
13 13
3 3
11 10
9 9
16 16
21 21
19 19
31 31
25 25
12 12
14 14
30 28
2 2
1 1
13 13
27 27
15 14
5 5
8 8
5 5
13 12
23 22
8 8
17 17
4 4
21 20
9 9
14 14
30 29
2 2
7 6
24 23
30 29
16 16
9 8
13 12
11 11
10 10
13 12
16 15
25 23
13 13
3 3
14 14
17 17
24 23
9 9
6 6
11 10
9 9
24 23
6 6
16 15
11 11
20 19
8 8
31 28
10 9
13 12
7 7
3 3
8 8
6 5
27 25
7 7
6 6
6 6
8 8
19 19
10 10
6 6
13 12
30 28
11 11
9 9
28 27
12 12
21 21
11 11
8 8
12 12
21 21
6 6
8 8
14 14
18 18
1 1
30 28
19 18
23 22
9 9
3 3
13 13
2 2
9 9
15 15
14 13
10 10
7 7
17 17
9 8
8 8
14 14
4 4
13 12
27 27
4 4
17 17
7 7
8 8
17 17
13 13
14 14
13 12
10 10
6 6
11 10
9 9
13 12
3 3
9 9
8 8
9 9
9 9
7 7
16 16
9 8
23 22
8 8
16 16
33 32
5 5
7 6
13 13
11 11
25 25
10 10
4 4
5 5
14 14
10 10
14 14
14 14
7 7
11 11
8 8
10 10
21 20
8 8
23 23
5 5
8 8
5 5
23 22
8 7
15 15
9 9
6 6
8 7
14 14
5 5
3 3
8 7
8 8
7 7
5 5
29 28
10 10
5 5
23 22
13 13
6 6
13 12
9 9
15 15
5 5
9 8
8 8
25 24
6 6
10 9
30 28
9 9
9 9
8 7
14 14
16 16
6 6
10 10
19 18
2 2
26 25
14 14
12 12
7 7
13 13
1 1
7 7
10 10
9 9
8 8
32 31
12 12
1 1
15 15
9 9
6 6
10 9
9 9
19 18
27 26
11 11
6 6
2 2
17 17
21 21
27 26
13 12
11 11
18 17
9 9
10 10
21 20
10 10
9 9
4 4
9 9
4 4
27 27
17 16
10 10
30 27
15 14
20 20
14 14
9 9
6 6
6 6
15 15
13 13
11 11
8 8
15 14
4 3
14 14
17 17
9 9
4 4
9 9
22 21
15 14
16 15
9 9
5 5
32 30
13 13
8 8
18 18
9 9
11 11
12 12
8 7
10 10
14 13
16 16
7 7
8 8
27 27
8 8
7 7
8 8
7 6
13 13
26 26
11 11
19 19
19 18
12 11
12 12
28 28
20 20
9 9
7 7
19 19
20 19
15 14
11 11
11 11
12 12
2 2
0 0
9 9
11 11
7 7
6 6
20 18
28 28
8 8
9 9
8 8
26 25
10 10
16 16
1 1
3 3
14 14
6 6
11 10
14 14
14 13
21 20
16 16
3 3
11 11
15 15
1 1
9 9
10 10
14 14
9 9
11 11
30 29
3 3
14 14
10 9
9 9
7 7
13 13
7 7
5 5
7 7
11 11
19 19
7 6
30 28
11 11
9 9
16 16
5 5
10 10
9 9
23 21
9 9
13 13
5 5
6 5
13 13
8 8
13 13
6 5
2 2
6 6
8 8
7 7
27 26
6 6
5 5
8 8
10 9
2 2
21 20
18 18
8 8
12 11
9 9
18 18
10 10
13 12
7 7
2 2
5 5
16 16
7 7
21 20
10 10
15 15
28 28
14 14
6 6
14 14
12 12
6 6
23 22
16 16
16 16
10 10
18 17
14 13
7 6
9 8
11 11
10 10
15 14
14 13
23 23
11 11
9 9
7 7
22 21
9 8
12 12
20 20
27 26
15 14
12 12
16 15
18 17
13 13
15 14
12 12
19 18
14 13
7 7
15 15
29 29
10 10
9 9
7 7
10 10
11 11
10 10
12 12
17 17
9 9
15 15
5 5
14 14
12 11
12 12
7 7
7 7
11 10
6 6
11 10
25 24
16 15
3 3
28 27
8 8
13 12
7 7
1 1
10 10
9 9
27 27
12 11
1 1
4 4
11 11
11 11
1 1
12 12
20 20
6 6
28 27
27 25
9 9
9 9
10 10
10 10
9 8
18 17
13 12
11 10
34 33
12 12
19 19
6 6
28 27
8 8
13 13
11 10
9 9
20 20
18 18
8 8
8 8
16 15
10 10
11 11
1 1
5 5
8 8
19 19
4 4
12 11
10 10
18 17
10 10
6 6
14 14
33 30
14 14
11 11
17 17
22 22
21 20
11 11
10 10
15 15
14 14
4 4
12 12
10 10
9 8
8 8
8 8
3 3
14 14
14 14
6 6
6 6
22 22
6 6
9 9
7 7
13 13
25 24
6 6
17 17
30 29
7 7
15 15
10 10
15 15
1 1
17 15
10 10
11 10
29 29
13 13
5 5
1 1
26 25
22 22
15 14
7 7
6 6
8 8
11 11
27 25
15 15
7 6
7 7
15 15
12 11
16 16
27 27
10 10
9 9
15 14
16 16
13 11
30 29
29 28
17 17
7 7
26 25
4 4
11 11
10 10
14 14
5 5
7 7
7 7
9 9
11 11
23 23
14 13
7 7
13 13
13 13
8 8
11 10
4 4
34 32
13 12
12 12
22 21
10 9
14 14
14 13
27 26
17 16
15 14
12 12
10 9
24 24
11 11
18 17
12 12
2 2
21 21
14 13
3 3
8 8
10 10
1 1
31 27
23 22
9 9
17 17
7 7
5 5
7 7
11 11
14 14
5 5
2 2
20 19
9 9
15 15
16 15
16 15
2 2
10 10
27 26
9 9
12 12
6 6
15 15
5 5
5 5
22 22
11 10
10 10
9 9
21 20
19 19
7 7
29 28
14 13
9 9
18 18
17 17
19 18
13 13
16 15
27 23
24 24
12 12
15 15
16 16
29 27
9 8
6 6
9 8
3 3
8 8
11 11
14 14
9 9
7 7
23 23
10 10
15 14
17 16
6 6
16 16
25 24
9 9
13 13
9 9
15 14
18 18
5 5
13 13
13 13
14 14
27 26
22 22
6 6
23 22
20 20
6 6
10 10
9 9
11 11
12 12
10 10
13 13
17 17
9 9
16 16
10 10
8 7
7 7
10 10
15 15
10 10
32 30
10 10
14 14
21 21
7 7
14 13
3 3
13 13
14 14
3 3
19 19
1 1
12 11
12 12
24 22
0 0
14 13
17 17
6 6
6 6
7 7
13 12
11 10
28 26
18 16
8 8
11 11
19 19
7 7
30 29
18 17
9 9
9 9
17 16
14 14
22 22
8 8
9 9
31 29
26 25
10 10
3 3
1 1
11 11
9 9
12 12
11 11
10 10
21 20
13 13
9 8
8 8
6 6
22 22
7 7
9 9
9 9
29 29
7 6
20 20
9 9
18 17
11 11
16 16
19 19
9 9
10 10
18 18
19 19
8 8
22 21
15 15
19 18
9 9
27 26
12 12
8 8
7 7
13 13
2 2
32 31
15 14
9 9
9 9
29 29
13 13
14 14
19 19
9 8
32 31
13 13
3 3
24 23
12 12
6 6
11 11
11 10
7 7
12 11
23 23
20 20
11 11
1 1
14 14
14 14
25 25
25 24
18 17
12 12
6 6
13 13
15 15
1 1
12 11
19 18
22 21
18 17
11 10
5 5
30 30
22 21
9 9
8 8
11 10
16 16
18 17
10 9
30 29
7 6
18 17
7 7
7 7
1 1
12 12
11 11
9 9
11 11
9 9
9 9
27 26
5 5
8 8
10 10
11 11
11 11
3 3
34 33
14 14
22 22
15 14
17 17
8 8
8 8
22 22
15 15
8 8
14 13
18 17
6 6
9 9
28 26
12 12
7 7
14 14
4 4
17 16
20 18
11 10
11 11
2 2
30 28
10 10
6 6
18 18
8 8
17 16
10 10
12 11
10 10
8 7
11 11
14 14
20 20
7 7
28 26
25 23
11 10
14 14
22 21
1 1
9 9
8 8
23 22
7 7
5 5
5 5
15 15
1 1
28 27
10 10
10 10
18 17
13 13
12 12
13 12
13 13
20 20
9 9
25 23
23 23
16 16
31 30
16 16
13 13
8 8
15 14
8 8
16 16
1 1
13 13
16 16
16 16
9 9
9 9
25 24
7 7
13 13
10 10
1 1
15 15
15 15
13 13
16 16
7 7
12 12
10 10
9 9
16 16
5 5
3 3
8 8
15 14
7 7
16 16
3 3
4 4
15 15
30 29
14 14
19 19
19 18
8 8
3 3
30 29
14 14
5 5
14 14
2 2
14 13
17 16
12 11
1 1
11 10
10 10
10 10
12 12
3 3
1 1
7 7
16 15
14 14
8 8
13 12
4 4
7 7
22 21
29 27
12 12
5 5
12 11
16 15
20 19
2 2
4 4
12 11
5 5
15 15
14 14
10 10
21 20
13 12
10 9
12 12
1 1
20 18
12 12
10 10
6 6
30 30
7 7
2 2
9 9
1 1
12 12
16 16
12 12
27 27
16 16
12 12
9 9
17 17
13 13
3 3
19 19
14 14
6 6
8 7
6 6
3 3
7 7
5 4
22 22
12 12
9 9
18 18
15 14
14 14
8 8
21 21
33 32
8 8
17 17
15 15
14 14
0 0
10 10
5 5
12 12
12 11
5 5
4 4
17 17
9 9
8 8
29 28
15 15
14 14
7 7
21 21
5 5
20 20
5 5
9 9
23 22
13 13
16 15
13 13
12 12
13 12
25 24
17 17
26 26
13 13
14 14
10 10
11 11
16 15
16 15
13 13
9 9
6 6
16 16
17 17
12 12
20 19
9 9
4 4
10 10
17 16
10 9
11 11
32 31
1 1
8 8
11 11
9 8
6 6
26 25
0 0
16 15
6 6
10 10
26 24
7 7
19 19
6 6
9 9
6 6
26 25
6 6
29 28
8 7
10 10
6 6
9 9
21 20
18 17
7 7
14 14
13 12
6 6
17 17
9 9
13 13
10 10
11 11
11 10
29 28
11 10
7 7
6 6
11 11
15 15
11 11
11 11
11 11
9 8
9 8
7 7
20 20
4 4
21 21
9 8
16 15
19 19
5 5
12 12
22 21
4 4
0 0
10 10
26 24
30 30
6 6
2 2
4 4
7 7
10 10
23 23
23 21
10 10
20 20
6 6
13 12
29 29
6 6
17 17
12 12
31 30
16 16
1 1
19 19
28 27
30 29
5 5
4 4
19 19
9 8
2 2
10 10
15 15
12 12
17 17
13 12
21 20
12 12
25 25
4 4
5 5
29 27
8 8
9 9
14 14
7 7
19 19
15 15
1 1
8 8
13 13
8 8
4 4
17 15
20 19
30 29
6 6
14 14
15 15
10 10
5 5
11 11
9 9
27 24
5 5
6 6
21 21
9 8
12 12
5 5
19 19
6 6
31 31
11 11
8 8
16 16
15 15
29 26
5 5
11 11
19 19
11 11
21 21
10 10
8 8
17 17
1 1
4 4
10 10
13 13
6 6
23 21
11 11
28 28
28 26
11 11
24 23
14 14
15 15
15 14
29 28
13 13
2 2
15 14
16 15
9 9
10 9
12 12
15 15
20 20
7 7
15 15
8 8
21 21
13 13
6 6
2 2
8 8
17 17
8 8
3 3
27 26
7 7
13 12
14 13
29 28
18 17
6 6
5 5
13 13
8 8
13 13
26 26
1 1
30 28
15 15
6 6
25 25
11 11
9 9
22 22
13 13
0 0
14 14
20 19
11 10
7 7
20 20
26 23
17 16
6 6
15 15
21 21
13 12
8 8
15 15
6 6
7 6
12 12
10 9
15 14
1 1
8 8
3 3
21 21
3 3
15 15
11 11
12 12
16 16
1 1
9 9
8 7
21 21
11 11
9 9
8 8
22 21
2 2
26 25
24 24
7 7
14 13
10 10
9 9
11 11
4 4
15 14
16 16
16 16
7 7
7 7
18 18
33 31
11 11
16 16
8 8
5 5
5 5
7 7
12 11
7 7
19 19
24 23
13 13
12 12
11 11
12 12
1 1
9 8
17 17
12 12
27 26
0 0
4 4
11 11
7 7
5 5
18 17
9 9
31 31
5 5
2 2
8 8
7 7
10 10
21 21
7 7
7 7
19 19
11 10
8 8
9 9
13 13
8 8
21 21
16 16
9 9
16 15
11 11
10 10
21 20
10 9
15 15
9 9
6 6
9 9
29 29
1 1
26 23
10 10
9 9
7 7
19 18
11 11
15 14
26 25
14 14
3 3
14 14
12 12
14 14
16 16
15 15
29 25
2 2
10 9
28 26
11 10
10 10
10 10
9 9
12 12
16 16
10 10
14 14
1 1
25 24
26 26
21 21
10 10
14 14
25 25
11 11
5 5
8 8
7 7
10 10
11 10
10 10
14 14
4 4
9 8
7 7
26 24
5 5
17 17
14 14
13 12
12 12
1 1
8 8
26 26
16 15
12 12
7 7
18 18
10 10
16 16
15 14
27 27
11 11
32 32
12 12
26 25
5 5
14 14
6 6
5 5
8 8
16 16
14 14
12 12
11 11
18 18
30 29
3 3
7 7
20 19
10 10
15 14
1 1
9 8
11 11
9 9
19 18
11 11
31 29
15 15
17 16
10 10
27 27
5 5
12 12
8 8
4 4
8 8
28 27
8 8
12 12
11 11
8 8
18 17
11 10
15 15
2 2
12 12
13 13
14 14
7 7
17 16
11 10
15 15
19 18
10 10
11 11
9 9
16 16
3 3
17 17
14 14
13 12
13 13
29 29
2 2
16 16
8 8
4 4
31 29
12 12
17 17
5 5
10 10
15 15
20 19
9 9
10 10
8 8
25 24
17 17
2 2
5 5
6 6
4 4
12 12
20 20
14 14
28 27
13 13
12 12
19 19
12 12
24 24
22 21
8 8
7 7
13 12
11 11
16 15
3 3
21 21
8 8
12 11
10 10
7 6
7 7
9 9
1 1
13 13
19 18
26 24
17 16
20 19
9 9
24 23
28 25
2 2
9 9
18 16
2 2
13 12
1 1
10 10
11 10
27 26
7 7
29 28
7 7
8 8
11 11
12 12
20 20
11 10
20 19
10 10
8 8
8 8
10 10
7 7
27 27
3 3
13 12
23 22
7 7
15 14
12 12
26 25
9 9
17 17
4 4
16 15
17 17
14 14
13 13
4 4
9 9
16 16
1 1
13 13
10 10
19 18
2 2
10 10
31 31
17 17
16 16
7 7
21 21
4 4
6 6
9 9
6 6
11 10
21 21
15 15
8 8
26 25
30 30
10 10
11 10
4 4
5 5
14 14
10 10
12 12
8 8
10 10
10 10
3 3
26 25
8 8
15 15
6 6
29 26
15 15
1 1
5 5
13 13
10 10
19 19
9 9
22 22
9 9
2 2
12 12
8 8
9 9
14 14
22 21
6 5
12 12
16 16
14 14
17 17
16 16
28 26
10 10
16 15
7 7
9 8
12 12
11 11
16 15
8 8
9 9
7 7
23 23
7 7
13 13
15 14
6 6
8 8
9 9
4 4
8 8
7 7
2 2
12 12
7 6
16 16
19 18
22 21
4 4
8 8
11 10
30 29
9 9
2 2
7 7
16 16
6 6
6 6
15 15
11 11
11 11
13 13
13 12
11 11
13 12
20 20
14 14
8 8
2 2
8 8
10 10
12 12
14 14
14 14
9 9
6 6
5 5
4 4
18 17
27 26
9 9
15 15
32 31
6 6
25 24
21 21
22 22
1 1
10 9
17 17
21 21
7 6
14 14
17 16
27 27
14 13
13 12
20 19
13 12
8 8
10 10
18 17
28 26
10 9
12 11
14 13
13 13
28 26
7 7
13 12
26 24
14 14
14 14
20 19
17 17
8 8
14 14
11 10
13 13
20 19
19 19
8 8
11 10
7 7
9 9
16 15
2 2
12 12
19 19
19 17
19 18
8 8
11 10
9 9
8 8
8 8
14 14
13 13
9 9
11 11
8 8
17 17
24 23
3 3
8 8
15 15
11 11
6 5
13 13
16 15
13 13
13 13
29 28
1 1
11 11
12 11
1 1
26 25
20 19
12 12
1 1
19 19
32 29
3 3
17 16
11 11
8 8
14 14
21 20
30 30
27 27
13 13
16 16
9 9
21 21
18 18
4 4
17 17
19 19
14 14
5 5
17 17
7 7
25 23
12 12
10 10
8 8
14 14
7 7
15 14
17 17
14 14
17 17
29 28
9 9
8 7
26 26
16 15
11 11
17 17
7 7
7 7
7 7
19 19
17 17
4 4
27 26
13 12
28 27
2 2
18 18
11 10
8 8
14 14
10 10
19 19
2 2
22 22
9 8
7 6
11 11
12 12
1 1
16 15
8 8
8 8
2 2
15 15
3 3
22 21
30 30
16 16
10 10
30 29
13 12
16 16
10 10
21 20
15 15
22 22
0 0
23 22
9 9
12 12
25 25
6 6
15 15
20 20
3 3
21 21
11 11
27 26
5 5
8 8
11 11
14 14
10 10
16 15
7 6
7 7
31 29
16 16
30 29
8 8
12 12
16 15
12 12
29 28
1 1
1 1
10 9
15 15
7 7
17 17
9 9
10 10
1 1
14 14
25 25
4 4
10 10
8 8
9 8
14 14
16 16
11 10
5 5
11 11
14 13
6 5
8 8
7 7
30 27
14 14
18 17
9 9
11 11
10 9
12 12
5 4
21 20
10 10
15 14
22 21
14 14
9 9
14 14
14 14
28 27
16 16
6 6
31 29
9 8
9 9
3 3
10 10
22 22
7 7
5 5
6 6
17 16
11 11
5 5
2 2
11 10
27 24
10 10
12 12
9 9
6 6
10 10
14 14
9 9
17 17
17 17
9 9
16 16
27 24
9 8
23 22
21 21
8 8
20 20
12 11
2 2
4 4
25 25
6 6
21 20
9 9
6 6
22 22
20 20
8 8
14 14
14 14
14 14
11 11
5 5
1 1
30 28
23 22
10 9
13 12
8 8
31 30
12 12
5 4
27 26
2 2
8 8
10 10
20 20
20 19
3 3
14 14
10 9
20 20
17 17
16 15
25 25
4 4
8 8
10 9
9 9
24 23
18 18
12 11
12 11
7 7
4 4
28 28
26 23
9 9
14 13
26 26
28 27
11 11
28 26
8 8
2 2
13 13
15 14
11 10
11 11
13 13
10 10
13 13
6 6
2 2
17 17
16 16
11 11
3 3
19 18
19 18
19 19
5 5
31 31
16 16
18 18
9 9
6 6
14 14
6 6
13 12
13 13
9 9
10 9
21 21
9 9
22 21
11 11
6 6
7 7
14 14
12 12
14 13
15 14
8 8
11 10
14 14
19 18
6 6
11 11
26 26
9 9
8 8
7 7
9 9
11 9
8 8
20 19
19 19
10 9
16 16
10 10
9 9
16 15
8 8
12 12
9 8
8 8
7 7
15 15
26 25
22 22
5 5
15 15
7 6
10 10
5 5
2 2
8 8
5 5
27 26
27 26
16 16
16 16
24 24
21 20
28 27
6 6
12 12
7 7
23 22
4 4
7 7
9 8
6 6
8 8
27 25
12 12
12 12
9 9
16 15
19 19
11 11
21 20
16 16
22 21
6 6
8 8
12 12
24 23
9 9
21 20
5 5
1 1
3 3
1 1
9 9
9 9
13 13
11 10
8 8
19 19
8 8
8 8
9 9
10 10
12 12
25 24
8 8
12 12
11 11
7 7
11 11
9 8
24 24
15 15
1 1
18 18
14 14
27 26
1 1
11 11
18 18
7 7
1 1
8 7
5 5
13 13
13 12
10 10
13 12
1 1
1 1
20 19
10 9
11 11
20 20
12 12
11 11
20 19
13 12
14 14
12 11
5 5
8 8
30 27
13 13
5 5
10 10
8 8
27 27
23 22
7 6
9 8
9 9
15 14
21 21
19 18
21 21
7 7
11 10
17 17
6 6
16 16
9 9
3 3
12 12
9 9
11 11
27 25
9 9
6 6
31 31
13 12
23 23
11 11
7 7
1 1
14 14
14 14
5 5
10 9
4 4
17 16
32 31
4 4
7 7
14 14
23 22
18 18
21 20
15 15
21 21
20 20
27 25
1 1
8 8
26 25
16 15
9 9
10 10
11 11
8 8
9 8
9 9
7 7
9 9
3 3
26 24
22 22
8 8
20 19
30 29
10 10
17 17
16 16
10 9
16 16
16 16
1 1
14 13
27 26
18 16
3 3
17 17
20 19
17 16
13 13
3 3
6 6
13 13
11 10
11 11
11 11
32 31
13 12
6 6
27 27
22 22
13 12
13 13
21 20
8 8
13 12
10 10
15 13
7 7
1 1
13 13
12 12
30 27
13 13
22 21
13 13
9 9
14 14
22 21
8 8
16 16
2 2
8 8
11 11
12 12
15 15
7 7
15 15
31 29
20 19
23 22
7 6
6 6
11 10
10 10
29 27
17 16
20 19
16 16
6 6
14 14
10 9
18 16
15 14
7 7
5 5
9 8
8 7
12 12
1 1
21 20
22 21
16 15
31 29
22 22
8 8
1 1
7 7
25 23
16 16
6 6
20 20
17 16
19 18
9 9
10 9
23 21
16 15
5 5
11 11
6 6
14 14
23 22
17 17
6 6
8 8
31 30
18 18
18 18
6 6
19 19
8 8
12 12
18 18
24 24
5 5
18 18
7 7
5 5
24 24
10 10
10 9
10 10
11 11
9 9
8 8
10 10
9 9
7 7
3 3
27 25
19 19
20 20
7 7
1 1
19 19
6 6
7 7
18 18
23 22
18 18
12 12
10 10
30 29
1 1
1 1
16 15
19 18
13 13
27 26
5 5
20 20
16 16
7 7
12 12
17 17
7 7
22 22
19 18
7 7
10 9
8 7
12 12
15 15
14 14
29 27
7 7
10 10
8 8
21 20
5 5
8 8
7 7
19 19
7 7
18 18
3 3
5 5
8 7
3 3
10 9
4 4
8 7
9 8
9 8
4 4
10 9
2 2
7 6
9 8
10 9
4 3
8 7
3 3
8 7
5 5
8 8
9 8
4 3
8 7
4 4
8 8
5 5
9 8
6 6
5 5
7 7
4 4
8 7
3 3
8 8
3 3
5 5
3 3
9 7
4 3
8 7
5 5
5 5
5 5
8 8
3 2
10 9
4 4
8 7
10 9
4 4
8 8
4 4
8 8
5 4
8 8
9 9
9 8
5 5
6 6
3 3
9 9
6 6
5 5
8 7
8 8
3 3
5 5
9 8
3 3
7 7
5 4
8 8
10 10
4 4
4 4
8 7
3 3
3 3
8 8
2 2
8 7
5 5
3 3
4 4
7 7
4 3
11 9
4 4
9 8
9 9
8 7
4 4
10 10
3 3
4 4
3 3
8 7
3 3
8 7
5 4
9 8
3 3
8 8
4 4
4 4
4 4
7 7
8 8
4 4
10 10
2 2
7 7
4 4
4 4
9 8
8 7
10 9
4 4
6 6
4 4
9 8
5 5
5 5
5 4
9 8
8 7
7 7
3 3
9 8
5 4
4 3
8 7
4 4
10 9
8 8
5 5
9 9
3 3
5 5
5 5
9 8
3 3
8 8
3 2
5 5
3 3
9 8
4 4
7 7
4 4
4 4
7 7
5 5
8 8
4 4
8 8
4 3
9 8
4 4
8 7
5 5
8 7
8 8
4 3
9 9
3 3
8 7
9 8
10 9
4 4
7 6
2 2
9 8
9 8
10 9
3 3
9 8
4 4
3 3
8 7
4 4
10 8
4 4
3 3
9 9
5 5
9 8
5 5
9 8
5 5
6 6
10 9
9 9
8 8
5 5
2 2
7 7
3 3
8 7
9 7
4 4
8 7
5 5
4 4
10 9
3 3
8 8
8 7
4 3
5 5
3 3
2 2
9 8
5 4
8 7
2 2
8 7
4 3
11 10
9 9
4 4
7 7
4 4
8 8
4 4
10 9
3 3
9 9
9 8
4 3
10 9
3 3
7 7
9 8
9 9
9 9
3 3
8 7
3 3
9 8
5 5
3 3
10 8
4 3
9 8
4 4
3 3
5 5
9 9
4 3
10 9
7 7
4 4
8 7
5 5
7 7
4 3
5 5
4 4
3 3
9 8
3 3
7 7
6 6
6 5
6 6
4 3
9 9
4 4
8 7
3 3
8 7
4 4
4 3
5 5
6 6
9 9
3 3
6 6
9 9
4 3
8 7
2 2
4 4
5 4
4 4
6 6
3 3
8 8
9 9
5 5
7 7
5 5
4 4
9 9
4 4
10 9
8 7
5 5
8 7
3 3
4 4
10 9
3 2
8 7
9 8
9 9
9 8
3 2
7 7
3 3
9 8
10 9
4 4
9 9
2 2
7 7
8 8
4 4
4 4
7 7
3 3
11 10
4 3
9 8
8 8
9 8
3 3
5 4
4 3
3 3
8 8
5 5
9 8
4 3
8 7
4 4
4 4
10 9
3 3
9 9
8 7
3 3
8 7
5 4
9 8
5 5
7 7
10 9
9 8
6 6
5 5
4 4
3 3
7 7
3 3
9 8
5 5
9 8
6 6
10 9
3 3
8 7
3 3
3 3
5 5
8 7
3 3
9 8
4 4
4 4
8 8
5 5
5 5
4 3
10 10
4 4
7 7
3 3
9 8
2 2
8 8
8 7
9 8
5 5
6 6
9 8
3 2
7 7
5 5
9 9
8 7
9 8
5 5
7 7
3 2
2 2
8 7
4 4
8 7
10 10
4 4
8 8
6 6
4 4
6 6
7 7
3 3
8 7
3 3
5 5
8 8
3 3
7 7
5 5
9 9
4 4
8 7
3 3
4 4
10 9
5 5
7 7
4 4
8 7
4 3
10 9
8 7
4 4
9 9
4 4
8 8
4 4
9 8
5 5
9 9
8 7
3 3
9 9
4 4
9 9
9 8
9 9
3 3
9 8
4 4
5 5
8 8
3 3
5 5
4 4
8 7
4 4
9 9
4 4
10 8
9 8
9 8
2 2
8 7
3 3
10 9
5 5
9 8
8 7
3 2
9 9
4 4
8 7
9 8
4 4
8 7
4 3
10 9
3 3
8 8
4 4
5 5
5 5
8 7
4 4
5 5
8 8
4 3
9 9
5 5
5 5
8 8
3 3
7 7
3 3
9 8
3 3
6 6
4 4
9 9
6 6
8 8
4 4
9 9
7 7
3 3
5 5
9 8
3 3
8 8
7 6
5 5
9 8
9 8
4 4
9 9
7 7
5 4
9 8
8 7
9 8
3 3
8 8
4 3
9 9
4 4
8 7
4 3
5 5
4 4
8 7
3 3
5 5
9 8
4 4
3 3
8 7
3 3
4 3
10 9
4 4
8 7
6 6
8 7
4 4
3 3
9 9
4 4
8 8
5 5
8 7
5 5
8 8
3 3
9 7
3 3
4 4
3 3
5 5
8 8
3 3
9 8
4 4
8 7
8 8
3 3
8 8
5 5
7 7
4 4
8 7
5 5
8 7
4 4
5 5
8 7
3 3
8 7
4 4
10 9
5 5
9 8
7 7
2 2
10 9
4 4
9 8
5 5
9 8
4 3
9 9
3 3
9 8
8 7
5 5
5 5
10 10
5 5
7 7
4 4
9 7
8 7
5 5
6 6
7 6
3 3
3 3
3 3
3 3
8 8
7 7
4 4
9 8
4 4
7 7
3 3
9 8
3 3
8 8
4 4
4 4
6 6
9 9
8 7
7 7
5 5
10 9
9 9
4 4
3 3
8 7
5 5
7 7
4 4
8 7
8 7
5 5
8 7
3 3
8 8
3 3
5 5
5 5
9 8
3 3
9 8
8 7
6 6
4 4
10 10
4 3
9 8
4 4
9 9
3 3
10 9
4 4
7 7
4 4
7 7
3 3
8 7
3 3
3 3
5 5
8 7
5 5
3 3
8 7
9 8
4 4
10 9
3 3
7 7
5 5
9 8
5 5
8 7
4 3
8 7
3 3
10 9
9 8
5 5
2 2
7 7
5 4
10 9
7 6
9 8
8 7
3 3
10 9
4 3
3 3
8 8
5 5
7 7
4 4
8 7
4 3
8 8
3 3
7 7
5 5
8 7
4 4
8 8
7 6
4 4
9 8
4 4
4 4
3 3
3 3
8 8
3 3
9 8
8 7
5 5
4 4
10 9
5 5
8 8
5 5
8 7
4 4
1 1
2 2
1 1
1 1
1 1
10 10
2 2
3 2
4 4
2 2
8 8
4 4
1 1
4 4
4 4
5 5
3 3
1 1
3 2
3 3
2 2
5 5
7 7
3 3
5 4
5 4
3 3
3 3
1 1
5 5
5 5
3 3
3 3
5 5
3 3
5 5
2 2
3 3
4 4
3 3
4 4
4 4
5 5
2 2
5 5
4 4
7 7
3 3
3 3
4 4
3 3
12 11
3 3
2 2
5 5
5 5
3 3
6 6
1 1
6 5
3 3
2 2
3 3
2 2
1 1
1 1
4 4
3 3
2 2
7 7
3 3
2 2
2 2
5 4
1 1
6 6
7 7
3 3
6 5
7 7
1 1
1 1
4 4
7 6
1 1
4 4
6 6
3 3
5 4
3 3
5 5
1 1
2 2
0 0
4 4
2 2
4 4
3 3
1 1
3 3
3 3
3 3
7 6
1 1
3 3
1 1
12 11
5 5
3 3
6 6
6 6
1 1
7 7
2 2
6 6
1 1
4 4
2 2
5 5
1 1
13 12
7 7
1 1
3 3
4 4
5 5
2 2
8 8
2 2
4 4
2 2
2 2
6 6
3 3
2 2
4 4
3 2
0 0
4 4
4 4
4 4
1 1
4 4
5 5
5 5
2 2
6 6
3 3
1 1
5 5
5 5
5 5
1 1
4 4
5 5
2 2
7 6
4 4
2 2
1 1
8 8
3 3
4 4
3 3
5 5
2 2
9 9
4 4
2 2
7 6
3 3
5 5
3 3
6 6
1 1
1 1
3 3
2 2
7 7
2 2
2 2
5 5
6 6
4 4
4 4
5 5
1 1
6 6
2 2
4 4
1 1
4 3
3 3
3 3
5 5
2 2
5 5
7 7
3 3
6 6
4 4
2 2
1 1
2 2
11 10
5 5
9 8
5 5
2 2
3 3
6 6
3 3
3 3
2 2
3 3
8 8
7 7
3 3
7 6
2 2
3 3
1 1
0 0
5 5
2 2
4 3
5 5
4 4
8 7
6 6
6 6
1 1
8 7
7 7
2 2
4 4
8 8
3 3
5 5
1 1
5 5
2 2
4 4
1 1
2 2
3 3
4 4
2 2
4 3
3 3
1 1
4 4
2 2
2 2
2 2
2 2
1 1
6 5
4 4
2 2
3 3
7 7
2 2
2 2
8 8
2 2
6 6
3 3
2 2
2 2
6 6
2 2
14 13
6 6
2 2
5 5
2 2
4 4
4 3
1 1
5 4
3 3
6 6
2 2
2 2
2 2
4 4
1 1
1 1
3 3
4 4
2 2
5 5
5 5
5 5
8 8
2 2
6 5
6 6
1 1
1 1
5 5
2 2
4 4
3 3
5 5
2 2
4 4
1 1
5 5
3 3
6 6
3 3
3 2
3 2
3 3
1 1
4 4
4 4
2 2
5 5
3 3
6 6
4 4
1 1
3 3
5 5
3 3
8 8
7 7
5 4
2 2
5 5
7 6
6 6
4 4
6 6
6 5
2 2
11 11
9 9
7 6
4 4
3 3
6 5
2 2
1 1
5 5
0 0
1 1
2 2
5 5
4 4
1 1
2 2
1 1
4 4
2 2
1 1
6 6
4 4
4 4
4 4
6 6
3 3
2 2
2 2
6 6
3 3
2 2
14 14
3 3
1 1
4 4
5 5
4 4
1 1
4 4
4 4
4 4
6 6
3 3
5 5
1 1
5 5
1 1
2 2
2 2
7 7
2 2
2 2
9 9
2 2
3 3
6 6
4 4
7 5
2 2
6 5
3 3
2 2
5 5
4 3
5 5
1 1
4 3
3 3
2 2
3 3
11 10
1 1
6 6
1 1
7 7
1 1
4 4
7 6
3 3
2 2
4 4
6 6
3 3
3 3
2 2
3 3
5 5
2 2
6 6
3 3
7 7
2 2
4 4
4 4
1 1
4 4
3 3
4 4
3 3
9 9
1 1
7 6
9 9
3 3
6 6
2 2
1 1
3 3
3 3
4 4
2 2
4 4
2 2
2 2
4 3
4 4
11 10
2 2
6 6
1 1
3 3
7 5
3 3
8 7
8 8
3 3
6 6
2 2
3 3
2 2
1 1
8 7
2 2
6 6
4 4
2 2
14 13
9 9
7 5
2 2
4 4
5 4
3 3
6 5
3 3
5 5
3 3
2 2
6 6
2 2
8 8
3 3
6 6
4 4
2 2
8 8
2 2
3 3
0 0
3 3
4 4
3 3
5 4
2 2
2 2
5 5
1 1
3 3
1 1
3 3
3 3
1 1
6 6
2 1
5 5
1 1
4 4
8 8
7 7
3 3
5 5
2 2
6 6
4 4
8 8
2 2
12 11
1 1
4 4
4 4
2 2
3 3
2 2
4 4
4 4
7 7
2 2
1 1
4 4
4 4
2 2
4 4
0 0
9 9
2 2
4 4
5 5
6 5
3 3
2 2
12 11
3 3
3 3
3 3
6 5
2 2
7 6
1 1
3 3
1 1
10 9
2 2
2 2
5 5
3 3
7 7
2 2
7 7
2 2
6 6
1 1
3 2
2 2
3 3
9 9
5 5
2 2
9 8
3 2
3 3
1 1
2 2
8 8
2 2
4 4
1 1
5 5
3 3
4 4
5 5
1 1
4 3
2 2
3 3
11 11
3 3
4 4
9 8
2 2
8 8
3 3
1 1
3 3
9 9
5 5
2 2
5 5
4 4
1 1
4 4
8 8
8 7
6 6
4 4
7 6
1 1
6 6
3 3
13 12
0 0
1 1
4 4
1 1
4 3
6 6
3 3
8 8
3 3
6 6
7 7
5 5
3 3
5 4
2 2
8 6
2 2
1 1
1 1
2 2
3 3
4 4
2 2
7 7
3 3
4 4
6 6
3 3
5 5
1 1
1 1
5 5
2 2
1 1
1 1
1 1
3 3
2 2
6 6
4 4
5 5
4 4
2 2
8 8
3 3
8 8
1 1
4 4
3 3
4 4
1 1
6 6
1 1
9 8
1 1
1 1
5 5
6 5
4 3
5 5
1 1
3 3
12 12
4 4
3 3
4 3
2 1
6 6
3 3
5 5
4 4
3 3
6 5
4 4
1 1
7 7
3 3
1 1
3 3
3 3
4 4
1 1
7 6
7 7
1 1
1 1
5 5
2 2
6 6
4 4
6 6
4 4
3 3
7 7
1 1
5 5
2 2
2 2
5 5
1 1
7 7
1 1
2 2
2 2
1 1
4 4
3 3
1 1
3 3
3 3
2 2
3 3
4 4
3 2
1 1
1 1
12 12
4 4
8 8
3 3
10 8
1 1
4 4
2 2
4 4
1 1
2 2
1 1
2 2
4 4
8 8
8 8
3 3
4 4
5 5
4 4
6 6
2 2
1 1
3 3
6 6
2 2
7 6
1 1
5 5
1 1
2 2
1 1
5 4
2 2
3 3
3 3
6 6
5 5
1 1
4 4
1 1
4 4
1 1
3 3
4 4
1 1
5 5
2 2
4 4
1 1
2 2
4 4
4 3
1 1
2 2
2 2
1 1
4 4
5 5
1 1
1 1
4 4
12 11
5 5
5 5
3 3
4 4
4 4
6 5
3 3
7 7
8 7
7 6
3 3
5 5
8 8
1 1
2 2
2 2
2 2
8 8
1 1
2 2
4 4
1 1
1 1
2 2
4 4
5 5
4 4
2 2
5 5
6 6
1 1
7 7
3 3
3 3
1 1
6 5
11 10
3 3
1 1
3 3
2 2
6 6
3 3
4 4
4 4
1 1
3 3
1 1
2 2
3 3
2 2
2 2
3 3
5 4
8 8
3 3
3 3
2 2
9 9
1 1
9 9
1 1
6 6
6 6
1 1
1 1
7 7
0 0
3 3
5 5
1 0
5 5
8 8
5 4
7 7
1 1
4 4
2 2
1 1
4 4
4 4
3 3
4 4
13 12
7 7
6 6
8 8
3 3
4 4
1 1
4 4
4 4
2 2
5 5
2 2
3 3
0 0
6 6
3 3
4 4
5 5
4 4
1 1
2 2
5 5
8 7
4 4
1 1
2 2
5 4
2 2
4 4
7 7
3 3
5 5
2 2
6 6
3 3
2 2
2 2
2 2
3 3
5 5
1 1
4 4
3 3
6 5
1 1
4 4
2 2
1 1
4 3
4 4
3 3
5 5
1 1
4 4
4 4
7 7
2 2
7 6
4 4
1 1
3 3
3 3
6 5
6 6
2 2
6 6
2 2
6 6
1 1
7 7
2 2
4 4
3 3
2 2
5 5
1 1
3 3
3 3
2 2
5 4
3 3
0 0
1 1
4 4
5 5
7 7
1 1
15 15
7 7
3 3
5 5
4 4
2 2
3 3
2 2
4 4
1 1
4 4
2 2
4 4
8 8
3 3
5 5
6 6
4 3
1 1
4 4
13 13
0 0
4 4
2 2
8 8
3 3
7 7
1 1
2 2
3 3
5 5
1 1
2 2
2 2
4 4
4 3
6 6
3 3
4 4
2 2
1 1
6 6
4 4
5 5
6 6
1 1
1 1
4 4
4 4
2 2
8 8
3 3
2 2
3 2
6 6
3 3
2 2
4 4
4 4
4 4
3 3
2 2
7 7
2 1
7 7
5 5
2 2
5 5
4 4
5 5
2 2
2 2
4 3
0 0
1 1
2 2
2 2
4 3
15 14
1 1
8 8
2 2
8 7
5 4
6 5
2 2
1 1
4 4
7 7
5 5
4 4
4 3
6 6
6 6
2 2
1 1
3 3
3 3
9 9
7 7
4 3
5 5
1 1
1 1
10 9
2 2
6 6
2 2
1 1
3 3
7 7
6 5
5 5
1 1
5 5
2 2
2 2
4 4
4 4
3 3
3 3
5 4
3 3
6 6
1 1
5 5
2 2
5 5
12 11
2 2
12 12
5 5
5 5
5 5
8 7
4 4
1 1
5 5
4 4
5 5
8 8
7 7
4 4
3 3
4 4
4 3
5 5
3 3
5 5
2 2
5 5
3 2
2 2
4 3
7 6
6 5
0 0
4 4
4 4
2 2
7 6
4 4
5 5
2 2
1 1
11 11
3 3
5 5
7 7
2 2
3 3
5 5
10 10
2 2
4 4
1 1
4 3
2 2
5 5
8 7
4 3
2 2
5 5
2 2
6 6
5 5
10 9
7 7
3 3
2 2
4 4
1 1
2 2
6 6
4 4
3 3
6 6
1 1
7 7
2 2
6 5
4 3
1 1
4 4
4 4
1 1
5 5
3 3
1 1
5 5
2 2
7 7
1 0
3 3
6 6
1 1
3 3
4 3
3 3
2 2
2 1
5 5
4 3
5 5
2 2
4 4
6 5
6 6
4 4
4 4
4 4
4 4
4 4
3 3
8 8
4 3
3 3
8 8
2 2
1 1
1 1
1 1
6 6
2 2
2 2
2 2
4 4
2 2
3 3
5 5
4 3
2 1
1 1
3 3
2 2
9 8
1 1
2 2
2 2
2 2
2 2
7 7
5 5
4 4
4 4
2 2
3 3
3 3
6 6
3 2
2 2
5 5
8 7
25 25
16 16
33 32
12 11
23 22
15 15
32 31
11 11
26 25
13 12
32 31
34 34
30 29
14 14
16 16
18 17
31 30
10 10
9 9
33 33
17 16
16 14
15 15
32 31
30 29
34 33
13 13
6 6
11 11
34 34
6 6
20 19
11 11
34 34
16 16
11 10
26 25
15 15
34 34
33 32
15 15
16 16
32 30
10 10
14 14
15 15
29 29
11 11
19 19
34 33
34 33
31 31
14 14
34 33
9 9
15 15
11 10
30 28
15 14
17 17
35 34
32 31
15 15
25 25
16 15
16 16
27 27
32 31
35 34
30 29
10 10
16 16
15 15
14 13
27 25
33 32
18 17
32 31
24 23
17 17
15 14
5 5
35 35
32 32
15 14
15 15
12 12
15 15
14 13
12 12
27 27
34 33
33 32
28 27
27 26
35 34
32 31
22 21
11 11
16 16
16 15
9 9
12 12
15 14
25 24
35 34
};
\addlegendentry{\gree{}}
\addplot [thick, IdentityColour, forget plot]
table {%
0 0
99 99
};
\end{axis}

\end{tikzpicture}
\\[-1ex]
		{(c) \maxa{1} Instances, $\kSeql{3}$}
	}\bigskip

  \parbox{.3\textwidth}{%
		\centering
		 % plots_gree_lex_app/h_min_3_app.tikz
\begin{tikzpicture}
\begin{axis}[
legend cell align=left,
legend style={
    draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  fill=white,
    column sep=4pt,
    row sep=4pt,
    inner sep=3pt,
    nodes={inner sep=0pt},
    mark size=3pt,
    mark options={line width=1.5pt},
  },
title style={yshift=-4pt, inner sep=4pt},
xlabel=$\Rulelex$,
  x label style={yshift=2pt,inner sep=4pt},
  xmajorgrids,
ymajorgrids,
width=4.8cm,
x tick label style=overlay, 
  mark size=0.75pt,
]
\addplot [draw=ApprovalColour, fill=ApprovalColour, mark=*, only marks, opacity=0.5]
table{%
x  y
0 0
0 0
1 0
1 0
2 1
1 0
1 0
2 1
1 0
1 0
1 0
2 1
2 1
1 0
1 0
1 0
1 0
1 0
1 0
2 1
2 1
1 0
1 1
2 1
1 1
1 0
5 3
2 1
7 7
1 1
3 2
4 4
4 4
1 1
6 5
2 2
1 0
1 0
10 10
5 4
1 1
7 6
6 5
4 3
9 9
2 0
1 1
3 2
1 0
4 4
7 6
1 0
9 9
4 3
2 2
2 1
5 5
5 5
6 5
1 1
1 0
1 0
1 0
1 0
1 0
1 0
6 5
1 0
1 1
2 1
10 9
4 3
8 7
0 0
2 1
1 0
2 2
8 6
7 7
5 5
5 5
1 1
3 3
3 3
1 1
2 2
2 2
1 0
7 6
2 2
4 3
5 4
2 2
2 2
3 3
1 0
6 6
1 0
5 4
10 9
2 2
2 1
2 2
2 1
4 4
2 2
9 8
1 0
1 1
1 0
4 2
3 3
1 0
4 4
3 3
7 6
7 7
1 1
2 2
3 3
5 4
1 1
2 1
2 2
7 6
5 5
7 6
5 5
2 2
1 1
4 3
1 0
1 1
2 2
16 16
14 14
19 18
14 14
16 16
36 36
4 4
13 13
41 39
10 10
24 24
45 40
22 22
7 7
25 24
13 13
16 16
20 20
14 14
13 13
27 27
9 9
42 42
4 4
14 14
32 32
22 22
12 12
22 22
46 46
32 32
15 15
12 12
22 20
20 20
14 14
24 22
21 19
1 1
5 5
16 15
12 12
15 13
13 13
15 12
27 26
15 15
21 20
15 14
13 13
11 11
16 16
19 17
12 12
14 14
21 20
27 25
15 15
13 13
13 13
5 5
9 8
19 18
15 15
15 14
21 21
13 13
15 14
15 15
6 5
17 17
5 5
14 12
17 17
18 18
15 15
25 24
13 12
22 21
24 24
16 16
29 29
21 19
21 20
25 24
10 10
11 11
20 20
11 1
13 12
18 17
20 19
16 14
15 14
15 15
16 15
20 19
16 15
3 3
9 7
4 4
15 4
11 10
11 11
23 23
22 20
23 22
22 21
28 26
27 26
18 17
5 5
10 10
3 3
15 15
21 20
15 15
15 14
13 11
12 12
19 17
17 16
12 12
13 12
13 13
16 16
16 16
4 4
13 2
17 16
13 12
12 12
26 25
17 16
23 22
14 14
14 14
11 11
12 12
17 16
14 14
19 18
15 15
15 15
16 15
2 1
14 14
26 25
17 17
15 15
22 20
22 21
15 15
25 24
27 26
19 19
20 19
9 9
11 11
23 22
25 23
17 17
14 14
14 14
15 15
14 14
1 0
11 10
23 22
14 14
14 14
16 16
14 14
13 13
23 22
11 11
18 18
12 12
11 11
13 13
13 12
28 28
23 23
26 26
25 24
3 3
11 11
12 12
2 1
25 25
25 25
17 17
11 11
15 15
16 15
16 15
18 16
14 13
14 14
13 12
18 18
13 13
13 13
14 13
12 11
18 18
19 19
13 2
20 20
18 18
14 13
14 14
12 12
18 18
4 4
18 18
16 16
4 4
15 15
12 12
16 14
13 11
13 10
28 25
22 20
27 26
25 25
21 19
25 25
17 17
23 19
9 9
2 2
22 20
21 20
32 31
16 16
24 24
20 19
25 25
18 17
12 12
11 11
15 14
11 11
16 15
27 27
16 15
16 15
15 15
17 17
17 16
18 18
13 12
19 18
9 9
14 14
12 12
26 25
16 15
27 27
17 16
13 13
15 15
12 12
9 9
27 27
24 23
11 11
8 8
1 1
10 10
15 15
15 14
13 12
6 6
13 13
13 12
13 13
14 13
18 17
14 13
18 18
16 15
17 17
13 13
14 13
11 11
4 3
14 14
26 25
26 26
24 23
29 28
26 25
23 23
2 2
13 12
15 15
3 3
13 13
13 11
16 16
10 10
20 19
25 24
20 19
27 25
26 23
18 18
22 21
9 8
13 11
14 2
21 21
17 17
16 16
11 11
3 3
18 18
19 18
11 10
16 16
13 13
17 16
19 19
10 10
20 20
11 11
14 12
18 17
17 15
11 11
30 29
27 23
22 21
14 13
13 13
24 23
26 25
19 19
14 14
14 14
20 20
14 13
10 9
14 14
16 16
15 12
15 15
1 1
14 12
16 15
5 5
22 18
24 24
23 23
21 20
19 18
20 19
8 8
24 21
11 10
8 8
12 12
13 13
17 16
14 14
20 19
15 15
21 21
15 15
15 14
14 14
18 17
4 3
14 13
3 2
17 16
18 16
15 15
24 23
23 22
22 21
25 24
12 10
14 14
13 13
12 1
14 14
20 20
22 21
11 11
16 16
13 12
14 13
16 14
19 19
3 3
17 17
18 17
14 14
13 11
15 15
15 14
21 21
13 13
15 15
13 13
12 12
14 2
19 18
24 22
21 21
24 23
19 18
14 13
13 13
22 21
2 2
13 12
2 2
5 5
13 13
8 8
14 13
11 10
16 2
15 15
25 24
24 23
19 19
16 16
14 14
17 16
5 5
15 15
14 14
2 2
7 6
12 11
20 19
12 12
24 23
11 11
22 20
27 26
16 15
25 24
23 22
14 14
19 19
22 21
3 3
11 11
18 18
2 2
18 18
18 18
17 17
18 18
18 17
15 15
17 17
17 16
19 17
15 15
18 17
11 11
15 15
25 24
27 26
11 11
13 13
26 25
21 19
27 26
15 14
14 14
14 14
10 10
12 10
3 3
13 13
15 15
14 13
16 14
11 11
18 18
16 15
14 13
4 4
20 19
15 15
17 17
19 19
15 5
13 1
14 1
13 13
12 12
5 4
13 13
15 13
20 20
14 14
15 15
18 18
14 14
4 4
14 13
25 25
22 19
24 24
25 24
21 18
13 13
23 22
23 23
25 24
26 24
31 29
23 23
27 26
5 5
18 17
16 16
12 11
16 13
19 18
17 16
14 14
18 17
17 17
13 13
20 20
2 2
13 12
14 13
16 16
16 16
14 14
14 14
14 14
11 10
13 13
10 10
13 13
10 10
20 20
24 24
27 26
16 16
12 12
15 14
16 13
17 17
6 6
14 14
12 12
11 11
21 19
11 11
12 12
14 13
23 23
16 5
18 16
19 19
13 2
13 12
11 10
13 13
13 13
16 15
17 17
16 15
15 15
4 4
17 17
3 3
1 1
16 16
15 15
18 17
26 24
30 28
20 19
24 23
26 21
19 18
19 17
9 9
15 4
12 11
23 23
19 19
3 3
15 14
2 2
16 16
2 2
12 11
4 4
14 14
16 16
1 1
15 15
3 2
17 17
12 12
18 15
4 4
19 18
10 10
20 19
20 20
10 10
11 1
15 15
13 13
15 13
15 15
13 12
13 13
18 17
16 15
3 3
19 19
18 17
11 10
14 14
27 26
23 22
10 10
23 22
16 16
20 18
17 17
1 1
5 5
13 12
6 6
14 14
26 26
14 12
21 21
11 11
20 18
12 11
11 11
29 26
26 26
10 10
12 12
11 11
13 13
17 16
20 20
16 16
18 17
13 13
16 16
16 14
18 17
11 10
3 3
5 5
21 21
15 14
23 22
23 22
19 19
25 25
23 22
12 11
13 13
16 16
14 2
16 16
3 3
16 16
15 13
13 12
18 17
15 15
14 13
17 17
17 12
4 4
14 12
5 4
16 16
18 17
18 18
11 1
18 18
9 9
12 12
23 22
24 24
25 24
13 11
15 4
10 10
13 13
3 3
13 12
11 11
16 16
3 3
15 15
18 16
10 10
2 2
4 3
15 15
15 14
28 27
23 23
27 26
12 12
8 8
12 12
20 20
11 10
15 2
14 14
13 13
8 8
13 13
14 14
17 16
24 23
16 15
17 17
24 24
15 15
15 14
17 16
16 15
12 11
16 15
17 17
17 16
15 15
14 13
19 19
13 12
12 12
21 20
24 23
19 19
21 20
22 22
15 15
21 20
18 18
17 17
17 16
24 23
3 3
4 4
17 17
4 4
20 19
14 14
15 15
9 8
12 11
17 15
15 14
15 15
21 20
16 16
22 19
24 23
24 22
24 23
14 11
2 2
14 11
12 11
13 13
17 16
17 16
25 25
24 23
14 13
5 5
26 26
26 25
14 10
22 21
23 21
24 22
23 21
11 11
12 12
13 13
12 12
9 9
13 1
13 12
17 17
14 13
14 14
18 17
16 15
19 19
19 19
18 18
3 3
19 19
16 16
10 10
16 16
15 15
17 17
17 17
12 11
17 17
15 13
13 11
16 15
14 14
14 14
16 16
20 20
16 16
16 16
1 1
24 23
26 26
22 18
22 20
16 13
24 22
16 13
24 22
25 23
15 15
27 27
22 20
20 20
23 23
13 13
4 4
16 15
14 14
14 14
17 16
18 18
17 16
14 14
12 12
11 11
12 12
11 11
13 12
23 22
26 26
26 25
19 18
8 8
14 3
10 9
12 12
13 13
11 11
15 15
15 15
15 15
23 23
11 11
18 17
24 24
24 23
22 22
11 11
12 11
6 6
12 12
27 26
14 2
19 19
14 12
14 14
11 11
16 14
16 16
16 16
18 18
19 19
19 19
16 16
13 13
17 16
2 2
18 18
4 4
3 3
18 18
23 22
21 19
18 17
17 17
26 26
23 22
17 16
14 14
25 24
23 23
22 21
30 29
15 15
21 20
22 22
13 13
2 2
4 4
13 13
15 14
18 17
17 16
14 12
16 14
17 17
13 13
14 14
14 12
9 9
9 9
6 4
11 11
15 1
19 18
12 12
15 15
20 20
17 16
14 14
18 17
11 10
18 17
20 20
10 8
18 17
4 3
17 17
15 12
2 2
16 16
11 11
1 1
1 1
23 23
26 25
10 10
10 10
13 13
14 14
15 14
19 18
13 13
16 14
18 18
3 3
16 15
17 17
17 17
19 18
14 14
1 1
17 16
14 14
10 10
13 13
16 16
3 2
27 26
23 21
26 26
22 22
29 28
20 20
18 17
21 20
10 10
23 22
18 18
15 15
13 12
13 12
18 18
16 16
18 18
15 12
16 16
13 13
18 18
13 3
26 23
15 2
22 22
12 12
11 11
17 17
11 11
15 14
15 14
16 15
15 15
17 16
17 17
15 2
11 11
11 11
14 13
8 8
14 14
27 25
23 22
21 20
28 27
15 12
17 16
23 22
5 5
2 2
20 19
13 13
15 14
23 22
1 1
15 15
18 17
1 1
3 3
16 16
17 17
5 4
13 13
10 10
10 10
24 23
24 22
15 15
19 19
23 22
11 11
12 1
15 14
17 16
13 12
18 18
16 16
12 12
16 15
13 13
19 18
2 2
13 12
16 16
11 11
16 16
4 4
1 0
14 13
21 19
26 24
21 19
29 27
13 13
12 12
12 12
19 18
18 18
16 16
15 15
18 18
15 15
15 15
19 18
14 13
14 13
17 17
13 12
13 13
12 11
17 16
15 15
13 13
14 14
23 21
22 21
13 13
13 3
18 18
13 13
14 3
10 10
28 25
21 20
23 20
26 24
30 29
18 18
17 17
15 14
10 9
19 17
13 13
15 15
17 16
2 2
13 13
14 14
17 17
15 14
13 11
21 21
26 24
21 20
27 27
19 19
17 17
14 13
1 1
19 19
11 10
17 17
15 15
13 13
16 15
16 16
13 13
13 13
18 18
17 16
18 18
15 15
15 14
14 13
11 10
11 11
12 12
7 7
12 12
13 13
24 24
14 13
27 26
25 22
25 25
17 14
25 23
4 4
10 10
20 20
25 25
16 16
24 24
22 22
12 12
14 13
15 15
10 9
10 10
23 22
25 25
11 10
15 5
10 10
22 21
23 21
25 25
27 27
1 1
16 16
2 2
10 10
13 13
8 7
3 3
18 18
4 4
8 6
18 17
20 19
24 23
17 16
22 21
18 17
19 19
21 20
17 16
21 21
26 25
12 12
5 5
18 17
18 17
17 17
16 15
15 15
15 14
12 12
17 17
22 21
23 21
11 10
24 22
23 20
16 4
23 23
12 12
4 4
15 12
15 13
2 2
16 15
16 15
13 13
16 16
21 21
12 1
19 19
12 12
20 19
17 16
20 18
15 15
13 12
12 12
14 1
18 18
3 3
17 17
15 15
16 15
14 14
14 14
15 14
13 12
12 12
16 16
22 21
14 14
23 21
13 12
19 19
27 27
3 3
9 9
16 16
21 21
17 16
22 21
23 22
15 13
22 20
23 22
13 12
12 12
14 14
12 12
18 15
15 14
15 15
11 11
16 16
17 16
14 14
12 12
12 12
18 17
11 10
22 19
17 17
23 23
23 21
24 24
13 13
11 10
17 17
24 23
25 22
22 21
24 24
18 18
18 17
15 14
2 2
16 16
16 16
11 11
14 13
1 1
13 12
20 20
16 15
15 13
18 18
16 16
12 12
13 12
26 23
14 2
13 2
22 21
13 13
11 11
11 11
13 13
15 15
16 16
16 16
10 10
17 17
16 16
13 13
14 12
17 16
18 18
13 13
19 19
24 23
19 18
12 12
21 20
4 4
2 2
23 21
23 23
25 22
23 23
25 24
11 11
24 20
8 8
15 15
24 24
11 11
14 14
16 16
16 15
16 16
14 13
13 13
3 3
2 2
15 14
15 14
15 14
16 12
12 11
17 16
21 21
10 9
19 19
13 13
23 23
23 23
19 19
19 19
22 20
14 14
29 27
21 20
19 17
20 20
3 3
3 3
16 15
16 14
14 14
11 11
19 18
17 16
8 8
13 13
23 23
11 11
11 11
16 16
14 14
19 18
15 15
15 15
26 26
25 24
18 16
13 13
13 13
12 12
14 13
13 13
22 20
28 27
8 8
13 13
15 13
6 6
23 23
19 18
12 11
25 24
14 14
20 20
20 19
26 25
25 23
15 14
10 10
11 11
13 13
11 11
18 17
17 17
12 10
16 15
15 15
17 17
13 12
17 17
17 17
12 11
19 19
11 11
14 13
13 12
15 15
14 14
4 4
13 12
22 20
19 19
20 20
10 10
19 19
25 24
11 6
9 9
23 21
12 11
25 24
28 28
15 15
12 11
1 1
14 14
15 15
11 10
19 18
15 14
15 15
14 14
15 14
15 14
17 16
17 16
25 24
12 11
11 10
21 19
17 17
27 24
16 15
18 18
20 18
18 18
19 19
4 4
2 2
20 19
1 1
16 15
13 12
11 11
13 13
16 15
12 12
12 12
11 11
20 19
25 24
12 12
12 12
15 2
25 25
16 14
12 12
25 24
15 14
13 12
15 15
19 18
1 1
16 16
13 12
17 17
27 27
18 18
12 12
19 19
19 19
12 1
23 23
16 5
20 20
25 22
11 11
27 26
25 25
2 2
16 16
15 14
3 3
4 4
4 4
23 21
13 12
20 19
25 23
15 15
24 23
23 22
15 15
21 21
22 21
13 1
14 1
9 9
14 14
12 11
17 16
15 14
13 13
14 14
15 15
16 16
17 17
17 16
17 16
13 13
16 16
16 16
21 21
1 0
14 14
14 14
13 13
1 1
11 11
18 17
26 26
12 11
22 18
22 22
13 13
13 13
24 23
15 14
25 24
15 14
17 15
11 10
15 15
16 16
19 17
14 14
15 15
18 18
13 13
17 16
19 18
18 18
12 12
16 16
2 2
20 20
24 22
12 12
12 12
19 19
18 18
26 26
26 24
26 26
21 20
16 16
12 12
4 4
15 15
15 14
2 1
2 1
2 1
1 0
1 1
2 1
2 1
1 1
14 13
24 20
24 21
13 12
13 13
10 10
19 17
25 22
19 17
23 21
5 5
13 13
7 6
16 16
10 10
23 21
9 8
21 20
9 9
7 7
20 20
11 11
9 9
19 19
6 6
5 5
15 15
20 19
5 5
4 4
21 21
13 13
13 13
16 16
24 22
17 17
7 7
21 20
17 16
21 20
11 11
10 10
14 14
11 11
6 6
15 15
7 7
23 23
7 7
24 23
8 7
27 27
25 25
12 12
22 19
21 20
12 12
23 23
23 18
23 23
25 21
17 17
27 26
20 20
12 12
11 11
11 11
12 11
11 11
15 15
25 23
18 17
23 22
8 8
22 22
19 19
19 19
11 10
19 18
23 23
23 22
23 21
19 17
10 10
13 12
23 21
12 12
14 12
7 7
9 9
21 18
13 12
2 2
7 7
10 10
10 9
25 22
22 21
9 9
7 7
18 17
27 23
8 8
9 9
17 17
7 7
11 8
16 15
14 10
26 24
16 16
27 26
12 12
25 25
25 21
12 12
23 18
16 16
25 24
21 20
7 6
9 9
17 16
25 25
14 14
25 25
9 9
13 13
13 12
27 27
24 23
11 11
9 9
6 6
13 13
15 14
11 10
23 21
13 13
25 25
24 22
13 13
5 5
12 11
23 23
27 27
23 18
26 23
21 20
23 23
13 13
23 18
12 12
4 4
14 14
15 15
23 19
17 15
13 13
24 23
14 12
23 21
19 17
10 10
12 12
17 16
15 14
23 20
13 12
20 20
17 16
21 19
8 8
5 5
7 7
17 17
14 14
10 10
23 23
25 23
18 16
10 10
9 9
22 19
3 3
13 13
14 14
18 18
21 20
18 16
6 5
25 23
16 16
16 15
5 5
21 20
2 2
13 13
11 11
11 10
10 10
20 20
10 10
12 11
19 19
5 5
6 6
12 12
9 8
20 19
9 9
19 18
15 14
6 6
18 17
7 7
23 22
8 8
12 12
14 13
12 11
24 23
14 12
6 6
9 9
20 18
22 21
16 16
23 18
11 11
24 23
11 10
9 7
13 12
28 22
14 13
23 21
11 11
24 23
21 20
17 16
18 16
21 21
23 23
11 10
22 21
11 11
11 11
23 21
11 11
12 12
13 13
6 6
21 21
10 9
4 4
9 8
20 17
20 18
11 11
15 15
12 11
23 22
17 15
14 14
13 12
11 11
4 4
21 20
22 20
23 22
10 10
22 16
26 24
23 19
9 8
6 6
13 12
12 12
9 9
10 9
8 8
11 11
10 10
10 10
11 11
9 9
4 4
11 9
6 6
21 21
26 24
9 9
15 14
15 15
21 19
8 8
22 20
13 12
25 22
14 14
21 21
9 9
13 13
11 10
10 9
13 12
9 9
25 25
19 16
20 20
15 14
22 20
7 7
12 12
14 14
23 23
11 9
17 16
17 17
12 12
23 21
22 21
19 16
24 22
15 15
23 22
20 20
15 15
19 19
19 18
10 10
14 12
23 22
22 20
18 18
10 10
9 9
7 7
16 16
1 1
7 7
14 13
19 18
22 22
10 10
9 8
16 15
12 11
11 10
5 4
10 10
3 3
11 11
22 20
13 13
3 3
19 17
15 14
6 5
16 15
22 17
9 9
22 21
8 8
12 12
12 12
9 9
15 14
22 21
6 6
14 14
17 16
12 12
10 10
15 15
10 9
8 8
13 13
27 26
10 10
10 10
24 22
8 6
6 6
26 25
17 17
9 9
21 21
12 12
22 18
7 7
12 11
25 24
7 7
6 6
23 21
15 13
22 20
8 8
10 10
12 11
17 16
22 21
10 10
17 16
23 21
23 23
21 21
8 8
15 15
24 22
26 23
20 20
25 25
12 10
16 15
25 22
26 24
20 20
15 14
7 7
13 13
12 12
7 6
17 17
25 21
16 16
5 5
12 11
8 8
24 23
12 11
13 13
3 3
10 10
14 13
14 14
19 18
24 23
20 19
27 26
10 10
27 25
24 24
9 9
10 10
17 16
14 14
28 26
24 23
23 23
19 19
22 21
22 22
11 11
9 9
14 13
23 22
16 16
15 15
21 21
22 18
24 21
6 6
23 20
8 7
4 4
23 23
23 20
23 21
10 10
14 12
15 15
7 7
7 7
7 7
15 15
8 8
21 20
12 10
15 13
12 11
11 11
14 14
7 6
17 17
10 10
25 23
16 16
23 20
24 23
10 10
23 19
18 18
10 9
8 7
27 25
11 11
12 12
23 18
20 19
15 14
3 3
10 10
4 4
10 10
7 7
13 13
7 7
10 10
23 21
14 14
13 13
20 20
17 16
13 13
26 26
17 16
8 8
20 20
15 15
13 13
12 12
9 9
24 23
3 3
8 8
25 25
9 9
12 12
14 13
15 14
15 15
17 17
11 11
18 16
9 9
22 21
12 11
23 20
21 20
17 17
20 18
17 16
21 21
23 22
13 13
21 21
6 6
8 8
12 12
19 19
12 12
4 4
18 18
26 26
21 21
11 11
18 17
15 15
11 11
24 22
12 12
20 19
17 16
11 11
12 11
6 6
10 10
7 7
26 22
20 20
14 14
7 7
12 11
26 25
21 20
14 13
12 11
23 22
6 4
15 15
21 20
15 15
7 7
9 9
14 14
13 13
26 25
11 11
21 20
19 18
7 7
2 2
24 22
6 6
9 9
15 15
23 19
8 8
9 9
16 15
26 21
22 17
12 11
12 12
12 12
4 4
9 8
5 5
8 8
11 11
20 19
9 9
12 12
14 13
23 20
9 8
11 10
18 18
15 15
13 10
8 8
27 24
24 22
13 13
24 23
11 11
21 20
26 25
15 15
12 12
8 8
10 9
23 20
21 20
22 22
22 21
25 24
19 19
21 20
11 11
18 17
14 13
23 22
11 11
8 8
9 9
9 8
10 9
12 12
14 13
10 10
4 4
8 7
12 12
14 13
12 12
15 15
12 11
16 16
16 16
16 15
12 12
13 13
11 11
10 10
9 9
13 13
5 4
20 19
15 15
12 11
6 6
4 4
11 10
25 24
5 5
23 23
10 9
9 9
26 26
23 21
23 22
8 8
13 12
13 12
10 10
9 8
13 13
23 23
19 18
3 3
16 15
12 12
7 7
22 21
8 8
15 15
14 14
24 17
23 20
19 18
29 20
12 11
16 16
21 20
23 20
11 10
29 27
6 6
10 10
23 19
10 10
22 20
12 11
11 11
6 6
6 6
2 2
23 21
12 12
5 5
8 8
15 15
11 9
10 10
10 10
10 10
14 13
24 22
12 11
8 6
4 4
14 13
3 1
22 22
20 19
11 11
15 15
5 4
12 12
19 19
25 23
16 16
20 20
19 19
8 8
26 25
15 14
6 6
5 5
12 12
11 11
8 8
19 19
18 17
11 10
27 26
8 8
25 25
6 6
12 12
8 7
20 20
22 20
12 12
9 9
16 16
12 12
20 20
16 16
11 11
28 27
3 3
22 21
11 11
6 6
3 3
11 11
19 18
23 23
20 20
11 9
25 24
21 20
20 20
29 22
28 28
22 21
16 16
14 14
9 9
16 16
22 21
8 8
12 11
23 22
11 11
23 22
12 12
11 11
22 22
26 24
8 8
25 25
22 22
22 19
9 9
23 20
19 19
9 9
26 21
14 14
19 18
9 8
18 17
26 25
20 20
23 17
14 14
11 11
11 11
14 14
5 5
8 8
22 18
14 13
6 6
14 13
6 6
22 21
23 21
10 10
24 24
15 15
22 22
10 10
19 18
14 14
21 21
9 7
16 16
28 27
9 9
11 10
14 14
10 9
20 19
11 11
24 22
22 21
22 20
10 10
22 21
13 13
11 11
11 10
14 13
10 10
29 29
12 12
21 21
25 22
23 19
21 20
2 2
7 7
11 10
9 9
28 20
10 10
16 15
21 19
3 3
18 18
19 19
17 17
9 9
27 25
27 26
5 5
29 16
12 12
19 19
17 17
29 22
25 23
6 5
7 7
10 9
21 21
11 11
23 21
13 13
23 20
13 13
5 5
12 12
20 20
22 21
26 23
22 21
13 13
14 13
24 23
13 12
21 21
19 19
13 12
14 13
22 21
14 13
24 24
19 19
10 10
10 8
21 19
24 20
9 9
24 24
10 10
9 9
6 6
25 24
2 2
6 6
30 25
13 13
23 19
16 15
11 10
13 12
24 24
10 9
9 9
16 16
28 27
11 11
18 18
15 14
14 14
7 7
13 12
19 18
23 23
20 20
14 13
23 20
23 21
13 12
15 15
20 20
21 21
23 20
22 21
29 22
27 24
10 10
10 10
7 7
23 22
27 20
23 23
4 4
22 19
18 17
12 12
7 7
26 26
9 9
23 20
16 15
20 18
7 7
2 2
13 13
12 11
24 23
7 7
8 8
10 10
19 19
13 13
20 19
20 20
2 2
21 20
21 21
7 7
14 13
5 5
8 8
10 10
14 13
5 5
17 17
19 19
24 21
20 20
18 15
6 6
24 23
13 12
22 19
18 16
10 10
9 9
11 11
27 26
14 13
9 7
12 12
24 23
9 8
23 22
10 10
13 13
6 6
13 13
16 15
4 4
13 13
15 15
12 11
13 12
16 15
8 8
15 14
14 14
7 7
11 8
11 11
16 16
21 20
8 8
21 17
14 13
9 9
21 20
12 12
11 10
23 18
12 12
24 24
14 14
9 9
6 6
5 5
17 17
21 19
24 23
23 23
11 10
9 8
18 18
13 13
10 10
11 10
19 16
11 11
8 8
20 18
23 22
25 24
25 24
11 11
9 9
21 21
10 10
13 13
10 10
13 13
13 12
25 24
14 14
9 9
21 20
14 13
22 16
23 22
16 16
21 19
11 11
4 4
13 11
16 15
9 9
11 10
20 20
11 11
8 8
10 10
16 16
13 13
20 19
12 11
10 10
6 6
15 13
12 12
15 15
16 15
7 7
23 20
19 19
8 8
12 11
13 12
22 22
23 23
8 8
9 9
19 18
17 17
24 24
13 13
13 13
12 12
22 21
25 24
11 11
11 11
14 14
11 10
3 3
19 18
12 11
21 20
14 13
10 10
12 11
19 17
10 10
16 15
10 10
10 10
11 11
26 25
4 4
10 10
24 21
22 21
6 6
7 7
16 16
11 10
20 20
12 12
15 15
21 18
24 23
9 9
18 18
5 5
10 10
9 9
8 8
12 12
9 9
9 9
13 13
23 21
19 18
21 20
8 8
20 19
16 16
11 10
13 13
15 14
21 20
21 19
12 12
25 24
12 12
25 22
22 22
17 17
7 7
11 9
14 13
28 26
24 21
6 6
22 22
11 10
19 19
22 22
8 8
21 20
10 10
9 9
18 17
22 21
23 22
13 13
17 17
12 12
22 20
22 18
24 23
12 11
11 10
26 25
22 17
30 29
11 11
9 8
17 17
17 16
13 12
8 8
5 5
12 12
13 13
13 13
9 9
21 19
21 21
9 9
11 10
11 11
10 10
25 25
10 10
9 8
26 23
20 18
25 22
25 24
13 12
25 22
23 23
23 22
7 7
20 19
19 18
16 16
11 10
10 10
13 13
19 13
12 12
23 20
6 6
4 4
24 23
22 21
9 9
23 22
12 11
12 11
14 12
19 19
23 19
6 6
10 9
8 8
23 23
22 20
14 14
9 9
16 16
24 24
2 2
25 25
16 16
8 8
29 22
12 12
24 20
22 22
11 10
7 7
21 20
22 21
22 21
13 13
7 7
8 8
9 9
12 12
10 10
11 11
11 10
12 11
9 9
24 23
9 9
7 6
5 5
2 2
31 29
14 12
9 9
14 14
6 6
9 7
3 3
23 21
24 24
15 14
23 22
23 21
12 12
19 18
20 19
10 10
15 15
23 21
10 10
16 15
12 12
15 15
27 25
21 21
11 10
11 10
22 20
12 11
13 12
10 10
6 6
11 11
9 9
11 10
11 10
14 14
9 9
23 19
24 22
28 28
23 21
14 14
10 10
17 16
22 20
14 13
8 8
15 15
5 5
19 19
18 18
19 18
21 20
21 21
3 3
11 11
22 20
24 24
25 25
14 14
25 20
26 24
11 10
21 21
22 21
20 19
24 23
12 12
6 6
15 15
27 26
13 13
16 15
18 17
6 6
20 19
19 19
8 8
20 19
8 8
10 10
17 16
13 12
26 26
17 16
19 18
11 11
10 10
23 19
24 23
2 2
7 7
23 22
11 11
19 19
12 12
6 5
10 10
12 12
21 19
24 23
14 14
16 16
22 22
22 18
13 13
9 9
15 15
17 17
22 21
22 20
14 14
11 11
23 21
5 5
8 8
25 24
22 22
25 20
4 4
6 6
12 11
17 17
10 10
23 23
22 15
10 10
19 19
9 9
24 24
11 11
9 9
12 11
29 27
30 17
12 12
11 10
22 21
6 6
12 12
1 1
30 28
11 11
9 9
8 8
22 17
7 7
10 10
22 17
6 6
10 9
12 12
22 16
7 7
9 8
15 14
26 24
6 6
16 14
25 25
24 20
17 17
23 19
13 13
11 11
10 10
13 12
20 19
24 23
12 12
25 23
17 17
12 12
28 24
8 7
26 24
13 13
14 14
22 19
4 4
23 22
18 17
12 11
24 21
18 15
13 13
22 19
12 11
12 12
8 8
14 13
11 10
14 13
10 10
12 10
19 18
12 11
16 14
19 18
25 20
15 14
11 11
11 10
24 23
8 8
6 6
25 22
12 12
12 12
24 22
28 24
14 12
8 7
11 11
10 10
14 12
19 18
23 20
20 18
17 17
7 7
6 6
22 21
24 23
10 10
24 23
10 10
13 13
7 7
4 4
21 21
24 22
8 8
28 28
23 22
24 23
22 17
9 9
23 20
19 19
23 22
14 13
16 16
19 19
19 19
8 8
23 19
22 19
25 20
14 14
15 15
16 16
7 7
22 21
22 20
22 21
15 13
7 7
6 6
25 22
25 24
18 18
11 10
9 9
11 11
28 25
7 6
11 11
9 9
23 22
22 22
26 23
15 15
9 9
24 20
23 20
22 22
4 4
17 17
11 11
24 24
9 9
14 14
19 19
9 9
15 14
23 21
25 21
24 21
10 10
15 15
8 8
22 21
4 4
17 17
11 10
17 16
8 8
14 14
15 15
24 19
7 7
12 11
26 26
14 14
9 9
23 19
23 18
22 21
26 25
16 16
23 20
8 8
25 23
14 13
14 14
11 10
25 20
7 7
22 19
12 11
21 21
15 14
19 19
10 10
21 21
8 8
19 19
13 12
12 12
19 19
10 10
4 4
16 16
11 9
21 18
24 22
31 23
29 28
6 6
23 22
6 5
7 7
11 10
18 18
16 15
10 10
18 16
9 9
10 10
4 4
20 20
8 8
13 13
24 24
9 9
26 22
22 22
12 12
17 16
28 16
14 14
22 22
5 5
29 26
16 14
12 12
5 5
14 14
18 18
13 13
18 16
4 4
10 8
2 2
23 22
5 5
14 14
10 9
20 18
12 12
11 11
10 10
27 24
18 18
18 18
7 7
20 19
10 10
21 21
21 21
3 3
19 19
12 12
27 26
21 21
22 20
12 11
7 7
8 8
22 20
22 17
23 19
24 20
11 11
13 13
12 11
22 20
15 14
5 5
9 8
16 16
22 21
22 21
21 21
3 3
12 12
17 17
27 26
25 24
9 9
25 23
21 20
7 6
7 6
9 8
29 25
21 19
8 8
24 23
12 12
8 8
28 28
11 11
2 2
23 23
10 10
17 16
12 12
11 11
23 22
11 11
30 30
24 23
4 4
12 12
23 20
24 23
8 7
12 12
11 11
12 11
10 10
10 9
23 21
11 11
20 20
5 5
4 4
19 17
6 6
10 10
21 21
21 21
10 10
16 15
27 22
10 10
13 11
24 23
23 23
12 12
10 10
21 21
12 12
9 8
19 18
27 25
14 13
23 22
19 16
2 2
13 12
2 2
18 18
23 22
22 20
31 30
24 24
12 12
23 22
24 22
10 8
30 23
15 15
8 8
23 21
11 11
13 13
13 13
10 9
6 5
11 11
13 12
10 10
18 18
24 24
12 12
22 20
10 10
23 20
15 15
22 21
27 21
29 29
11 8
19 19
8 8
5 5
22 21
8 8
21 20
18 18
16 15
18 17
25 24
24 22
26 23
10 9
7 7
27 25
17 17
10 9
11 11
14 13
13 13
6 6
23 19
25 24
15 15
9 9
13 12
28 27
10 10
16 16
7 7
9 9
25 24
27 25
10 10
19 18
13 13
18 18
17 17
13 12
21 20
19 19
23 22
23 22
12 12
21 21
23 17
9 9
13 11
21 21
21 21
17 15
22 20
11 10
12 12
23 22
13 13
22 21
2 2
12 12
13 13
10 10
13 12
5 5
15 15
23 22
19 19
18 18
13 11
24 21
27 24
9 9
19 19
22 19
14 14
18 18
15 15
4 4
9 8
23 23
10 10
13 11
23 23
9 9
23 23
5 5
18 17
24 23
19 18
8 8
10 10
11 10
26 22
21 20
10 10
23 22
7 7
23 21
22 21
9 9
23 21
15 14
12 12
25 20
13 12
6 6
16 16
15 15
23 20
22 21
12 11
15 14
9 8
11 11
22 21
7 7
23 19
8 8
9 9
19 19
16 15
13 11
16 16
10 10
12 12
20 20
14 13
7 7
16 16
25 23
21 20
2 2
15 15
6 6
12 12
20 20
3 3
8 8
10 10
27 25
9 9
22 18
21 20
18 17
10 10
26 25
17 16
11 10
25 24
12 12
9 9
12 10
7 6
23 23
20 19
27 26
10 10
21 20
10 10
16 14
10 10
20 19
3 3
24 22
27 25
16 15
20 20
7 7
14 14
22 21
7 7
19 18
5 5
9 8
17 16
23 22
5 5
8 7
24 22
24 23
9 7
22 19
19 18
11 11
23 20
17 17
9 9
7 7
6 6
19 18
11 10
22 22
12 12
23 20
17 16
10 9
9 8
9 8
13 12
7 7
12 12
25 22
24 24
14 14
5 5
12 12
7 7
21 19
14 13
16 16
17 17
7 7
12 12
16 15
13 12
21 21
14 14
23 21
5 5
17 17
11 11
15 14
13 13
12 12
22 18
20 20
22 20
10 10
1 1
9 9
22 20
20 18
6 6
11 10
16 16
9 9
11 11
7 7
12 12
11 11
5 5
5 5
17 16
11 10
19 18
16 15
22 22
11 10
17 16
13 13
15 13
14 14
20 19
7 7
17 16
16 16
24 23
8 8
13 13
24 23
25 24
2 2
9 8
8 8
6 5
29 26
17 16
23 22
21 20
11 10
8 8
27 25
16 16
24 23
16 14
22 21
12 12
18 18
26 23
23 18
5 5
10 10
27 24
21 21
15 15
12 10
11 11
27 26
24 23
13 13
7 7
15 13
26 17
12 12
15 15
4 3
10 9
7 7
14 13
26 21
10 10
23 19
4 4
7 6
13 13
26 23
23 21
12 11
17 17
23 20
4 4
11 11
13 13
11 11
8 8
5 3
8 8
21 20
20 20
20 20
21 21
20 19
15 12
24 24
11 11
23 23
6 6
10 10
22 20
13 13
21 20
28 25
13 13
25 23
12 12
23 22
13 13
18 18
11 11
8 8
21 21
27 24
14 14
27 26
8 7
23 20
7 7
23 23
10 10
19 19
9 9
12 11
26 25
7 6
19 18
26 22
7 6
16 16
12 10
16 16
18 18
10 10
13 13
22 22
24 23
4 4
21 21
12 12
7 7
19 18
23 20
22 18
15 15
24 24
20 19
21 21
23 18
28 24
20 18
21 20
11 10
12 12
5 5
12 12
9 8
22 21
6 6
11 10
29 21
21 21
13 13
12 11
7 7
14 14
19 19
23 22
5 5
12 12
22 20
22 19
15 15
9 9
10 9
15 15
14 13
11 11
22 18
10 10
24 22
22 21
15 14
6 6
6 6
29 20
22 22
12 11
11 11
19 19
20 19
26 25
21 19
18 18
23 22
22 22
23 22
7 6
19 17
10 9
12 12
10 10
25 20
16 16
7 7
5 5
12 12
7 6
19 19
10 10
23 22
12 12
32 30
7 7
31 28
10 10
5 5
19 18
19 19
13 13
17 17
9 9
17 17
21 21
29 28
17 17
11 11
14 14
25 24
24 24
19 19
24 23
28 18
11 10
3 3
16 16
13 12
9 9
1 1
23 19
7 7
21 21
23 19
8 8
8 8
7 7
11 11
12 12
6 6
26 25
12 12
23 7
23 20
21 19
21 21
12 11
15 14
13 12
4 4
18 18
27 26
13 13
8 8
23 21
11 11
9 9
9 8
10 10
6 5
15 14
26 25
12 12
23 23
18 15
4 4
14 14
14 14
22 22
4 4
7 7
12 12
9 9
4 4
22 21
19 17
3 3
15 14
20 20
21 21
11 11
15 14
28 27
13 13
6 6
18 18
11 10
15 14
22 21
23 22
12 12
18 18
15 15
12 11
25 22
11 11
12 11
13 13
23 21
26 25
19 18
22 21
4 4
13 13
23 21
13 13
1 1
8 7
5 5
22 12
22 20
13 13
22 20
10 10
4 4
11 10
9 9
23 19
11 11
6 6
18 17
10 10
21 19
11 11
26 24
4 4
13 13
13 13
22 20
6 6
15 15
5 5
22 18
14 14
11 11
13 13
6 6
8 8
7 7
10 9
10 10
28 25
19 18
11 11
7 7
18 18
13 13
16 16
11 10
26 24
15 15
9 9
16 16
21 21
18 18
22 21
8 8
18 18
19 19
14 14
21 19
13 13
23 21
23 17
4 4
12 12
9 9
9 7
20 19
15 15
2 2
23 20
15 15
23 21
12 12
9 8
8 8
14 14
15 15
19 19
13 12
15 14
20 18
17 17
19 19
5 5
23 20
5 5
9 9
16 15
10 10
10 10
18 16
16 15
22 20
25 24
11 10
13 13
14 12
23 22
9 9
23 7
15 15
15 15
12 9
26 24
23 22
12 12
18 17
13 12
6 6
11 11
6 6
10 9
7 7
24 21
20 18
21 19
10 10
9 9
11 11
25 24
9 9
9 9
11 11
17 17
10 10
19 18
17 16
13 13
8 8
11 11
14 14
2 2
14 14
7 6
23 21
14 14
4 4
6 6
15 15
8 7
23 19
16 14
12 11
10 10
7 6
13 13
22 18
14 14
16 16
21 20
14 12
14 12
23 17
21 21
24 21
8 7
4 4
14 13
9 9
4 4
11 11
3 3
7 6
10 10
12 12
13 13
9 9
8 8
16 16
13 12
25 23
5 5
20 18
18 18
23 22
16 16
22 21
11 11
24 21
11 11
25 24
19 19
15 15
23 22
5 5
25 23
11 11
18 16
13 13
10 10
24 24
12 12
11 11
12 11
6 6
12 12
10 10
27 26
7 7
10 10
23 20
15 15
18 17
7 7
9 9
26 22
14 14
10 10
13 13
21 21
23 17
24 20
13 13
23 22
7 7
15 15
12 12
25 23
9 9
12 12
13 12
14 13
22 17
27 26
13 13
11 11
18 16
8 8
22 21
6 6
22 22
10 10
11 11
15 15
23 23
15 14
4 4
24 23
24 22
23 18
26 26
13 12
13 12
16 16
14 14
10 10
12 12
5 5
7 7
22 22
14 13
9 9
5 5
24 21
10 10
27 26
20 20
20 17
8 8
25 23
8 8
24 22
14 13
19 18
12 11
15 15
11 11
19 19
20 19
22 19
10 9
15 15
21 18
13 13
11 10
11 11
17 17
9 9
21 18
13 13
5 5
19 17
24 23
10 10
7 6
22 20
8 8
15 15
15 15
22 20
21 19
12 12
8 8
15 15
20 20
18 18
10 10
10 10
11 11
25 22
19 19
11 10
27 25
12 12
5 5
23 19
22 22
23 19
12 12
12 11
9 8
23 22
3 3
11 11
7 7
23 21
8 7
12 12
10 9
8 8
9 9
8 8
19 18
14 14
10 10
20 19
4 4
17 15
20 20
26 26
21 19
22 22
27 26
25 23
28 26
23 22
9 9
26 25
11 11
8 7
10 10
14 13
9 8
10 10
20 17
18 16
22 20
13 12
12 11
9 8
18 17
23 20
3 3
20 19
11 11
3 3
14 13
24 22
15 14
12 12
12 12
5 5
17 14
14 14
19 18
21 19
9 9
15 15
9 9
9 9
19 18
5 5
10 10
18 17
10 9
24 23
24 21
9 9
23 23
23 21
10 10
23 20
22 18
11 11
21 20
13 13
9 9
16 15
26 25
19 19
22 20
3 3
12 11
10 10
4 4
8 8
5 5
9 9
6 6
13 13
11 11
20 20
24 22
13 13
13 13
12 12
24 20
11 11
6 6
3 3
21 21
8 8
16 15
25 14
10 10
11 11
7 7
12 11
9 9
25 22
12 12
21 20
27 25
22 21
7 7
25 24
26 26
14 14
23 22
10 9
15 14
21 20
17 15
8 8
5 5
13 13
16 15
7 7
17 17
12 11
20 20
11 10
23 22
17 15
17 15
11 10
26 24
13 13
22 20
15 13
13 11
13 13
13 13
22 16
8 8
6 6
26 25
13 13
26 26
23 19
16 16
10 10
28 26
9 9
14 14
13 13
23 22
13 13
9 8
14 14
25 22
21 17
3 3
14 11
27 26
10 9
7 7
9 9
5 5
10 10
8 8
15 15
11 11
26 23
23 21
10 9
6 6
22 22
7 7
16 15
25 24
16 15
10 9
10 9
11 11
7 7
10 10
26 24
11 11
14 13
8 8
14 13
23 21
12 11
9 9
21 20
16 15
19 19
20 20
13 13
6 6
13 13
7 6
16 16
5 5
24 23
22 22
11 10
29 28
19 17
6 6
18 17
21 20
15 15
7 6
21 20
23 20
7 7
5 5
9 9
18 18
14 14
23 20
13 12
16 16
7 7
7 7
13 13
26 24
24 24
2 2
5 5
12 12
16 16
11 11
14 14
24 23
25 23
28 28
13 12
9 8
12 11
8 8
7 7
22 19
12 12
7 7
11 11
22 21
8 8
23 21
22 18
12 12
10 9
12 12
26 25
11 11
18 17
12 11
25 24
25 22
9 8
13 13
26 25
23 23
12 11
19 18
9 8
5 5
23 21
15 14
25 24
18 17
25 24
12 12
7 7
21 20
22 22
14 13
17 17
22 21
11 11
12 12
14 14
9 8
2 2
24 23
9 9
17 17
13 13
8 8
10 9
19 19
10 10
25 23
17 17
14 13
24 24
11 11
23 20
23 21
13 13
22 20
7 7
10 9
13 13
4 4
17 15
20 19
12 11
11 11
10 10
9 9
2 2
19 17
26 24
16 16
18 18
23 21
7 7
7 7
13 12
21 20
23 19
13 12
13 12
7 7
11 11
13 12
5 5
11 11
3 3
22 20
12 12
24 22
15 15
9 8
25 23
17 16
8 8
24 23
12 12
6 5
11 11
14 13
19 19
4 4
14 12
4 4
12 11
21 19
21 21
28 18
24 22
27 26
5 5
22 18
8 8
16 15
22 21
12 12
25 23
12 12
7 7
10 10
20 20
9 8
16 15
5 5
8 8
8 7
14 13
21 20
23 23
14 13
22 18
11 11
11 11
23 11
17 17
23 22
11 10
12 11
11 11
10 10
20 19
15 14
9 1
11 11
17 17
22 21
5 5
5 5
18 17
11 11
4 4
12 12
25 22
23 22
11 11
11 11
7 7
27 24
7 7
15 14
21 18
4 4
9 8
25 24
23 23
14 13
19 18
14 14
26 26
11 10
15 15
15 14
20 20
6 6
14 14
22 21
13 13
8 8
25 24
27 24
26 25
11 11
14 14
14 14
12 12
11 11
8 8
7 7
7 7
10 10
16 15
11 11
8 7
9 9
11 10
13 13
22 21
12 12
12 11
16 16
12 12
13 11
23 23
19 19
10 10
17 17
17 16
22 19
21 20
22 21
22 16
3 3
23 18
20 20
10 9
4 4
24 20
10 10
23 23
18 17
23 21
16 15
3 3
13 13
15 14
14 14
18 17
19 19
23 20
22 21
12 12
14 14
12 9
15 15
8 8
23 21
5 5
9 9
15 15
15 15
12 12
2 2
23 23
25 23
9 8
20 20
11 11
11 11
27 22
2 2
10 8
12 11
14 14
6 6
26 24
22 22
13 13
14 13
16 15
15 15
5 5
2 2
11 11
7 7
18 17
5 5
12 11
19 19
11 11
10 10
6 6
23 21
25 23
21 20
18 16
14 14
10 10
23 19
18 16
11 10
10 9
19 17
21 21
4 4
12 12
24 23
10 9
3 3
7 7
27 24
21 20
9 9
8 8
17 17
9 9
23 23
11 11
8 7
19 19
12 12
17 16
20 18
22 21
11 10
11 10
6 6
15 14
3 3
11 10
25 22
7 7
28 24
7 7
13 12
16 16
11 11
19 19
6 6
22 21
18 18
9 9
9 9
9 9
21 19
10 10
9 9
10 9
23 20
22 22
23 23
29 27
12 11
13 13
14 14
18 16
12 12
22 20
6 5
10 10
3 3
10 9
13 13
18 16
15 15
9 9
11 9
10 10
19 18
12 12
5 4
8 8
22 20
2 2
14 13
23 18
14 13
6 6
24 22
11 11
19 19
8 8
20 19
17 17
19 18
9 9
22 21
10 10
12 12
25 24
13 10
13 12
19 18
7 7
3 3
12 12
28 27
10 10
10 10
22 22
17 16
10 10
5 5
9 9
11 11
10 10
10 10
12 12
14 14
13 13
21 19
18 18
25 23
2 2
13 13
13 12
27 25
14 14
23 19
19 19
21 21
9 9
8 7
28 24
25 22
23 21
11 10
15 14
10 10
5 5
8 7
12 12
22 21
22 19
11 11
8 8
23 22
11 11
12 11
24 23
22 16
10 10
3 3
9 9
10 10
18 17
14 14
23 20
15 15
12 12
12 12
10 10
22 20
5 5
30 28
9 9
14 13
23 18
12 12
27 25
23 22
12 12
10 10
7 7
23 21
16 15
23 22
13 13
15 15
22 22
25 24
12 12
23 23
13 13
21 20
18 18
12 12
13 12
9 8
21 20
5 5
5 5
20 20
13 13
12 11
12 11
12 12
12 12
13 13
7 7
10 9
11 10
22 21
23 22
4 4
10 10
13 12
11 11
20 20
5 5
22 21
13 13
19 18
6 6
8 7
19 19
17 17
9 9
19 19
10 10
4 4
8 7
13 12
15 14
13 13
14 14
30 15
3 3
10 10
16 14
22 21
23 16
8 8
4 4
20 20
4 4
5 5
23 21
14 14
19 17
7 6
26 23
23 19
9 7
23 22
10 10
10 10
17 17
26 25
26 24
15 14
18 17
23 22
16 15
20 19
23 19
8 7
20 20
23 20
7 6
9 8
8 8
18 18
17 16
11 10
6 6
13 13
29 28
14 14
4 4
21 20
22 21
13 13
15 15
12 11
12 12
12 12
26 25
13 13
11 11
3 3
26 25
15 15
23 23
10 10
11 10
15 15
23 19
27 22
6 6
9 9
25 23
21 21
17 17
18 18
7 7
11 11
9 9
5 5
23 23
24 23
6 5
15 15
25 21
14 14
9 9
17 17
4 4
11 11
15 15
13 13
12 12
23 23
12 11
25 23
16 16
10 10
23 20
14 14
17 16
9 9
14 12
8 8
12 12
18 16
27 22
8 8
11 10
10 10
23 20
7 6
22 20
20 20
24 22
19 18
13 13
15 14
16 15
15 13
12 11
6 6
22 22
24 22
6 6
12 12
22 21
9 9
11 11
18 18
27 24
19 17
15 14
11 10
19 18
7 7
23 22
25 23
23 23
15 15
10 10
14 13
20 20
12 12
22 20
3 3
11 11
9 9
13 13
13 12
21 21
10 10
21 20
21 19
9 9
21 20
23 22
23 22
23 22
20 17
10 10
10 10
23 20
21 20
22 21
1 1
21 21
11 11
23 22
11 9
13 12
10 9
13 12
9 9
16 16
9 9
27 22
10 10
12 10
21 18
11 11
9 9
26 26
19 18
13 12
24 22
24 24
5 5
13 13
24 23
10 8
6 6
22 21
14 14
27 24
15 14
13 13
10 10
17 15
24 23
21 19
28 21
23 20
22 17
13 13
10 9
5 5
21 18
21 13
7 7
18 17
11 11
23 23
6 6
16 16
13 13
4 4
5 5
21 18
23 21
17 17
13 13
15 15
17 17
19 17
19 19
19 18
23 20
13 12
14 14
7 7
23 19
19 19
14 14
26 26
14 13
22 21
27 25
10 10
10 10
9 8
7 7
25 24
12 11
6 6
11 10
9 8
22 19
18 17
20 19
22 11
10 9
9 8
16 14
11 11
22 7
14 14
20 20
12 10
17 17
12 12
20 19
12 12
11 11
25 24
13 12
25 23
15 15
29 24
3 3
21 20
28 27
28 26
21 21
22 20
31 31
12 11
13 13
10 10
18 18
24 23
23 19
12 12
19 19
21 21
20 17
3 3
23 20
17 17
7 6
28 24
7 7
22 20
9 9
20 20
7 7
18 18
13 13
26 25
19 19
7 7
23 23
12 11
28 24
2 2
22 21
13 13
12 11
16 15
25 24
12 12
25 21
25 24
16 15
11 11
10 10
6 5
15 14
23 16
24 22
13 13
21 19
8 8
9 9
23 23
2 2
8 8
9 9
13 12
12 11
7 7
23 19
9 9
29 27
9 9
21 20
15 15
11 11
28 27
10 10
8 8
16 16
23 23
4 4
8 8
15 15
20 19
5 5
17 17
25 11
11 10
23 22
10 10
10 10
9 9
16 16
14 14
31 31
23 22
22 21
21 18
13 12
29 27
8 8
2 2
15 13
10 1
15 15
26 24
7 7
25 24
11 11
22 21
2 2
22 22
10 10
5 5
16 15
9 9
11 11
10 9
17 16
9 8
14 13
15 14
24 24
13 13
19 19
3 3
25 23
10 10
11 11
25 25
21 20
2 2
19 18
22 22
20 19
12 12
23 22
8 8
25 23
26 26
8 8
6 6
4 4
6 6
18 18
19 19
18 18
24 21
17 16
4 4
21 20
8 8
24 23
13 13
15 13
23 21
13 13
8 8
23 19
14 13
21 20
12 12
25 25
23 21
11 11
26 23
14 13
22 22
23 16
20 19
26 24
13 13
21 20
14 14
15 15
12 12
6 6
11 10
21 19
22 19
27 23
28 25
22 22
23 22
18 18
16 15
9 9
8 8
18 16
15 12
11 10
10 10
23 22
11 11
4 4
14 14
13 12
15 14
12 11
23 18
10 10
23 23
5 5
14 12
9 9
10 9
22 22
9 9
15 15
16 16
8 8
20 19
21 19
21 21
25 24
22 22
26 26
10 9
7 7
13 13
21 20
22 20
13 13
6 6
20 19
22 22
23 20
23 21
8 7
23 21
7 7
9 8
22 21
24 23
9 9
13 12
21 20
20 18
5 5
8 8
7 7
8 8
7 6
15 13
24 23
14 14
3 3
14 13
21 20
11 11
8 7
8 8
23 21
22 20
23 23
20 19
14 13
26 24
28 28
7 7
11 11
19 17
11 11
21 18
8 8
9 9
29 28
23 21
21 21
11 11
19 19
10 9
24 23
14 14
10 9
10 10
23 22
13 12
10 10
11 11
20 18
29 28
13 12
19 18
8 8
23 20
23 20
21 20
1 1
24 22
23 19
21 19
11 11
23 22
22 22
10 10
9 8
12 11
9 8
12 11
16 14
8 7
12 12
13 13
23 7
15 14
13 13
10 10
15 14
22 21
12 11
23 22
9 8
28 28
8 8
12 11
7 7
7 7
22 21
9 8
7 7
20 19
17 17
8 8
16 15
18 17
12 10
30 20
15 15
13 12
14 14
6 6
19 18
22 22
30 28
8 8
12 11
23 18
10 9
19 17
23 21
24 23
29 29
9 9
22 20
14 13
24 22
23 23
15 14
12 11
9 9
14 13
12 12
23 22
23 22
11 11
12 11
20 19
22 19
13 13
15 14
9 9
6 6
10 10
11 9
24 23
3 3
26 23
11 10
26 24
16 15
9 9
12 11
19 19
14 14
16 15
23 20
9 9
20 20
13 13
17 16
11 11
14 13
9 9
5 5
11 10
23 20
14 13
19 19
18 18
13 10
22 19
26 24
11 11
20 18
4 4
22 21
8 8
11 11
23 22
13 12
25 23
3 3
12 10
22 18
10 10
9 8
10 10
24 23
9 9
2 2
19 19
13 13
23 22
24 22
18 18
16 16
2 2
8 8
16 15
10 9
20 19
16 15
13 12
13 13
11 11
9 9
24 24
6 6
12 10
11 11
7 6
18 17
17 17
18 17
22 22
9 9
11 11
33 33
15 15
9 8
2 2
9 8
21 18
23 21
22 19
14 14
23 21
13 12
8 8
12 12
13 13
13 13
8 7
6 6
24 21
25 25
8 7
10 10
22 21
19 19
16 15
21 21
7 6
21 20
15 15
15 15
19 17
9 9
12 12
9 8
9 9
12 12
14 12
30 25
22 20
7 7
22 22
17 17
8 8
9 7
24 23
22 18
10 10
13 13
23 21
21 21
9 9
12 12
22 18
7 7
11 11
25 21
2 2
23 22
11 11
25 23
18 18
24 23
14 14
23 23
21 18
12 12
13 13
15 15
25 20
31 30
10 10
14 14
13 13
24 24
10 9
11 11
23 21
34 33
23 21
8 8
11 11
18 17
23 22
8 7
2 2
11 11
10 10
5 5
12 11
11 10
13 13
9 9
14 14
14 13
23 23
22 21
6 6
20 20
17 17
23 21
11 10
11 9
24 20
5 5
15 15
13 12
23 22
24 23
7 7
4 4
9 9
16 16
10 10
8 8
9 9
22 22
27 24
23 20
12 11
17 15
9 9
22 20
4 3
22 21
28 27
14 14
16 16
25 23
5 5
25 24
18 18
20 19
30 21
23 22
26 25
7 7
9 9
3 3
15 15
9 9
14 14
10 10
18 17
11 11
21 20
20 18
15 15
6 6
8 8
13 13
23 20
22 20
29 26
9 8
12 12
26 23
11 11
14 13
9 9
9 9
29 25
21 21
27 16
14 13
27 24
12 11
7 7
21 21
13 13
24 22
15 14
24 23
6 6
11 11
15 15
17 16
10 10
29 28
4 4
23 21
18 17
10 10
20 18
10 8
28 15
17 15
12 11
12 11
8 8
15 15
13 12
17 17
24 23
20 20
3 3
8 7
6 6
8 8
22 21
20 20
14 14
8 7
11 11
9 9
10 10
4 4
11 11
22 18
16 16
9 8
11 9
20 20
22 20
21 17
6 6
23 18
19 19
17 16
12 11
26 25
27 26
25 24
11 11
9 9
13 13
13 13
6 6
10 10
10 10
8 8
18 18
10 10
25 24
7 6
19 17
28 28
10 10
19 19
6 6
15 15
13 13
10 9
3 3
26 26
27 26
22 21
12 12
7 7
12 11
7 7
14 13
26 24
14 13
19 18
21 18
10 10
24 22
23 21
9 8
17 16
11 11
3 3
26 24
23 21
22 21
16 13
11 11
23 21
12 12
9 9
10 9
14 14
6 6
19 18
13 13
23 22
2 2
16 16
13 13
18 18
9 9
23 20
17 16
9 9
23 21
17 15
22 5
13 13
13 13
23 22
12 11
7 7
14 14
23 22
19 17
10 10
22 22
18 18
19 18
8 8
11 11
14 14
6 6
19 18
12 12
16 15
19 16
8 8
25 21
10 10
8 8
23 21
25 23
5 5
5 5
10 8
4 4
10 10
23 20
10 10
16 16
20 20
15 14
14 14
26 25
23 23
12 12
18 18
12 10
19 18
26 25
13 13
14 14
11 11
10 10
12 11
18 18
11 11
16 15
9 9
25 24
2 2
23 21
10 10
3 3
8 7
15 15
20 20
9 9
11 11
14 14
21 19
20 20
21 21
13 13
10 10
12 12
4 4
23 23
22 21
16 15
20 20
17 16
23 22
22 22
26 25
18 18
11 11
23 7
23 22
28 24
13 13
13 13
10 10
8 8
2 2
4 3
3 1
4 3
3 2
2 1
2 1
2 2
2 2
3 3
3 2
3 2
3 2
3 1
2 1
2 2
2 1
3 2
4 4
3 3
3 3
3 2
2 2
3 2
3 2
3 3
2 1
4 3
2 2
3 3
2 1
3 2
4 4
3 0
3 2
3 3
2 1
3 3
2 2
2 1
2 1
3 3
3 2
4 3
3 3
3 3
2 1
3 2
3 3
3 2
4 2
2 2
3 2
2 1
3 2
3 2
3 3
4 4
4 4
2 2
3 3
2 1
3 0
3 2
3 3
3 3
3 3
2 2
3 1
3 3
2 2
4 4
3 2
3 2
2 2
2 1
2 2
2 1
2 2
3 2
3 3
4 3
3 2
3 2
2 2
3 2
3 3
3 2
2 1
2 1
3 2
3 2
2 2
3 3
2 2
4 3
2 2
3 2
2 1
2 1
2 1
4 3
3 2
2 1
4 4
2 2
3 2
2 1
2 1
3 3
3 2
3 0
2 1
4 2
4 4
2 1
3 2
3 2
4 3
3 3
3 3
2 2
4 3
3 3
4 3
2 1
3 2
2 2
3 2
3 3
3 2
2 2
3 2
2 2
3 3
3 2
4 3
3 2
3 2
3 3
2 2
4 4
2 2
2 1
2 1
3 3
3 2
4 3
5 4
3 3
3 3
2 1
2 2
2 2
2 1
2 2
3 3
4 3
2 2
4 4
3 2
2 1
3 2
2 2
3 2
3 1
2 1
4 3
3 3
3 2
2 2
3 2
2 1
4 3
3 0
3 3
3 2
2 2
3 2
3 1
2 2
2 2
3 2
3 3
3 3
3 3
2 1
4 3
2 2
3 3
3 2
3 2
3 2
3 3
2 2
4 3
3 2
3 1
2 2
3 2
4 4
3 2
2 1
3 3
3 2
4 4
3 3
2 1
2 1
3 2
3 3
2 2
2 2
3 3
3 2
2 1
3 2
2 1
3 3
3 2
2 2
2 2
2 2
4 3
4 3
3 2
3 3
3 2
2 2
4 4
3 2
2 1
2 1
2 2
3 2
3 3
2 1
3 2
2 1
2 1
4 4
3 3
2 2
4 3
3 3
3 3
4 4
4 4
3 3
2 1
3 2
3 3
4 4
2 2
3 3
2 2
3 3
3 3
4 4
3 3
3 3
2 2
2 2
2 2
3 2
3 2
3 2
2 1
2 2
3 3
3 2
4 2
3 3
2 2
2 1
2 1
2 1
3 3
3 2
2 1
2 1
2 2
3 2
2 2
3 2
3 2
4 3
4 3
4 3
3 2
3 2
3 2
3 2
3 2
3 1
4 3
4 4
4 3
3 3
3 3
3 3
4 4
2 0
3 1
3 1
2 1
2 1
2 1
3 2
4 3
2 1
3 1
2 2
4 3
4 3
2 2
4 4
4 3
4 4
3 3
3 1
3 2
3 2
3 1
4 4
3 3
3 3
3 3
3 2
4 4
2 1
3 2
5 4
2 1
3 3
2 1
3 2
3 1
2 2
3 3
5 3
3 1
4 3
4 4
4 3
3 3
2 1
2 2
2 1
2 1
3 2
2 2
4 3
3 3
4 3
3 2
3 2
2 0
3 3
2 2
3 1
3 3
2 2
2 2
2 2
3 3
2 2
1 1
2 2
2 1
11 11
13 11
8 7
12 12
9 9
7 5
12 11
4 4
4 4
10 10
6 6
9 9
9 8
6 6
3 3
4 4
8 8
2 2
5 4
3 3
7 7
8 8
7 6
8 7
5 4
6 5
5 5
4 4
9 8
7 7
7 7
10 9
6 6
11 11
12 11
5 5
8 6
5 4
3 3
8 7
5 5
4 4
3 3
2 2
4 3
8 8
6 6
3 3
9 8
2 2
9 9
11 11
11 10
8 8
10 9
3 3
10 9
6 6
6 6
4 4
5 5
5 5
2 2
7 7
10 9
7 6
9 9
11 10
13 9
9 9
7 6
2 2
6 6
5 5
6 6
7 7
6 6
3 3
6 6
6 6
7 6
7 7
5 5
9 9
5 5
3 3
4 4
6 6
8 8
9 9
10 8
8 8
7 7
6 5
11 10
11 9
8 7
10 9
6 6
8 7
11 11
5 5
5 5
5 5
10 10
11 9
9 7
8 8
11 11
13 10
8 8
13 10
9 9
7 7
5 5
9 8
5 5
3 3
8 7
6 6
2 2
9 9
8 7
4 3
11 11
11 10
9 9
11 10
9 9
10 9
11 10
8 8
6 6
7 7
5 5
4 4
4 4
7 7
7 7
6 6
4 4
7 7
4 4
5 4
8 8
5 5
3 3
5 5
5 4
6 6
5 5
5 5
6 6
5 5
9 9
9 9
9 9
10 8
13 13
8 8
7 6
9 9
4 4
8 7
3 3
9 9
8 7
9 7
6 6
7 6
7 7
5 4
10 10
6 6
5 4
4 4
11 11
9 8
4 4
3 3
8 8
3 2
6 4
4 4
8 7
10 10
7 7
8 7
6 6
8 8
3 3
10 9
9 9
6 6
11 8
6 6
4 3
10 10
10 10
5 5
9 8
10 10
6 6
4 3
10 10
10 8
6 4
11 9
7 6
9 9
6 6
7 7
8 7
3 2
5 5
6 6
6 6
7 6
5 5
5 5
11 11
6 6
10 10
5 5
10 9
6 6
4 4
9 9
9 7
11 11
12 12
9 8
8 7
8 7
5 4
6 6
11 9
4 3
9 8
8 8
7 7
4 4
6 6
3 2
4 4
8 7
5 5
6 6
1 1
5 5
5 5
3 3
8 8
8 8
3 3
8 8
5 5
5 5
5 4
8 6
13 11
10 9
3 3
8 8
9 8
5 5
8 8
11 10
12 11
7 6
9 8
9 8
11 10
8 8
2 2
9 8
10 9
6 6
4 4
8 6
5 5
5 4
3 2
2 2
9 9
4 4
5 5
9 9
7 7
6 5
10 10
9 8
7 7
3 3
9 9
3 3
9 8
5 5
8 7
12 12
6 6
3 3
7 7
7 7
4 4
5 5
8 8
3 3
3 2
3 3
6 6
7 7
7 7
4 4
8 7
6 6
3 3
4 4
5 5
6 6
4 4
7 6
7 7
7 6
5 5
8 7
10 8
9 9
5 3
10 9
6 5
5 4
7 6
8 8
13 10
5 2
10 10
6 6
3 3
9 9
11 11
8 8
9 8
6 6
5 5
12 11
12 12
5 4
13 12
6 6
9 8
6 6
5 5
8 7
9 7
8 7
11 11
6 6
5 5
7 7
8 6
6 6
5 5
9 9
5 5
3 2
8 8
7 7
6 6
13 12
10 9
8 7
11 10
11 10
11 10
5 5
2 2
7 7
5 5
5 4
6 6
6 6
4 4
5 4
2 2
2 2
4 4
5 5
5 5
7 7
5 4
4 4
8 8
7 7
3 2
7 7
6 6
12 12
2 2
3 3
9 7
8 8
10 9
4 4
9 8
3 3
11 10
5 5
12 12
11 11
6 6
7 7
11 11
10 10
3 3
6 4
14 13
8 8
9 8
10 9
11 10
7 7
4 4
6 6
7 4
5 5
4 4
9 9
6 4
3 3
6 6
5 4
6 6
5 5
5 5
8 7
2 2
6 6
3 3
9 9
10 9
6 6
6 6
12 11
10 10
3 3
14 14
11 10
3 3
4 4
2 2
11 9
9 9
6 6
2 1
5 5
8 8
5 5
7 7
5 5
2 2
9 9
9 9
8 7
7 6
7 6
5 5
8 8
7 6
7 7
2 2
7 7
8 8
9 7
9 8
10 10
10 10
6 6
11 10
5 5
6 6
5 4
6 6
8 6
2 2
5 5
4 4
3 2
5 5
8 7
3 2
4 4
7 7
8 8
2 2
6 6
7 7
6 5
5 5
10 9
5 5
7 7
8 8
8 8
9 9
12 11
9 8
7 7
12 12
8 8
8 7
11 9
2 2
4 4
10 10
9 9
12 11
8 8
8 7
2 2
5 5
2 2
4 4
4 3
3 3
6 6
6 4
3 3
7 7
4 4
9 9
5 5
5 5
11 10
6 5
6 5
9 9
4 4
3 2
9 8
5 5
7 7
10 10
3 3
8 8
7 7
7 7
4 4
6 6
5 5
4 4
2 2
5 5
7 6
6 6
6 6
4 4
7 7
3 3
3 2
9 9
11 10
11 10
7 6
12 12
10 10
10 9
10 8
12 11
13 11
10 9
11 10
12 11
13 10
4 4
4 2
4 4
7 7
10 10
6 6
5 4
8 8
8 8
4 4
8 7
8 7
7 6
5 4
7 6
5 5
7 7
4 4
7 7
13 12
10 10
14 14
11 11
10 9
13 13
9 9
6 6
8 8
8 7
11 11
4 3
3 3
3 3
6 6
6 6
5 5
5 4
3 3
4 4
6 6
13 13
5 5
4 4
9 9
10 8
12 11
11 11
11 10
8 8
11 9
10 8
5 5
6 6
10 9
6 4
10 9
3 3
6 6
5 4
8 7
6 6
10 9
5 5
5 5
5 5
8 8
4 4
4 3
6 6
6 5
8 8
8 7
4 4
3 3
4 3
5 5
4 4
5 5
5 5
5 5
10 10
10 4
8 7
10 7
8 8
8 7
6 6
5 5
5 5
12 12
6 6
8 8
10 10
11 11
9 9
7 7
8 8
9 8
7 6
5 5
6 6
7 7
9 8
2 2
5 4
4 4
1 1
5 5
2 2
5 4
14 14
7 5
9 8
11 11
4 4
6 5
6 6
11 10
11 10
10 8
6 6
7 7
3 3
4 4
12 11
5 5
9 8
5 5
6 6
6 6
8 8
4 4
6 6
3 3
13 11
8 8
5 5
3 3
6 6
9 9
12 12
7 5
8 6
5 5
12 11
5 5
6 6
8 7
8 8
9 8
12 11
5 3
10 9
4 3
3 2
7 7
6 5
9 9
8 7
9 9
7 7
6 6
5 4
4 4
8 8
6 6
6 5
4 4
4 4
5 5
4 4
4 4
5 5
4 3
10 6
6 6
3 3
6 5
8 8
9 7
9 8
10 10
7 7
7 6
10 10
10 9
4 3
7 7
5 5
9 9
6 5
6 5
9 9
7 7
5 4
7 7
11 10
9 9
4 4
7 7
8 8
9 9
5 5
10 5
10 10
6 6
4 4
9 9
8 8
8 7
11 11
10 9
12 11
12 12
12 10
4 4
9 9
8 8
12 12
5 4
2 2
7 7
5 5
5 5
11 10
5 4
2 1
5 5
9 9
5 5
4 4
12 11
7 7
4 4
6 6
3 3
8 8
2 2
4 4
8 8
4 4
4 4
6 6
6 6
5 5
2 2
5 5
8 5
7 7
9 9
9 7
9 8
6 6
6 6
8 8
7 6
8 7
10 9
2 2
11 10
4 4
5 5
6 6
4 4
5 5
2 2
5 5
2 2
4 4
7 7
12 12
9 9
2 2
11 11
8 8
7 6
7 7
10 9
7 5
9 9
5 4
7 7
12 11
4 3
10 10
4 4
5 5
5 5
6 6
4 3
6 6
7 7
7 7
5 5
10 9
5 5
4 3
7 6
5 5
4 4
7 6
4 4
4 4
11 10
7 7
6 6
7 7
3 3
8 8
10 9
13 12
6 5
6 6
11 11
5 5
8 8
10 10
7 7
8 7
8 7
10 9
6 6
10 10
10 6
6 5
5 5
10 7
8 7
4 4
5 5
11 11
2 2
5 5
7 7
7 6
5 5
4 4
7 7
3 3
6 5
6 6
5 5
7 6
4 4
4 2
8 8
2 2
5 5
8 6
11 8
10 10
9 9
7 6
8 7
10 10
8 7
8 8
4 4
6 5
5 5
10 9
3 3
6 5
5 5
9 9
5 5
3 3
9 9
10 9
13 13
11 11
11 9
8 8
12 12
9 8
7 6
7 7
7 7
12 12
7 6
3 3
8 8
12 12
9 8
9 9
7 6
5 5
5 4
8 7
7 7
9 9
6 6
8 8
4 4
8 8
10 8
7 6
10 10
8 7
9 9
8 8
5 4
8 8
8 7
2 2
5 5
3 3
3 3
5 4
2 2
8 8
5 5
5 5
6 6
3 3
5 4
8 5
8 5
5 4
8 6
10 10
5 5
5 5
11 11
3 3
4 4
9 9
4 4
6 5
7 7
3 3
4 4
6 6
7 5
4 4
4 4
4 4
10 10
6 6
13 11
11 10
9 8
4 4
7 7
12 10
8 8
12 12
11 9
4 4
9 9
9 9
3 3
12 12
12 11
7 7
8 8
9 9
10 10
7 7
8 7
6 6
6 6
4 4
7 5
3 3
7 7
6 6
6 6
5 4
8 8
6 6
7 7
8 7
6 6
3 3
6 6
6 5
4 3
5 5
7 6
6 6
7 5
7 6
12 10
6 5
9 9
9 9
9 9
11 11
3 3
9 8
8 7
2 2
7 6
10 9
9 8
12 12
10 9
7 7
6 6
5 5
4 3
4 4
7 7
6 6
4 4
5 5
6 4
6 5
9 8
12 9
6 6
10 8
10 8
5 4
8 7
7 6
6 6
9 8
3 1
7 7
6 6
6 6
6 6
6 6
3 3
7 7
7 7
9 9
7 7
11 10
5 5
9 9
6 5
3 3
4 4
4 4
6 6
5 4
12 12
7 7
10 10
3 3
10 9
8 6
8 7
9 9
11 10
10 10
3 3
4 4
6 5
9 7
9 8
6 6
4 4
12 11
12 12
8 8
10 10
11 8
4 4
5 4
3 3
3 3
6 6
4 3
8 7
5 4
3 3
7 7
8 8
6 6
7 7
4 4
5 5
3 3
5 5
5 5
5 5
6 6
9 9
3 3
3 3
9 8
13 11
9 8
7 5
13 13
3 3
6 6
11 8
5 5
7 7
2 2
8 8
6 5
7 7
5 4
7 7
6 6
8 8
7 7
9 8
5 5
5 4
5 2
6 6
7 4
10 10
9 9
10 10
9 8
9 8
3 3
10 8
10 10
6 6
6 6
4 4
6 6
11 10
8 8
5 5
4 4
2 0
10 9
9 9
5 5
4 4
6 6
6 6
9 9
5 5
5 5
6 6
4 2
4 4
7 6
4 4
5 4
7 5
6 5
5 4
11 10
9 9
8 7
9 7
10 10
6 6
10 7
9 7
9 9
2 2
5 5
8 7
5 5
5 5
3 3
5 4
4 3
8 8
9 8
4 4
9 7
5 5
11 11
5 5
7 7
11 10
13 12
7 7
7 7
4 4
7 7
3 3
13 12
8 8
6 6
6 6
4 4
2 2
5 5
6 6
7 7
4 4
7 6
7 7
7 7
5 5
2 2
3 3
4 4
6 6
6 6
12 11
8 8
7 7
5 5
6 6
9 9
10 10
10 10
7 7
11 11
25 21
21 19
24 19
25 18
25 24
22 21
25 23
12 9
15 14
4 4
12 11
26 24
14 12
25 22
13 12
13 12
22 20
13 11
25 22
31 30
24 23
14 14
19 18
26 22
24 21
23 19
7 7
26 24
12 12
14 13
11 11
31 29
26 25
23 20
24 20
};
\addlegendentry{\app{}}
\addplot [draw=GreedyColour, fill=GreedyColour, mark=asterisk, only marks, opacity=0.5]
table{%
x  y
0 0
0 0
1 1
1 1
2 2
1 1
1 1
2 2
1 1
1 1
1 1
2 2
2 2
1 1
1 1
1 1
1 1
1 0
1 0
2 2
2 2
1 1
1 1
2 2
1 1
1 1
5 5
2 2
7 7
1 1
3 2
4 4
4 4
1 1
6 6
2 2
1 1
1 0
10 9
5 5
1 1
7 7
6 6
4 4
9 9
2 1
1 1
3 3
1 1
4 4
7 6
1 1
9 9
4 4
2 2
2 2
5 5
5 5
6 6
1 1
1 1
1 1
1 1
1 1
1 1
1 1
6 6
1 1
1 1
2 2
10 10
4 4
8 8
0 0
2 2
1 1
2 2
8 7
7 7
5 5
5 5
1 1
3 3
3 3
1 1
2 2
2 2
1 1
7 7
2 2
4 4
5 5
2 2
2 2
3 3
1 1
6 6
1 1
5 5
10 10
2 2
2 2
2 2
2 2
4 4
2 2
9 8
1 1
1 1
1 1
4 3
3 3
1 1
4 4
3 3
7 7
7 7
1 1
2 2
3 3
5 5
1 1
2 2
2 2
7 7
5 5
7 7
5 5
2 2
1 1
4 4
1 1
1 1
2 2
16 16
14 14
19 19
14 14
16 16
36 36
4 4
13 13
41 41
10 10
24 24
45 45
22 22
7 7
25 25
13 13
16 16
20 20
14 14
13 13
27 27
9 9
42 42
4 4
14 14
32 32
22 22
12 12
22 22
46 46
32 32
15 15
12 12
22 22
20 20
14 14
24 24
21 21
1 1
5 5
16 15
12 12
15 14
13 13
15 15
27 27
15 15
21 21
15 15
13 13
11 11
16 16
19 19
12 12
14 14
21 21
27 27
15 15
13 13
13 13
5 5
9 9
19 19
15 15
15 15
21 21
13 13
15 15
15 15
6 6
17 17
5 5
14 14
17 17
18 18
15 15
25 25
13 13
22 22
24 24
16 16
29 29
21 21
21 20
25 25
10 10
11 11
20 20
11 11
13 13
18 18
20 20
16 16
15 15
15 15
16 16
20 20
16 16
3 3
9 9
4 4
15 15
11 11
11 11
23 23
22 22
23 23
22 22
28 28
27 27
18 18
5 5
10 10
3 3
15 15
21 21
15 15
15 15
13 13
12 12
19 19
17 17
12 12
13 12
13 13
16 15
16 16
4 4
13 13
17 17
13 13
12 12
26 26
17 17
23 23
14 14
14 14
11 11
12 12
17 17
14 14
19 18
15 15
15 15
16 16
2 2
14 14
26 26
17 17
15 15
22 22
22 21
15 15
25 25
27 27
19 19
20 20
9 9
11 11
23 23
25 25
17 17
14 14
14 14
15 15
14 14
1 1
11 11
23 22
14 14
14 14
16 16
14 14
13 13
23 23
11 11
18 18
12 12
11 11
13 13
13 13
28 27
23 23
26 26
25 25
3 3
11 11
12 12
2 2
25 25
25 25
17 17
11 11
15 15
16 16
16 16
18 18
14 14
14 14
13 13
18 18
13 13
13 13
14 14
12 11
18 18
19 19
13 13
20 20
18 18
14 14
14 14
12 12
18 18
4 4
18 18
16 16
4 4
15 15
12 12
16 16
13 13
13 12
28 27
22 21
27 27
25 25
21 21
25 25
17 17
23 23
9 9
2 2
22 22
21 21
32 32
16 16
24 24
20 20
25 25
18 18
12 12
11 11
15 15
11 11
16 16
27 27
16 16
16 15
15 15
17 17
17 17
18 18
13 13
19 17
9 9
14 14
12 12
26 26
16 16
27 27
17 17
13 13
15 15
12 12
9 9
27 27
24 24
11 11
8 8
1 1
10 10
15 15
15 15
13 13
6 6
13 13
13 12
13 13
14 14
18 18
14 14
18 18
16 16
17 17
13 13
14 14
11 11
4 4
14 14
26 26
26 26
24 24
29 28
26 26
23 23
2 2
13 12
15 15
3 3
13 13
13 12
16 16
10 10
20 20
25 24
20 20
27 27
26 26
18 18
22 21
9 9
13 13
14 13
21 21
17 17
16 16
11 11
3 3
18 18
19 19
11 11
16 16
13 13
17 16
19 19
10 10
20 20
11 11
14 14
18 17
17 17
11 11
30 29
27 26
22 22
14 13
13 13
24 24
26 26
19 19
14 14
14 14
20 20
14 13
10 10
14 14
16 16
15 15
15 15
1 1
14 14
16 16
5 5
22 22
24 24
23 23
21 21
19 19
20 20
8 8
24 23
11 11
8 8
12 12
13 13
17 17
14 14
20 20
15 15
21 21
15 15
15 15
14 14
18 18
4 4
14 13
3 3
17 16
18 18
15 15
24 24
23 23
22 22
25 24
12 12
14 14
13 13
12 11
14 14
20 20
22 22
11 11
16 16
13 13
14 14
16 16
19 19
3 3
17 17
18 18
14 14
13 13
15 15
15 14
21 21
13 13
15 15
13 13
12 12
14 14
19 19
24 24
21 21
24 24
19 19
14 14
13 13
22 22
2 2
13 13
2 2
5 5
13 13
8 8
14 14
11 11
16 15
15 15
25 25
24 24
19 19
16 16
14 14
17 17
5 5
15 15
14 14
2 2
7 7
12 12
20 20
12 12
24 24
11 11
22 22
27 27
16 16
25 24
23 23
14 14
19 19
22 22
3 3
11 11
18 18
2 2
18 18
18 18
17 17
18 18
18 18
15 15
17 17
17 17
19 18
15 15
18 18
11 11
15 15
25 24
27 26
11 11
13 13
26 26
21 21
27 27
15 14
14 13
14 14
10 10
12 11
3 3
13 13
15 15
14 14
16 16
11 11
18 18
16 16
14 14
4 4
20 20
15 15
17 17
19 19
15 15
13 11
14 13
13 13
12 12
5 5
13 13
15 15
20 20
14 14
15 15
18 18
14 14
4 4
14 14
25 25
22 22
24 24
25 25
21 21
13 13
23 23
23 23
25 25
26 25
31 31
23 23
27 27
5 5
18 18
16 16
12 12
16 16
19 19
17 17
14 14
18 18
17 17
13 13
20 20
2 2
13 13
14 14
16 16
16 16
14 14
14 14
14 14
11 11
13 13
10 10
13 13
10 10
20 20
24 24
27 26
16 16
12 12
15 15
16 15
17 17
6 6
14 14
12 12
11 11
21 21
11 11
12 12
14 14
23 23
16 16
18 18
19 19
13 13
13 13
11 11
13 13
13 13
16 16
17 17
16 16
15 15
4 4
17 17
3 3
1 1
16 16
15 15
18 18
26 25
30 30
20 20
24 23
26 25
19 18
19 19
9 9
15 15
12 12
23 23
19 19
3 3
15 14
2 2
16 16
2 2
12 12
4 4
14 14
16 16
1 1
15 15
3 3
17 17
12 12
18 18
4 4
19 19
10 10
20 20
20 20
10 10
11 11
15 15
13 13
15 14
15 15
13 13
13 13
18 17
16 16
3 3
19 19
18 18
11 11
14 14
27 27
23 23
10 10
23 22
16 16
20 20
17 17
1 1
5 5
13 13
6 6
14 14
26 26
14 14
21 21
11 11
20 20
12 12
11 11
29 29
26 26
10 10
12 12
11 11
13 13
17 17
20 20
16 16
18 18
13 13
16 16
16 16
18 17
11 11
3 3
5 5
21 21
15 15
23 22
23 23
19 19
25 25
23 22
12 12
13 13
16 16
14 14
16 16
3 3
16 16
15 15
13 12
18 17
15 15
14 13
17 17
17 17
4 4
14 14
5 5
16 16
18 18
18 18
11 11
18 18
9 9
12 12
23 22
24 24
25 25
13 13
15 15
10 10
13 13
3 3
13 13
11 11
16 16
3 3
15 15
18 18
10 10
2 2
4 4
15 15
15 15
28 28
23 23
27 27
12 12
8 8
12 12
20 20
11 10
15 15
14 14
13 13
8 8
13 13
14 14
17 17
24 24
16 15
17 17
24 24
15 15
15 15
17 17
16 15
12 12
16 16
17 17
17 17
15 15
14 14
19 19
13 13
12 12
21 21
24 24
19 19
21 21
22 22
15 15
21 21
18 18
17 17
17 17
24 24
3 3
4 4
17 17
4 4
20 20
14 14
15 15
9 9
12 12
17 17
15 15
15 15
21 21
16 16
22 22
24 24
24 24
24 24
14 14
2 2
14 14
12 12
13 13
17 17
17 17
25 25
24 24
14 14
5 5
26 26
26 26
14 14
22 21
23 23
24 24
23 22
11 11
12 12
13 13
12 12
9 9
13 12
13 12
17 17
14 13
14 14
18 18
16 16
19 19
19 19
18 18
3 3
19 19
16 16
10 10
16 16
15 15
17 17
17 17
12 11
17 17
15 15
13 13
16 16
14 14
14 14
16 16
20 20
16 16
16 16
1 1
24 24
26 26
22 21
22 21
16 16
24 24
16 16
24 24
25 25
15 15
27 27
22 22
20 20
23 23
13 13
4 4
16 16
14 14
14 14
17 17
18 18
17 17
14 14
12 12
11 11
12 12
11 11
13 12
23 23
26 26
26 26
19 18
8 8
14 14
10 10
12 12
13 13
11 11
15 15
15 15
15 15
23 23
11 11
18 18
24 24
24 24
22 22
11 11
12 12
6 6
12 12
27 26
14 13
19 19
14 14
14 14
11 11
16 16
16 16
16 16
18 18
19 19
19 19
16 16
13 13
17 17
2 2
18 18
4 4
3 3
18 18
23 23
21 21
18 18
17 17
26 26
23 23
17 17
14 14
25 25
23 23
22 22
30 29
15 15
21 21
22 22
13 13
2 2
4 4
13 13
15 15
18 17
17 17
14 14
16 15
17 17
13 13
14 14
14 13
9 9
9 9
6 5
11 11
15 14
19 19
12 12
15 15
20 20
17 17
14 14
18 18
11 11
18 17
20 20
10 10
18 18
4 4
17 17
15 14
2 2
16 16
11 11
1 1
1 1
23 23
26 26
10 10
10 10
13 13
14 14
15 14
19 19
13 13
16 16
18 18
3 3
16 16
17 17
17 17
19 18
14 14
1 1
17 17
14 14
10 10
13 13
16 16
3 3
27 26
23 23
26 26
22 22
29 29
20 20
18 17
21 21
10 10
23 23
18 18
15 15
13 13
13 13
18 18
16 16
18 18
15 15
16 16
13 13
18 18
13 13
26 26
15 13
22 22
12 12
11 11
17 17
11 11
15 14
15 15
16 16
15 15
17 17
17 17
15 15
11 11
11 11
14 14
8 8
14 14
27 27
23 23
21 21
28 28
15 15
17 16
23 23
5 5
2 2
20 20
13 13
15 15
23 23
1 1
15 15
18 18
1 1
3 3
16 16
17 17
5 5
13 13
10 10
10 10
24 23
24 23
15 15
19 19
23 22
11 11
12 12
15 14
17 17
13 13
18 18
16 16
12 12
16 16
13 13
19 19
2 2
13 13
16 16
11 11
16 16
4 4
1 1
14 14
21 21
26 26
21 21
29 29
13 13
12 12
12 12
19 19
18 18
16 16
15 15
18 18
15 15
15 15
19 19
14 14
14 14
17 17
13 12
13 13
12 12
17 17
15 15
13 13
14 14
23 22
22 22
13 13
13 12
18 18
13 13
14 13
10 10
28 27
21 21
23 22
26 26
30 30
18 18
17 17
15 14
10 10
19 18
13 13
15 15
17 17
2 2
13 13
14 14
17 17
15 15
13 13
21 21
26 25
21 21
27 27
19 19
17 17
14 14
1 1
19 19
11 11
17 17
15 15
13 13
16 16
16 16
13 13
13 13
18 18
17 17
18 18
15 15
15 15
14 14
11 10
11 11
12 12
7 7
12 12
13 13
24 24
14 14
27 27
25 25
25 25
17 16
25 25
4 4
10 10
20 20
25 25
16 16
24 24
22 22
12 12
14 13
15 15
10 10
10 10
23 23
25 25
11 11
15 15
10 10
22 21
23 23
25 25
27 27
1 1
16 16
2 2
10 10
13 13
8 8
3 3
18 18
4 4
8 8
18 17
20 20
24 24
17 17
22 22
18 18
19 19
21 21
17 17
21 21
26 26
12 12
5 5
18 18
18 18
17 17
16 16
15 15
15 15
12 12
17 17
22 22
23 23
11 11
24 24
23 22
16 16
23 23
12 12
4 4
15 14
15 15
2 2
16 15
16 16
13 13
16 16
21 21
12 12
19 19
12 12
20 20
17 17
20 20
15 15
13 13
12 12
14 14
18 18
3 3
17 17
15 15
16 16
14 14
14 14
15 14
13 13
12 12
16 16
22 22
14 14
23 23
13 13
19 19
27 27
3 3
9 9
16 16
21 21
17 17
22 22
23 22
15 15
22 22
23 23
13 12
12 12
14 14
12 12
18 18
15 14
15 15
11 11
16 16
17 16
14 14
12 12
12 12
18 18
11 11
22 22
17 17
23 23
23 23
24 24
13 13
11 10
17 17
24 23
25 25
22 22
24 24
18 18
18 17
15 15
2 2
16 16
16 16
11 11
14 14
1 1
13 12
20 20
16 16
15 15
18 18
16 16
12 12
13 13
26 25
14 14
13 13
22 22
13 13
11 11
11 11
13 13
15 15
16 16
16 16
10 10
17 17
16 16
13 13
14 14
17 17
18 18
13 13
19 19
24 24
19 19
12 12
21 21
4 4
2 2
23 23
23 23
25 25
23 23
25 25
11 11
24 24
8 8
15 15
24 24
11 11
14 14
16 16
16 16
16 16
14 14
13 13
3 3
2 2
15 15
15 14
15 15
16 16
12 12
17 17
21 21
10 10
19 19
13 13
23 23
23 23
19 19
19 19
22 21
14 14
29 29
21 21
19 18
20 20
3 3
3 3
16 16
16 15
14 14
11 11
19 19
17 17
8 8
13 13
23 23
11 11
11 11
16 16
14 14
19 19
15 15
15 15
26 26
25 24
18 18
13 13
13 13
12 12
14 14
13 13
22 22
28 28
8 8
13 13
15 15
6 6
23 23
19 19
12 12
25 24
14 14
20 20
20 20
26 26
25 25
15 15
10 10
11 11
13 13
11 11
18 18
17 17
12 12
16 16
15 15
17 17
13 12
17 17
17 17
12 11
19 19
11 11
14 13
13 13
15 15
14 14
4 4
13 13
22 22
19 19
20 20
10 10
19 19
25 25
11 10
9 9
23 23
12 12
25 25
28 28
15 15
12 12
1 1
14 14
15 15
11 11
19 19
15 15
15 15
14 14
15 15
15 15
17 17
17 17
25 24
12 12
11 11
21 20
17 17
27 27
16 16
18 18
20 19
18 18
19 19
4 4
2 2
20 20
1 1
16 16
13 13
11 11
13 13
16 16
12 12
12 12
11 11
20 20
25 25
12 12
12 12
15 15
25 25
16 16
12 12
25 25
15 15
13 13
15 15
19 18
1 1
16 16
13 13
17 17
27 27
18 18
12 12
19 19
19 19
12 12
23 23
16 16
20 20
25 25
11 11
27 27
25 25
2 2
16 16
15 15
3 3
4 4
4 4
23 23
13 13
20 20
25 25
15 15
24 24
23 22
15 15
21 21
22 22
13 12
14 13
9 9
14 14
12 12
17 17
15 15
13 13
14 14
15 15
16 16
17 17
17 16
17 17
13 13
16 16
16 16
21 21
1 1
14 14
14 14
13 13
1 1
11 11
18 17
26 26
12 12
22 22
22 22
13 13
13 13
24 24
15 15
25 25
15 15
17 17
11 11
15 15
16 16
19 19
14 14
15 15
18 18
13 13
17 17
19 18
18 18
12 12
16 16
2 2
20 20
24 24
12 12
12 12
19 19
18 18
26 26
26 25
26 26
21 21
16 16
12 12
4 4
15 15
15 15
2 2
2 2
2 2
1 1
1 1
2 2
2 2
1 1
14 14
24 24
24 24
13 12
13 13
10 10
19 19
25 25
19 18
23 23
5 5
13 13
7 7
16 16
10 10
23 23
9 9
21 21
9 9
7 7
20 20
11 11
9 9
19 19
6 6
5 5
15 15
20 20
5 5
4 4
21 21
13 13
13 13
16 16
24 24
17 17
7 7
21 20
17 17
21 20
11 11
10 10
14 14
11 11
6 6
15 15
7 7
23 23
7 7
24 23
8 8
27 27
25 25
12 12
22 22
21 21
12 12
23 23
23 22
23 23
25 24
17 17
27 26
20 20
12 12
11 11
11 11
12 12
11 11
15 15
25 25
18 18
23 23
8 8
22 22
19 19
19 19
11 11
19 18
23 23
23 23
23 23
19 19
10 10
13 13
23 23
12 12
14 13
7 7
9 9
21 21
13 13
2 2
7 7
10 10
10 10
25 25
22 21
9 9
7 7
18 18
27 26
8 8
9 9
17 17
7 7
11 10
16 16
14 14
26 26
16 16
27 27
12 12
25 25
25 24
12 12
23 22
16 16
25 25
21 21
7 7
9 9
17 17
25 25
14 14
25 25
9 9
13 13
13 13
27 27
24 24
11 11
9 9
6 6
13 13
15 15
11 11
23 23
13 13
25 24
24 24
13 13
5 5
12 12
23 23
27 27
23 23
26 26
21 21
23 23
13 13
23 23
12 12
4 4
14 14
15 15
23 23
17 17
13 13
24 24
14 14
23 23
19 19
10 10
12 12
17 16
15 15
23 23
13 13
20 20
17 17
21 20
8 8
5 5
7 7
17 17
14 14
10 10
23 23
25 24
18 18
10 10
9 9
22 22
3 3
13 13
14 14
18 18
21 21
18 17
6 6
25 25
16 16
16 16
5 5
21 21
2 2
13 13
11 11
11 10
10 10
20 20
10 10
12 11
19 19
5 5
6 6
12 12
9 9
20 20
9 9
19 18
15 15
6 6
18 18
7 7
23 22
8 8
12 12
14 14
12 12
24 23
14 14
6 6
9 9
20 20
22 22
16 16
23 23
11 11
24 24
11 11
9 9
13 13
28 27
14 14
23 23
11 11
24 24
21 21
17 17
18 17
21 21
23 23
11 11
22 22
11 11
11 11
23 22
11 11
12 12
13 13
6 6
21 21
10 9
4 4
9 9
20 20
20 20
11 11
15 15
12 12
23 23
17 16
14 14
13 13
11 11
4 4
21 21
22 22
23 23
10 10
22 22
26 26
23 23
9 9
6 6
13 12
12 12
9 9
10 10
8 8
11 11
10 10
10 10
11 11
9 9
4 4
11 11
6 6
21 21
26 26
9 9
15 15
15 15
21 21
8 8
22 22
13 12
25 24
14 14
21 21
9 9
13 13
11 11
10 10
13 13
9 9
25 25
19 19
20 20
15 15
22 22
7 7
12 12
14 14
23 23
11 10
17 17
17 17
12 12
23 23
22 22
19 18
24 23
15 15
23 23
20 20
15 15
19 19
19 19
10 10
14 14
23 23
22 22
18 18
10 10
9 9
7 7
16 16
1 1
7 7
14 14
19 19
22 22
10 10
9 9
16 16
12 12
11 11
5 5
10 10
3 3
11 11
22 22
13 13
3 3
19 19
15 15
6 6
16 16
22 22
9 9
22 22
8 8
12 12
12 12
9 9
15 15
22 22
6 6
14 14
17 17
12 12
10 10
15 15
10 10
8 8
13 13
27 27
10 10
10 10
24 23
8 8
6 6
26 26
17 17
9 9
21 21
12 12
22 22
7 7
12 12
25 25
7 7
6 6
23 23
15 14
22 22
8 8
10 10
12 12
17 17
22 22
10 10
17 16
23 23
23 23
21 21
8 8
15 15
24 24
26 25
20 20
25 25
12 12
16 15
25 24
26 26
20 20
15 14
7 7
13 13
12 12
7 7
17 17
25 25
16 16
5 5
12 12
8 8
24 24
12 11
13 13
3 3
10 10
14 14
14 14
19 19
24 24
20 19
27 27
10 10
27 26
24 24
9 9
10 10
17 17
14 14
28 28
24 23
23 23
19 19
22 22
22 22
11 11
9 9
14 14
23 23
16 16
15 15
21 21
22 22
24 23
6 6
23 23
8 8
4 4
23 23
23 23
23 23
10 10
14 14
15 15
7 7
7 7
7 7
15 15
8 8
21 21
12 12
15 15
12 12
11 11
14 14
7 7
17 17
10 10
25 25
16 16
23 23
24 23
10 10
23 23
18 18
10 10
8 8
27 26
11 11
12 12
23 23
20 20
15 15
3 3
10 10
4 4
10 10
7 7
13 13
7 7
10 10
23 23
14 14
13 13
20 20
17 17
13 13
26 26
17 17
8 8
20 20
15 15
13 13
12 12
9 9
24 24
3 3
8 8
25 25
9 9
12 12
14 14
15 15
15 15
17 17
11 11
18 18
9 9
22 22
12 11
23 22
21 21
17 17
20 20
17 17
21 21
23 23
13 13
21 21
6 6
8 8
12 12
19 19
12 12
4 4
18 18
26 26
21 21
11 11
18 18
15 15
11 11
24 24
12 12
20 20
17 16
11 11
12 12
6 6
10 10
7 7
26 26
20 20
14 14
7 7
12 12
26 26
21 20
14 14
12 12
23 22
6 6
15 15
21 21
15 15
7 7
9 9
14 14
13 13
26 26
11 11
21 21
19 19
7 7
2 2
24 24
6 6
9 9
15 15
23 22
8 8
9 9
16 16
26 25
22 22
12 12
12 12
12 12
4 4
9 9
5 5
8 8
11 11
20 20
9 9
12 12
14 14
23 23
9 9
11 11
18 18
15 15
13 12
8 8
27 27
24 24
13 13
24 23
11 11
21 20
26 26
15 15
12 12
8 8
10 10
23 23
21 20
22 22
22 22
25 25
19 19
21 20
11 11
18 18
14 14
23 23
11 11
8 8
9 9
9 9
10 10
12 12
14 14
10 10
4 4
8 8
12 12
14 14
12 12
15 15
12 12
16 16
16 16
16 16
12 12
13 13
11 11
10 10
9 9
13 13
5 5
20 20
15 15
12 12
6 6
4 4
11 11
25 24
5 5
23 23
10 10
9 9
26 26
23 23
23 23
8 8
13 13
13 13
10 10
9 9
13 13
23 23
19 19
3 3
16 16
12 12
7 7
22 22
8 8
15 15
14 14
24 22
23 23
19 19
29 28
12 11
16 16
21 21
23 23
11 11
29 29
6 6
10 10
23 23
10 10
22 22
12 12
11 11
6 6
6 6
2 2
23 23
12 12
5 5
8 8
15 15
11 11
10 10
10 10
10 10
14 14
24 23
12 12
8 7
4 4
14 14
3 3
22 22
20 20
11 11
15 15
5 5
12 12
19 19
25 25
16 16
20 20
19 19
8 8
26 26
15 15
6 6
5 5
12 12
11 11
8 8
19 19
18 18
11 11
27 27
8 8
25 25
6 6
12 12
8 8
20 20
22 22
12 12
9 9
16 16
12 12
20 20
16 16
11 11
28 28
3 3
22 22
11 11
6 6
3 3
11 11
19 19
23 23
20 20
11 11
25 25
21 21
20 20
29 27
28 28
22 22
16 16
14 14
9 9
16 16
22 22
8 8
12 12
23 23
11 11
23 23
12 12
11 11
22 22
26 25
8 8
25 25
22 22
22 22
9 9
23 23
19 19
9 9
26 25
14 13
19 19
9 9
18 18
26 26
20 20
23 23
14 14
11 11
11 11
14 14
5 5
8 8
22 22
14 14
6 6
14 14
6 6
22 21
23 23
10 10
24 24
15 15
22 22
10 10
19 19
14 14
21 21
9 9
16 16
28 27
9 9
11 11
14 14
10 10
20 20
11 11
24 24
22 22
22 22
10 10
22 21
13 13
11 11
11 11
14 13
10 10
29 27
12 12
21 21
25 24
23 23
21 21
2 2
7 7
11 11
9 9
28 27
10 10
16 16
21 21
3 3
18 18
19 19
17 17
9 9
27 27
27 26
5 5
29 29
12 12
19 19
17 17
29 29
25 25
6 6
7 7
10 10
21 21
11 11
23 23
13 13
23 23
13 13
5 5
12 12
20 20
22 21
26 26
22 22
13 13
14 13
24 24
13 13
21 21
19 19
13 12
14 14
22 21
14 13
24 24
19 19
10 10
10 10
21 21
24 24
9 9
24 24
10 10
9 9
6 6
25 24
2 2
6 6
30 28
13 13
23 23
16 15
11 11
13 13
24 24
10 10
9 9
16 16
28 27
11 11
18 18
15 14
14 14
7 7
13 13
19 19
23 23
20 20
14 13
23 23
23 23
13 13
15 15
20 20
21 21
23 23
22 22
29 28
27 27
10 10
10 10
7 7
23 23
27 26
23 23
4 4
22 22
18 18
12 12
7 7
26 24
9 9
23 23
16 16
20 19
7 7
2 2
13 13
12 11
24 24
7 7
8 8
10 10
19 19
13 13
20 20
20 20
2 2
21 20
21 21
7 7
14 14
5 5
8 8
10 10
14 14
5 5
17 17
19 19
24 24
20 20
18 18
6 6
24 23
13 13
22 22
18 17
10 10
9 9
11 11
27 27
14 14
9 9
12 12
24 24
9 9
23 23
10 10
13 13
6 6
13 13
16 16
4 4
13 13
15 15
12 11
13 12
16 15
8 8
15 15
14 14
7 7
11 11
11 11
16 16
21 20
8 8
21 21
14 14
9 9
21 21
12 12
11 11
23 23
12 12
24 24
14 14
9 9
6 6
5 5
17 17
21 21
24 23
23 23
11 11
9 9
18 18
13 13
10 10
11 11
19 19
11 11
8 8
20 19
23 22
25 25
25 25
11 11
9 9
21 21
10 10
13 13
10 10
13 13
13 12
25 25
14 14
9 9
21 21
14 14
22 22
23 23
16 16
21 20
11 11
4 4
13 13
16 16
9 9
11 10
20 20
11 11
8 8
10 10
16 16
13 13
20 20
12 11
10 10
6 6
15 14
12 12
15 15
16 16
7 7
23 23
19 19
8 8
12 12
13 13
22 22
23 23
8 8
9 9
19 19
17 17
24 24
13 13
13 13
12 12
22 22
25 25
11 11
11 11
14 14
11 11
3 3
19 19
12 12
21 21
14 14
10 10
12 12
19 18
10 10
16 16
10 10
10 10
11 11
26 25
4 4
10 10
24 23
22 21
6 6
7 7
16 16
11 11
20 20
12 12
15 15
21 21
24 23
9 9
18 18
5 5
10 10
9 9
8 8
12 12
9 9
9 9
13 13
23 23
19 19
21 21
8 8
20 20
16 16
11 11
13 13
15 15
21 21
21 21
12 12
25 25
12 12
25 25
22 22
17 17
7 7
11 10
14 14
28 28
24 23
6 6
22 22
11 11
19 19
22 22
8 8
21 21
10 10
9 9
18 18
22 22
23 23
13 13
17 17
12 12
22 21
22 22
24 24
12 12
11 10
26 25
22 21
30 30
11 11
9 9
17 17
17 17
13 13
8 8
5 5
12 12
13 13
13 13
9 9
21 21
21 21
9 9
11 11
11 11
10 10
25 25
10 10
9 9
26 26
20 20
25 25
25 25
13 13
25 24
23 23
23 23
7 7
20 20
19 19
16 16
11 11
10 10
13 13
19 15
12 12
23 23
6 6
4 4
24 24
22 21
9 9
23 23
12 12
12 12
14 13
19 19
23 23
6 6
10 9
8 8
23 23
22 22
14 14
9 9
16 16
24 24
2 2
25 25
16 16
8 8
29 27
12 12
24 23
22 22
11 11
7 7
21 21
22 22
22 22
13 13
7 7
8 8
9 9
12 12
10 10
11 11
11 11
12 12
9 9
24 24
9 9
7 7
5 5
2 2
31 30
14 14
9 9
14 14
6 6
9 9
3 3
23 23
24 24
15 15
23 23
23 23
12 12
19 19
20 19
10 10
15 15
23 23
10 10
16 16
12 12
15 15
27 26
21 21
11 11
11 10
22 21
12 12
13 13
10 10
6 6
11 11
9 9
11 11
11 11
14 14
9 9
23 23
24 24
28 27
23 23
14 14
10 10
17 16
22 22
14 14
8 8
15 15
5 5
19 19
18 18
19 19
21 20
21 21
3 3
11 11
22 21
24 24
25 25
14 14
25 24
26 26
11 11
21 21
22 22
20 20
24 24
12 12
6 6
15 15
27 27
13 13
16 16
18 18
6 6
20 20
19 19
8 8
20 20
8 8
10 10
17 17
13 13
26 26
17 17
19 19
11 11
10 10
23 23
24 24
2 2
7 7
23 23
11 11
19 19
12 12
6 6
10 10
12 12
21 20
24 23
14 14
16 16
22 22
22 22
13 13
9 9
15 15
17 17
22 22
22 22
14 14
11 11
23 23
5 5
8 8
25 25
22 22
25 24
4 4
6 6
12 12
17 17
10 10
23 23
22 22
10 10
19 19
9 9
24 24
11 11
9 9
12 12
29 28
30 29
12 12
11 11
22 22
6 6
12 12
1 1
30 30
11 11
9 9
8 8
22 22
7 7
10 10
22 22
6 6
10 10
12 12
22 22
7 7
9 9
15 15
26 25
6 6
16 16
25 25
24 23
17 17
23 22
13 13
11 11
10 10
13 12
20 20
24 24
12 12
25 25
17 17
12 12
28 27
8 8
26 26
13 13
14 14
22 22
4 4
23 23
18 18
12 12
24 23
18 17
13 13
22 22
12 12
12 12
8 8
14 14
11 10
14 14
10 10
12 11
19 18
12 12
16 16
19 19
25 25
15 15
11 11
11 11
24 24
8 8
6 6
25 25
12 12
12 12
24 24
28 28
14 14
8 8
11 11
10 10
14 14
19 19
23 23
20 20
17 17
7 7
6 6
22 22
24 23
10 10
24 24
10 10
13 13
7 7
4 4
21 21
24 24
8 8
28 28
23 23
24 24
22 22
9 9
23 23
19 19
23 22
14 14
16 16
19 19
19 19
8 8
23 23
22 21
25 25
14 14
15 15
16 16
7 7
22 22
22 22
22 21
15 15
7 7
6 6
25 24
25 25
18 18
11 11
9 9
11 11
28 28
7 7
11 11
9 9
23 22
22 22
26 25
15 15
9 9
24 24
23 23
22 21
4 4
17 17
11 11
24 24
9 9
14 14
19 19
9 9
15 15
23 23
25 25
24 23
10 10
15 15
8 8
22 22
4 4
17 17
11 11
17 17
8 8
14 14
15 15
24 24
7 7
12 12
26 26
14 14
9 9
23 23
23 23
22 22
26 26
16 16
23 23
8 8
25 25
14 13
14 14
11 11
25 25
7 7
22 21
12 12
21 21
15 15
19 19
10 10
21 21
8 8
19 19
13 13
12 12
19 19
10 10
4 4
16 16
11 11
21 21
24 23
31 31
29 29
6 6
23 23
6 6
7 7
11 11
18 18
16 16
10 10
18 18
9 9
10 10
4 4
20 20
8 8
13 13
24 24
9 9
26 25
22 21
12 12
17 17
28 27
14 14
22 22
5 5
29 29
16 16
12 12
5 5
14 14
18 18
13 13
18 18
4 4
10 10
2 2
23 23
5 5
14 14
10 10
20 19
12 12
11 11
10 10
27 27
18 18
18 18
7 7
20 19
10 10
21 21
21 21
3 3
19 19
12 12
27 27
21 21
22 22
12 12
7 7
8 8
22 21
22 22
23 23
24 24
11 11
13 13
12 12
22 22
15 15
5 5
9 9
16 16
22 22
22 22
21 21
3 3
12 12
17 17
27 27
25 25
9 9
25 25
21 21
7 7
7 7
9 9
29 28
21 21
8 8
24 24
12 12
8 8
28 28
11 11
2 2
23 23
10 10
17 17
12 12
11 11
23 23
11 11
30 30
24 24
4 4
12 12
23 23
24 24
8 8
12 12
11 11
12 12
10 10
10 10
23 22
11 11
20 20
5 5
4 4
19 19
6 6
10 10
21 21
21 21
10 10
16 16
27 25
10 10
13 13
24 23
23 23
12 12
10 10
21 21
12 12
9 9
19 18
27 26
14 14
23 23
19 19
2 2
13 13
2 2
18 18
23 23
22 22
31 31
24 24
12 12
23 23
24 24
10 10
30 29
15 15
8 8
23 23
11 11
13 13
13 13
10 10
6 6
11 10
13 13
10 10
18 18
24 24
12 12
22 22
10 10
23 23
15 15
22 22
27 25
29 28
11 11
19 19
8 8
5 5
22 22
8 8
21 21
18 18
16 16
18 18
25 25
24 24
26 25
10 10
7 7
27 27
17 17
10 10
11 11
14 14
13 13
6 6
23 23
25 24
15 15
9 9
13 13
28 28
10 10
16 16
7 7
9 9
25 25
27 26
10 10
19 19
13 13
18 18
17 17
13 13
21 21
19 19
23 23
23 23
12 12
21 21
23 23
9 9
13 13
21 21
21 21
17 17
22 21
11 11
12 12
23 23
13 13
22 22
2 2
12 12
13 13
10 10
13 12
5 5
15 15
23 23
19 19
18 18
13 13
24 24
27 27
9 9
19 19
22 21
14 14
18 18
15 15
4 4
9 9
23 23
10 10
13 12
23 23
9 9
23 23
5 5
18 18
24 24
19 19
8 8
10 10
11 11
26 25
21 21
10 10
23 23
7 7
23 22
22 22
9 9
23 23
15 15
12 12
25 25
13 12
6 6
16 16
15 15
23 23
22 22
12 12
15 15
9 9
11 11
22 22
7 7
23 22
8 8
9 9
19 19
16 16
13 13
16 16
10 10
12 12
20 20
14 14
7 7
16 16
25 24
21 21
2 2
15 15
6 6
12 12
20 20
3 3
8 8
10 10
27 26
9 9
22 22
21 21
18 18
10 10
26 26
17 17
11 11
25 25
12 12
9 9
12 12
7 7
23 23
20 20
27 27
10 10
21 20
10 10
16 16
10 10
20 20
3 3
24 24
27 26
16 16
20 20
7 7
14 14
22 22
7 7
19 19
5 5
9 9
17 17
23 23
5 5
8 7
24 24
24 23
9 9
22 22
19 19
11 11
23 23
17 17
9 9
7 7
6 6
19 18
11 11
22 22
12 12
23 23
17 17
10 10
9 9
9 9
13 13
7 7
12 12
25 25
24 23
14 14
5 5
12 12
7 7
21 21
14 13
16 16
17 17
7 7
12 12
16 16
13 12
21 21
14 14
23 23
5 5
17 17
11 11
15 15
13 13
12 12
22 22
20 20
22 22
10 10
1 1
9 9
22 22
20 20
6 6
11 11
16 16
9 9
11 11
7 7
12 12
11 11
5 5
5 5
17 17
11 11
19 19
16 16
22 22
11 11
17 16
13 13
15 15
14 14
20 20
7 7
17 17
16 16
24 24
8 8
13 13
24 23
25 25
2 2
9 9
8 8
6 6
29 29
17 17
23 23
21 21
11 11
8 8
27 26
16 16
24 24
16 15
22 22
12 12
18 18
26 25
23 23
5 5
10 10
27 27
21 21
15 15
12 11
11 11
27 27
24 24
13 13
7 7
15 15
26 25
12 12
15 15
4 4
10 9
7 7
14 14
26 25
10 10
23 22
4 4
7 7
13 13
26 25
23 23
12 12
17 17
23 23
4 4
11 11
13 13
11 11
8 8
5 5
8 8
21 21
20 20
20 20
21 21
20 20
15 15
24 24
11 11
23 23
6 6
10 10
22 22
13 13
21 21
28 27
13 13
25 25
12 12
23 23
13 13
18 18
11 11
8 8
21 21
27 27
14 14
27 27
8 8
23 23
7 7
23 23
10 10
19 19
9 9
12 12
26 26
7 7
19 19
26 25
7 7
16 16
12 12
16 16
18 18
10 10
13 13
22 22
24 23
4 4
21 21
12 12
7 7
19 19
23 23
22 21
15 15
24 24
20 20
21 21
23 23
28 26
20 20
21 21
11 11
12 12
5 5
12 12
9 9
22 22
6 6
11 11
29 27
21 21
13 13
12 12
7 7
14 14
19 19
23 23
5 5
12 12
22 22
22 21
15 15
9 9
10 9
15 15
14 14
11 11
22 22
10 10
24 24
22 22
15 15
6 6
6 6
29 29
22 22
12 12
11 11
19 19
20 20
26 25
21 21
18 18
23 23
22 22
23 23
7 6
19 19
10 10
12 12
10 10
25 25
16 16
7 7
5 5
12 12
7 7
19 19
10 10
23 23
12 12
32 31
7 7
31 30
10 10
5 5
19 19
19 19
13 13
17 17
9 9
17 17
21 21
29 29
17 17
11 11
14 14
25 24
24 24
19 19
24 24
28 28
11 11
3 3
16 16
13 13
9 9
1 1
23 23
7 7
21 21
23 23
8 8
8 8
7 7
11 11
12 12
6 6
26 26
12 12
23 23
23 23
21 21
21 21
12 11
15 15
13 13
4 4
18 18
27 26
13 13
8 8
23 23
11 11
9 9
9 9
10 10
6 6
15 14
26 25
12 12
23 23
18 18
4 4
14 14
14 14
22 22
4 4
7 7
12 12
9 9
4 4
22 22
19 19
3 3
15 15
20 20
21 21
11 11
15 15
28 28
13 13
6 6
18 18
11 11
15 15
22 22
23 23
12 12
18 18
15 15
12 11
25 25
11 11
12 12
13 13
23 23
26 25
19 18
22 22
4 4
13 13
23 23
13 13
1 1
8 7
5 5
22 22
22 21
13 13
22 21
10 10
4 4
11 11
9 9
23 23
11 11
6 6
18 18
10 10
21 21
11 11
26 26
4 4
13 13
13 13
22 21
6 6
15 15
5 5
22 21
14 14
11 11
13 13
6 6
8 8
7 7
10 10
10 10
28 28
19 19
11 11
7 7
18 18
13 13
16 16
11 11
26 26
15 15
9 9
16 16
21 21
18 18
22 22
8 8
18 18
19 19
14 14
21 20
13 13
23 23
23 23
4 4
12 12
9 9
9 9
20 20
15 15
2 2
23 23
15 15
23 23
12 12
9 9
8 8
14 14
15 15
19 19
13 12
15 15
20 20
17 17
19 19
5 5
23 23
5 5
9 9
16 15
10 10
10 10
18 18
16 16
22 22
25 25
11 11
13 13
14 14
23 23
9 9
23 23
15 15
15 15
12 11
26 26
23 23
12 12
18 18
13 13
6 6
11 11
6 6
10 10
7 7
24 23
20 20
21 21
10 10
9 9
11 11
25 25
9 9
9 9
11 11
17 17
10 10
19 19
17 17
13 13
8 8
11 11
14 14
2 2
14 14
7 7
23 23
14 14
4 4
6 6
15 15
8 8
23 23
16 16
12 12
10 10
7 7
13 13
22 22
14 14
16 16
21 21
14 13
14 13
23 23
21 21
24 24
8 8
4 4
14 14
9 9
4 4
11 11
3 3
7 6
10 10
12 12
13 13
9 9
8 8
16 16
13 12
25 25
5 5
20 20
18 18
23 23
16 16
22 22
11 11
24 24
11 11
25 25
19 19
15 15
23 23
5 5
25 25
11 11
18 17
13 13
10 10
24 24
12 12
11 11
12 12
6 6
12 12
10 10
27 26
7 7
10 10
23 23
15 15
18 18
7 7
9 9
26 26
14 14
10 10
13 13
21 21
23 23
24 24
13 13
23 23
7 7
15 15
12 12
25 25
9 9
12 12
13 13
14 14
22 21
27 27
13 13
11 11
18 17
8 8
22 22
6 6
22 22
10 10
11 11
15 15
23 23
15 15
4 4
24 24
24 24
23 23
26 26
13 13
13 13
16 16
14 14
10 10
12 12
5 5
7 7
22 22
14 13
9 9
5 5
24 24
10 10
27 27
20 20
20 19
8 8
25 25
8 8
24 24
14 13
19 19
12 12
15 15
11 11
19 19
20 20
22 22
10 10
15 15
21 20
13 13
11 11
11 11
17 17
9 9
21 21
13 13
5 5
19 19
24 24
10 10
7 7
22 21
8 8
15 15
15 15
22 22
21 21
12 12
8 8
15 15
20 20
18 18
10 10
10 10
11 11
25 25
19 19
11 11
27 27
12 12
5 5
23 22
22 22
23 23
12 12
12 12
9 9
23 23
3 3
11 11
7 7
23 23
8 7
12 12
10 10
8 8
9 9
8 8
19 19
14 14
10 10
20 20
4 4
17 17
20 20
26 26
21 21
22 22
27 27
25 24
28 28
23 23
9 9
26 26
11 11
8 8
10 10
14 14
9 8
10 10
20 19
18 18
22 22
13 13
12 12
9 8
18 18
23 23
3 3
20 19
11 11
3 3
14 14
24 23
15 15
12 12
12 12
5 5
17 16
14 14
19 19
21 21
9 9
15 15
9 9
9 9
19 19
5 5
10 10
18 18
10 10
24 23
24 24
9 9
23 23
23 23
10 10
23 23
22 21
11 11
21 21
13 13
9 9
16 16
26 26
19 19
22 22
3 3
12 12
10 10
4 4
8 8
5 5
9 9
6 6
13 13
11 11
20 20
24 24
13 13
13 13
12 12
24 24
11 11
6 6
3 3
21 21
8 8
16 16
25 25
10 10
11 11
7 7
12 12
9 9
25 25
12 12
21 21
27 26
22 21
7 7
25 25
26 26
14 14
23 23
10 9
15 15
21 21
17 17
8 8
5 5
13 13
16 16
7 7
17 17
12 12
20 20
11 11
23 23
17 17
17 17
11 10
26 26
13 13
22 22
15 14
13 12
13 13
13 13
22 22
8 8
6 6
26 26
13 13
26 26
23 23
16 16
10 10
28 28
9 9
14 14
13 13
23 23
13 13
9 9
14 14
25 25
21 21
3 3
14 14
27 26
10 10
7 7
9 9
5 5
10 10
8 8
15 15
11 11
26 26
23 23
10 10
6 6
22 22
7 7
16 15
25 24
16 15
10 10
10 10
11 11
7 7
10 10
26 26
11 11
14 14
8 8
14 14
23 22
12 11
9 9
21 21
16 16
19 19
20 20
13 13
6 6
13 13
7 7
16 16
5 5
24 23
22 22
11 11
29 29
19 19
6 6
18 18
21 21
15 15
7 7
21 21
23 23
7 7
5 5
9 9
18 18
14 14
23 23
13 13
16 16
7 7
7 7
13 13
26 26
24 24
2 2
5 5
12 12
16 16
11 11
14 14
24 24
25 24
28 28
13 13
9 9
12 12
8 8
7 7
22 22
12 12
7 7
11 11
22 22
8 8
23 23
22 22
12 12
10 10
12 12
26 26
11 11
18 18
12 12
25 24
25 25
9 9
13 13
26 26
23 23
12 12
19 19
9 9
5 5
23 23
15 15
25 25
18 18
25 25
12 12
7 7
21 21
22 22
14 14
17 17
22 22
11 11
12 12
14 14
9 9
2 2
24 24
9 9
17 17
13 13
8 8
10 9
19 19
10 10
25 25
17 17
14 14
24 24
11 11
23 23
23 23
13 13
22 22
7 7
10 10
13 13
4 4
17 17
20 20
12 12
11 11
10 10
9 9
2 2
19 19
26 25
16 16
18 18
23 23
7 7
7 7
13 13
21 21
23 23
13 13
13 13
7 7
11 11
13 13
5 5
11 11
3 3
22 22
12 12
24 24
15 15
9 9
25 24
17 17
8 8
24 24
12 12
6 6
11 11
14 14
19 19
4 4
14 14
4 4
12 12
21 21
21 21
28 27
24 24
27 27
5 5
22 22
8 8
16 16
22 22
12 12
25 24
12 12
7 7
10 10
20 20
9 9
16 16
5 5
8 8
8 8
14 13
21 20
23 23
14 14
22 22
11 11
11 11
23 23
17 17
23 23
11 11
12 11
11 11
10 10
20 20
15 14
9 9
11 11
17 17
22 22
5 5
5 5
18 18
11 11
4 4
12 12
25 25
23 23
11 11
11 11
7 7
27 27
7 7
15 15
21 20
4 4
9 9
25 25
23 23
14 14
19 19
14 14
26 26
11 11
15 15
15 14
20 19
6 6
14 14
22 22
13 13
8 8
25 25
27 27
26 26
11 11
14 14
14 14
12 12
11 11
8 8
7 7
7 7
10 10
16 15
11 11
8 8
9 9
11 11
13 13
22 21
12 12
12 11
16 16
12 12
13 13
23 23
19 19
10 10
17 17
17 16
22 22
21 21
22 22
22 22
3 3
23 23
20 20
10 10
4 4
24 24
10 10
23 23
18 18
23 23
16 16
3 3
13 13
15 15
14 14
18 18
19 19
23 23
22 21
12 12
14 14
12 11
15 15
8 8
23 23
5 5
9 9
15 15
15 15
12 12
2 2
23 23
25 25
9 8
20 20
11 11
11 11
27 25
2 2
10 10
12 12
14 14
6 6
26 26
22 22
13 13
14 13
16 16
15 15
5 5
2 2
11 11
7 7
18 18
5 5
12 12
19 19
11 11
10 10
6 6
23 23
25 24
21 20
18 18
14 14
10 10
23 23
18 18
11 11
10 10
19 19
21 21
4 4
12 12
24 24
10 10
3 3
7 7
27 27
21 21
9 9
8 8
17 17
9 9
23 23
11 11
8 8
19 19
12 12
17 17
20 20
22 22
11 11
11 11
6 6
15 15
3 3
11 11
25 25
7 7
28 27
7 7
13 13
16 16
11 11
19 19
6 6
22 22
18 18
9 9
9 9
9 9
21 21
10 10
9 9
10 10
23 22
22 22
23 23
29 29
12 12
13 13
14 14
18 18
12 12
22 22
6 6
10 10
3 3
10 10
13 13
18 18
15 15
9 9
11 10
10 10
19 19
12 12
5 5
8 8
22 22
2 2
14 14
23 23
14 14
6 6
24 24
11 11
19 19
8 8
20 20
17 17
19 19
9 9
22 22
10 10
12 12
25 25
13 13
13 13
19 19
7 7
3 3
12 12
28 28
10 10
10 10
22 22
17 16
10 10
5 5
9 9
11 11
10 10
10 10
12 12
14 14
13 13
21 21
18 18
25 25
2 2
13 13
13 13
27 26
14 14
23 23
19 19
21 21
9 9
8 8
28 27
25 25
23 22
11 11
15 14
10 10
5 5
8 8
12 12
22 22
22 22
11 11
8 8
23 23
11 11
12 12
24 24
22 21
10 10
3 3
9 9
10 10
18 18
14 14
23 23
15 15
12 12
12 12
10 10
22 22
5 5
30 30
9 9
14 14
23 23
12 12
27 26
23 23
12 12
10 10
7 7
23 23
16 16
23 23
13 13
15 15
22 22
25 25
12 12
23 23
13 13
21 21
18 18
12 12
13 12
9 9
21 21
5 5
5 5
20 20
13 13
12 12
12 12
12 12
12 12
13 13
7 7
10 9
11 10
22 21
23 23
4 4
10 10
13 13
11 11
20 20
5 5
22 22
13 13
19 19
6 6
8 8
19 19
17 17
9 9
19 19
10 10
4 4
8 8
13 12
15 15
13 13
14 14
30 29
3 3
10 10
16 16
22 22
23 23
8 8
4 4
20 20
4 4
5 5
23 23
14 14
19 19
7 7
26 26
23 23
9 8
23 23
10 10
10 10
17 17
26 25
26 26
15 14
18 18
23 22
16 16
20 20
23 23
8 8
20 20
23 23
7 6
9 9
8 8
18 18
17 17
11 11
6 6
13 13
29 28
14 14
4 4
21 21
22 22
13 13
15 15
12 12
12 12
12 12
26 25
13 13
11 11
3 3
26 26
15 15
23 23
10 10
11 10
15 15
23 23
27 25
6 6
9 9
25 25
21 21
17 17
18 18
7 7
11 11
9 9
5 5
23 23
24 24
6 6
15 15
25 24
14 14
9 9
17 17
4 4
11 11
15 15
13 13
12 12
23 23
12 12
25 25
16 16
10 10
23 23
14 14
17 17
9 9
14 14
8 8
12 12
18 17
27 26
8 8
11 10
10 10
23 23
7 7
22 22
20 20
24 24
19 19
13 13
15 15
16 16
15 15
12 11
6 6
22 22
24 24
6 6
12 12
22 22
9 9
11 11
18 18
27 26
19 19
15 15
11 11
19 19
7 7
23 22
25 25
23 23
15 15
10 10
14 14
20 20
12 12
22 22
3 3
11 11
9 9
13 13
13 13
21 21
10 10
21 20
21 21
9 9
21 21
23 23
23 23
23 23
20 20
10 10
10 10
23 23
21 21
22 22
1 1
21 21
11 11
23 23
11 11
13 13
10 10
13 13
9 9
16 16
9 9
27 26
10 10
12 12
21 21
11 11
9 9
26 26
19 19
13 13
24 24
24 24
5 5
13 13
24 24
10 10
6 6
22 22
14 14
27 26
15 15
13 13
10 10
17 17
24 24
21 21
28 28
23 23
22 22
13 13
10 10
5 5
21 20
21 21
7 7
18 17
11 11
23 23
6 6
16 16
13 13
4 4
5 5
21 21
23 23
17 17
13 13
15 15
17 17
19 19
19 19
19 19
23 23
13 13
14 14
7 7
23 23
19 19
14 14
26 26
14 14
22 22
27 27
10 10
10 10
9 9
7 7
25 25
12 11
6 6
11 11
9 9
22 22
18 18
20 20
22 22
10 9
9 9
16 15
11 11
22 22
14 14
20 20
12 12
17 17
12 12
20 20
12 12
11 11
25 25
13 12
25 24
15 15
29 29
3 3
21 21
28 28
28 28
21 21
22 22
31 31
12 12
13 13
10 10
18 18
24 23
23 23
12 12
19 19
21 21
20 20
3 3
23 23
17 17
7 7
28 28
7 7
22 21
9 9
20 20
7 7
18 18
13 13
26 25
19 19
7 7
23 23
12 12
28 28
2 2
22 22
13 13
12 12
16 16
25 25
12 12
25 25
25 25
16 15
11 11
10 10
6 6
15 15
23 23
24 23
13 13
21 20
8 8
9 9
23 23
2 2
8 8
9 9
13 13
12 12
7 7
23 23
9 9
29 29
9 9
21 21
15 15
11 11
28 27
10 10
8 8
16 16
23 23
4 4
8 8
15 15
20 20
5 5
17 17
25 25
11 10
23 22
10 10
10 10
9 9
16 16
14 14
31 31
23 23
22 22
21 21
13 13
29 28
8 8
2 2
15 15
10 10
15 15
26 26
7 7
25 25
11 11
22 22
2 2
22 22
10 10
5 5
16 16
9 9
11 11
10 10
17 17
9 9
14 14
15 15
24 24
13 13
19 19
3 3
25 25
10 10
11 11
25 25
21 21
2 2
19 18
22 22
20 20
12 12
23 23
8 8
25 24
26 26
8 8
6 6
4 4
6 6
18 18
19 19
18 18
24 24
17 17
4 4
21 21
8 8
24 24
13 13
15 15
23 23
13 13
8 8
23 23
14 14
21 21
12 12
25 25
23 23
11 11
26 26
14 14
22 22
23 23
20 19
26 26
13 13
21 21
14 14
15 15
12 12
6 6
11 11
21 21
22 22
27 27
28 27
22 22
23 23
18 18
16 16
9 9
8 8
18 18
15 14
11 11
10 10
23 23
11 11
4 4
14 14
13 13
15 15
12 12
23 23
10 10
23 23
5 5
14 13
9 9
10 9
22 22
9 9
15 15
16 16
8 8
20 20
21 21
21 21
25 25
22 22
26 26
10 10
7 7
13 13
21 21
22 22
13 13
6 6
20 19
22 22
23 23
23 22
8 8
23 23
7 7
9 9
22 22
24 24
9 9
13 12
21 21
20 20
5 5
8 8
7 7
8 8
7 7
15 15
24 24
14 14
3 3
14 14
21 21
11 11
8 8
8 8
23 23
22 22
23 23
20 20
14 14
26 25
28 28
7 7
11 11
19 19
11 11
21 20
8 8
9 9
29 29
23 23
21 21
11 11
19 19
10 10
24 24
14 14
10 10
10 10
23 23
13 13
10 10
11 11
20 20
29 28
13 13
19 18
8 8
23 23
23 23
21 21
1 1
24 24
23 23
21 20
11 11
23 23
22 22
10 10
9 8
12 11
9 9
12 12
16 15
8 7
12 12
13 13
23 22
15 15
13 13
10 10
15 15
22 22
12 12
23 22
9 9
28 28
8 8
12 12
7 7
7 7
22 22
9 9
7 7
20 20
17 17
8 8
16 16
18 18
12 12
30 29
15 15
13 13
14 14
6 6
19 19
22 22
30 30
8 8
12 12
23 23
10 10
19 19
23 23
24 24
29 29
9 9
22 22
14 14
24 24
23 23
15 15
12 12
9 9
14 14
12 12
23 23
23 22
11 11
12 12
20 20
22 22
13 13
15 15
9 9
6 6
10 10
11 10
24 24
3 3
26 26
11 11
26 25
16 16
9 9
12 12
19 19
14 14
16 16
23 23
9 9
20 20
13 13
17 17
11 11
14 14
9 9
5 5
11 11
23 23
14 13
19 19
18 18
13 12
22 22
26 26
11 11
20 20
4 4
22 21
8 8
11 11
23 23
13 13
25 25
3 3
12 12
22 22
10 10
9 9
10 10
24 24
9 9
2 2
19 19
13 13
23 23
24 24
18 18
16 16
2 2
8 8
16 15
10 10
20 20
16 16
13 13
13 13
11 11
9 9
24 24
6 6
12 11
11 11
7 7
18 18
17 17
18 17
22 22
9 9
11 11
33 33
15 15
9 9
2 2
9 9
21 21
23 22
22 21
14 14
23 23
13 13
8 8
12 12
13 13
13 13
8 8
6 6
24 23
25 25
8 8
10 10
22 22
19 19
16 16
21 21
7 6
21 21
15 15
15 15
19 18
9 9
12 12
9 9
9 9
12 12
14 14
30 30
22 22
7 7
22 22
17 17
8 8
9 9
24 23
22 22
10 10
13 13
23 22
21 21
9 9
12 12
22 22
7 7
11 11
25 24
2 2
23 23
11 11
25 25
18 18
24 24
14 14
23 23
21 20
12 12
13 13
15 15
25 24
31 31
10 10
14 14
13 13
24 24
10 10
11 11
23 23
34 34
23 22
8 8
11 11
18 17
23 23
8 7
2 2
11 11
10 10
5 5
12 12
11 11
13 13
9 9
14 14
14 14
23 23
22 22
6 6
20 20
17 17
23 22
11 11
11 11
24 23
5 5
15 15
13 12
23 23
24 24
7 7
4 4
9 9
16 16
10 10
8 8
9 9
22 22
27 27
23 23
12 12
17 17
9 9
22 22
4 4
22 22
28 28
14 14
16 16
25 24
5 5
25 25
18 18
20 20
30 29
23 23
26 26
7 7
9 9
3 3
15 15
9 9
14 14
10 10
18 18
11 11
21 21
20 20
15 15
6 6
8 8
13 13
23 23
22 22
29 29
9 9
12 12
26 25
11 11
14 14
9 9
9 9
29 28
21 21
27 26
14 14
27 27
12 12
7 7
21 21
13 13
24 24
15 15
24 24
6 6
11 11
15 15
17 17
10 10
29 29
4 4
23 23
18 18
10 10
20 20
10 10
28 27
17 17
12 12
12 12
8 8
15 15
13 13
17 17
24 24
20 20
3 3
8 7
6 6
8 8
22 22
20 20
14 14
8 8
11 11
9 9
10 10
4 4
11 11
22 22
16 16
9 9
11 11
20 20
22 22
21 20
6 6
23 23
19 19
17 17
12 12
26 26
27 27
25 25
11 11
9 9
13 13
13 13
6 6
10 10
10 10
8 8
18 18
10 10
25 25
7 7
19 19
28 28
10 10
19 19
6 6
15 15
13 13
10 10
3 3
26 26
27 27
22 21
12 12
7 7
12 12
7 7
14 13
26 26
14 14
19 19
21 20
10 10
24 23
23 23
9 9
17 17
11 11
3 3
26 26
23 22
22 22
16 16
11 11
23 23
12 12
9 9
10 10
14 14
6 6
19 19
13 13
23 23
2 2
16 16
13 13
18 18
9 9
23 23
17 17
9 9
23 23
17 16
22 22
13 13
13 13
23 23
12 12
7 7
14 14
23 23
19 19
10 10
22 22
18 18
19 19
8 8
11 11
14 14
6 6
19 19
12 12
16 16
19 19
8 8
25 25
10 10
8 8
23 23
25 24
5 5
5 5
10 10
4 4
10 10
23 23
10 10
16 16
20 20
15 15
14 14
26 26
23 23
12 12
18 18
12 11
19 19
26 25
13 13
14 14
11 11
10 10
12 12
18 18
11 11
16 16
9 9
25 25
2 2
23 23
10 10
3 3
8 8
15 15
20 20
9 9
11 11
14 14
21 20
20 20
21 21
13 13
10 10
12 12
4 4
23 23
22 22
16 15
20 20
17 17
23 23
22 22
26 26
18 18
11 11
23 23
23 23
28 27
13 13
13 13
10 10
8 8
2 2
4 4
3 3
4 4
3 3
2 2
2 2
2 2
2 2
3 3
3 3
3 3
3 2
3 3
2 1
2 2
2 2
3 3
4 4
3 3
3 3
3 3
2 2
3 3
3 3
3 3
2 2
4 3
2 2
3 3
2 2
3 3
4 4
3 3
3 3
3 3
2 2
3 3
2 2
2 2
2 2
3 3
3 3
4 4
3 3
3 3
2 2
3 3
3 3
3 3
4 4
2 2
3 3
2 2
3 3
3 3
3 3
4 4
4 4
2 2
3 3
2 2
3 3
3 3
3 3
3 3
3 3
2 2
3 2
3 3
2 2
4 4
3 3
3 2
2 2
2 2
2 2
2 2
2 2
3 3
3 3
4 4
3 3
3 3
2 2
3 2
3 3
3 3
2 2
2 1
3 3
3 2
2 2
3 3
2 2
4 4
2 2
3 3
2 2
2 2
2 2
4 4
3 3
2 2
4 4
2 2
3 3
2 2
2 2
3 3
3 3
3 3
2 2
4 3
4 4
2 2
3 3
3 3
4 4
3 3
3 3
2 2
4 4
3 3
4 4
2 1
3 3
2 2
3 3
3 3
3 3
2 2
3 2
2 2
3 3
3 3
4 4
3 3
3 3
3 3
2 2
4 4
2 2
2 2
2 1
3 3
3 2
4 3
5 4
3 3
3 3
2 2
2 2
2 2
2 2
2 2
3 3
4 4
2 2
4 4
3 3
2 2
3 3
2 2
3 3
3 2
2 2
4 4
3 3
3 3
2 2
3 3
2 2
4 4
3 2
3 3
3 3
2 2
3 2
3 2
2 2
2 2
3 3
3 3
3 3
3 3
2 2
4 4
2 2
3 3
3 3
3 3
3 3
3 3
2 2
4 4
3 2
3 2
2 2
3 3
4 4
3 3
2 2
3 3
3 2
4 4
3 3
2 2
2 2
3 3
3 3
2 2
2 2
3 3
3 3
2 2
3 3
2 2
3 3
3 3
2 2
2 2
2 2
4 4
4 3
3 3
3 3
3 3
2 2
4 4
3 3
2 2
2 2
2 2
3 3
3 3
2 2
3 3
2 2
2 2
4 4
3 3
2 2
4 4
3 3
3 3
4 4
4 4
3 3
2 2
3 3
3 3
4 4
2 2
3 3
2 2
3 3
3 3
4 4
3 3
3 3
2 2
2 2
2 2
3 3
3 3
3 3
2 2
2 2
3 3
3 3
4 4
3 3
2 2
2 2
2 2
2 2
3 3
3 3
2 2
2 2
2 2
3 3
2 2
3 3
3 3
4 4
4 3
4 4
3 3
3 2
3 3
3 2
3 3
3 3
4 4
4 4
4 4
3 3
3 3
3 3
4 4
2 2
3 2
3 3
2 2
2 2
2 2
3 3
4 4
2 2
3 3
2 2
4 4
4 4
2 2
4 4
4 4
4 4
3 3
3 2
3 2
3 3
3 3
4 4
3 3
3 3
3 3
3 3
4 4
2 2
3 2
5 5
2 2
3 3
2 2
3 3
3 2
2 2
3 3
5 4
3 3
4 4
4 4
4 3
3 3
2 2
2 2
2 2
2 2
3 3
2 2
4 3
3 3
4 4
3 3
3 3
2 2
3 3
2 2
3 3
3 3
2 2
2 2
2 2
3 3
2 2
1 1
2 2
2 2
11 11
13 13
8 8
12 12
9 9
7 7
12 12
4 4
4 4
10 10
6 6
9 9
9 9
6 6
3 3
4 4
8 8
2 2
5 5
3 3
7 7
8 8
7 7
8 8
5 5
6 6
5 5
4 4
9 9
7 7
7 7
10 9
6 6
11 11
12 12
5 5
8 7
5 5
3 3
8 8
5 5
4 4
3 3
2 2
4 4
8 8
6 6
3 3
9 9
2 2
9 9
11 11
11 10
8 8
10 10
3 3
10 10
6 6
6 6
4 4
5 5
5 5
2 2
7 7
10 9
7 7
9 9
11 10
13 12
9 9
7 7
2 2
6 6
5 5
6 6
7 7
6 6
3 3
6 6
6 6
7 7
7 7
5 5
9 9
5 5
3 3
4 4
6 6
8 8
9 8
10 10
8 8
7 7
6 6
11 11
11 10
8 8
10 10
6 6
8 7
11 11
5 5
5 5
5 5
10 10
11 10
9 9
8 8
11 11
13 13
8 8
13 12
9 9
7 7
5 5
9 9
5 5
3 3
8 8
6 6
2 2
9 8
8 8
4 4
11 11
11 11
9 9
11 11
9 9
10 10
11 11
8 8
6 6
7 7
5 5
4 4
4 4
7 7
7 7
6 6
4 4
7 7
4 4
5 5
8 8
5 5
3 3
5 5
5 5
6 6
5 5
5 5
6 6
5 5
9 9
9 9
9 9
10 9
13 13
8 7
7 7
9 9
4 4
8 8
3 3
9 9
8 8
9 9
6 6
7 7
7 7
5 5
10 10
6 6
5 5
4 4
11 11
9 9
4 4
3 3
8 8
3 3
6 6
4 4
8 8
10 10
7 7
8 8
6 6
8 8
3 3
10 10
9 9
6 6
11 10
6 6
4 4
10 10
10 10
5 5
9 9
10 10
6 6
4 4
10 10
10 10
6 6
11 11
7 7
9 9
6 6
7 7
8 8
3 3
5 5
6 6
6 6
7 7
5 5
5 5
11 11
6 6
10 10
5 5
10 10
6 6
4 4
9 9
9 8
11 11
12 12
9 9
8 7
8 7
5 5
6 6
11 11
4 4
9 9
8 8
7 7
4 4
6 6
3 3
4 4
8 8
5 5
6 6
1 1
5 5
5 5
3 3
8 8
8 8
3 3
8 8
5 5
5 5
5 5
8 8
13 13
10 10
3 3
8 8
9 9
5 5
8 8
11 10
12 12
7 7
9 9
9 9
11 11
8 8
2 2
9 9
10 10
6 6
4 4
8 8
5 5
5 5
3 3
2 2
9 9
4 4
5 5
9 9
7 7
6 6
10 10
9 9
7 7
3 3
9 9
3 3
9 8
5 5
8 8
12 12
6 6
3 3
7 7
7 7
4 4
5 5
8 8
3 3
3 3
3 3
6 6
7 7
7 7
4 4
8 8
6 6
3 3
4 4
5 5
6 6
4 4
7 7
7 7
7 7
5 5
8 8
10 10
9 9
5 5
10 10
6 6
5 5
7 7
8 8
13 12
5 5
10 10
6 6
3 3
9 9
11 11
8 8
9 8
6 6
5 5
12 11
12 12
5 5
13 13
6 6
9 9
6 6
5 5
8 8
9 9
8 8
11 11
6 6
5 5
7 7
8 8
6 6
5 5
9 9
5 5
3 3
8 8
7 7
6 6
13 13
10 10
8 8
11 11
11 11
11 11
5 5
2 2
7 7
5 5
5 5
6 6
6 6
4 4
5 5
2 2
2 2
4 4
5 5
5 5
7 7
5 5
4 4
8 8
7 7
3 3
7 7
6 6
12 12
2 2
3 3
9 9
8 8
10 9
4 4
9 9
3 3
11 10
5 5
12 12
11 11
6 6
7 7
11 11
10 10
3 3
6 6
14 14
8 8
9 9
10 10
11 11
7 7
4 4
6 6
7 7
5 5
4 4
9 9
6 6
3 3
6 6
5 5
6 6
5 5
5 5
8 7
2 2
6 6
3 3
9 9
10 10
6 6
6 6
12 11
10 10
3 3
14 14
11 11
3 3
4 4
2 2
11 11
9 8
6 6
2 2
5 5
8 8
5 5
7 7
5 5
2 2
9 9
9 9
8 8
7 7
7 6
5 5
8 8
7 7
7 7
2 2
7 7
8 8
9 9
9 9
10 10
10 10
6 6
11 10
5 5
6 6
5 5
6 6
8 8
2 2
5 5
4 4
3 3
5 5
8 8
3 3
4 4
7 7
8 8
2 2
6 6
7 7
6 6
5 5
10 10
5 5
7 7
8 8
8 8
9 8
12 11
9 9
7 7
12 11
8 8
8 8
11 11
2 2
4 4
10 10
9 9
12 12
8 8
8 8
2 2
5 5
2 2
4 4
4 4
3 3
6 6
6 6
3 3
7 7
4 4
9 9
5 5
5 5
11 11
6 6
6 6
9 9
4 4
3 3
9 8
5 5
7 7
10 10
3 3
8 8
7 7
7 7
4 4
6 6
5 5
4 4
2 2
5 5
7 6
6 6
6 6
4 4
7 7
3 3
3 3
9 9
11 11
11 10
7 7
12 12
10 10
10 10
10 8
12 11
13 13
10 10
11 11
12 12
13 13
4 4
4 4
4 4
7 7
10 10
6 6
5 5
8 8
8 8
4 4
8 7
8 8
7 6
5 5
7 7
5 5
7 7
4 4
7 7
13 13
10 10
14 14
11 10
10 10
13 13
9 9
6 6
8 8
8 7
11 11
4 4
3 3
3 3
6 6
6 6
5 5
5 5
3 3
4 4
6 6
13 13
5 5
4 4
9 9
10 9
12 11
11 11
11 10
8 8
11 11
10 10
5 5
6 6
10 10
6 6
10 10
3 3
6 6
5 5
8 8
6 6
10 10
5 5
5 5
5 5
8 8
4 4
4 4
6 6
6 6
8 8
8 8
4 4
3 3
4 4
5 5
4 4
5 5
5 5
5 5
10 9
10 10
8 8
10 9
8 8
8 7
6 6
5 5
5 5
12 12
6 6
8 8
10 10
11 11
9 9
7 7
8 8
9 9
7 7
5 5
6 6
7 7
9 9
2 2
5 5
4 4
1 1
5 5
2 2
5 5
14 14
7 7
9 8
11 11
4 4
6 6
6 6
11 11
11 11
10 10
6 6
7 7
3 3
4 4
12 11
5 5
9 9
5 5
6 6
6 6
8 8
4 4
6 6
3 3
13 12
8 8
5 5
3 3
6 6
9 9
12 12
7 7
8 8
5 5
12 12
5 5
6 6
8 8
8 8
9 9
12 11
5 5
10 10
4 4
3 3
7 7
6 6
9 9
8 8
9 9
7 7
6 6
5 5
4 4
8 8
6 6
6 6
4 4
4 4
5 5
4 4
4 4
5 5
4 4
10 9
6 6
3 3
6 6
8 8
9 8
9 9
10 10
7 7
7 7
10 10
10 10
4 4
7 7
5 5
9 9
6 5
6 5
9 9
7 7
5 4
7 7
11 11
9 9
4 4
7 7
8 8
9 9
5 5
10 9
10 10
6 6
4 4
9 9
8 8
8 7
11 11
10 9
12 11
12 12
12 11
4 4
9 9
8 8
12 12
5 5
2 2
7 7
5 5
5 5
11 10
5 5
2 2
5 5
9 9
5 5
4 4
12 12
7 7
4 4
6 6
3 3
8 8
2 2
4 4
8 8
4 4
4 4
6 6
6 6
5 5
2 2
5 5
8 8
7 7
9 9
9 9
9 9
6 6
6 6
8 8
7 6
8 8
10 10
2 2
11 11
4 4
5 5
6 6
4 4
5 5
2 2
5 5
2 2
4 4
7 7
12 12
9 9
2 2
11 11
8 8
7 7
7 7
10 9
7 7
9 9
5 5
7 7
12 12
4 3
10 10
4 4
5 5
5 5
6 6
4 4
6 6
7 7
7 7
5 5
10 10
5 5
4 4
7 7
5 5
4 4
7 7
4 4
4 4
11 11
7 7
6 6
7 7
3 3
8 8
10 10
13 12
6 6
6 6
11 11
5 5
8 8
10 10
7 7
8 8
8 7
10 10
6 6
10 10
10 10
6 6
5 5
10 10
8 7
4 4
5 5
11 11
2 2
5 5
7 7
7 7
5 5
4 4
7 7
3 3
6 6
6 6
5 5
7 7
4 4
4 4
8 8
2 2
5 5
8 8
11 11
10 10
9 9
7 6
8 8
10 10
8 8
8 8
4 4
6 6
5 5
10 10
3 3
6 6
5 5
9 9
5 5
3 3
9 9
10 10
13 13
11 11
11 10
8 8
12 12
9 9
7 7
7 7
7 7
12 12
7 6
3 3
8 8
12 12
9 8
9 9
7 7
5 5
5 5
8 8
7 7
9 9
6 6
8 8
4 4
8 8
10 10
7 7
10 10
8 8
9 9
8 8
5 5
8 8
8 8
2 2
5 5
3 3
3 3
5 5
2 2
8 8
5 5
5 5
6 6
3 3
5 5
8 7
8 8
5 5
8 8
10 10
5 5
5 5
11 11
3 3
4 4
9 9
4 4
6 6
7 7
3 3
4 4
6 6
7 7
4 4
4 4
4 4
10 10
6 6
13 12
11 11
9 9
4 4
7 7
12 11
8 8
12 12
11 11
4 4
9 9
9 9
3 3
12 12
12 12
7 7
8 8
9 9
10 10
7 7
8 8
6 6
6 6
4 4
7 6
3 3
7 7
6 6
6 6
5 5
8 8
6 6
7 7
8 8
6 6
3 3
6 6
6 6
4 3
5 5
7 7
6 6
7 7
7 7
12 12
6 6
9 8
9 9
9 9
11 11
3 3
9 8
8 8
2 2
7 6
10 10
9 8
12 12
10 10
7 7
6 6
5 5
4 4
4 4
7 7
6 6
4 4
5 5
6 6
6 6
9 8
12 12
6 6
10 9
10 10
5 5
8 8
7 7
6 6
9 9
3 3
7 7
6 6
6 6
6 6
6 6
3 3
7 6
7 7
9 9
7 7
11 11
5 5
9 9
6 6
3 3
4 4
4 4
6 6
5 5
12 12
7 7
10 10
3 3
10 10
8 8
8 8
9 9
11 11
10 10
3 3
4 4
6 5
9 8
9 8
6 6
4 4
12 11
12 12
8 8
10 10
11 11
4 4
5 5
3 3
3 3
6 6
4 4
8 7
5 5
3 3
7 7
8 8
6 6
7 7
4 4
5 5
3 3
5 5
5 5
5 5
6 6
9 9
3 3
3 3
9 8
13 13
9 9
7 6
13 13
3 3
6 6
11 11
5 5
7 7
2 2
8 8
6 6
7 7
5 5
7 7
6 6
8 8
7 7
9 9
5 5
5 5
5 5
6 6
7 6
10 10
9 9
10 10
9 9
9 9
3 3
10 10
10 10
6 6
6 6
4 4
6 6
11 10
8 8
5 5
4 4
2 2
10 10
9 9
5 5
4 4
6 6
6 6
9 9
5 5
5 5
6 6
4 4
4 4
7 7
4 4
5 5
7 6
6 5
5 5
11 11
9 9
8 7
9 9
10 10
6 6
10 9
9 8
9 9
2 2
5 5
8 8
5 5
5 5
3 3
5 5
4 4
8 8
9 8
4 4
9 9
5 5
11 11
5 5
7 7
11 11
13 13
7 7
7 7
4 4
7 7
3 3
13 12
8 8
6 6
6 6
4 4
2 2
5 5
6 6
7 7
4 4
7 7
7 7
7 7
5 5
2 2
3 3
4 4
6 6
6 6
12 12
8 8
7 7
5 5
6 6
9 9
10 10
10 10
7 7
11 11
25 24
21 21
24 23
25 24
25 25
22 22
25 25
12 12
15 15
4 4
12 12
26 25
14 14
25 24
13 12
13 13
22 22
13 12
25 24
31 31
24 24
14 14
19 19
26 25
24 24
23 23
7 7
26 26
12 12
14 13
11 11
31 31
26 26
23 23
24 24
};
\addlegendentry{\gree{}}
\addplot [thick, IdentityColour]
table {%
0 0
46 46
};
\end{axis}

\end{tikzpicture}
\\[-1ex]
		{(d) \maxa{2} Instances, $\kSeql{1}$}
	}%
  \parbox{.3\textwidth}{%
		\centering
		 % plots_l_h/h_min_2_app.tikz
\begin{tikzpicture}
\begin{axis}[
  x tick label style=overlay, 
legend cell align=left,
legend style={
    draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  fill=white,
    column sep=4pt,
    row sep=4pt,
    inner sep=3pt,
    nodes={inner sep=0pt},
    mark size=3pt,
    mark options={line width=1.5pt},
  },
title style={yshift=-4pt, inner sep=4pt},
xlabel=$\Rulelex$,
  x label style={yshift=2pt,inner sep=4pt},
  xmajorgrids,
ymajorgrids,
width=4.8cm,
  mark size=0.75pt,
]
\addplot [draw=ApprovalColour, fill=ApprovalColour, mark=*, only marks, opacity=0.5]
table{%
x  y
0 0
0 0
2 0
3 1
3 1
2 1
3 1
3 2
2 0
2 0
2 0
3 1
3 2
2 0
1 0
2 1
3 1
2 1
1 0
3 1
3 1
2 0
3 1
3 1
3 1
3 1
8 6
3 2
8 7
2 2
4 4
6 6
6 6
3 2
8 8
3 3
2 2
2 2
12 12
7 6
3 2
10 9
9 7
7 5
11 10
4 3
2 2
4 4
2 0
6 5
9 9
2 0
13 12
6 5
4 4
3 3
8 7
7 7
9 8
2 2
2 0
3 2
2 0
2 1
2 1
2 0
7 7
2 2
3 3
4 3
14 12
6 6
11 9
2 2
4 3
2 2
4 4
10 8
9 8
8 6
8 8
3 2
4 4
4 4
2 2
3 3
4 4
2 0
9 9
4 4
7 7
7 7
3 3
3 3
4 4
2 2
7 7
2 0
8 5
13 12
3 2
3 3
4 3
3 3
6 4
4 4
12 11
2 2
2 2
2 1
5 4
5 5
2 1
8 8
4 4
10 10
8 7
2 2
5 5
4 4
8 5
2 2
4 2
3 3
9 8
6 6
10 9
7 6
4 4
2 2
5 5
2 1
3 2
5 4
27 25
23 23
31 29
22 20
24 22
61 60
6 4
21 20
61 59
15 15
39 35
64 52
37 32
10 10
41 39
21 17
25 23
32 30
23 23
22 20
46 39
15 14
70 63
5 5
23 20
52 47
37 33
20 19
35 31
76 72
52 49
25 22
17 16
36 32
35 33
17 17
40 38
35 33
2 2
10 10
25 20
20 20
26 24
24 22
16 16
46 42
20 20
35 31
27 25
16 16
14 14
18 18
21 21
15 15
18 18
35 31
47 41
17 16
14 14
17 17
9 9
12 11
22 20
17 17
28 26
35 32
13 13
24 22
18 18
10 9
19 18
6 6
24 22
20 20
29 25
27 25
42 39
22 21
37 31
40 34
17 17
51 44
24 22
34 30
42 34
12 11
14 13
35 29
15 2
16 15
22 21
20 20
21 20
20 19
17 17
27 23
34 32
29 26
5 5
16 15
7 6
21 7
17 15
19 18
37 30
38 35
38 34
37 34
48 42
47 44
31 29
10 9
17 15
6 6
17 17
35 31
25 24
20 20
24 21
15 15
23 21
21 20
19 18
16 15
18 17
27 27
19 18
7 7
20 2
19 18
17 16
15 14
44 38
18 17
39 36
17 17
17 16
13 12
16 16
21 21
17 16
20 18
28 25
17 16
30 29
4 4
24 22
44 37
26 20
27 26
39 34
36 33
17 17
41 34
45 42
33 32
25 22
17 16
18 16
38 36
45 41
28 22
24 23
23 19
19 19
25 23
2 2
13 13
36 33
25 24
17 17
19 19
26 25
15 14
39 35
14 14
22 20
14 14
12 11
19 19
16 16
48 42
40 34
46 44
45 44
6 6
18 16
19 18
3 3
42 38
40 37
19 19
18 17
19 17
28 25
21 20
21 21
24 21
18 18
24 23
24 24
21 19
16 16
20 20
21 19
23 22
19 19
19 3
21 21
20 20
24 22
15 14
21 18
21 20
7 6
20 19
20 19
7 7
18 18
21 20
19 14
22 19
23 20
48 36
37 34
47 44
44 38
36 32
44 40
28 23
39 33
15 12
4 4
37 31
25 23
54 50
19 18
39 33
34 28
42 32
34 32
16 16
13 13
19 18
11 11
26 23
43 42
28 28
17 16
25 24
18 17
21 20
21 21
16 15
22 21
11 11
16 16
23 22
44 44
19 19
46 38
21 21
23 22
17 17
17 15
10 10
48 45
42 39
20 17
14 13
2 2
11 10
20 19
27 21
21 18
11 11
14 13
22 22
16 15
24 24
22 22
25 23
21 19
18 17
20 19
23 21
20 18
18 17
6 6
18 17
45 42
47 44
41 36
49 44
45 43
40 39
4 4
22 20
25 24
7 7
23 21
21 21
26 26
11 11
35 31
42 39
34 30
47 43
44 42
31 28
38 34
9 9
17 15
20 3
23 23
21 20
20 20
19 18
5 5
20 19
21 21
18 17
18 18
24 22
19 19
21 20
12 12
36 34
13 13
26 24
20 20
21 20
20 18
52 46
45 38
38 35
17 17
16 16
41 39
43 37
32 30
16 16
19 18
33 28
23 22
18 14
22 19
28 27
26 20
25 25
2 2
23 19
18 18
6 6
25 23
41 36
40 38
35 32
21 21
33 28
13 12
41 37
14 13
10 10
15 15
13 13
21 18
16 16
35 30
26 22
37 35
15 15
28 24
17 17
18 18
7 6
24 21
5 5
28 26
29 28
26 22
40 34
39 35
36 34
42 37
20 17
24 21
16 16
15 2
18 18
36 33
38 36
13 13
20 19
18 15
25 22
20 19
20 20
6 5
19 19
32 29
19 18
18 17
19 18
25 24
23 23
22 22
16 15
15 13
15 14
21 4
33 30
42 37
37 35
43 39
30 30
18 17
16 15
36 33
4 4
23 21
4 3
9 9
16 15
10 10
20 19
13 12
21 3
17 17
42 39
40 37
22 22
20 17
16 16
28 23
10 8
19 19
17 17
3 3
12 11
17 16
35 30
21 19
41 38
15 15
39 36
45 40
27 26
44 44
40 37
16 16
23 22
38 36
6 5
19 17
29 27
3 3
30 25
32 31
21 21
21 21
29 26
26 24
19 18
31 30
19 18
27 25
19 19
19 18
15 15
42 36
44 42
12 12
16 14
43 38
37 29
45 42
25 22
16 15
23 23
18 18
19 16
5 5
23 23
18 18
25 24
17 16
19 17
20 20
28 27
18 17
7 7
22 22
17 16
21 21
22 21
22 6
20 4
21 4
17 17
21 19
9 9
18 17
16 16
23 22
18 18
25 24
20 20
24 21
7 7
24 22
43 40
37 34
40 33
43 39
37 35
18 18
39 35
40 37
46 44
45 40
52 46
40 34
46 44
7 6
23 23
18 18
21 20
25 18
33 32
27 25
25 24
21 19
19 19
23 22
21 21
4 4
25 23
17 17
30 27
18 18
24 23
17 17
19 18
13 13
15 15
11 11
17 16
11 11
22 22
41 39
46 40
20 20
21 20
19 18
29 28
20 20
11 11
24 23
21 19
19 18
37 31
16 13
22 20
17 16
40 38
22 6
31 27
32 31
20 2
15 13
13 13
17 16
22 18
28 28
19 18
27 24
19 18
6 6
19 18
6 6
2 1
18 18
19 19
29 28
45 41
50 46
36 33
40 32
45 38
33 33
23 23
17 16
22 6
20 16
39 35
32 32
6 4
24 22
2 2
29 28
3 3
21 17
7 7
23 20
17 17
2 2
20 20
6 5
17 17
15 15
22 21
5 4
21 20
12 11
34 32
34 28
13 13
14 2
17 17
22 19
17 17
25 23
15 15
25 25
19 18
28 27
4 4
21 21
21 19
14 12
18 16
46 41
40 35
18 18
39 34
27 23
34 28
19 18
2 2
8 7
23 22
9 8
23 21
45 39
17 16
36 35
20 19
34 30
16 15
19 19
49 42
45 42
12 12
16 15
12 12
16 15
20 19
23 23
29 27
20 19
22 21
21 21
21 19
28 28
13 12
5 5
8 7
37 37
22 21
40 39
37 35
33 30
42 40
39 38
15 15
15 14
18 17
20 3
19 19
4 4
20 19
25 24
23 22
20 19
21 20
25 22
20 18
20 17
5 4
17 14
10 10
18 18
20 20
19 18
14 2
30 23
12 11
13 12
40 37
40 30
43 40
22 18
22 7
18 17
23 23
5 5
22 21
17 16
28 26
5 5
26 24
30 27
12 12
4 3
8 7
19 19
25 20
46 43
39 37
46 44
17 16
15 14
18 18
35 32
20 19
20 3
19 19
17 16
10 9
17 15
17 17
21 19
42 37
17 17
20 20
41 36
17 17
27 24
17 17
28 25
12 11
29 27
29 27
18 17
27 26
15 15
23 23
15 14
15 15
36 31
41 35
23 22
37 35
36 33
17 17
38 37
32 31
29 26
28 24
41 37
6 5
6 5
19 19
8 8
23 21
19 18
16 16
16 12
19 18
22 19
25 25
17 17
23 22
20 20
37 31
39 37
39 32
39 35
25 20
3 3
23 21
20 17
14 14
29 27
19 19
43 37
39 35
24 22
9 8
45 42
45 35
17 14
36 31
40 38
42 39
40 37
19 17
17 16
17 17
20 19
10 10
21 2
22 22
21 20
23 22
19 19
19 18
19 18
20 20
22 21
19 18
5 5
20 20
20 20
17 16
19 19
27 27
20 19
18 18
21 17
20 19
26 23
23 20
28 26
24 23
19 19
27 22
33 33
28 24
18 18
2 1
41 37
45 43
36 28
37 35
22 22
40 39
28 25
40 36
43 41
18 18
46 42
37 31
35 32
39 33
21 20
7 6
27 26
17 17
25 23
20 20
20 20
20 19
16 16
20 20
14 13
15 14
15 13
23 22
37 35
45 42
43 40
32 30
14 14
20 5
19 16
15 15
23 20
14 13
26 20
20 20
18 17
42 37
12 12
23 21
41 35
41 33
37 34
12 11
16 16
10 10
13 13
44 41
20 6
32 30
17 16
25 23
11 11
29 28
19 19
18 18
21 19
22 21
33 28
25 21
22 21
19 19
2 2
20 20
7 6
5 4
23 22
40 36
37 33
19 18
31 31
45 41
40 37
30 27
23 23
43 43
39 34
39 33
50 45
18 18
36 32
36 32
15 14
5 5
7 5
17 16
26 24
19 19
30 27
25 23
20 18
20 18
22 20
16 14
18 14
16 15
13 11
10 9
14 14
22 4
33 29
16 15
18 18
34 32
23 22
16 15
20 19
18 16
21 21
21 21
18 17
21 20
8 8
28 26
26 25
3 3
28 23
11 11
2 1
2 2
41 38
45 43
18 17
17 16
16 16
18 17
26 25
30 26
13 13
29 26
20 20
5 5
19 17
19 19
21 21
21 21
23 20
3 3
19 19
22 21
17 16
22 22
20 18
5 4
46 40
39 37
44 42
39 37
49 42
35 32
30 25
37 34
16 16
37 34
32 29
18 17
22 22
25 24
30 25
19 19
21 20
26 26
18 18
23 22
22 20
18 4
43 37
21 5
36 34
17 16
13 13
21 20
20 19
25 24
18 17
27 27
17 16
30 28
18 18
21 4
15 13
13 12
18 16
15 13
17 17
48 47
39 36
34 27
48 42
22 16
29 26
41 38
8 7
3 3
32 30
16 14
17 16
39 36
2 2
17 17
31 30
2 1
5 5
28 24
29 26
8 8
22 19
17 15
18 17
41 37
41 37
20 19
33 31
40 36
14 14
15 3
26 23
20 19
24 23
20 20
18 18
20 18
19 17
17 15
25 24
2 2
22 20
18 17
19 18
20 19
7 7
2 2
23 21
37 33
44 38
35 30
48 42
16 16
17 16
18 15
21 19
22 21
17 17
18 18
22 22
26 26
26 24
31 27
15 15
25 22
20 19
23 22
14 14
21 19
21 19
18 18
16 16
17 16
38 35
37 34
16 14
19 4
30 28
17 16
20 4
15 15
48 42
36 34
37 34
45 41
52 46
30 26
29 27
25 23
17 16
31 30
21 20
16 16
29 25
3 3
17 17
24 24
28 22
26 23
22 20
37 34
43 37
36 35
45 44
21 21
19 17
19 18
2 2
22 21
20 19
19 19
18 18
23 23
22 21
19 19
21 17
22 21
20 19
20 18
21 21
18 18
26 24
18 17
15 14
20 19
15 15
13 12
16 14
17 15
40 36
17 15
45 40
44 40
43 39
30 25
42 39
9 9
18 16
34 31
42 40
18 18
41 36
39 37
15 15
16 15
19 18
12 11
11 11
38 37
42 35
19 14
22 6
19 19
37 37
37 33
42 38
45 43
2 2
25 22
5 4
13 13
16 15
14 13
5 4
20 20
7 6
13 12
20 20
34 30
42 38
30 28
40 35
20 20
23 23
34 29
17 17
36 35
45 41
12 12
7 6
22 21
20 20
19 19
18 17
27 26
17 16
21 20
20 20
37 36
39 38
20 18
41 35
40 37
22 6
39 36
20 19
8 7
25 21
27 25
3 2
27 26
20 19
18 15
18 18
23 23
14 2
23 22
14 14
35 32
20 17
33 33
20 20
15 14
15 14
22 4
21 21
4 4
21 21
19 19
29 28
16 16
25 24
18 16
23 20
20 18
19 17
38 35
17 16
39 34
15 15
32 28
45 41
6 6
15 15
29 26
35 32
22 21
39 35
40 39
19 17
37 35
41 39
17 15
14 14
16 16
15 15
22 20
19 18
18 18
21 20
19 18
29 28
18 17
22 21
22 21
22 22
20 18
37 31
28 25
42 36
39 35
41 40
19 18
16 16
29 26
40 38
43 39
40 39
41 38
32 30
31 30
26 24
3 3
19 18
18 18
18 16
15 15
3 2
22 21
35 34
19 18
27 23
20 20
18 18
17 17
17 16
45 40
20 2
20 4
37 31
15 15
19 18
20 19
18 16
16 16
18 18
18 17
20 19
23 23
27 26
15 15
25 23
18 18
20 20
16 16
31 30
41 40
30 24
14 14
37 37
6 6
4 4
40 35
41 39
42 38
36 34
42 40
19 19
41 35
13 12
21 21
41 37
19 19
25 23
25 21
19 19
18 18
23 22
15 14
5 5
2 2
18 17
16 16
25 25
18 15
21 20
19 18
36 33
13 12
21 21
15 15
40 38
38 36
23 23
21 21
37 33
24 21
49 44
35 32
32 30
33 31
5 4
7 7
28 26
19 19
26 25
11 11
24 23
20 20
12 12
14 14
39 35
12 12
13 12
18 18
18 18
22 21
16 16
17 17
46 41
44 40
20 19
16 15
24 23
17 15
25 22
22 16
38 34
49 47
14 14
23 22
25 25
9 9
37 32
30 26
12 11
41 35
17 17
33 31
33 31
45 41
43 40
17 15
19 18
15 14
15 14
19 18
20 19
19 19
23 21
20 18
28 27
22 22
23 22
18 17
19 19
19 18
21 20
18 17
15 14
22 19
16 15
17 16
5 5
15 14
39 36
20 20
34 30
13 12
22 21
42 40
15 9
15 14
39 33
22 19
43 38
46 45
16 15
21 19
2 2
15 15
26 23
19 14
21 20
16 15
18 18
25 24
18 18
27 25
28 27
27 25
40 37
14 14
14 14
36 33
28 26
46 43
27 26
20 19
34 32
31 28
23 23
7 6
3 3
34 33
2 2
25 20
24 22
14 12
24 23
26 24
16 15
21 19
20 18
35 34
42 38
14 14
15 15
20 3
42 37
17 14
14 14
42 39
17 16
16 14
17 17
22 22
3 3
19 18
17 15
20 19
47 42
22 22
14 14
34 31
23 22
14 3
39 38
22 10
36 33
43 37
20 20
47 46
43 39
2 2
28 27
25 19
7 7
5 5
6 6
39 34
14 13
31 25
42 37
19 19
43 40
40 36
21 20
36 35
38 34
20 4
21 5
10 10
16 16
21 20
19 17
18 18
23 19
24 23
16 16
28 27
22 22
29 29
20 19
23 22
20 20
25 22
36 33
2 2
18 18
23 22
15 15
4 3
15 15
29 26
45 43
18 16
38 31
38 35
16 15
18 18
40 39
20 18
43 41
25 24
19 17
19 18
19 18
20 19
23 22
17 17
18 18
20 20
15 15
31 30
32 31
23 22
21 20
17 17
3 3
35 33
41 36
16 15
16 15
33 31
32 30
45 42
46 41
45 39
37 34
18 17
20 18
7 6
18 17
25 24
4 2
4 2
4 3
1 0
2 2
4 2
4 2
3 2
27 24
38 28
42 37
21 18
23 20
17 16
31 24
40 35
30 28
39 37
9 8
21 16
11 10
26 25
17 15
40 34
16 15
34 32
15 14
11 10
31 28
13 13
15 14
32 28
9 9
5 5
26 26
33 33
9 8
6 5
36 34
21 15
23 22
27 23
42 34
29 28
11 11
34 29
29 25
35 27
16 12
17 16
25 24
19 16
9 8
26 26
9 8
38 37
11 11
40 35
13 12
47 40
42 36
20 17
39 30
36 34
18 16
39 33
40 30
40 35
43 36
30 28
46 38
33 31
20 19
20 17
14 13
14 13
19 17
26 25
42 34
32 31
39 34
14 12
37 37
32 29
32 28
19 16
32 25
39 33
39 36
38 38
33 25
18 16
22 20
40 34
20 18
23 19
11 10
15 14
38 33
22 22
4 3
12 11
14 12
12 11
43 38
37 34
15 13
11 10
28 23
46 38
14 14
15 12
28 24
10 8
12 9
27 24
23 22
45 40
25 16
45 39
18 18
42 35
43 36
19 18
40 30
18 18
41 38
36 34
13 11
14 13
28 24
43 36
22 20
42 36
14 13
22 18
21 20
47 40
41 36
19 18
16 15
9 8
22 20
26 23
19 18
38 38
22 20
38 32
42 38
19 16
10 10
22 20
39 35
43 40
39 33
45 38
35 32
39 35
21 21
41 30
22 20
5 4
24 23
24 22
38 34
28 23
21 18
41 34
24 22
39 39
32 22
17 16
21 19
30 25
26 19
38 35
14 13
34 33
27 24
34 32
13 11
7 6
12 10
28 21
23 20
17 14
41 36
43 39
29 25
17 16
15 12
39 37
6 6
21 19
23 19
30 25
34 30
30 25
11 10
43 39
25 23
27 25
10 9
34 31
3 2
23 20
17 16
19 16
16 16
33 25
18 17
20 19
32 28
5 5
10 8
22 18
14 12
34 31
14 12
31 23
25 24
9 9
31 26
13 13
38 34
13 12
20 17
24 22
14 12
40 37
24 22
12 12
15 15
34 30
37 35
26 20
41 30
17 17
40 32
19 16
15 12
23 22
46 29
15 14
39 38
19 16
42 37
36 34
30 25
29 22
38 33
39 35
20 18
37 32
17 14
18 17
39 35
18 15
13 13
21 20
11 11
34 26
13 12
6 6
15 13
34 29
35 30
17 15
27 23
15 14
39 35
30 25
23 19
21 21
19 17
6 6
36 29
36 29
40 37
16 14
38 37
43 40
38 34
11 10
10 10
22 19
20 17
11 10
17 13
13 10
19 18
15 13
17 15
19 19
17 16
7 7
12 11
9 6
36 32
42 35
14 13
25 23
25 20
36 31
12 11
38 29
23 20
43 36
24 18
36 31
15 13
22 22
18 17
17 14
21 17
15 12
41 34
35 31
35 29
26 21
38 33
11 10
19 18
22 20
39 33
18 15
28 24
29 26
20 16
38 36
36 29
34 30
39 34
25 22
39 37
32 26
25 24
32 32
32 23
17 17
24 21
37 33
38 31
30 26
16 14
14 13
13 12
27 27
2 2
13 12
24 23
32 27
38 37
16 14
17 17
28 25
14 13
20 15
9 8
17 17
4 3
20 17
38 29
22 19
6 6
32 27
25 23
10 8
27 24
37 36
14 13
36 30
13 13
22 21
19 15
14 14
22 20
37 32
9 8
21 21
28 27
13 13
15 13
25 19
12 10
13 13
22 20
47 45
18 18
16 13
40 32
9 8
11 11
44 43
28 25
15 13
35 29
20 20
37 28
11 9
19 15
44 40
9 8
10 8
39 36
25 22
38 31
13 13
16 15
20 19
28 25
36 29
17 17
27 25
39 36
39 33
36 32
14 12
24 23
40 35
44 34
35 29
41 34
15 13
27 25
43 36
42 40
32 30
25 25
13 13
21 20
19 18
12 10
29 28
42 33
28 24
9 7
13 12
13 10
40 34
21 18
22 21
5 5
15 13
25 23
23 21
32 27
41 36
33 29
45 41
16 15
47 39
37 32
15 12
17 14
29 26
23 21
49 41
40 36
39 35
31 27
38 37
39 34
18 17
14 13
23 20
40 35
28 24
18 16
33 27
38 37
41 33
9 8
39 35
11 9
6 6
39 34
39 34
38 34
19 18
24 22
24 23
13 12
12 12
12 10
24 23
15 12
35 31
21 16
27 24
13 12
11 11
24 19
8 8
27 25
11 11
43 35
26 24
39 33
40 36
17 16
38 33
31 28
17 16
13 13
47 39
18 17
20 18
39 38
35 32
27 25
4 4
15 15
6 6
17 16
12 9
20 16
11 11
17 15
39 37
24 20
22 21
32 30
29 24
21 16
43 32
30 28
15 14
32 27
25 23
21 17
23 22
15 14
42 38
4 4
15 12
43 37
15 14
21 20
25 21
27 27
26 25
28 27
19 16
30 25
17 17
40 34
21 20
38 30
36 28
29 26
33 23
30 28
36 32
39 34
22 18
33 27
11 10
13 11
21 21
32 28
20 17
6 5
30 23
44 40
36 33
19 17
31 28
26 21
19 18
41 37
20 19
35 30
28 24
18 16
22 16
10 10
16 15
10 9
46 38
33 24
23 19
12 11
20 17
45 33
34 30
16 16
21 19
39 35
11 11
24 21
36 30
27 25
11 9
15 13
24 23
22 21
43 36
18 14
36 29
33 28
12 9
3 3
41 34
12 10
14 14
24 21
40 34
13 11
15 13
27 21
44 34
37 32
21 21
20 17
20 17
6 4
16 14
8 7
9 9
19 18
34 31
16 13
19 18
24 19
38 37
15 11
18 15
29 26
24 22
14 12
12 11
35 33
41 34
22 18
41 36
18 18
35 29
43 36
25 21
21 19
15 12
11 11
39 38
34 30
37 34
37 37
41 36
31 27
36 30
18 17
31 28
25 24
39 37
16 14
12 12
14 12
15 13
16 14
20 18
24 20
16 15
6 6
14 13
19 18
24 19
19 18
25 21
14 14
26 25
27 22
28 26
22 19
13 13
19 18
17 16
15 14
23 21
10 8
35 32
27 24
19 16
10 10
6 4
18 17
38 32
7 6
38 31
17 14
15 15
44 35
40 38
38 33
12 11
23 19
23 21
17 16
10 9
21 17
41 36
33 26
4 4
25 22
21 17
11 11
38 34
12 12
27 25
24 22
36 20
39 34
34 31
46 29
12 11
27 24
35 30
39 33
13 11
47 37
11 10
17 14
39 36
18 18
38 34
21 18
19 15
11 10
10 8
4 3
39 33
20 16
8 8
12 11
25 19
13 11
16 15
17 15
19 16
24 23
40 34
21 18
13 10
6 6
22 20
7 6
38 35
32 31
18 15
27 27
9 8
19 19
31 28
44 38
28 28
33 27
33 28
14 13
45 41
26 19
9 9
9 8
19 18
19 17
14 12
34 32
30 25
18 18
46 41
13 12
42 38
10 8
20 16
14 12
34 32
37 27
21 17
15 14
28 24
21 18
32 31
26 21
18 16
46 37
4 4
37 33
18 16
10 10
5 5
19 15
32 27
39 34
35 33
20 19
42 39
35 30
34 31
44 26
47 42
37 30
26 23
25 23
16 15
27 25
38 34
14 12
20 19
38 32
18 18
39 31
20 19
19 16
36 31
45 44
10 10
42 38
37 35
37 32
15 15
39 38
34 32
16 12
45 36
15 14
33 30
10 9
30 24
45 41
33 27
39 33
23 21
20 18
17 17
24 23
7 7
12 11
38 35
24 23
8 7
23 21
11 8
30 29
39 33
18 18
30 28
25 23
36 29
11 10
30 27
16 15
35 26
14 12
27 23
47 42
16 12
19 17
24 20
14 11
33 29
12 12
41 39
37 36
38 33
11 11
35 28
22 19
18 16
18 15
23 20
15 12
44 36
20 18
36 34
42 38
39 33
36 34
3 2
10 9
21 19
16 15
43 27
16 16
26 24
38 32
4 4
30 30
31 29
27 23
16 16
45 36
44 37
9 8
46 31
19 14
31 27
27 22
52 41
42 35
7 5
13 13
16 15
37 32
13 12
41 37
23 20
39 34
15 15
7 6
22 22
33 26
35 32
46 40
37 31
22 22
23 21
43 39
22 19
36 33
31 31
22 19
23 21
35 28
23 21
42 35
32 30
18 15
12 10
35 25
40 30
16 16
41 37
17 16
15 13
9 8
41 36
3 3
11 11
45 39
23 19
40 36
27 24
20 20
22 21
43 42
16 15
11 10
28 26
47 42
18 16
30 30
26 23
23 20
11 10
21 18
30 27
37 29
35 34
23 21
38 35
38 32
21 17
25 24
33 26
35 30
39 36
37 35
50 39
45 33
10 10
18 16
11 10
38 37
42 26
39 39
7 7
37 34
31 27
21 21
12 10
39 31
15 15
39 32
29 26
34 27
11 9
3 2
20 18
20 20
41 38
10 8
14 12
17 15
32 29
21 18
34 30
33 27
3 2
34 28
34 31
10 10
24 18
7 7
14 12
18 17
25 24
8 8
31 29
34 29
40 31
36 32
31 22
11 11
41 36
23 20
35 24
30 21
16 12
16 14
18 17
46 45
23 20
16 16
20 18
41 34
15 12
38 37
15 14
23 22
10 9
21 20
28 23
6 6
15 15
27 24
14 12
22 21
26 22
14 11
25 22
23 19
13 13
13 12
19 18
29 26
34 27
10 10
37 30
25 22
14 13
34 26
20 19
19 18
39 35
20 18
42 39
25 22
16 14
10 10
8 7
28 24
35 29
41 36
39 35
19 17
16 16
32 30
21 19
18 17
12 11
34 29
13 12
13 13
34 28
38 37
43 41
41 37
18 16
15 15
37 34
11 11
23 20
16 14
22 18
14 14
42 40
23 21
14 14
34 26
23 21
37 33
39 29
29 26
35 30
19 18
6 6
23 18
27 26
17 17
19 18
34 31
16 13
14 11
19 18
27 25
22 18
34 31
20 19
17 15
10 9
25 19
20 19
26 25
28 23
11 9
39 35
32 25
13 11
20 15
21 18
37 35
40 32
14 12
16 15
31 26
28 27
42 39
23 20
22 19
20 18
37 36
42 36
19 16
14 12
23 20
13 11
4 4
32 24
12 12
37 34
23 19
17 14
14 13
32 27
17 15
26 22
17 17
17 15
17 16
44 39
6 5
16 13
39 31
35 30
9 8
11 9
27 24
19 16
33 27
21 17
26 24
36 31
38 29
15 14
30 26
9 7
16 13
16 15
14 14
20 17
15 15
14 13
22 20
38 38
31 24
36 30
15 15
34 28
27 24
20 18
23 20
26 25
34 28
37 32
21 19
43 37
21 19
44 37
36 32
27 23
12 11
19 18
24 17
47 41
39 31
11 9
38 34
18 16
32 27
37 34
14 13
36 34
17 17
14 12
32 28
37 36
39 34
23 23
30 28
20 18
37 27
37 36
42 36
21 21
18 17
43 34
37 28
53 49
19 16
16 15
29 29
28 20
22 19
9 9
7 7
20 19
23 21
22 19
13 13
35 31
36 33
15 14
19 16
19 16
16 14
44 40
16 16
15 13
43 37
34 31
44 37
43 37
21 19
43 36
39 32
39 35
12 10
34 28
31 24
28 26
11 10
18 15
21 18
23 20
21 20
39 29
11 11
6 5
40 35
35 30
15 14
38 37
22 21
20 19
23 21
32 28
38 35
11 9
16 14
15 14
39 34
37 32
23 22
15 14
18 17
42 36
3 2
42 38
26 24
14 12
43 25
19 18
39 32
37 35
19 17
11 10
27 26
35 29
36 28
23 20
12 11
14 13
15 14
20 18
17 16
19 16
18 14
20 17
14 10
40 32
15 12
11 10
9 9
3 3
50 42
23 18
11 11
24 24
10 10
13 11
4 4
39 38
41 36
28 24
40 34
39 37
21 18
30 28
25 23
16 16
25 22
39 36
12 11
28 23
20 19
25 23
45 39
36 30
18 16
12 12
37 33
21 20
23 20
16 14
11 10
19 19
10 9
21 18
19 16
24 24
15 14
39 34
36 29
43 34
38 29
22 19
11 11
28 24
37 32
17 15
12 11
24 24
7 6
32 28
32 27
33 30
34 32
36 33
4 4
20 20
37 33
41 36
41 37
15 15
44 35
45 43
19 17
36 30
38 37
34 30
41 33
19 19
10 10
25 23
46 42
21 18
28 23
31 28
9 8
34 31
32 29
12 11
33 32
16 14
17 16
28 26
21 18
43 38
28 27
32 26
19 18
13 13
39 37
42 37
3 2
12 10
39 32
18 17
31 29
22 20
10 7
17 15
19 17
37 30
38 28
25 21
27 25
37 35
38 33
20 18
15 14
25 22
29 28
37 32
38 33
23 20
20 18
38 37
9 9
15 14
43 37
38 33
42 33
6 6
9 9
22 20
26 24
18 18
40 34
37 32
17 16
31 29
14 12
41 35
18 17
14 13
19 16
50 44
46 29
20 17
13 12
36 28
11 9
20 19
2 2
50 43
14 13
14 13
13 12
38 34
11 9
12 11
37 36
9 7
11 10
21 19
38 36
12 11
14 13
27 26
43 34
10 9
27 20
30 30
40 30
27 24
39 31
21 19
18 17
17 16
21 21
33 28
41 36
14 14
43 38
26 24
12 12
46 39
14 13
44 37
22 20
23 20
37 35
8 7
39 38
30 27
19 16
40 36
30 24
13 13
39 34
14 12
19 17
12 12
24 21
18 17
25 23
17 17
21 18
31 23
20 18
26 20
32 27
43 34
26 25
19 17
14 13
40 36
12 12
10 10
45 40
20 15
21 19
42 34
46 32
24 20
13 11
19 14
16 15
23 20
31 29
40 32
34 25
30 29
12 12
10 9
36 31
41 35
16 16
42 36
18 15
22 21
12 11
5 4
35 34
42 33
13 11
48 46
38 34
42 39
37 33
15 13
39 35
33 31
29 24
22 18
24 23
32 27
32 30
14 14
38 33
37 32
43 36
25 25
25 21
27 21
9 9
35 29
37 33
37 32
27 22
12 12
9 9
42 35
43 34
28 26
18 13
15 12
19 17
46 39
12 9
13 11
15 14
38 31
37 32
43 35
27 24
16 15
40 33
41 37
36 30
6 5
31 30
17 16
41 37
15 15
24 20
33 30
14 14
25 23
40 34
42 33
41 36
17 16
27 26
14 12
37 37
8 7
27 25
19 18
27 27
12 12
23 19
26 21
41 31
12 12
22 21
44 40
25 23
14 14
39 33
39 34
38 33
43 32
27 25
38 38
14 12
42 34
22 20
25 23
20 18
43 36
11 10
37 32
21 18
36 31
25 23
31 28
16 16
35 32
14 13
31 27
21 16
21 20
34 29
17 15
6 6
26 23
12 9
33 29
41 37
50 31
49 42
10 9
38 34
10 8
12 12
11 11
28 26
27 25
18 17
32 30
15 15
16 14
5 4
35 32
10 10
22 18
41 37
14 13
44 35
36 30
14 13
28 27
44 23
15 14
37 32
9 8
47 39
18 15
19 19
9 8
22 22
28 26
13 13
24 21
6 6
13 12
3 3
39 37
8 7
24 23
17 15
32 28
15 14
19 18
18 17
45 37
30 27
31 29
12 11
34 32
16 15
36 33
36 30
4 4
32 28
14 14
46 38
35 30
37 36
23 19
9 7
14 13
31 29
37 35
38 38
42 33
17 15
20 17
21 19
38 34
24 22
8 8
16 14
25 22
37 30
37 34
38 32
5 4
20 17
28 24
46 41
42 35
18 16
43 37
35 29
12 9
11 11
14 12
48 40
35 30
13 11
42 37
20 18
13 10
47 39
12 12
3 2
38 30
17 17
27 22
20 17
19 16
39 34
18 16
49 43
39 36
7 7
19 15
40 35
41 34
13 12
21 19
19 16
19 16
17 16
18 16
38 34
18 17
34 30
8 8
6 5
32 29
10 10
18 17
36 30
34 32
16 15
27 27
42 26
16 16
22 19
38 37
39 36
20 17
18 16
35 32
19 17
16 14
33 31
46 39
24 21
41 37
33 25
3 2
22 20
4 4
30 25
41 34
37 36
50 43
41 38
20 17
39 34
39 33
17 16
49 35
25 24
14 14
40 37
13 13
23 23
21 21
15 13
11 9
12 12
22 22
16 13
31 27
41 35
20 19
37 33
17 15
39 32
25 25
37 30
41 29
42 32
15 14
32 27
12 12
9 9
37 32
13 13
35 33
31 27
26 21
30 27
41 34
42 39
46 40
16 13
11 11
47 43
29 27
17 14
13 12
24 21
21 18
11 10
39 36
41 33
26 25
16 15
22 20
46 38
17 16
27 25
13 12
15 14
43 36
44 37
16 14
32 26
22 21
31 26
28 24
22 20
35 34
32 31
38 33
40 39
19 16
35 29
39 32
11 10
22 21
36 31
36 32
29 25
37 33
18 16
18 14
37 33
21 19
37 29
3 3
13 12
22 20
10 10
21 18
8 8
21 19
38 31
34 31
31 30
22 18
39 34
46 38
16 16
31 28
38 35
22 19
30 28
23 21
6 5
12 12
41 39
16 15
20 14
38 36
15 14
38 33
7 6
30 27
41 37
32 26
13 9
18 18
19 17
42 32
37 32
15 13
41 37
13 12
38 33
38 35
16 14
38 36
26 23
20 15
42 29
21 18
9 8
27 26
27 26
38 38
36 32
19 13
26 22
14 12
18 16
37 32
11 11
39 32
13 10
14 13
31 27
27 24
22 21
28 27
15 13
19 16
33 28
25 23
13 13
25 24
42 34
36 31
3 2
25 23
9 8
20 18
34 29
4 4
14 13
17 15
43 31
14 12
37 34
35 28
30 29
18 15
45 37
28 26
18 15
42 34
21 19
15 13
21 17
9 7
39 35
35 32
46 39
18 17
36 33
17 16
28 25
12 12
33 29
4 3
41 33
46 38
27 24
35 33
12 10
25 22
37 29
11 10
33 26
9 8
15 12
29 24
38 38
8 8
13 11
40 38
41 35
16 12
38 35
32 29
19 17
39 37
29 28
15 14
8 8
10 10
32 29
18 15
38 32
22 19
39 33
27 26
16 13
14 12
14 12
22 17
10 8
20 18
42 34
29 27
23 23
8 8
19 19
12 11
36 29
24 23
17 17
28 27
12 11
18 17
27 24
21 20
34 31
24 22
38 35
7 7
28 24
18 15
25 23
22 21
14 12
38 33
34 29
37 36
17 16
3 2
15 14
37 37
34 27
11 10
19 16
26 22
14 10
19 17
11 7
20 18
18 17
9 9
8 7
27 26
18 16
33 29
29 27
38 32
18 15
30 27
22 21
25 23
25 25
37 32
11 9
30 27
27 23
42 33
14 14
21 20
41 35
42 35
3 2
15 14
13 12
10 9
49 45
27 23
39 35
36 33
14 12
14 12
48 38
27 25
41 38
27 25
37 36
20 17
31 28
43 35
39 37
9 8
18 17
48 37
36 36
26 23
14 13
18 16
47 44
39 36
21 20
12 12
25 20
41 20
19 17
25 23
7 5
17 16
11 10
25 22
44 39
17 17
37 27
7 7
14 12
22 22
45 42
38 36
20 18
28 24
38 37
7 6
19 18
22 20
17 17
14 13
9 7
14 14
35 31
34 29
34 29
36 35
31 25
26 22
38 31
20 18
40 33
9 9
17 16
38 31
21 21
36 30
49 44
21 19
42 37
20 16
39 35
22 20
30 29
18 16
12 10
36 36
48 37
24 22
48 39
14 12
40 34
11 11
40 37
17 15
32 29
11 11
21 19
43 40
12 11
31 29
44 35
12 11
29 24
21 19
27 22
31 28
16 13
22 22
37 32
42 37
6 4
35 30
20 18
13 11
31 29
39 36
36 30
25 23
38 31
31 25
36 35
39 34
46 34
34 30
36 31
18 17
19 17
7 7
14 14
16 14
36 29
11 10
11 10
46 30
36 32
22 19
16 14
12 12
22 22
31 30
39 36
8 8
21 19
38 37
38 34
26 25
15 14
12 11
25 23
24 21
17 14
38 33
17 16
40 37
37 36
26 25
9 9
11 11
45 32
37 35
19 17
12 12
32 30
34 30
45 44
30 25
31 28
39 33
37 35
39 37
9 9
31 27
17 16
21 18
17 15
45 34
28 26
10 8
7 7
19 17
7 7
31 24
17 15
37 31
19 17
52 45
12 11
53 43
16 14
8 7
22 21
32 29
21 17
28 25
14 14
30 26
36 29
48 39
30 27
17 13
23 21
42 38
40 39
33 31
41 34
46 32
18 15
4 3
26 21
23 22
16 15
3 3
38 35
11 11
36 35
39 28
12 11
14 13
12 10
18 17
14 14
9 9
45 41
20 17
38 11
38 36
35 28
36 33
18 16
27 24
20 17
5 5
31 28
46 41
22 20
14 14
39 34
19 18
13 13
16 16
17 17
11 10
25 21
45 44
21 21
39 35
32 27
6 6
23 22
24 21
36 29
6 6
10 10
20 19
15 15
4 4
37 35
32 26
4 4
26 25
34 33
35 30
19 18
26 22
48 45
21 19
9 9
32 28
12 12
24 24
37 37
38 36
20 19
24 22
27 24
13 12
43 36
17 16
13 12
23 21
39 31
44 40
31 29
37 29
6 4
21 17
39 33
21 20
2 2
13 13
8 7
37 34
38 34
23 20
37 32
12 11
6 6
19 15
15 14
39 36
19 14
10 9
31 27
17 16
32 25
19 17
45 37
7 6
21 19
16 14
37 35
11 10
25 23
9 7
36 29
23 21
19 17
21 21
10 10
12 9
12 10
18 17
17 15
48 41
33 29
13 11
10 8
29 25
21 19
27 26
19 15
43 38
25 25
16 15
26 21
34 32
30 26
37 37
13 10
29 25
32 28
23 21
35 28
23 19
39 36
41 33
6 6
21 14
14 14
10 9
33 31
24 23
3 2
39 38
25 23
39 34
21 18
15 15
13 10
22 22
25 23
33 29
21 18
25 23
33 27
28 26
32 31
9 7
39 34
7 7
16 14
16 15
15 13
15 15
29 24
27 27
37 36
41 37
18 16
15 14
17 16
38 35
14 12
39 13
25 23
24 19
13 10
45 37
38 36
20 19
31 27
15 14
9 7
17 16
7 6
17 13
10 10
40 34
33 27
36 27
16 14
14 13
17 17
43 37
14 13
15 13
19 17
27 21
17 14
32 30
27 22
21 18
12 11
17 17
24 22
3 2
23 20
14 12
38 37
23 21
7 7
9 8
24 23
14 14
38 36
27 23
20 18
16 12
13 11
23 20
37 32
15 15
27 24
37 36
25 23
15 14
41 33
35 35
41 38
13 12
6 5
22 17
15 12
8 6
19 17
4 3
11 11
15 14
19 18
23 21
16 14
12 11
26 25
21 18
35 29
8 8
34 26
30 27
39 33
26 23
37 33
19 18
41 33
19 16
41 36
32 29
25 22
38 34
7 7
44 38
16 12
30 25
21 21
15 13
40 34
21 21
14 13
20 19
10 10
18 18
12 11
44 33
12 11
13 11
39 37
24 22
31 23
8 7
16 15
45 35
23 22
15 13
22 21
34 27
39 36
41 30
22 22
39 36
11 11
24 23
22 20
41 32
16 16
13 13
23 18
23 19
37 37
46 44
20 19
18 17
30 25
14 13
38 37
9 7
37 33
17 14
17 14
25 22
40 35
27 24
7 5
39 35
42 34
39 33
45 38
15 14
22 20
27 26
16 15
10 10
14 14
6 6
12 11
37 33
24 21
13 12
7 7
41 38
11 11
46 44
35 34
34 28
13 13
41 32
14 12
42 36
24 22
34 32
14 13
24 23
19 17
33 31
34 28
36 29
16 13
27 26
34 29
20 18
18 18
18 17
29 27
14 12
36 30
24 22
9 9
31 27
43 35
15 13
12 12
38 35
13 12
24 22
25 24
38 35
34 27
19 16
16 14
27 26
33 32
31 25
16 15
16 15
17 16
42 32
33 30
13 12
43 36
20 16
7 7
37 28
38 36
39 37
13 13
13 11
10 10
39 35
4 4
12 11
11 11
39 37
14 12
19 17
11 10
15 13
15 14
12 11
31 25
24 22
15 15
32 29
5 5
27 21
33 28
47 44
37 33
39 34
46 43
43 38
49 44
41 39
15 15
45 39
17 15
14 11
16 14
24 19
15 12
16 15
35 28
30 26
37 36
23 20
21 17
15 14
31 24
38 37
4 4
33 30
19 16
5 4
23 21
42 35
24 21
19 18
21 20
9 8
28 24
22 21
31 25
37 34
16 15
25 24
16 15
14 12
32 28
8 8
17 14
31 26
17 15
39 30
43 36
15 15
38 31
41 35
16 15
40 33
35 26
18 17
35 25
23 21
15 13
26 23
42 36
31 24
37 36
5 5
20 18
16 13
6 6
14 13
8 8
16 14
9 7
21 20
19 16
35 33
41 35
15 14
22 19
19 18
41 33
17 14
9 6
6 6
35 29
8 8
29 24
41 25
14 12
19 18
12 11
22 19
15 12
43 32
17 16
34 29
45 40
35 30
12 12
42 40
47 44
25 24
39 36
17 17
26 24
32 28
29 24
13 10
7 7
22 19
27 20
14 14
30 28
13 12
34 29
19 17
39 35
29 25
28 26
18 15
43 34
21 20
37 37
27 22
23 18
22 19
22 22
37 37
15 15
10 9
35 34
22 21
43 38
39 34
26 22
17 16
49 42
17 17
23 21
22 19
41 36
21 20
15 13
22 19
44 37
35 24
4 4
23 18
43 37
18 18
12 12
15 14
9 8
16 16
14 12
25 23
19 18
44 37
38 32
17 16
10 9
38 35
12 12
28 24
42 36
27 24
18 16
17 15
19 17
10 8
16 15
45 38
17 15
24 22
15 14
23 18
32 31
20 17
14 14
36 29
26 23
31 24
35 32
22 20
9 8
22 21
11 11
27 23
8 7
40 30
39 34
14 14
49 44
31 28
9 8
30 26
35 30
26 25
13 10
36 30
38 34
12 10
9 9
14 12
32 31
25 22
38 37
22 21
26 23
11 10
14 14
21 18
45 37
42 34
3 3
7 7
21 20
27 25
19 17
24 23
42 35
42 32
41 32
17 15
16 13
20 18
12 12
12 10
37 36
13 13
12 9
17 15
37 36
12 10
38 32
37 35
21 19
10 9
21 18
44 38
19 18
30 25
20 18
41 35
44 37
15 13
22 19
45 37
39 34
21 18
30 23
15 11
8 7
41 35
27 23
41 34
30 25
42 38
19 17
8 8
35 31
37 32
25 23
20 20
39 35
18 17
20 19
23 21
14 11
3 2
40 33
13 11
29 27
21 20
15 14
17 15
30 27
15 14
41 30
29 26
24 20
42 39
18 15
38 38
38 34
23 23
37 35
11 9
17 15
21 20
7 7
29 26
36 31
14 13
20 18
17 14
15 12
3 2
29 22
42 35
27 22
29 23
38 36
12 11
10 8
22 21
35 32
39 35
22 19
22 21
12 11
19 17
18 14
8 6
14 13
4 3
37 34
20 20
41 34
25 22
16 11
40 30
29 28
13 10
40 33
21 21
9 8
18 17
25 22
32 31
6 6
15 14
6 5
13 13
35 29
35 30
45 28
40 37
44 40
8 8
38 35
15 14
28 24
38 38
20 20
42 38
19 18
12 11
17 14
32 27
16 15
26 22
8 6
14 13
14 12
22 19
34 33
39 38
23 19
38 36
19 18
16 16
38 31
28 26
42 33
18 17
12 12
13 13
17 16
35 29
25 24
10 2
18 16
27 22
37 31
8 7
9 8
28 22
19 18
6 6
15 13
41 30
40 35
19 18
19 18
13 11
45 34
11 11
26 24
36 30
6 4
15 12
41 30
40 34
24 22
31 28
23 19
42 37
20 20
25 22
25 23
27 25
10 9
23 20
38 35
22 18
12 11
42 33
45 36
45 39
18 17
24 22
24 22
23 22
19 15
14 13
11 11
10 10
18 18
18 17
17 14
13 11
15 13
18 18
13 13
36 30
21 18
20 18
26 26
21 20
24 23
38 36
33 29
15 14
29 26
28 26
37 36
35 31
36 28
37 35
4 3
39 34
31 30
16 13
4 4
43 30
16 15
38 34
31 30
39 38
27 22
4 4
15 14
25 21
24 20
31 29
32 26
39 36
37 35
21 20
22 20
13 11
26 23
13 13
38 36
10 10
11 11
26 25
25 22
14 14
3 2
40 36
43 38
14 13
35 31
17 15
17 15
40 25
3 3
17 16
21 21
23 19
9 8
42 30
37 34
20 18
24 20
30 27
25 24
9 8
3 2
17 17
11 11
31 29
7 7
19 18
31 25
18 18
17 17
9 7
39 36
43 37
36 32
30 26
23 19
16 16
39 34
31 24
20 16
16 13
33 26
35 31
6 6
21 17
38 28
16 14
5 5
12 11
46 37
35 32
15 15
12 10
29 23
15 14
41 41
17 13
14 12
33 29
20 18
28 24
34 26
39 34
13 12
13 13
9 9
25 21
4 4
19 18
42 37
10 8
46 36
11 8
15 15
26 22
18 17
32 28
9 8
39 35
30 26
15 14
16 15
16 15
35 32
17 16
15 15
18 15
39 36
36 29
40 36
50 44
20 16
16 16
23 20
31 26
19 17
36 29
10 10
17 16
4 4
18 17
21 19
31 27
24 21
17 16
20 17
17 12
32 31
20 19
8 7
14 13
36 27
3 3
25 22
39 37
25 23
9 7
41 39
13 12
32 28
13 13
35 31
30 25
30 26
15 14
37 32
17 15
19 16
43 37
23 19
22 19
31 30
10 9
6 5
20 18
49 44
18 18
17 15
36 29
28 24
16 15
8 8
15 15
17 16
17 15
17 16
19 18
23 18
23 21
35 32
30 29
43 40
4 4
20 18
22 19
45 40
21 21
40 31
32 28
37 33
17 15
13 10
46 36
42 37
39 34
19 18
25 21
18 18
8 7
15 14
20 19
39 34
37 36
18 17
13 12
38 38
20 19
20 17
40 35
37 34
17 15
4 3
15 14
16 15
29 27
23 23
38 37
26 23
12 12
20 19
16 13
38 37
8 7
51 41
15 12
16 15
38 38
21 19
46 43
39 38
16 15
15 15
9 9
37 30
25 22
39 36
21 19
24 20
37 32
41 34
19 17
39 35
25 24
36 31
31 27
20 19
23 20
15 14
36 32
9 7
9 8
33 28
21 19
20 18
21 20
20 17
20 19
21 19
14 12
16 14
11 10
36 28
39 33
6 5
17 15
21 20
17 15
34 32
8 7
37 34
13 13
34 29
9 6
13 11
33 26
28 27
15 15
33 28
15 15
6 5
13 12
21 19
17 15
22 18
25 22
48 28
4 4
11 11
26 23
39 38
39 34
9 8
6 5
33 29
6 5
7 7
39 38
22 20
32 27
11 8
45 37
40 32
16 14
39 37
17 17
15 14
28 24
44 38
44 38
18 17
31 25
38 38
18 17
35 28
39 34
13 11
34 32
40 34
11 9
15 13
13 11
30 25
29 28
19 18
11 9
21 19
47 46
24 21
6 5
36 32
36 33
25 24
24 20
20 17
21 20
21 18
44 38
22 20
18 17
6 5
45 36
25 23
37 32
17 16
12 10
24 23
40 32
39 33
9 9
15 15
44 37
35 33
27 20
29 26
12 10
18 16
16 15
7 7
40 38
41 40
10 9
25 23
43 38
25 22
15 13
28 23
6 4
18 17
27 23
23 22
21 19
39 36
21 18
43 36
18 18
17 16
39 33
24 23
29 26
17 17
24 19
15 13
21 18
31 27
46 38
10 10
18 17
17 15
39 36
8 8
37 30
34 28
41 34
31 27
23 22
26 22
27 26
26 21
22 21
9 9
39 33
40 31
10 9
19 19
37 32
13 13
20 19
30 26
45 39
32 29
27 23
19 17
31 27
13 13
40 38
44 40
39 35
27 25
16 15
23 23
33 33
20 17
38 35
4 4
19 18
15 14
23 21
22 18
36 33
11 11
36 31
36 31
14 13
35 29
38 36
41 35
39 33
36 32
17 17
16 15
38 38
34 31
36 29
3 2
36 32
19 16
38 34
13 12
23 21
18 18
22 19
14 12
26 22
14 11
46 38
15 14
14 11
35 30
17 15
15 15
44 42
32 30
21 17
42 38
42 38
9 9
20 18
40 38
12 10
9 8
38 35
21 19
44 41
25 23
21 18
17 15
29 27
41 34
35 28
46 32
39 37
38 36
23 19
14 13
8 8
36 30
38 35
12 10
30 26
18 16
38 38
9 8
27 25
13 13
6 6
5 5
35 24
39 36
28 26
14 14
26 22
27 23
32 29
31 26
31 26
40 32
22 20
22 21
12 10
39 35
32 25
25 21
27 27
16 15
36 28
49 45
18 16
10 10
15 11
12 11
29 27
20 19
10 10
17 16
15 14
37 36
30 29
36 34
37 26
17 15
11 10
27 24
19 17
38 11
24 20
25 25
22 19
29 25
21 20
35 32
20 18
18 14
42 34
21 16
42 35
24 23
44 31
4 4
33 27
47 40
48 44
37 32
37 29
54 48
21 19
22 20
17 17
32 27
42 37
38 38
20 15
32 28
35 30
34 24
6 5
39 37
29 26
12 10
51 46
11 9
36 33
14 13
36 36
12 9
29 27
23 22
45 38
32 28
13 12
39 34
21 18
49 44
3 3
37 32
22 20
20 18
26 23
42 36
19 18
43 36
41 36
18 16
16 14
10 10
10 8
24 22
38 36
40 34
22 18
35 27
15 14
14 11
39 28
3 3
14 12
15 13
22 22
21 20
11 11
39 35
14 12
50 43
14 11
34 34
26 24
19 15
46 42
11 11
12 10
28 25
39 37
6 5
14 12
26 24
34 27
8 7
30 28
41 24
19 18
37 35
17 16
17 17
15 14
25 23
23 23
54 48
39 36
38 33
37 32
21 20
48 40
13 12
3 2
25 23
10 1
24 23
45 38
13 12
42 34
19 17
37 34
4 4
39 35
17 15
9 8
29 23
15 14
18 15
17 17
30 25
15 13
24 21
26 20
42 38
23 22
32 31
4 4
42 35
17 15
17 15
41 32
38 33
3 3
31 28
37 29
35 29
18 18
40 38
13 13
43 37
46 39
12 11
9 8
6 6
10 9
31 27
32 30
31 30
43 37
29 24
7 7
36 28
14 14
41 31
22 22
26 25
40 35
22 21
15 13
38 36
23 22
35 28
20 18
44 38
39 33
11 11
45 40
15 14
37 31
39 33
33 26
44 38
21 20
34 29
23 20
25 25
12 12
10 10
18 14
36 28
37 35
37 29
47 39
37 37
40 34
31 27
17 17
15 13
13 11
33 30
26 20
18 16
16 16
38 33
18 15
6 5
23 22
16 15
26 20
20 17
38 35
18 16
39 34
9 8
18 14
14 10
11 11
39 35
15 13
25 21
26 22
12 10
34 32
36 28
36 32
43 40
37 32
45 39
11 9
12 11
22 20
34 29
38 33
21 20
10 9
33 26
39 35
39 36
40 34
10 9
38 33
10 10
16 14
39 36
41 33
15 12
22 22
36 31
32 29
10 9
14 13
12 12
13 11
12 12
25 24
41 31
23 21
4 3
23 21
36 28
18 16
13 11
14 13
38 38
38 33
36 32
33 29
25 22
44 42
48 45
12 11
19 18
33 28
18 16
36 32
12 12
15 14
50 44
39 34
36 31
19 15
32 30
17 16
42 36
24 20
18 17
15 15
39 36
22 19
18 15
18 16
35 29
49 44
21 19
33 31
12 12
38 38
39 36
35 29
3 3
41 34
39 35
37 33
18 14
39 32
38 32
18 18
15 15
20 16
10 9
22 18
27 26
13 12
20 18
22 20
38 11
16 15
15 14
17 14
26 23
37 36
21 20
40 36
16 14
48 40
13 12
20 18
12 11
12 10
37 35
11 10
11 11
35 31
28 26
8 8
28 25
23 22
22 17
49 30
26 22
21 20
23 21
6 6
32 30
35 34
51 44
13 11
19 18
39 33
17 16
33 28
38 36
42 35
48 45
15 14
37 35
25 22
40 31
36 32
25 19
21 19
15 14
23 19
19 19
33 31
40 36
19 17
21 20
34 31
37 30
22 21
26 23
15 13
9 8
16 16
17 16
40 34
4 3
43 33
18 16
46 37
28 25
13 13
20 17
33 28
25 23
27 21
41 33
15 12
33 30
22 20
18 17
19 16
24 21
16 14
8 7
19 17
41 32
24 22
31 29
29 25
14 12
38 28
45 40
18 17
34 26
7 6
36 32
10 10
19 17
39 36
18 14
44 36
4 4
21 19
37 37
16 14
15 12
16 12
42 38
15 12
4 4
32 26
22 18
39 33
34 29
30 26
26 24
3 3
13 13
27 24
17 13
33 28
27 23
21 18
22 21
17 16
15 14
39 37
10 10
21 19
18 14
13 12
31 27
29 27
31 27
37 37
15 12
19 17
54 46
25 24
16 14
3 3
15 13
35 29
39 36
36 27
22 18
38 33
23 17
14 13
13 13
22 21
21 19
12 12
10 8
40 32
41 34
13 13
12 12
37 35
33 33
27 24
34 28
13 12
37 32
25 20
25 19
25 22
15 13
18 16
15 12
13 12
20 20
24 22
49 39
38 37
13 10
37 30
29 26
12 11
16 15
40 29
38 34
17 16
22 21
37 29
35 33
14 14
21 20
37 36
13 11
18 14
42 30
3 2
39 35
18 17
44 38
28 22
42 34
14 14
39 31
34 28
20 19
23 21
24 19
35 31
53 50
19 19
23 20
15 14
27 26
17 15
19 18
39 34
55 46
39 33
10 10
17 16
31 27
39 37
10 9
4 3
12 12
18 18
8 7
19 15
19 15
22 20
15 15
23 19
24 20
39 36
40 36
9 9
34 28
29 28
38 31
19 15
12 9
42 37
7 6
25 24
22 22
39 35
40 34
11 11
7 4
13 11
26 26
16 13
15 15
11 10
37 35
46 39
39 35
21 20
29 28
15 14
37 29
8 7
39 33
46 40
24 20
27 24
43 39
7 7
42 36
32 30
33 28
49 33
39 33
43 42
12 11
15 14
4 3
25 22
15 14
22 20
15 14
29 28
18 17
37 36
33 30
24 21
11 11
14 12
21 20
40 33
37 32
50 46
15 13
19 16
45 38
19 16
25 22
15 13
15 14
48 37
34 25
43 22
23 21
47 41
19 15
10 10
36 33
23 21
42 36
25 24
40 34
9 8
19 15
25 24
29 25
17 17
48 46
6 6
40 37
31 26
17 16
34 27
18 18
44 26
29 23
20 19
20 17
14 13
24 24
22 20
29 28
40 34
34 28
5 5
14 13
9 7
13 13
37 36
35 33
22 20
13 13
18 18
14 12
17 15
6 5
11 11
37 36
28 27
15 13
19 16
34 29
38 37
35 29
8 7
38 35
32 32
28 25
22 21
43 42
46 39
42 36
12 12
15 15
22 18
23 19
10 9
18 16
13 12
14 13
30 26
13 13
42 35
12 11
23 20
47 40
18 18
34 31
9 8
25 25
19 13
16 13
4 3
45 39
46 37
37 30
21 18
12 10
20 17
11 10
24 23
45 42
25 20
33 28
34 26
16 14
41 37
38 37
17 16
28 22
20 19
4 4
42 38
36 31
37 33
28 24
18 16
39 32
20 18
14 12
18 17
25 20
10 10
33 31
21 19
38 31
2 2
28 25
23 22
30 26
16 15
39 30
28 26
15 13
39 34
29 25
37 11
16 16
21 19
39 37
14 14
12 11
18 18
39 39
29 26
13 12
38 36
29 24
32 24
8 8
17 16
24 20
10 9
32 28
21 21
19 16
33 28
12 11
45 36
11 11
14 11
39 37
42 38
8 7
8 8
12 11
7 5
17 13
39 35
17 16
21 21
34 27
25 22
23 21
45 41
38 38
19 17
32 29
14 13
31 26
43 38
21 19
15 15
18 17
17 15
21 19
30 24
19 18
27 24
10 10
43 36
3 3
38 37
17 15
4 4
14 11
24 19
34 27
15 12
18 17
24 23
36 30
32 30
35 33
22 21
17 15
22 20
6 5
38 35
37 35
26 21
32 28
28 26
39 37
38 32
44 38
30 26
19 17
39 12
38 31
47 42
21 19
23 18
16 14
12 10
4 2
7 6
6 3
7 5
5 3
4 2
5 4
5 3
5 3
5 5
5 5
6 6
5 4
5 4
4 2
4 3
5 2
5 4
6 5
4 4
5 4
6 4
5 4
5 4
5 5
5 4
4 1
6 5
4 3
6 4
5 3
6 4
7 5
5 4
5 4
7 6
4 3
7 5
5 5
5 4
5 3
7 6
6 5
6 6
6 4
7 5
5 2
5 3
5 5
6 5
6 4
4 3
4 3
5 3
6 4
5 5
6 5
7 5
6 6
5 2
7 6
4 3
6 4
6 5
7 6
6 4
5 4
5 3
5 5
6 5
4 3
8 8
5 4
6 5
5 4
4 2
4 3
4 3
4 3
5 5
6 6
7 6
6 5
5 3
4 3
5 4
6 6
6 4
5 4
4 2
5 2
5 3
5 3
6 5
4 2
7 6
4 2
6 4
5 2
5 3
5 3
6 4
6 4
4 3
7 6
5 5
5 5
5 4
5 3
6 5
6 4
6 4
4 3
6 5
7 6
3 3
6 3
5 5
7 5
5 5
5 3
4 3
7 6
4 3
6 4
4 2
6 5
5 4
5 4
5 5
5 5
5 3
5 5
4 3
7 6
6 5
7 6
7 6
6 6
5 5
4 4
7 6
4 2
4 3
4 2
5 5
5 4
6 4
8 7
6 6
5 4
4 4
4 3
4 3
4 3
5 3
6 4
7 6
4 3
7 6
6 6
5 3
6 4
5 3
6 4
5 3
5 4
6 4
6 5
7 5
5 5
5 5
5 2
7 6
6 4
5 5
5 4
5 4
5 4
5 4
5 3
4 4
6 6
5 5
6 4
6 5
4 4
6 4
5 3
6 6
6 5
6 4
6 4
5 4
4 3
6 5
5 3
6 4
5 4
6 5
8 6
5 3
5 3
6 5
5 5
6 6
5 5
4 2
4 3
5 4
6 4
5 3
4 2
6 6
5 5
4 4
6 4
5 3
5 5
6 4
4 2
4 2
4 4
7 6
6 4
5 4
5 5
6 5
5 4
7 6
6 4
4 2
5 2
5 4
5 5
6 6
4 2
6 6
5 3
4 2
5 4
6 4
4 2
7 6
5 5
6 5
7 7
6 5
5 5
5 3
6 5
6 5
6 5
4 3
6 5
5 3
5 4
5 5
7 5
6 4
6 5
4 2
4 3
5 4
6 4
6 5
6 5
4 2
5 3
6 6
6 4
6 5
6 5
5 4
5 3
5 4
4 4
5 4
5 4
4 3
4 3
5 4
5 4
5 3
5 4
7 5
7 5
6 6
7 6
5 4
6 5
6 5
6 5
6 5
6 4
7 7
7 5
6 5
6 6
6 4
5 4
6 6
4 3
5 5
6 3
5 4
5 3
5 3
7 5
8 7
5 3
7 6
5 5
7 6
6 6
4 2
7 7
8 7
7 5
5 4
6 3
5 5
5 4
5 3
6 5
5 4
5 5
6 6
6 6
7 6
4 3
5 3
9 8
5 3
7 6
4 2
7 6
5 2
5 3
6 5
8 7
5 4
6 4
7 6
6 4
6 6
5 2
5 3
4 3
4 2
5 4
5 3
6 4
5 4
7 6
6 5
6 6
4 1
6 4
4 3
6 3
5 5
3 3
2 2
4 3
4 4
2 2
2 1
3 3
4 4
18 17
20 15
13 11
20 19
16 13
11 9
18 13
6 5
6 5
16 14
8 8
13 13
13 12
11 11
5 5
8 8
12 9
4 4
9 8
4 3
12 10
13 12
11 10
12 9
8 7
11 9
8 6
5 4
14 11
12 12
10 9
15 14
10 9
17 15
20 20
9 8
13 11
8 8
5 5
13 11
9 9
7 6
4 4
2 2
6 5
12 12
10 9
6 5
14 14
3 2
15 14
19 17
20 16
13 11
15 10
5 5
13 11
10 9
8 7
7 5
7 6
9 8
4 3
11 10
17 15
11 10
15 14
15 14
21 15
14 13
11 8
4 3
10 10
8 7
10 10
10 10
10 6
5 5
10 10
9 9
12 8
10 10
9 7
15 15
9 8
5 4
7 5
10 8
12 11
14 11
17 13
14 13
10 9
9 7
16 13
21 13
12 11
15 14
9 7
12 9
17 16
8 8
9 6
7 7
15 13
19 16
15 12
13 13
18 16
22 14
13 12
22 17
14 13
11 9
8 6
14 11
9 7
5 5
13 12
10 8
3 3
16 11
14 11
8 5
17 16
18 15
14 13
17 15
13 12
15 13
18 14
13 13
10 10
11 10
9 9
6 6
7 6
11 11
12 12
8 6
6 5
10 7
7 6
8 7
13 13
9 8
5 4
8 7
8 7
11 10
7 7
9 8
9 9
9 7
15 14
14 13
15 15
15 13
22 21
11 11
11 7
13 11
7 7
12 9
4 4
16 15
14 10
15 14
10 8
11 7
11 10
8 7
17 13
9 7
8 8
7 7
18 16
15 15
6 5
4 3
12 11
6 5
10 6
5 5
12 8
16 14
11 10
13 11
9 8
11 10
5 4
16 15
13 13
10 10
18 15
10 8
6 5
17 15
16 16
9 7
14 10
17 16
10 9
7 7
15 12
16 9
10 7
16 13
11 8
15 12
9 9
11 9
11 10
6 3
7 7
11 10
10 10
11 10
8 8
7 7
16 15
10 8
15 11
10 9
16 13
11 9
8 8
14 14
13 12
19 18
20 20
14 12
13 11
12 8
8 8
9 9
18 11
6 6
13 11
14 14
11 10
7 7
9 9
5 5
6 6
13 12
9 9
9 6
2 2
7 7
8 7
4 3
14 14
12 11
5 5
12 9
8 8
7 5
8 6
13 11
22 14
17 14
6 6
14 12
14 13
7 6
13 13
19 17
19 18
12 11
15 13
14 13
16 13
12 12
4 4
14 13
15 14
11 10
6 4
14 8
8 7
10 8
5 4
4 3
13 12
7 6
9 9
15 12
12 10
10 10
16 12
14 11
11 10
5 4
15 13
5 5
13 11
7 6
14 13
18 17
9 9
5 4
10 9
12 10
7 5
8 7
14 13
4 4
6 6
5 4
10 8
11 11
11 9
7 7
13 12
10 9
6 6
6 5
10 7
10 9
6 4
11 10
10 10
12 12
10 9
13 11
15 12
14 13
7 4
16 13
10 9
8 7
11 9
11 11
22 18
9 6
14 12
10 8
4 4
14 14
19 18
13 12
14 13
10 8
8 6
17 14
16 15
7 7
20 15
10 9
13 8
9 6
9 7
15 11
14 11
13 12
17 16
9 8
9 8
11 9
12 8
9 8
7 6
15 14
8 7
5 5
14 14
13 12
9 8
19 17
16 12
13 8
15 11
18 16
16 12
9 8
3 2
11 11
8 7
9 8
12 9
10 8
7 7
8 6
3 3
3 2
7 5
7 7
9 8
11 8
8 6
7 7
12 11
11 11
5 5
12 11
12 11
18 15
3 3
5 5
14 13
12 11
16 15
8 6
15 13
5 5
18 17
7 6
18 15
16 16
10 10
12 11
18 15
16 15
6 5
9 7
18 17
13 11
13 11
16 11
18 15
11 10
7 4
10 9
11 9
9 9
6 5
15 13
11 7
5 4
10 9
9 8
10 8
7 6
8 8
12 9
4 4
10 9
6 5
15 13
15 13
10 10
9 8
17 15
14 14
6 5
21 20
18 13
7 7
8 7
2 2
19 14
14 12
9 8
3 2
10 9
12 11
8 7
11 9
9 8
3 3
14 13
16 14
13 12
12 10
11 9
9 9
14 14
12 10
11 10
3 3
11 11
14 13
13 10
13 10
16 13
16 14
9 7
18 17
8 8
10 9
7 7
10 10
13 8
3 3
7 5
7 6
5 5
7 6
13 11
4 2
7 4
10 9
12 11
3 3
9 9
11 11
9 7
7 6
15 13
8 8
11 8
12 12
12 11
13 12
19 17
15 13
11 10
18 18
11 11
12 9
17 16
4 3
7 6
15 13
13 10
19 19
12 11
12 12
2 2
9 7
4 4
7 7
7 6
6 5
9 8
9 9
5 5
11 10
5 4
15 14
7 6
9 8
18 15
9 8
9 7
15 14
7 7
6 5
16 14
8 7
12 12
15 12
5 4
13 13
11 8
11 9
7 6
10 8
7 6
5 5
4 4
8 8
11 10
9 8
11 9
7 7
12 10
5 4
6 5
13 13
14 10
17 14
11 9
19 19
16 13
15 14
17 13
17 13
22 15
15 13
16 12
19 16
22 17
7 6
9 6
6 6
12 11
17 14
10 9
7 5
14 12
13 12
6 5
13 10
12 11
12 9
10 10
11 9
7 6
12 11
7 7
11 9
20 16
14 13
21 20
16 15
16 12
20 18
13 12
10 9
13 12
12 11
17 16
7 7
6 6
5 5
10 10
10 9
10 9
8 7
4 4
7 6
9 9
19 15
7 7
6 6
14 13
16 15
18 16
18 17
18 16
14 12
18 16
16 14
8 8
11 11
14 13
11 6
16 13
5 4
10 9
9 7
13 10
9 8
16 14
8 8
9 8
9 8
12 10
7 7
7 6
10 10
9 9
13 13
13 13
7 7
6 6
6 5
9 9
5 5
9 9
8 8
9 9
16 15
17 6
13 9
16 9
13 13
13 12
9 9
8 7
7 7
17 13
9 9
14 13
16 15
17 16
14 11
12 10
13 11
15 12
11 11
8 8
10 8
10 9
13 12
4 3
8 8
7 6
2 2
9 7
4 4
9 9
22 20
13 9
14 12
19 17
6 6
9 7
9 7
18 16
17 16
17 12
10 9
11 10
6 5
7 5
18 13
8 8
13 9
8 6
10 9
10 10
13 10
6 5
9 7
4 4
22 18
12 12
9 9
5 5
11 10
16 14
19 17
13 11
14 11
8 7
18 16
8 7
9 8
13 9
13 12
15 12
19 17
10 8
14 13
7 5
5 4
12 11
9 7
15 15
13 9
14 11
11 10
10 9
9 9
6 6
12 11
10 7
10 10
6 5
7 5
8 7
7 7
7 6
7 6
8 6
17 7
10 8
5 4
10 9
14 12
15 15
14 11
15 12
12 11
11 11
16 15
15 14
6 5
11 11
7 7
15 14
10 7
10 8
16 16
11 11
8 7
12 10
20 15
13 13
7 6
12 9
12 9
15 14
8 8
18 8
15 10
10 10
7 7
14 12
13 10
12 9
17 15
16 15
17 15
19 16
18 12
7 4
14 13
12 11
19 19
9 9
4 3
11 11
8 8
9 8
18 15
7 6
4 1
8 7
13 12
8 8
8 6
19 15
10 10
6 5
9 8
5 5
12 10
3 2
5 5
12 10
7 7
7 7
9 8
10 9
7 7
3 3
8 8
14 9
11 10
14 13
14 10
14 13
11 10
10 8
15 11
10 7
12 12
15 14
4 4
18 17
7 7
8 8
10 9
7 5
9 8
3 2
8 8
3 3
6 5
10 10
19 17
14 14
3 2
17 14
12 11
10 8
11 11
16 16
12 11
16 16
8 6
12 11
18 14
7 6
15 15
6 5
7 7
9 9
9 9
7 7
8 8
12 11
13 13
7 7
16 11
7 6
7 5
12 10
8 7
7 7
12 11
7 7
6 6
16 15
10 9
9 8
11 10
5 4
12 12
18 15
20 18
10 8
10 9
17 16
7 7
12 10
16 15
10 10
13 12
13 12
17 15
10 6
14 13
17 13
10 9
8 8
16 11
11 11
6 6
10 9
17 16
3 3
9 8
11 9
12 11
8 7
7 7
11 9
5 4
9 9
10 9
9 8
12 10
7 7
7 5
11 11
4 4
9 8
13 10
19 16
16 14
15 11
11 10
12 10
16 14
13 11
11 10
7 6
10 8
7 6
16 13
3 3
9 9
7 7
14 13
7 7
5 4
14 13
14 13
19 17
16 15
17 16
13 11
17 17
15 13
11 8
11 10
11 9
18 15
11 8
5 4
11 10
21 19
13 12
12 11
12 11
7 7
8 7
13 12
11 10
13 11
8 7
13 11
6 6
13 11
15 12
11 10
16 13
13 8
13 12
13 12
9 8
12 11
13 12
4 4
8 8
5 4
6 5
8 5
4 4
12 12
7 7
9 8
10 9
4 4
10 8
12 9
13 7
8 8
13 10
16 14
6 5
9 8
15 14
4 4
7 6
14 13
7 6
11 10
10 9
5 4
6 6
9 8
11 10
5 4
6 6
8 7
16 12
9 8
20 16
16 16
14 14
7 5
11 8
19 17
14 12
17 14
17 13
5 4
16 14
14 12
5 5
20 17
19 18
9 9
12 10
15 14
16 13
10 9
13 11
11 10
9 7
6 6
12 11
5 5
13 11
8 8
11 10
8 8
12 12
9 7
12 11
12 9
10 8
6 6
10 10
9 8
7 7
8 7
12 9
9 9
11 10
11 10
18 15
11 10
14 13
14 12
13 12
19 18
5 4
14 12
12 10
3 3
12 11
16 15
14 10
17 16
16 14
11 10
9 8
7 6
6 5
7 7
11 10
9 9
5 5
9 8
10 10
10 10
15 13
20 15
11 10
15 12
16 13
8 7
13 9
11 9
9 8
14 11
3 2
10 8
10 8
9 8
8 7
8 7
6 6
11 10
11 10
14 13
11 9
16 14
9 8
15 14
11 9
6 4
6 5
9 8
11 10
8 7
18 17
12 12
14 13
6 5
15 13
13 11
13 12
15 12
18 16
16 14
4 3
5 5
10 10
14 9
13 11
10 9
7 7
20 17
19 17
12 10
16 13
20 13
8 7
8 6
6 6
6 5
11 10
6 6
13 11
9 8
6 5
12 12
12 10
9 8
11 10
6 5
7 7
5 5
8 6
8 7
9 9
9 8
15 12
7 7
5 4
14 13
20 17
14 14
10 9
22 16
5 5
9 7
19 15
9 7
10 8
2 2
12 11
10 8
12 11
8 8
11 10
9 9
13 13
10 10
13 10
8 8
8 5
10 9
11 9
12 12
16 15
16 15
16 16
14 13
15 13
4 3
16 11
15 12
9 8
8 7
7 5
9 9
17 15
13 10
7 7
6 6
4 3
16 11
17 16
9 8
5 5
10 7
10 8
13 11
8 7
9 8
10 9
8 4
7 6
12 9
7 7
8 8
12 6
9 7
7 6
19 17
13 12
12 11
16 15
15 14
9 8
17 11
16 14
14 14
4 3
9 9
13 11
9 8
9 9
5 5
8 5
7 6
10 8
14 12
6 6
14 11
9 9
17 15
8 8
11 9
17 14
21 18
12 12
12 10
7 7
10 9
6 6
20 17
12 12
9 8
11 10
8 7
2 2
7 6
10 10
12 12
5 4
12 11
13 12
11 10
9 8
2 2
6 6
6 5
9 9
9 6
19 15
14 13
10 9
8 8
9 8
15 13
14 13
17 14
11 9
17 14
44 38
37 32
41 32
43 34
43 35
37 34
45 39
21 17
19 18
8 8
14 14
44 38
27 25
43 36
14 13
25 22
36 30
16 14
44 39
52 48
42 38
19 18
22 21
45 41
41 36
42 38
10 9
48 44
17 17
24 21
15 14
54 52
46 42
40 33
44 37
};
\addlegendentry{\app{}}
\addplot [draw=GreedyColour, fill=GreedyColour, mark=asterisk, only marks, opacity=0.5]
table{%
x  y
0 0
0 0
2 2
3 3
3 3
2 2
3 3
3 3
2 2
2 2
2 2
3 3
3 2
2 2
1 1
2 2
3 2
2 2
1 0
3 3
3 3
2 2
3 3
3 3
3 2
3 3
8 8
3 3
8 8
2 2
4 4
6 6
6 6
3 3
8 7
3 3
2 2
2 2
12 12
7 6
3 3
10 10
9 9
7 7
11 10
4 4
2 2
4 4
2 2
6 6
9 9
2 2
13 13
6 6
4 4
3 3
8 8
7 7
9 9
2 2
2 2
3 3
2 1
2 2
2 2
2 1
7 7
2 2
3 3
4 4
14 13
6 5
11 11
2 2
4 4
2 2
4 4
10 9
9 9
8 8
8 8
3 3
4 4
4 4
2 2
3 3
4 4
2 1
9 8
4 4
7 7
7 7
3 3
3 3
4 4
2 2
7 7
2 2
8 8
13 13
3 3
3 3
4 4
3 3
6 5
4 4
12 12
2 2
2 2
2 2
5 5
5 5
2 2
8 8
4 4
10 10
8 8
2 2
5 5
4 4
8 7
2 2
4 4
3 3
9 9
6 6
10 10
7 7
4 4
2 2
5 5
2 2
3 3
5 5
27 27
23 23
31 31
22 22
24 24
61 61
6 6
21 21
61 59
15 15
39 39
64 64
37 37
10 10
41 41
21 21
25 25
32 32
23 23
22 22
46 46
15 15
70 70
5 5
23 23
52 52
37 37
20 20
35 35
76 76
52 52
25 25
17 17
36 36
35 35
17 17
40 40
35 35
2 2
10 10
25 25
20 20
26 26
24 24
16 16
46 46
20 20
35 35
27 27
16 16
14 14
18 18
21 21
15 15
18 18
35 35
47 47
17 17
14 14
17 17
9 9
12 12
22 22
17 17
28 27
35 35
13 13
24 24
18 18
10 10
19 19
6 6
24 24
20 20
29 29
27 27
42 42
22 22
37 37
40 40
17 17
51 51
24 24
34 34
42 42
12 12
14 14
35 35
15 15
16 16
22 22
20 20
21 21
20 20
17 17
27 27
34 34
29 28
5 5
16 16
7 7
21 21
17 17
19 19
37 37
38 38
38 38
37 37
48 48
47 47
31 31
10 10
17 17
6 6
17 17
35 35
25 25
20 20
24 24
15 15
23 23
21 21
19 19
16 16
18 18
27 27
19 19
7 7
20 19
19 19
17 17
15 14
44 44
18 18
39 39
17 17
17 17
13 13
16 16
21 21
17 16
20 19
28 28
17 16
30 29
4 4
24 24
44 44
26 26
27 27
39 39
36 36
17 17
41 41
45 45
33 33
25 25
17 17
18 18
38 38
45 44
28 28
24 24
23 23
19 19
25 25
2 2
13 13
36 36
25 25
17 17
19 19
26 26
15 15
39 38
14 14
22 22
14 14
12 12
19 19
16 16
48 47
40 39
46 46
45 45
6 6
18 18
19 19
3 3
42 42
40 40
19 19
18 18
19 19
28 28
21 21
21 21
24 24
18 18
24 24
24 24
21 21
16 16
20 20
21 21
23 23
19 19
19 19
21 21
20 20
24 24
15 15
21 21
21 21
7 6
20 20
20 20
7 7
18 18
21 21
19 19
22 22
23 23
48 48
37 37
47 47
44 44
36 36
44 44
28 28
39 39
15 15
4 4
37 37
25 25
54 54
19 19
39 39
34 34
42 41
34 34
16 16
13 13
19 18
11 11
26 26
43 43
28 28
17 16
25 25
18 18
21 21
21 21
16 16
22 22
11 11
16 16
23 23
44 44
19 19
46 46
21 21
23 23
17 17
17 17
10 10
48 47
42 42
20 20
14 14
2 2
11 11
20 20
27 27
21 21
11 11
14 14
22 22
16 16
24 24
22 22
25 25
21 21
18 18
20 20
23 23
20 20
18 18
6 6
18 18
45 45
47 46
41 40
49 49
45 45
40 40
4 4
22 22
25 25
7 7
23 23
21 21
26 26
11 11
35 34
42 42
34 34
47 47
44 44
31 30
38 37
9 9
17 17
20 20
23 23
21 21
20 20
19 19
5 5
20 20
21 21
18 18
18 18
24 24
19 19
21 21
12 12
36 36
13 13
26 26
20 20
21 21
20 20
52 51
45 45
38 38
17 17
16 16
41 40
43 43
32 32
16 16
19 19
33 32
23 23
18 18
22 22
28 28
26 25
25 25
2 2
23 23
18 18
6 6
25 25
41 41
40 39
35 35
21 21
33 33
13 13
41 41
14 13
10 10
15 15
13 13
21 21
16 16
35 35
26 26
37 37
15 15
28 28
17 17
18 18
7 7
24 24
5 5
28 28
29 29
26 26
40 40
39 39
36 36
42 41
20 20
24 23
16 16
15 15
18 18
36 36
38 38
13 13
20 20
18 18
25 25
20 20
20 20
6 6
19 19
32 32
19 19
18 18
19 19
25 25
23 23
22 22
16 16
15 15
15 15
21 20
33 33
42 41
37 37
43 43
30 30
18 18
16 16
36 36
4 4
23 22
4 4
9 9
16 16
10 10
20 20
13 13
21 20
17 17
42 42
40 40
22 22
20 20
16 16
28 28
10 9
19 19
17 17
3 3
12 12
17 16
35 35
21 21
41 41
15 15
39 39
45 45
27 27
44 44
40 40
16 16
23 23
38 38
6 6
19 19
29 29
3 3
30 30
32 32
21 21
21 21
29 29
26 26
19 19
31 30
19 19
27 27
19 19
19 19
15 15
42 42
44 44
12 12
16 15
43 43
37 37
45 45
25 25
16 16
23 23
18 18
19 19
5 5
23 23
18 18
25 25
17 17
19 19
20 20
28 28
18 18
7 7
22 22
17 17
21 21
22 22
22 21
20 18
21 20
17 17
21 21
9 9
18 17
16 16
23 23
18 18
25 25
20 20
24 23
7 7
24 24
43 43
37 37
40 40
43 42
37 37
18 18
39 39
40 40
46 46
45 45
52 51
40 40
46 46
7 7
23 23
18 18
21 21
25 25
33 33
27 27
25 25
21 21
19 19
23 23
21 21
4 4
25 25
17 17
30 29
18 18
24 24
17 17
19 19
13 13
15 15
11 11
17 17
11 11
22 22
41 41
46 45
20 20
21 21
19 19
29 29
20 20
11 11
24 24
21 21
19 19
37 36
16 16
22 22
17 17
40 40
22 21
31 31
32 32
20 20
15 14
13 13
17 17
22 22
28 28
19 19
27 27
19 19
6 6
19 18
6 6
2 2
18 18
19 19
29 29
45 45
50 50
36 36
40 40
45 45
33 33
23 23
17 17
22 21
20 20
39 39
32 32
6 6
24 24
2 2
29 29
3 3
21 21
7 7
23 23
17 17
2 2
20 20
6 6
17 17
15 15
22 22
5 5
21 21
12 12
34 34
34 34
13 13
14 14
17 17
22 22
17 17
25 25
15 15
25 25
19 18
28 28
4 4
21 21
21 21
14 13
18 18
46 46
40 40
18 18
39 38
27 26
34 33
19 19
2 2
8 8
23 23
9 9
23 23
45 45
17 17
36 36
20 20
34 34
16 16
19 19
49 49
45 44
12 12
16 16
12 12
16 16
20 20
23 23
29 29
20 20
22 22
21 21
21 21
28 28
13 13
5 5
8 8
37 37
22 22
40 40
37 37
33 33
42 42
39 39
15 15
15 15
18 18
20 20
19 19
4 4
20 20
25 25
23 23
20 19
21 21
25 24
20 20
20 20
5 5
17 17
10 10
18 18
20 20
19 19
14 14
30 30
12 12
13 13
40 40
40 40
43 43
22 22
22 21
18 18
23 23
5 5
22 22
17 17
28 28
5 5
26 26
30 30
12 11
4 4
8 7
19 19
25 25
46 46
39 39
46 46
17 17
15 15
18 18
35 35
20 20
20 20
19 19
17 17
10 10
17 17
17 17
21 21
42 42
17 17
20 20
41 41
17 17
27 27
17 17
28 27
12 12
29 29
29 29
18 18
27 27
15 15
23 23
15 15
15 15
36 36
41 41
23 23
37 37
36 36
17 17
38 38
32 32
29 29
28 28
41 40
6 6
6 6
19 19
8 8
23 23
19 19
16 16
16 15
19 19
22 21
25 25
17 17
23 23
20 19
37 37
39 39
39 39
39 39
25 25
3 3
23 23
20 20
14 14
29 29
19 19
43 43
39 38
24 24
9 9
45 45
45 45
17 17
36 36
40 39
42 42
40 39
19 19
17 17
17 17
20 20
10 10
21 20
22 22
21 21
23 23
19 19
19 19
19 19
20 20
22 22
19 19
5 5
20 20
20 20
17 17
19 19
27 27
20 20
18 18
21 21
20 20
26 26
23 22
28 28
24 24
19 19
27 27
33 33
28 28
18 18
2 2
41 40
45 45
36 36
37 37
22 22
40 40
28 28
40 39
43 43
18 18
46 46
37 37
35 35
39 39
21 21
7 7
27 27
17 17
25 25
20 20
20 20
20 20
16 16
20 20
14 14
15 15
15 14
23 23
37 37
45 45
43 43
32 32
14 14
20 19
19 19
15 15
23 23
14 14
26 26
20 20
18 18
42 42
12 12
23 23
41 41
41 40
37 37
12 12
16 16
10 10
13 13
44 44
20 20
32 32
17 16
25 25
11 11
29 29
19 19
18 18
21 21
22 22
33 33
25 25
22 22
19 19
2 2
20 20
7 7
5 5
23 23
40 40
37 37
19 19
31 31
45 45
40 40
30 30
23 23
43 43
39 39
39 38
50 50
18 18
36 36
36 36
15 15
5 5
7 7
17 17
26 26
19 19
30 30
25 25
20 20
20 19
22 22
16 15
18 18
16 16
13 12
10 10
14 14
22 22
33 33
16 16
18 18
34 34
23 23
16 16
20 20
18 18
21 21
21 21
18 18
21 20
8 8
28 28
26 26
3 3
28 28
11 11
2 2
2 2
41 41
45 45
18 18
17 17
16 16
18 17
26 26
30 30
13 13
29 29
20 20
5 5
19 19
19 19
21 21
21 21
23 23
3 3
19 19
22 22
17 17
22 22
20 20
5 5
46 46
39 39
44 44
39 39
49 49
35 35
30 30
37 36
16 16
37 37
32 32
18 18
22 22
25 25
30 30
19 19
21 20
26 26
18 18
23 23
22 22
18 18
43 43
21 21
36 36
17 16
13 13
21 21
20 20
25 25
18 18
27 27
17 17
30 30
18 18
21 21
15 15
13 13
18 17
15 15
17 17
48 48
39 38
34 33
48 48
22 21
29 29
41 41
8 8
3 3
32 32
16 16
17 17
39 39
2 2
17 17
31 31
2 2
5 5
28 28
29 29
8 8
22 21
17 17
18 18
41 41
41 41
20 20
33 33
40 39
14 14
15 15
26 26
20 20
24 24
20 20
18 18
20 20
19 18
17 17
25 25
2 2
22 22
18 18
19 19
20 20
7 7
2 2
23 23
37 37
44 44
35 35
48 48
16 16
17 17
18 18
21 21
22 22
17 17
18 18
22 22
26 26
26 26
31 31
15 15
25 25
20 20
23 23
14 14
21 21
21 21
18 18
16 16
17 17
38 37
37 37
16 16
19 18
30 30
17 17
20 20
15 15
48 48
36 36
37 37
45 45
52 52
30 30
29 29
25 25
17 17
31 31
21 21
16 16
29 29
3 3
17 17
24 24
28 28
26 26
22 22
37 36
43 42
36 36
45 45
21 21
19 19
19 19
2 2
22 22
20 20
19 19
18 18
23 23
22 22
19 19
21 21
22 22
20 20
20 20
21 21
18 18
26 26
18 18
15 15
20 20
15 15
13 13
16 16
17 17
40 40
17 17
45 45
44 44
43 43
30 30
42 42
9 9
18 18
34 34
42 42
18 18
41 41
39 39
15 15
16 16
19 19
12 12
11 11
38 37
42 42
19 19
22 22
19 19
37 37
37 37
42 42
45 45
2 2
25 25
5 5
13 13
16 16
14 14
5 5
20 20
7 7
13 13
20 20
34 34
42 42
30 30
40 40
20 20
23 23
34 33
17 17
36 35
45 45
12 12
7 6
22 22
20 20
19 19
18 18
27 27
17 17
21 21
20 20
37 37
39 39
20 20
41 41
40 39
22 21
39 39
20 20
8 8
25 25
27 27
3 3
27 27
20 20
18 18
18 18
23 23
14 14
23 23
14 14
35 35
20 20
33 33
20 20
15 14
15 15
22 21
21 21
4 4
21 21
19 19
29 29
16 16
25 25
18 18
23 23
20 20
19 19
38 38
17 17
39 39
15 15
32 32
45 45
6 6
15 15
29 29
35 34
22 22
39 38
40 39
19 19
37 37
41 40
17 17
14 14
16 16
15 15
22 22
19 18
18 18
21 21
19 19
29 29
18 18
22 22
22 22
22 22
20 19
37 37
28 27
42 42
39 39
41 41
19 18
16 16
29 29
40 40
43 43
40 40
41 40
32 32
31 31
26 26
3 3
19 19
18 18
18 18
15 15
3 2
22 22
35 35
19 19
27 27
20 20
18 18
17 17
17 17
45 45
20 19
20 20
37 37
15 15
19 19
20 20
18 18
16 16
18 18
18 18
20 19
23 23
27 27
15 15
25 24
18 18
20 20
16 16
31 31
41 41
30 30
14 14
37 37
6 6
4 4
40 40
41 41
42 42
36 36
42 42
19 19
41 41
13 13
21 21
41 41
19 19
25 25
25 25
19 19
18 18
23 23
15 15
5 5
2 2
18 18
16 16
25 25
18 18
21 21
19 19
36 36
13 13
21 21
15 14
40 40
38 38
23 23
21 21
37 37
24 24
49 49
35 34
32 32
33 33
5 5
7 7
28 28
19 19
26 26
11 11
24 24
20 20
12 12
14 14
39 39
12 12
13 12
18 18
18 18
22 22
16 16
17 17
46 46
44 43
20 20
16 16
24 24
17 17
25 25
22 22
38 37
49 49
14 14
23 23
25 25
9 9
37 37
30 30
12 12
41 40
17 17
33 33
33 33
45 45
43 43
17 17
19 19
15 15
15 15
19 19
20 20
19 19
23 23
20 20
28 28
22 22
23 23
18 18
19 19
19 19
21 21
18 18
15 15
22 22
16 16
17 17
5 5
15 14
39 39
20 20
34 33
13 12
22 22
42 42
15 15
15 15
39 38
22 22
43 43
46 46
16 15
21 21
2 2
15 15
26 26
19 19
21 20
16 16
18 17
25 25
18 18
27 27
28 28
27 27
40 40
14 14
14 14
36 36
28 28
46 46
27 27
20 20
34 34
31 31
23 23
7 7
3 3
34 34
2 2
25 25
24 24
14 14
24 24
26 26
16 16
21 20
20 20
35 35
42 42
14 14
15 15
20 19
42 42
17 17
14 14
42 42
17 17
16 16
17 17
22 22
3 3
19 19
17 17
20 20
47 46
22 22
14 14
34 34
23 23
14 14
39 39
22 21
36 36
43 42
20 20
47 47
43 43
2 2
28 28
25 25
7 7
5 5
6 6
39 39
14 14
31 31
42 42
19 19
43 43
40 39
21 21
36 36
38 38
20 20
21 21
10 10
16 15
21 20
19 18
18 18
23 23
24 24
16 16
28 28
22 22
29 29
20 20
23 23
20 20
25 25
36 36
2 2
18 18
23 23
15 15
4 4
15 15
29 29
45 45
18 18
38 37
38 38
16 16
18 18
40 40
20 20
43 42
25 25
19 19
19 19
19 19
20 20
23 23
17 17
18 18
20 20
15 15
31 31
32 32
23 23
21 21
17 17
3 3
35 35
41 41
16 16
16 16
33 33
32 31
45 45
46 46
45 45
37 37
18 18
20 20
7 7
18 18
25 25
4 4
4 4
4 4
1 1
2 2
4 3
4 4
3 3
27 26
38 38
42 41
21 21
23 22
17 17
31 31
40 40
30 30
39 39
9 9
21 21
11 11
26 26
17 17
40 39
16 16
34 34
15 15
11 11
31 31
13 13
15 15
32 32
9 9
5 5
26 26
33 33
9 9
6 6
36 36
21 21
23 23
27 27
42 42
29 29
11 11
34 34
29 28
35 34
16 16
17 17
25 25
19 19
9 9
26 26
9 8
38 38
11 11
40 40
13 13
47 47
42 42
20 19
39 38
36 35
18 18
39 39
40 40
40 40
43 42
30 30
46 46
33 33
20 20
20 20
14 14
14 14
19 19
26 26
42 42
32 32
39 39
14 14
37 37
32 32
32 31
19 19
32 32
39 39
39 39
38 38
33 32
18 18
22 22
40 39
20 20
23 23
11 11
15 15
38 38
22 22
4 4
12 12
14 14
12 12
43 42
37 37
15 15
11 11
28 28
46 46
14 14
15 15
28 28
10 10
12 11
27 27
23 23
45 45
25 25
45 45
18 18
42 42
43 42
19 19
40 40
18 18
41 41
36 35
13 13
14 14
28 28
43 43
22 22
42 42
14 14
22 22
21 21
47 47
41 41
19 19
16 16
9 9
22 22
26 26
19 19
38 38
22 22
38 38
42 42
19 19
10 10
22 22
39 39
43 43
39 39
45 45
35 35
39 39
21 21
41 41
22 22
5 5
24 24
24 24
38 38
28 28
21 21
41 41
24 24
39 39
32 32
17 17
21 21
30 30
26 25
38 38
14 14
34 33
27 27
34 34
13 13
7 7
12 11
28 28
23 23
17 17
41 41
43 43
29 29
17 17
15 15
39 39
6 6
21 21
23 23
30 30
34 34
30 30
11 11
43 43
25 25
27 27
10 10
34 34
3 3
23 23
17 17
19 19
16 16
33 32
18 18
20 20
32 32
5 5
10 10
22 21
14 14
34 34
14 13
31 31
25 25
9 9
31 31
13 13
38 38
13 13
20 20
24 24
14 14
40 40
24 24
12 12
15 15
34 33
37 37
26 26
41 41
17 17
40 40
19 19
15 15
23 23
46 45
15 15
39 39
19 19
42 42
36 36
30 30
29 29
38 38
39 39
20 20
37 37
17 17
18 18
39 38
18 18
13 13
21 21
11 11
34 34
13 13
6 6
15 15
34 34
35 35
17 17
27 27
15 15
39 39
30 29
23 23
21 21
19 19
6 6
36 36
36 36
40 40
16 16
38 38
43 43
38 38
11 11
10 10
22 22
20 20
11 11
17 17
13 13
19 19
15 15
17 17
19 19
17 17
7 7
12 12
9 9
36 36
42 42
14 14
25 25
25 25
36 35
12 12
38 38
23 23
43 43
24 24
36 35
15 15
22 22
18 18
17 17
21 21
15 15
41 41
35 35
35 35
26 26
38 38
11 11
19 19
22 22
39 39
18 18
28 28
29 29
20 20
38 38
36 35
34 33
39 39
25 25
39 39
32 32
25 25
32 32
32 32
17 17
24 24
37 37
38 38
30 30
16 16
14 14
13 13
27 27
2 2
13 13
24 24
32 32
38 38
16 16
17 17
28 28
14 14
20 20
9 9
17 17
4 4
20 20
38 38
22 22
6 6
32 32
25 25
10 10
27 27
37 37
14 14
36 36
13 13
22 22
19 19
14 14
22 22
37 37
9 9
21 21
28 28
13 13
15 15
25 25
12 12
13 13
22 22
47 46
18 18
16 16
40 40
9 9
11 11
44 44
28 28
15 15
35 35
20 20
37 37
11 11
19 19
44 43
9 9
10 10
39 39
25 25
38 38
13 13
16 16
20 20
28 28
36 35
17 17
27 27
39 39
39 39
36 36
14 14
24 24
40 40
44 44
35 35
41 41
15 14
27 27
43 43
42 42
32 32
25 25
13 13
21 21
19 19
12 12
29 29
42 42
28 28
9 9
13 13
13 13
40 40
21 21
22 22
5 5
15 15
25 25
23 23
32 32
41 41
33 33
45 45
16 16
47 46
37 37
15 14
17 17
29 29
23 23
49 49
40 40
39 39
31 31
38 37
39 39
18 18
14 14
23 23
40 40
28 28
18 18
33 33
38 38
41 41
9 9
39 39
11 11
6 6
39 38
39 39
38 38
19 19
24 24
24 24
13 13
12 12
12 12
24 24
15 15
35 35
21 20
27 27
13 13
11 11
24 24
8 8
27 27
11 11
43 43
26 26
39 39
40 40
17 17
38 38
31 31
17 17
13 13
47 46
18 18
20 20
39 39
35 35
27 27
4 4
15 15
6 6
17 17
12 12
20 20
11 11
17 17
39 39
24 24
22 22
32 32
29 29
21 21
43 43
30 30
15 15
32 32
25 25
21 21
23 22
15 15
42 42
4 4
15 15
43 43
15 15
21 21
25 24
27 27
26 26
28 27
19 19
30 30
17 17
40 40
21 21
38 37
36 35
29 29
33 33
30 30
36 35
39 39
22 22
33 33
11 11
13 13
21 21
32 32
20 20
6 6
30 30
44 44
36 36
19 19
31 31
26 26
19 19
41 41
20 20
35 34
28 28
18 18
22 22
10 10
16 16
10 10
46 45
33 33
23 23
12 12
20 20
45 44
34 34
16 16
21 21
39 39
11 11
24 24
36 36
27 27
11 11
15 15
24 24
22 22
43 43
18 18
36 35
33 33
12 12
3 3
41 41
12 11
14 14
24 24
40 40
13 13
15 15
27 27
44 44
37 37
21 21
20 20
20 20
6 6
16 16
8 8
9 9
19 19
34 34
16 16
19 19
24 24
38 38
15 15
18 18
29 29
24 24
14 13
12 12
35 35
41 41
22 22
41 40
18 18
35 35
43 43
25 25
21 20
15 15
11 11
39 39
34 34
37 37
37 37
41 41
31 31
36 36
18 18
31 31
25 25
39 39
16 16
12 12
14 14
15 15
16 16
20 20
24 24
16 16
6 6
14 14
19 19
24 24
19 19
25 25
14 14
26 26
27 27
28 28
22 22
13 13
19 19
17 17
15 15
23 23
10 10
35 34
27 27
19 19
10 10
6 6
18 18
38 38
7 7
38 38
17 17
15 15
44 44
40 40
38 38
12 12
23 23
23 22
17 17
10 10
21 21
41 41
33 33
4 4
25 25
21 21
11 11
38 37
12 12
27 27
24 24
36 36
39 39
34 33
46 46
12 12
27 27
35 34
39 39
13 13
47 47
11 11
17 17
39 39
18 18
38 38
21 20
19 19
11 11
10 10
4 4
39 39
20 20
8 8
12 12
25 25
13 13
16 16
17 17
19 18
24 24
40 39
21 21
13 13
6 6
22 22
7 6
38 38
32 32
18 18
27 27
9 9
19 19
31 31
44 43
28 28
33 33
33 33
14 14
45 45
26 26
9 9
9 9
19 19
19 19
14 14
34 33
30 30
18 18
46 45
13 13
42 42
10 10
20 20
14 14
34 34
37 37
21 21
15 15
28 28
21 20
32 32
26 26
18 18
46 46
4 4
37 37
18 18
10 10
5 5
19 19
32 32
39 39
35 35
20 20
42 42
35 35
34 34
44 44
47 47
37 37
26 26
25 25
16 15
27 27
38 37
14 14
20 20
38 38
18 18
39 39
20 20
19 19
36 36
45 45
10 10
42 42
37 37
37 37
15 15
39 39
34 33
16 16
45 45
15 14
33 32
10 10
30 30
45 45
33 33
39 39
23 23
20 20
17 17
24 24
7 7
12 12
38 38
24 24
8 8
23 23
11 11
30 30
39 39
18 18
30 30
25 25
36 36
11 11
30 30
16 15
35 35
14 14
27 27
47 47
16 16
19 19
24 24
14 13
33 33
12 12
41 40
37 37
38 38
11 11
35 35
22 22
18 18
18 18
23 23
15 15
44 43
20 20
36 36
42 42
39 39
36 35
3 3
10 10
21 21
16 16
43 43
16 16
26 26
38 37
4 4
30 30
31 31
27 27
16 16
45 45
44 44
9 9
46 46
19 19
31 31
27 27
52 51
42 42
7 6
13 13
16 16
37 37
13 13
41 41
23 23
39 39
15 15
7 7
22 22
33 33
35 35
46 46
37 37
22 22
23 23
43 43
22 22
36 36
31 31
22 22
23 23
35 35
23 23
42 42
32 32
18 18
12 12
35 35
40 40
16 16
41 41
17 17
15 15
9 9
41 41
3 3
11 11
45 45
23 23
40 40
27 27
20 20
22 22
43 43
16 16
11 11
28 28
47 47
18 18
30 30
26 26
23 23
11 11
21 21
30 30
37 37
35 35
23 23
38 38
38 38
21 21
25 25
33 33
35 35
39 39
37 36
50 50
45 44
10 10
18 17
11 11
38 38
42 42
39 39
7 7
37 36
31 31
21 21
12 12
39 38
15 15
39 38
29 29
34 34
11 11
3 3
20 20
20 20
41 41
10 10
14 14
17 17
32 32
21 21
34 34
33 33
3 3
34 34
34 34
10 10
24 24
7 7
14 14
18 18
25 25
8 8
31 31
34 34
40 40
36 36
31 31
11 11
41 40
23 23
35 35
30 30
16 16
16 16
18 18
46 46
23 23
16 16
20 20
41 40
15 15
38 38
15 15
23 22
10 10
21 21
28 28
6 6
15 15
27 27
14 13
22 22
26 26
14 14
25 25
23 23
13 13
13 13
19 19
29 29
34 34
10 10
37 37
25 25
14 14
34 34
20 20
19 19
39 39
20 20
42 42
25 25
16 16
10 10
8 8
28 28
35 35
41 40
39 39
19 18
16 16
32 32
21 21
18 18
12 12
34 34
13 13
13 13
34 34
38 38
43 43
41 41
18 18
15 15
37 37
11 11
23 23
16 16
22 22
14 14
42 42
23 23
14 14
34 34
23 23
37 37
39 39
29 29
35 35
19 19
6 6
23 23
27 27
17 17
19 18
34 34
16 16
14 14
19 18
27 27
22 22
34 34
20 20
17 17
10 10
25 25
20 20
26 26
28 28
11 11
39 39
32 32
13 13
20 20
21 21
37 36
40 40
14 14
16 16
31 31
28 28
42 42
23 22
22 22
20 20
37 37
42 42
19 19
14 13
23 23
13 13
4 4
32 32
12 12
37 37
23 22
17 17
14 14
32 31
17 17
26 26
17 17
17 16
17 17
44 44
6 6
16 15
39 39
35 35
9 9
11 11
27 27
19 18
33 33
21 21
26 25
36 36
38 38
15 15
30 30
9 9
16 16
16 16
14 14
20 20
15 15
14 14
22 22
38 38
31 31
36 36
15 15
34 34
27 27
20 20
23 23
26 26
34 34
37 37
21 20
43 43
21 21
44 44
36 36
27 27
12 12
19 18
24 24
47 46
39 39
11 11
38 38
18 18
32 32
37 37
14 14
36 36
17 17
14 14
32 32
37 37
39 39
23 23
30 30
20 20
37 37
37 37
42 42
21 21
18 18
43 42
37 37
53 53
19 19
16 16
29 29
28 28
22 22
9 9
7 7
20 19
23 22
22 22
13 13
35 35
36 36
15 15
19 19
19 19
16 16
44 44
16 16
15 15
43 43
34 34
44 44
43 43
21 21
43 43
39 39
39 39
12 12
34 34
31 31
28 28
11 11
18 18
21 21
23 23
21 21
39 38
11 11
6 6
40 40
35 35
15 15
38 38
22 22
20 20
23 23
32 32
38 38
11 11
16 16
15 15
39 39
37 37
23 23
15 15
18 17
42 42
3 3
42 42
26 26
14 14
43 42
19 19
39 39
37 37
19 19
11 11
27 27
35 35
36 35
23 23
12 12
14 14
15 15
20 20
17 17
19 19
18 18
20 20
14 14
40 40
15 15
11 11
9 9
3 3
50 50
23 23
11 11
24 24
10 10
13 13
4 4
39 39
41 41
28 28
40 39
39 39
21 21
30 30
25 24
16 16
25 25
39 39
12 12
28 27
20 20
25 25
45 44
36 35
18 18
12 12
37 37
21 20
23 23
16 16
11 11
19 19
10 10
21 21
19 19
24 24
15 15
39 39
36 36
43 43
38 37
22 22
11 11
28 28
37 37
17 17
12 12
24 24
7 7
32 32
32 32
33 32
34 34
36 36
4 4
20 20
37 37
41 41
41 41
15 15
44 43
45 45
19 19
36 35
38 38
34 34
41 41
19 19
10 10
25 25
46 46
21 21
28 27
31 30
9 9
34 34
32 32
12 12
33 33
16 16
17 17
28 28
21 21
43 43
28 28
32 32
19 19
13 13
39 39
42 41
3 3
12 12
39 39
18 18
31 31
22 22
10 10
17 17
19 19
37 37
38 38
25 25
27 27
37 37
38 37
20 20
15 15
25 25
29 29
37 37
38 37
23 23
20 20
38 38
9 9
15 15
43 43
38 38
42 41
6 6
9 9
22 22
26 26
18 18
40 40
37 37
17 17
31 31
14 14
41 41
18 18
14 14
19 19
50 50
46 45
20 20
13 12
36 36
11 11
20 20
2 2
50 50
14 14
14 14
13 13
38 37
11 11
12 12
37 37
9 9
11 11
21 21
38 38
12 12
14 14
27 27
43 43
10 10
27 27
30 30
40 39
27 27
39 38
21 21
18 18
17 17
21 21
33 33
41 41
14 14
43 43
26 26
12 12
46 45
14 14
44 44
22 22
23 23
37 37
8 8
39 39
30 30
19 19
40 39
30 30
13 13
39 39
14 13
19 19
12 12
24 23
18 18
25 25
17 17
21 21
31 31
20 20
26 26
32 32
43 43
26 26
19 19
14 13
40 40
12 12
10 10
45 45
20 20
21 21
42 41
46 45
24 24
13 12
19 19
16 16
23 23
31 31
40 40
34 33
30 30
12 12
10 10
36 36
41 41
16 16
42 42
18 17
22 22
12 12
5 5
35 35
42 41
13 13
48 48
38 38
42 42
37 37
15 15
39 39
33 33
29 29
22 22
24 24
32 32
32 32
14 14
38 38
37 36
43 42
25 25
25 25
27 27
9 9
35 35
37 37
37 37
27 27
12 12
9 9
42 41
43 42
28 28
18 18
15 15
19 19
46 45
12 12
13 13
15 15
38 38
37 37
43 43
27 27
16 16
40 40
41 41
36 36
6 6
31 31
17 17
41 40
15 15
24 24
33 33
14 14
25 25
40 39
42 41
41 41
17 17
27 26
14 14
37 37
8 7
27 27
19 19
27 27
12 12
23 23
26 26
41 40
12 12
22 22
44 44
25 25
14 14
39 39
39 39
38 37
43 43
27 27
38 38
14 14
42 42
22 22
25 25
20 20
43 42
11 11
37 36
21 21
36 36
25 25
31 31
16 16
35 34
14 14
31 31
21 21
21 21
34 33
17 17
6 6
26 26
12 12
33 33
41 41
50 50
49 49
10 10
38 38
10 10
12 12
11 11
28 28
27 27
18 18
32 32
15 15
16 16
5 5
35 35
10 10
22 22
41 40
14 14
44 43
36 36
14 13
28 28
44 44
15 14
37 37
9 9
47 47
18 18
19 19
9 9
22 22
28 28
13 13
24 24
6 6
13 13
3 3
39 39
8 8
24 24
17 17
32 32
15 15
19 19
18 18
45 45
30 30
31 31
12 12
34 34
16 15
36 36
36 36
4 4
32 32
14 14
46 46
35 35
37 37
23 23
9 9
14 14
31 30
37 37
38 38
42 42
17 17
20 20
21 21
38 38
24 24
8 8
16 16
25 25
37 37
37 37
38 38
5 5
20 20
28 28
46 45
42 42
18 18
43 43
35 35
12 12
11 11
14 14
48 48
35 35
13 13
42 41
20 20
13 13
47 47
12 12
3 3
38 38
17 17
27 27
20 19
19 19
39 39
18 18
49 48
39 39
7 7
19 19
40 40
41 40
13 13
21 20
19 19
19 19
17 17
18 18
38 38
18 18
34 34
8 8
6 6
32 32
10 10
18 18
36 36
34 34
16 16
27 27
42 41
16 16
22 22
38 38
39 38
20 20
18 17
35 35
19 19
16 16
33 33
46 45
24 24
41 40
33 33
3 3
22 22
4 4
30 30
41 41
37 37
50 50
41 41
20 19
39 39
39 39
17 17
49 48
25 25
14 14
40 40
13 13
23 23
21 21
15 15
11 11
12 12
22 22
16 16
31 31
41 41
20 20
37 37
17 17
39 39
25 25
37 37
41 41
42 42
15 14
32 32
12 12
9 9
37 37
13 13
35 35
31 31
26 25
30 30
41 41
42 42
46 46
16 16
11 11
47 47
29 29
17 17
13 13
24 23
21 21
11 11
39 39
41 41
26 26
16 16
22 22
46 46
17 17
27 26
13 13
15 15
43 43
44 43
16 16
32 32
22 22
31 31
28 28
22 22
35 35
32 32
38 37
40 40
19 19
35 35
39 39
11 10
22 22
36 36
36 36
29 29
37 37
18 17
18 18
37 36
21 21
37 37
3 3
13 13
22 21
10 10
21 21
8 8
21 20
38 38
34 34
31 30
22 22
39 39
46 46
16 16
31 31
38 38
22 22
30 30
23 23
6 6
12 12
41 41
16 15
20 20
38 38
15 14
38 38
7 7
30 30
41 41
32 32
13 12
18 18
19 19
42 42
37 36
15 15
41 41
13 13
38 38
38 38
16 16
38 38
26 26
20 20
42 42
21 21
9 9
27 27
27 27
38 38
36 35
19 19
26 26
14 14
18 18
37 37
11 11
39 39
13 13
14 13
31 31
27 26
22 22
28 28
15 15
19 19
33 33
25 25
13 13
25 25
42 42
36 35
3 3
25 25
9 9
20 20
34 34
4 4
14 14
17 17
43 43
14 14
37 37
35 35
30 30
18 18
45 45
28 28
18 18
42 42
21 21
15 15
21 21
9 9
39 39
35 35
46 46
18 18
36 36
17 17
28 27
12 12
33 33
4 4
41 40
46 46
27 27
35 35
12 12
25 25
37 36
11 11
33 32
9 9
15 15
29 29
38 38
8 8
13 13
40 40
41 41
16 16
38 37
32 32
19 19
39 39
29 29
15 15
8 8
10 10
32 32
18 18
38 38
22 22
39 39
27 27
16 16
14 14
14 14
22 22
10 10
20 20
42 42
29 29
23 23
8 8
19 19
12 12
36 36
24 24
17 17
28 28
12 12
18 18
27 27
21 21
34 34
24 24
38 38
7 7
28 28
18 18
25 25
22 22
14 14
38 37
34 34
37 37
17 17
3 2
15 15
37 37
34 34
11 11
19 18
26 26
14 14
19 19
11 11
20 20
18 18
9 9
8 8
27 27
18 18
33 33
29 29
38 38
18 18
30 30
22 22
25 25
25 25
37 37
11 11
30 30
27 27
42 41
14 14
21 21
41 41
42 41
3 3
15 15
13 13
10 10
49 48
27 26
39 39
36 36
14 14
14 14
48 48
27 27
41 41
27 26
37 37
20 20
31 31
43 43
39 39
9 9
18 18
48 48
36 36
26 26
14 14
18 18
47 47
39 39
21 21
12 12
25 25
41 41
19 19
25 25
7 6
17 17
11 11
25 25
44 44
17 17
37 37
7 7
14 14
22 22
45 45
38 38
20 20
28 28
38 38
7 7
19 19
22 22
17 17
14 14
9 9
14 14
35 35
34 34
34 33
36 35
31 31
26 26
38 38
20 19
40 40
9 9
17 17
38 38
21 21
36 36
49 48
21 21
42 42
20 20
39 39
22 22
30 30
18 18
12 12
36 36
48 48
24 24
48 47
14 14
40 40
11 11
40 40
17 17
32 32
11 11
21 21
43 43
12 12
31 31
44 44
12 12
29 28
21 21
27 27
31 31
16 16
22 22
37 37
42 42
6 6
35 35
20 20
13 13
31 31
39 39
36 36
25 25
38 38
31 31
36 35
39 39
46 46
34 34
36 36
18 18
19 19
7 7
14 14
16 16
36 35
11 11
11 11
46 45
36 36
22 22
16 16
12 12
22 22
31 31
39 39
8 8
21 21
38 38
38 38
26 26
15 15
12 12
25 25
24 24
17 17
38 37
17 17
40 40
37 37
26 26
9 9
11 11
45 44
37 37
19 19
12 12
32 32
34 34
45 45
30 29
31 31
39 38
37 37
39 39
9 9
31 31
17 17
21 21
17 16
45 45
28 28
10 10
7 7
19 19
7 7
31 30
17 17
37 37
19 19
52 52
12 12
53 53
16 16
8 8
22 22
32 32
21 21
28 28
14 14
30 30
36 35
48 48
30 30
17 17
23 23
42 41
40 40
33 33
41 41
46 45
18 17
4 4
26 26
23 23
16 16
3 3
38 38
11 11
36 36
39 38
12 12
14 14
12 12
18 18
14 14
9 9
45 45
20 20
38 38
38 38
35 35
36 36
18 18
27 27
20 20
5 5
31 31
46 46
22 22
14 14
39 39
19 19
13 13
16 16
17 17
11 11
25 25
45 45
21 21
39 39
32 32
6 6
23 23
24 24
36 36
6 6
10 10
20 20
15 15
4 4
37 37
32 32
4 4
26 26
34 34
35 35
19 19
26 26
48 48
21 21
9 9
32 32
12 12
24 24
37 37
38 38
20 20
24 23
27 27
13 13
43 43
17 17
13 13
23 23
39 39
44 43
31 31
37 36
6 6
21 21
39 39
21 21
2 2
13 13
8 8
37 36
38 38
23 23
37 36
12 12
6 6
19 19
15 15
39 39
19 19
10 10
31 31
17 17
32 31
19 19
45 45
7 7
21 21
16 15
37 37
11 11
25 25
9 9
36 36
23 23
19 19
21 21
10 10
12 12
12 12
18 18
17 17
48 48
33 33
13 13
10 10
29 29
21 21
27 27
19 19
43 43
25 25
16 16
26 26
34 34
30 30
37 37
13 13
29 28
32 32
23 23
35 35
23 22
39 39
41 41
6 6
21 21
14 14
10 10
33 33
24 24
3 3
39 39
25 25
39 39
21 20
15 15
13 13
22 22
25 25
33 33
21 21
25 25
33 33
28 28
32 32
9 9
39 39
7 7
16 16
16 15
15 15
15 15
29 29
27 27
37 37
41 41
18 18
15 15
17 17
38 38
14 14
39 38
25 25
24 24
13 12
45 45
38 38
20 20
31 31
15 15
9 9
17 17
7 7
17 17
10 10
40 40
33 33
36 36
16 16
14 14
17 17
43 43
14 14
15 14
19 19
27 27
17 17
32 32
27 27
21 21
12 12
17 17
24 24
3 3
23 23
14 14
38 38
23 23
7 7
9 9
24 24
14 14
38 38
27 27
20 20
16 16
13 12
23 23
37 37
15 15
27 27
37 37
25 25
15 15
41 41
35 35
41 41
13 13
6 6
22 22
15 15
8 8
19 19
4 4
11 11
15 15
19 19
23 23
16 15
12 12
26 26
21 21
35 35
8 8
34 33
30 30
39 39
26 26
37 37
19 19
41 41
19 19
41 41
32 32
25 25
38 38
7 7
44 44
16 16
30 30
21 21
15 15
40 40
21 21
14 13
20 20
10 10
18 18
12 12
44 44
12 12
13 13
39 39
24 24
31 30
8 8
16 16
45 45
23 23
15 15
22 22
34 34
39 39
41 40
22 22
39 39
11 11
24 24
22 21
41 41
16 16
13 12
23 23
23 23
37 37
46 45
20 20
18 18
30 30
14 14
38 37
9 9
37 36
17 17
17 17
25 25
40 40
27 27
7 7
39 39
42 42
39 39
45 45
15 15
22 22
27 27
16 16
10 10
14 14
6 6
12 12
37 37
24 24
13 13
7 7
41 41
11 11
46 45
35 35
34 34
13 13
41 41
14 14
42 42
24 24
34 34
14 14
24 24
19 19
33 33
34 34
36 36
16 16
27 27
34 34
20 20
18 18
18 18
29 29
14 14
36 36
24 24
9 9
31 31
43 42
15 15
12 12
38 38
13 13
24 24
25 25
38 38
34 34
19 19
16 16
27 27
33 33
31 31
16 16
16 16
17 17
42 41
33 33
13 13
43 43
20 20
7 7
37 36
38 38
39 39
13 13
13 13
10 10
39 39
4 4
12 12
11 11
39 39
14 14
19 19
11 11
15 15
15 15
12 12
31 30
24 24
15 15
32 32
5 5
27 26
33 33
47 47
37 37
39 39
46 46
43 43
49 49
41 41
15 15
45 45
17 17
14 14
16 16
24 24
15 15
16 16
35 35
30 30
37 37
23 22
21 21
15 15
31 31
38 38
4 4
33 33
19 19
5 5
23 23
42 41
24 24
19 19
21 21
9 9
28 28
22 22
31 30
37 36
16 16
25 25
16 16
14 14
32 32
8 8
17 17
31 31
17 17
39 39
43 43
15 15
38 38
41 41
16 16
40 40
35 34
18 18
35 35
23 23
15 14
26 26
42 42
31 31
37 37
5 5
20 20
16 16
6 6
14 14
8 8
16 16
9 9
21 21
19 19
35 35
41 40
15 15
22 22
19 19
41 41
17 17
9 9
6 6
35 35
8 8
29 28
41 40
14 14
19 19
12 11
22 22
15 15
43 42
17 17
34 34
45 45
35 35
12 12
42 42
47 47
25 25
39 39
17 17
26 26
32 32
29 29
13 12
7 7
22 22
27 26
14 14
30 30
13 13
34 34
19 19
39 39
29 29
28 28
18 18
43 43
21 21
37 37
27 27
23 22
22 22
22 22
37 37
15 15
10 10
35 35
22 22
43 43
39 39
26 26
17 17
49 48
17 17
23 23
22 22
41 40
21 20
15 15
22 22
44 43
35 35
4 4
23 23
43 43
18 18
12 12
15 15
9 9
16 16
14 13
25 25
19 19
44 44
38 38
17 17
10 10
38 38
12 12
28 28
42 41
27 27
18 18
17 17
19 19
10 10
16 16
45 45
17 17
24 24
15 15
23 23
32 32
20 20
14 14
36 36
26 26
31 31
35 35
22 22
9 9
22 22
11 11
27 27
8 8
40 39
39 38
14 13
49 49
31 31
9 9
30 30
35 35
26 26
13 13
36 36
38 38
12 12
9 9
14 14
32 32
25 25
38 38
22 22
26 26
11 11
14 14
21 21
45 45
42 41
3 3
7 7
21 21
27 27
19 19
24 24
42 41
42 42
41 41
17 17
16 15
20 20
12 12
12 12
37 37
13 13
12 12
17 17
37 37
12 12
38 38
37 37
21 20
10 10
21 21
44 44
19 19
30 30
20 20
41 41
44 43
15 15
22 22
45 44
39 39
21 20
30 30
15 15
8 8
41 41
27 27
41 41
30 30
42 42
19 19
8 8
35 35
37 37
25 25
20 20
39 39
18 17
20 20
23 23
14 14
3 3
40 40
13 13
29 29
21 21
15 15
17 17
30 30
15 15
41 41
29 29
24 24
42 42
18 18
38 38
38 37
23 23
37 37
11 11
17 17
21 21
7 7
29 29
36 36
14 13
20 20
17 17
15 15
3 3
29 29
42 42
27 27
29 29
38 38
12 12
10 10
22 21
35 35
39 39
22 22
22 22
12 12
19 19
18 17
8 8
14 14
4 4
37 37
20 20
41 41
25 25
16 16
40 40
29 29
13 13
40 40
21 21
9 9
18 18
25 24
32 32
6 6
15 15
6 6
13 13
35 34
35 35
45 44
40 39
44 44
8 8
38 37
15 15
28 27
38 38
20 20
42 42
19 19
12 12
17 17
32 32
16 16
26 26
8 8
14 14
14 14
22 22
34 34
39 38
23 23
38 38
19 19
16 16
38 38
28 28
42 42
18 18
12 12
13 13
17 17
35 35
25 25
10 10
18 18
27 27
37 37
8 8
9 9
28 28
19 19
6 6
15 15
41 41
40 40
19 19
19 19
13 13
45 45
11 11
26 26
36 36
6 6
15 15
41 41
40 40
24 24
31 31
23 23
42 42
20 20
25 25
25 25
27 26
10 10
23 23
38 38
22 21
12 12
42 42
45 45
45 44
18 18
24 24
24 24
23 22
19 19
14 14
11 11
10 10
18 18
18 18
17 17
13 13
15 15
18 18
13 13
36 35
21 21
20 20
26 26
21 21
24 24
38 38
33 32
15 15
29 28
28 28
37 37
35 35
36 36
37 37
4 4
39 39
31 31
16 16
4 4
43 42
16 16
38 37
31 31
39 39
27 27
4 4
15 15
25 25
24 24
31 31
32 32
39 39
37 36
21 21
22 22
13 12
26 26
13 13
38 38
10 10
11 10
26 26
25 25
14 14
3 3
40 40
43 43
14 14
35 35
17 17
17 17
40 40
3 3
17 17
21 21
23 23
9 9
42 42
37 37
20 20
24 24
30 30
25 25
9 9
3 3
17 17
11 11
31 31
7 7
19 19
31 31
18 18
17 17
9 9
39 39
43 42
36 35
30 29
23 23
16 16
39 38
31 31
20 20
16 16
33 33
35 35
6 6
21 20
38 38
16 16
5 5
12 12
46 46
35 35
15 15
12 12
29 29
15 15
41 41
17 17
14 14
33 32
20 20
28 28
34 34
39 39
13 13
13 13
9 9
25 25
4 4
19 19
42 42
10 10
46 45
11 11
15 15
26 26
18 18
32 32
9 9
39 39
30 30
15 15
16 16
16 15
35 35
17 17
15 15
18 18
39 39
36 36
40 40
50 50
20 20
16 16
23 23
31 31
19 19
36 35
10 10
17 17
4 4
18 18
21 21
31 31
24 24
17 17
20 19
17 17
32 32
20 20
8 8
14 14
36 36
3 3
25 25
39 39
25 25
9 9
41 40
13 13
32 32
13 13
35 35
30 30
30 30
15 15
37 37
17 17
19 19
43 42
23 22
22 22
31 31
10 9
6 6
20 20
49 49
18 18
17 17
36 36
28 28
16 16
8 8
15 15
17 17
17 17
17 17
19 19
23 23
23 23
35 35
30 30
43 43
4 4
20 20
22 22
45 45
21 21
40 39
32 32
37 36
17 17
13 13
46 45
42 42
39 38
19 19
25 25
18 18
8 8
15 15
20 20
39 39
37 37
18 18
13 13
38 38
20 20
20 19
40 40
37 37
17 17
4 4
15 15
16 16
29 29
23 23
38 38
26 26
12 12
20 20
16 16
38 38
8 8
51 51
15 15
16 16
38 38
21 21
46 46
39 39
16 16
15 15
9 9
37 36
25 25
39 39
21 21
24 24
37 37
41 41
19 19
39 39
25 25
36 36
31 31
20 20
23 23
15 15
36 36
9 9
9 9
33 32
21 21
20 20
21 21
20 20
20 20
21 21
14 14
16 16
11 11
36 36
39 39
6 6
17 17
21 21
17 17
34 34
8 8
37 37
13 13
34 34
9 9
13 13
33 33
28 28
15 15
33 33
15 15
6 6
13 13
21 21
17 17
22 22
25 25
48 48
4 4
11 11
26 26
39 39
39 39
9 9
6 6
33 33
6 6
7 7
39 39
22 22
32 32
11 11
45 44
40 40
16 16
39 39
17 17
15 15
28 28
44 44
44 44
18 17
31 31
38 38
18 18
35 34
39 39
13 13
34 34
40 40
11 11
15 15
13 13
30 30
29 29
19 19
11 11
21 21
47 47
24 23
6 6
36 36
36 36
25 25
24 24
20 20
21 20
21 21
44 44
22 22
18 18
6 6
45 45
25 25
37 37
17 17
12 11
24 24
40 40
39 39
9 9
15 15
44 44
35 35
27 27
29 29
12 12
18 18
16 16
7 7
40 40
41 41
10 10
25 25
43 43
25 25
15 15
28 28
6 6
18 18
27 27
23 23
21 21
39 39
21 21
43 43
18 18
17 17
39 39
24 24
29 29
17 17
24 24
15 15
21 21
31 31
46 46
10 10
18 18
17 17
39 39
8 8
37 37
34 34
41 41
31 31
23 23
26 26
27 27
26 26
22 22
9 9
39 38
40 40
10 10
19 19
37 37
13 13
20 19
30 30
45 45
32 32
27 27
19 19
31 31
13 13
40 40
44 44
39 39
27 27
16 16
23 23
33 33
20 20
38 38
4 4
19 19
15 15
23 23
22 22
36 36
11 11
36 36
36 36
14 14
35 35
38 38
41 41
39 39
36 36
17 17
16 16
38 38
34 34
36 36
3 3
36 36
19 19
38 38
13 13
23 23
18 18
22 22
14 14
26 26
14 14
46 46
15 15
14 14
35 35
17 17
15 15
44 44
32 32
21 21
42 42
42 42
9 9
20 20
40 40
12 12
9 9
38 38
21 21
44 44
25 25
21 21
17 17
29 29
41 41
35 35
46 46
39 39
38 38
23 23
14 13
8 8
36 36
38 38
12 12
30 30
18 18
38 38
9 9
27 27
13 13
6 6
5 5
35 35
39 38
28 28
14 14
26 25
27 27
32 32
31 31
31 31
40 40
22 22
22 22
12 12
39 38
32 32
25 25
27 27
16 15
36 35
49 49
18 18
10 10
15 15
12 12
29 28
20 20
10 10
17 17
15 15
37 37
30 30
36 35
37 36
17 17
11 11
27 27
19 19
38 38
24 24
25 25
22 22
29 29
21 21
35 35
20 20
18 18
42 42
21 21
42 42
24 24
44 43
4 4
33 33
47 46
48 48
37 36
37 37
54 54
21 21
22 22
17 17
32 32
42 42
38 38
20 20
32 32
35 35
34 34
6 6
39 39
29 29
12 12
51 50
11 11
36 36
14 14
36 36
12 12
29 29
23 23
45 45
32 32
13 13
39 39
21 21
49 49
3 3
37 36
22 22
20 20
26 26
42 42
19 19
43 42
41 41
18 18
16 16
10 10
10 10
24 24
38 38
40 40
22 22
35 35
15 15
14 14
39 39
3 3
14 14
15 15
22 22
21 21
11 11
39 39
14 14
50 50
14 14
34 34
26 26
19 19
46 46
11 11
12 12
28 28
39 39
6 6
14 14
26 26
34 34
8 8
30 29
41 41
19 18
37 37
17 17
17 17
15 15
25 25
23 23
54 54
39 39
38 38
37 37
21 21
48 48
13 13
3 3
25 25
10 10
24 24
45 45
13 13
42 42
19 19
37 37
4 4
39 39
17 17
9 9
29 29
15 15
18 18
17 17
30 30
15 15
24 24
26 26
42 42
23 23
32 32
4 4
42 42
17 17
17 17
41 41
38 38
3 3
31 31
37 37
35 34
18 18
40 40
13 13
43 42
46 46
12 12
9 9
6 6
10 10
31 31
32 31
31 31
43 43
29 29
7 7
36 35
14 14
41 41
22 22
26 26
40 40
22 22
15 15
38 38
23 23
35 35
20 20
44 44
39 39
11 11
45 45
15 15
37 37
39 39
33 33
44 44
21 21
34 34
23 23
25 25
12 12
10 10
18 18
36 35
37 37
37 35
47 47
37 37
40 40
31 31
17 17
15 15
13 13
33 33
26 26
18 18
16 16
38 37
18 18
6 6
23 23
16 15
26 26
20 20
38 38
18 18
39 38
9 9
18 17
14 14
11 11
39 39
15 15
25 25
26 26
12 12
34 34
36 35
36 36
43 43
37 37
45 45
11 11
12 12
22 22
34 34
38 37
21 21
10 10
33 33
39 38
39 39
40 39
10 10
38 37
10 10
16 16
39 39
41 41
15 15
22 22
36 36
32 32
10 10
14 14
12 12
13 13
12 12
25 25
41 41
23 23
4 4
23 23
36 35
18 18
13 13
14 14
38 38
38 38
36 36
33 33
25 25
44 44
48 48
12 12
19 19
33 33
18 18
36 35
12 12
15 15
50 49
39 39
36 35
19 19
32 32
17 17
42 41
24 23
18 17
15 15
39 39
22 21
18 18
18 18
35 35
49 49
21 21
33 33
12 12
38 38
39 39
35 34
3 3
41 41
39 39
37 37
18 18
39 39
38 38
18 18
15 15
20 19
10 10
22 22
27 27
13 13
20 20
22 22
38 38
16 16
15 15
17 17
26 26
37 37
21 21
40 39
16 16
48 48
13 13
20 20
12 12
12 12
37 37
11 11
11 11
35 35
28 28
8 8
28 28
23 22
22 22
49 49
26 26
21 21
23 23
6 6
32 31
35 35
51 50
13 13
19 19
39 39
17 17
33 33
38 38
42 42
48 48
15 15
37 37
25 25
40 40
36 36
25 25
21 20
15 15
23 23
19 19
33 32
40 39
19 19
21 21
34 34
37 37
22 22
26 26
15 14
9 9
16 16
17 17
40 40
4 4
43 43
18 18
46 46
28 28
13 13
20 20
33 33
25 25
27 27
41 40
15 15
33 33
22 22
18 18
19 19
24 24
16 16
8 8
19 19
41 40
24 24
31 31
29 29
14 13
38 38
45 45
18 18
34 34
7 7
36 36
10 10
19 19
39 38
18 17
44 43
4 4
21 21
37 37
16 16
15 15
16 16
42 42
15 15
4 4
32 32
22 22
39 39
34 34
30 30
26 26
3 3
13 13
27 27
17 17
33 33
27 27
21 21
22 22
17 17
15 15
39 38
10 10
21 21
18 18
13 13
31 31
29 29
31 31
37 37
15 14
19 19
54 54
25 25
16 16
3 3
15 15
35 35
39 39
36 36
22 22
38 38
23 23
14 14
13 13
22 21
21 21
12 12
10 10
40 40
41 41
13 13
12 12
37 37
33 33
27 27
34 34
13 13
37 37
25 24
25 24
25 25
15 15
18 18
15 15
13 13
20 20
24 24
49 49
38 38
13 13
37 37
29 29
12 12
16 16
40 40
38 37
17 17
22 22
37 37
35 35
14 14
21 21
37 37
13 13
18 18
42 41
3 3
39 39
18 18
44 43
28 28
42 42
14 14
39 39
34 34
20 20
23 23
24 24
35 35
53 53
19 19
23 23
15 14
27 27
17 17
19 19
39 39
55 55
39 39
10 10
17 17
31 31
39 39
10 9
4 4
12 12
18 18
8 8
19 19
19 19
22 22
15 15
23 22
24 23
39 39
40 40
9 9
34 34
29 29
38 38
19 19
12 12
42 42
7 7
25 25
22 22
39 38
40 40
11 11
7 7
13 13
26 26
16 16
15 15
11 10
37 37
46 46
39 38
21 21
29 29
15 15
37 37
8 8
39 38
46 45
24 24
27 27
43 43
7 7
42 42
32 32
33 33
49 48
39 38
43 43
12 12
15 15
4 4
25 25
15 15
22 21
15 15
29 29
18 18
37 37
33 33
24 24
11 11
14 13
21 21
40 40
37 37
50 49
15 15
19 19
45 44
19 19
25 25
15 15
15 15
48 47
34 33
43 42
23 23
47 47
19 19
10 10
36 36
23 23
42 42
25 25
40 40
9 9
19 18
25 25
29 29
17 17
48 48
6 6
40 40
31 31
17 17
34 34
18 18
44 44
29 29
20 20
20 20
14 14
24 24
22 22
29 29
40 40
34 34
5 5
14 13
9 9
13 13
37 37
35 35
22 22
13 13
18 18
14 14
17 17
6 6
11 11
37 37
28 28
15 15
19 19
34 33
38 38
35 35
8 8
38 38
32 32
28 28
22 22
43 43
46 46
42 42
12 12
15 15
22 22
23 22
10 10
18 18
13 12
14 14
30 30
13 13
42 42
12 12
23 23
47 47
18 18
34 34
9 9
25 25
19 19
16 16
4 4
45 45
46 46
37 37
21 20
12 12
20 20
11 11
24 24
45 45
25 25
33 33
34 34
16 16
41 40
38 38
17 17
28 27
20 20
4 4
42 42
36 36
37 37
28 28
18 18
39 39
20 20
14 14
18 18
25 24
10 10
33 33
21 21
38 38
2 2
28 28
23 23
30 30
16 16
39 38
28 28
15 15
39 39
29 28
37 37
16 16
21 21
39 39
14 14
12 12
18 18
39 39
29 28
13 13
38 38
29 29
32 32
8 8
17 17
24 24
10 10
32 32
21 21
19 18
33 32
12 12
45 44
11 11
14 13
39 39
42 41
8 8
8 8
12 12
7 7
17 17
39 39
17 16
21 21
34 33
25 24
23 23
45 45
38 38
19 19
32 32
14 14
31 31
43 43
21 21
15 15
18 18
17 16
21 21
30 30
19 19
27 27
10 10
43 43
3 3
38 38
17 17
4 4
14 14
24 23
34 34
15 15
18 18
24 24
36 36
32 32
35 35
22 22
17 17
22 22
6 6
38 38
37 37
26 26
32 32
28 28
39 39
38 38
44 44
30 30
19 19
39 39
38 38
47 46
21 21
23 23
16 16
12 12
4 4
7 7
6 6
7 7
5 5
4 4
5 4
5 4
5 4
5 5
5 5
6 6
5 5
5 5
4 4
4 4
5 4
5 5
6 6
4 4
5 5
6 6
5 5
5 5
5 5
5 5
4 4
6 6
4 4
6 6
5 5
6 6
7 7
5 5
5 5
7 7
4 4
7 6
5 5
5 4
5 5
7 7
6 6
6 6
6 6
7 6
5 4
5 5
5 5
6 6
6 6
4 4
4 4
5 4
6 5
5 5
6 6
7 7
6 6
5 4
7 7
4 4
6 6
6 6
7 6
6 6
5 5
5 4
5 5
6 6
4 4
8 8
5 5
6 6
5 5
4 4
4 3
4 4
4 4
5 5
6 6
7 6
6 6
5 5
4 4
5 5
6 6
6 6
5 5
4 4
5 5
5 5
5 4
6 5
4 4
7 6
4 4
6 6
5 5
5 4
5 4
6 6
6 6
4 4
7 7
5 5
5 5
5 4
5 5
6 6
6 6
6 5
4 4
6 6
7 7
3 3
6 5
5 5
7 7
5 5
5 5
4 4
7 6
4 4
6 6
4 4
6 5
5 5
5 5
5 5
5 5
5 5
5 5
4 4
7 6
6 6
7 6
7 7
6 6
5 5
4 4
7 6
4 4
4 4
4 4
5 5
5 5
6 6
8 8
6 6
5 5
4 4
4 4
4 4
4 4
5 5
6 6
7 6
4 4
7 7
6 6
5 5
6 6
5 4
6 6
5 5
5 5
6 6
6 6
7 6
5 5
5 5
5 4
7 7
6 6
5 5
5 5
5 5
5 5
5 5
5 5
4 4
6 6
5 5
6 6
6 6
4 4
6 6
5 5
6 6
6 6
6 6
6 5
5 5
4 4
6 6
5 5
6 5
5 5
6 6
8 8
5 5
5 5
6 6
5 5
6 6
5 5
4 4
4 4
5 4
6 6
5 5
4 4
6 6
5 5
4 4
6 6
5 4
5 5
6 6
4 4
4 4
4 4
7 7
6 6
5 4
5 5
6 5
5 5
7 7
6 6
4 4
5 5
5 5
5 5
6 6
4 4
6 6
5 4
4 4
5 5
6 6
4 4
7 6
5 5
6 6
7 7
6 6
5 5
5 5
6 6
6 6
6 6
4 4
6 6
5 4
5 5
5 5
7 7
6 6
6 6
4 4
4 4
5 5
6 6
6 6
6 6
4 4
5 5
6 6
6 6
6 6
6 6
5 5
5 5
5 5
4 4
5 5
5 5
4 4
4 4
5 5
5 5
5 5
5 5
7 6
7 7
6 6
7 6
5 5
6 6
6 6
6 6
6 6
6 6
7 7
7 7
6 6
6 6
6 6
5 5
6 6
4 4
5 5
6 6
5 5
5 5
5 5
7 7
8 8
5 5
7 7
5 5
7 7
6 6
4 4
7 7
8 8
7 6
5 5
6 5
5 5
5 5
5 5
6 6
5 5
5 5
6 6
6 6
7 7
4 4
5 5
9 9
5 5
7 7
4 4
7 7
5 5
5 5
6 6
8 8
5 5
6 6
7 7
6 6
6 6
5 4
5 5
4 4
4 4
5 5
5 5
6 6
5 5
7 6
6 6
6 6
4 4
6 6
4 4
6 5
5 5
3 3
2 2
4 4
4 4
2 2
2 2
3 3
4 4
18 18
20 19
13 12
20 20
16 16
11 11
18 17
6 6
6 6
16 16
8 8
13 13
13 13
11 11
5 5
8 8
12 12
4 4
9 9
4 4
12 12
13 13
11 11
12 12
8 8
11 11
8 8
5 5
14 14
12 12
10 9
15 15
10 9
17 17
20 20
9 9
13 13
8 8
5 5
13 12
9 9
7 7
4 4
2 2
6 6
12 12
10 10
6 5
14 14
3 3
15 15
19 18
20 18
13 13
15 15
5 5
13 13
10 10
8 8
7 7
7 7
9 9
4 4
11 11
17 16
11 11
15 15
15 15
21 21
14 14
11 11
4 4
10 10
8 8
10 10
10 10
10 10
5 5
10 10
9 9
12 12
10 10
9 9
15 15
9 9
5 5
7 7
10 10
12 11
14 13
17 15
14 14
10 10
9 9
16 16
21 20
12 12
15 15
9 9
12 12
17 16
8 8
9 9
7 7
15 15
19 18
15 15
13 13
18 17
22 21
13 13
22 21
14 14
11 11
8 8
14 14
9 9
5 5
13 13
10 9
3 3
16 15
14 14
8 8
17 17
18 18
14 14
17 17
13 13
15 15
18 16
13 12
10 10
11 10
9 9
6 6
7 7
11 11
12 12
8 8
6 6
10 10
7 7
8 8
13 13
9 9
5 5
8 8
8 8
11 11
7 7
9 9
9 9
9 9
15 15
14 14
15 15
15 14
22 22
11 11
11 11
13 13
7 7
12 12
4 4
16 16
14 13
15 15
10 10
11 11
11 10
8 8
17 16
9 9
8 8
7 7
18 17
15 15
6 6
4 3
12 12
6 6
10 10
5 5
12 12
16 15
11 11
13 13
9 9
11 11
5 5
16 16
13 13
10 10
18 16
10 10
6 6
17 17
16 16
9 9
14 14
17 17
10 10
7 7
15 14
16 15
10 9
16 16
11 11
15 15
9 9
11 11
11 11
6 6
7 7
11 11
10 10
11 11
8 8
7 7
16 16
10 10
15 15
10 9
16 16
11 10
8 8
14 14
13 13
19 19
20 20
14 14
13 12
12 12
8 8
9 9
18 16
6 6
13 13
14 14
11 10
7 7
9 9
5 5
6 6
13 13
9 9
9 9
2 2
7 7
8 8
4 4
14 14
12 12
5 5
12 11
8 8
7 7
8 8
13 12
22 21
17 17
6 6
14 13
14 14
7 7
13 13
19 18
19 19
12 12
15 15
14 14
16 16
12 12
4 4
14 14
15 15
11 11
6 5
14 13
8 8
10 10
5 5
4 3
13 13
7 7
9 9
15 14
12 12
10 10
16 15
14 14
11 11
5 5
15 15
5 5
13 13
7 7
14 14
18 18
9 9
5 5
10 10
12 12
7 7
8 8
14 14
4 4
6 6
5 5
10 10
11 11
11 11
7 7
13 12
10 10
6 6
6 6
10 10
10 10
6 6
11 11
10 10
12 12
10 10
13 13
15 15
14 14
7 7
16 16
10 10
8 8
11 11
11 11
22 21
9 8
14 14
10 10
4 4
14 14
19 18
13 13
14 14
10 10
8 8
17 16
16 16
7 7
20 20
10 10
13 12
9 9
9 8
15 14
14 14
13 13
17 16
9 9
9 9
11 11
12 12
9 9
7 7
15 14
8 8
5 5
14 14
13 13
9 9
19 19
16 16
13 13
15 15
18 18
16 15
9 9
3 3
11 11
8 8
9 9
12 12
10 9
7 7
8 8
3 3
3 3
7 7
7 7
9 9
11 11
8 8
7 7
12 12
11 11
5 5
12 12
12 12
18 18
3 3
5 5
14 14
12 12
16 15
8 7
15 14
5 5
18 16
7 7
18 18
16 16
10 10
12 12
18 18
16 16
6 6
9 9
18 18
13 13
13 13
16 15
18 17
11 11
7 7
10 10
11 11
9 9
6 6
15 15
11 10
5 5
10 10
9 9
10 10
7 7
8 8
12 12
4 4
10 10
6 6
15 15
15 15
10 10
9 8
17 16
14 14
6 6
21 20
18 18
7 7
8 8
2 2
19 19
14 13
9 9
3 3
10 9
12 12
8 8
11 11
9 9
3 3
14 13
16 16
13 13
12 12
11 11
9 9
14 14
12 11
11 11
3 3
11 11
14 14
13 13
13 13
16 16
16 16
9 9
18 18
8 8
10 10
7 7
10 10
13 12
3 3
7 7
7 7
5 5
7 7
13 13
4 4
7 7
10 10
12 12
3 3
9 9
11 11
9 9
7 7
15 15
8 8
11 11
12 12
12 12
13 12
19 19
15 14
11 11
18 18
11 11
12 12
17 17
4 4
7 7
15 15
13 13
19 19
12 12
12 12
2 2
9 9
4 4
7 7
7 7
6 5
9 9
9 9
5 5
11 11
5 5
15 15
7 7
9 9
18 18
9 9
9 9
15 15
7 7
6 6
16 16
8 8
12 12
15 15
5 5
13 13
11 11
11 11
7 7
10 10
7 7
5 5
4 4
8 8
11 10
9 9
11 11
7 7
12 12
5 5
6 6
13 13
14 14
17 17
11 10
19 19
16 16
15 15
17 15
17 17
22 20
15 15
16 15
19 19
22 21
7 7
9 8
6 6
12 12
17 17
10 10
7 7
14 14
13 13
6 6
13 13
12 12
12 11
10 10
11 11
7 7
12 11
7 7
11 11
20 19
14 14
21 20
16 16
16 15
20 19
13 13
10 10
13 13
12 12
17 17
7 7
6 6
5 5
10 10
10 10
10 10
8 8
4 4
7 7
9 9
19 19
7 7
6 6
14 14
16 16
18 18
18 18
18 18
14 14
18 17
16 15
8 8
11 11
14 14
11 11
16 16
5 5
10 10
9 8
13 12
9 9
16 16
8 8
9 8
9 9
12 12
7 7
7 7
10 10
9 9
13 13
13 13
7 7
6 6
6 6
9 9
5 5
9 9
8 8
9 9
16 16
17 16
13 12
16 14
13 13
13 13
9 9
8 8
7 7
17 17
9 9
14 13
16 15
17 17
14 14
12 12
13 13
15 14
11 11
8 8
10 9
10 10
13 13
4 4
8 8
7 7
2 2
9 9
4 4
9 9
22 22
13 13
14 13
19 19
6 6
9 9
9 8
18 18
17 16
17 16
10 10
11 11
6 6
7 7
18 18
8 8
13 13
8 8
10 10
10 10
13 13
6 6
9 9
4 4
22 20
12 12
9 9
5 5
11 11
16 16
19 19
13 13
14 14
8 8
18 18
8 8
9 9
13 13
13 13
15 15
19 19
10 10
14 14
7 6
5 5
12 12
9 9
15 15
13 13
14 14
11 11
10 9
9 9
6 6
12 12
10 10
10 10
6 6
7 7
8 8
7 7
7 7
7 7
8 8
17 16
10 10
5 4
10 10
14 14
15 15
14 14
15 14
12 11
11 10
16 16
15 15
6 6
11 11
7 7
15 15
10 9
10 10
16 16
11 11
8 8
12 12
20 20
13 13
7 7
12 12
12 12
15 15
8 8
18 17
15 14
10 10
7 7
14 13
13 13
12 12
17 17
16 16
17 17
19 19
18 18
7 6
14 14
12 12
19 19
9 9
4 4
11 11
8 8
9 9
18 17
7 7
4 4
8 8
13 13
8 8
8 7
19 19
10 10
6 6
9 9
5 5
12 12
3 3
5 5
12 12
7 7
7 7
9 9
10 10
7 7
3 3
8 8
14 13
11 11
14 14
14 14
14 14
11 11
10 10
15 14
10 10
12 12
15 15
4 4
18 18
7 7
8 8
10 10
7 6
9 9
3 3
8 8
3 3
6 6
10 10
19 18
14 14
3 3
17 17
12 12
10 10
11 11
16 16
12 12
16 16
8 8
12 12
18 18
7 7
15 15
6 6
7 7
9 9
9 9
7 7
8 8
12 12
13 13
7 7
16 15
7 7
7 7
12 12
8 8
7 7
12 12
7 7
6 6
16 16
10 10
9 9
11 11
5 5
12 12
18 18
20 20
10 10
10 10
17 16
7 7
12 12
16 16
10 10
13 13
13 12
17 17
10 9
14 14
17 16
10 10
8 8
16 15
11 11
6 6
10 9
17 17
3 3
9 9
11 11
12 12
8 8
7 7
11 11
5 5
9 9
10 10
9 9
12 12
7 7
7 7
11 11
4 4
9 9
13 13
19 18
16 15
15 14
11 11
12 12
16 16
13 13
11 11
7 7
10 10
7 7
16 15
3 3
9 9
7 7
14 14
7 7
5 5
14 14
14 14
19 19
16 16
17 17
13 13
17 17
15 15
11 11
11 11
11 10
18 18
11 11
5 5
11 11
21 20
13 13
12 12
12 12
7 7
8 8
13 13
11 11
13 13
8 8
13 12
6 6
13 13
15 15
11 11
16 16
13 13
13 13
13 13
9 9
12 12
13 13
4 4
8 8
5 5
6 6
8 8
4 4
12 12
7 7
9 9
10 10
4 4
10 9
12 12
13 13
8 8
13 12
16 16
6 6
9 9
15 15
4 4
7 7
14 14
7 7
11 11
10 10
5 5
6 6
9 9
11 11
5 4
6 6
8 8
16 16
9 9
20 19
16 16
14 14
7 7
11 11
19 18
14 14
17 16
17 17
5 5
16 15
14 14
5 5
20 20
19 19
9 9
12 12
15 14
16 16
10 10
13 13
11 11
9 9
6 6
12 12
5 5
13 13
8 8
11 11
8 8
12 12
9 9
12 11
12 12
10 9
6 6
10 10
9 9
7 7
8 8
12 12
9 9
11 10
11 11
18 18
11 11
14 14
14 14
13 13
19 19
5 5
14 14
12 12
3 3
12 12
16 16
14 13
17 17
16 15
11 11
9 9
7 7
6 6
7 7
11 11
9 9
5 5
9 9
10 10
10 10
15 14
20 20
11 11
15 15
16 16
8 8
13 13
11 11
9 9
14 14
3 3
10 10
10 9
9 9
8 8
8 8
6 6
11 11
11 11
14 14
11 11
16 15
9 8
15 14
11 11
6 6
6 6
9 9
11 11
8 8
18 18
12 12
14 14
6 6
15 15
13 13
13 12
15 15
18 18
16 16
4 4
5 5
10 10
14 13
13 12
10 10
7 7
20 19
19 18
12 11
16 16
20 19
8 8
8 8
6 6
6 6
11 11
6 6
13 13
9 9
6 6
12 12
12 12
9 9
11 11
6 6
7 7
5 5
8 8
8 8
9 9
9 9
15 14
7 7
5 5
14 14
20 19
14 14
10 10
22 20
5 5
9 9
19 18
9 9
10 10
2 2
12 12
10 10
12 11
8 8
11 11
9 9
13 13
10 10
13 13
8 8
8 7
10 10
11 11
12 12
16 16
16 16
16 16
14 14
15 15
4 4
16 16
15 15
9 9
8 8
7 6
9 9
17 17
13 13
7 7
6 6
4 4
16 16
17 16
9 9
5 5
10 10
10 10
13 13
8 8
9 9
10 10
8 8
7 7
12 11
7 7
8 8
12 12
9 9
7 7
19 18
13 13
12 12
16 16
15 15
9 9
17 17
16 16
14 14
4 4
9 9
13 13
9 9
9 9
5 5
8 8
7 7
10 10
14 14
6 6
14 14
9 9
17 17
8 8
11 10
17 17
21 20
12 12
12 12
7 7
10 10
6 6
20 20
12 12
9 9
11 10
8 7
2 2
7 7
10 10
12 12
5 5
12 12
13 13
11 11
9 9
2 2
6 6
6 6
9 9
9 9
19 19
14 14
10 10
8 8
9 9
15 15
14 14
17 15
11 11
17 17
44 43
37 37
41 41
43 43
43 43
37 36
45 44
21 21
19 19
8 8
14 14
44 43
27 26
43 43
14 13
25 25
36 36
16 16
44 44
52 52
42 42
19 18
22 22
45 44
41 41
42 42
10 10
48 48
17 17
24 23
15 15
54 54
46 46
40 40
44 43
};
\addlegendentry{\gree{}}
\addplot [thick, IdentityColour, forget plot]
table {%
0 0
80 80
};
\end{axis}

\end{tikzpicture}
\\[-1ex]
		{(e) \maxa{2} Instances, $\kSeql{2}$}
	}%
	\parbox{.3\textwidth}{%
		\centering
		 % plots_l_h/h_min_3_app.tikz
\begin{tikzpicture}
\begin{axis}[
  x tick label style=overlay, 
legend cell align=left,
legend style={
    draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  fill=white,
    column sep=4pt,
    row sep=4pt,
    inner sep=3pt,
    nodes={inner sep=0pt},
    mark size=3pt,
    mark options={line width=1.5pt},
  },
title style={yshift=-4pt, inner sep=4pt},
xlabel=$\Rulelex$,
  x label style={yshift=2pt,inner sep=4pt},
  xmajorgrids,
ymajorgrids,
width=4.8cm,
  mark size=0.75pt,
]
\addplot [draw=ApprovalColour, fill=ApprovalColour, mark=*, only marks, opacity=0.5]
table{%
x  y
0 0
0 0
3 0
4 1
4 1
3 2
4 2
5 3
4 1
3 0
3 0
4 2
4 2
4 2
1 0
4 2
4 1
2 2
1 0
4 3
4 2
4 1
4 2
4 2
4 1
4 2
9 6
3 2
9 7
2 2
5 4
6 6
6 6
4 3
8 8
4 3
2 2
2 2
13 13
8 6
3 3
10 9
9 9
8 6
12 11
4 3
3 3
5 4
2 1
6 5
9 9
2 0
14 13
7 6
5 4
3 3
9 7
7 7
9 8
3 2
2 0
3 3
2 0
2 1
2 2
2 0
8 7
3 3
3 3
5 4
15 14
6 6
12 12
2 2
4 4
3 3
6 5
11 8
10 10
10 7
8 8
4 3
5 5
5 5
2 2
4 4
4 4
2 0
9 9
4 4
8 7
8 7
4 4
4 3
5 5
3 3
7 7
2 0
8 5
14 12
4 4
4 4
5 5
4 4
7 5
5 4
14 13
4 2
2 2
2 1
6 5
5 5
2 2
8 8
5 5
11 10
9 9
2 2
5 5
6 6
9 7
3 2
5 4
4 4
9 8
7 6
11 10
8 7
6 5
2 2
6 6
2 2
5 4
6 6
28 26
24 23
32 29
22 20
26 23
64 62
6 4
22 21
63 59
16 15
41 38
68 57
37 33
10 10
42 40
21 17
25 23
33 30
23 23
22 21
47 41
15 14
74 68
5 5
23 20
54 48
39 35
22 21
36 32
79 75
54 50
25 22
18 17
42 37
38 36
17 17
43 40
36 35
3 3
10 10
27 22
23 23
28 26
25 23
16 16
50 48
20 20
37 33
29 28
16 16
14 14
18 18
21 21
15 15
19 18
41 38
54 48
17 17
14 14
17 17
9 9
12 11
22 20
17 17
30 29
38 33
13 13
27 24
18 18
12 11
19 19
7 7
28 26
20 20
32 29
28 27
46 42
23 21
40 35
43 39
17 17
55 49
24 23
40 37
46 38
12 12
14 13
38 34
15 9
16 16
22 22
20 20
21 21
20 20
17 17
28 27
38 35
30 29
6 5
17 15
7 7
22 17
18 15
20 19
42 38
41 37
42 37
41 37
54 47
52 49
34 33
11 10
19 17
6 6
17 17
38 36
27 25
20 20
26 23
15 15
23 22
21 20
21 19
16 16
18 17
30 28
19 19
8 7
21 12
19 18
17 16
15 15
47 42
18 17
41 38
17 17
17 16
13 13
16 16
22 22
17 16
20 18
29 27
17 16
32 31
4 4
24 23
48 40
26 21
29 27
43 39
40 36
17 17
45 39
50 48
37 34
25 23
17 16
19 17
40 39
48 45
31 23
26 25
25 22
19 19
26 24
2 2
14 13
38 35
26 24
17 17
19 19
28 26
15 14
40 36
14 14
22 20
14 14
12 11
19 19
16 16
51 48
41 37
51 47
48 47
7 6
18 17
21 20
3 3
44 39
43 38
19 19
19 19
19 17
29 27
21 21
22 22
26 24
18 18
26 25
24 24
22 21
16 16
20 20
21 19
23 23
19 19
21 13
21 21
20 20
26 24
16 16
22 19
21 21
7 7
20 20
20 19
7 7
18 18
23 21
19 15
24 20
26 24
53 42
41 37
51 49
48 41
39 35
48 45
29 25
44 38
15 12
4 4
41 36
25 23
59 55
19 19
43 36
38 33
48 40
36 34
16 16
13 13
19 18
11 11
29 24
48 46
31 29
17 16
27 26
18 17
21 21
21 21
16 15
22 21
11 11
16 16
24 24
47 46
19 19
49 41
21 21
25 23
17 17
18 17
10 10
52 49
45 43
22 19
14 13
3 3
11 11
20 19
29 22
23 19
11 11
14 13
24 23
16 16
27 26
22 22
27 25
21 20
18 18
20 19
24 22
20 19
19 18
7 6
18 17
48 44
52 48
43 37
53 48
48 46
42 41
4 4
24 22
27 26
8 8
25 23
24 22
27 27
11 11
37 35
45 42
37 33
52 47
47 44
35 32
39 37
9 9
17 16
22 13
23 23
21 20
20 20
20 19
6 6
21 20
22 22
19 17
18 18
26 23
19 19
21 21
12 12
37 36
13 13
28 27
21 20
21 21
21 20
57 52
52 47
43 39
18 18
16 16
43 40
47 43
36 34
17 16
20 18
38 35
26 24
19 17
24 21
29 29
29 22
26 25
2 2
26 21
19 19
7 6
25 24
45 40
43 41
40 35
21 21
37 31
13 12
45 42
14 14
11 11
15 15
13 13
21 20
16 16
39 36
27 24
38 35
15 15
30 28
17 17
19 18
7 6
26 21
6 6
31 30
33 30
27 24
43 37
43 38
39 36
46 40
22 20
24 22
16 16
15 11
18 18
38 37
40 38
13 13
20 19
18 15
27 24
21 21
20 20
6 6
19 19
35 34
19 18
18 17
19 19
28 27
23 23
24 23
16 16
15 14
16 15
22 11
35 33
48 43
40 39
47 45
33 31
18 18
16 15
40 37
4 4
24 23
4 3
9 9
16 15
10 10
20 20
13 12
22 14
18 18
46 42
42 39
22 22
20 18
16 16
31 24
10 9
20 19
18 17
4 4
13 12
17 16
39 37
22 20
46 44
16 15
42 39
50 43
29 27
47 46
44 42
16 16
23 23
44 40
6 5
20 18
32 31
3 3
32 25
33 32
21 21
21 21
31 29
27 26
19 19
33 32
19 18
29 28
19 19
21 20
15 15
46 41
49 43
13 12
16 15
49 43
42 37
49 46
26 23
16 15
24 23
19 18
21 17
5 5
25 25
18 18
27 27
17 16
22 19
20 20
30 30
18 17
8 8
22 22
17 16
21 21
22 22
24 15
21 12
23 12
17 17
22 21
10 9
18 17
16 16
23 22
18 18
28 27
20 20
25 24
8 8
26 25
46 41
40 36
47 37
46 40
43 40
18 18
41 38
44 41
49 48
48 44
57 54
43 38
50 47
8 7
23 23
18 18
22 21
29 23
37 35
29 27
26 24
21 20
19 19
24 24
21 21
4 4
27 25
17 17
32 31
18 18
25 25
17 17
20 18
14 14
15 15
11 11
17 17
11 11
22 22
45 43
52 48
20 20
23 20
19 19
31 30
20 20
12 11
26 25
23 22
19 18
40 38
17 15
22 20
17 17
43 40
23 15
33 31
34 33
21 12
16 14
14 13
17 16
25 20
31 30
19 19
30 26
19 18
6 6
19 18
6 6
3 2
18 18
19 19
31 29
50 46
56 54
40 36
43 35
51 46
36 35
23 23
18 18
23 17
23 18
42 38
33 32
6 6
26 24
3 2
32 30
4 4
22 21
7 7
26 25
17 17
2 2
20 20
6 6
18 18
16 16
22 22
5 4
21 21
12 11
38 37
37 31
13 13
14 10
17 17
23 21
17 17
27 26
15 15
27 26
19 18
30 28
4 4
21 21
21 20
14 12
18 17
50 48
43 37
18 18
42 37
29 25
36 31
19 19
2 2
9 8
25 23
10 8
24 22
47 43
17 17
40 39
21 19
36 33
16 15
20 19
57 52
49 47
12 12
16 16
13 13
16 16
20 19
23 23
31 29
20 19
24 23
21 21
21 21
31 29
13 12
6 5
9 9
40 40
22 22
43 40
41 36
36 34
47 45
43 41
16 16
16 14
18 18
22 12
19 19
4 4
20 19
28 27
25 23
20 19
21 21
27 24
20 18
20 18
5 5
17 15
10 10
18 18
20 20
19 18
14 11
33 26
12 12
14 13
44 41
43 35
46 42
24 21
23 17
19 18
25 24
6 5
24 23
19 19
32 29
6 6
28 26
34 31
12 12
4 4
8 8
20 19
28 21
50 46
42 39
51 49
17 17
15 14
19 19
38 37
20 19
21 13
20 20
17 17
10 10
17 16
17 17
21 20
44 40
17 17
20 20
44 38
17 17
28 26
17 17
30 29
12 11
31 31
31 28
18 18
28 27
15 15
23 23
15 15
16 15
41 35
45 40
23 22
41 37
39 34
17 17
42 40
34 32
30 28
29 24
46 43
6 5
6 5
19 19
9 9
23 22
19 19
16 16
19 19
22 20
22 20
27 26
17 17
23 23
21 21
40 34
44 41
44 38
45 42
28 23
3 3
25 23
21 19
14 14
31 28
19 19
45 41
41 38
26 25
9 8
48 47
51 43
17 16
37 31
45 43
46 42
43 39
19 18
18 17
17 17
21 21
10 10
22 10
24 22
21 20
26 24
19 19
19 18
19 19
20 20
22 22
19 18
6 5
21 21
20 20
18 16
19 19
29 28
20 19
18 18
23 23
20 19
27 25
24 21
31 29
25 23
19 19
30 26
37 35
29 27
18 18
3 2
43 41
48 47
42 34
42 40
22 22
46 43
31 29
44 40
48 44
18 18
49 46
39 32
36 33
41 34
23 23
7 7
30 29
17 17
26 25
20 20
20 20
20 19
17 16
21 21
14 14
15 15
15 14
23 23
41 35
48 44
46 44
35 33
14 14
22 13
20 17
15 15
24 22
14 14
28 23
20 20
18 17
43 43
12 12
23 22
44 36
46 36
43 41
12 12
16 16
10 10
13 13
49 46
22 14
33 31
17 16
27 25
11 11
32 31
19 19
18 18
22 20
22 22
36 31
26 22
25 24
19 19
2 2
20 20
7 7
6 5
23 23
45 40
41 36
19 19
34 32
49 47
44 39
33 29
23 23
48 46
44 41
43 36
56 51
18 18
37 34
38 33
15 14
5 5
8 7
17 16
29 27
19 19
32 28
28 25
20 19
20 19
25 24
17 15
18 16
17 17
13 12
10 9
14 14
23 12
36 33
16 15
18 18
38 36
23 22
16 15
21 21
20 19
21 21
21 21
21 20
21 21
8 8
30 26
28 27
3 3
31 27
11 11
3 2
3 2
44 42
49 44
19 17
18 17
17 17
18 17
28 27
33 27
13 13
32 30
20 20
5 5
19 18
19 19
21 21
21 21
25 21
3 3
19 19
25 23
19 19
24 23
20 18
5 4
51 47
44 40
49 45
43 41
54 48
39 37
33 29
40 38
17 17
42 40
35 32
18 18
23 23
28 27
32 30
19 19
21 20
28 27
18 18
25 25
22 21
21 12
47 42
22 11
41 39
17 17
14 14
21 21
22 20
27 25
18 18
30 29
17 16
32 30
18 18
23 13
15 15
14 12
18 17
15 14
18 17
54 51
42 40
39 35
53 50
22 20
32 29
46 42
8 7
4 3
36 34
17 16
17 16
42 40
3 3
17 17
33 32
2 2
6 6
30 24
31 28
8 8
24 21
18 17
18 17
45 41
44 40
20 19
36 35
43 40
14 14
15 10
29 25
20 20
26 23
20 20
19 19
22 20
19 18
17 15
25 24
3 3
24 23
19 18
21 21
20 19
7 7
2 2
25 24
40 36
48 45
40 35
55 49
16 16
17 17
18 15
21 20
22 22
17 17
18 18
22 22
27 26
28 27
34 28
15 15
26 24
20 20
24 23
14 14
22 19
21 20
18 18
16 16
17 17
41 38
42 38
16 15
21 14
32 29
17 16
22 9
16 16
53 45
39 36
41 38
49 45
58 53
31 27
31 29
28 24
17 17
35 33
23 21
16 16
31 29
3 3
17 17
25 25
30 25
29 24
23 21
40 39
47 43
39 38
48 45
21 21
19 18
19 18
2 2
22 22
23 21
19 19
19 18
25 25
22 22
20 20
23 19
23 23
21 20
20 18
21 21
18 18
28 27
18 18
16 14
21 20
15 15
14 13
16 14
17 17
43 37
17 16
48 42
49 45
48 41
32 27
47 42
9 9
19 18
37 33
45 42
19 18
43 37
42 39
15 15
16 15
19 18
12 12
11 11
44 42
47 42
21 16
23 16
19 19
38 38
41 38
46 42
51 48
3 3
27 24
5 5
13 13
16 15
15 14
5 4
20 20
8 7
15 12
20 20
37 32
45 39
32 31
43 38
20 20
23 23
39 33
17 17
37 36
48 45
12 12
7 6
22 22
20 20
19 19
18 17
30 27
17 16
23 22
20 20
40 39
43 41
21 20
47 43
43 39
23 18
45 41
22 22
9 7
27 24
28 27
3 2
29 29
20 20
18 17
18 18
23 23
14 10
23 23
15 15
38 34
20 18
37 34
20 20
16 14
16 16
23 13
21 21
5 4
21 21
19 19
30 29
16 16
26 25
18 18
26 25
22 22
19 17
40 38
17 17
42 39
15 15
34 28
49 46
7 7
16 16
32 29
38 35
22 22
43 39
43 41
19 17
41 37
44 41
17 16
14 14
16 16
15 15
22 20
19 19
18 18
22 21
19 19
32 30
19 17
23 22
23 22
23 23
23 22
42 36
30 26
44 39
43 40
46 45
19 19
16 16
33 32
44 41
48 44
44 41
44 43
34 32
33 30
26 25
4 4
19 18
19 19
19 16
15 15
3 2
24 23
37 37
19 19
29 24
20 20
18 18
17 17
18 17
49 41
21 14
22 16
40 33
15 15
20 19
21 19
19 17
16 16
18 18
18 17
20 20
23 23
30 29
15 15
26 24
18 18
20 20
16 16
33 33
43 40
33 27
14 14
39 39
7 7
4 4
46 40
45 42
46 43
40 36
46 42
21 21
46 41
14 13
21 21
45 43
20 20
26 23
27 22
19 19
18 18
24 22
15 14
6 5
2 2
18 17
16 16
26 26
19 18
23 22
20 19
40 36
13 12
21 21
15 15
44 41
43 40
23 23
21 21
42 38
26 23
54 48
39 37
34 33
36 35
6 5
7 7
30 28
19 19
28 27
11 11
24 23
20 20
12 12
14 14
42 39
13 13
13 13
18 18
18 18
22 21
16 16
18 18
48 43
47 44
20 20
16 15
25 25
17 17
27 25
24 18
40 37
52 49
15 15
25 23
27 26
9 9
40 38
33 28
12 11
43 35
17 17
36 33
36 33
50 48
48 46
17 17
21 20
16 15
15 15
20 20
20 19
19 19
25 22
20 19
30 30
22 22
25 23
18 17
19 19
21 19
21 21
19 18
16 16
24 21
16 15
17 16
6 5
15 14
43 41
21 20
37 34
13 13
22 22
47 45
15 14
16 15
43 39
24 21
46 41
49 47
16 15
22 20
2 2
15 15
28 24
20 18
21 20
16 15
18 18
28 27
19 18
29 27
30 29
29 26
45 43
14 14
14 14
39 34
32 28
52 49
30 28
20 20
38 35
35 32
23 23
7 6
3 3
36 34
2 2
27 22
26 24
14 14
25 25
28 25
16 16
22 20
22 21
37 36
46 43
15 14
16 16
21 13
45 40
17 16
14 14
45 42
17 16
16 15
17 17
22 22
3 3
19 18
17 16
20 19
51 47
22 22
15 15
37 35
23 22
14 10
44 42
23 17
38 35
48 42
20 20
50 49
47 44
3 3
29 28
26 23
7 7
6 6
7 6
41 38
14 14
33 27
44 41
19 19
47 43
45 43
21 20
38 37
43 39
22 11
23 13
11 11
16 16
22 22
19 17
18 18
26 24
27 25
16 16
30 27
22 22
31 30
20 19
25 24
20 20
27 25
39 38
2 2
19 18
25 25
16 16
4 3
15 15
33 30
49 47
18 18
39 32
41 39
16 15
19 18
44 42
20 18
47 44
26 25
19 18
20 18
19 19
20 20
23 23
17 17
18 18
20 20
15 15
34 32
33 32
23 22
23 21
17 17
3 3
38 36
45 42
16 16
16 16
35 33
35 32
49 45
50 47
50 46
39 37
18 18
21 18
7 6
18 17
27 26
5 3
5 3
5 4
2 0
3 2
5 3
5 4
5 2
31 28
44 33
46 41
24 20
23 21
18 18
34 28
43 38
34 29
51 44
9 8
22 19
12 11
26 26
18 17
44 37
16 15
37 33
17 15
11 10
32 30
13 13
16 14
33 31
9 9
5 5
27 26
36 34
9 8
6 5
40 37
21 16
25 24
27 23
45 40
30 29
11 11
37 31
31 26
36 30
17 12
18 16
26 25
20 17
9 8
27 27
9 8
49 48
11 11
44 39
14 12
51 46
44 38
20 17
45 40
38 36
19 17
51 45
46 39
42 36
47 41
32 31
50 42
37 35
21 19
21 18
14 13
14 13
21 19
27 26
49 41
34 33
50 42
14 13
48 45
33 31
33 29
20 19
35 28
50 42
42 41
49 45
35 30
19 17
23 23
44 37
21 20
25 20
11 10
16 15
40 37
24 23
4 3
13 11
14 13
12 11
47 42
40 38
16 15
11 10
30 25
50 39
15 15
16 12
30 25
11 9
12 10
29 26
26 24
48 43
26 18
50 43
21 18
44 37
47 41
21 19
46 39
18 18
44 41
38 36
14 13
14 13
28 25
48 45
23 22
44 38
14 14
23 21
24 22
51 46
45 40
20 20
17 17
10 9
23 21
28 25
21 20
49 46
23 21
42 37
45 41
20 17
10 10
24 22
42 40
49 45
49 44
47 38
37 33
42 38
22 22
49 41
23 21
5 4
25 24
25 25
49 41
32 30
23 19
46 40
24 22
50 45
34 24
18 17
22 20
32 28
28 25
48 47
15 14
36 35
28 25
37 35
15 13
8 7
12 11
31 26
23 20
18 16
43 39
47 42
33 29
18 17
16 12
43 41
6 6
22 19
24 21
32 29
36 33
33 27
12 12
48 43
27 25
29 27
11 11
38 35
3 2
25 22
18 18
19 17
16 16
35 26
18 17
21 19
35 30
5 5
10 8
23 20
15 13
35 32
14 14
36 30
26 26
9 9
33 29
14 14
41 37
13 12
21 18
25 23
14 13
45 43
24 22
12 12
17 16
36 33
48 44
26 21
48 40
18 17
43 37
21 18
17 14
24 23
53 37
15 14
49 46
20 17
44 37
40 38
32 28
32 26
41 38
42 40
22 20
38 34
18 15
18 17
42 39
19 15
13 13
21 20
11 11
36 27
14 14
6 6
16 15
37 31
38 35
18 16
29 24
16 15
50 46
32 28
24 21
23 22
20 18
6 6
38 34
39 34
45 42
18 15
49 44
47 44
49 42
12 11
11 11
23 20
21 19
11 10
18 14
14 11
20 18
15 13
17 15
20 20
17 17
8 7
12 11
11 7
38 35
46 42
14 13
27 23
26 21
37 32
13 11
43 37
25 23
46 40
25 20
38 35
16 13
23 22
18 17
17 14
22 18
16 13
43 36
40 37
39 34
28 24
41 36
11 10
22 21
23 21
43 36
19 15
29 26
31 30
21 18
42 40
38 33
36 32
45 43
26 24
51 45
35 28
27 26
35 35
36 29
17 17
26 23
39 36
42 37
31 27
16 14
15 14
14 13
29 28
3 2
14 12
24 23
34 30
49 46
16 15
19 18
30 26
14 14
22 19
9 8
18 17
4 3
21 18
43 37
23 19
6 6
35 28
26 25
10 9
29 26
48 46
14 13
38 34
14 13
23 22
21 18
15 14
24 21
38 34
9 8
21 21
31 29
14 13
15 13
27 21
12 10
14 14
24 20
51 49
18 18
16 13
41 34
9 8
11 11
49 47
30 28
16 13
38 32
21 20
41 34
11 9
21 17
49 46
10 8
11 8
49 45
28 24
42 37
13 13
16 15
21 19
31 27
38 33
18 17
29 26
50 42
43 36
41 36
14 12
26 25
43 38
50 40
39 34
43 36
15 13
29 26
46 40
46 42
35 32
27 26
13 13
23 20
22 22
13 10
31 30
48 38
30 25
9 8
13 12
14 12
44 39
23 18
23 22
6 5
15 14
26 25
24 21
34 28
43 38
36 33
52 47
18 17
52 43
40 33
15 13
18 16
31 29
25 22
54 46
42 38
42 38
32 28
41 40
41 37
19 19
15 13
25 22
44 37
29 25
18 16
37 32
48 45
45 39
9 8
51 50
12 10
7 7
43 38
50 46
42 39
19 19
26 25
25 24
13 12
13 12
12 10
26 24
16 15
39 33
22 17
28 25
13 12
12 12
27 22
9 8
29 26
12 12
47 38
28 27
51 42
42 38
18 18
49 44
34 31
17 17
15 15
52 43
19 17
21 19
50 43
39 37
28 25
4 4
16 15
6 6
18 17
12 9
21 17
11 11
18 16
51 46
26 22
23 21
35 32
32 27
23 18
46 37
34 31
16 15
35 30
28 26
21 18
23 23
16 15
44 41
4 4
16 15
45 40
16 14
23 22
25 21
28 27
27 26
30 28
21 17
32 28
18 18
44 40
23 22
43 35
38 30
30 28
35 25
32 30
38 32
44 40
23 20
37 32
11 11
14 12
22 21
34 29
22 20
6 5
33 27
48 45
38 35
20 17
34 34
27 23
19 18
45 42
20 20
38 34
29 25
19 18
24 21
10 10
18 17
11 11
51 45
35 26
24 20
13 12
21 17
53 43
37 32
17 16
23 20
42 37
12 11
26 24
40 36
28 27
11 9
16 15
25 24
23 22
47 39
19 17
37 32
34 31
12 11
3 3
44 38
12 10
15 15
26 24
44 39
14 12
15 14
29 23
49 37
48 43
23 23
21 19
21 17
6 4
18 15
8 7
10 10
20 19
37 32
16 13
20 19
26 23
48 48
17 16
18 15
31 30
26 23
15 12
12 11
38 35
44 38
23 21
46 43
20 20
36 32
47 39
27 23
21 20
17 15
12 11
50 46
37 32
40 37
48 45
45 41
33 29
39 35
19 18
34 34
26 24
51 43
17 14
12 12
14 12
16 14
18 15
21 20
26 22
17 17
6 6
15 14
20 20
26 23
20 19
26 22
14 14
27 26
29 24
30 29
22 19
13 13
20 19
18 16
16 15
25 23
11 10
37 33
28 26
21 17
11 10
6 4
19 18
44 35
8 6
39 33
19 18
17 16
46 37
43 40
42 38
12 11
25 21
25 24
18 16
10 9
23 19
44 40
34 27
4 4
26 23
23 18
11 11
42 41
12 12
29 28
26 23
38 25
51 43
36 33
52 37
12 11
27 24
37 31
50 43
13 11
53 41
11 11
17 14
50 42
18 18
42 38
21 19
20 18
11 10
11 9
4 3
43 39
21 17
9 8
12 12
28 21
14 12
18 16
18 17
20 17
26 25
43 37
23 21
14 10
6 6
24 21
7 6
42 39
35 32
19 17
28 28
9 9
19 19
33 31
48 42
31 31
35 28
35 30
14 13
49 47
28 21
9 9
9 9
20 19
19 18
14 12
36 33
32 28
19 18
51 47
15 13
46 42
11 9
21 19
15 13
36 35
42 35
23 21
15 14
30 25
22 20
35 32
28 23
18 16
52 41
4 4
40 34
19 18
10 10
5 5
19 17
35 31
43 38
37 35
22 20
45 42
36 32
36 33
50 33
54 50
41 35
27 24
27 26
16 16
29 26
42 41
15 13
22 21
50 45
19 19
43 36
21 20
20 17
39 34
50 48
10 10
46 42
39 36
48 41
16 15
50 45
36 33
17 14
51 44
15 14
34 32
10 10
32 27
49 47
35 28
50 41
24 21
21 20
18 18
25 24
7 7
12 11
48 45
26 25
8 7
25 22
11 9
32 31
43 39
18 18
30 28
26 24
39 32
11 10
34 29
16 15
38 30
16 13
28 24
52 44
18 16
20 19
25 22
14 12
36 32
12 12
46 43
48 44
49 41
11 11
40 35
22 20
20 19
19 16
24 22
16 12
48 42
20 18
38 35
46 44
50 48
41 41
3 2
11 10
22 21
18 18
47 32
16 16
29 26
41 38
4 4
31 30
33 30
27 24
16 16
50 44
49 43
9 8
54 41
20 16
34 31
28 23
59 48
48 43
7 6
14 13
17 16
38 33
14 13
45 42
26 24
43 39
16 15
7 6
22 22
35 30
39 37
51 46
39 33
23 22
25 24
47 43
23 20
38 33
33 31
23 22
25 24
40 35
24 22
44 37
35 31
18 17
12 11
39 32
44 38
17 17
45 41
17 17
15 13
10 9
44 39
3 3
12 11
52 44
24 21
45 39
29 26
22 22
24 22
47 44
17 16
11 10
29 27
52 44
20 19
32 31
27 24
24 21
11 11
23 19
34 29
40 32
36 34
25 24
49 46
40 35
23 18
27 26
35 30
38 34
51 40
49 41
58 45
51 41
10 10
19 17
11 10
49 42
47 30
49 47
7 7
47 43
32 29
24 23
12 10
42 37
16 15
50 41
30 29
36 29
11 10
3 2
21 19
21 21
45 43
10 8
15 13
17 15
36 31
23 21
37 31
35 30
3 2
39 34
37 34
11 11
26 22
7 7
15 14
18 18
26 25
10 9
33 32
37 32
46 39
41 35
33 24
11 11
44 42
25 22
40 28
33 26
17 13
17 16
20 19
50 48
25 21
18 17
22 19
44 40
16 14
39 38
17 16
23 22
10 9
22 20
30 25
6 6
16 16
28 26
14 12
23 22
27 24
14 11
28 28
24 20
13 13
13 12
19 18
31 31
36 29
10 10
41 32
27 25
14 14
38 29
21 19
20 19
51 46
22 19
46 41
27 25
17 16
11 11
8 7
29 26
38 33
44 42
51 47
20 18
16 16
35 33
22 21
18 18
12 12
38 34
13 12
14 13
38 33
49 49
47 45
45 38
18 16
16 16
39 37
11 11
24 22
17 15
23 18
14 14
48 45
24 21
14 14
38 29
24 22
48 44
45 37
31 31
38 34
19 18
6 6
23 20
28 27
17 17
19 18
36 34
16 13
14 11
19 18
28 25
23 18
36 32
22 21
18 17
10 9
27 21
20 19
28 25
30 25
11 9
50 48
35 28
13 11
22 15
22 18
38 37
42 34
14 13
16 15
34 30
30 30
45 43
24 21
23 19
22 21
48 46
45 40
19 16
14 12
23 20
13 11
4 4
35 29
12 12
41 39
23 19
18 16
15 13
33 29
17 15
28 25
18 17
17 15
17 17
48 44
6 5
17 14
45 34
39 34
9 8
11 9
30 28
20 19
35 28
23 22
26 24
38 32
42 34
16 14
31 26
10 7
16 13
16 16
14 14
20 17
15 15
15 13
23 21
49 47
35 31
41 37
15 15
37 32
27 27
22 20
25 22
27 26
37 32
42 35
22 20
47 45
23 20
49 44
38 33
30 25
12 11
19 18
26 21
53 49
45 34
11 10
41 38
20 18
33 28
47 42
14 13
38 35
18 17
14 12
34 29
49 46
42 38
25 24
35 32
21 19
41 34
48 45
46 42
22 22
20 18
46 39
43 36
59 53
19 16
16 15
29 29
29 21
23 20
9 9
7 7
21 21
24 21
23 19
14 13
39 35
39 36
15 14
20 17
20 17
16 14
48 43
16 16
16 15
47 43
36 33
49 44
47 45
22 19
47 41
42 34
50 44
13 10
37 32
35 31
30 27
12 11
19 18
23 18
23 20
22 21
43 35
12 12
6 5
46 39
39 34
16 14
50 44
23 23
21 20
24 21
33 30
49 47
12 11
17 16
15 15
43 38
43 39
24 24
16 16
18 17
43 36
3 2
46 42
27 26
14 12
48 32
21 20
41 34
39 36
19 17
11 10
28 27
40 33
39 31
24 21
12 11
15 14
15 14
21 18
18 17
19 16
19 14
21 19
16 13
43 36
16 14
13 12
10 10
3 3
55 47
25 20
11 11
26 25
10 10
13 11
4 4
50 47
44 38
31 27
42 40
49 46
22 19
33 29
27 25
17 16
26 22
50 42
12 11
29 26
22 21
26 24
52 47
39 35
19 17
12 12
40 35
22 21
25 20
16 15
12 12
19 19
10 10
22 21
20 18
25 25
15 14
50 44
41 33
47 40
41 35
23 20
11 11
31 28
43 39
18 15
12 11
25 25
7 6
37 34
33 28
35 32
38 35
40 38
4 4
20 20
40 35
45 41
44 42
16 15
49 42
50 49
21 20
39 35
40 40
36 32
47 40
21 20
10 10
26 24
52 50
22 19
29 26
33 31
9 8
37 35
34 30
13 12
37 33
16 15
19 17
30 26
22 19
48 41
30 28
35 29
20 19
14 13
50 40
47 41
3 2
12 10
43 40
20 19
33 30
23 21
11 8
17 15
19 17
41 34
41 32
25 22
29 27
39 36
48 41
22 21
16 15
26 22
30 30
42 37
42 38
25 22
21 20
49 46
9 9
15 14
45 40
42 37
46 40
6 6
9 9
23 21
27 25
19 19
42 36
48 37
18 16
33 31
14 12
44 37
19 19
15 13
21 20
55 50
54 40
20 18
13 12
39 32
11 10
21 20
3 3
53 47
15 14
15 13
13 12
48 44
11 9
12 11
48 42
9 7
12 11
21 19
49 40
13 12
15 15
27 26
48 40
11 11
28 21
31 30
45 35
30 26
44 37
23 22
19 19
17 16
24 23
36 34
45 43
14 14
46 43
27 25
12 12
50 41
15 14
46 40
23 21
25 22
48 41
8 7
49 48
31 28
20 16
44 38
33 26
13 13
41 36
14 12
19 17
12 12
26 22
20 18
25 23
17 17
22 18
33 24
22 20
27 21
34 29
47 37
27 26
20 17
15 15
42 38
13 12
11 11
49 45
21 16
21 19
48 43
51 38
26 22
13 11
20 15
17 17
25 23
35 32
45 39
37 29
32 30
13 12
11 10
40 34
46 41
17 16
47 41
18 16
23 21
12 12
5 4
39 36
47 40
13 11
51 48
42 40
46 42
48 37
16 13
50 41
36 35
29 25
23 19
27 25
34 28
33 30
15 15
49 44
41 38
48 42
26 25
26 21
29 22
9 9
40 32
42 39
41 38
30 28
13 13
9 9
47 39
49 44
29 26
19 13
16 15
19 18
52 47
14 11
13 11
15 14
42 34
41 36
49 41
28 25
17 17
44 38
46 42
39 31
6 5
33 32
18 17
43 39
16 16
24 21
36 34
15 15
27 25
45 40
49 43
47 42
17 16
27 27
15 13
48 45
8 8
30 28
21 20
31 30
12 12
24 21
28 23
46 38
13 13
22 21
48 45
27 24
15 15
50 42
50 47
43 39
49 38
27 25
49 47
15 14
47 41
23 21
25 24
21 19
48 42
11 10
41 38
22 21
38 35
26 23
33 32
16 16
37 34
15 14
33 28
22 17
22 21
35 32
17 16
6 6
27 24
12 10
36 33
44 41
56 35
52 47
10 9
42 40
11 8
12 12
12 12
29 26
28 27
18 17
36 33
16 16
17 15
5 4
37 33
11 11
23 20
43 39
14 13
49 39
39 31
14 13
32 30
52 31
15 14
41 36
9 8
53 47
19 16
19 19
9 8
23 23
29 26
13 13
24 23
6 6
13 12
3 3
49 45
8 8
25 23
18 17
34 32
15 14
20 19
18 17
50 41
32 29
32 30
13 12
36 33
16 15
36 33
40 36
4 4
33 29
15 14
51 44
38 33
47 46
25 24
9 7
16 15
33 32
49 44
49 45
46 40
17 15
21 18
22 21
40 35
26 24
8 8
16 15
26 23
38 31
42 42
42 37
5 4
22 19
28 24
51 48
45 37
18 17
46 39
39 34
14 13
12 12
15 12
53 43
38 34
13 12
45 40
22 20
14 10
50 42
12 12
3 2
41 35
18 18
28 23
20 18
21 18
42 37
18 16
52 46
43 41
7 7
19 16
45 42
44 40
14 12
21 20
19 16
20 18
19 16
18 16
42 37
19 18
38 33
8 8
6 5
35 32
11 11
18 17
40 36
35 32
16 15
29 28
47 35
17 16
24 20
42 38
51 46
21 18
19 18
37 34
20 18
17 16
35 33
50 42
25 23
45 42
37 31
3 2
24 21
4 4
34 28
46 42
48 43
53 46
44 38
20 18
51 50
47 43
17 16
54 43
26 26
15 14
44 40
13 13
24 23
22 22
16 13
12 12
12 12
23 23
16 15
33 29
44 37
23 22
41 39
18 16
50 42
26 26
38 31
46 37
47 37
16 16
36 31
13 13
9 9
39 36
13 13
37 33
33 28
27 23
31 29
43 36
46 43
50 46
18 15
11 11
53 50
30 28
18 16
13 12
24 21
23 20
12 11
50 42
45 37
27 25
16 15
24 23
47 38
18 17
28 27
14 13
15 14
47 41
50 45
17 16
33 27
23 21
33 29
30 26
22 20
39 38
34 33
41 35
43 41
21 19
39 36
50 42
11 10
25 23
39 34
39 35
31 27
42 39
20 19
18 15
40 34
23 22
42 37
3 3
13 12
23 21
10 10
23 21
8 8
23 21
41 34
36 34
32 31
23 20
44 39
53 43
16 16
34 30
42 40
23 19
31 30
24 22
6 5
12 12
45 41
16 16
22 17
42 39
15 14
40 36
8 7
31 29
46 41
33 26
13 10
20 19
19 18
49 39
39 36
17 15
44 40
13 12
42 37
41 39
17 16
49 48
27 24
20 16
48 38
23 21
9 8
29 27
29 27
49 45
39 33
20 14
28 26
16 16
21 19
40 36
11 11
44 39
14 11
14 13
32 30
28 25
25 23
31 30
16 13
21 19
35 31
26 25
13 13
26 24
45 37
39 33
3 2
26 25
9 9
20 18
36 33
4 4
14 13
18 16
48 34
16 14
47 45
38 30
32 30
18 16
48 41
29 28
20 19
46 39
23 21
16 13
22 17
9 7
50 46
38 35
52 46
19 18
38 35
18 16
30 27
12 12
36 32
4 3
45 37
51 47
28 25
38 34
12 10
26 23
41 36
11 10
35 30
9 9
16 12
33 29
49 48
8 8
14 11
44 41
42 35
18 15
49 43
35 31
20 20
50 43
31 29
16 15
8 8
11 10
34 32
19 16
43 39
23 22
43 40
30 27
17 14
16 13
15 13
23 18
10 8
20 18
48 41
29 28
24 23
8 8
19 19
12 11
41 35
24 23
17 17
30 28
13 12
18 17
28 25
22 22
36 32
24 22
43 42
7 7
29 25
20 18
26 24
22 22
14 12
41 37
36 33
47 45
18 16
3 2
16 16
47 46
39 33
12 12
19 17
28 23
15 11
20 19
12 9
20 18
19 18
9 9
9 7
30 27
20 19
37 35
32 30
43 39
19 16
32 30
22 21
28 26
26 25
39 36
11 9
33 29
29 24
45 38
15 14
22 21
42 35
47 39
3 2
16 16
13 12
10 9
54 48
30 26
49 45
37 33
14 13
15 13
53 47
28 26
44 42
28 25
48 44
21 19
34 30
49 41
50 40
9 9
19 18
53 44
37 36
26 24
14 13
20 18
52 50
45 41
23 23
12 12
28 23
48 30
21 20
27 25
8 6
18 16
11 10
26 24
48 42
18 18
41 29
8 8
14 12
23 23
50 46
49 46
21 19
29 27
49 45
7 7
20 19
23 20
17 17
14 13
11 8
15 15
37 32
36 31
37 33
38 36
35 29
30 27
39 34
20 19
44 38
9 9
18 16
39 31
22 21
39 35
53 48
23 22
44 39
20 17
43 37
24 23
31 30
20 18
12 10
37 36
53 44
25 22
53 48
16 14
43 38
12 11
41 37
18 17
34 30
11 11
22 21
46 44
13 13
34 30
51 43
12 12
32 26
23 23
27 23
34 32
17 14
24 23
41 38
44 38
7 6
40 34
21 18
13 11
33 32
50 45
39 33
26 24
39 34
35 29
38 36
50 42
53 41
38 35
38 32
19 17
21 18
7 7
14 14
17 15
40 33
11 10
11 10
50 33
39 36
22 19
17 14
13 12
23 23
34 33
50 48
8 8
23 22
49 41
42 36
27 26
16 14
13 13
27 25
26 25
19 18
49 40
17 16
46 41
48 44
27 25
9 9
11 11
48 35
40 37
21 18
12 12
35 32
37 34
50 47
30 26
31 29
43 35
48 43
50 45
9 9
33 30
18 18
21 18
18 15
51 43
30 28
10 8
7 7
19 17
8 7
33 27
17 16
41 36
19 17
60 54
13 12
58 48
16 14
8 7
23 22
33 30
22 18
29 26
14 14
31 28
39 34
52 45
32 30
17 13
25 25
46 44
45 44
37 34
46 37
53 36
19 16
4 3
30 24
25 24
16 15
3 3
48 44
11 11
37 35
41 32
12 11
15 15
12 10
18 17
14 14
9 9
50 46
21 18
49 26
49 47
37 29
38 35
20 17
29 27
24 23
5 5
32 31
50 45
23 21
15 14
44 41
19 19
14 13
17 17
18 18
12 12
25 21
49 47
22 21
42 38
33 27
6 6
24 22
26 22
38 31
6 6
10 10
21 19
16 16
5 5
41 38
34 29
4 4
27 25
37 37
37 32
19 18
27 26
51 50
22 20
9 9
34 30
13 12
27 26
47 45
40 37
21 19
26 24
28 27
13 12
47 42
18 17
13 12
25 23
50 43
48 46
34 32
40 34
6 4
22 18
50 43
22 20
3 3
14 14
8 7
48 38
42 37
24 23
49 40
12 11
6 6
20 17
16 14
49 43
20 16
10 10
33 29
17 16
33 26
21 18
50 43
7 6
22 19
16 16
40 39
12 11
27 26
9 7
42 35
25 23
20 18
22 22
11 10
12 9
12 10
18 17
18 16
53 46
35 31
14 11
11 9
31 27
22 21
28 28
20 17
49 46
26 26
16 15
27 22
37 34
33 29
47 47
14 11
32 28
35 30
24 24
38 31
25 24
50 47
44 37
6 6
23 19
15 14
11 10
34 33
26 25
3 2
49 45
27 25
50 48
21 19
16 15
13 10
22 22
26 24
37 34
23 21
27 25
37 33
30 27
33 33
9 7
50 41
7 7
16 15
16 15
16 15
16 15
32 25
29 27
48 47
45 40
19 17
16 14
18 16
49 45
14 13
50 33
27 26
27 21
13 10
50 43
48 48
21 20
34 29
15 14
9 8
19 18
7 6
17 14
10 10
46 37
37 33
41 33
16 15
14 13
18 18
47 40
16 15
15 13
20 19
28 23
18 15
33 31
29 23
22 19
12 12
18 17
26 23
3 2
25 23
15 14
49 47
24 21
8 8
9 8
26 25
14 14
49 47
29 25
21 19
17 12
14 13
25 23
42 37
15 15
28 25
39 39
26 25
15 14
44 37
38 36
45 40
14 14
6 5
23 18
16 13
9 7
21 19
4 3
12 12
16 15
20 20
24 22
16 14
12 11
28 27
23 21
35 31
8 8
36 29
31 28
44 37
27 23
39 36
20 19
45 38
20 18
43 39
35 32
27 22
42 36
7 7
47 42
17 13
31 25
22 22
15 13
43 38
22 22
14 13
21 19
10 10
19 18
12 11
48 36
12 11
14 12
51 48
25 24
33 27
8 7
16 15
50 40
24 23
15 13
23 22
37 31
50 45
47 36
23 23
51 47
12 11
25 24
23 22
46 40
18 16
13 13
24 19
24 21
48 42
51 49
21 19
18 17
31 25
14 14
41 39
9 7
48 43
17 16
18 16
27 22
51 45
28 25
8 6
41 38
47 41
50 40
49 42
15 14
24 22
30 27
16 16
10 10
14 14
6 6
12 11
42 38
26 23
13 12
7 7
45 40
11 11
51 49
37 37
38 31
14 13
46 40
15 13
50 43
25 23
35 33
14 13
25 24
19 17
35 32
38 35
41 34
18 15
28 28
38 32
21 18
21 21
20 19
30 29
14 12
41 38
25 23
9 9
32 27
46 38
16 14
12 12
42 39
14 13
25 24
27 26
41 37
39 28
21 17
16 15
28 26
34 33
31 25
18 15
17 16
17 16
46 38
33 30
14 12
46 38
21 17
7 7
40 32
49 46
50 40
13 13
14 11
11 11
49 46
4 4
13 12
12 11
49 45
14 12
20 18
11 10
16 13
16 15
12 11
33 29
25 23
16 15
34 32
6 6
29 22
35 32
50 47
42 41
42 38
50 47
46 42
53 50
45 42
17 15
50 46
18 17
14 12
17 15
25 20
15 12
17 16
38 33
32 27
48 43
24 21
23 21
16 16
33 26
49 46
4 4
36 33
20 18
6 4
25 22
45 39
27 23
20 18
23 22
10 9
30 26
25 24
33 29
40 35
16 15
26 25
17 15
14 12
36 30
8 8
18 15
34 31
18 15
43 35
47 45
15 15
42 36
44 39
16 15
43 35
38 30
18 17
37 28
24 22
15 15
29 25
45 38
34 29
47 45
5 5
21 18
17 13
6 6
14 13
8 8
16 15
9 7
22 20
19 16
37 36
43 37
15 14
24 21
20 18
46 39
18 14
9 7
6 6
40 35
8 8
30 26
47 30
15 13
20 19
13 12
23 21
15 12
49 40
17 16
38 32
48 44
38 33
12 12
45 42
50 47
25 24
50 47
19 18
28 28
35 32
31 26
13 10
8 8
23 21
30 24
14 14
33 28
13 12
37 32
20 18
51 47
31 27
32 30
19 17
48 39
23 22
49 43
29 25
25 20
23 20
23 23
49 44
16 16
11 10
38 36
23 23
45 42
50 41
27 24
17 17
54 46
18 18
25 24
23 22
45 39
23 22
15 13
23 20
47 40
39 28
4 4
26 22
48 44
19 18
13 13
16 15
10 8
17 16
14 13
26 24
19 18
49 42
40 34
18 16
10 10
39 35
13 13
30 25
45 41
28 27
19 17
18 17
20 18
10 8
16 15
50 43
18 15
26 23
17 15
26 22
33 32
21 18
15 15
38 31
30 26
32 24
38 34
24 21
9 8
23 23
13 13
28 25
8 7
43 33
43 42
15 14
54 50
33 30
9 8
33 29
37 31
28 25
14 10
41 36
49 44
13 11
10 10
14 12
33 32
27 25
49 47
22 22
27 24
11 11
14 14
23 20
49 44
44 36
3 3
8 8
22 21
28 26
20 19
25 23
47 40
46 37
44 37
17 15
16 15
21 19
13 13
14 11
48 43
13 13
13 11
17 15
47 45
12 11
40 34
47 46
22 21
10 9
21 19
48 43
19 19
32 27
21 20
46 42
47 40
15 13
23 22
49 38
42 36
22 19
33 27
16 12
8 8
45 41
30 26
45 40
33 26
47 41
21 21
8 8
38 36
40 38
27 26
21 20
42 39
19 18
21 19
23 22
15 13
3 2
43 33
15 11
31 29
23 22
15 14
17 16
35 32
17 16
45 34
31 28
26 21
47 45
19 18
49 48
42 36
24 23
48 43
12 10
18 17
21 20
7 7
32 30
40 36
14 14
20 19
18 17
16 12
3 2
32 26
48 38
32 28
31 25
50 46
13 13
10 8
24 24
38 35
51 41
23 19
23 22
14 12
20 18
19 16
9 7
14 13
4 3
47 44
21 21
46 42
25 22
16 11
44 34
32 30
15 12
43 33
23 21
11 9
20 19
27 24
33 31
6 6
16 15
6 5
13 13
39 31
36 31
51 31
45 42
49 43
8 8
49 42
16 15
31 27
48 45
21 21
46 43
19 18
13 12
18 17
35 30
18 17
27 24
9 7
14 14
14 13
24 21
37 37
42 40
24 22
49 42
21 20
17 17
49 38
30 28
46 40
19 18
12 12
15 14
18 17
39 34
26 25
10 2
20 18
29 25
41 36
8 7
9 8
31 26
19 18
6 6
15 15
46 36
45 38
20 20
19 18
13 11
49 38
11 11
28 24
39 33
6 4
16 13
45 35
43 36
25 25
33 28
25 21
45 37
21 20
26 24
27 25
28 25
10 10
23 20
40 36
24 23
12 11
49 42
50 41
48 44
19 17
26 24
24 22
23 22
21 17
14 13
11 11
10 10
19 18
18 18
17 14
14 13
16 14
19 19
13 13
41 35
22 19
21 20
29 28
23 21
25 25
40 37
35 34
16 15
31 31
31 28
48 44
40 36
40 34
47 40
4 3
50 43
33 32
17 15
4 4
49 35
16 15
39 35
35 32
50 47
30 25
4 4
15 14
29 28
24 21
34 32
35 30
50 46
41 38
23 21
23 21
13 11
27 24
13 13
42 39
10 10
11 11
29 28
26 22
14 14
3 2
43 38
49 45
15 15
37 33
18 16
17 16
44 33
3 3
18 17
22 21
25 21
9 8
46 35
39 36
20 18
25 22
32 29
26 25
9 8
3 3
17 17
11 11
34 32
7 7
22 20
35 29
18 18
18 18
9 7
50 42
46 41
39 35
33 30
23 20
18 16
49 42
35 29
21 19
17 15
35 28
39 35
6 6
21 17
40 31
18 16
5 5
12 11
48 39
38 37
16 16
12 10
31 27
16 14
44 44
18 14
16 13
35 34
22 20
30 26
38 33
42 37
13 12
13 13
9 9
28 22
4 4
20 19
47 42
10 9
51 42
11 9
15 15
28 24
19 19
35 34
9 8
43 38
32 29
16 16
17 16
17 16
39 33
18 17
16 16
19 18
51 43
39 32
45 43
52 47
21 16
16 16
25 24
35 31
20 18
41 37
11 11
18 16
4 4
20 18
22 19
33 29
25 22
18 17
22 20
18 14
34 34
21 21
9 7
15 14
41 31
3 3
26 23
49 48
26 25
9 7
46 45
13 12
33 29
13 13
37 32
33 31
33 30
15 14
41 36
17 15
21 19
47 43
25 22
23 20
33 31
10 10
6 5
20 18
51 47
20 19
19 18
39 32
30 26
16 15
8 8
16 16
17 16
18 16
18 17
20 18
24 19
24 22
39 33
32 31
47 45
5 5
21 19
23 20
52 47
23 22
43 34
35 34
38 35
18 16
15 13
51 42
47 42
45 38
20 19
27 22
18 18
8 8
15 14
22 21
42 37
48 45
18 18
14 14
49 46
22 21
21 18
42 37
48 42
17 15
4 3
15 14
16 15
32 30
24 23
49 41
27 25
12 12
21 21
17 15
42 41
8 7
57 49
16 13
16 15
48 47
22 20
48 45
49 43
16 15
16 16
9 9
42 38
27 26
50 46
23 21
25 21
41 37
46 37
21 19
41 37
26 26
39 34
33 29
22 21
25 22
16 15
40 36
9 7
10 9
36 34
21 19
21 19
22 20
20 19
20 19
22 21
15 14
17 17
11 10
39 31
44 38
6 6
19 18
23 22
17 15
35 33
10 10
41 37
13 13
36 30
9 6
14 12
34 27
28 28
16 16
36 33
15 15
6 6
14 14
22 21
18 16
23 19
28 26
55 34
4 4
12 12
28 25
42 41
49 45
10 8
6 5
34 30
6 5
7 7
50 43
23 21
35 30
12 8
49 43
44 36
16 15
50 46
18 17
16 15
30 25
47 41
50 44
18 17
35 29
49 47
18 18
38 31
50 43
14 12
36 35
51 42
12 9
16 14
14 12
32 27
30 29
20 18
11 10
21 19
53 52
25 22
6 5
40 36
38 34
26 26
25 21
21 18
21 20
22 19
47 41
24 22
19 18
6 5
49 43
26 24
39 33
17 16
12 10
26 24
44 36
42 36
9 9
15 15
48 42
38 33
29 21
30 26
13 11
20 17
16 15
7 7
43 40
44 43
11 9
26 24
48 42
28 26
16 13
30 26
6 4
18 17
28 26
23 22
22 21
50 43
22 20
47 40
18 18
18 16
51 43
25 24
30 27
18 17
26 22
16 14
21 18
33 30
51 44
10 10
19 17
17 16
50 46
8 8
47 42
37 30
44 38
34 30
24 22
28 25
27 27
29 23
22 21
9 9
40 34
42 34
10 9
20 20
40 34
14 13
20 20
31 29
49 42
35 31
28 26
19 17
33 28
13 13
43 41
49 45
51 44
29 28
17 16
25 25
35 35
21 17
49 45
4 4
19 18
16 15
24 22
22 19
38 36
11 11
39 36
38 34
15 13
38 34
49 46
46 43
42 36
40 38
17 17
17 15
49 48
38 35
41 33
3 2
39 33
19 16
43 39
14 12
24 22
19 19
24 20
14 12
28 24
14 12
51 44
17 16
14 11
39 32
17 16
15 15
49 47
36 34
23 19
45 42
46 44
9 9
21 18
44 41
13 11
9 8
42 39
21 19
49 47
26 25
22 18
18 15
31 30
45 38
40 35
52 34
49 47
48 45
24 20
15 14
8 8
41 37
48 36
13 10
33 29
19 17
49 47
9 8
29 25
13 13
6 6
5 5
41 32
50 41
30 27
14 14
28 24
28 25
35 31
33 28
32 29
46 38
22 21
23 21
12 10
50 41
34 28
27 23
27 27
16 15
39 32
52 48
18 17
10 10
16 13
12 12
29 28
22 21
11 10
19 17
15 14
48 45
32 30
39 37
48 37
18 16
12 11
30 24
20 18
48 22
26 23
25 25
23 20
31 27
22 21
39 38
21 20
19 15
45 37
22 17
47 41
24 23
50 41
4 4
36 28
50 44
51 47
40 36
40 34
59 54
23 22
23 22
17 17
33 29
45 41
49 46
21 18
34 30
38 36
37 30
6 6
50 42
31 29
12 10
57 53
11 9
38 37
15 14
39 38
13 11
31 30
24 22
49 44
36 33
13 12
42 37
23 19
54 50
3 3
38 35
23 21
21 19
28 25
47 42
19 19
49 41
45 42
18 16
17 15
10 10
11 8
26 25
49 43
43 35
23 20
37 29
16 15
14 12
41 32
3 3
16 13
16 14
23 22
22 20
11 11
49 47
14 13
54 48
15 13
36 35
27 25
21 19
50 44
11 11
12 10
28 25
50 48
6 5
14 12
28 26
38 32
8 7
32 29
48 30
20 19
39 36
18 17
17 17
16 15
27 25
23 23
59 54
46 42
49 42
40 37
23 21
51 44
13 12
3 2
26 24
10 3
24 23
49 43
14 14
45 37
20 18
41 40
4 4
42 39
18 17
9 8
31 26
16 15
19 16
18 17
33 30
15 13
26 22
27 21
45 40
25 23
33 32
4 4
46 39
18 15
17 15
44 35
40 35
3 3
35 30
40 36
37 33
19 18
42 40
14 13
49 43
51 47
12 12
9 9
6 6
10 9
31 29
34 34
31 30
48 42
31 26
7 7
40 32
14 14
44 36
23 23
27 25
44 40
22 22
16 15
49 45
25 23
36 30
22 21
48 42
42 37
11 11
50 45
16 15
40 34
50 41
37 31
48 41
22 20
38 33
25 21
27 26
12 12
11 11
19 16
40 32
48 44
37 30
53 47
48 46
51 47
31 29
17 17
16 14
13 11
36 32
27 21
20 17
17 16
42 40
19 16
6 5
24 22
16 15
28 23
21 18
49 47
18 17
42 39
9 8
18 15
14 10
12 11
42 39
16 13
25 22
26 23
13 11
39 38
40 32
38 36
47 44
39 33
49 44
12 11
12 11
24 20
38 33
49 41
23 22
11 10
37 31
41 39
50 47
43 38
11 11
41 37
10 10
16 16
42 37
44 40
17 14
23 22
38 32
35 31
11 9
15 15
13 13
13 11
12 12
26 24
44 36
26 25
4 3
24 21
40 32
19 16
15 13
14 13
49 47
42 36
38 32
35 32
26 24
48 46
51 47
12 11
20 18
37 33
18 16
38 34
13 12
16 14
53 48
51 43
38 35
19 16
33 31
18 17
45 40
25 23
18 18
16 15
43 39
23 20
19 15
19 17
38 33
55 50
23 19
36 33
13 13
49 46
50 43
38 31
3 3
46 40
49 47
40 38
19 16
41 36
40 35
19 19
16 16
21 17
11 10
22 19
29 26
14 14
21 18
23 20
49 22
16 15
15 14
19 17
28 23
48 45
23 23
43 39
18 15
52 46
13 12
22 21
12 11
13 11
48 41
11 10
12 12
37 33
29 27
8 8
30 30
23 22
24 20
56 39
27 23
24 24
25 21
6 6
33 32
38 35
54 48
14 12
21 19
51 43
18 17
37 33
49 46
47 42
52 47
16 15
47 42
26 24
46 40
38 32
27 23
22 20
16 14
24 21
21 21
35 32
43 39
19 18
23 23
36 31
42 35
24 23
28 23
15 13
9 8
17 17
19 17
44 38
4 4
48 39
20 17
49 39
30 28
13 13
21 19
35 29
26 24
30 26
46 41
16 12
34 31
24 22
18 17
20 18
26 22
16 14
8 7
20 18
45 41
26 24
32 29
31 27
14 12
43 36
51 46
19 17
38 31
8 8
38 33
10 10
20 19
50 47
19 16
49 43
4 4
23 21
48 44
17 16
16 13
17 13
46 42
15 12
4 4
35 29
23 20
45 42
37 33
33 29
28 25
3 3
13 13
29 26
18 15
37 36
29 25
22 19
22 22
18 17
16 15
42 41
11 11
21 20
19 16
14 13
35 32
30 29
33 30
47 45
16 14
20 20
57 49
27 26
18 16
3 3
16 14
41 36
42 39
39 32
22 19
43 38
25 21
15 13
14 13
23 21
21 19
15 14
11 8
44 35
44 37
14 13
13 12
47 44
33 33
29 25
36 29
14 14
39 34
27 24
26 19
27 24
16 13
18 16
16 13
14 13
22 20
26 24
57 45
43 42
14 11
40 35
31 29
12 11
17 17
46 40
49 44
17 16
23 22
41 33
40 39
14 14
22 20
48 45
13 12
20 17
48 40
3 2
43 39
19 17
50 43
31 23
45 39
14 14
41 32
39 32
21 20
24 22
25 20
38 35
56 54
20 20
24 21
15 14
28 28
19 17
20 18
50 44
58 49
42 37
10 10
18 17
33 30
50 47
10 9
4 3
12 12
19 19
9 7
22 18
21 17
24 20
16 16
24 19
25 21
50 46
45 41
9 9
37 31
32 30
42 34
21 17
12 9
45 40
7 6
27 24
24 23
50 45
43 35
11 11
7 5
14 11
28 26
17 15
16 15
11 11
41 39
51 44
50 41
23 23
33 30
16 14
41 34
9 7
43 36
51 45
24 20
29 26
47 42
7 7
47 39
32 30
35 30
56 40
41 35
48 47
12 11
16 14
4 3
26 24
16 15
23 23
15 14
32 30
19 18
39 38
36 32
25 21
11 11
14 12
23 23
45 41
39 35
57 50
16 13
21 18
50 46
19 17
26 24
16 14
16 14
54 44
36 28
49 31
25 23
51 46
21 17
11 11
39 36
24 22
46 40
28 28
43 35
9 8
19 15
27 24
34 29
18 18
52 49
6 6
44 41
33 30
18 17
38 33
19 18
52 33
32 28
21 19
21 19
14 13
25 24
23 21
32 30
43 38
37 31
5 5
15 14
9 8
13 13
49 46
37 34
23 21
14 14
20 19
14 12
18 16
6 5
11 11
48 42
30 28
16 15
21 18
37 34
48 45
40 34
9 8
49 44
33 33
31 28
23 23
48 47
51 47
47 39
12 12
17 16
22 18
25 24
10 9
18 17
13 13
14 13
31 28
14 13
46 40
12 11
24 22
50 42
18 18
35 33
9 8
26 26
20 14
17 14
4 3
48 42
48 40
40 32
23 22
13 11
21 19
11 11
25 24
50 46
26 22
36 35
38 30
16 14
46 42
48 48
18 18
32 28
20 20
4 4
47 44
43 37
49 44
31 29
19 17
49 46
21 20
15 12
18 17
26 20
10 10
36 33
22 19
42 37
2 2
28 25
24 23
32 29
16 15
42 36
30 26
16 14
51 43
32 29
47 30
16 16
22 21
51 46
14 14
12 11
20 19
50 45
31 29
14 13
40 36
30 25
36 29
8 8
19 18
26 22
10 9
34 30
22 21
19 17
37 32
12 11
51 43
11 11
14 11
49 48
47 43
8 7
8 8
12 11
8 6
18 14
51 44
17 17
22 21
37 33
26 23
24 21
50 45
49 47
20 18
36 32
15 14
32 28
45 42
22 20
16 15
20 19
17 15
23 22
31 25
20 20
27 24
11 10
47 41
3 3
49 47
18 16
4 4
16 14
26 21
38 29
16 13
19 17
26 25
40 35
34 31
38 34
23 21
17 15
23 21
6 5
40 36
40 39
29 27
34 30
30 26
50 46
41 37
47 43
32 29
19 18
49 32
42 37
52 47
22 19
23 19
16 15
13 12
5 4
8 7
8 8
8 7
6 6
6 5
7 5
7 6
6 5
7 7
7 6
8 7
6 5
8 7
5 3
5 4
6 5
8 7
8 7
6 5
7 6
8 6
6 5
7 6
8 7
6 6
6 5
8 8
6 5
8 6
7 5
8 7
8 6
8 7
7 5
8 7
6 4
7 6
7 5
7 7
7 6
9 8
7 6
8 7
8 6
8 8
6 4
7 5
6 6
7 5
8 6
5 5
6 4
7 5
8 8
8 6
7 6
8 6
8 7
6 3
9 9
6 5
7 7
7 7
9 8
7 6
6 5
7 6
7 6
7 5
5 4
9 8
7 5
8 6
6 4
6 4
5 4
6 5
6 6
7 6
7 7
8 7
8 8
6 5
5 5
6 5
8 8
8 6
6 5
5 3
8 7
8 6
7 5
7 7
5 4
8 7
5 4
7 6
6 5
6 5
6 5
8 6
7 6
6 6
9 7
7 6
7 5
7 6
7 4
7 6
8 6
8 7
5 4
8 6
8 6
5 4
8 6
7 6
9 7
7 7
6 4
6 5
8 6
6 5
7 6
5 3
8 6
6 6
7 6
8 7
7 6
7 5
7 6
6 4
8 6
8 5
8 7
8 8
7 7
7 6
6 5
8 7
6 3
6 4
5 3
7 7
6 6
8 7
10 9
7 7
8 7
5 4
6 4
5 4
6 6
7 4
8 6
8 7
6 5
8 7
7 7
6 6
7 6
7 6
8 5
7 6
7 7
8 6
8 7
8 7
7 6
7 6
6 5
8 6
8 8
6 6
7 5
7 5
8 6
8 8
7 6
5 4
7 7
7 5
8 6
7 6
6 5
8 5
7 6
7 6
8 6
8 7
8 6
6 5
6 5
8 6
6 5
8 7
7 5
8 7
10 7
8 6
6 5
7 6
7 5
8 7
7 7
6 5
6 4
6 5
8 6
7 6
6 3
7 7
7 6
6 5
7 6
6 5
6 6
8 6
5 4
5 4
5 5
8 8
8 6
6 5
7 7
8 6
6 5
8 8
7 5
6 4
7 4
7 6
7 6
7 7
6 4
7 6
6 5
6 4
6 5
6 4
5 4
9 8
7 6
7 6
9 8
8 7
7 6
7 6
9 8
8 7
8 7
6 5
8 7
6 5
6 5
6 6
8 7
8 7
7 7
6 5
6 6
7 6
8 7
8 6
8 7
6 5
7 6
7 7
8 7
8 7
8 7
7 5
7 6
8 6
7 5
6 5
6 5
6 4
6 4
6 5
7 6
7 4
7 6
8 6
9 7
7 7
8 7
6 5
7 6
8 7
8 7
8 7
8 8
8 7
8 7
8 6
7 7
8 6
7 7
8 7
4 4
6 6
8 8
7 5
7 5
6 5
8 6
10 8
8 6
9 9
7 6
8 7
8 7
6 3
8 8
10 10
8 6
6 5
8 7
8 5
7 6
8 7
8 7
7 7
7 7
7 6
7 6
9 8
6 4
7 6
12 11
6 5
9 8
7 6
8 8
7 5
6 4
7 7
11 9
8 6
8 6
8 8
8 7
7 7
7 5
7 6
6 4
6 4
7 6
7 5
8 6
6 5
8 8
8 7
7 6
7 4
7 6
5 4
7 7
6 5
3 3
2 2
5 4
4 4
2 2
2 1
3 3
4 4
20 19
22 16
15 13
23 22
19 16
14 12
20 16
7 5
6 5
17 14
10 9
14 14
15 15
13 13
6 5
9 9
12 9
4 4
9 8
5 4
12 10
14 14
13 12
14 10
9 8
13 10
9 8
6 5
16 14
13 12
10 10
18 17
11 11
20 19
23 22
11 10
16 14
9 9
6 5
15 15
10 10
8 6
4 4
2 2
7 7
13 13
11 11
7 6
17 15
3 2
15 14
19 17
24 22
15 13
18 15
6 6
16 13
11 10
9 9
8 6
8 6
11 11
6 5
12 11
19 18
12 12
17 15
18 16
25 18
15 15
12 10
4 4
11 10
8 7
11 11
10 10
11 8
6 5
10 10
9 9
14 10
10 10
10 9
16 16
10 10
6 5
7 6
11 9
12 12
16 13
20 15
14 13
11 10
12 11
19 17
26 18
13 13
17 16
11 9
14 12
19 18
9 9
9 8
8 7
17 16
24 19
17 14
15 15
20 20
26 20
14 13
26 20
15 14
13 11
9 8
17 14
9 8
5 5
15 13
11 11
4 4
18 16
16 15
9 8
18 17
20 18
14 14
19 15
16 15
18 16
19 16
13 13
11 10
12 11
10 9
7 7
8 7
12 11
12 12
9 7
6 6
11 9
9 9
9 8
15 14
10 8
6 4
8 7
9 9
11 10
7 7
9 9
9 9
10 8
16 15
18 16
17 16
18 14
25 23
12 12
14 10
15 14
8 7
14 11
4 4
18 17
16 14
18 17
11 9
14 9
13 13
9 8
19 16
11 10
9 8
8 8
19 18
16 15
8 6
4 4
14 14
7 6
12 10
6 6
15 11
17 16
12 12
14 11
9 8
13 12
5 4
18 17
15 15
11 11
22 16
11 8
7 6
19 17
17 17
11 9
18 12
19 19
10 10
9 8
18 13
20 17
13 9
19 17
13 11
18 17
10 9
12 10
12 12
7 4
8 7
12 11
11 10
12 11
8 8
8 8
20 16
12 11
16 14
12 12
17 16
12 11
9 9
15 15
16 15
21 20
22 22
16 14
15 12
14 11
9 8
11 10
22 15
7 7
15 13
14 14
11 11
7 7
9 9
6 5
7 7
14 13
9 9
9 9
3 3
7 7
9 8
4 3
16 15
12 11
6 6
13 13
9 8
7 5
10 9
15 14
25 21
19 17
7 7
14 12
16 15
8 8
13 13
22 19
21 20
16 12
18 16
16 16
18 14
14 12
5 5
15 13
18 16
11 11
7 6
16 12
9 7
11 9
6 4
4 3
15 14
7 6
9 9
16 16
12 11
12 11
19 14
18 16
13 12
7 7
17 15
6 5
15 14
7 6
16 15
21 20
11 11
6 5
11 11
12 12
8 5
8 7
16 15
4 4
8 7
6 6
11 10
13 12
12 9
8 8
14 14
11 9
6 6
7 7
11 10
11 9
6 5
14 12
11 10
13 13
10 10
16 12
19 16
16 16
9 8
17 15
11 10
9 8
13 10
12 12
25 20
10 8
17 16
11 9
4 4
16 15
21 20
14 12
17 16
11 10
9 7
19 17
18 16
8 8
23 19
10 10
16 13
10 6
9 8
17 16
17 14
16 15
19 18
9 8
11 10
13 10
15 10
12 11
7 6
16 15
9 7
6 5
15 15
13 13
10 9
21 21
19 16
16 9
18 16
21 18
18 13
9 8
3 2
11 11
9 8
11 10
12 10
11 10
8 7
9 8
3 3
3 3
8 5
8 7
11 10
12 10
9 8
8 8
14 13
12 12
6 6
12 11
14 12
20 17
5 4
6 6
16 14
14 12
17 16
8 7
19 16
6 6
19 19
8 7
20 19
18 17
11 11
12 11
20 19
18 17
7 6
12 11
21 19
16 14
16 12
18 13
22 19
12 12
8 6
11 10
14 10
11 11
6 5
16 16
14 11
6 5
11 11
10 9
10 8
7 7
10 9
14 11
5 5
12 11
6 5
16 15
17 16
11 11
9 9
20 17
17 16
7 7
24 22
19 15
7 7
9 9
3 2
25 19
16 15
9 8
4 3
11 10
13 12
9 7
12 10
9 8
3 3
15 15
19 18
14 14
13 12
12 9
10 10
16 16
14 12
13 12
3 3
12 12
15 15
15 12
15 12
18 15
20 17
12 9
19 19
9 9
11 10
9 8
10 10
14 11
3 3
7 6
8 8
6 5
8 7
15 13
5 5
9 8
11 10
13 12
3 3
9 9
13 12
11 9
8 7
17 15
8 8
12 10
13 13
14 13
15 13
22 19
17 16
11 10
21 21
13 13
14 10
20 19
4 4
7 7
17 17
15 12
22 20
14 13
15 15
2 2
10 8
4 4
8 8
7 6
6 5
9 8
12 11
6 5
13 12
6 5
17 15
9 7
9 8
21 17
10 9
10 8
18 16
8 8
6 5
17 15
9 8
13 12
19 15
6 5
15 13
13 12
11 9
8 8
10 9
7 6
6 5
4 4
9 9
13 12
9 8
12 10
7 7
12 10
6 5
7 6
14 14
17 11
19 16
12 10
22 21
19 15
17 16
20 14
20 17
26 21
18 15
18 15
20 18
28 19
8 7
9 7
8 7
15 14
19 15
11 10
9 7
15 12
15 12
6 5
14 11
14 12
14 12
11 10
11 10
7 6
13 12
7 7
12 10
22 19
15 15
22 20
18 16
18 12
22 21
14 12
11 10
16 14
14 12
19 18
8 8
8 7
6 5
10 10
10 9
11 11
9 8
5 4
8 7
9 9
21 19
8 7
6 6
15 15
17 16
20 16
19 19
19 17
16 15
20 19
17 16
10 9
12 11
16 14
14 11
18 16
6 5
13 12
10 8
15 12
9 9
19 17
10 9
10 10
9 8
12 11
9 8
7 7
10 10
11 11
14 13
16 16
9 9
6 6
7 7
9 9
6 5
10 10
9 9
11 11
19 19
22 8
15 14
18 10
14 14
15 13
10 10
11 10
7 7
19 15
10 10
16 15
18 16
19 18
16 14
13 12
13 12
17 16
13 13
8 8
11 9
11 10
17 16
4 4
9 9
7 7
3 2
11 9
4 4
11 11
26 23
16 13
16 15
21 17
8 8
10 8
10 8
21 20
19 19
19 18
12 10
13 12
6 5
8 6
20 15
8 8
15 11
9 7
11 11
11 11
14 10
6 6
11 9
4 4
25 22
13 13
9 9
6 5
13 12
17 16
22 21
16 14
15 12
8 7
20 19
9 9
11 10
14 11
15 14
19 14
22 19
11 11
16 15
7 6
7 6
13 12
11 9
17 16
15 12
16 14
12 11
11 10
9 9
7 6
12 11
10 7
13 12
6 5
7 7
9 7
8 7
8 8
7 6
11 10
20 10
11 9
6 6
11 10
16 14
19 18
16 13
17 14
13 12
13 11
18 16
16 15
7 5
11 11
7 7
17 16
12 9
11 9
16 16
12 11
9 7
12 11
25 17
13 13
8 7
14 13
13 11
17 16
9 9
23 12
18 13
11 10
7 7
16 13
15 11
13 11
20 18
18 17
19 18
22 20
20 14
7 5
15 14
13 13
21 20
10 10
4 4
13 12
10 8
11 11
21 19
9 9
6 2
9 8
14 12
10 10
8 6
20 18
11 10
7 6
10 9
6 5
12 11
5 5
6 6
13 10
8 8
8 8
11 10
13 12
7 7
4 4
9 9
17 13
13 13
15 15
16 13
15 14
12 12
12 11
17 16
11 8
14 13
18 17
6 5
20 19
8 7
9 9
11 10
7 6
13 12
3 2
9 9
3 3
6 6
13 12
21 20
17 15
3 2
20 18
12 12
12 11
13 12
18 16
14 13
17 16
9 8
15 12
22 16
8 8
18 16
6 5
7 7
10 9
9 9
9 9
9 9
12 11
14 14
8 8
18 15
7 6
7 5
15 13
9 7
8 8
13 13
7 7
6 6
18 17
11 10
10 9
13 10
6 6
14 13
21 19
24 21
12 12
13 11
19 18
7 7
13 10
17 16
11 10
15 13
15 15
19 17
11 8
16 14
19 16
13 12
9 8
18 15
12 12
6 6
10 10
18 16
3 3
11 10
11 9
13 12
10 9
9 8
11 10
5 5
11 11
11 9
10 10
13 11
8 8
9 8
12 11
4 4
10 9
16 13
22 20
19 15
18 14
14 13
14 12
18 16
14 13
12 10
8 8
11 10
7 6
18 17
4 3
10 9
8 7
18 16
8 7
6 5
17 14
17 15
22 20
19 17
18 16
16 14
20 18
16 15
13 10
13 13
11 9
20 17
14 11
5 4
13 12
23 22
14 14
13 11
14 13
7 7
9 8
14 12
13 12
14 13
9 8
14 13
7 7
14 12
17 16
12 12
19 18
16 11
14 13
13 13
11 10
13 11
14 13
4 4
9 9
6 5
6 5
9 6
4 4
12 12
8 8
9 9
12 12
4 4
11 8
15 11
15 11
9 9
15 10
18 15
8 8
10 9
16 15
4 4
7 7
14 13
8 7
13 11
10 9
6 5
6 6
10 10
13 12
6 6
6 6
8 7
18 15
9 8
22 20
18 17
17 15
8 6
14 11
22 21
14 12
18 17
21 20
5 5
18 15
15 13
5 5
23 21
21 19
10 9
12 11
15 14
19 18
12 11
14 11
14 14
9 7
6 6
14 12
6 5
14 12
8 8
13 13
10 10
13 12
10 8
12 12
14 12
11 9
6 6
11 10
11 10
8 8
9 8
14 12
10 9
13 13
14 11
21 19
12 12
16 14
15 13
16 15
20 18
6 5
16 15
14 14
3 3
12 11
18 17
16 12
19 19
19 17
11 10
9 9
7 6
7 5
8 7
13 10
10 10
6 5
9 8
11 11
13 11
16 14
25 16
12 12
19 12
18 16
9 7
15 11
14 13
9 8
14 11
3 2
11 9
11 10
10 10
9 8
9 9
6 6
13 11
11 11
15 14
12 10
18 15
9 9
17 15
12 11
8 6
7 6
11 9
11 10
9 8
19 17
13 12
17 14
6 5
18 15
15 13
15 13
16 13
21 20
18 17
4 4
5 5
10 10
18 11
15 14
12 11
7 7
22 20
20 19
14 12
19 18
24 17
9 7
10 9
6 6
7 6
12 11
8 8
15 15
11 10
6 5
13 12
12 10
10 8
11 10
7 5
8 7
6 6
9 8
9 8
9 9
9 8
17 15
7 7
6 6
16 15
23 19
15 15
12 11
25 21
6 6
9 7
22 20
11 10
11 10
3 2
13 12
11 8
13 11
9 9
13 13
9 9
15 14
11 11
14 11
10 10
10 7
12 11
11 9
14 13
17 16
18 17
19 18
17 15
18 17
4 4
19 15
18 15
12 11
10 8
8 7
10 10
21 19
15 15
7 7
6 6
6 6
17 14
18 17
9 9
6 6
11 8
10 8
15 13
9 9
10 9
11 11
10 7
8 7
12 9
7 7
10 9
15 10
10 9
8 7
20 17
16 14
14 13
20 19
16 14
10 9
20 17
18 16
15 14
4 4
9 9
16 12
9 9
9 9
6 5
11 8
8 6
13 10
15 13
7 7
16 12
9 9
19 17
9 9
12 11
20 19
23 20
13 12
13 11
8 7
10 9
7 7
22 21
14 13
9 8
13 12
8 7
3 2
8 6
11 11
14 13
6 6
14 11
15 15
13 11
11 10
3 2
6 6
6 6
10 9
9 8
22 18
17 15
11 9
10 10
9 8
18 17
18 17
19 14
14 12
20 19
52 44
43 38
48 40
52 45
50 46
43 41
53 46
24 22
19 18
9 9
14 14
52 46
29 28
50 46
14 13
27 24
42 37
16 16
50 46
58 54
45 42
19 19
22 22
51 46
48 45
49 48
12 10
53 50
19 18
28 25
16 15
61 58
52 49
46 39
52 47
};
\addlegendentry{\app{}}
\addplot [draw=GreedyColour, fill=GreedyColour, mark=asterisk, only marks, opacity=0.5]
table{%
x  y
0 0
0 0
3 2
4 4
4 4
3 3
4 4
5 4
4 3
3 3
3 3
4 4
4 3
4 4
1 1
4 3
4 4
2 2
1 0
4 4
4 4
4 4
4 4
4 4
4 4
4 4
9 9
3 3
9 9
2 2
5 5
6 6
6 6
4 4
8 8
4 4
2 2
2 2
13 13
8 8
3 3
10 10
9 9
8 8
12 12
4 4
3 3
5 5
2 2
6 6
9 9
2 2
14 14
7 7
5 5
3 3
9 9
7 7
9 9
3 2
2 2
3 3
2 2
2 2
2 2
2 2
8 7
3 2
3 3
5 5
15 14
6 6
12 12
2 2
4 4
3 3
6 5
11 10
10 10
10 9
8 8
4 4
5 5
5 5
2 2
4 4
4 4
2 2
9 9
4 4
8 7
8 7
4 4
4 4
5 5
3 3
7 7
2 2
8 8
14 14
4 4
4 4
5 5
4 4
7 7
5 5
14 13
4 3
2 2
2 2
6 6
5 5
2 2
8 8
5 5
11 10
9 9
2 2
5 5
6 6
9 9
3 3
5 5
4 4
9 9
7 7
11 11
8 7
6 5
2 2
6 6
2 2
5 5
6 6
28 28
24 24
32 32
22 22
26 26
64 63
6 6
22 22
63 59
16 15
41 41
68 68
37 37
10 10
42 42
21 21
25 25
33 32
23 23
22 22
47 47
15 15
74 73
5 5
23 23
54 54
39 39
22 21
36 36
79 79
54 52
25 25
18 18
42 41
38 38
17 17
43 42
36 36
3 3
10 10
27 27
23 23
28 27
25 25
16 16
50 50
20 20
37 37
29 29
16 16
14 14
18 18
21 21
15 15
19 19
41 40
54 53
17 17
14 14
17 17
9 9
12 12
22 22
17 17
30 29
38 37
13 13
27 27
18 18
12 12
19 19
7 7
28 27
20 20
32 32
28 28
46 46
23 23
40 40
43 43
17 17
55 55
24 24
40 40
46 45
12 12
14 14
38 38
15 15
16 16
22 22
20 20
21 21
20 20
17 17
28 28
38 38
30 29
6 6
17 17
7 7
22 22
18 18
20 19
42 41
41 41
42 42
41 40
54 53
52 51
34 34
11 11
19 19
6 6
17 17
38 38
27 27
20 20
26 26
15 15
23 23
21 21
21 21
16 16
18 18
30 29
19 19
8 8
21 20
19 19
17 17
15 15
47 47
18 18
41 40
17 17
17 17
13 13
16 16
22 22
17 17
20 19
29 29
17 16
32 32
4 4
24 24
48 48
26 26
29 29
43 43
40 40
17 17
45 44
50 50
37 36
25 25
17 17
19 18
40 40
48 48
31 30
26 26
25 25
19 19
26 25
2 2
14 14
38 38
26 26
17 17
19 19
28 28
15 15
40 40
14 14
22 22
14 14
12 12
19 19
16 16
51 50
41 41
51 51
48 47
7 7
18 18
21 21
3 3
44 43
43 42
19 19
19 19
19 19
29 29
21 21
22 22
26 25
18 18
26 26
24 24
22 22
16 16
20 20
21 21
23 23
19 19
21 21
21 21
20 20
26 26
16 16
22 22
21 21
7 7
20 20
20 20
7 7
18 18
23 22
19 19
24 24
26 26
53 52
41 41
51 50
48 47
39 39
48 47
29 29
44 44
15 15
4 4
41 41
25 25
59 58
19 19
43 41
38 37
48 48
36 36
16 16
13 13
19 19
11 11
29 29
48 47
31 31
17 16
27 27
18 18
21 21
21 21
16 16
22 22
11 11
16 16
24 24
47 47
19 19
49 48
21 21
25 25
17 17
18 18
10 10
52 51
45 45
22 22
14 14
3 3
11 11
20 20
29 29
23 23
11 11
14 14
24 23
16 16
27 27
22 22
27 26
21 21
18 18
20 20
24 24
20 20
19 19
7 6
18 18
48 47
52 51
43 42
53 52
48 47
42 42
4 4
24 24
27 26
8 8
25 25
24 24
27 27
11 11
37 37
45 44
37 36
52 52
47 46
35 35
39 39
9 9
17 17
22 22
23 23
21 21
20 20
20 20
6 6
21 21
22 22
19 19
18 18
26 25
19 19
21 21
12 12
37 37
13 13
28 28
21 21
21 21
21 21
57 56
52 52
43 42
18 18
16 16
43 43
47 46
36 36
17 17
20 20
38 37
26 25
19 18
24 24
29 29
29 28
26 26
2 2
26 24
19 19
7 7
25 25
45 45
43 43
40 39
21 21
37 37
13 13
45 44
14 14
11 11
15 15
13 13
21 21
16 16
39 39
27 27
38 38
15 15
30 29
17 17
19 19
7 7
26 26
6 6
31 31
33 33
27 27
43 43
43 43
39 38
46 45
22 22
24 24
16 16
15 15
18 18
38 38
40 39
13 13
20 20
18 18
27 27
21 21
20 20
6 6
19 19
35 35
19 19
18 18
19 19
28 27
23 23
24 23
16 16
15 15
16 16
22 22
35 35
48 48
40 40
47 47
33 32
18 18
16 16
40 39
4 4
24 24
4 4
9 9
16 16
10 10
20 20
13 13
22 21
18 18
46 45
42 41
22 22
20 20
16 16
31 31
10 10
20 20
18 18
4 4
13 13
17 16
39 38
22 21
46 46
16 15
42 41
50 50
29 29
47 47
44 44
16 16
23 23
44 43
6 6
20 19
32 32
3 3
32 32
33 33
21 21
21 21
31 30
27 27
19 19
33 33
19 19
29 28
19 19
21 20
15 15
46 45
49 48
13 13
16 16
49 49
42 42
49 49
26 26
16 16
24 24
19 19
21 21
5 5
25 25
18 18
27 27
17 17
22 22
20 20
30 30
18 18
8 8
22 22
17 17
21 21
22 22
24 24
21 20
23 22
17 17
22 22
10 10
18 17
16 16
23 23
18 18
28 28
20 20
25 25
8 8
26 26
46 45
40 39
47 47
46 46
43 42
18 18
41 41
44 43
49 49
48 48
57 57
43 43
50 50
8 8
23 23
18 18
22 22
29 29
37 35
29 29
26 26
21 21
19 19
24 24
21 21
4 4
27 27
17 17
32 31
18 18
25 25
17 17
20 20
14 14
15 15
11 11
17 17
11 11
22 22
45 45
52 51
20 20
23 23
19 19
31 30
20 20
12 12
26 26
23 23
19 19
40 39
17 17
22 22
17 17
43 43
23 22
33 33
34 34
21 20
16 16
14 13
17 17
25 25
31 31
19 19
30 28
19 19
6 6
19 18
6 6
3 3
18 18
19 19
31 31
50 50
56 55
40 39
43 43
51 49
36 35
23 23
18 17
23 23
23 22
42 42
33 33
6 6
26 26
3 3
32 31
4 4
22 22
7 7
26 26
17 17
2 2
20 20
6 6
18 18
16 16
22 22
5 5
21 21
12 12
38 37
37 36
13 13
14 14
17 17
23 23
17 17
27 27
15 15
27 26
19 18
30 30
4 4
21 21
21 21
14 14
18 18
50 49
43 43
18 18
42 41
29 29
36 35
19 19
2 2
9 9
25 25
10 10
24 24
47 47
17 17
40 39
21 21
36 36
16 16
20 20
57 56
49 49
12 12
16 16
13 13
16 16
20 20
23 23
31 31
20 20
24 24
21 21
21 21
31 31
13 13
6 6
9 9
40 40
22 22
43 42
41 41
36 35
47 47
43 43
16 16
16 16
18 18
22 21
19 19
4 4
20 20
28 28
25 24
20 19
21 21
27 26
20 20
20 20
5 5
17 17
10 10
18 18
20 20
19 19
14 14
33 33
12 12
14 14
44 44
43 43
46 46
24 24
23 23
19 18
25 25
6 6
24 24
19 19
32 31
6 6
28 27
34 34
12 12
4 4
8 8
20 20
28 27
50 50
42 42
51 50
17 17
15 15
19 19
38 38
20 20
21 21
20 20
17 17
10 10
17 17
17 17
21 21
44 44
17 17
20 20
44 44
17 17
28 27
17 17
30 30
12 12
31 31
31 30
18 18
28 28
15 15
23 23
15 15
16 16
41 40
45 45
23 23
41 40
39 38
17 17
42 42
34 34
30 30
29 29
46 45
6 6
6 6
19 19
9 9
23 23
19 19
16 16
19 19
22 22
22 22
27 27
17 17
23 23
21 21
40 39
44 43
44 44
45 44
28 27
3 3
25 24
21 21
14 14
31 30
19 19
45 44
41 40
26 26
9 9
48 48
51 50
17 17
37 36
45 44
46 45
43 43
19 19
18 17
17 17
21 21
10 10
22 22
24 23
21 21
26 26
19 19
19 19
19 19
20 20
22 22
19 19
6 6
21 21
20 20
18 17
19 19
29 28
20 20
18 18
23 23
20 20
27 27
24 23
31 31
25 25
19 19
30 29
37 37
29 29
18 18
3 3
43 43
48 48
42 41
42 41
22 22
46 45
31 31
44 43
48 48
18 18
49 49
39 39
36 36
41 41
23 23
7 7
30 29
17 17
26 26
20 20
20 20
20 20
17 16
21 21
14 14
15 15
15 14
23 23
41 40
48 48
46 45
35 34
14 14
22 22
20 20
15 15
24 23
14 14
28 28
20 20
18 18
43 43
12 12
23 23
44 44
46 45
43 43
12 12
16 16
10 10
13 13
49 48
22 22
33 32
17 16
27 27
11 11
32 32
19 19
18 18
22 22
22 22
36 35
26 26
25 25
19 19
2 2
20 20
7 7
6 6
23 23
45 44
41 40
19 19
34 34
49 49
44 44
33 33
23 23
48 48
44 43
43 42
56 55
18 18
37 37
38 38
15 15
5 5
8 8
17 17
29 29
19 19
32 31
28 27
20 20
20 19
25 25
17 16
18 18
17 17
13 13
10 10
14 14
23 22
36 36
16 16
18 18
38 37
23 23
16 16
21 21
20 19
21 21
21 21
21 21
21 21
8 8
30 29
28 27
3 3
31 30
11 11
3 3
3 2
44 44
49 48
19 19
18 18
17 17
18 18
28 27
33 31
13 13
32 31
20 20
5 5
19 19
19 19
21 21
21 21
25 25
3 3
19 19
25 25
19 18
24 24
20 20
5 5
51 50
44 44
49 47
43 43
54 54
39 39
33 32
40 39
17 17
42 41
35 33
18 18
23 23
28 28
32 32
19 19
21 20
28 28
18 18
25 25
22 22
21 21
47 47
22 21
41 40
17 16
14 14
21 21
22 21
27 27
18 18
30 29
17 17
32 32
18 18
23 23
15 15
14 13
18 18
15 15
18 18
54 54
42 42
39 39
53 52
22 22
32 32
46 46
8 8
4 4
36 36
17 17
17 17
42 42
3 3
17 17
33 33
2 2
6 6
30 30
31 30
8 8
24 24
18 18
18 18
45 45
44 44
20 20
36 36
43 43
14 14
15 15
29 28
20 20
26 26
20 20
19 19
22 21
19 18
17 17
25 25
3 3
24 24
19 19
21 21
20 20
7 7
2 2
25 25
40 40
48 47
40 40
55 54
16 16
17 17
18 18
21 21
22 22
17 17
18 18
22 22
27 26
28 28
34 33
15 15
26 26
20 20
24 24
14 14
22 22
21 21
18 18
16 16
17 17
41 40
42 42
16 16
21 21
32 32
17 17
22 22
16 16
53 53
39 39
41 41
49 49
58 57
31 31
31 30
28 28
17 17
35 35
23 23
16 16
31 31
3 3
17 17
25 25
30 29
29 28
23 22
40 40
47 47
39 39
48 47
21 21
19 19
19 19
2 2
22 22
23 23
19 19
19 19
25 24
22 22
20 20
23 23
23 23
21 21
20 20
21 21
18 18
28 27
18 18
16 16
21 21
15 15
14 14
16 16
17 17
43 43
17 17
48 48
49 48
48 48
32 32
47 47
9 9
19 19
37 36
45 44
19 19
43 43
42 41
15 15
16 16
19 19
12 12
11 11
44 43
47 47
21 20
23 22
19 19
38 38
41 41
46 45
51 50
3 3
27 27
5 5
13 13
16 16
15 15
5 5
20 20
8 8
15 15
20 20
37 36
45 44
32 31
43 43
20 20
23 23
39 39
17 17
37 36
48 48
12 12
7 7
22 22
20 20
19 19
18 18
30 30
17 17
23 23
20 20
40 39
43 43
21 20
47 46
43 42
23 23
45 44
22 22
9 9
27 27
28 28
3 3
29 29
20 20
18 18
18 18
23 23
14 14
23 23
15 15
38 38
20 20
37 36
20 20
16 16
16 16
23 22
21 21
5 5
21 21
19 19
30 30
16 16
26 26
18 18
26 26
22 22
19 19
40 40
17 17
42 42
15 15
34 34
49 49
7 7
16 16
32 32
38 38
22 22
43 42
43 42
19 19
41 41
44 44
17 17
14 14
16 16
15 15
22 22
19 19
18 18
22 22
19 19
32 32
19 19
23 23
23 23
23 23
23 22
42 41
30 29
44 44
43 42
46 46
19 19
16 16
33 32
44 44
48 48
44 44
44 44
34 34
33 33
26 26
4 4
19 19
19 19
19 19
15 15
3 2
24 23
37 37
19 19
29 28
20 20
18 18
17 17
18 17
49 49
21 20
22 22
40 40
15 15
20 19
21 20
19 19
16 16
18 18
18 18
20 20
23 23
30 30
15 15
26 26
18 18
20 20
16 16
33 33
43 43
33 33
14 14
39 39
7 7
4 4
46 46
45 45
46 45
40 40
46 45
21 21
46 45
14 14
21 21
45 45
20 20
26 25
27 27
19 19
18 18
24 24
15 15
6 6
2 2
18 18
16 16
26 26
19 19
23 23
20 20
40 39
13 13
21 21
15 15
44 44
43 42
23 23
21 21
42 41
26 26
54 54
39 39
34 34
36 36
6 6
7 7
30 30
19 19
28 27
11 11
24 24
20 20
12 12
14 14
42 42
13 13
13 13
18 18
18 18
22 22
16 16
18 18
48 48
47 47
20 20
16 16
25 25
17 17
27 27
24 24
40 39
52 51
15 15
25 25
27 27
9 9
40 40
33 32
12 12
43 43
17 17
36 35
36 36
50 49
48 47
17 17
21 21
16 15
15 15
20 20
20 20
19 19
25 24
20 20
30 30
22 22
25 25
18 18
19 19
21 20
21 21
19 19
16 16
24 23
16 16
17 17
6 5
15 15
43 42
21 21
37 37
13 13
22 22
47 47
15 15
16 16
43 43
24 24
46 45
49 49
16 15
22 22
2 2
15 15
28 27
20 20
21 20
16 16
18 17
28 27
19 18
29 29
30 30
29 29
45 43
14 14
14 14
39 38
32 32
52 52
30 30
20 20
38 38
35 33
23 23
7 7
3 3
36 36
2 2
27 27
26 25
14 14
25 25
28 28
16 16
22 22
22 21
37 37
46 46
15 14
16 16
21 21
45 45
17 17
14 14
45 44
17 17
16 16
17 17
22 22
3 3
19 19
17 17
20 20
51 50
22 22
15 15
37 37
23 23
14 14
44 44
23 22
38 38
48 47
20 20
50 50
47 46
3 3
29 29
26 26
7 7
6 6
7 7
41 41
14 14
33 33
44 44
19 19
47 46
45 45
21 21
38 38
43 43
22 22
23 22
11 11
16 16
22 22
19 18
18 18
26 26
27 27
16 16
30 29
22 22
31 31
20 20
25 24
20 20
27 26
39 38
2 2
19 19
25 25
16 16
4 4
15 15
33 33
49 48
18 18
39 38
41 40
16 16
19 19
44 43
20 20
47 46
26 26
19 19
20 20
19 19
20 20
23 23
17 17
18 18
20 20
15 15
34 34
33 32
23 23
23 22
17 17
3 3
38 38
45 45
16 16
16 16
35 35
35 34
49 48
50 50
50 49
39 39
18 18
21 21
7 7
18 18
27 27
5 5
5 5
5 5
2 1
3 3
5 4
5 5
5 5
31 31
44 44
46 45
24 24
23 23
18 18
34 34
43 43
34 33
51 51
9 9
22 22
12 12
26 26
18 18
44 43
16 16
37 36
17 17
11 11
32 32
13 13
16 16
33 33
9 9
5 5
27 26
36 36
9 9
6 6
40 39
21 21
25 24
27 27
45 45
30 30
11 11
37 36
31 31
36 35
17 17
18 18
26 26
20 20
9 9
27 27
9 9
49 49
11 11
44 43
14 14
51 51
44 44
20 20
45 44
38 38
19 19
51 51
46 45
42 41
47 47
32 31
50 50
37 36
21 21
21 21
14 14
14 14
21 20
27 27
49 48
34 34
50 49
14 14
48 48
33 32
33 32
20 20
35 34
50 50
42 41
49 47
35 35
19 19
23 23
44 43
21 21
25 25
11 11
16 16
40 40
24 24
4 4
13 13
14 14
12 12
47 46
40 40
16 15
11 11
30 30
50 49
15 14
16 16
30 30
11 11
12 11
29 29
26 25
48 47
26 26
50 49
21 21
44 43
47 47
21 20
46 45
18 18
44 44
38 38
14 14
14 14
28 28
48 47
23 23
44 44
14 14
23 22
24 23
51 51
45 45
20 20
17 17
10 10
23 23
28 27
21 20
49 48
23 23
42 41
45 45
20 20
10 10
24 24
42 42
49 48
49 49
47 46
37 37
42 41
22 22
49 48
23 22
5 5
25 25
25 25
49 49
32 32
23 23
46 46
24 24
50 50
34 33
18 18
22 22
32 32
28 27
48 48
15 14
36 36
28 28
37 37
15 15
8 8
12 12
31 30
23 23
18 18
43 43
47 46
33 33
18 18
16 16
43 43
6 6
22 22
24 24
32 31
36 35
33 33
12 12
48 46
27 27
29 29
11 11
38 37
3 3
25 24
18 18
19 19
16 16
35 34
18 18
21 20
35 35
5 5
10 10
23 23
15 15
35 35
14 14
36 36
26 26
9 9
33 33
14 14
41 40
13 13
21 21
25 25
14 14
45 45
24 24
12 12
17 17
36 36
48 48
26 26
48 48
18 18
43 42
21 21
17 17
24 24
53 52
15 15
49 49
20 20
44 44
40 39
32 32
32 32
41 41
42 42
22 22
38 37
18 18
18 18
42 41
19 18
13 13
21 21
11 11
36 36
14 14
6 6
16 16
37 36
38 38
18 17
29 29
16 16
50 50
32 32
24 24
23 23
20 20
6 6
38 38
39 39
45 45
18 17
49 47
47 47
49 47
12 11
11 11
23 23
21 21
11 11
18 17
14 14
20 20
15 15
17 17
20 20
17 17
8 7
12 12
11 10
38 38
46 46
14 14
27 26
26 26
37 37
13 13
43 43
25 25
46 45
25 25
38 38
16 16
23 23
18 18
17 17
22 22
16 16
43 43
40 38
39 39
28 28
41 41
11 11
22 22
23 23
43 41
19 19
29 29
31 31
21 20
42 42
38 37
36 36
45 44
26 26
51 50
35 35
27 26
35 35
36 36
17 17
26 25
39 38
42 41
31 30
16 16
15 15
14 13
29 29
3 3
14 14
24 24
34 34
49 49
16 16
19 19
30 30
14 14
22 22
9 9
18 18
4 4
21 21
43 43
23 22
6 6
35 35
26 26
10 10
29 28
48 48
14 14
38 38
14 14
23 23
21 21
15 15
24 24
38 38
9 9
21 21
31 31
14 14
15 15
27 27
12 12
14 14
24 24
51 50
18 18
16 16
41 41
9 9
11 11
49 49
30 30
16 15
38 38
21 20
41 40
11 11
21 21
49 48
10 9
11 10
49 49
28 27
42 41
13 13
16 16
21 21
31 30
38 37
18 17
29 29
50 49
43 41
41 40
14 14
26 25
43 43
50 49
39 39
43 43
15 14
29 29
46 45
46 45
35 35
27 27
13 13
23 23
22 22
13 13
31 31
48 48
30 30
9 9
13 13
14 13
44 43
23 23
23 22
6 6
15 15
26 26
24 24
34 34
43 43
36 36
52 52
18 17
52 52
40 40
15 15
18 18
31 31
25 24
54 53
42 41
42 42
32 32
41 40
41 41
19 19
15 15
25 25
44 44
29 29
18 18
37 37
48 48
45 44
9 9
51 50
12 12
7 7
43 42
50 49
42 41
19 19
26 26
25 25
13 13
13 13
12 12
26 26
16 16
39 39
22 22
28 28
13 13
12 12
27 27
9 9
29 29
12 12
47 46
28 28
51 51
42 41
18 18
49 49
34 33
17 17
15 15
52 52
19 19
21 21
50 48
39 38
28 27
4 4
16 16
6 6
18 17
12 12
21 21
11 11
18 18
51 51
26 26
23 23
35 35
32 31
23 22
46 46
34 34
16 16
35 34
28 28
21 21
23 23
16 15
44 43
4 4
16 16
45 45
16 15
23 22
25 25
28 28
27 27
30 29
21 20
32 32
18 18
44 44
23 23
43 43
38 37
30 30
35 34
32 32
38 36
44 44
23 23
37 37
11 11
14 14
22 22
34 34
22 22
6 6
33 32
48 48
38 37
20 20
34 34
27 27
19 19
45 44
20 20
38 38
29 29
19 19
24 24
10 10
18 18
11 10
51 50
35 35
24 23
13 13
21 21
53 52
37 36
17 17
23 23
42 42
12 12
26 26
40 40
28 28
11 11
16 16
25 25
23 22
47 46
19 19
37 37
34 34
12 12
3 3
44 43
12 11
15 15
26 26
44 44
14 14
15 15
29 29
49 48
48 48
23 23
21 21
21 21
6 6
18 17
8 8
10 10
20 20
37 36
16 16
20 20
26 26
48 48
17 17
18 18
31 30
26 26
15 14
12 12
38 38
44 43
23 23
46 45
20 20
36 36
47 46
27 26
21 21
17 17
12 12
50 50
37 36
40 40
48 48
45 45
33 33
39 38
19 19
34 34
26 26
51 50
17 17
12 12
14 14
16 16
18 18
21 21
26 25
17 17
6 6
15 15
20 20
26 26
20 20
26 25
14 14
27 27
29 28
30 30
22 22
13 13
20 20
18 17
16 15
25 25
11 11
37 37
28 28
21 21
11 11
6 6
19 19
44 43
8 8
39 39
19 19
17 17
46 46
43 43
42 41
12 12
25 25
25 25
18 18
10 10
23 23
44 44
34 34
4 4
26 26
23 22
11 11
42 42
12 12
29 29
26 25
38 38
51 50
36 36
52 51
12 12
27 27
37 37
50 50
13 13
53 53
11 11
17 17
50 48
18 18
42 42
21 21
20 20
11 11
11 11
4 4
43 41
21 20
9 9
12 12
28 28
14 14
18 18
18 18
20 19
26 25
43 43
23 23
14 14
6 6
24 24
7 6
42 42
35 34
19 19
28 28
9 9
19 19
33 33
48 48
31 30
35 35
35 35
14 14
49 48
28 28
9 9
9 9
20 20
19 19
14 14
36 34
32 32
19 18
51 51
15 14
46 45
11 11
21 21
15 15
36 35
42 42
23 22
15 15
30 30
22 22
35 35
28 27
18 18
52 51
4 4
40 39
19 19
10 10
5 5
19 19
35 35
43 42
37 36
22 22
45 45
36 36
36 36
50 50
54 53
41 41
27 27
27 27
16 16
29 29
42 42
15 15
22 21
50 49
19 19
43 42
21 21
20 20
39 38
50 49
10 10
46 45
39 39
48 47
16 16
50 49
36 34
17 17
51 50
15 14
34 34
10 10
32 32
49 48
35 35
50 49
24 24
21 21
18 18
25 25
7 7
12 12
48 48
26 25
8 8
25 25
11 11
32 32
43 41
18 18
30 30
26 26
39 39
11 11
34 34
16 16
38 38
16 16
28 27
52 52
18 18
20 20
25 25
14 14
36 35
12 12
46 46
48 47
49 49
11 11
40 39
22 22
20 19
19 19
24 24
16 15
48 46
20 20
38 37
46 45
50 50
41 40
3 3
11 11
22 21
18 18
47 47
16 16
29 28
41 40
4 4
31 31
33 32
27 27
16 16
50 49
49 49
9 9
54 53
20 20
34 34
28 27
59 59
48 47
7 7
14 13
17 17
38 37
14 14
45 44
26 25
43 43
16 16
7 7
22 22
35 34
39 39
51 51
39 39
23 23
25 25
47 47
23 23
38 37
33 32
23 23
25 25
40 39
24 24
44 43
35 34
18 18
12 12
39 39
44 44
17 17
45 45
17 17
15 15
10 10
44 44
3 3
12 11
52 51
24 24
45 45
29 29
22 22
24 24
47 47
17 17
11 11
29 29
52 52
20 20
32 31
27 27
24 24
11 11
23 23
34 34
40 40
36 36
25 25
49 49
40 40
23 23
27 26
35 34
38 37
51 49
49 48
58 57
51 50
10 10
19 19
11 11
49 49
47 47
49 49
7 7
47 47
32 32
24 24
12 12
42 42
16 16
50 50
30 30
36 35
11 11
3 3
21 21
21 21
45 45
10 10
15 14
17 17
36 36
23 23
37 36
35 34
3 3
39 39
37 37
11 11
26 26
7 7
15 15
18 18
26 25
10 9
33 33
37 36
46 45
41 41
33 33
11 11
44 44
25 25
40 39
33 32
17 17
17 17
20 20
50 50
25 24
18 18
22 22
44 43
16 15
39 38
17 17
23 23
10 10
22 22
30 29
6 6
16 16
28 28
14 13
23 23
27 26
14 14
28 27
24 24
13 13
13 13
19 19
31 30
36 35
10 10
41 40
27 27
14 14
38 38
21 20
20 19
51 51
22 22
46 46
27 26
17 17
11 11
8 8
29 29
38 37
44 44
51 50
20 20
16 16
35 35
22 22
18 18
12 12
38 38
13 13
14 14
38 38
49 49
47 46
45 45
18 18
16 16
39 39
11 11
24 24
17 17
23 23
14 14
48 47
24 24
14 14
38 38
24 24
48 48
45 44
31 30
38 38
19 19
6 6
23 23
28 28
17 17
19 19
36 35
16 16
14 14
19 18
28 27
23 23
36 35
22 22
18 18
10 10
27 26
20 20
28 27
30 29
11 11
50 50
35 34
13 13
22 22
22 22
38 37
42 41
14 14
16 16
34 33
30 30
45 44
24 24
23 23
22 22
48 48
45 45
19 19
14 13
23 23
13 13
4 4
35 35
12 12
41 41
23 23
18 17
15 15
33 32
17 17
28 28
18 18
17 17
17 17
48 48
6 6
17 17
45 45
39 38
9 9
11 11
30 30
20 20
35 35
23 23
26 26
38 38
42 42
16 16
31 31
10 10
16 16
16 16
14 14
20 20
15 15
15 14
23 22
49 48
35 35
41 41
15 15
37 37
27 27
22 22
25 25
27 26
37 37
42 41
22 21
47 47
23 22
49 49
38 38
30 29
12 12
19 19
26 26
53 52
45 45
11 11
41 41
20 19
33 33
47 47
14 14
38 38
18 18
14 14
34 34
49 49
42 42
25 24
35 34
21 21
41 40
48 48
46 45
22 22
20 20
46 46
43 43
59 58
19 19
16 16
29 29
29 28
23 23
9 9
7 7
21 20
24 23
23 23
14 14
39 39
39 39
15 15
20 20
20 19
16 16
48 47
16 16
16 16
47 47
36 35
49 49
47 47
22 22
47 47
42 42
50 49
13 13
37 37
35 35
30 30
12 11
19 19
23 23
23 23
22 21
43 42
12 12
6 6
46 45
39 38
16 15
50 48
23 23
21 21
24 24
33 33
49 49
12 12
17 17
15 15
43 43
43 42
24 24
16 16
18 17
43 43
3 3
46 45
27 27
14 14
48 47
21 21
41 41
39 39
19 19
11 11
28 27
40 39
39 38
24 24
12 12
15 15
15 15
21 20
18 18
19 19
19 18
21 20
16 16
43 43
16 16
13 11
10 10
3 3
55 54
25 25
11 11
26 25
10 10
13 13
4 4
50 50
44 44
31 31
42 42
49 49
22 22
33 33
27 27
17 17
26 26
50 49
12 12
29 29
22 21
26 26
52 51
39 39
19 19
12 12
40 40
22 22
25 25
16 16
12 12
19 19
10 10
22 22
20 19
25 25
15 15
50 50
41 40
47 47
41 39
23 23
11 11
31 31
43 42
18 18
12 12
25 25
7 7
37 37
33 33
35 34
38 38
40 39
4 4
20 20
40 40
45 45
44 44
16 16
49 48
50 50
21 21
39 39
40 40
36 36
47 46
21 20
10 10
26 26
52 51
22 22
29 29
33 32
9 9
37 36
34 34
13 13
37 36
16 16
19 19
30 30
22 22
48 47
30 30
35 35
20 20
14 14
50 48
47 47
3 3
12 12
43 43
20 20
33 33
23 23
11 10
17 17
19 19
41 41
41 40
25 25
29 29
39 38
48 48
22 22
16 16
26 25
30 30
42 42
42 42
25 24
21 21
49 48
9 9
15 15
45 45
42 41
46 46
6 6
9 9
23 23
27 26
19 19
42 41
48 47
18 18
33 33
14 14
44 44
19 19
15 15
21 21
55 55
54 54
20 20
13 12
39 39
11 11
21 21
3 3
53 53
15 15
15 15
13 13
48 47
11 11
12 12
48 47
9 9
12 12
21 21
49 48
13 13
15 15
27 27
48 46
11 11
28 28
31 30
45 45
30 29
44 43
23 23
19 19
17 17
24 23
36 35
45 44
14 14
46 46
27 26
12 12
50 49
15 15
46 46
23 23
25 24
48 47
8 8
49 49
31 30
20 20
44 43
33 32
13 13
41 40
14 14
19 19
12 12
26 26
20 20
25 25
17 17
22 22
33 32
22 22
27 27
34 33
47 46
27 27
20 20
15 15
42 41
13 13
11 11
49 48
21 21
21 21
48 47
51 50
26 26
13 13
20 20
17 17
25 25
35 34
45 45
37 37
32 31
13 12
11 11
40 39
46 46
17 17
47 47
18 18
23 22
12 12
5 5
39 38
47 47
13 13
51 50
42 41
46 46
48 47
16 16
50 50
36 36
29 29
23 23
27 27
34 34
33 32
15 15
49 49
41 40
48 47
26 26
26 26
29 29
9 9
40 40
42 41
41 40
30 30
13 13
9 9
47 47
49 49
29 29
19 19
16 16
19 19
52 51
14 14
13 13
15 15
42 42
41 40
49 49
28 28
17 17
44 44
46 46
39 39
6 6
33 33
18 18
43 42
16 16
24 24
36 35
15 15
27 27
45 45
49 48
47 47
17 17
27 27
15 15
48 48
8 8
30 29
21 20
31 31
12 12
24 24
28 27
46 45
13 13
22 22
48 47
27 27
15 15
50 50
50 49
43 43
49 48
27 27
49 49
15 15
47 47
23 23
25 25
21 20
48 47
11 11
41 40
22 22
38 38
26 26
33 33
16 16
37 36
15 15
33 33
22 22
22 22
35 35
17 17
6 6
27 27
12 12
36 36
44 44
56 54
52 52
10 10
42 41
11 11
12 12
12 12
29 29
28 28
18 18
36 36
16 16
17 17
5 5
37 36
11 11
23 23
43 42
14 14
49 48
39 39
14 13
32 31
52 51
15 15
41 40
9 9
53 52
19 19
19 19
9 9
23 23
29 29
13 13
24 24
6 6
13 13
3 3
49 49
8 8
25 25
18 18
34 34
15 15
20 20
18 18
50 50
32 31
32 31
13 13
36 36
16 16
36 36
40 40
4 4
33 33
15 15
51 50
38 38
47 47
25 25
9 9
16 16
33 33
49 48
49 49
46 46
17 17
21 21
22 22
40 39
26 26
8 8
16 16
26 25
38 37
42 42
42 41
5 5
22 21
28 28
51 50
45 45
18 18
46 46
39 38
14 14
12 12
15 15
53 52
38 38
13 13
45 45
22 21
14 14
50 49
12 12
3 3
41 41
18 18
28 28
20 19
21 21
42 42
18 18
52 51
43 43
7 7
19 19
45 44
44 44
14 13
21 21
19 19
20 19
19 19
18 18
42 42
19 19
38 37
8 8
6 6
35 34
11 10
18 18
40 40
35 34
16 16
29 28
47 45
17 16
24 23
42 42
51 48
21 20
19 18
37 37
20 20
17 17
35 35
50 49
25 25
45 45
37 36
3 3
24 24
4 4
34 33
46 46
48 47
53 52
44 43
20 19
51 50
47 46
17 17
54 53
26 26
15 14
44 44
13 13
24 23
22 22
16 16
12 12
12 12
23 23
16 16
33 33
44 44
23 22
41 41
18 18
50 50
26 26
38 37
46 46
47 47
16 16
36 35
13 13
9 9
39 39
13 13
37 37
33 33
27 26
31 31
43 42
46 45
50 50
18 17
11 11
53 52
30 30
18 17
13 13
24 24
23 22
12 12
50 49
45 44
27 26
16 16
24 24
47 47
18 18
28 28
14 14
15 15
47 46
50 50
17 17
33 33
23 23
33 32
30 30
22 22
39 39
34 34
41 41
43 42
21 21
39 39
50 49
11 11
25 25
39 39
39 39
31 31
42 41
20 19
18 18
40 39
23 23
42 42
3 3
13 13
23 22
10 10
23 23
8 8
23 22
41 41
36 36
32 32
23 23
44 43
53 52
16 16
34 33
42 41
23 23
31 31
24 24
6 6
12 12
45 44
16 16
22 22
42 42
15 15
40 40
8 8
31 31
46 46
33 33
13 13
20 20
19 19
49 49
39 39
17 17
44 44
13 13
42 42
41 41
17 16
49 49
27 27
20 20
48 48
23 23
9 9
29 28
29 28
49 49
39 38
20 20
28 27
16 16
21 20
40 40
11 11
44 44
14 13
14 13
32 32
28 28
25 25
31 31
16 16
21 21
35 34
26 26
13 13
26 26
45 45
39 39
3 3
26 26
9 9
20 20
36 35
4 4
14 14
18 18
48 47
16 15
47 46
38 38
32 31
18 18
48 47
29 29
20 19
46 45
23 23
16 16
22 22
9 9
50 49
38 37
52 51
19 19
38 38
18 18
30 29
12 12
36 36
4 4
45 44
51 51
28 28
38 37
12 12
26 26
41 41
11 11
35 35
9 9
16 16
33 32
49 48
8 8
14 14
44 44
42 41
18 18
49 48
35 35
20 19
50 48
31 31
16 16
8 8
11 11
34 34
19 19
43 43
23 23
43 43
30 30
17 17
16 16
15 15
23 23
10 10
20 20
48 47
29 29
24 23
8 8
19 19
12 12
41 40
24 24
17 17
30 30
13 13
18 18
28 28
22 22
36 36
24 24
43 43
7 7
29 29
20 20
26 26
22 22
14 14
41 39
36 35
47 47
18 18
3 2
16 15
47 46
39 39
12 12
19 19
28 28
15 15
20 20
12 12
20 20
19 19
9 9
9 8
30 30
20 20
37 37
32 31
43 43
19 19
32 32
22 22
28 27
26 26
39 39
11 11
33 33
29 29
45 45
15 14
22 22
42 41
47 47
3 3
16 16
13 13
10 10
54 53
30 30
49 49
37 37
14 14
15 14
53 52
28 28
44 44
28 27
48 47
21 21
34 34
49 48
50 48
9 9
19 19
53 53
37 37
26 26
14 14
20 19
52 52
45 44
23 23
12 12
28 28
48 46
21 21
27 27
8 7
18 17
11 11
26 26
48 47
18 18
41 41
8 8
14 14
23 23
50 49
49 48
21 21
29 29
49 48
7 7
20 20
23 23
17 17
14 14
11 11
15 15
37 37
36 35
37 36
38 38
35 34
30 30
39 39
20 20
44 43
9 9
18 17
39 39
22 22
39 38
53 52
23 22
44 44
20 20
43 42
24 24
31 31
20 19
12 12
37 37
53 53
25 25
53 53
16 16
43 43
12 12
41 40
18 18
34 34
11 11
22 22
46 46
13 13
34 34
51 50
12 12
32 31
23 23
27 27
34 33
17 17
24 24
41 41
44 44
7 7
40 39
21 21
13 13
33 33
50 49
39 39
26 26
39 39
35 34
38 38
50 49
53 52
38 37
38 37
19 19
21 20
7 7
14 14
17 16
40 40
11 11
11 11
50 47
39 39
22 22
17 16
13 12
23 23
34 34
50 50
8 8
23 23
49 48
42 41
27 27
16 16
13 13
27 27
26 26
19 18
49 47
17 17
46 44
48 48
27 27
9 9
11 11
48 47
40 40
21 20
12 12
35 34
37 37
50 50
30 30
31 31
43 42
48 47
50 49
9 9
33 32
18 18
21 21
18 18
51 51
30 29
10 10
7 7
19 19
8 8
33 33
17 17
41 41
19 19
60 60
13 13
58 58
16 16
8 8
23 23
33 33
22 22
29 29
14 14
31 31
39 38
52 52
32 31
17 17
25 25
46 45
45 44
37 35
46 46
53 53
19 19
4 4
30 30
25 24
16 16
3 3
48 48
11 11
37 37
41 41
12 12
15 15
12 12
18 18
14 14
9 9
50 49
21 21
49 48
49 48
37 37
38 37
20 20
29 29
24 23
5 5
32 32
50 50
23 23
15 15
44 43
19 19
14 14
17 17
18 18
12 12
25 25
49 49
22 22
42 42
33 33
6 6
24 24
26 26
38 37
6 6
10 10
21 21
16 16
5 5
41 40
34 34
4 4
27 27
37 37
37 37
19 19
27 27
51 50
22 21
9 9
34 33
13 13
27 27
47 47
40 40
21 21
26 26
28 28
13 13
47 47
18 18
13 13
25 25
50 50
48 47
34 34
40 39
6 6
22 22
50 49
22 22
3 3
14 14
8 8
48 47
42 41
24 24
49 48
12 12
6 6
20 20
16 15
49 49
20 20
10 10
33 32
17 17
33 31
21 20
50 50
7 7
22 21
16 16
40 40
12 12
27 27
9 9
42 41
25 25
20 19
22 22
11 11
12 12
12 12
18 18
18 18
53 52
35 35
14 13
11 11
31 31
22 22
28 28
20 20
49 47
26 26
16 16
27 26
37 36
33 33
47 47
14 14
32 32
35 34
24 24
38 38
25 25
50 50
44 44
6 6
23 22
15 14
11 11
34 33
26 26
3 3
49 49
27 27
50 50
21 21
16 16
13 13
22 22
26 26
37 35
23 23
27 27
37 36
30 29
33 32
9 9
50 50
7 7
16 16
16 15
16 16
16 16
32 32
29 28
48 47
45 44
19 19
16 16
18 18
49 48
14 14
50 49
27 27
27 27
13 12
50 50
48 48
21 21
34 34
15 15
9 9
19 19
7 7
17 17
10 10
46 45
37 36
41 41
16 16
14 14
18 18
47 46
16 16
15 15
20 20
28 28
18 17
33 33
29 29
22 22
12 12
18 18
26 26
3 3
25 24
15 14
49 48
24 24
8 8
9 9
26 26
14 14
49 48
29 29
21 21
17 17
14 14
25 24
42 42
15 15
28 28
39 39
26 26
15 15
44 44
38 38
45 44
14 14
6 6
23 23
16 16
9 9
21 20
4 4
12 12
16 16
20 20
24 24
16 16
12 12
28 27
23 23
35 35
8 8
36 36
31 31
44 44
27 27
39 38
20 19
45 45
20 20
43 42
35 35
27 27
42 41
7 7
47 46
17 17
31 30
22 22
15 15
43 42
22 22
14 13
21 21
10 10
19 19
12 12
48 46
12 12
14 13
51 49
25 25
33 33
8 8
16 16
50 50
24 24
15 15
23 23
37 37
50 50
47 46
23 23
51 49
12 12
25 25
23 23
46 46
18 18
13 12
24 24
24 24
48 47
51 51
21 20
18 18
31 30
14 14
41 40
9 9
48 47
17 17
18 18
27 27
51 51
28 28
8 8
41 40
47 46
50 50
49 48
15 15
24 24
30 30
16 16
10 10
14 14
6 6
12 12
42 41
26 26
13 13
7 7
45 44
11 11
51 51
37 37
38 38
14 14
46 46
15 15
50 50
25 24
35 35
14 14
25 25
19 19
35 35
38 37
41 40
18 17
28 27
38 38
21 20
21 21
20 20
30 30
14 14
41 41
25 25
9 9
32 31
46 46
16 16
12 12
42 42
14 14
25 25
27 27
41 41
39 39
21 21
16 16
28 28
34 34
31 31
18 18
17 17
17 17
46 46
33 33
14 13
46 45
21 21
7 7
40 38
49 49
50 49
13 13
14 14
11 11
49 49
4 4
13 12
12 12
49 49
14 14
20 20
11 11
16 16
16 16
12 12
33 33
25 25
16 16
34 34
6 6
29 28
35 35
50 50
42 41
42 41
50 49
46 46
53 53
45 45
17 16
50 50
18 18
14 14
17 17
25 25
15 15
17 17
38 37
32 32
48 47
24 24
23 23
16 16
33 32
49 49
4 4
36 36
20 19
6 5
25 25
45 44
27 27
20 20
23 23
10 10
30 30
25 24
33 33
40 39
16 16
26 26
17 17
14 14
36 36
8 8
18 18
34 33
18 18
43 43
47 46
15 15
42 42
44 44
16 16
43 42
38 36
18 18
37 37
24 24
15 15
29 29
45 44
34 34
47 47
5 5
21 20
17 17
6 6
14 14
8 8
16 16
9 9
22 22
19 19
37 36
43 42
15 15
24 24
20 20
46 46
18 17
9 9
6 6
40 39
8 8
30 30
47 45
15 14
20 19
13 12
23 22
15 15
49 48
17 17
38 37
48 48
38 38
12 12
45 45
50 50
25 25
50 50
19 19
28 28
35 34
31 31
13 13
8 8
23 23
30 30
14 14
33 32
13 13
37 37
20 20
51 51
31 31
32 32
19 19
48 48
23 23
49 48
29 29
25 24
23 23
23 23
49 49
16 16
11 11
38 38
23 22
45 45
50 49
27 27
17 17
54 53
18 18
25 25
23 23
45 44
23 23
15 15
23 23
47 46
39 38
4 4
26 26
48 48
19 19
13 13
16 16
10 10
17 17
14 14
26 26
19 19
49 48
40 40
18 18
10 10
39 39
13 13
30 30
45 44
28 28
19 19
18 18
20 20
10 10
16 16
50 49
18 18
26 26
17 16
26 25
33 33
21 20
15 15
38 38
30 30
32 32
38 37
24 24
9 9
23 22
13 13
28 28
8 8
43 43
43 43
15 15
54 53
33 33
9 9
33 32
37 36
28 27
14 14
41 41
49 48
13 13
10 10
14 14
33 33
27 26
49 49
22 22
27 27
11 11
14 14
23 23
49 49
44 43
3 3
8 8
22 22
28 28
20 20
25 24
47 46
46 46
44 44
17 17
16 16
21 21
13 13
14 14
48 48
13 13
13 13
17 17
47 47
12 12
40 40
47 47
22 22
10 10
21 21
48 47
19 19
32 32
21 21
46 46
47 46
15 15
23 23
49 48
42 41
22 22
33 32
16 16
8 8
45 45
30 30
45 45
33 33
47 47
21 21
8 8
38 37
40 39
27 26
21 21
42 42
19 18
21 21
23 23
15 15
3 3
43 42
15 14
31 31
23 23
15 15
17 17
35 35
17 17
45 45
31 30
26 25
47 46
19 19
49 48
42 41
24 24
48 48
12 12
18 18
21 21
7 7
32 32
40 40
14 14
20 20
18 18
16 15
3 3
32 32
48 47
32 32
31 31
50 50
13 13
10 10
24 24
38 38
51 51
23 23
23 22
14 14
20 20
19 18
9 9
14 14
4 4
47 47
21 21
46 44
25 25
16 16
44 43
32 32
15 14
43 42
23 22
11 11
20 20
27 26
33 33
6 6
16 16
6 6
13 13
39 39
36 36
51 48
45 44
49 49
8 8
49 49
16 16
31 30
48 48
21 21
46 46
19 19
13 13
18 18
35 34
18 18
27 27
9 9
14 14
14 14
24 24
37 37
42 42
24 24
49 48
21 20
17 17
49 49
30 30
46 46
19 19
12 12
15 15
18 18
39 38
26 26
10 10
20 19
29 29
41 41
8 8
9 9
31 31
19 19
6 6
15 15
46 46
45 44
20 20
19 19
13 13
49 49
11 11
28 27
39 38
6 6
16 16
45 45
43 43
25 25
33 33
25 24
45 45
21 20
26 26
27 26
28 28
10 10
23 23
40 40
24 24
12 12
49 48
50 50
48 48
19 19
26 25
24 24
23 23
21 21
14 14
11 11
10 10
19 18
18 18
17 17
14 14
16 16
19 19
13 13
41 40
22 22
21 21
29 28
23 22
25 25
40 39
35 35
16 15
31 31
31 30
48 48
40 40
40 40
47 47
4 4
50 49
33 32
17 17
4 4
49 48
16 16
39 39
35 35
50 50
30 29
4 4
15 15
29 28
24 24
34 34
35 35
50 50
41 40
23 22
23 23
13 12
27 27
13 13
42 41
10 10
11 10
29 29
26 26
14 14
3 3
43 43
49 48
15 15
37 37
18 18
17 17
44 43
3 3
18 17
22 22
25 24
9 9
46 46
39 39
20 20
25 25
32 31
26 25
9 9
3 3
17 17
11 11
34 34
7 7
22 22
35 34
18 18
18 18
9 9
50 48
46 45
39 38
33 32
23 23
18 18
49 48
35 34
21 21
17 17
35 35
39 39
6 6
21 20
40 40
18 18
5 5
12 12
48 48
38 38
16 16
12 12
31 30
16 16
44 44
18 17
16 16
35 35
22 22
30 29
38 37
42 42
13 13
13 13
9 9
28 27
4 4
20 20
47 46
10 10
51 50
11 11
15 15
28 27
19 19
35 35
9 9
43 42
32 32
16 16
17 17
17 17
39 38
18 18
16 16
19 19
51 51
39 38
45 45
52 52
21 20
16 16
25 25
35 35
20 20
41 41
11 10
18 18
4 4
20 19
22 22
33 33
25 25
18 18
22 21
18 18
34 34
21 21
9 8
15 15
41 40
3 3
26 26
49 49
26 26
9 9
46 45
13 13
33 33
13 13
37 36
33 32
33 32
15 15
41 40
17 17
21 21
47 46
25 25
23 23
33 33
10 10
6 6
20 20
51 51
20 19
19 19
39 38
30 30
16 16
8 8
16 16
17 17
18 18
18 18
20 20
24 23
24 24
39 38
32 32
47 47
5 5
21 21
23 23
52 52
23 23
43 43
35 35
38 38
18 17
15 14
51 50
47 46
45 44
20 20
27 26
18 18
8 8
15 15
22 21
42 42
48 48
18 18
14 14
49 49
22 22
21 21
42 42
48 48
17 17
4 4
15 15
16 16
32 32
24 24
49 49
27 27
12 12
21 21
17 17
42 42
8 8
57 56
16 16
16 16
48 48
22 22
48 47
49 49
16 16
16 16
9 9
42 42
27 26
50 50
23 23
25 24
41 40
46 46
21 21
41 41
26 26
39 39
33 33
22 22
25 24
16 16
40 39
9 9
10 10
36 36
21 21
21 21
22 22
20 20
20 20
22 22
15 15
17 17
11 11
39 39
44 43
6 6
19 19
23 23
17 17
35 35
10 10
41 41
13 13
36 36
9 9
14 14
34 34
28 28
16 16
36 36
15 15
6 6
14 14
22 22
18 17
23 23
28 27
55 54
4 4
12 12
28 27
42 42
49 49
10 9
6 6
34 34
6 6
7 7
50 48
23 23
35 34
12 12
49 48
44 44
16 16
50 48
18 17
16 15
30 29
47 46
50 50
18 18
35 34
49 48
18 18
38 38
50 50
14 14
36 36
51 51
12 12
16 16
14 13
32 31
30 30
20 20
11 11
21 21
53 53
25 24
6 6
40 39
38 38
26 26
25 24
21 21
21 21
22 22
47 46
24 24
19 19
6 6
49 49
26 26
39 38
17 17
12 11
26 26
44 44
42 42
9 9
15 15
48 47
38 38
29 29
30 30
13 13
20 19
16 16
7 7
43 43
44 44
11 11
26 26
48 47
28 27
16 16
30 29
6 6
18 18
28 28
23 23
22 22
50 50
22 21
47 46
18 18
18 18
51 51
25 24
30 30
18 17
26 26
16 15
21 21
33 32
51 51
10 10
19 19
17 17
50 49
8 8
47 46
37 36
44 44
34 34
24 24
28 28
27 27
29 28
22 22
9 9
40 39
42 41
10 10
20 20
40 39
14 14
20 20
31 30
49 48
35 35
28 28
19 19
33 32
13 13
43 43
49 49
51 50
29 29
17 17
25 25
35 35
21 21
49 49
4 4
19 19
16 16
24 24
22 22
38 38
11 11
39 39
38 38
15 15
38 38
49 49
46 45
42 41
40 39
17 17
17 17
49 49
38 38
41 41
3 3
39 38
19 19
43 43
14 14
24 24
19 19
24 23
14 14
28 28
14 14
51 51
17 16
14 14
39 38
17 17
15 15
49 49
36 35
23 23
45 44
46 46
9 9
21 21
44 43
13 12
9 9
42 42
21 21
49 49
26 26
22 22
18 18
31 31
45 44
40 39
52 51
49 49
48 48
24 24
15 14
8 8
41 41
48 48
13 13
33 33
19 19
49 49
9 9
29 29
13 13
6 6
5 5
41 40
50 50
30 30
14 14
28 27
28 28
35 35
33 33
32 31
46 45
22 22
23 23
12 12
50 50
34 34
27 26
27 27
16 15
39 39
52 52
18 18
10 10
16 15
12 12
29 29
22 21
11 11
19 19
15 15
48 47
32 32
39 38
48 48
18 18
12 12
30 30
20 20
48 48
26 25
25 25
23 23
31 30
22 22
39 39
21 21
19 19
45 44
22 21
47 46
24 24
50 50
4 4
36 36
50 50
51 51
40 40
40 38
59 58
23 23
23 23
17 17
33 33
45 45
49 49
21 21
34 34
38 37
37 37
6 6
50 49
31 30
12 12
57 55
11 11
38 38
15 14
39 39
13 12
31 30
24 24
49 49
36 35
13 13
42 42
23 22
54 54
3 3
38 38
23 23
21 21
28 28
47 47
19 19
49 49
45 44
18 18
17 17
10 10
11 10
26 26
49 49
43 42
23 23
37 37
16 16
14 14
41 41
3 3
16 16
16 15
23 23
22 22
11 11
49 49
14 14
54 53
15 15
36 36
27 27
21 20
50 50
11 11
12 12
28 28
50 50
6 6
14 14
28 27
38 37
8 8
32 32
48 46
20 20
39 39
18 18
17 17
16 16
27 27
23 23
59 58
46 46
49 49
40 40
23 23
51 50
13 13
3 3
26 26
10 10
24 24
49 48
14 14
45 44
20 20
41 41
4 4
42 42
18 17
9 9
31 31
16 16
19 19
18 17
33 33
15 15
26 26
27 27
45 44
25 24
33 33
4 4
46 46
18 18
17 17
44 44
40 40
3 3
35 34
40 39
37 37
19 18
42 41
14 14
49 49
51 51
12 12
9 9
6 6
10 10
31 31
34 34
31 31
48 47
31 31
7 7
40 39
14 14
44 43
23 22
27 26
44 44
22 22
16 16
49 49
25 25
36 36
22 22
48 48
42 41
11 11
50 49
16 16
40 40
50 50
37 36
48 48
22 22
38 38
25 24
27 27
12 12
11 11
19 19
40 38
48 48
37 36
53 53
48 48
51 50
31 31
17 17
16 16
13 13
36 35
27 27
20 20
17 16
42 42
19 19
6 6
24 24
16 15
28 28
21 20
49 48
18 18
42 42
9 9
18 17
14 14
12 11
42 42
16 16
25 25
26 26
13 12
39 39
40 38
38 38
47 47
39 39
49 48
12 12
12 12
24 22
38 38
49 49
23 22
11 11
37 36
41 40
50 49
43 43
11 11
41 41
10 10
16 16
42 41
44 43
17 16
23 23
38 38
35 34
11 11
15 15
13 13
13 13
12 12
26 26
44 43
26 25
4 4
24 23
40 39
19 19
15 15
14 14
49 49
42 41
38 38
35 35
26 26
48 48
51 51
12 12
20 19
37 36
18 18
38 38
13 13
16 16
53 52
51 51
38 37
19 19
33 33
18 18
45 44
25 25
18 18
16 16
43 42
23 22
19 19
19 19
38 38
55 54
23 23
36 35
13 13
49 48
50 50
38 37
3 3
46 45
49 49
40 39
19 19
41 41
40 40
19 19
16 16
21 20
11 11
22 22
29 28
14 14
21 21
23 23
49 49
16 16
15 15
19 18
28 27
48 47
23 23
43 43
18 18
52 51
13 13
22 22
12 12
13 13
48 46
11 11
12 12
37 36
29 29
8 8
30 30
23 22
24 24
56 55
27 27
24 24
25 25
6 6
33 33
38 36
54 54
14 14
21 20
51 50
18 18
37 36
49 48
47 47
52 51
16 16
47 47
26 26
46 45
38 38
27 27
22 22
16 15
24 24
21 21
35 34
43 43
19 19
23 23
36 36
42 41
24 24
28 27
15 15
9 9
17 17
19 18
44 44
4 4
48 48
20 19
49 49
30 30
13 13
21 21
35 34
26 26
30 29
46 45
16 16
34 34
24 24
18 18
20 20
26 25
16 16
8 8
20 20
45 44
26 26
32 32
31 31
14 14
43 43
51 51
19 19
38 38
8 8
38 38
10 10
20 20
50 49
19 18
49 47
4 4
23 22
48 48
17 17
16 16
17 17
46 46
15 15
4 4
35 35
23 23
45 45
37 36
33 33
28 27
3 3
13 13
29 29
18 18
37 37
29 29
22 22
22 22
18 17
16 16
42 41
11 11
21 21
19 19
14 14
35 35
30 30
33 32
47 46
16 16
20 20
57 56
27 27
18 18
3 3
16 16
41 40
42 41
39 39
22 22
43 43
25 25
15 15
14 14
23 23
21 21
15 14
11 11
44 43
44 44
14 13
13 13
47 47
33 33
29 29
36 36
14 14
39 39
27 26
26 25
27 27
16 16
18 18
16 16
14 14
22 22
26 25
57 56
43 43
14 13
40 39
31 31
12 12
17 17
46 46
49 48
17 17
23 23
41 41
40 40
14 14
22 22
48 48
13 13
20 20
48 47
3 3
43 43
19 19
50 49
31 31
45 45
14 14
41 41
39 39
21 21
24 24
25 25
38 38
56 55
20 20
24 24
15 14
28 28
19 19
20 20
50 49
58 57
42 42
10 10
18 18
33 32
50 49
10 10
4 4
12 12
19 19
9 9
22 21
21 21
24 24
16 16
24 23
25 25
50 50
45 44
9 9
37 36
32 31
42 41
21 21
12 12
45 44
7 7
27 26
24 23
50 49
43 43
11 11
7 7
14 14
28 27
17 17
16 15
11 11
41 41
51 51
50 48
23 23
33 31
16 16
41 40
9 9
43 43
51 51
24 24
29 28
47 46
7 7
47 47
32 32
35 35
56 53
41 41
48 47
12 12
16 16
4 4
26 25
16 15
23 23
15 15
32 32
19 19
39 38
36 36
25 25
11 11
14 14
23 23
45 45
39 39
57 56
16 16
21 20
50 49
19 19
26 26
16 16
16 16
54 54
36 35
49 47
25 25
51 50
21 20
11 11
39 38
24 23
46 45
28 28
43 43
9 9
19 18
27 26
34 34
18 18
52 52
6 6
44 43
33 33
18 18
38 38
19 18
52 51
32 32
21 21
21 21
14 14
25 25
23 23
32 31
43 42
37 36
5 5
15 14
9 9
13 13
49 49
37 37
23 22
14 14
20 19
14 14
18 17
6 6
11 11
48 46
30 29
16 16
21 21
37 36
48 48
40 40
9 9
49 47
33 33
31 30
23 23
48 47
51 51
47 47
12 12
17 17
22 22
25 25
10 10
18 18
13 13
14 14
31 31
14 14
46 45
12 12
24 24
50 49
18 18
35 35
9 9
26 26
20 19
17 17
4 4
48 48
48 48
40 39
23 22
13 12
21 21
11 11
25 25
50 49
26 26
36 35
38 37
16 16
46 46
48 48
18 18
32 31
20 20
4 4
47 46
43 42
49 48
31 31
19 18
49 49
21 21
15 15
18 18
26 25
10 10
36 36
22 22
42 42
2 2
28 28
24 24
32 31
16 16
42 42
30 29
16 16
51 50
32 30
47 46
16 16
22 22
51 50
14 14
12 12
20 19
50 49
31 31
14 14
40 39
30 30
36 36
8 8
19 18
26 25
10 10
34 34
22 22
19 18
37 36
12 12
51 50
11 11
14 14
49 49
47 47
8 8
8 8
12 12
8 7
18 18
51 51
17 17
22 21
37 36
26 26
24 23
50 49
49 48
20 20
36 36
15 15
32 32
45 45
22 22
16 16
20 19
17 16
23 23
31 31
20 20
27 27
11 10
47 47
3 3
49 48
18 18
4 4
16 15
26 25
38 38
16 15
19 18
26 26
40 39
34 34
38 37
23 23
17 17
23 22
6 6
40 40
40 39
29 29
34 34
30 29
50 50
41 40
47 46
32 31
19 19
49 49
42 42
52 52
22 22
23 23
16 16
13 12
5 5
8 8
8 8
8 8
6 6
6 6
7 7
7 7
6 6
7 7
7 7
8 8
6 6
8 8
5 5
5 5
6 6
8 7
8 7
6 6
7 6
8 8
6 6
7 7
8 8
6 6
6 6
8 8
6 6
8 8
7 7
8 8
8 8
8 8
7 7
8 8
6 6
7 7
7 7
7 7
7 7
9 8
7 7
8 8
8 8
8 8
6 6
7 6
6 6
7 7
8 7
5 5
6 6
7 6
8 8
8 7
7 7
8 8
8 8
6 6
9 9
6 6
7 7
7 7
9 9
7 7
6 6
7 7
7 7
7 7
5 5
9 9
7 6
8 8
6 6
6 6
5 5
6 6
6 6
7 7
7 7
8 8
8 8
6 6
5 5
6 6
8 8
8 8
6 6
5 5
8 8
8 7
7 7
7 7
5 5
8 8
5 5
7 7
6 6
6 6
6 6
8 8
7 7
6 6
9 9
7 7
7 7
7 6
7 7
7 7
8 8
8 8
5 4
8 8
8 8
5 4
8 7
7 7
9 8
7 7
6 6
6 6
8 7
6 6
7 7
5 5
8 7
6 6
7 7
8 8
7 6
7 7
7 7
6 5
8 8
8 8
8 7
8 8
7 7
7 7
6 6
8 7
6 5
6 6
5 5
7 7
6 6
8 7
10 10
7 7
8 8
5 4
6 6
5 5
6 6
7 6
8 8
8 8
6 6
8 8
7 7
6 6
7 7
7 7
8 8
7 7
7 7
8 8
8 8
8 8
7 7
7 7
6 6
8 8
8 8
6 6
7 6
7 7
8 8
8 8
7 7
5 5
7 7
7 7
8 8
7 6
6 6
8 8
7 6
7 7
8 8
8 7
8 8
6 6
6 6
8 7
6 6
8 7
7 7
8 8
10 9
8 7
6 6
7 7
7 6
8 7
7 7
6 6
6 5
6 6
8 7
7 7
6 6
7 7
7 6
6 6
7 7
6 6
6 6
8 8
5 5
5 5
5 5
8 8
8 8
6 6
7 7
8 8
6 6
8 8
7 7
6 5
7 6
7 7
7 7
7 7
6 6
7 7
6 6
6 6
6 6
6 6
5 5
9 8
7 7
7 7
9 8
8 8
7 7
7 7
9 9
8 7
8 8
6 6
8 8
6 6
6 6
6 6
8 8
8 8
7 7
6 5
6 6
7 7
8 8
8 7
8 8
6 6
7 7
7 7
8 7
8 8
8 8
7 7
7 7
8 8
7 7
6 6
6 6
6 6
6 5
6 6
7 7
7 7
7 7
8 7
9 9
7 7
8 7
6 6
7 7
8 8
8 8
8 8
8 8
8 8
8 8
8 7
7 7
8 8
7 7
8 7
4 4
6 6
8 8
7 7
7 7
6 6
8 8
10 10
8 8
9 9
7 7
8 8
8 8
6 5
8 8
10 10
8 8
6 6
8 8
8 7
7 7
8 8
8 8
7 7
7 7
7 7
7 6
9 9
6 6
7 7
12 11
6 6
9 9
7 6
8 8
7 7
6 6
7 7
11 11
8 7
8 8
8 8
8 8
7 7
7 7
7 7
6 6
6 6
7 7
7 6
8 8
6 6
8 8
8 7
7 7
7 7
7 6
5 5
7 7
6 6
3 3
2 2
5 5
4 4
2 2
2 2
3 3
4 4
20 20
22 22
15 15
23 23
19 18
14 14
20 20
7 7
6 6
17 16
10 10
14 14
15 15
13 13
6 5
9 9
12 12
4 4
9 9
5 5
12 12
14 14
13 13
14 14
9 9
13 13
9 9
6 6
16 16
13 13
10 10
18 18
11 11
20 20
23 23
11 10
16 16
9 9
6 5
15 15
10 10
8 8
4 4
2 2
7 7
13 13
11 11
7 6
17 16
3 3
15 15
19 19
24 24
15 14
18 18
6 6
16 16
11 11
9 9
8 8
8 8
11 11
6 6
12 12
19 19
12 12
17 17
18 17
25 25
15 15
12 12
4 4
11 11
8 8
11 11
10 10
11 11
6 6
10 10
9 9
14 14
10 10
10 10
16 16
10 10
6 6
7 7
11 11
12 12
16 16
20 19
14 14
11 11
12 12
19 19
26 23
13 13
17 17
11 10
14 14
19 19
9 9
9 9
8 8
17 16
24 23
17 17
15 15
20 20
26 26
14 13
26 25
15 15
13 12
9 9
17 17
9 9
5 5
15 14
11 10
4 4
18 18
16 16
9 9
18 18
20 20
14 14
19 18
16 16
18 18
19 18
13 12
11 11
12 12
10 10
7 7
8 8
12 12
12 12
9 8
6 6
11 11
9 9
9 9
15 15
10 10
6 6
8 8
9 9
11 11
7 7
9 9
9 9
10 10
16 16
18 17
17 17
18 18
25 25
12 12
14 14
15 15
8 8
14 14
4 4
18 18
16 16
18 17
11 11
14 13
13 13
9 9
19 18
11 11
9 9
8 8
19 18
16 15
8 8
4 4
14 14
7 7
12 12
6 6
15 15
17 16
12 12
14 14
9 9
13 13
5 5
18 17
15 15
11 11
22 20
11 11
7 7
19 19
17 17
11 10
18 18
19 19
10 10
9 9
18 17
20 19
13 12
19 19
13 13
18 18
10 10
12 12
12 12
7 7
8 8
12 12
11 11
12 12
8 8
8 8
20 20
12 12
16 16
12 12
17 17
12 12
9 9
15 15
16 16
21 20
22 22
16 15
15 14
14 14
9 9
11 11
22 20
7 7
15 15
14 14
11 11
7 7
9 9
6 6
7 7
14 14
9 9
9 9
3 3
7 7
9 9
4 4
16 15
12 12
6 6
13 13
9 9
7 7
10 10
15 15
25 24
19 18
7 7
14 14
16 16
8 8
13 13
22 21
21 21
16 16
18 18
16 16
18 18
14 14
5 5
15 15
18 18
11 11
7 7
16 16
9 8
11 11
6 6
4 4
15 14
7 7
9 9
16 16
12 12
12 12
19 18
18 17
13 13
7 7
17 17
6 6
15 14
7 7
16 16
21 20
11 11
6 6
11 11
12 12
8 8
8 8
16 16
4 4
8 8
6 6
11 10
13 13
12 11
8 7
14 14
11 10
6 6
7 7
11 11
11 11
6 6
14 14
11 10
13 13
10 10
16 16
19 18
16 16
9 9
17 17
11 11
9 9
13 13
12 12
25 24
10 10
17 16
11 11
4 4
16 15
21 20
14 14
17 17
11 11
9 9
19 18
18 18
8 8
23 22
10 10
16 16
10 10
9 9
17 16
17 16
16 16
19 18
9 9
11 11
13 13
15 14
12 11
7 7
16 15
9 8
6 6
15 15
13 13
10 9
21 21
19 19
16 15
18 17
21 21
18 18
9 9
3 3
11 11
9 9
11 11
12 12
11 11
8 8
9 8
3 3
3 3
8 8
8 8
11 11
12 12
9 9
8 8
14 14
12 12
6 6
12 12
14 13
20 20
5 5
6 6
16 16
14 14
17 17
8 7
19 19
6 6
19 18
8 8
20 20
18 17
11 11
12 12
20 20
18 18
7 7
12 12
21 21
16 15
16 15
18 18
22 21
12 12
8 8
11 11
14 14
11 11
6 6
16 16
14 14
6 6
11 11
10 10
10 10
7 7
10 10
14 14
5 5
12 12
6 6
16 16
17 17
11 11
9 9
20 19
17 16
7 7
24 24
19 19
7 7
9 9
3 3
25 25
16 16
9 9
4 4
11 10
13 13
9 9
12 12
9 9
3 3
15 15
19 19
14 14
13 13
12 12
10 10
16 16
14 13
13 13
3 3
12 12
15 15
15 15
15 15
18 18
20 20
12 12
19 19
9 9
11 11
9 8
10 10
14 14
3 3
7 7
8 8
6 6
8 7
15 15
5 5
9 9
11 11
13 13
3 3
9 9
13 13
11 11
8 8
17 17
8 8
12 12
13 13
14 14
15 14
22 21
17 17
11 11
21 21
13 13
14 14
20 20
4 4
7 7
17 16
15 14
22 22
14 14
15 15
2 2
10 10
4 4
8 8
7 7
6 5
9 9
12 11
6 6
13 13
6 6
17 16
9 8
9 9
21 21
10 10
10 10
18 17
8 8
6 6
17 16
9 9
13 13
19 18
6 6
15 14
13 13
11 11
8 8
10 10
7 7
6 6
4 4
9 9
13 13
9 9
12 11
7 7
12 12
6 6
7 7
14 14
17 17
19 18
12 12
22 22
19 19
17 17
20 20
20 20
26 26
18 18
18 18
20 20
28 27
8 8
9 9
8 8
15 15
19 19
11 11
9 8
15 15
15 15
6 6
14 14
14 13
14 14
11 11
11 11
7 7
13 12
7 7
12 12
22 22
15 15
22 22
18 18
18 17
22 22
14 14
11 11
16 15
14 13
19 19
8 8
8 8
6 5
10 10
10 10
11 11
9 8
5 5
8 8
9 9
21 21
8 7
6 6
15 15
17 17
20 20
19 19
19 19
16 16
20 20
17 17
10 9
12 12
16 16
14 14
18 18
6 6
13 13
10 10
15 14
9 9
19 19
10 10
10 10
9 9
12 12
9 9
7 7
10 10
11 11
14 14
16 16
9 9
6 6
7 7
9 9
6 6
10 10
9 9
11 11
19 19
22 21
15 15
18 17
14 14
15 14
10 10
11 11
7 7
19 18
10 10
16 15
18 17
19 18
16 16
13 13
13 13
17 17
13 13
8 8
11 10
11 11
17 16
4 4
9 9
7 7
3 3
11 11
4 4
11 10
26 25
16 14
16 16
21 20
8 8
10 10
10 9
21 21
19 19
19 19
12 12
13 12
6 6
8 8
20 19
8 8
15 14
9 8
11 11
11 11
14 13
6 6
11 11
4 4
25 24
13 13
9 9
6 5
13 13
17 17
22 22
16 16
15 15
8 8
20 20
9 9
11 11
14 14
15 15
19 17
22 22
11 11
16 15
7 7
7 6
13 13
11 10
17 16
15 15
16 15
12 12
11 10
9 9
7 7
12 12
10 10
13 13
6 6
7 7
9 9
8 7
8 8
7 7
11 10
20 17
11 11
6 6
11 11
16 15
19 18
16 16
17 16
13 12
13 12
18 18
16 16
7 7
11 11
7 7
17 17
12 11
11 11
16 16
12 12
9 9
12 12
25 25
13 13
8 8
14 14
13 13
17 16
9 9
23 22
18 17
11 11
7 7
16 16
15 15
13 13
20 19
18 18
19 18
22 22
20 19
7 7
15 15
13 13
21 20
10 10
4 4
13 12
10 10
11 11
21 20
9 9
6 5
9 9
14 14
10 10
8 7
20 20
11 11
7 7
10 10
6 6
12 12
5 5
6 6
13 13
8 8
8 8
11 11
13 13
7 7
4 4
9 9
17 16
13 13
15 15
16 16
15 15
12 12
12 12
17 17
11 11
14 14
18 18
6 6
20 20
8 8
9 9
11 11
7 7
13 13
3 3
9 9
3 3
6 6
13 13
21 21
17 16
3 3
20 18
12 12
12 12
13 13
18 18
14 14
17 16
9 9
15 15
22 21
8 8
18 18
6 6
7 7
10 10
9 9
9 9
9 9
12 12
14 14
8 8
18 18
7 7
7 7
15 15
9 9
8 8
13 13
7 7
6 6
18 18
11 11
10 10
13 13
6 6
14 14
21 21
24 23
12 12
13 12
19 19
7 7
13 12
17 17
11 11
15 14
15 15
19 18
11 10
16 15
19 19
13 13
9 9
18 17
12 12
6 6
10 10
18 17
3 3
11 11
11 11
13 13
10 10
9 9
11 11
5 5
11 11
11 11
10 10
13 13
8 8
9 9
12 12
4 4
10 10
16 16
22 22
19 18
18 18
14 13
14 14
18 17
14 14
12 12
8 8
11 11
7 7
18 18
4 4
10 10
8 8
18 17
8 7
6 6
17 16
17 16
22 21
19 18
18 17
16 16
20 19
16 16
13 13
13 13
11 11
20 19
14 14
5 5
13 13
23 22
14 14
13 13
14 14
7 7
9 9
14 13
13 13
14 14
9 9
14 14
7 7
14 14
17 17
12 12
19 18
16 16
14 13
13 13
11 10
13 13
14 14
4 4
9 9
6 6
6 6
9 8
4 4
12 12
8 8
9 9
12 12
4 4
11 10
15 15
15 15
9 9
15 14
18 18
8 8
10 10
16 16
4 4
7 7
14 14
8 8
13 13
10 10
6 6
6 6
10 10
13 13
6 6
6 6
8 8
18 18
9 9
22 21
18 18
17 16
8 7
14 13
22 22
14 14
18 18
21 20
5 5
18 18
15 14
5 5
23 22
21 21
10 10
12 12
15 15
19 19
12 12
14 14
14 14
9 9
6 6
14 14
6 6
14 14
8 8
13 13
10 10
13 13
10 10
12 12
14 14
11 10
6 6
11 11
11 10
8 8
9 9
14 14
10 9
13 13
14 14
21 21
12 12
16 15
15 14
16 16
20 19
6 6
16 16
14 14
3 3
12 12
18 18
16 16
19 19
19 19
11 11
9 9
7 7
7 7
8 8
13 13
10 10
6 6
9 9
11 11
13 12
16 16
25 24
12 12
19 18
18 18
9 9
15 15
14 14
9 9
14 14
3 3
11 11
11 11
10 10
9 9
9 9
6 6
13 13
11 11
15 15
12 11
18 17
9 9
17 16
12 12
8 8
7 7
11 11
11 11
9 9
19 19
13 13
17 17
6 6
18 18
15 15
15 15
16 16
21 21
18 18
4 4
5 5
10 10
18 17
15 15
12 12
7 7
22 22
20 20
14 13
19 18
24 22
9 9
10 9
6 6
7 7
12 12
8 8
15 15
11 11
6 6
13 13
12 12
10 10
11 11
7 7
8 7
6 6
9 9
9 9
9 9
9 9
17 17
7 7
6 6
16 16
23 22
15 15
12 12
25 23
6 6
9 9
22 21
11 11
11 11
3 3
13 13
11 11
13 13
9 9
13 13
9 9
15 15
11 11
14 13
10 10
10 9
12 12
11 11
14 14
17 16
18 18
19 19
17 17
18 17
4 4
19 19
18 17
12 11
10 10
8 8
10 10
21 21
15 15
7 7
6 6
6 6
17 17
18 18
9 9
6 6
11 11
10 10
15 15
9 9
10 10
11 11
10 10
8 8
12 11
7 7
10 10
15 15
10 10
8 8
20 20
16 15
14 14
20 19
16 16
10 9
20 19
18 18
15 14
4 4
9 9
16 15
9 9
9 9
6 6
11 10
8 7
13 12
15 15
7 7
16 15
9 9
19 19
9 9
12 12
20 19
23 23
13 13
13 13
8 8
10 10
7 7
22 22
14 13
9 9
13 12
8 7
3 2
8 8
11 11
14 14
6 6
14 14
15 15
13 13
11 11
3 3
6 6
6 6
10 10
9 9
22 22
17 16
11 11
10 10
9 9
18 17
18 18
19 18
14 14
20 20
52 51
43 43
48 47
52 51
50 49
43 42
53 51
24 24
19 19
9 9
14 14
52 51
29 28
50 49
14 13
27 27
42 41
16 16
50 50
58 58
45 45
19 19
22 22
51 51
48 47
49 49
12 12
53 52
19 19
28 28
16 15
61 61
52 51
46 45
52 51
};
\addlegendentry{\gree{}}
\addplot [thick, IdentityColour, forget plot]
table {%
0 0
79 79
};
\end{axis}

\end{tikzpicture}
\\[-1ex]
		{(f) \maxa{2} Instances, $\kSeql{3}$}
	}\bigskip

  \parbox{.3\textwidth}{%
		\centering
		 % plots_gree_lex_app/h_min_3_points.tikz
\begin{tikzpicture}
\begin{axis}[
legend cell align=left,
legend style={
    draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  fill=white,
    column sep=4pt,
    row sep=4pt,
    inner sep=3pt,
    nodes={inner sep=0pt},
    mark size=3pt,
    mark options={line width=1.5pt},
  },
title style={yshift=-4pt, inner sep=4pt},
xlabel=$\Rulelex$,
  x label style={yshift=2pt,inner sep=4pt},
  xmajorgrids,
ymajorgrids,
width=4.8cm,
x tick label style=overlay, 
  mark size=0.75pt,
]
\addplot [draw=ApprovalColour, fill=ApprovalColour, mark=*, only marks, opacity=0.5]
table{%
x  y
10 4
6 0
10 5
5 0
5 0
5 0
10 4
10 8
10 7
5 0
6 5
10 3
5 0
10 5
10 10
13 8
5 0
10 4
9 5
10 5
5 0
10 6
21 21
33 29
14 12
30 30
26 26
68 61
5 0
36 29
14 14
22 17
55 44
37 25
7 3
33 24
10 5
9 8
10 10
18 18
36 29
64 64
52 52
44 38
29 24
39 34
46 43
5 0
33 32
28 23
22 22
22 21
52 45
18 15
56 51
31 20
21 18
13 12
11 11
35 32
27 24
5 0
64 62
64 62
51 50
37 32
7 7
27 26
5 0
10 7
24 24
5 0
70 67
41 35
20 20
44 39
39 38
30 27
34 32
37 36
20 15
32 27
19 19
15 10
38 32
12 10
69 69
21 20
20 12
6 6
6 5
17 17
18 11
16 12
21 17
15 12
25 23
50 43
15 10
38 25
11 10
65 61
26 24
23 21
58 54
5 0
16 15
18 12
13 13
13 11
16 13
28 22
28 17
35 35
46 41
5 0
66 56
55 45
12 9
15 10
29 29
20 19
27 27
37 33
31 24
7 6
14 9
44 44
31 29
29 21
5 0
41 36
22 19
25 21
5 0
35 30
26 21
23 21
9 5
6 6
4 4
31 31
65 51
45 45
46 41
5 0
172 171
121 119
160 160
188 186
174 174
136 136
62 62
186 181
158 158
172 172
79 79
31 29
153 153
188 186
186 184
191 187
30 29
90 90
18 18
72 72
96 96
160 160
27 21
33 33
102 102
25 24
74 68
44 40
160 154
47 44
15 15
194 194
62 62
194 194
144 143
123 123
91 89
155 155
155 151
185 181
39 37
136 136
22 22
13 11
188 188
18 18
34 34
73 67
15 15
161 161
25 23
33 33
181 175
147 125
25 25
79 79
184 181
30 30
26 22
30 30
125 125
10 10
129 121
85 85
35 33
83 77
158 158
117 113
88 83
88 88
28 28
27 27
87 80
152 145
154 143
47 45
60 60
145 145
26 18
25 22
159 154
190 185
191 173
64 61
183 179
50 44
34 32
136 131
170 167
28 26
86 82
14 14
65 64
178 170
20 20
121 121
18 18
24 24
180 178
115 115
110 110
155 155
163 163
189 189
189 185
17 17
125 125
18 18
36 35
23 23
13 12
15 15
185 182
66 59
88 85
34 34
198 196
27 25
11 11
158 152
13 13
157 154
85 74
158 156
36 35
189 187
46 44
119 111
17 17
21 21
71 70
102 91
26 24
12 10
182 180
193 190
115 111
23 22
110 110
184 182
84 74
24 24
23 20
25 23
125 119
28 28
188 184
27 27
155 150
154 141
90 90
66 66
31 27
145 142
151 145
68 63
193 187
188 187
21 14
81 81
22 18
166 166
163 163
162 148
105 101
84 78
59 59
101 101
160 150
34 34
125 115
165 155
180 177
5 5
102 97
190 189
66 66
156 156
68 59
135 135
31 30
14 14
157 156
145 136
62 57
175 167
186 184
148 144
181 167
194 190
131 131
25 23
36 31
23 23
5 5
14 14
188 181
38 34
81 79
19 18
21 21
99 86
82 81
88 88
161 160
96 93
165 165
58 57
150 145
14 14
24 22
184 184
160 160
21 21
76 71
27 23
104 94
26 26
40 38
178 175
93 82
30 30
186 184
197 197
184 180
26 26
27 27
135 125
160 155
20 16
41 37
141 141
29 29
19 15
183 182
115 105
186 182
17 17
149 148
68 68
119 119
107 105
159 150
32 32
10 4
5 0
5 5
10 5
5 5
9 5
10 0
10 5
99 97
184 173
183 178
7 7
180 178
85 83
176 176
24 24
96 95
177 175
172 172
176 176
187 187
179 173
185 181
10 10
76 70
169 159
12 7
171 160
142 136
12 12
92 88
187 177
184 178
178 170
179 177
103 93
32 32
102 102
183 178
184 180
197 182
181 179
194 191
177 177
171 167
165 165
184 180
74 74
25 25
87 87
148 148
90 90
113 108
86 85
14 14
33 33
174 173
120 106
72 72
167 167
187 186
166 165
153 139
187 187
146 146
97 94
77 75
178 171
200 198
190 185
172 172
170 170
156 154
77 74
15 15
96 96
114 114
176 174
172 164
88 77
175 171
144 144
18 18
116 101
151 150
192 190
8 8
177 177
146 146
93 93
184 181
9 9
192 190
187 187
193 184
144 142
144 144
138 135
177 175
189 178
97 96
187 184
14 14
149 149
182 182
171 170
187 184
191 191
175 172
93 82
163 163
107 107
76 65
10 10
85 84
133 133
114 108
143 143
69 69
186 180
16 16
145 142
98 98
194 192
51 51
184 177
181 174
97 96
194 191
65 65
184 180
186 180
170 156
75 75
177 171
96 94
151 150
183 183
34 32
83 83
176 176
7 7
80 80
96 96
195 192
185 183
161 161
154 152
127 127
97 89
186 182
96 96
78 78
60 58
150 150
172 172
103 101
96 96
164 163
80 80
126 126
168 160
175 170
113 113
132 132
11 11
172 172
174 172
172 162
183 176
186 183
177 173
191 190
179 174
174 169
145 144
36 36
21 21
11 11
197 197
186 177
92 92
35 27
179 179
92 87
181 173
189 189
146 140
176 176
130 130
89 87
158 158
178 170
60 60
170 158
127 127
76 69
152 148
177 166
175 175
190 189
91 91
115 115
151 151
188 186
185 185
194 194
73 73
69 61
180 178
179 177
195 180
48 48
175 173
96 96
186 180
73 73
145 140
64 64
145 145
192 189
162 161
90 82
14 14
67 67
177 175
190 185
15 15
170 165
57 51
109 87
202 197
155 155
188 185
140 121
15 15
173 173
53 48
182 182
38 38
20 15
118 118
190 184
185 185
123 123
196 188
184 182
154 154
157 157
149 149
162 162
161 161
138 137
172 170
172 171
119 119
136 136
11 11
197 197
175 172
171 171
141 139
180 175
92 88
86 86
118 118
94 68
53 48
58 58
146 136
189 189
183 180
138 137
185 180
171 170
33 33
189 189
182 170
181 176
60 52
182 171
186 186
180 180
200 199
199 196
29 28
186 183
189 170
177 175
157 150
170 170
172 172
102 88
129 129
120 115
190 188
114 114
66 66
180 174
190 183
168 168
184 172
131 131
124 120
106 106
115 115
177 177
171 170
165 163
192 184
52 52
151 151
87 85
161 155
194 184
116 115
193 185
17 16
128 128
32 32
156 154
54 54
128 128
171 171
190 181
191 191
101 77
171 171
125 125
176 176
120 110
121 121
9 9
191 183
172 170
75 75
85 70
201 196
185 181
155 150
141 141
152 152
145 145
164 163
110 107
183 171
178 166
13 13
182 171
13 13
11 11
156 156
122 122
139 139
161 159
153 133
183 174
185 181
190 189
190 190
187 187
180 171
12 12
67 67
161 151
104 92
177 160
186 185
99 97
75 73
174 170
156 154
174 165
190 190
142 138
149 149
161 161
161 161
197 195
107 101
13 13
116 116
180 173
190 190
72 65
195 194
87 87
74 74
194 193
169 164
185 182
27 27
187 184
186 184
160 159
161 161
198 196
77 77
84 83
118 116
178 166
192 181
90 84
162 161
79 73
82 82
184 176
83 83
164 158
181 181
197 197
177 174
172 172
9 9
107 93
27 27
198 193
183 181
182 180
160 160
76 76
93 93
141 133
141 141
164 158
174 174
95 85
5 5
143 139
156 156
131 131
148 144
95 95
192 188
10 10
182 178
132 132
176 173
144 138
158 157
117 115
10 6
138 138
104 104
177 175
141 136
145 141
135 134
170 166
168 159
135 134
189 189
192 188
178 176
165 160
189 189
183 182
112 93
182 182
69 68
181 175
90 90
50 50
186 175
109 99
193 182
75 68
190 186
189 188
156 151
188 175
150 150
8 8
189 185
137 137
174 165
140 140
177 177
46 46
182 174
177 177
186 180
128 128
66 64
170 159
179 175
185 178
132 132
184 184
98 98
91 77
191 189
171 171
170 165
125 125
167 166
65 65
192 192
185 177
120 118
118 118
134 134
198 197
7 6
140 140
160 160
180 180
183 183
153 153
184 184
183 181
169 169
166 166
185 185
84 84
135 128
13 13
194 193
94 91
181 172
179 163
106 98
175 170
11 11
177 169
185 182
148 148
166 166
189 189
130 130
139 136
145 144
183 181
141 141
106 103
87 87
162 159
176 176
187 187
137 137
148 148
111 111
12 12
181 180
190 188
174 174
104 104
196 196
10 8
96 82
16 15
171 171
143 143
66 65
159 159
180 173
141 134
179 171
195 186
160 159
190 188
78 78
193 193
189 184
163 163
195 183
189 183
189 181
167 165
186 179
146 146
118 116
195 191
174 158
179 179
8 8
188 183
185 184
10 10
138 138
196 187
164 164
154 151
178 178
171 165
71 71
187 185
129 124
89 77
98 95
94 88
129 129
92 92
166 166
190 187
152 149
126 126
188 188
99 99
90 90
91 87
181 178
45 45
110 108
182 176
200 195
189 187
185 181
184 184
182 180
191 187
97 97
126 126
152 149
81 79
172 166
157 157
65 65
169 165
166 165
141 141
8 8
189 189
21 20
190 190
185 172
177 171
154 151
167 167
99 97
176 173
171 168
108 108
116 110
121 121
173 171
191 187
155 155
123 120
170 170
155 155
64 60
21 21
72 72
147 147
143 143
187 187
127 125
187 182
186 180
125 125
56 56
124 124
71 71
113 109
112 106
22 22
127 127
196 194
178 176
144 139
175 171
146 146
192 178
177 171
165 163
168 168
114 114
150 150
182 182
88 87
147 147
53 53
102 101
109 97
9 9
164 160
63 61
144 144
179 178
101 101
174 174
162 162
178 176
114 114
201 200
27 27
191 179
146 146
152 149
127 127
67 67
144 144
186 178
10 10
192 188
187 177
178 175
98 98
174 170
119 119
187 183
164 155
132 132
96 96
56 56
93 93
174 168
191 180
108 108
172 165
167 166
149 149
174 174
94 93
174 173
77 77
147 147
24 24
154 154
118 118
189 184
187 176
178 174
171 166
150 148
121 121
81 81
68 68
188 188
193 181
188 186
98 98
186 186
180 178
195 188
191 184
138 128
189 189
155 154
188 184
94 93
145 145
7 7
76 67
173 173
48 48
85 85
152 152
79 79
121 121
154 154
113 108
159 157
145 145
42 42
178 171
162 159
59 59
143 143
168 161
66 66
184 181
165 165
176 176
101 93
80 80
14 14
11 8
188 181
147 146
193 181
165 159
159 153
173 173
179 174
98 97
141 136
25 25
172 170
184 183
145 145
179 174
163 159
49 49
105 104
189 187
121 121
190 183
152 152
185 185
184 173
187 187
198 194
169 169
175 172
171 164
194 192
182 178
166 166
91 91
147 146
182 178
186 186
143 143
11 11
71 54
174 168
99 83
192 187
71 71
199 199
95 95
191 187
189 189
14 12
185 184
194 189
138 136
157 157
191 189
187 187
130 130
184 181
107 107
192 190
194 189
193 193
175 173
177 177
68 68
86 86
170 170
60 60
144 144
161 161
45 44
169 169
9 9
78 76
195 193
19 19
156 141
129 126
179 179
184 177
176 174
183 181
188 188
8 8
190 186
184 180
17 17
197 197
144 143
126 126
86 86
196 196
189 189
167 167
158 156
89 89
194 192
130 130
144 140
190 188
146 135
153 153
193 190
96 90
133 131
132 120
72 72
80 76
150 145
176 174
161 160
118 118
150 141
21 21
108 100
155 150
182 181
101 101
177 177
114 113
199 197
182 163
138 133
30 30
183 178
181 170
178 176
107 106
180 180
91 81
177 177
190 186
201 194
113 113
177 176
188 182
8 7
9 9
55 55
194 190
8 8
145 145
171 161
201 197
186 183
185 181
92 92
165 162
175 170
185 182
71 66
94 94
186 184
80 80
180 171
184 181
168 157
105 105
190 186
140 140
57 51
167 162
140 140
178 178
114 112
193 188
92 90
88 88
106 102
132 132
178 176
9 9
180 180
184 179
178 178
157 157
199 196
95 91
155 152
190 188
120 120
184 184
75 75
183 182
194 194
170 170
166 166
6 6
37 37
121 121
165 161
12 8
167 165
148 130
166 166
100 97
11 8
50 50
181 176
155 155
190 184
131 131
154 154
170 164
187 187
188 184
109 109
85 85
166 156
176 166
11 11
184 179
154 147
148 148
80 80
168 158
44 43
110 105
189 185
70 64
67 67
181 179
188 183
176 173
135 135
169 167
195 189
101 91
188 182
148 148
184 178
176 176
109 109
57 55
126 126
110 101
151 148
179 174
174 174
90 84
59 59
173 156
46 44
182 180
193 186
15 15
180 176
191 191
162 160
174 174
55 55
190 188
192 188
156 156
163 161
6 5
126 126
181 177
38 38
202 181
94 94
43 43
168 158
97 83
177 177
183 179
6 6
153 151
187 186
75 75
98 93
168 164
127 127
172 172
75 75
157 148
153 153
92 90
130 127
14 14
122 122
116 106
157 157
11 11
185 181
172 172
146 146
174 173
102 82
195 188
172 171
123 123
132 132
180 175
159 159
192 189
112 109
171 168
153 153
83 73
190 182
174 174
178 173
173 168
9 9
178 169
158 158
199 198
74 73
201 195
177 173
174 173
18 17
184 179
196 196
174 166
155 147
194 191
191 188
170 169
33 33
166 164
62 54
188 186
170 168
177 173
172 155
186 179
174 174
113 110
83 83
193 187
171 171
126 122
156 151
29 29
190 190
179 179
191 188
179 175
173 160
145 145
245 241
133 133
147 142
127 126
179 170
111 111
146 146
96 86
158 157
95 90
181 174
11 11
160 160
178 178
149 145
180 177
183 175
125 125
114 114
46 46
102 87
94 79
98 98
175 175
10 6
188 178
168 168
135 135
172 172
175 172
43 42
175 174
73 73
129 129
143 139
141 137
173 173
91 91
94 69
20 20
160 156
143 141
198 194
11 11
147 147
174 174
52 52
142 136
54 54
44 34
151 151
197 197
175 173
173 173
193 192
198 194
96 96
46 44
141 137
191 178
168 168
166 162
185 175
165 165
160 160
189 182
65 65
101 101
5 5
47 47
135 134
122 122
98 93
9 9
128 128
185 185
89 89
92 91
171 166
43 43
191 189
166 162
188 184
75 71
177 177
28 28
186 184
194 194
191 189
124 117
177 173
183 182
145 145
183 177
140 136
138 138
160 157
182 179
150 150
183 180
8 8
161 159
187 179
177 175
196 188
186 184
183 181
60 55
174 171
170 168
181 175
155 152
174 174
189 186
178 177
182 177
126 125
188 186
169 169
191 181
7 7
153 153
95 85
180 166
142 142
190 190
178 171
166 164
108 108
10 10
179 173
75 75
188 187
158 155
147 147
188 188
134 134
170 170
162 158
100 96
39 39
132 131
9 9
177 175
107 98
175 170
126 126
89 89
189 186
95 95
191 182
10 10
146 143
97 87
183 173
186 186
195 183
186 185
133 123
164 162
127 122
195 188
14 10
184 183
190 190
79 69
96 96
99 99
75 75
183 175
135 135
182 180
184 179
92 92
191 191
192 186
169 167
198 193
174 172
120 119
158 158
174 162
74 73
195 193
172 172
187 180
191 180
195 186
190 190
70 60
71 63
174 167
24 24
181 176
192 192
77 60
10 10
130 130
190 187
162 161
184 179
93 93
120 118
12 12
162 162
175 173
87 87
181 181
22 22
181 179
169 164
196 194
111 111
179 171
192 191
99 98
98 94
19 19
69 69
146 144
186 184
158 154
115 110
190 190
201 184
182 162
37 37
157 147
175 173
168 163
74 74
182 168
136 136
112 112
174 174
169 169
17 17
149 146
94 78
181 178
10 10
138 138
8 8
149 136
86 84
187 187
148 148
22 17
181 177
31 31
28 28
180 180
17 12
111 110
127 127
197 186
198 198
182 179
187 184
191 188
163 163
118 118
106 92
162 162
161 159
188 184
131 124
168 166
198 198
22 18
149 136
175 172
162 151
92 87
80 77
156 156
183 179
177 171
104 102
90 85
167 167
54 54
199 196
180 174
59 57
102 102
132 132
190 190
159 158
189 187
28 28
138 138
206 201
176 170
84 78
140 138
184 183
178 176
169 166
149 139
58 58
181 178
87 86
196 187
166 165
185 176
10 10
183 183
165 161
135 132
80 80
142 142
80 80
186 182
159 156
185 181
89 89
191 174
181 173
8 8
166 165
172 172
176 172
182 182
95 85
176 176
153 153
174 173
198 197
167 167
163 158
101 99
138 138
173 172
162 160
179 179
134 134
187 177
171 171
189 189
156 156
91 91
180 178
173 172
184 184
105 80
85 78
185 182
178 174
138 138
173 168
177 175
100 100
91 89
147 142
162 160
170 168
194 193
130 129
191 191
128 126
157 157
174 174
181 181
95 95
92 86
182 182
192 190
190 190
176 174
106 106
87 83
187 187
191 191
178 176
191 187
192 192
180 176
141 141
178 176
197 197
105 105
177 177
188 182
191 180
172 170
150 150
140 140
189 184
192 190
173 170
176 171
180 180
85 85
93 88
159 154
107 92
185 176
41 41
151 149
180 177
156 156
192 192
168 168
199 194
191 191
84 83
173 172
194 183
191 189
147 142
154 153
161 161
117 117
179 175
168 166
178 177
128 128
163 163
10 10
118 117
181 180
135 135
178 173
199 196
174 158
6 6
164 163
174 173
173 171
133 129
26 26
133 132
168 168
90 85
56 56
179 168
172 170
145 145
6 6
164 159
189 180
180 180
66 66
186 186
146 146
186 181
173 168
155 155
191 191
172 172
174 169
183 175
127 127
179 173
171 151
93 93
74 73
208 208
100 88
184 182
170 163
151 151
194 191
196 194
104 104
19 19
179 179
168 166
172 172
9 9
149 149
173 171
194 194
172 170
162 160
187 181
72 72
33 32
171 171
186 182
151 148
186 180
185 179
62 62
161 161
183 179
42 42
154 154
89 87
186 185
139 138
154 154
154 154
10 10
183 178
176 174
133 133
89 89
200 194
157 157
191 180
190 190
164 163
152 149
143 136
163 163
161 161
165 155
13 13
84 84
157 155
178 176
170 169
161 161
144 144
182 182
97 97
180 173
15 12
97 83
128 128
14 13
180 173
189 187
184 184
89 87
172 172
59 59
30 30
70 70
100 100
54 54
174 174
46 46
10 10
177 173
87 87
168 161
7 7
171 165
195 192
34 34
125 125
187 187
192 186
181 179
13 13
175 175
171 171
172 168
167 167
96 94
192 192
10 9
121 121
196 195
91 87
179 174
131 131
198 196
172 164
116 115
98 97
182 182
192 178
158 149
196 196
147 147
197 197
57 47
184 174
165 163
138 138
15 15
181 176
159 146
13 13
183 179
98 98
192 185
185 185
184 179
115 115
188 186
177 173
201 201
195 180
40 40
189 183
171 170
107 107
178 170
85 85
104 104
198 192
184 179
182 177
176 163
9 9
150 148
88 72
189 189
152 152
172 155
102 96
105 105
167 158
87 83
107 107
188 182
193 193
129 128
35 35
183 176
94 86
93 93
183 180
95 95
154 154
126 126
156 153
149 146
13 13
51 51
71 65
95 88
8 8
104 104
181 181
142 140
175 171
8 8
97 92
169 167
116 116
106 96
195 189
109 109
154 154
173 161
177 177
202 198
191 179
152 148
186 174
45 45
106 106
175 171
41 41
188 188
76 76
180 174
186 182
183 176
69 67
14 14
7 7
107 100
60 60
129 129
173 171
113 113
185 181
106 96
190 188
117 117
151 149
111 111
148 148
179 178
89 89
24 23
182 180
155 155
182 182
70 69
92 83
90 90
20 18
138 138
143 143
103 98
171 170
65 65
12 12
149 146
172 167
10 10
119 119
49 49
201 199
165 161
180 177
151 149
178 170
194 192
172 158
106 94
167 156
183 180
174 162
175 162
179 177
28 25
183 174
17 16
192 187
178 174
11 6
177 175
47 40
166 162
137 136
64 64
175 164
185 185
175 164
178 178
181 178
133 133
165 165
183 175
169 167
133 133
69 69
194 187
63 63
187 181
174 172
181 179
161 159
193 190
175 175
97 85
71 64
101 101
97 94
165 163
84 84
26 26
148 143
133 133
93 93
158 158
185 185
191 191
31 31
180 180
132 130
199 197
138 123
68 68
111 111
152 152
196 187
171 171
182 175
189 176
25 25
188 179
169 169
151 150
102 102
184 170
168 166
107 97
171 170
103 103
169 165
187 187
123 123
191 185
88 72
179 172
184 176
129 129
163 159
90 90
6 6
81 81
171 168
187 183
23 23
35 35
179 172
112 112
176 175
194 190
200 198
172 170
10 10
186 180
167 165
103 100
189 186
174 174
143 143
17 17
82 82
105 105
95 85
54 54
176 174
77 77
188 185
192 190
152 152
182 180
178 176
44 44
190 186
189 189
199 194
9 9
82 82
190 187
190 185
148 148
167 167
72 72
64 60
108 108
161 161
125 125
184 184
181 178
186 186
86 86
142 140
155 155
120 120
142 142
63 63
144 142
126 126
28 28
12 12
133 130
24 23
150 150
95 85
130 130
125 125
96 96
123 123
9 9
88 84
187 185
36 34
160 135
186 183
62 62
20 20
178 178
184 169
182 171
142 142
161 160
124 124
192 188
65 65
179 175
84 84
161 161
172 162
143 143
194 194
176 175
186 178
188 181
167 167
180 178
142 127
174 173
144 144
187 180
121 121
178 175
182 182
175 175
117 117
150 150
122 119
185 182
169 164
45 45
176 170
188 184
173 168
166 165
152 152
176 175
105 105
140 138
163 163
102 93
7 7
195 195
19 19
56 54
183 163
156 156
173 162
185 185
181 178
184 182
189 189
176 171
139 139
11 11
60 60
179 171
191 191
39 39
99 99
177 177
187 182
145 140
178 161
186 185
91 89
180 180
160 160
152 151
185 178
191 185
188 181
156 154
183 173
134 133
101 98
85 70
186 159
20 18
175 163
180 178
150 145
67 67
184 177
193 183
136 136
91 91
171 171
181 173
166 166
179 178
196 191
96 86
87 87
66 64
105 103
164 164
187 180
96 96
145 145
181 181
181 178
196 194
121 121
80 76
189 187
183 168
143 143
45 45
156 156
166 165
184 177
30 30
121 116
176 174
205 196
168 164
81 81
8 8
192 190
98 90
183 183
29 29
88 88
178 178
24 23
9 9
187 183
11 11
172 172
172 170
20 20
170 163
184 182
98 88
82 82
129 129
113 108
157 155
173 173
165 165
23 23
196 191
176 176
183 177
95 95
136 136
23 16
17 14
26 20
23 18
15 10
18 12
17 4
19 17
18 13
24 22
18 5
20 14
20 10
22 20
25 19
20 17
19 16
24 20
19 14
24 21
21 21
24 22
22 21
17 15
20 18
21 21
23 20
16 15
25 15
23 17
22 17
18 12
15 0
17 13
12 5
19 10
19 9
16 4
22 14
18 14
22 17
23 23
23 15
23 22
16 0
22 21
22 18
21 20
15 5
22 16
19 14
19 8
17 9
21 21
24 16
25 19
24 22
21 13
19 9
22 20
27 18
22 16
21 14
22 17
19 11
23 12
16 10
20 14
19 14
21 19
14 4
22 15
15 9
10 10
17 11
23 21
18 15
21 13
21 20
15 10
27 18
25 18
20 17
20 14
15 4
22 21
24 19
29 24
23 15
24 24
20 15
27 18
16 4
26 18
20 19
18 13
23 21
26 18
15 5
10 5
19 10
22 17
18 15
23 18
26 20
19 14
28 23
18 8
11 11
20 19
10 5
15 12
15 0
19 10
10 5
29 27
27 24
22 12
16 16
21 14
22 14
24 21
17 11
11 6
25 20
25 20
27 27
25 23
19 16
21 21
24 18
30 24
17 4
23 18
16 10
22 19
25 25
16 11
19 14
21 18
15 3
21 14
19 14
22 22
27 20
23 19
15 10
21 20
22 21
14 5
26 25
20 15
19 14
16 9
22 14
22 22
16 15
21 18
21 15
16 14
24 18
26 17
21 21
16 9
21 14
26 17
19 14
22 13
20 15
27 25
21 14
23 17
13 4
22 19
16 16
10 9
10 5
19 13
26 26
21 12
22 21
25 24
20 15
24 21
10 9
20 20
19 14
24 14
28 27
22 21
26 24
25 23
20 15
19 13
24 17
24 13
20 16
23 17
23 16
19 12
24 23
15 15
26 19
25 25
18 14
21 11
19 14
19 15
16 11
21 14
22 15
15 15
10 10
24 22
11 5
19 15
25 25
24 19
22 14
26 19
16 16
28 23
15 4
21 13
22 21
21 17
15 14
24 19
18 16
21 20
22 18
27 25
10 5
11 8
20 14
19 14
25 16
18 10
35 33
25 20
23 19
21 19
20 16
20 13
25 22
16 10
21 12
22 20
19 13
25 15
23 18
20 15
22 21
19 17
15 14
22 21
15 14
21 20
24 15
17 14
23 21
24 19
15 0
16 13
11 5
16 10
18 4
20 13
22 21
22 17
23 16
25 20
18 14
41 35
20 17
27 20
22 14
24 20
22 15
17 17
31 28
16 14
23 23
22 18
26 24
14 4
29 28
25 21
23 21
16 9
17 14
22 21
22 15
22 20
19 11
20 10
18 16
21 16
23 15
20 19
26 18
17 15
16 10
22 18
19 15
25 19
25 24
19 14
24 18
22 17
14 4
16 14
23 15
19 12
18 9
29 29
11 9
12 9
16 4
25 14
25 17
23 20
16 13
18 13
22 21
14 4
19 14
10 5
17 15
22 20
28 24
14 8
15 0
27 22
22 21
10 10
10 5
17 9
23 15
19 12
25 20
23 17
15 0
19 12
16 10
16 11
20 13
24 20
17 17
22 14
21 16
23 18
21 21
10 10
20 15
19 18
11 10
15 10
24 22
23 18
18 0
28 23
16 16
10 9
24 24
17 17
20 20
12 12
19 19
11 11
16 16
17 13
13 13
23 23
11 11
33 33
70 62
52 47
62 62
62 61
39 37
50 50
38 38
55 47
56 56
61 61
72 50
30 28
32 32
75 72
67 67
67 67
47 44
28 28
28 26
62 62
37 35
41 41
42 42
46 46
56 51
58 58
12 12
41 40
57 57
41 41
44 39
23 23
50 50
36 29
41 41
31 26
56 53
51 46
45 40
50 50
67 62
72 72
42 42
41 26
41 41
52 47
61 51
20 20
54 54
47 42
67 56
75 75
75 72
57 57
36 36
40 35
46 40
56 56
31 31
54 54
36 29
37 28
49 49
37 37
30 30
39 37
46 46
43 42
56 51
48 48
28 28
53 53
27 27
47 47
43 43
49 49
42 39
45 45
41 36
33 31
38 38
27 26
55 55
46 46
54 54
24 20
36 34
60 60
31 31
17 17
37 32
28 28
32 32
35 35
31 27
16 16
47 47
54 48
33 32
32 32
32 32
22 22
20 20
40 40
69 68
46 46
71 51
80 65
51 36
35 35
65 65
52 47
46 46
65 60
31 31
31 27
51 51
25 15
44 37
37 35
41 41
49 39
65 60
48 48
60 50
66 61
45 40
18 18
27 27
27 27
42 37
58 58
20 20
65 40
41 37
39 39
41 40
47 47
48 48
46 41
29 29
23 23
39 39
32 32
53 52
54 39
20 15
42 37
70 67
41 41
36 36
45 43
41 36
25 25
46 41
62 50
41 36
48 48
28 18
61 61
33 21
55 55
72 67
50 36
35 35
41 36
56 56
60 60
52 47
51 51
25 25
51 51
26 26
47 45
76 70
54 49
66 66
70 55
55 51
75 60
66 55
32 32
35 35
45 40
61 56
38 33
44 41
47 41
39 38
37 22
33 30
36 36
27 27
37 37
40 40
63 58
26 26
54 54
45 40
32 32
45 35
21 15
21 20
47 42
47 45
41 41
41 41
52 47
35 31
39 35
25 25
15 15
58 52
40 40
52 52
31 31
55 55
50 45
37 35
66 61
40 36
39 37
45 45
40 31
33 33
45 45
40 35
43 43
47 47
50 44
23 23
41 36
30 30
27 27
35 35
32 32
51 51
35 35
44 44
36 36
45 45
36 36
31 31
40 40
62 58
55 55
65 65
44 44
28 28
50 45
25 20
54 54
34 34
35 33
45 45
20 20
25 25
49 48
43 43
28 28
29 29
43 38
30 30
36 36
34 25
67 62
76 76
44 25
28 27
45 30
48 47
50 47
57 52
27 27
77 77
37 36
60 50
45 40
46 45
26 26
40 39
39 39
44 44
36 36
33 33
27 27
35 30
36 36
36 36
48 48
46 46
30 30
41 36
55 55
51 51
27 23
34 34
32 27
45 45
44 44
38 33
46 46
60 56
72 68
45 40
51 46
20 20
35 31
35 31
62 57
36 36
40 40
51 47
46 40
51 46
37 36
28 27
31 31
75 70
35 26
68 68
46 46
70 60
55 45
50 45
30 30
31 21
40 40
46 46
61 51
51 51
47 42
55 37
77 77
65 60
35 30
50 50
39 39
86 86
25 20
46 35
40 35
41 41
50 45
43 43
33 33
51 51
42 40
37 37
36 36
30 30
29 29
22 22
51 51
41 41
23 23
49 45
29 18
53 53
21 21
42 42
35 35
32 31
33 33
50 50
47 42
75 75
75 75
40 36
67 67
68 68
67 66
20 15
68 65
48 47
34 29
51 51
65 60
46 35
41 41
24 20
46 44
81 81
47 37
56 51
38 33
39 39
47 47
11 11
39 39
32 32
54 53
68 68
51 51
31 25
72 67
33 28
31 31
42 42
40 40
35 30
44 41
53 53
52 52
63 63
38 38
39 39
49 49
29 24
36 36
39 39
44 44
37 37
51 46
52 52
39 39
56 56
30 25
37 36
31 31
31 26
11 11
60 55
27 27
37 37
49 44
26 26
46 46
53 53
56 56
44 44
41 41
42 42
45 36
55 50
40 40
76 60
45 40
62 52
61 55
36 36
45 45
31 30
49 44
42 42
70 55
40 39
31 30
15 15
46 46
38 35
27 17
46 46
38 37
49 48
43 43
25 25
42 37
39 39
40 40
47 47
25 21
36 36
35 20
42 40
66 62
36 36
66 45
60 50
32 32
50 41
51 50
50 42
45 45
61 61
65 65
51 41
53 53
50 50
45 45
56 46
75 75
41 41
32 32
29 29
33 30
32 32
43 41
28 28
74 65
51 50
29 29
50 45
67 67
20 20
75 75
56 56
40 36
25 25
66 65
25 25
54 54
46 41
51 51
42 42
28 28
30 25
36 36
42 42
43 43
27 26
24 21
27 27
34 31
50 50
63 63
32 32
48 47
38 35
60 46
51 32
66 51
55 42
59 59
46 46
66 66
48 47
60 45
29 28
59 50
41 41
55 50
46 46
55 50
55 25
33 25
65 62
41 41
37 33
52 45
40 39
39 39
41 41
50 50
23 18
51 51
37 37
35 35
56 51
21 11
43 35
37 32
46 46
41 41
36 36
44 43
46 46
23 17
26 26
20 20
51 51
33 24
45 43
35 35
41 41
40 40
42 42
35 35
36 36
53 53
25 25
47 47
14 14
45 40
44 44
28 27
48 48
14 14
44 44
17 16
26 21
40 40
20 20
55 55
56 56
61 56
46 41
65 60
40 40
52 45
45 42
35 27
40 40
48 42
43 36
71 66
61 56
55 50
47 31
59 59
32 32
60 25
50 50
23 22
52 52
50 50
40 40
31 26
52 52
54 54
46 45
36 36
31 30
42 42
31 30
41 38
41 41
31 31
27 27
51 48
42 42
20 20
41 36
49 34
67 62
42 42
52 50
45 45
42 42
38 38
61 60
38 38
37 37
56 45
55 55
25 25
56 51
38 37
26 26
55 55
46 41
36 36
30 30
44 40
36 35
46 41
25 13
38 38
51 50
20 20
36 36
57 56
43 43
33 33
53 53
34 34
30 30
42 37
41 16
38 38
54 54
31 31
52 52
47 42
25 10
60 50
76 65
51 51
37 26
55 46
25 24
26 24
41 36
70 56
37 32
40 35
45 38
55 45
55 50
22 20
56 51
41 39
40 40
56 51
36 31
55 55
42 26
36 26
50 45
33 33
43 43
42 42
38 37
26 26
47 46
48 46
36 36
32 27
26 21
30 25
40 40
25 25
52 49
47 47
31 26
50 45
45 45
46 46
16 16
55 50
76 65
37 37
58 58
61 56
54 49
30 25
56 56
35 30
51 44
40 40
52 50
27 27
55 48
35 32
65 61
60 45
36 32
49 49
51 41
65 56
56 56
50 46
36 36
33 33
45 35
58 53
47 46
21 20
69 69
43 43
37 37
45 45
27 22
42 42
67 58
20 15
36 36
37 37
56 51
37 32
37 37
40 40
20 15
61 61
36 36
45 45
30 30
38 37
68 63
53 43
16 16
30 30
66 62
47 47
54 45
30 25
56 56
40 40
52 52
50 50
30 30
26 26
52 52
41 26
45 40
70 70
53 53
55 55
45 45
30 30
43 42
27 26
24 21
40 35
41 41
34 34
20 10
46 36
32 32
55 50
44 44
23 23
35 30
41 36
43 43
40 40
35 30
37 36
30 30
34 34
47 47
75 70
42 42
47 47
37 37
24 24
36 30
38 38
49 49
34 34
48 43
33 28
22 22
42 37
41 41
28 28
31 31
26 24
65 45
65 63
53 49
33 32
58 58
76 75
45 45
52 41
36 36
47 47
40 30
60 55
42 42
21 21
60 55
40 40
49 45
56 36
52 50
32 27
51 51
51 51
50 48
25 19
26 26
42 37
51 41
31 27
38 38
45 45
42 42
37 37
20 20
27 27
23 23
40 35
53 53
35 35
54 49
25 17
42 42
37 26
36 36
58 56
50 45
28 25
62 55
61 57
57 52
55 55
61 60
60 55
31 28
80 71
22 22
71 71
50 35
34 30
39 39
46 41
42 42
35 35
52 48
55 51
50 50
76 66
31 31
35 30
51 45
51 41
82 80
45 40
55 55
39 38
42 42
55 41
26 26
60 60
46 32
53 45
61 56
51 47
57 57
65 55
59 59
46 36
46 46
36 36
48 45
35 35
45 45
31 28
47 45
21 21
37 36
44 44
31 31
28 28
45 45
61 61
31 31
59 56
39 38
47 47
43 38
24 24
43 43
15 15
50 45
41 41
57 52
21 21
40 40
44 39
47 46
55 51
44 40
62 62
31 31
30 30
36 26
41 41
39 39
35 35
55 50
56 51
66 66
42 42
37 37
49 49
38 37
43 43
31 31
35 35
19 19
44 39
51 51
27 22
39 39
50 36
53 53
28 28
36 27
21 21
52 52
40 35
50 49
47 47
52 52
26 26
49 49
37 37
36 36
30 30
32 28
45 36
17 17
54 54
40 40
48 48
38 37
30 10
37 37
42 42
43 43
37 37
30 30
40 40
41 41
47 47
37 36
57 57
47 45
60 60
75 60
56 51
61 56
55 51
14 14
55 55
66 66
25 25
61 61
21 21
52 40
46 42
45 45
39 34
39 39
49 49
35 35
45 40
65 56
40 40
57 49
20 20
35 35
34 29
38 29
47 47
41 36
32 32
47 47
47 47
32 31
28 28
56 56
62 62
51 51
41 41
59 44
48 48
65 60
56 51
28 28
36 36
40 40
49 45
70 50
51 51
53 53
70 67
65 65
51 48
51 42
60 47
41 36
75 54
59 54
30 30
55 47
54 49
34 25
55 55
25 25
42 41
55 55
57 45
35 30
31 31
58 53
56 53
58 58
37 37
66 52
57 53
65 61
70 64
30 30
39 39
32 32
56 56
21 21
53 48
51 51
27 27
40 40
50 46
50 50
44 44
20 20
44 41
60 51
23 22
32 32
35 35
46 46
19 18
39 39
66 61
40 35
49 49
61 61
55 40
55 51
27 26
71 68
35 35
50 50
59 59
40 35
21 20
35 32
50 45
51 51
28 28
27 27
33 33
31 31
36 36
39 39
24 24
20 20
42 42
56 56
56 51
40 40
48 47
51 46
15 15
35 35
60 60
42 42
37 37
15 15
23 17
41 40
43 42
47 42
41 41
55 55
44 44
24 24
35 35
35 35
20 20
21 21
40 40
23 23
39 32
53 53
43 43
38 38
66 65
39 39
44 44
57 57
10 10
55 46
61 61
46 40
35 35
62 57
56 51
47 46
43 43
55 45
67 62
56 56
47 46
47 47
55 55
61 61
37 35
60 30
35 35
30 25
44 44
40 40
33 33
61 61
49 45
45 45
29 26
61 61
40 39
21 21
45 45
34 34
26 26
32 27
71 71
53 53
44 41
47 47
30 25
37 37
51 41
54 54
43 41
54 54
74 70
49 49
69 66
66 61
40 39
26 26
46 45
77 72
61 57
47 47
42 40
34 34
50 45
76 72
60 56
33 33
32 31
51 48
38 38
69 69
27 25
50 49
27 27
47 47
44 44
44 33
46 46
40 31
67 67
69 69
67 67
52 52
27 23
45 31
43 42
35 35
31 31
28 28
47 45
50 50
47 47
36 36
49 48
48 48
49 46
46 36
26 26
45 45
36 36
47 47
38 38
40 40
46 38
20 16
49 40
46 36
38 35
46 43
66 62
53 53
56 51
64 60
41 36
66 42
61 61
64 64
50 50
61 50
70 65
35 25
22 22
89 84
55 50
63 58
26 26
46 37
27 24
20 20
28 28
51 51
47 47
25 25
35 30
31 31
26 26
56 55
36 32
45 40
30 30
36 36
38 38
20 19
59 59
49 49
};
\addlegendentry{\app{}}
\addplot [draw=GreedyColour, fill=GreedyColour, mark=asterisk, only marks, opacity=0.5]
table{%
x  y
10 10
6 5
10 10
5 5
5 5
5 5
10 9
10 9
10 10
5 5
6 5
10 9
5 5
10 10
10 0
13 13
5 5
10 9
9 9
10 10
5 5
10 10
21 21
33 29
14 14
30 28
26 26
68 68
5 5
36 36
14 14
22 22
55 51
37 37
7 7
33 33
10 9
9 8
10 10
18 18
36 35
64 62
52 52
44 43
29 29
39 37
46 46
5 5
33 33
28 28
22 22
22 21
52 52
18 18
56 56
31 28
21 20
13 12
11 11
35 33
27 26
5 5
64 64
64 62
51 51
37 36
7 7
27 24
5 5
10 10
24 24
5 5
70 67
41 38
20 20
44 44
39 38
30 30
34 34
37 36
20 20
32 32
19 19
15 15
38 38
12 9
69 69
21 21
20 19
6 6
6 6
17 17
18 15
16 16
21 19
15 13
25 23
50 50
15 10
38 38
11 10
65 61
26 26
23 19
58 56
5 5
16 16
18 18
13 13
13 13
16 16
28 27
28 25
35 35
46 44
5 5
66 64
55 55
12 12
15 15
29 26
20 19
27 25
37 35
31 30
7 7
14 14
44 43
31 30
29 28
5 5
41 41
22 22
25 23
5 0
35 35
26 24
23 23
9 9
6 6
4 4
31 31
65 61
45 45
46 46
5 5
172 172
121 121
160 160
188 188
174 174
136 136
62 62
186 186
158 158
172 172
79 79
31 28
153 153
188 188
186 185
191 190
30 30
90 90
18 18
72 72
96 96
160 160
27 27
33 33
102 102
25 25
74 72
44 42
160 160
47 47
15 15
194 194
62 62
194 194
144 144
123 123
91 91
155 155
155 153
185 185
39 39
136 135
22 22
13 13
188 188
18 18
34 34
73 73
15 15
161 161
25 25
33 33
181 179
147 143
25 24
79 79
184 182
30 30
26 24
30 30
125 115
10 10
129 129
85 85
35 35
83 81
158 158
117 117
88 88
88 88
28 28
27 27
87 87
152 150
154 154
47 47
60 60
145 145
26 26
25 25
159 157
190 188
191 190
64 64
183 183
50 49
34 34
136 136
170 169
28 28
86 84
14 14
65 63
178 178
20 20
121 121
18 18
24 24
180 180
115 115
110 110
155 155
163 163
189 189
189 189
17 17
125 125
18 18
36 36
23 23
13 13
15 15
185 185
66 66
88 87
34 34
198 196
27 27
11 11
158 158
13 13
157 157
85 84
158 157
36 35
189 188
46 46
119 115
17 17
21 21
71 71
102 102
26 26
12 8
182 181
193 190
115 115
23 22
110 110
184 182
84 83
24 22
23 23
25 25
125 125
28 28
188 185
27 27
155 154
154 152
90 88
66 66
31 31
145 144
151 150
68 65
193 191
188 188
21 21
81 81
22 21
166 166
163 163
162 159
105 103
84 83
59 58
101 101
160 159
34 32
125 125
165 165
180 179
5 5
102 102
190 190
66 66
156 156
68 65
135 135
31 31
14 14
157 157
145 145
62 58
175 173
186 186
148 144
181 180
194 194
131 131
25 25
36 33
23 23
5 5
14 14
188 185
38 36
81 81
19 19
21 21
99 98
82 82
88 88
161 161
96 96
165 165
58 58
150 150
14 14
24 24
184 184
160 160
21 21
76 76
27 27
104 104
26 26
40 40
178 178
93 90
30 30
186 184
197 197
184 182
26 26
27 27
135 135
160 155
20 20
41 39
141 141
29 29
19 17
183 182
115 115
186 186
17 17
149 149
68 65
119 117
107 104
159 159
32 32
10 9
5 5
5 5
10 10
5 5
9 9
10 9
10 10
99 99
184 184
183 183
7 7
180 180
85 85
176 176
24 24
96 96
177 177
172 172
176 176
187 187
179 175
185 185
10 10
76 76
169 167
12 12
171 168
142 141
12 12
92 92
187 185
184 183
178 178
179 179
103 103
32 32
102 102
183 180
184 184
197 195
181 179
194 191
177 177
171 170
165 164
184 184
74 74
25 25
87 87
148 148
90 90
113 113
86 86
14 14
33 33
174 173
120 114
72 72
167 165
187 184
166 166
153 151
187 187
146 146
97 97
77 77
178 176
200 200
190 190
172 172
170 169
156 156
77 76
15 15
96 96
114 114
176 176
172 171
88 86
175 175
144 144
18 18
116 116
151 151
192 192
8 8
177 177
146 146
93 93
184 184
9 9
192 192
187 187
193 193
144 142
144 144
138 138
177 177
189 189
97 97
187 186
14 14
149 149
182 182
171 171
187 187
191 189
175 175
93 93
163 163
107 107
76 70
10 10
85 85
133 133
114 114
143 143
69 69
186 186
16 16
145 142
98 98
194 194
51 51
184 182
181 180
97 97
194 194
65 65
184 182
186 186
170 170
75 75
177 175
96 94
151 151
183 183
34 34
83 83
176 176
7 7
80 80
96 96
195 195
185 185
161 161
154 154
127 127
97 97
186 186
96 96
78 78
60 60
150 150
172 172
103 103
96 96
164 163
80 80
126 126
168 166
175 175
113 113
132 132
11 11
172 172
174 172
172 171
183 183
186 185
177 177
191 191
179 176
174 174
145 144
36 36
21 21
11 11
197 197
186 184
92 92
35 35
179 179
92 91
181 181
189 189
146 144
176 176
130 130
89 89
158 158
178 178
60 60
170 170
127 127
76 74
152 152
177 177
175 175
190 190
91 91
115 115
151 151
188 188
185 185
194 194
73 73
69 69
180 179
179 179
195 194
48 48
175 175
96 96
186 186
73 73
145 145
64 64
145 145
192 191
162 161
90 90
14 14
67 67
177 176
190 189
15 15
170 168
57 57
109 109
202 202
155 155
188 188
140 136
15 15
173 173
53 52
182 182
38 38
20 20
118 118
190 190
185 185
123 123
196 196
184 183
154 154
157 155
149 149
162 162
161 161
138 138
172 172
172 172
119 119
136 136
11 11
197 197
175 175
171 171
141 139
180 180
92 90
86 86
118 118
94 94
53 52
58 58
146 146
189 189
183 182
138 138
185 185
171 170
33 33
189 189
182 180
181 181
60 57
182 180
186 186
180 180
200 199
199 199
29 29
186 185
189 186
177 176
157 155
170 170
172 172
102 102
129 129
120 119
190 190
114 114
66 66
180 178
190 190
168 168
184 184
131 131
124 122
106 106
115 115
177 177
171 171
165 165
192 192
52 52
151 151
87 87
161 159
194 194
116 116
193 191
17 17
128 128
32 32
156 156
54 54
128 128
171 171
190 187
191 191
101 92
171 171
125 125
176 176
120 120
121 121
9 9
191 189
172 170
75 75
85 85
201 201
185 185
155 155
141 141
152 152
145 145
164 164
110 110
183 180
178 178
13 13
182 181
13 13
11 11
156 156
122 122
139 139
161 159
153 152
183 183
185 185
190 189
190 190
187 187
180 178
12 12
67 67
161 161
104 102
177 176
186 183
99 97
75 75
174 171
156 156
174 172
190 190
142 142
149 149
161 161
161 161
197 197
107 101
13 13
116 116
180 180
190 190
72 72
195 195
87 87
74 74
194 194
169 169
185 183
27 27
187 184
186 185
160 160
161 161
198 198
77 77
84 84
118 118
178 177
192 189
90 90
162 162
79 79
82 82
184 184
83 83
164 164
181 181
197 195
177 177
172 172
9 9
107 106
27 27
198 198
183 182
182 182
160 160
76 76
93 93
141 135
141 141
164 164
174 174
95 95
5 5
143 143
156 156
131 131
148 148
95 95
192 188
10 10
182 182
132 132
176 176
144 144
158 158
117 117
10 10
138 138
104 104
177 177
141 141
145 143
135 135
170 168
168 168
135 135
189 187
192 190
178 178
165 164
189 189
183 182
112 110
182 179
69 68
181 181
90 90
50 50
186 184
109 103
193 192
75 75
190 188
189 188
156 156
188 188
150 150
8 8
189 189
137 137
174 174
140 140
177 177
46 46
182 180
177 177
186 186
128 128
66 66
170 169
179 178
185 182
132 132
184 184
98 98
91 86
191 189
171 171
170 170
125 125
167 167
65 65
192 192
185 185
120 118
118 117
134 134
198 198
7 6
140 140
160 158
180 180
183 183
153 153
184 182
183 181
169 169
166 166
185 185
84 84
135 134
13 13
194 194
94 91
181 179
179 176
106 106
175 175
11 11
177 173
185 184
148 148
166 166
189 189
130 130
139 139
145 145
183 181
141 141
106 106
87 87
162 160
176 176
187 187
137 137
148 148
111 111
12 12
181 181
190 188
174 174
104 104
196 196
10 10
96 94
16 16
171 171
143 143
66 66
159 159
180 180
141 140
179 179
195 195
160 159
190 188
78 78
193 193
189 189
163 163
195 193
189 188
189 186
167 167
186 184
146 146
118 116
195 194
174 174
179 179
8 8
188 188
185 185
10 10
138 138
196 196
164 164
154 154
178 178
171 171
71 71
187 187
129 128
89 87
98 98
94 88
129 129
92 92
166 166
190 190
152 151
126 126
188 188
99 99
90 90
91 91
181 179
45 45
110 108
182 182
200 199
189 189
185 185
184 184
182 182
191 187
97 97
126 126
152 151
81 81
172 171
157 157
65 65
169 168
166 165
141 141
8 8
189 189
21 21
190 190
185 184
177 177
154 154
167 167
99 99
176 174
171 170
108 108
116 115
121 121
173 169
191 189
155 155
123 120
170 170
155 155
64 64
21 21
72 72
147 145
143 143
187 187
127 127
187 187
186 186
125 125
56 56
124 124
71 71
113 113
112 112
22 22
127 127
196 195
178 176
144 144
175 175
146 144
192 190
177 177
165 165
168 168
114 114
150 150
182 181
88 88
147 147
53 53
102 102
109 107
9 9
164 163
63 63
144 144
179 179
101 101
174 174
162 162
178 178
114 114
201 200
27 27
191 190
146 144
152 152
127 127
67 67
144 144
186 184
10 10
192 192
187 186
178 178
98 98
174 172
119 116
187 184
164 162
132 132
96 96
56 56
93 93
174 174
191 190
108 108
172 171
167 166
149 149
174 174
94 94
174 174
77 77
147 147
24 24
154 154
118 118
189 189
187 186
178 178
171 171
150 150
121 121
81 81
68 68
188 188
193 192
188 188
98 98
186 186
180 180
195 195
191 189
138 138
189 189
155 155
188 188
94 94
145 145
7 7
76 76
173 173
48 48
85 85
152 152
79 79
121 121
154 154
113 113
159 159
145 145
42 42
178 178
162 161
59 59
143 143
168 166
66 66
184 183
165 165
176 176
101 101
80 80
14 14
11 11
188 186
147 147
193 193
165 165
159 159
173 173
179 179
98 98
141 141
25 25
172 172
184 183
145 145
179 178
163 161
49 49
105 105
189 187
121 121
190 190
152 152
185 185
184 184
187 184
198 198
169 169
175 175
171 170
194 194
182 182
166 166
91 91
147 147
182 182
186 186
143 143
11 11
71 68
174 174
99 99
192 192
71 71
199 199
95 95
191 188
189 188
14 14
185 185
194 194
138 138
157 157
191 191
187 187
130 130
184 184
107 107
192 192
194 194
193 193
175 173
177 177
68 68
86 86
170 170
60 60
144 144
161 161
45 45
169 169
9 9
78 76
195 193
19 19
156 154
129 127
179 179
184 182
176 174
183 183
188 188
8 8
190 190
184 184
17 17
197 197
144 144
126 126
86 86
196 196
189 189
167 167
158 158
89 89
194 194
130 130
144 144
190 190
146 144
153 153
193 192
96 94
133 133
132 128
72 72
80 76
150 148
176 176
161 161
118 118
150 146
21 21
108 108
155 155
182 181
101 101
177 177
114 114
199 192
182 182
138 138
30 30
183 181
181 181
178 178
107 107
180 180
91 91
177 177
190 188
201 200
113 113
177 177
188 188
8 8
9 9
55 55
194 192
8 8
145 145
171 171
201 201
186 185
185 185
92 88
165 162
175 174
185 185
71 66
94 94
186 186
80 80
180 178
184 184
168 168
105 105
190 188
140 140
57 55
167 167
140 140
178 178
114 114
193 193
92 92
88 88
106 102
132 132
178 177
9 9
180 180
184 182
178 178
157 157
199 198
95 95
155 155
190 188
120 120
184 184
75 75
183 183
194 194
170 170
166 166
6 6
37 37
121 121
165 165
12 12
167 167
148 144
166 166
100 98
11 11
50 50
181 178
155 155
190 189
131 131
154 154
170 169
187 187
188 188
109 109
85 85
166 166
176 175
11 11
184 184
154 154
148 148
80 80
168 166
44 44
110 107
189 187
70 70
67 67
181 181
188 186
176 176
135 135
169 167
195 193
101 100
188 188
148 148
184 184
176 176
109 109
57 56
126 126
110 101
151 151
179 179
174 174
90 90
59 59
173 170
46 46
182 182
193 191
15 15
180 178
191 191
162 162
174 174
55 55
190 190
192 192
156 156
163 163
6 5
126 126
181 179
38 38
202 202
94 94
43 43
168 166
97 97
177 177
183 183
6 6
153 152
187 185
75 75
98 98
168 166
127 127
172 172
75 75
157 157
153 153
92 91
130 130
14 14
122 122
116 111
157 157
11 11
185 184
172 172
146 146
174 172
102 100
195 193
172 172
123 123
132 132
180 179
159 159
192 192
112 111
171 169
153 153
83 83
190 187
174 174
178 176
173 172
9 9
178 177
158 158
199 198
74 74
201 199
177 177
174 174
18 18
184 183
196 196
174 172
155 155
194 194
191 190
170 169
33 33
166 166
62 61
188 188
170 168
177 175
172 164
186 184
174 174
113 113
83 83
193 191
171 171
126 124
156 156
29 29
190 190
179 179
191 191
179 179
173 171
145 145
245 245
133 133
147 147
127 127
179 177
111 111
146 146
96 96
158 158
95 95
181 181
11 11
160 160
178 178
149 147
180 180
183 183
125 125
114 114
46 46
102 102
94 94
98 98
175 175
10 10
188 186
168 168
135 135
172 172
175 173
43 43
175 175
73 73
129 129
143 142
141 141
173 173
91 91
94 93
20 20
160 159
143 143
198 198
11 11
147 147
174 174
52 52
142 142
54 54
44 44
151 150
197 197
175 175
173 173
193 192
198 197
96 96
46 46
141 141
191 189
168 167
166 166
185 184
165 165
160 160
189 189
65 65
101 101
5 5
47 47
135 135
122 122
98 98
9 9
128 128
185 185
89 89
92 92
171 171
43 43
191 189
166 166
188 186
75 75
177 177
28 28
186 186
194 192
191 191
124 124
177 177
183 181
145 145
183 183
140 140
138 138
160 160
182 182
150 150
183 183
8 8
161 160
187 186
177 177
196 196
186 186
183 183
60 60
174 173
170 169
181 177
155 155
174 174
189 188
178 176
182 182
126 126
188 188
169 169
191 190
7 7
153 153
95 92
180 178
142 142
190 190
178 178
166 166
108 108
10 10
179 179
75 75
188 187
158 158
147 147
188 188
134 134
170 170
162 161
100 98
39 39
132 132
9 9
177 175
107 107
175 172
126 126
89 89
189 188
95 95
191 189
10 10
146 146
97 97
183 183
186 186
195 195
186 186
133 133
164 164
127 123
195 193
14 13
184 182
190 190
79 77
96 96
99 99
75 75
183 182
135 135
182 182
184 184
92 92
191 191
192 192
169 169
198 196
174 174
120 120
158 158
174 174
74 74
195 195
172 172
187 185
191 189
195 194
190 190
70 70
71 71
174 174
24 24
181 179
192 192
77 77
10 10
130 130
190 190
162 162
184 184
93 93
120 120
12 12
162 162
175 175
87 87
181 181
22 22
181 180
169 168
196 195
111 111
179 179
192 189
99 99
98 98
19 19
69 69
146 146
186 186
158 157
115 115
190 190
201 200
182 180
37 37
157 157
175 175
168 168
74 74
182 180
136 134
112 112
174 174
169 169
17 17
149 149
94 94
181 180
10 10
138 138
8 8
149 147
86 85
187 187
148 148
22 22
181 181
31 31
28 28
180 180
17 17
111 111
127 127
197 194
198 198
182 181
187 185
191 191
163 160
118 118
106 102
162 162
161 159
188 188
131 124
168 168
198 196
22 19
149 146
175 175
162 159
92 92
80 80
156 156
183 183
177 176
104 102
90 86
167 167
54 54
199 197
180 179
59 59
102 102
132 132
190 190
159 159
189 189
28 28
138 138
206 205
176 176
84 84
140 140
184 184
178 178
169 169
149 149
58 58
181 181
87 87
196 196
166 165
185 182
10 10
183 183
165 165
135 135
80 80
142 142
80 80
186 186
159 159
185 183
89 89
191 190
181 178
8 8
166 166
172 172
176 176
182 180
95 95
176 176
153 153
174 174
198 194
167 167
163 163
101 101
138 138
173 173
162 162
179 179
134 134
187 185
171 171
189 189
156 156
91 91
180 180
173 173
184 184
105 101
85 81
185 185
178 178
138 138
173 171
177 176
100 100
91 91
147 147
162 162
170 170
194 193
130 130
191 191
128 128
157 157
174 174
181 181
95 95
92 89
182 182
192 192
190 190
176 175
106 106
87 85
187 187
191 190
178 178
191 190
192 192
180 180
141 141
178 178
197 197
105 105
177 177
188 186
191 190
172 172
150 150
140 140
189 189
192 192
173 173
176 176
180 180
85 85
93 93
159 159
107 107
185 185
41 41
151 151
180 179
156 156
192 190
168 168
199 198
191 191
84 81
173 173
194 194
191 191
147 147
154 154
161 161
117 117
179 179
168 168
178 177
128 128
163 163
10 10
118 117
181 180
135 135
178 178
199 199
174 173
6 6
164 163
174 174
173 173
133 129
26 26
133 133
168 168
90 90
56 56
179 179
172 170
145 145
6 6
164 164
189 189
180 178
66 66
186 184
146 146
186 186
173 171
155 155
191 191
172 172
174 171
183 183
127 127
179 179
171 169
93 93
74 73
208 208
100 98
184 184
170 168
151 151
194 194
196 196
104 104
19 19
179 177
168 168
172 171
9 9
149 149
173 173
194 194
172 172
162 161
187 185
72 72
33 33
171 171
186 186
151 151
186 186
185 185
62 62
161 161
183 183
42 42
154 154
89 87
186 185
139 139
154 154
154 154
10 10
183 183
176 176
133 133
89 89
200 199
157 157
191 190
190 190
164 163
152 152
143 140
163 163
161 161
165 165
13 13
84 84
157 157
178 178
170 170
161 161
144 144
182 182
97 97
180 179
15 15
97 96
128 128
14 14
180 180
189 189
184 184
89 89
172 172
59 59
30 30
70 70
100 100
54 54
174 174
46 46
10 10
177 174
87 87
168 168
7 7
171 171
195 195
34 34
125 123
187 187
192 192
181 179
13 13
175 175
171 171
172 172
167 167
96 94
192 192
10 10
121 121
196 196
91 91
179 177
131 131
198 196
172 170
116 116
98 98
182 182
192 192
158 155
196 196
147 147
197 197
57 57
184 183
165 165
138 138
15 15
181 181
159 157
13 13
183 183
98 98
192 190
185 185
184 181
115 115
188 185
177 176
201 201
195 195
40 40
189 189
171 170
107 107
178 177
85 85
104 104
198 196
184 184
182 181
176 174
9 9
150 150
88 88
189 189
152 152
172 172
102 100
105 105
167 167
87 87
107 107
188 185
193 193
129 128
35 35
183 182
94 94
93 93
183 182
95 95
154 154
126 126
156 153
149 149
13 13
51 51
71 67
95 95
8 8
104 104
181 181
142 142
175 174
8 8
97 97
169 169
116 116
106 106
195 193
109 109
154 154
173 173
177 177
202 202
191 190
152 152
186 184
45 45
106 106
175 175
41 41
188 188
76 76
180 180
186 186
183 183
69 69
14 14
7 7
107 107
60 60
129 128
173 173
113 113
185 185
106 106
190 188
117 117
151 151
111 111
148 148
179 179
89 89
24 23
182 182
155 155
182 182
70 70
92 83
90 90
20 20
138 138
143 143
103 103
171 171
65 65
12 12
149 149
172 172
10 10
119 119
49 49
201 201
165 165
180 176
151 151
178 178
194 194
172 172
106 105
167 166
183 181
174 174
175 174
179 178
28 28
183 182
17 17
192 192
178 177
11 11
177 177
47 47
166 166
137 137
64 64
175 173
185 185
175 175
178 178
181 181
133 133
165 162
183 180
169 169
133 133
69 69
194 193
63 63
187 186
174 174
181 181
161 161
193 193
175 175
97 94
71 71
101 101
97 97
165 165
84 84
26 26
148 148
133 133
93 93
158 158
185 185
191 191
31 31
180 180
132 132
199 199
138 135
68 68
111 111
152 152
196 196
171 171
182 180
189 187
25 25
188 186
169 169
151 151
102 102
184 182
168 167
107 107
171 170
103 103
169 169
187 187
123 123
191 191
88 88
179 178
184 177
129 129
163 161
90 90
6 6
81 81
171 171
187 187
23 23
35 35
179 178
112 112
176 176
194 194
200 198
172 172
10 10
186 186
167 167
103 103
189 189
174 174
143 143
17 17
82 82
105 105
95 92
54 54
176 176
77 77
188 186
192 192
152 152
182 180
178 178
44 44
190 188
189 189
199 199
9 9
82 82
190 189
190 190
148 148
167 167
72 72
64 64
108 108
161 161
125 125
184 184
181 180
186 186
86 86
142 142
155 155
120 120
142 142
63 63
144 144
126 126
28 28
12 12
133 133
24 21
150 150
95 88
130 130
125 125
96 96
123 123
9 9
88 87
187 187
36 36
160 150
186 185
62 62
20 20
178 178
184 180
182 181
142 142
161 161
124 124
192 192
65 65
179 176
84 84
161 161
172 172
143 143
194 194
176 176
186 186
188 188
167 167
180 179
142 140
174 174
144 144
187 185
121 117
178 178
182 182
175 175
117 117
150 150
122 117
185 185
169 167
45 45
176 176
188 188
173 173
166 165
152 152
176 175
105 105
140 140
163 163
102 95
7 7
195 195
19 19
56 56
183 183
156 156
173 173
185 185
181 181
184 184
189 189
176 175
139 139
11 11
60 60
179 179
191 191
39 39
99 99
177 177
187 187
145 144
178 175
186 185
91 91
180 180
160 160
152 152
185 185
191 191
188 188
156 156
183 183
134 134
101 98
85 85
186 185
20 20
175 172
180 179
150 150
67 67
184 182
193 192
136 136
91 91
171 171
181 180
166 166
179 179
196 195
96 96
87 87
66 64
105 105
164 164
187 186
96 96
145 145
181 181
181 179
196 196
121 121
80 78
189 189
183 182
143 143
45 45
156 156
166 165
184 181
30 30
121 118
176 176
205 205
168 168
81 81
8 8
192 192
98 98
183 183
29 29
88 88
178 176
24 24
9 9
187 185
11 11
172 172
172 171
20 20
170 170
184 184
98 98
82 82
129 129
113 113
157 157
173 173
165 165
23 23
196 196
176 176
183 182
95 95
136 136
23 23
17 15
26 25
23 23
15 14
18 18
17 15
19 16
18 17
24 22
18 15
20 20
20 18
22 22
25 25
20 20
19 19
24 22
19 19
24 24
21 21
24 24
22 22
17 17
20 18
21 21
23 23
16 15
25 25
23 22
22 20
18 17
15 15
17 15
12 10
19 15
19 17
16 15
22 21
18 18
22 22
23 23
23 22
23 23
16 15
22 22
22 22
21 21
15 12
22 22
19 18
19 19
17 16
21 19
24 21
25 22
24 23
21 19
19 19
22 21
27 26
22 22
21 20
22 22
19 17
23 22
16 15
20 20
19 14
21 20
14 13
22 21
15 11
10 10
17 13
23 22
18 15
21 18
21 20
15 15
27 25
25 25
20 19
20 19
15 15
22 22
24 24
29 26
23 19
24 24
20 20
27 25
16 15
26 26
20 19
18 18
23 23
26 26
15 15
10 10
19 19
22 22
18 15
23 20
26 26
19 14
28 27
18 18
11 10
20 20
10 10
15 15
15 11
19 15
10 10
29 29
27 25
22 19
16 16
21 19
22 19
24 22
17 14
11 10
25 23
25 25
27 27
25 23
19 19
21 17
24 24
30 29
17 12
23 19
16 15
22 19
25 22
16 16
19 18
21 21
15 15
21 19
19 19
22 22
27 25
23 23
15 15
21 21
22 22
14 14
26 26
20 20
19 18
16 14
22 19
22 22
16 15
21 19
21 21
16 14
24 23
26 26
21 21
16 15
21 21
26 25
19 19
22 20
20 20
27 27
21 20
23 22
13 12
22 22
16 16
10 10
10 10
19 18
26 26
21 20
22 22
25 25
20 20
24 24
10 10
20 20
19 18
24 24
28 28
22 21
26 25
25 25
20 20
19 18
24 23
24 23
20 19
23 20
23 21
19 19
24 24
15 15
26 24
25 21
18 16
21 20
19 18
19 19
16 14
21 19
22 20
15 15
10 10
24 24
11 9
19 19
25 25
24 23
22 22
26 25
16 16
28 28
15 11
21 18
22 22
21 21
15 15
24 24
18 16
21 21
22 21
27 25
10 10
11 9
20 20
19 19
25 23
18 15
35 34
25 25
23 21
21 21
20 20
20 19
25 25
16 16
21 20
22 21
19 15
25 21
23 20
20 20
22 22
19 19
15 15
22 21
15 15
21 21
24 21
17 17
23 23
24 22
15 13
16 15
11 10
16 16
18 17
20 20
22 22
22 20
23 22
25 23
18 18
41 39
20 20
27 26
22 20
24 22
22 21
17 16
31 28
16 16
23 20
22 21
26 26
14 10
29 27
25 25
23 23
16 16
17 17
22 21
22 22
22 22
19 19
20 17
18 17
21 21
23 21
20 19
26 26
17 17
16 16
22 18
19 19
25 25
25 25
19 19
24 21
22 19
14 12
16 15
23 21
19 19
18 16
29 29
11 10
12 12
16 15
25 21
25 25
23 22
16 14
18 18
22 22
14 13
19 19
10 10
17 17
22 20
28 28
14 14
15 15
27 25
22 22
10 10
10 10
17 14
23 22
19 19
25 25
23 22
15 10
19 19
16 15
16 15
20 17
24 23
17 16
22 19
21 21
23 23
21 21
10 10
20 20
19 17
11 11
15 15
24 22
23 23
18 16
28 28
16 16
10 10
24 24
17 17
20 20
12 12
19 19
11 11
16 16
17 17
13 13
23 23
11 11
33 33
70 62
52 52
62 62
62 62
39 37
50 50
38 38
55 52
56 56
61 61
72 68
30 30
32 32
75 70
67 67
67 67
47 47
28 28
28 28
62 62
37 37
41 41
42 42
46 46
56 53
58 58
12 12
41 41
57 57
41 41
44 44
23 23
50 50
36 36
41 41
31 31
56 56
51 46
45 45
50 50
67 67
72 72
42 42
41 41
41 40
52 52
61 61
20 20
54 54
47 47
67 65
75 75
75 75
57 57
36 32
40 40
46 46
56 56
31 31
54 54
36 36
37 34
49 49
37 37
30 30
39 39
46 46
43 43
56 56
48 48
28 28
53 51
27 27
47 47
43 43
49 49
42 42
45 45
41 41
33 33
38 38
27 27
55 55
46 46
54 54
24 24
36 36
60 60
31 28
17 17
37 37
28 28
32 32
35 35
31 31
16 16
47 47
54 53
33 33
32 29
32 32
22 22
20 20
40 40
69 69
46 46
71 71
80 80
51 51
35 35
65 65
52 52
46 46
65 60
31 31
31 31
51 51
25 25
44 42
37 37
41 41
49 49
65 60
48 48
60 55
66 61
45 45
18 18
27 27
27 27
42 42
58 58
20 20
65 60
41 41
39 39
41 41
47 47
48 48
46 46
29 28
23 23
39 39
32 32
53 53
54 54
20 20
42 42
70 70
41 41
36 36
45 45
41 41
25 25
46 46
62 60
41 41
48 48
28 27
61 61
33 32
55 55
72 72
50 50
35 35
41 41
56 56
60 60
52 52
51 51
25 25
51 51
26 26
47 47
76 75
54 54
66 66
70 65
55 51
75 70
66 61
32 32
35 35
45 45
61 56
38 38
44 44
47 47
39 39
37 37
33 32
36 36
27 27
37 37
40 40
63 58
26 26
54 54
45 44
32 32
45 45
21 21
21 21
47 47
47 46
41 41
41 41
52 52
35 35
39 39
25 25
15 15
58 57
40 40
52 52
31 31
55 55
50 50
37 37
66 61
40 40
39 38
45 45
40 40
33 33
45 45
40 35
43 43
47 47
50 50
23 23
41 41
30 30
27 27
35 35
32 32
51 51
35 35
44 44
36 36
45 45
36 36
31 31
40 40
62 58
55 55
65 65
44 40
28 28
50 50
25 25
54 54
34 34
35 33
45 45
20 20
25 25
49 49
43 43
28 28
29 29
43 43
30 30
36 36
34 32
67 67
76 76
44 41
28 28
45 40
48 48
50 50
57 57
27 27
77 77
37 36
60 55
45 41
46 46
26 26
40 39
39 39
44 44
36 36
33 33
27 27
35 35
36 32
36 36
48 48
46 46
30 30
41 39
55 55
51 51
27 27
34 34
32 32
45 45
44 44
38 38
46 46
60 57
72 71
45 45
51 51
20 20
35 35
35 35
62 62
36 36
40 40
51 47
46 46
51 46
37 37
28 28
31 31
75 75
35 35
68 68
46 46
70 70
55 55
50 46
30 30
31 31
40 40
46 46
61 61
51 51
47 43
55 55
77 77
65 60
35 35
50 50
39 39
86 86
25 25
46 45
40 40
41 41
50 50
43 43
33 33
51 51
42 42
37 37
36 36
30 30
29 29
22 22
51 51
41 41
23 23
49 49
29 29
53 53
21 21
42 37
35 35
32 31
33 33
50 50
47 47
75 75
75 75
40 40
67 67
68 68
67 66
20 15
68 68
48 47
34 34
51 51
65 65
46 46
41 41
24 24
46 44
81 81
47 47
56 51
38 38
39 39
47 47
11 11
39 39
32 32
54 54
68 68
51 51
31 31
72 72
33 33
31 31
42 42
40 40
35 35
44 41
53 53
52 52
63 63
38 38
39 39
49 49
29 29
36 36
39 39
44 44
37 37
51 51
52 52
39 39
56 56
30 30
37 37
31 31
31 28
11 11
60 60
27 27
37 37
49 45
26 26
46 46
53 53
56 56
44 44
41 41
42 42
45 45
55 55
40 40
76 71
45 45
62 62
61 55
36 36
45 45
31 31
49 49
42 42
70 66
40 39
31 31
15 15
46 46
38 38
27 27
46 46
38 38
49 49
43 43
25 25
42 42
39 39
40 40
47 47
25 25
36 36
35 35
42 42
66 62
36 36
66 61
60 60
32 29
50 46
51 51
50 50
45 45
61 61
65 65
51 51
53 49
50 50
45 45
56 56
75 75
41 41
32 32
29 29
33 33
32 32
43 43
28 28
74 74
51 51
29 29
50 46
67 65
20 20
75 70
56 55
40 40
25 25
66 65
25 25
54 54
46 46
51 51
42 42
28 28
30 30
36 36
42 42
43 43
27 27
24 23
27 27
34 34
50 50
63 63
32 32
48 48
38 38
60 51
51 47
66 66
55 52
59 59
46 46
66 61
48 48
60 60
29 29
59 55
41 41
55 55
46 46
55 52
55 50
33 33
65 65
41 41
37 36
52 52
40 40
39 39
41 41
50 50
23 21
51 51
37 37
35 35
56 56
21 21
43 43
37 37
46 46
41 41
36 36
44 44
46 46
23 23
26 26
20 20
51 51
33 33
45 43
35 35
41 41
40 40
42 42
35 33
36 36
53 53
25 25
47 47
14 14
45 41
44 44
28 28
48 48
14 14
44 44
17 17
26 26
40 40
20 20
55 55
56 56
61 56
46 46
65 61
40 40
52 50
45 45
35 35
40 40
48 48
43 42
71 71
61 61
55 55
47 47
59 59
32 32
60 55
50 50
23 23
52 51
50 46
40 40
31 31
52 52
54 54
46 45
36 36
31 31
42 42
31 31
41 41
41 41
31 31
27 27
51 51
42 42
20 20
41 41
49 49
67 65
42 42
52 52
45 45
42 42
38 38
61 61
38 38
37 37
56 51
55 55
25 25
56 52
38 38
26 26
55 55
46 46
36 36
30 30
44 44
36 36
46 46
25 25
38 38
51 51
20 19
36 36
57 57
43 43
33 33
53 53
34 34
30 30
42 42
41 39
38 38
54 54
31 31
52 52
47 47
25 25
60 55
76 75
51 51
37 37
55 55
25 25
26 25
41 36
70 70
37 37
40 40
45 40
55 55
55 55
22 21
56 56
41 41
40 40
56 56
36 31
55 55
42 42
36 36
50 50
33 33
43 43
42 42
38 38
26 26
47 47
48 48
36 36
32 31
26 26
30 30
40 40
25 25
52 52
47 47
31 31
50 50
45 45
46 46
16 16
55 50
76 72
37 37
58 58
61 61
54 54
30 30
56 56
35 35
51 51
40 40
52 52
27 27
55 55
35 35
65 60
60 57
36 36
49 49
51 50
65 65
56 51
50 50
36 36
33 33
45 45
58 58
47 47
21 21
69 69
43 43
37 37
45 45
27 27
42 42
67 63
20 20
36 36
37 37
56 56
37 37
37 37
40 40
20 20
61 61
36 36
45 45
30 30
38 38
68 68
53 51
16 16
30 30
66 66
47 47
54 50
30 30
56 56
40 40
52 52
50 50
30 30
26 26
52 51
41 41
45 40
70 65
53 53
55 55
45 45
30 30
43 42
27 27
24 24
40 36
41 41
34 34
20 15
46 46
32 32
55 50
44 44
23 23
35 35
41 41
43 43
40 40
35 35
37 36
30 30
34 34
47 47
75 71
42 42
47 47
37 37
24 24
36 30
38 38
49 49
34 34
48 48
33 33
22 22
42 42
41 41
28 28
31 31
26 25
65 60
65 63
53 53
33 32
58 58
76 75
45 45
52 52
36 36
47 47
40 40
60 60
42 41
21 21
60 55
40 40
49 49
56 55
52 52
32 32
51 51
51 51
50 50
25 25
26 26
42 42
51 48
31 31
38 38
45 45
42 42
37 37
20 20
27 27
23 23
40 40
53 53
35 35
54 54
25 23
42 42
37 33
36 36
58 58
50 50
28 28
62 56
61 57
57 56
55 55
61 60
60 55
31 31
80 80
22 22
71 71
50 50
34 34
39 39
46 46
42 42
35 35
52 52
55 55
50 50
76 76
31 31
35 30
51 50
51 50
82 82
45 45
55 55
39 39
42 42
55 55
26 26
60 60
46 46
53 52
61 56
51 51
57 57
65 65
59 59
46 46
46 41
36 36
48 46
35 35
45 45
31 30
47 43
21 21
37 35
44 44
31 31
28 28
45 45
61 61
31 31
59 59
39 39
47 47
43 43
24 24
43 43
15 15
50 50
41 41
57 57
21 21
40 40
44 44
47 47
55 55
44 44
62 62
31 31
30 30
36 36
41 41
39 39
35 35
55 55
56 56
66 66
42 42
37 37
49 49
38 38
43 43
31 31
35 35
19 19
44 44
51 51
27 27
39 39
50 50
53 53
28 28
36 36
21 21
52 52
40 40
50 50
47 47
52 52
26 26
49 49
37 37
36 36
30 30
32 29
45 43
17 17
54 54
40 40
48 48
38 38
30 30
37 37
42 42
43 43
37 37
30 30
40 40
41 36
47 47
37 35
57 57
47 47
60 60
75 75
56 56
61 57
55 51
14 14
55 55
66 64
25 25
61 60
21 21
52 51
46 46
45 45
39 39
39 39
49 49
35 35
45 41
65 60
40 40
57 56
20 20
35 35
34 34
38 38
47 47
41 41
32 32
47 47
47 47
32 31
28 28
56 56
62 61
51 51
41 41
59 58
48 48
65 60
56 56
28 28
36 36
40 40
49 45
70 66
51 51
53 53
70 70
65 65
51 51
51 51
60 60
41 41
75 69
59 55
30 30
55 52
54 52
34 30
55 55
25 25
42 42
55 55
57 57
35 32
31 31
58 58
56 56
58 58
37 37
66 62
57 57
65 65
70 70
30 30
39 39
32 32
56 56
21 21
53 53
51 51
27 27
40 40
50 47
50 50
44 43
20 20
44 44
60 60
23 23
32 32
35 35
46 46
19 17
39 39
66 66
40 40
49 49
61 61
55 55
55 52
27 27
71 71
35 35
50 50
59 59
40 39
21 21
35 35
50 50
51 51
28 28
27 27
33 33
31 31
36 33
39 39
24 24
20 20
42 42
56 56
56 56
40 40
48 48
51 50
15 15
35 35
60 60
42 42
37 37
15 15
23 23
41 41
43 43
47 47
41 41
55 55
44 44
24 24
35 35
35 35
20 20
21 21
40 40
23 23
39 37
53 53
43 43
38 38
66 66
39 39
44 44
57 57
10 10
55 55
61 61
46 44
35 35
62 62
56 56
47 47
43 43
55 55
67 67
56 56
47 47
47 47
55 55
61 57
37 37
60 55
35 35
30 30
44 44
40 40
33 33
61 60
49 49
45 45
29 29
61 61
40 40
21 21
45 45
34 34
26 26
32 32
71 71
53 53
44 41
47 47
30 30
37 37
51 51
54 54
43 43
54 54
74 70
49 49
69 69
66 66
40 40
26 26
46 46
77 77
61 61
47 47
42 40
34 34
50 50
76 76
60 56
33 33
32 31
51 50
38 38
69 69
27 27
50 50
27 27
47 47
44 44
44 44
46 46
40 40
67 67
69 69
67 67
52 52
27 27
45 41
43 43
35 35
31 31
28 28
47 47
50 50
47 47
36 36
49 49
48 48
49 49
46 46
26 26
45 45
36 36
47 47
38 38
40 40
46 46
20 20
49 49
46 46
38 36
46 43
66 66
53 53
56 56
64 64
41 39
66 62
61 61
64 64
50 50
61 60
70 70
35 30
22 22
89 89
55 55
63 62
26 26
46 46
27 27
20 20
28 28
51 51
47 47
25 25
35 35
31 31
26 26
56 56
36 32
45 45
30 30
36 36
38 38
20 20
59 59
49 49
};
\addlegendentry{\gree{}}
\addplot [thick, IdentityColour]
table {%
0 0
245 245
};
\end{axis}

\end{tikzpicture}
\\[-1ex]
		{(g) Point Instances, $\kSeql{1}$}
	}%
  \parbox{.3\textwidth}{%
		\centering
		 % plots_l_h/h_min_2_points.tikz
\begin{tikzpicture}
\begin{axis}[
x tick label style=overlay,  
legend cell align=left,
legend style={
    draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  fill=white,
    column sep=4pt,
    row sep=4pt,
    inner sep=3pt,
    nodes={inner sep=0pt},
    mark size=3pt,
    mark options={line width=1.5pt},
  },
title style={yshift=-4pt, inner sep=4pt},
xlabel=$\Rulelex$,
x label style={yshift=2pt,inner sep=4pt},
xmajorgrids,
ymajorgrids,
width=4.8cm,
mark size=0.75pt,
]
\addplot [draw=ApprovalColour, fill=ApprovalColour, mark=*, only marks, opacity=0.5]
table{%
x  y
19 9
15 4
20 10
13 10
10 0
10 0
17 8
19 9
17 7
10 0
15 5
15 5
10 5
15 5
10 10
18 13
10 0
15 4
15 5
16 6
15 5
20 10
27 25
40 38
22 21
39 34
40 40
78 70
10 5
43 39
14 14
30 30
75 70
51 44
7 3
47 43
19 15
21 20
14 10
19 18
47 41
78 77
61 52
58 43
35 32
48 42
56 54
10 0
45 40
34 30
27 24
27 26
68 67
27 27
65 65
38 30
28 27
21 13
11 11
42 37
44 42
10 0
75 72
81 74
61 61
46 38
10 10
34 30
10 0
10 7
35 32
10 0
90 85
54 46
29 25
59 55
49 49
38 37
46 46
52 48
30 25
38 38
28 28
24 20
47 41
24 24
85 84
30 26
28 24
8 8
10 10
20 20
23 21
16 12
29 22
24 17
35 33
64 58
20 10
51 35
11 10
85 76
34 32
36 31
66 59
10 5
26 21
26 22
13 13
21 17
19 19
39 27
36 27
45 40
59 45
10 0
90 75
74 55
20 19
20 19
37 37
29 28
35 33
50 50
38 32
7 6
22 20
55 55
42 33
40 39
10 5
55 45
34 32
34 34
10 0
50 35
35 35
33 33
20 14
9 7
8 6
36 36
76 61
50 50
58 45
10 0
214 199
161 148
196 190
216 210
212 207
164 163
70 70
227 208
174 172
217 217
94 84
35 35
194 184
221 218
217 206
226 226
30 29
95 95
23 22
82 82
110 109
202 196
27 21
37 37
118 113
31 30
92 90
49 48
198 193
52 47
19 15
212 206
71 70
222 217
199 195
145 144
111 105
166 166
189 174
219 218
44 42
150 150
26 26
16 16
223 219
23 23
37 34
86 80
17 17
202 191
26 24
38 38
210 203
193 181
26 26
92 89
221 220
34 34
29 26
31 30
135 130
11 11
168 159
96 95
37 37
100 97
212 206
140 138
111 104
95 92
31 31
28 28
106 100
202 175
192 181
51 49
69 69
160 160
26 18
31 22
204 199
225 223
230 221
75 71
221 215
55 47
39 39
150 150
209 186
33 33
100 100
19 19
71 69
211 201
20 20
141 130
23 23
29 29
219 218
130 130
110 110
160 160
216 216
220 210
219 219
17 17
135 135
20 20
40 36
27 27
21 21
17 15
225 221
77 69
104 102
34 34
222 222
27 25
18 17
197 182
19 19
202 191
104 99
202 195
39 38
220 218
50 48
152 131
19 17
26 26
81 80
109 98
32 31
17 15
214 213
228 228
136 136
29 29
110 110
214 206
104 85
30 29
27 21
26 25
133 123
32 32
226 220
31 27
200 197
180 163
101 96
80 79
31 31
173 162
202 197
87 82
225 209
229 221
21 14
93 93
25 25
214 210
212 198
202 174
116 114
107 96
62 59
110 106
195 185
38 34
150 140
171 166
204 191
12 10
110 107
219 215
75 74
204 203
76 73
140 140
35 35
17 17
210 210
150 140
82 82
211 198
216 216
195 182
212 195
233 233
141 141
29 29
49 47
28 28
13 10
25 25
230 222
38 34
95 88
22 22
23 23
110 100
89 87
98 98
200 196
114 105
210 197
63 63
160 150
14 14
26 25
215 207
203 202
23 21
86 77
31 27
121 116
26 26
47 44
220 215
107 93
36 35
218 214
217 216
214 211
26 26
36 32
135 125
170 165
20 16
45 41
145 145
30 29
25 25
207 197
130 130
226 226
20 17
201 196
75 72
144 142
116 116
204 188
32 32
20 10
5 0
15 10
20 10
10 5
19 9
20 10
20 10
113 109
223 207
216 209
7 7
200 182
107 98
200 192
24 24
111 111
204 196
200 190
204 195
234 223
209 201
205 196
12 12
89 87
193 184
12 7
201 194
181 175
13 13
102 93
207 187
215 206
201 187
215 205
113 98
32 32
130 130
216 210
223 212
231 220
202 197
221 204
194 186
202 189
199 191
213 206
94 84
34 30
96 91
165 154
116 115
135 125
106 106
14 14
38 38
193 178
129 110
88 88
178 178
221 220
190 185
197 169
221 214
185 175
115 114
77 75
216 210
237 237
217 213
194 185
222 207
173 173
86 85
15 15
116 110
123 119
190 185
195 179
100 89
205 204
159 154
18 18
139 127
181 167
217 204
14 12
210 203
173 163
97 96
219 219
9 9
240 226
221 193
223 218
170 167
171 166
151 150
218 202
227 207
131 119
217 213
15 14
178 163
206 201
196 188
213 208
218 204
194 185
102 92
183 183
130 112
79 71
10 10
108 104
154 153
114 108
177 172
78 78
215 210
16 16
185 176
122 119
224 221
59 54
214 205
219 203
131 119
221 209
77 77
203 193
214 198
195 177
84 84
216 202
115 111
181 167
220 219
37 37
89 89
202 197
7 7
96 93
123 122
222 209
214 210
215 210
162 153
158 156
103 95
234 223
102 101
105 104
72 67
196 174
191 191
106 104
96 96
188 186
100 95
153 150
196 181
202 201
129 129
169 168
11 11
197 188
204 187
215 196
215 191
211 208
193 177
215 211
201 191
200 189
187 178
40 36
24 24
19 13
222 211
214 213
95 92
46 40
216 207
105 100
212 198
208 207
169 160
215 212
143 143
98 97
196 185
209 193
61 61
201 192
138 136
88 82
189 181
217 193
184 180
217 213
102 91
125 125
184 179
231 215
214 213
228 225
83 80
86 81
222 211
212 197
220 206
55 51
196 195
101 101
208 200
77 77
188 171
71 70
175 171
236 233
198 179
94 86
14 14
72 71
209 191
207 200
20 15
194 178
57 51
113 99
240 230
173 170
221 207
166 150
15 15
200 199
58 58
215 208
43 43
22 21
157 150
224 209
217 210
150 146
230 218
207 207
198 187
202 179
189 179
179 175
170 163
176 169
213 203
221 207
128 126
178 176
11 11
228 223
196 185
202 193
160 158
223 209
92 88
94 90
128 127
99 77
70 70
80 78
189 176
216 214
213 195
176 169
214 204
201 196
33 33
211 205
206 191
210 203
72 69
216 201
218 211
208 202
232 225
227 220
33 33
222 222
222 211
217 212
198 188
196 188
199 197
125 113
148 147
131 119
222 211
120 118
75 71
210 194
219 209
194 194
212 194
144 140
146 146
114 112
143 137
201 201
201 197
179 172
210 195
55 55
188 180
98 96
182 176
223 216
116 116
215 208
17 16
151 151
33 32
214 200
60 58
147 141
194 189
207 196
217 216
106 81
196 194
145 137
195 195
129 115
165 155
9 9
221 208
196 192
79 79
104 89
227 225
222 212
214 184
155 155
202 194
183 175
217 198
118 112
217 214
209 205
13 13
211 201
13 13
11 11
197 189
129 122
167 158
210 205
190 159
221 209
221 220
212 203
215 213
218 208
201 186
17 17
86 86
188 174
119 107
208 191
215 211
107 105
87 87
190 182
214 200
204 192
225 220
158 156
184 178
185 181
176 174
222 211
117 106
13 13
122 120
201 187
215 203
86 81
222 207
121 119
95 95
224 216
200 184
210 198
27 27
218 206
222 216
172 171
194 194
232 225
84 82
97 88
134 125
193 176
221 209
96 89
205 161
87 79
118 113
216 203
93 93
212 200
194 189
223 223
216 207
203 201
11 11
118 108
29 28
221 215
213 210
201 195
209 201
92 92
118 111
154 137
159 159
219 213
192 191
100 96
10 10
168 164
171 169
178 177
193 179
99 99
224 222
11 11
214 214
166 161
198 198
174 162
199 190
153 145
12 10
143 142
142 137
212 206
180 171
182 169
168 157
188 183
209 188
174 169
221 213
231 227
200 195
209 199
222 198
202 199
117 108
205 196
76 68
214 205
95 90
50 50
228 225
111 104
223 216
93 86
223 221
217 215
206 186
225 220
192 168
8 8
210 198
152 147
215 203
156 153
200 191
46 46
206 200
195 192
206 187
164 162
79 79
196 176
202 195
217 205
167 155
215 210
103 103
111 101
233 224
202 191
188 173
159 154
201 195
69 69
214 207
209 201
125 120
126 118
153 148
229 221
7 6
195 187
217 200
210 205
212 201
202 184
207 206
206 204
199 194
203 198
226 215
91 91
193 178
13 13
224 209
99 99
212 197
200 182
120 111
196 189
12 12
198 184
216 207
197 179
187 181
219 206
165 160
155 147
177 173
218 207
177 172
126 117
91 91
212 207
221 209
221 197
146 144
166 160
121 121
12 12
215 209
219 219
207 205
111 111
227 221
10 8
101 82
16 15
185 185
186 171
70 65
204 203
212 201
203 184
214 204
227 214
194 183
227 214
85 78
229 224
226 222
186 182
214 205
227 211
215 202
185 183
219 210
162 161
155 146
224 209
215 192
205 200
8 8
216 207
219 209
10 10
176 169
229 221
210 198
196 194
190 188
197 174
72 72
210 202
141 134
102 92
103 95
122 108
140 131
103 102
176 174
223 216
197 189
154 150
198 196
113 112
107 107
102 100
198 190
53 48
146 138
220 218
219 215
209 204
210 196
235 235
215 211
226 222
115 111
154 150
197 189
81 81
194 176
175 173
69 65
205 198
199 192
188 183
8 8
222 215
21 20
232 226
213 209
214 204
196 194
190 190
103 101
212 201
194 185
120 111
142 134
154 140
197 177
224 205
194 194
165 145
213 197
167 167
79 74
21 21
75 75
161 159
158 153
220 206
153 148
222 207
203 199
134 132
61 61
142 142
92 88
124 124
125 116
25 22
161 153
227 223
204 189
186 181
206 205
190 182
219 202
214 203
182 175
197 184
138 136
155 155
210 201
102 101
184 182
60 57
132 130
119 106
9 9
182 172
70 70
163 162
212 206
135 120
210 199
179 166
209 198
138 136
228 220
27 27
218 203
190 181
192 185
160 153
72 69
163 163
223 211
10 10
228 218
208 192
222 204
117 113
210 193
124 124
216 209
189 177
166 161
120 117
61 56
118 112
207 197
218 209
120 117
218 208
218 211
201 184
201 201
127 122
202 193
88 79
170 163
29 25
204 202
147 136
230 214
218 206
205 201
196 191
158 158
143 137
87 84
72 72
218 210
221 208
221 205
102 98
220 218
221 219
224 211
224 216
147 137
222 212
203 198
209 199
127 122
159 154
7 7
96 95
208 193
56 50
88 88
198 196
104 104
159 158
193 190
140 126
171 167
201 188
42 42
208 201
184 184
61 59
182 180
202 188
83 80
209 207
188 185
206 200
112 108
84 84
14 14
11 8
214 202
182 177
226 208
191 190
201 196
210 203
208 206
107 106
169 169
29 29
197 181
212 206
149 145
215 199
194 189
54 54
138 129
214 212
158 157
210 201
198 196
212 202
216 208
228 212
232 215
182 182
206 201
215 210
221 215
210 206
216 203
110 105
182 177
208 204
224 217
180 172
11 11
74 64
208 189
103 87
221 216
88 83
234 231
104 104
226 218
220 215
14 12
213 208
227 227
152 151
197 192
225 224
218 204
138 138
211 186
128 126
204 200
217 215
232 230
206 199
208 203
86 82
95 88
212 207
72 69
155 150
189 181
49 49
182 180
13 13
90 81
225 214
21 19
203 178
151 151
193 192
210 202
203 200
203 200
217 216
15 15
221 204
202 191
17 17
220 216
184 171
152 136
95 88
212 212
221 220
201 201
200 186
102 102
221 218
172 169
198 181
212 208
196 180
163 160
211 206
106 99
167 167
145 132
79 77
95 91
205 200
192 185
194 189
147 142
197 178
21 21
120 110
204 191
216 213
133 132
191 189
155 152
222 215
215 204
161 149
30 30
214 199
208 188
208 196
131 125
212 212
101 101
194 192
226 217
232 218
120 117
200 197
218 217
8 7
13 13
65 60
214 209
8 8
174 168
203 184
225 215
209 205
209 200
107 106
204 198
199 199
218 210
79 71
99 99
211 203
95 95
214 202
200 198
188 175
118 118
221 213
155 145
67 63
195 190
183 179
209 205
127 127
218 218
101 101
88 88
107 106
170 163
201 199
10 10
211 211
213 206
213 196
181 170
225 208
111 106
175 169
226 207
154 143
212 209
104 102
211 200
224 203
197 196
201 188
9 9
51 48
152 143
203 198
14 13
196 190
168 147
186 176
114 97
11 8
54 54
212 207
172 172
214 206
171 145
205 195
197 195
206 201
207 196
140 135
102 90
206 192
208 192
11 11
211 199
178 162
191 181
92 88
193 178
49 47
120 117
212 195
82 75
78 78
206 199
221 211
205 203
157 147
187 186
214 201
106 100
225 215
172 167
206 196
188 183
141 136
82 77
139 129
125 106
198 184
218 195
201 199
92 84
68 64
209 190
50 50
197 190
213 203
15 15
217 215
213 209
189 180
200 188
78 74
221 219
222 213
185 182
182 182
14 14
151 147
215 211
48 48
221 204
121 112
47 43
193 178
107 89
199 199
213 203
10 10
168 165
220 215
99 90
115 105
191 185
165 160
199 196
88 88
178 166
197 187
116 114
164 156
14 14
160 149
129 116
170 161
11 11
214 203
197 196
155 151
206 197
106 98
219 207
192 192
144 136
154 151
223 204
179 170
223 211
113 109
197 179
197 187
99 90
227 223
201 193
201 193
190 178
13 13
215 199
179 172
229 226
91 80
229 217
198 184
219 216
18 17
216 212
220 213
206 198
174 158
229 226
229 216
191 190
36 33
186 186
72 72
220 214
211 205
188 187
193 170
209 200
200 197
140 130
93 93
222 205
187 182
166 162
189 184
29 29
223 210
213 208
210 200
214 199
197 190
193 193
255 253
137 134
192 179
182 163
205 197
115 111
181 170
111 106
194 180
108 99
208 204
12 12
198 192
208 202
164 149
213 199
221 199
141 140
123 114
51 48
109 99
97 94
99 98
213 204
10 6
215 201
191 179
144 142
225 221
210 194
43 42
203 198
95 95
129 129
159 143
185 173
209 204
96 96
104 84
20 20
188 170
153 151
228 219
11 11
182 170
191 189
61 61
187 173
64 61
48 40
199 192
226 215
213 206
186 186
228 220
220 214
113 112
51 50
183 170
225 207
213 204
184 176
202 185
188 185
175 172
220 205
67 67
113 113
9 9
62 54
144 144
131 131
129 128
9 9
160 140
212 211
120 118
101 97
201 197
57 57
227 216
213 203
214 209
84 80
200 200
33 29
208 200
225 215
213 205
148 143
208 202
222 210
191 177
222 210
153 138
160 151
177 172
205 202
201 186
216 213
13 13
187 186
216 205
201 188
226 201
213 204
207 206
69 60
188 180
203 187
216 214
181 174
209 205
221 206
188 183
217 203
163 150
207 205
191 189
222 207
7 7
170 166
118 105
202 177
156 156
217 212
208 206
181 181
117 117
10 10
207 186
97 94
220 209
184 170
188 188
213 208
146 146
201 196
187 180
113 112
54 50
164 153
12 12
199 199
112 103
195 180
164 151
120 115
223 212
117 116
223 219
11 11
163 163
100 90
212 204
223 215
227 221
205 198
133 123
197 187
169 158
218 202
14 10
212 205
213 205
86 84
107 101
115 110
90 90
210 194
176 166
199 199
220 200
103 92
210 209
223 223
178 176
235 227
186 186
165 149
200 195
212 201
84 82
233 226
206 197
220 212
223 213
229 212
231 226
79 64
95 89
197 196
24 24
200 185
215 209
85 77
10 10
166 138
226 224
204 204
211 199
102 102
166 148
13 13
188 183
212 203
109 107
206 196
26 22
206 200
204 198
221 219
140 132
219 203
233 228
123 118
107 103
24 22
78 78
166 159
215 211
185 174
147 139
223 223
229 217
219 211
39 39
168 147
200 179
203 196
87 84
201 180
156 152
140 130
203 196
202 189
17 17
180 177
103 89
212 200
10 10
156 152
12 12
181 161
95 95
212 207
202 200
30 27
211 197
31 31
30 28
211 201
17 12
151 133
167 162
229 217
227 225
211 206
217 208
224 212
184 176
150 144
117 97
167 167
190 173
214 208
159 143
189 189
231 230
22 18
182 161
209 198
187 171
105 96
101 101
170 164
211 200
212 207
121 113
106 100
181 181
58 54
224 221
215 211
69 62
123 122
162 139
216 214
189 172
203 201
29 29
158 152
237 227
195 179
106 102
153 152
204 196
213 198
188 175
180 163
66 66
211 197
95 95
225 215
187 184
219 217
10 10
209 205
195 180
158 152
100 97
158 157
85 85
212 212
193 191
215 211
115 113
221 210
209 198
8 8
217 201
208 197
200 196
222 218
98 88
212 208
181 176
187 183
227 219
188 184
199 185
101 99
164 159
218 196
204 194
207 197
154 148
220 216
200 195
217 212
183 183
113 111
208 208
201 194
222 209
110 84
93 91
209 198
199 192
150 148
192 184
198 188
117 112
98 93
160 155
204 194
188 183
213 206
170 158
233 228
137 131
173 171
202 198
215 205
117 114
105 98
189 189
220 207
234 223
205 204
133 126
102 97
219 214
217 208
202 200
227 209
223 220
220 205
195 163
204 202
218 215
118 117
209 197
220 214
215 206
189 180
179 165
174 169
223 207
223 215
194 192
210 207
218 207
85 85
103 92
174 159
112 97
201 186
46 46
162 161
206 196
172 167
232 229
201 198
221 209
232 230
91 88
215 202
228 216
223 220
194 189
182 179
196 192
151 141
221 205
212 200
202 197
143 138
192 188
10 10
125 121
201 199
166 157
220 205
237 220
194 190
11 11
191 189
209 201
206 193
173 168
33 31
181 151
201 198
105 100
71 70
216 199
210 195
170 168
10 10
197 191
217 204
219 202
85 80
211 204
184 179
215 202
217 196
168 167
219 211
208 200
200 190
201 180
158 149
198 198
199 178
107 102
95 89
241 233
110 107
211 208
199 185
204 183
219 213
243 240
109 109
19 19
207 201
217 215
201 186
9 9
200 188
191 189
220 216
199 195
205 202
210 202
82 82
40 38
200 183
206 205
181 180
213 200
209 200
79 75
203 196
204 198
59 49
173 154
97 92
204 198
191 177
210 182
200 195
10 10
216 207
202 193
164 155
100 99
233 229
182 180
227 222
219 211
201 190
198 187
159 149
210 187
203 196
193 180
13 13
99 99
191 190
200 195
193 184
182 176
193 181
209 197
103 102
211 187
15 12
112 101
161 152
14 13
215 209
208 201
226 210
93 91
189 188
75 73
30 30
82 78
127 127
75 68
195 192
47 46
14 14
190 183
96 96
207 187
7 7
198 183
225 214
43 43
150 146
233 223
217 211
211 208
13 13
200 189
199 198
192 176
199 177
110 101
219 213
10 9
132 131
219 210
99 92
216 195
149 143
228 219
198 181
121 120
108 103
217 207
234 221
172 153
223 222
192 185
221 218
67 57
223 217
199 191
161 152
15 15
216 215
176 162
13 13
226 213
99 99
231 218
233 216
214 204
128 125
224 216
195 186
224 212
219 202
40 40
208 202
182 179
138 138
210 190
90 89
113 104
223 215
225 213
216 195
202 196
14 14
181 171
99 89
221 217
196 185
204 190
107 101
125 115
204 186
120 105
134 125
215 202
217 208
138 138
36 36
219 211
118 100
101 101
211 205
95 95
202 192
133 131
185 180
188 177
13 13
65 60
81 76
112 105
12 12
113 112
204 202
168 159
208 196
8 8
110 102
186 186
145 140
111 106
223 215
136 129
174 172
195 173
217 214
239 234
211 200
168 163
215 198
50 50
142 139
203 200
41 41
212 207
83 79
204 187
209 209
211 199
80 74
17 17
7 7
116 116
68 68
155 148
194 191
118 118
228 217
125 104
217 211
128 128
204 194
119 119
173 173
201 200
93 89
26 25
212 196
184 174
208 194
93 93
92 83
100 100
20 18
191 168
182 179
113 103
210 194
71 65
13 13
164 159
204 192
10 10
124 124
61 59
230 218
188 180
202 197
162 153
223 212
222 213
217 208
133 111
191 178
210 198
201 186
229 211
197 182
28 25
206 195
17 16
224 217
194 189
20 20
210 208
52 50
193 188
160 160
68 68
207 185
212 209
219 190
211 199
209 204
172 162
185 171
220 201
210 195
171 167
83 78
229 223
73 68
220 216
202 197
198 198
223 206
212 205
182 182
105 85
90 75
134 128
102 98
196 183
110 104
31 31
177 168
172 162
93 93
201 199
212 205
218 217
41 36
206 204
167 158
229 227
175 157
83 78
137 135
199 174
225 225
188 185
201 189
218 199
27 27
215 201
195 191
191 186
126 117
213 199
204 196
113 102
190 190
138 131
197 191
218 210
165 153
221 206
99 89
191 182
219 197
144 139
187 171
110 101
11 11
90 90
190 190
211 201
23 23
39 39
204 189
123 122
191 187
227 217
234 234
200 197
10 10
218 198
191 191
110 108
220 214
197 197
167 162
17 17
104 99
111 110
111 100
54 54
203 199
82 80
215 203
216 215
200 200
202 183
199 197
55 50
226 214
225 216
234 224
9 9
92 92
233 225
230 224
173 166
187 182
88 88
72 72
142 137
178 174
133 130
214 204
212 206
225 217
100 95
183 171
169 159
130 130
188 183
68 68
160 147
162 157
28 28
12 12
169 157
26 26
183 179
102 92
166 161
135 135
119 114
152 137
9 9
92 88
207 207
36 34
170 150
215 209
67 66
20 20
209 200
201 191
207 195
188 182
197 195
151 138
211 200
80 74
206 205
94 89
206 202
212 196
161 156
224 219
203 193
228 213
207 199
188 187
208 201
157 142
211 206
165 158
219 189
121 121
197 179
220 212
208 207
147 147
183 179
152 151
217 204
199 198
46 46
202 184
210 198
199 189
197 185
192 186
197 189
118 105
183 166
211 198
130 125
7 7
222 216
19 19
58 54
209 179
185 185
195 181
200 194
199 192
208 199
207 207
209 189
168 153
11 11
69 67
203 191
221 213
39 39
107 107
210 189
221 208
192 173
210 198
221 218
95 89
202 192
206 191
193 181
200 184
225 216
227 217
185 178
221 202
148 144
113 113
96 79
219 194
26 22
212 203
197 184
155 150
80 76
213 197
225 205
155 150
101 101
215 195
221 206
186 182
210 203
223 207
106 90
96 92
68 64
119 119
207 193
218 218
103 99
197 174
212 205
213 207
221 218
142 142
89 76
219 206
217 208
182 172
45 45
191 178
191 187
208 207
30 30
135 130
203 201
230 216
188 178
91 87
8 8
222 215
105 99
222 205
36 31
96 96
205 194
24 23
9 9
215 199
11 11
216 196
200 196
20 20
194 183
209 202
108 97
95 95
159 158
148 142
175 168
189 181
200 187
23 23
228 214
192 192
212 198
107 107
175 167
36 28
30 22
46 41
34 19
29 19
33 28
33 25
35 32
33 22
34 25
35 30
36 22
33 23
34 30
39 25
34 28
32 22
40 38
31 30
37 30
35 30
31 28
35 26
27 17
34 34
30 26
36 20
31 20
35 20
38 32
34 29
32 27
30 16
27 18
25 15
32 14
38 32
34 29
33 24
31 21
35 27
33 29
36 24
37 34
31 25
34 29
37 31
34 27
28 9
32 27
32 24
34 30
30 14
30 22
39 28
36 28
33 27
36 31
31 25
32 25
44 34
39 39
38 28
39 29
35 30
35 27
35 35
30 19
34 34
35 33
25 10
40 33
29 26
24 15
29 20
32 25
31 26
34 18
32 31
29 19
40 29
38 28
30 30
39 29
30 13
35 26
36 30
40 35
39 30
31 29
33 29
40 26
35 30
39 27
32 30
30 20
35 30
39 34
31 24
22 9
31 25
36 33
30 22
34 18
42 32
35 30
39 28
33 24
25 18
36 32
25 16
33 30
31 17
33 24
24 11
40 36
41 35
40 34
34 31
38 32
38 32
33 27
29 20
25 19
32 31
31 28
41 41
33 25
31 21
29 23
36 23
42 34
35 30
39 29
30 22
30 25
39 30
28 17
35 22
33 33
31 18
35 32
34 28
32 27
37 36
42 38
27 24
32 30
33 33
27 23
32 30
32 21
32 19
31 25
34 28
29 27
31 20
32 31
34 21
25 19
38 28
41 39
35 25
32 25
31 30
37 32
31 26
38 27
33 28
44 43
35 25
40 29
25 9
33 24
34 34
24 15
24 15
35 30
38 32
34 23
34 34
33 30
32 26
32 29
24 16
30 26
31 24
34 24
40 36
28 26
35 30
36 30
32 25
35 23
36 26
40 38
39 34
35 21
35 22
35 33
37 35
25 25
40 27
40 40
31 24
34 18
35 30
32 22
26 24
32 19
35 30
31 20
21 14
35 32
25 20
34 23
31 29
39 33
33 28
41 36
33 31
39 33
29 23
37 26
32 27
35 31
30 30
45 40
32 22
35 25
36 36
40 39
21 15
24 18
34 32
31 29
40 36
30 22
48 42
39 25
37 35
32 24
34 31
31 30
35 30
31 21
35 27
35 30
33 23
44 38
39 29
31 26
35 27
32 25
30 30
29 27
29 19
35 26
34 24
32 24
33 28
37 25
31 17
26 23
24 10
32 25
32 28
35 25
35 29
34 26
39 33
36 20
33 18
61 53
33 31
43 39
34 27
40 31
35 27
33 31
46 36
30 21
32 27
37 30
32 31
27 20
42 42
32 29
33 25
28 9
32 30
29 26
35 25
32 27
33 28
35 20
32 28
33 21
36 21
31 29
41 36
29 25
29 15
34 30
33 31
34 28
37 30
30 23
40 38
37 37
27 27
24 19
36 26
32 17
36 34
40 39
25 20
25 19
35 30
37 23
38 27
38 35
31 27
35 29
37 31
29 19
31 28
21 14
30 26
35 20
47 41
29 27
31 16
38 27
35 33
24 18
25 20
34 30
37 32
29 24
33 29
37 22
29 18
35 26
30 25
28 17
39 39
37 28
35 34
38 33
34 24
39 29
35 30
25 23
35 26
34 33
24 17
28 19
40 33
37 28
35 30
40 33
21 21
10 9
25 24
22 22
20 20
12 12
19 19
16 11
20 20
27 26
22 19
30 30
11 11
43 37
106 97
80 57
90 69
91 81
54 42
85 85
45 40
80 71
85 75
96 81
117 69
43 40
42 37
115 110
100 82
100 90
62 53
34 33
35 34
92 76
52 46
61 51
62 57
63 63
81 74
80 70
15 14
60 56
76 66
58 49
66 61
28 26
68 63
55 45
57 53
47 46
77 66
90 81
70 60
74 74
96 71
98 96
72 57
75 45
61 50
81 67
85 80
30 29
85 76
70 60
100 72
120 110
100 87
84 75
60 55
65 45
65 55
72 66
43 38
77 66
56 51
59 58
64 64
49 44
45 40
58 55
61 56
61 57
90 81
58 55
38 33
72 63
37 36
76 71
66 62
64 51
57 47
55 45
70 55
45 45
53 48
37 32
85 80
71 61
90 75
40 40
56 54
85 85
46 40
32 27
65 61
41 32
50 47
40 40
51 47
27 20
72 66
83 80
48 48
43 37
39 39
29 24
30 26
56 50
106 87
65 61
106 92
116 95
80 70
52 51
100 90
82 69
66 56
90 85
46 42
47 45
81 76
55 44
64 61
55 51
58 55
74 69
100 100
67 67
95 80
95 90
67 55
24 24
37 37
37 37
58 56
91 91
30 26
95 45
61 51
54 50
62 51
69 65
77 68
70 65
43 43
31 27
55 49
52 42
76 76
86 59
34 25
57 57
105 86
66 56
43 41
68 65
65 46
41 41
66 56
106 91
65 46
70 60
50 37
96 86
58 31
80 72
101 82
81 66
50 45
56 46
76 76
104 89
85 76
81 79
39 34
75 70
40 34
82 69
115 106
78 63
86 76
103 85
95 91
116 75
101 70
52 44
55 50
75 70
96 95
61 53
56 55
66 51
51 51
62 42
52 46
55 51
45 44
49 42
55 50
90 78
45 40
70 65
62 50
51 48
70 50
35 20
36 35
72 67
70 65
57 51
59 46
71 57
51 50
65 49
41 41
25 25
96 75
65 60
83 80
46 42
90 80
75 60
60 55
95 75
52 49
54 52
69 59
51 36
41 41
75 60
56 55
64 63
63 58
69 65
28 23
70 54
46 38
40 40
54 50
46 46
76 75
46 41
62 57
49 44
70 66
47 41
37 37
47 45
75 73
72 62
85 75
60 59
38 38
75 65
41 25
69 64
42 42
49 47
80 76
30 25
40 35
71 63
61 53
40 28
43 40
68 68
45 45
61 56
51 41
95 86
107 106
70 35
39 34
75 55
73 62
77 57
86 71
33 33
112 97
57 52
105 76
70 60
72 72
36 30
65 62
52 48
56 55
46 44
52 52
38 35
55 51
52 47
48 41
68 59
66 51
46 46
55 55
90 70
72 62
41 33
55 53
50 36
65 55
63 62
54 49
71 61
93 82
112 107
65 45
80 75
28 25
56 45
56 56
101 96
61 46
60 55
82 77
66 60
71 55
52 36
40 33
41 36
111 95
56 46
106 91
70 60
105 84
81 60
81 71
55 55
48 37
61 56
72 61
104 86
71 71
71 62
81 65
107 102
90 75
55 55
69 64
51 44
120 115
45 45
81 74
60 55
58 58
90 81
56 50
57 53
69 66
73 73
56 51
47 43
40 40
38 38
31 27
68 66
61 56
25 24
73 60
43 34
84 74
31 26
67 62
50 46
50 41
48 48
68 65
71 61
96 76
98 90
58 47
95 85
103 95
100 81
35 30
110 95
71 71
45 43
76 71
106 75
71 61
54 53
40 34
80 70
106 91
67 62
90 66
54 53
55 50
76 67
16 16
54 50
44 38
65 64
96 86
63 57
50 45
110 100
51 47
47 45
61 52
51 50
65 60
61 61
72 68
77 75
79 79
48 43
49 46
70 60
42 42
55 46
51 50
70 66
56 52
75 55
75 70
59 55
72 72
57 54
57 51
46 42
42 40
11 11
90 75
41 41
42 37
75 69
45 45
66 66
80 80
81 79
58 56
63 58
55 50
71 51
75 65
56 56
121 96
80 60
96 85
90 80
54 40
77 72
50 40
65 54
62 61
116 95
54 49
45 40
25 25
61 61
56 56
37 32
70 70
51 43
70 63
56 56
40 40
65 62
57 52
65 55
68 64
36 31
51 47
60 60
70 65
101 82
46 41
111 76
95 85
50 41
75 69
76 51
76 57
75 60
91 71
95 90
76 55
86 86
65 65
75 70
90 65
106 91
65 65
52 42
41 41
55 55
51 45
66 61
48 43
110 86
86 70
46 43
87 70
97 92
30 30
115 105
85 70
60 60
40 40
105 96
45 40
74 69
71 56
80 79
62 57
41 37
50 50
55 50
52 48
70 66
37 36
34 30
40 35
55 55
67 57
94 85
42 42
76 71
55 50
100 82
85 67
96 76
92 62
80 72
70 61
96 90
72 67
95 75
42 38
95 90
75 60
80 70
64 59
80 66
96 41
46 34
95 76
71 61
50 48
85 75
70 66
59 54
62 62
70 65
40 27
66 59
57 53
46 45
83 77
40 21
64 54
62 52
64 63
56 56
47 43
60 58
66 61
33 17
32 32
25 25
67 62
49 41
59 57
56 56
60 60
57 51
57 52
44 40
43 41
73 64
31 31
60 59
24 24
66 45
54 50
38 32
68 67
19 19
65 57
31 27
40 40
65 60
30 30
85 80
85 67
102 86
75 67
96 86
65 65
86 85
66 63
55 51
50 46
72 62
65 50
106 96
81 67
95 90
70 51
88 82
48 43
96 35
81 76
33 33
72 69
75 65
55 51
41 36
64 56
82 68
63 52
51 46
38 33
63 53
50 40
64 57
60 50
48 43
36 31
67 67
66 57
35 30
66 57
76 44
101 95
67 62
80 72
75 66
62 60
46 46
95 92
61 42
57 52
95 70
90 85
35 25
77 71
49 47
35 30
81 76
76 65
37 37
45 35
64 60
60 55
75 66
45 32
57 53
75 67
40 31
48 47
91 90
58 57
43 43
74 64
44 40
42 39
66 63
65 51
53 47
77 64
38 38
77 76
71 71
50 45
85 85
121 91
85 71
66 60
76 46
39 34
40 38
65 55
115 101
57 42
65 55
62 43
86 70
85 60
41 35
90 70
63 49
70 60
90 75
55 46
73 73
70 42
51 51
71 64
56 54
55 54
60 52
62 58
45 41
70 55
72 66
57 57
44 37
40 36
42 37
52 48
35 35
79 79
66 57
56 50
81 70
80 75
66 56
21 21
80 72
107 96
57 57
79 72
95 91
85 75
45 45
81 61
50 50
67 61
61 61
85 74
37 37
85 75
55 50
86 80
92 75
63 58
67 59
90 76
90 76
92 82
75 70
65 60
47 47
66 60
81 63
75 71
30 25
93 86
68 66
58 56
60 53
50 40
63 58
110 91
35 25
60 50
47 47
81 81
58 52
57 42
60 56
30 30
78 74
46 41
60 45
55 50
52 52
101 96
80 75
17 17
55 55
97 75
71 56
76 70
55 50
95 80
70 65
77 77
80 80
49 49
36 36
77 71
66 46
70 50
115 105
86 81
73 64
60 55
41 40
58 58
42 41
40 36
59 48
62 51
44 39
30 20
66 60
57 52
85 80
49 45
37 37
55 45
62 50
66 61
65 65
55 54
56 56
40 35
42 42
62 57
115 95
57 56
67 66
57 47
36 33
61 46
58 53
69 54
46 39
65 63
53 42
22 22
57 52
60 60
34 34
50 40
41 39
106 91
90 68
82 73
48 46
88 82
106 96
70 61
76 61
50 45
76 71
63 45
90 80
62 62
36 36
95 80
60 50
60 55
90 70
75 67
55 50
71 61
66 56
62 53
37 35
41 36
65 65
76 66
42 42
43 39
64 59
53 48
45 45
35 35
45 45
36 28
60 50
67 65
55 55
75 59
37 32
56 53
61 50
53 41
85 80
75 75
45 45
106 91
94 85
85 77
95 75
105 95
95 80
45 42
106 81
33 28
110 105
85 65
51 50
52 50
80 75
71 66
50 50
76 72
80 75
75 65
111 111
45 31
60 41
85 70
80 70
122 120
71 65
85 75
57 49
57 52
86 81
41 41
91 80
70 60
85 73
86 76
81 66
86 72
90 80
75 67
71 56
81 56
65 65
66 65
49 44
69 63
45 38
63 55
23 22
60 50
64 59
45 36
42 42
63 54
81 81
41 31
67 66
61 56
71 67
67 62
35 31
68 66
20 16
70 69
61 61
85 71
29 29
65 61
57 57
67 62
80 80
75 74
96 92
41 41
50 30
65 65
70 65
59 50
52 47
90 84
86 86
95 81
58 52
57 54
68 64
61 57
57 57
50 45
50 50
29 25
56 53
71 66
41 38
58 58
71 46
61 54
43 40
52 41
30 21
74 74
62 62
69 56
77 71
78 78
41 41
65 59
47 42
51 41
51 46
46 45
67 56
21 18
82 76
60 55
68 64
51 42
30 20
51 51
66 62
63 58
60 57
46 46
52 45
65 60
66 61
62 57
82 72
72 72
90 70
120 80
82 80
86 86
80 75
21 16
83 75
96 94
40 35
91 87
31 26
87 75
66 52
53 52
61 56
55 55
74 68
37 36
60 45
97 70
52 52
77 74
30 30
51 39
49 39
58 38
66 47
55 53
42 37
60 60
62 62
55 50
45 45
87 78
96 91
70 60
57 51
84 53
78 71
105 105
86 66
41 33
56 51
65 60
80 70
115 80
81 81
76 71
101 101
100 100
72 62
81 51
90 81
63 46
120 89
90 76
45 45
82 57
85 69
51 45
75 60
45 40
66 61
75 70
95 85
50 40
45 45
86 81
86 71
85 76
47 40
96 62
81 77
96 85
92 84
40 35
58 53
35 35
71 71
31 29
73 58
71 60
41 37
60 60
73 51
65 65
57 52
21 21
63 53
91 75
36 29
48 46
55 45
75 64
28 24
55 55
105 101
65 60
70 55
90 70
100 65
81 75
37 37
104 101
49 41
76 65
95 90
55 40
31 25
50 50
80 65
75 61
41 36
37 37
49 44
41 41
52 42
55 49
26 25
31 30
67 65
72 62
80 79
57 49
66 66
73 68
20 20
60 50
82 77
62 57
47 46
30 25
29 22
65 65
63 63
63 63
61 56
76 75
58 58
34 33
54 54
46 42
25 20
21 21
70 60
28 28
54 52
67 63
61 61
58 53
90 75
56 56
63 58
85 85
15 15
90 84
105 97
72 54
56 55
96 86
90 76
81 67
67 62
85 75
101 100
81 71
64 60
82 70
80 75
92 85
56 50
90 45
49 45
47 30
68 64
61 56
46 46
96 86
66 59
61 61
44 41
79 77
50 49
26 26
66 64
47 37
45 41
47 41
96 90
73 69
70 55
65 65
45 45
60 56
76 72
66 62
72 63
82 79
109 89
69 68
105 90
105 100
75 59
36 36
80 80
116 97
100 95
66 63
65 54
43 38
75 65
115 99
91 75
53 48
49 45
76 70
57 57
107 92
45 40
80 74
41 40
62 58
60 56
60 48
66 61
60 41
97 92
110 95
101 81
73 73
42 40
70 56
63 63
49 47
47 47
34 34
62 60
68 65
65 65
53 48
74 71
71 66
74 74
71 46
32 32
64 60
56 52
59 57
50 49
57 52
71 57
30 30
70 65
75 46
53 53
67 63
106 101
73 67
80 66
99 80
66 55
116 77
100 95
86 79
80 70
110 77
113 95
50 40
32 27
120 115
80 70
96 90
46 41
73 65
41 36
30 25
41 37
85 69
68 68
40 40
60 55
51 51
45 41
83 83
51 42
66 51
42 42
46 46
58 58
32 23
87 82
67 67
};
\addlegendentry{\app{}}
\addplot [draw=GreedyColour, fill=GreedyColour, mark=asterisk, only marks, opacity=0.5]
table{%
x  y
19 16
15 11
20 20
13 11
10 10
10 10
17 15
19 15
17 15
10 10
15 12
15 15
10 10
15 15
10 0
18 18
10 10
15 14
15 15
16 16
15 15
20 15
27 25
40 37
22 21
39 38
40 40
78 77
10 10
43 43
14 14
30 30
75 75
51 48
7 7
47 46
19 19
21 21
14 14
19 19
47 47
78 77
61 61
58 57
35 33
48 48
56 56
10 10
45 43
34 34
27 27
27 27
68 67
27 27
65 65
38 34
28 27
21 20
11 11
42 42
44 43
10 10
75 74
81 79
61 60
46 46
10 10
34 34
10 10
10 10
35 33
10 10
90 90
54 53
29 28
59 59
49 49
38 35
46 46
52 50
30 30
38 38
28 28
24 23
47 46
24 23
85 79
30 30
28 28
8 8
10 10
20 20
23 21
16 16
29 29
24 23
35 33
64 64
20 15
51 51
11 10
85 80
34 34
36 36
66 64
10 10
26 26
26 26
13 13
21 21
19 19
39 39
36 35
45 45
59 57
10 10
90 85
74 73
20 19
20 19
37 37
29 29
35 35
50 50
38 35
7 7
22 22
55 55
42 42
40 40
10 10
55 55
34 32
34 32
10 5
50 50
35 35
33 31
20 20
9 7
8 8
36 36
76 71
50 50
58 58
10 10
214 213
161 161
196 196
216 216
212 211
164 163
70 70
227 227
174 173
217 217
94 94
35 32
194 194
221 221
217 217
226 226
30 30
95 95
23 22
82 82
110 110
202 202
27 27
37 37
118 118
31 31
92 91
49 48
198 197
52 52
19 19
212 212
71 71
222 222
199 199
145 144
111 111
166 166
189 186
219 218
44 43
150 140
26 26
16 15
223 222
23 23
37 37
86 86
17 17
202 201
26 25
38 38
210 209
193 186
26 25
92 91
221 220
34 34
29 29
31 30
135 135
11 11
168 168
96 96
37 37
100 100
212 212
140 140
111 109
95 95
31 31
28 28
106 103
202 202
192 189
51 50
69 69
160 160
26 26
31 31
204 203
225 223
230 230
75 75
221 219
55 54
39 38
150 150
209 206
33 32
100 100
19 19
71 68
211 211
20 20
141 136
23 23
29 29
219 215
130 130
110 110
160 160
216 216
220 219
219 219
17 17
135 135
20 20
40 40
27 27
21 21
17 17
225 224
77 76
104 103
34 34
222 220
27 27
18 18
197 196
19 19
202 202
104 103
202 202
39 39
220 219
50 50
152 150
19 19
26 26
81 81
109 108
32 31
17 13
214 213
228 227
136 136
29 29
110 110
214 209
104 103
30 28
27 27
26 25
133 132
32 32
226 223
31 31
200 200
180 176
101 100
80 80
31 31
173 172
202 201
87 85
225 224
229 227
21 21
93 93
25 25
214 214
212 212
202 200
116 116
107 107
62 62
110 110
195 194
38 38
150 150
171 171
204 199
12 12
110 109
219 219
75 74
204 203
76 74
140 140
35 33
17 17
210 210
150 150
82 79
211 209
216 216
195 195
212 211
233 233
141 141
29 29
49 48
28 28
13 13
25 25
230 228
38 36
95 95
22 22
23 23
110 108
89 88
98 96
200 198
114 112
210 210
63 63
160 160
14 14
26 26
215 215
203 203
23 21
86 85
31 31
121 121
26 26
47 47
220 220
107 103
36 35
218 218
217 217
214 213
26 26
36 36
135 135
170 165
20 20
45 45
145 141
30 30
25 25
207 206
130 130
226 223
20 20
201 201
75 73
144 139
116 114
204 202
32 32
20 17
5 5
15 15
20 20
10 10
19 19
20 20
20 20
113 113
223 221
216 216
7 7
200 199
107 105
200 200
24 24
111 111
204 204
200 200
204 204
234 234
209 209
205 205
12 12
89 89
193 193
12 12
201 201
181 181
13 13
102 102
207 207
215 213
201 199
215 214
113 112
32 32
130 130
216 215
223 223
231 228
202 202
221 218
194 194
202 201
199 194
213 212
94 94
34 34
96 95
165 164
116 116
135 134
106 106
14 14
38 38
193 192
129 122
88 88
178 175
221 220
190 188
197 196
221 219
185 185
115 115
77 77
216 214
237 235
217 216
194 192
222 222
173 172
86 85
15 15
116 116
123 123
190 187
195 192
100 100
205 205
159 159
18 18
139 138
181 181
217 217
14 14
210 209
173 173
97 97
219 219
9 9
240 237
221 219
223 220
170 170
171 170
151 151
218 218
227 225
131 130
217 214
15 15
178 178
206 205
196 194
213 213
218 214
194 193
102 102
183 183
130 130
79 78
10 10
108 108
154 154
114 114
177 176
78 78
215 214
16 16
185 182
122 122
224 222
59 59
214 214
219 217
131 130
221 220
77 77
203 200
214 214
195 194
84 84
216 213
115 115
181 181
220 220
37 35
89 89
202 202
7 7
96 96
123 122
222 215
214 212
215 212
162 162
158 158
103 101
234 234
102 102
105 105
72 69
196 195
191 191
106 104
96 96
188 188
100 97
153 153
196 195
202 202
129 129
169 169
11 11
197 197
204 203
215 213
215 214
211 208
193 192
215 214
201 198
200 198
187 187
40 40
24 24
19 19
222 221
214 213
95 95
46 43
216 214
105 105
212 212
208 207
169 167
215 215
143 143
98 96
196 196
209 206
61 61
201 200
138 137
88 87
189 188
217 216
184 184
217 216
102 102
125 125
184 184
231 231
214 213
228 228
83 83
86 78
222 218
212 211
220 218
55 55
196 196
101 101
208 205
77 77
188 188
71 71
175 174
236 234
198 198
94 94
14 14
72 72
209 209
207 207
20 20
194 193
57 57
113 113
240 236
173 172
221 221
166 165
15 15
200 200
58 58
215 215
43 43
22 21
157 157
224 224
217 216
150 150
230 229
207 207
198 197
202 202
189 189
179 179
170 170
176 174
213 213
221 221
128 128
178 178
11 11
228 227
196 196
202 201
160 158
223 222
92 90
94 94
128 128
99 99
70 70
80 80
189 187
216 216
213 210
176 174
214 213
201 201
33 33
211 210
206 201
210 210
72 67
216 215
218 217
208 208
232 231
227 225
33 33
222 220
222 222
217 216
198 197
196 196
199 199
125 121
148 148
131 129
222 220
120 119
75 75
210 210
219 218
194 194
212 210
144 144
146 145
114 114
143 142
201 200
201 201
179 178
210 209
55 55
188 188
98 96
182 182
223 223
116 116
215 214
17 17
151 151
33 33
214 214
60 60
147 147
194 193
207 207
217 217
106 96
196 195
145 145
195 195
129 129
165 165
9 9
221 218
196 195
79 79
104 103
227 227
222 220
214 214
155 153
202 202
183 183
217 216
118 118
217 217
209 207
13 13
211 207
13 13
11 11
197 197
129 129
167 166
210 210
190 188
221 221
221 221
212 211
215 215
218 218
201 196
17 17
86 86
188 188
119 119
208 204
215 213
107 105
87 87
190 186
214 214
204 204
225 225
158 158
184 183
185 185
176 174
222 221
117 115
13 13
122 122
201 200
215 214
86 85
222 221
121 121
95 95
224 223
200 198
210 207
27 27
218 215
222 222
172 171
194 194
232 232
84 84
97 97
134 134
193 192
221 221
96 93
205 204
87 87
118 118
216 216
93 93
212 212
194 194
223 221
216 216
203 201
11 11
118 111
29 28
221 219
213 213
201 199
209 208
92 92
118 118
154 154
159 159
219 219
192 192
100 100
10 10
168 168
171 171
178 178
193 192
99 99
224 220
11 11
214 213
166 166
198 198
174 174
199 199
153 153
12 12
143 143
142 142
212 212
180 180
182 179
168 168
188 186
209 208
174 174
221 218
231 228
200 198
209 209
222 221
202 201
117 117
205 203
76 73
214 213
95 95
50 50
228 228
111 108
223 223
93 92
223 219
217 217
206 206
225 225
192 190
8 8
210 209
152 151
215 212
156 156
200 200
46 46
206 204
195 193
206 205
164 164
79 79
196 194
202 199
217 213
167 166
215 215
103 103
111 106
233 232
202 199
188 187
159 159
201 201
69 69
214 214
209 208
125 124
126 121
153 153
229 226
7 6
195 195
217 216
210 210
212 212
202 202
207 206
206 204
199 199
203 203
226 226
91 91
193 189
13 13
224 222
99 97
212 211
200 200
120 118
196 195
12 12
198 196
216 214
197 196
187 187
219 218
165 165
155 155
177 174
218 216
177 177
126 126
91 91
212 212
221 220
221 219
146 146
166 165
121 121
12 12
215 215
219 219
207 206
111 111
227 227
10 10
101 101
16 16
185 185
186 186
70 70
204 204
212 212
203 199
214 212
227 225
194 194
227 225
85 85
229 229
226 226
186 186
214 214
227 225
215 211
185 185
219 214
162 161
155 154
224 222
215 215
205 205
8 8
216 215
219 218
10 10
176 176
229 226
210 209
196 196
190 189
197 196
72 72
210 209
141 141
102 100
103 102
122 121
140 138
103 103
176 176
223 223
197 196
154 154
198 196
113 112
107 107
102 100
198 196
53 52
146 146
220 219
219 219
209 208
210 209
235 235
215 215
226 225
115 115
154 154
197 196
81 81
194 190
175 175
69 69
205 205
199 199
188 188
8 8
222 222
21 21
232 232
213 211
214 212
196 196
190 190
103 103
212 210
194 193
120 119
142 142
154 154
197 195
224 222
194 194
165 164
213 212
167 167
79 79
21 21
75 75
161 161
158 158
220 220
153 153
222 222
203 202
134 134
61 61
142 142
92 91
124 124
125 123
25 25
161 161
227 224
204 202
186 186
206 204
190 190
219 216
214 214
182 181
197 197
138 137
155 155
210 210
102 102
184 183
60 59
132 132
119 119
9 9
182 179
70 67
163 163
212 212
135 135
210 210
179 178
209 206
138 137
228 227
27 27
218 214
190 188
192 192
160 160
72 72
163 163
223 220
10 10
228 227
208 206
222 221
117 117
210 207
124 122
216 213
189 187
166 166
120 120
61 61
118 117
207 205
218 214
120 120
218 215
218 217
201 201
201 201
127 127
202 200
88 88
170 169
29 29
204 204
147 147
230 228
218 218
205 204
196 195
158 158
143 142
87 87
72 72
218 218
221 218
221 221
102 102
220 219
221 221
224 223
224 220
147 147
222 221
203 203
209 208
127 127
159 159
7 7
96 96
208 206
56 56
88 88
198 197
104 104
159 158
193 193
140 140
171 169
201 200
42 42
208 208
184 182
61 61
182 182
202 201
83 83
209 209
188 188
206 206
112 111
84 84
14 14
11 11
214 214
182 182
226 225
191 191
201 201
210 208
208 206
107 107
169 169
29 29
197 197
212 211
149 149
215 213
194 193
54 54
138 135
214 212
158 157
210 209
198 197
212 212
216 215
228 228
232 232
182 182
206 206
215 212
221 218
210 207
216 215
110 110
182 182
208 208
224 224
180 177
11 11
74 74
208 207
103 103
221 221
88 88
234 232
104 104
226 226
220 220
14 14
213 213
227 225
152 152
197 195
225 223
218 215
138 138
211 210
128 128
204 203
217 215
232 231
206 206
208 208
86 86
95 95
212 212
72 72
155 155
189 189
49 49
182 182
13 13
90 90
225 224
21 21
203 203
151 151
193 193
210 210
203 201
203 202
217 216
15 15
221 219
202 198
17 17
220 220
184 182
152 151
95 95
212 212
221 220
201 201
200 200
102 102
221 219
172 172
198 198
212 212
196 195
163 163
211 210
106 106
167 167
145 145
79 79
95 91
205 205
192 192
194 194
147 147
197 197
21 21
120 120
204 201
216 215
133 133
191 191
155 155
222 218
215 215
161 161
30 30
214 213
208 208
208 206
131 130
212 212
101 101
194 192
226 224
232 230
120 119
200 199
218 218
8 8
13 13
65 65
214 212
8 8
174 173
203 202
225 225
209 205
209 209
107 107
204 203
199 199
218 214
79 77
99 99
211 209
95 95
214 213
200 200
188 188
118 118
221 220
155 155
67 67
195 195
183 181
209 209
127 127
218 218
101 101
88 88
107 107
170 170
201 201
10 10
211 210
213 207
213 212
181 181
225 224
111 111
175 174
226 226
154 154
212 210
104 104
211 211
224 222
197 197
201 200
9 9
51 51
152 152
203 203
14 14
196 196
168 167
186 186
114 112
11 11
54 54
212 210
172 172
214 211
171 171
205 205
197 195
206 206
207 206
140 140
102 102
206 203
208 206
11 11
211 210
178 178
191 190
92 92
193 191
49 49
120 120
212 209
82 82
78 78
206 206
221 221
205 203
157 157
187 186
214 213
106 106
225 223
172 172
206 206
188 188
141 141
82 80
139 139
125 121
198 198
218 216
201 200
92 92
68 68
209 208
50 50
197 197
213 211
15 15
217 215
213 213
189 188
200 199
78 78
221 219
222 222
185 182
182 182
14 14
151 148
215 215
48 47
221 216
121 121
47 47
193 191
107 107
199 199
213 213
10 10
168 168
220 220
99 99
115 115
191 189
165 165
199 198
88 88
178 177
197 196
116 116
164 164
14 14
160 157
129 125
170 168
11 11
214 212
197 194
155 155
206 203
106 106
219 219
192 192
144 144
154 154
223 222
179 179
223 221
113 111
197 197
197 197
99 97
227 227
201 201
201 201
190 189
13 13
215 215
179 179
229 228
91 90
229 228
198 196
219 218
18 18
216 215
220 217
206 203
174 173
229 228
229 229
191 190
36 36
186 186
72 72
220 218
211 211
188 184
193 193
209 208
200 199
140 139
93 93
222 221
187 187
166 164
189 188
29 29
223 219
213 213
210 210
214 213
197 196
193 193
255 255
137 137
192 189
182 182
205 204
115 115
181 181
111 110
194 192
108 108
208 207
12 12
198 198
208 208
164 162
213 213
221 220
141 141
123 123
51 51
109 109
97 97
99 99
213 213
10 10
215 211
191 189
144 144
225 224
210 209
43 43
203 199
95 95
129 129
159 159
185 185
209 209
96 96
104 103
20 20
188 185
153 153
228 227
11 11
182 182
191 191
61 61
187 184
64 64
48 48
199 199
226 226
213 211
186 186
228 227
220 217
113 112
51 50
183 182
225 223
213 213
184 184
202 201
188 188
175 175
220 220
67 67
113 113
9 9
62 62
144 144
131 131
129 129
9 9
160 159
212 212
120 120
101 101
201 201
57 57
227 226
213 213
214 213
84 80
200 200
33 33
208 208
225 222
213 213
148 143
208 205
222 219
191 191
222 222
153 152
160 160
177 177
205 205
201 200
216 216
13 13
187 186
216 215
201 201
226 224
213 211
207 206
69 69
188 187
203 202
216 215
181 181
209 209
221 219
188 187
217 217
163 161
207 207
191 190
222 220
7 7
170 170
118 117
202 202
156 156
217 215
208 207
181 181
117 117
10 10
207 207
97 97
220 219
184 183
188 188
213 212
146 146
201 201
187 185
113 113
54 54
164 163
12 12
199 197
112 112
195 195
164 161
120 120
223 222
117 117
223 221
11 11
163 163
100 100
212 212
223 223
227 227
205 203
133 133
197 195
169 168
218 216
14 13
212 209
213 211
86 86
107 103
115 115
90 90
210 209
176 176
199 198
220 220
103 103
210 210
223 223
178 178
235 235
186 186
165 163
200 199
212 212
84 83
233 232
206 205
220 220
223 223
229 228
231 231
79 79
95 95
197 197
24 24
200 200
215 215
85 83
10 10
166 165
226 224
204 204
211 208
102 102
166 163
13 13
188 188
212 212
109 109
206 202
26 26
206 205
204 204
221 221
140 140
219 218
233 233
123 123
107 107
24 24
78 78
166 166
215 213
185 185
147 146
223 221
229 227
219 219
39 39
168 168
200 199
203 201
87 87
201 200
156 155
140 140
203 203
202 202
17 17
180 177
103 103
212 211
10 10
156 156
12 12
181 179
95 95
212 209
202 202
30 30
211 211
31 31
30 30
211 210
17 17
151 151
167 167
229 227
227 225
211 210
217 216
224 221
184 180
150 150
117 112
167 167
190 189
214 213
159 152
189 188
231 229
22 19
182 179
209 209
187 185
105 105
101 101
170 169
211 209
212 209
121 117
106 106
181 181
58 58
224 221
215 213
69 69
123 123
162 162
216 214
189 188
203 203
29 29
158 158
237 237
195 194
106 106
153 152
204 203
213 210
188 188
180 180
66 66
211 210
95 92
225 223
187 184
219 219
10 10
209 209
195 195
158 158
100 100
158 158
85 85
212 211
193 192
215 215
115 115
221 221
209 209
8 8
217 216
208 207
200 200
222 222
98 98
212 207
181 181
187 185
227 226
188 186
199 199
101 101
164 163
218 218
204 203
207 207
154 154
220 218
200 200
217 216
183 183
113 112
208 205
201 201
222 222
110 110
93 91
209 206
199 197
150 149
192 191
198 197
117 117
98 98
160 158
204 203
188 188
213 211
170 168
233 232
137 137
173 173
202 202
215 214
117 117
105 103
189 189
220 219
234 233
205 204
133 133
102 100
219 219
217 216
202 200
227 225
223 222
220 218
195 194
204 202
218 218
118 117
209 209
220 218
215 214
189 186
179 179
174 174
223 221
223 221
194 192
210 207
218 218
85 85
103 103
174 174
112 107
201 198
46 46
162 162
206 205
172 172
232 232
201 200
221 218
232 232
91 91
215 215
228 228
223 223
194 194
182 181
196 195
151 151
221 218
212 210
202 202
143 143
192 192
10 10
125 118
201 201
166 166
220 219
237 235
194 194
11 11
191 190
209 206
206 206
173 173
33 33
181 180
201 201
105 105
71 71
216 216
210 208
170 169
10 10
197 195
217 215
219 218
85 85
211 211
184 184
215 215
217 214
168 168
219 218
208 207
200 196
201 199
158 157
198 198
199 198
107 107
95 94
241 241
110 107
211 210
199 198
204 203
219 218
243 241
109 109
19 19
207 207
217 217
201 201
9 9
200 200
191 190
220 219
199 199
205 205
210 208
82 82
40 39
200 200
206 204
181 181
213 211
209 209
79 79
203 203
204 204
59 59
173 172
97 97
204 203
191 188
210 210
200 200
10 10
216 215
202 202
164 163
100 100
233 232
182 182
227 225
219 218
201 201
198 197
159 157
210 208
203 203
193 193
13 13
99 99
191 190
200 200
193 192
182 182
193 193
209 209
103 103
211 209
15 15
112 112
161 161
14 14
215 212
208 208
226 224
93 93
189 188
75 75
30 30
82 82
127 127
75 75
195 195
47 47
14 14
190 190
96 96
207 207
7 7
198 198
225 222
43 43
150 150
233 233
217 216
211 210
13 13
200 199
199 198
192 192
199 199
110 103
219 219
10 10
132 132
219 217
99 97
216 214
149 149
228 226
198 197
121 121
108 108
217 216
234 233
172 169
223 223
192 192
221 220
67 67
223 221
199 199
161 158
15 15
216 215
176 174
13 13
226 224
99 99
231 230
233 233
214 214
128 128
224 222
195 193
224 223
219 217
40 40
208 208
182 181
138 138
210 207
90 90
113 113
223 222
225 225
216 215
202 200
14 14
181 181
99 99
221 221
196 195
204 204
107 105
125 121
204 203
120 117
134 134
215 212
217 217
138 137
36 36
219 219
118 116
101 101
211 211
95 95
202 201
133 133
185 185
188 188
13 13
65 65
81 76
112 112
12 12
113 113
204 204
168 166
208 206
8 8
110 109
186 186
145 145
111 111
223 221
136 136
174 174
195 193
217 217
239 238
211 209
168 167
215 212
50 50
142 142
203 201
41 41
212 212
83 83
204 204
209 205
211 209
80 78
17 17
7 7
116 116
68 68
155 154
194 191
118 118
228 228
125 124
217 216
128 128
204 204
119 119
173 172
201 199
93 93
26 26
212 212
184 184
208 208
93 93
92 87
100 100
20 20
191 191
182 182
113 113
210 208
71 71
13 13
164 163
204 202
10 10
124 124
61 61
230 229
188 188
202 201
162 161
223 223
222 220
217 215
133 132
191 189
210 207
201 199
229 226
197 193
28 28
206 206
17 17
224 223
194 193
20 20
210 210
52 52
193 192
160 158
68 68
207 205
212 212
219 216
211 209
209 207
172 172
185 182
220 218
210 210
171 171
83 83
229 229
73 73
220 220
202 200
198 198
223 221
212 212
182 182
105 101
90 90
134 133
102 102
196 193
110 108
31 31
177 176
172 172
93 93
201 201
212 210
218 217
41 41
206 205
167 167
229 225
175 170
83 82
137 137
199 199
225 223
188 188
201 199
218 216
27 27
215 213
195 194
191 191
126 126
213 211
204 201
113 112
190 187
138 138
197 196
218 218
165 164
221 218
99 99
191 190
219 216
144 144
187 185
110 110
11 11
90 90
190 189
211 210
23 23
39 39
204 201
123 123
191 191
227 225
234 234
200 200
10 10
218 217
191 189
110 110
220 220
197 197
167 167
17 17
104 104
111 111
111 111
54 54
203 203
82 82
215 212
216 214
200 200
202 201
199 197
55 55
226 224
225 224
234 232
9 9
92 92
233 231
230 230
173 173
187 187
88 88
72 72
142 142
178 178
133 133
214 214
212 212
225 222
100 99
183 181
169 168
130 130
188 188
68 68
160 160
162 161
28 28
12 12
169 167
26 22
183 183
102 102
166 166
135 135
119 119
152 151
9 9
92 92
207 201
36 36
170 156
215 214
67 67
20 20
209 208
201 198
207 205
188 188
197 196
151 151
211 210
80 80
206 206
94 94
206 206
212 212
161 160
224 223
203 200
228 225
207 207
188 188
208 207
157 157
211 210
165 165
219 217
121 121
197 196
220 218
208 208
147 147
183 183
152 147
217 215
199 199
46 46
202 199
210 209
199 197
197 197
192 191
197 196
118 118
183 181
211 211
130 129
7 7
222 222
19 19
58 57
209 208
185 185
195 195
200 200
199 195
208 206
207 207
209 207
168 166
11 11
69 69
203 203
221 221
39 39
107 107
210 209
221 220
192 192
210 208
221 221
95 95
202 201
206 206
193 192
200 199
225 224
227 227
185 185
221 220
148 148
113 111
96 94
219 217
26 26
212 212
197 197
155 155
80 80
213 213
225 222
155 154
101 101
215 215
221 221
186 186
210 208
223 223
106 105
96 96
68 68
119 119
207 207
218 216
103 103
197 197
212 210
213 213
221 219
142 142
89 83
219 218
217 215
182 181
45 45
191 190
191 191
208 207
30 30
135 135
203 202
230 230
188 188
91 91
8 8
222 221
105 105
222 222
36 36
96 96
205 204
24 24
9 9
215 213
11 11
216 215
200 199
20 20
194 193
209 206
108 108
95 95
159 159
148 147
175 175
189 189
200 199
23 23
228 227
192 192
212 212
107 107
175 175
36 36
30 29
46 42
34 33
29 28
33 33
33 33
35 34
33 32
34 34
35 35
36 33
33 31
34 33
39 39
34 33
32 32
40 40
31 30
37 37
35 33
31 29
35 35
27 27
34 34
30 28
36 36
31 31
35 31
38 38
34 32
32 31
30 26
27 27
25 23
32 28
38 37
34 32
33 30
31 31
35 32
33 31
36 36
37 35
31 30
34 33
37 37
34 32
28 26
32 30
32 32
34 34
30 30
30 28
39 36
36 36
33 32
36 34
31 31
32 30
44 41
39 39
38 36
39 38
35 35
35 34
35 35
30 30
34 32
35 35
25 24
40 37
29 26
24 21
29 27
32 32
31 31
34 32
32 32
29 29
40 40
38 38
30 29
39 35
30 30
35 35
36 36
40 40
39 35
31 30
33 31
40 40
35 35
39 39
32 32
30 28
35 35
39 39
31 31
22 20
31 31
36 33
30 30
34 30
42 39
35 34
39 39
33 31
25 23
36 35
25 25
33 30
31 30
33 30
24 21
40 40
41 41
40 39
34 31
38 34
38 37
33 32
29 29
25 22
32 32
31 30
41 40
33 32
31 31
29 27
36 35
42 42
35 35
39 39
30 30
30 26
39 35
28 27
35 32
33 32
31 31
35 33
34 33
32 29
37 35
42 42
27 26
32 31
33 33
27 25
32 32
32 30
32 32
31 31
34 30
29 29
31 31
32 31
34 31
25 23
38 38
41 39
35 32
32 31
31 30
37 36
31 30
38 35
33 33
44 41
35 33
40 40
25 23
33 33
34 34
24 22
24 23
35 35
38 38
34 33
34 34
33 31
32 32
32 32
24 20
30 30
31 31
34 34
40 37
28 28
35 34
36 36
32 30
35 33
36 36
40 40
39 39
35 33
35 35
35 34
37 37
25 25
40 40
40 40
31 30
34 34
35 34
32 32
26 26
32 30
35 33
31 31
21 20
35 34
25 24
34 33
31 31
39 37
33 31
41 41
33 33
39 39
29 29
37 35
32 32
35 34
30 30
45 41
32 30
35 33
36 36
40 40
21 20
24 24
34 33
31 29
40 40
30 29
48 48
39 38
37 37
32 31
34 33
31 30
35 35
31 31
35 33
35 35
33 31
44 42
39 34
31 31
35 32
32 31
30 30
29 29
29 29
35 34
34 34
32 32
33 30
37 37
31 30
26 25
24 22
32 30
32 30
35 35
35 35
34 31
39 38
36 35
33 29
61 57
33 33
43 43
34 31
40 38
35 34
33 33
46 42
30 29
32 30
37 37
32 32
27 26
42 42
32 32
33 32
28 27
32 32
29 29
35 32
32 32
33 33
35 35
32 32
33 31
36 35
31 30
41 40
29 28
29 26
34 33
33 32
34 34
37 36
30 29
40 40
37 36
27 27
24 24
36 33
32 28
36 36
40 40
25 23
25 25
35 30
37 33
38 38
38 38
31 29
35 31
37 35
29 29
31 30
21 20
30 30
35 35
47 46
29 26
31 30
38 37
35 35
24 21
25 21
34 34
37 35
29 29
33 33
37 36
29 27
35 32
30 28
28 25
39 39
37 35
35 35
38 35
34 31
39 34
35 35
25 25
35 32
34 33
24 22
28 28
40 37
37 36
35 35
40 40
21 21
10 10
25 25
22 22
20 20
12 12
19 19
16 16
20 20
27 27
22 22
30 30
11 11
43 42
106 103
80 77
90 90
91 91
54 54
85 85
45 45
80 80
85 82
96 91
117 115
43 42
42 42
115 115
100 100
100 100
62 61
34 34
35 35
92 92
52 52
61 61
62 62
63 63
81 80
80 80
15 15
60 56
76 76
58 58
66 66
28 28
68 68
55 53
57 57
47 47
77 77
90 85
70 66
74 70
96 92
98 97
72 71
75 70
61 61
81 81
85 85
30 30
85 82
70 69
100 90
120 117
100 100
84 84
60 56
65 65
65 65
72 72
43 43
77 77
56 56
59 58
64 64
49 49
45 45
58 58
61 61
61 59
90 86
58 58
38 38
72 72
37 37
76 76
66 65
64 64
57 57
55 55
70 70
45 45
53 53
37 37
85 85
71 71
90 90
40 40
56 54
85 85
46 43
32 32
65 65
41 37
50 48
40 40
51 51
27 27
72 72
83 80
48 48
43 39
39 39
29 29
30 30
56 56
106 105
65 62
106 106
116 116
80 80
52 52
100 95
82 80
66 66
90 90
46 45
47 47
81 81
55 50
64 64
55 55
58 58
74 74
100 100
67 67
95 90
95 95
67 65
24 24
37 37
37 37
58 56
91 91
30 26
95 90
61 61
54 54
62 62
69 69
77 76
70 70
43 43
31 31
55 54
52 50
76 76
86 84
34 32
57 57
105 105
66 66
43 43
68 68
65 61
41 41
66 66
106 101
65 65
70 70
50 50
96 95
58 57
80 80
101 97
81 80
50 50
56 56
76 76
104 104
85 85
81 80
39 39
75 75
40 40
82 81
115 111
78 77
86 86
103 103
95 95
116 110
101 95
52 52
55 55
75 75
96 96
61 61
56 56
66 66
51 51
62 62
52 51
55 55
45 45
49 49
55 55
90 85
45 45
70 70
62 62
51 51
70 66
35 35
36 36
72 72
70 70
57 57
59 58
71 71
51 50
65 65
41 41
25 25
96 96
65 65
83 83
46 46
90 85
75 75
60 60
95 95
52 51
54 53
69 69
51 51
41 41
75 70
56 55
64 64
63 63
69 69
28 28
70 70
46 45
40 40
54 54
46 46
76 76
46 46
62 62
49 49
70 70
47 47
37 37
47 47
75 75
72 72
85 85
60 55
38 38
75 75
41 40
69 66
42 42
49 47
80 75
30 30
40 40
71 69
61 61
40 40
43 40
68 68
45 45
61 61
51 51
95 91
107 107
70 65
39 39
75 75
73 72
77 77
86 86
33 33
112 112
57 56
105 105
70 70
72 72
36 36
65 64
52 52
56 56
46 46
52 52
38 38
55 55
52 50
48 47
68 68
66 66
46 46
55 55
90 90
72 72
41 41
55 54
50 50
65 65
63 62
54 54
71 71
93 92
112 108
65 65
80 80
28 28
56 56
56 56
101 101
61 56
60 60
82 82
66 66
71 71
52 52
40 38
41 41
111 111
56 55
106 105
70 70
105 104
81 80
81 81
55 55
48 47
61 61
72 71
104 101
71 71
71 71
81 81
107 107
90 90
55 55
69 69
51 51
120 120
45 45
81 81
60 60
58 58
90 90
56 56
57 54
69 69
73 73
56 56
47 47
40 40
38 38
31 31
68 68
61 61
25 24
73 70
43 41
84 84
31 31
67 67
50 50
50 47
48 48
68 68
71 71
96 95
98 97
58 57
95 95
103 102
100 98
35 35
110 108
71 70
45 45
76 72
106 106
71 70
54 54
40 39
80 75
106 102
67 67
90 85
54 54
55 55
76 76
16 16
54 54
44 44
65 64
96 96
63 63
50 50
110 110
51 51
47 47
61 61
51 51
65 65
61 61
72 71
77 75
79 79
48 48
49 49
70 70
42 42
55 51
51 51
70 66
56 56
75 75
75 75
59 59
72 72
57 57
57 57
46 46
42 42
11 11
90 90
41 41
42 42
75 75
45 45
66 65
80 80
81 81
58 56
63 62
55 55
71 71
75 75
56 56
121 116
80 75
96 95
90 90
54 54
77 77
50 50
65 64
62 62
116 110
54 54
45 45
25 25
61 61
56 54
37 37
70 70
51 51
70 69
56 56
40 40
65 62
57 57
65 65
68 68
36 36
51 51
60 60
70 70
101 97
46 46
111 111
95 95
50 49
75 75
76 76
76 76
75 75
91 87
95 95
76 75
86 86
65 65
75 75
90 90
106 106
65 65
52 52
41 41
55 55
51 51
66 65
48 48
110 110
86 85
46 46
87 85
97 97
30 30
115 115
85 81
60 60
40 40
105 100
45 45
74 74
71 70
80 79
62 62
41 40
50 50
55 55
52 52
70 70
37 37
34 33
40 40
55 53
67 67
94 94
42 42
76 76
55 55
100 95
85 85
96 96
92 92
80 79
70 70
96 95
72 72
95 90
42 42
95 85
75 75
80 80
64 64
80 80
96 95
46 46
95 90
71 70
50 50
85 85
70 70
59 55
62 62
70 70
40 40
66 66
57 57
46 46
83 83
40 40
64 64
62 62
64 63
56 56
47 47
60 60
66 66
33 33
32 32
25 25
67 67
49 49
59 58
56 56
60 60
57 57
57 57
44 42
43 42
73 73
31 31
60 60
24 24
66 65
54 54
38 38
68 68
19 19
65 65
31 31
40 36
65 65
30 30
85 80
85 77
102 101
75 72
96 95
65 65
86 85
66 66
55 55
50 50
72 72
65 60
106 106
81 81
95 95
70 70
88 88
48 46
96 96
81 81
33 33
72 72
75 71
55 55
41 41
64 64
82 78
63 63
51 51
38 36
63 63
50 48
64 61
60 60
48 48
36 36
67 67
66 65
35 35
66 66
76 74
101 100
67 67
80 76
75 70
62 62
46 46
95 92
61 61
57 57
95 91
90 90
35 35
77 76
49 49
35 35
81 80
76 76
37 37
45 45
64 64
60 60
75 71
45 43
57 57
75 72
40 40
48 48
91 91
58 57
43 43
74 74
44 44
42 41
66 66
65 61
53 53
77 77
38 38
77 77
71 71
50 50
85 85
121 110
85 85
66 66
76 74
39 37
40 37
65 65
115 115
57 57
65 65
62 55
86 86
85 80
41 41
90 90
63 63
70 70
90 90
55 51
73 73
70 70
51 51
71 70
56 56
55 55
60 60
62 62
45 45
70 70
72 71
57 57
44 44
40 40
42 40
52 52
35 35
79 79
66 66
56 56
81 81
80 76
66 66
21 21
80 80
107 106
57 57
79 79
95 95
85 85
45 45
81 81
50 50
67 67
61 61
85 85
37 37
85 81
55 55
86 85
92 90
63 63
67 67
90 90
90 90
92 87
75 75
65 65
47 47
66 66
81 78
75 74
30 30
93 91
68 68
58 58
60 60
50 50
63 62
110 107
35 35
60 60
47 47
81 81
58 58
57 57
60 60
30 30
78 76
46 46
60 60
55 55
52 52
101 101
80 80
17 17
55 55
97 92
71 70
76 75
55 55
95 85
70 65
77 77
80 80
49 49
36 36
77 76
66 65
70 70
115 110
86 81
73 71
60 60
41 41
58 58
42 42
40 40
59 59
62 62
44 44
30 30
66 66
57 57
85 85
49 49
37 37
55 55
62 62
66 65
65 65
55 55
56 56
40 40
42 42
62 62
115 106
57 57
67 65
57 57
36 36
61 61
58 58
69 69
46 46
65 65
53 53
22 22
57 57
60 60
34 34
50 50
41 41
106 102
90 89
82 81
48 47
88 88
106 105
70 66
76 76
50 50
76 76
63 60
90 86
62 62
36 36
95 95
60 60
60 59
90 90
75 75
55 55
71 71
66 66
62 62
37 35
41 41
65 65
76 76
42 42
43 43
64 64
53 53
45 45
35 35
45 42
36 34
60 60
67 67
55 55
75 75
37 37
56 55
61 60
53 53
85 85
75 75
45 45
106 101
94 92
85 85
95 90
105 105
95 95
45 44
106 106
33 33
110 110
85 80
51 51
52 52
80 80
71 71
50 50
76 76
80 80
75 75
111 111
45 45
60 60
85 81
80 75
122 120
71 70
85 85
57 54
57 57
86 85
41 41
91 91
70 70
85 83
86 86
81 81
86 86
90 90
75 74
71 70
81 75
65 65
66 66
49 49
69 68
45 44
63 62
23 23
60 60
64 64
45 45
42 42
63 61
81 81
41 41
67 67
61 61
71 67
67 67
35 35
68 68
20 20
70 70
61 61
85 85
29 29
65 61
57 57
67 63
80 80
75 75
96 96
41 41
50 45
65 65
70 70
59 59
52 52
90 90
86 86
95 95
58 58
57 57
68 64
61 61
57 57
50 45
50 50
29 29
56 56
71 71
41 41
58 57
71 70
61 61
43 43
52 51
30 25
74 72
62 62
69 69
77 77
78 78
41 41
65 65
47 47
51 51
51 51
46 46
67 66
21 21
82 82
60 60
68 68
51 51
30 30
51 51
66 66
63 63
60 60
46 46
52 51
65 61
66 66
62 62
82 82
72 72
90 85
120 115
82 82
86 86
80 80
21 21
83 82
96 96
40 40
91 91
31 31
87 86
66 66
53 53
61 60
55 55
74 69
37 37
60 57
97 97
52 52
77 77
30 30
51 51
49 49
58 58
66 66
55 55
42 42
60 60
62 62
55 55
45 45
87 87
96 96
70 70
57 57
84 84
78 78
105 105
86 85
41 41
56 56
65 60
80 80
115 110
81 81
76 76
101 101
100 100
72 72
81 81
90 80
63 63
120 118
90 90
45 45
82 82
85 82
51 49
75 75
45 45
66 66
75 75
95 91
50 50
45 45
86 86
86 81
85 84
47 46
96 96
81 81
96 95
92 87
40 40
58 58
35 33
71 71
31 31
73 73
71 71
41 41
60 60
73 71
65 65
57 55
21 21
63 63
91 86
36 36
48 48
55 52
75 75
28 28
55 55
105 105
65 65
70 70
90 90
100 95
81 77
37 37
104 104
49 46
76 76
95 95
55 53
31 31
50 50
80 75
75 75
41 41
37 37
49 49
41 41
52 51
55 55
26 26
31 31
67 67
72 72
80 79
57 56
66 66
73 71
20 20
60 55
82 82
62 62
47 47
30 25
29 29
65 65
63 63
63 63
61 61
76 76
58 58
34 34
54 54
46 46
25 25
21 21
70 70
28 28
54 54
67 66
61 61
58 58
90 90
56 56
63 61
85 85
15 15
90 90
105 105
72 70
56 56
96 96
90 90
81 81
67 66
85 80
101 100
81 80
64 64
82 81
80 80
92 92
56 55
90 80
49 49
47 44
68 65
61 61
46 46
96 96
66 66
61 61
44 44
79 79
50 50
26 26
66 64
47 45
45 45
47 47
96 96
73 73
70 66
65 65
45 45
60 60
76 72
66 66
72 72
82 82
109 109
69 69
105 100
105 105
75 75
36 36
80 80
116 116
100 100
66 66
65 65
43 43
75 75
115 114
91 91
53 53
49 47
76 76
57 57
107 102
45 45
80 80
41 41
62 62
60 60
60 58
66 66
60 60
97 97
110 105
101 101
73 73
42 42
70 70
63 63
49 48
47 47
34 34
62 62
68 68
65 65
53 51
74 74
71 71
74 74
71 71
32 32
64 64
56 56
59 59
50 49
57 57
71 71
30 30
70 70
75 71
53 50
67 67
106 106
73 73
80 80
99 99
66 66
116 111
100 100
86 85
80 80
110 107
113 108
50 50
32 32
120 120
80 80
96 95
46 46
73 73
41 41
30 30
41 41
85 85
68 68
40 40
60 60
51 51
45 45
83 83
51 51
66 66
42 42
46 46
58 58
32 31
87 87
67 67
};
\addlegendentry{\gree{}}
\addplot [thick, IdentityColour, forget plot]
table {%
0 0
255 255
};
\end{axis}

\end{tikzpicture}
\\[-1ex]
		{(h) Point Instances, $\kSeql{2}$}
	}%
	\parbox{.3\textwidth}{%
		\centering
		 % plots_l_h/h_min_3_points.tikz
\begin{tikzpicture}
\begin{axis}[
x tick label style=overlay,  
legend cell align=left,
legend style={
    draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  fill=white,
    column sep=4pt,
    row sep=4pt,
    inner sep=3pt,
    nodes={inner sep=0pt},
    mark size=3pt,
    mark options={line width=1.5pt},
  },
title style={yshift=-4pt, inner sep=4pt},
xlabel=$\Rulelex$,
x label style={yshift=2pt,inner sep=4pt},
xmajorgrids,
ymajorgrids,
width=4.8cm,
mark size=0.75pt,
]
\addplot [draw=ApprovalColour, fill=ApprovalColour, mark=*, only marks, opacity=0.5]
table{%
x  y
25 10
21 12
25 15
20 10
15 0
20 0
24 15
25 10
25 12
20 5
20 5
24 10
16 9
20 5
10 10
23 21
16 0
20 11
20 10
25 16
20 10
25 16
27 25
42 39
25 25
45 43
40 40
82 70
10 5
43 39
14 14
35 35
75 75
56 45
7 3
47 46
24 15
25 20
14 10
19 18
47 41
82 82
61 52
61 53
35 32
51 47
59 54
10 5
49 40
34 30
30 28
32 26
74 67
27 27
66 65
42 35
30 30
26 23
11 11
42 41
48 45
10 0
80 80
86 74
61 61
54 42
10 10
40 39
10 0
10 7
39 32
10 0
95 90
58 52
32 29
59 55
52 52
39 37
47 47
52 48
35 29
39 38
28 28
26 26
52 47
27 25
90 84
35 30
35 33
12 10
10 10
20 20
25 21
16 12
30 22
27 22
39 33
64 58
20 15
55 40
11 10
90 85
39 37
42 40
72 71
10 10
34 30
28 22
13 13
22 22
19 19
44 39
40 33
45 40
67 57
10 0
95 85
80 70
20 19
23 23
40 38
32 30
37 34
54 53
41 35
7 6
22 20
56 56
43 38
46 44
10 5
55 50
34 32
38 35
10 0
50 35
36 35
33 33
26 24
9 7
9 9
45 44
80 66
55 50
67 50
10 0
214 199
163 148
198 193
216 210
217 210
165 163
70 70
227 208
174 172
217 217
94 84
35 35
199 189
229 229
220 209
226 226
30 29
95 95
23 22
86 85
110 109
209 201
27 21
37 37
118 113
31 30
96 95
50 48
206 193
52 47
20 20
216 210
72 70
230 228
204 199
145 144
114 113
166 166
198 183
219 218
46 46
150 150
26 26
16 16
230 226
23 23
39 35
87 80
20 17
209 203
30 30
38 38
215 203
196 187
26 26
92 89
223 222
34 34
29 26
31 30
135 130
11 11
174 164
98 98
37 37
100 97
212 209
143 141
114 109
95 92
31 31
32 32
106 100
209 189
198 189
51 49
72 69
160 160
26 18
33 28
209 199
227 225
235 225
75 71
224 220
57 52
39 39
150 150
216 194
33 33
103 102
19 19
73 69
214 206
20 20
143 130
23 23
29 29
222 221
130 130
110 110
160 160
221 218
224 219
219 219
17 17
135 135
20 20
40 36
27 27
21 21
17 15
226 222
81 74
107 103
34 34
227 225
27 25
18 17
205 182
19 19
212 206
107 99
211 205
39 38
222 218
50 48
169 166
19 17
26 26
85 85
110 98
32 31
20 20
216 215
233 228
138 136
29 29
110 110
216 208
107 85
30 29
27 21
26 25
133 123
32 32
229 224
33 32
206 197
186 163
104 101
82 80
31 31
180 170
208 205
89 87
229 214
233 225
21 14
95 93
25 25
220 217
213 203
209 195
117 114
108 99
62 59
110 106
203 185
38 36
150 140
171 166
208 198
15 12
112 110
222 219
75 74
208 208
78 73
140 140
35 35
17 17
218 216
150 140
89 89
217 202
216 216
202 187
216 195
233 233
141 141
29 29
49 47
28 28
13 10
30 25
231 222
38 34
99 95
22 22
23 23
113 100
92 91
101 99
209 200
115 110
215 202
64 64
160 150
14 14
26 25
218 210
208 202
23 21
86 81
31 27
124 116
26 26
47 44
229 228
109 93
37 35
223 222
220 216
214 211
26 26
37 33
135 125
170 165
20 16
45 41
145 145
30 29
25 25
208 197
130 130
230 228
22 22
205 196
75 72
145 142
116 116
206 188
32 32
25 17
10 0
25 10
26 20
15 10
25 14
25 15
25 15
115 109
229 216
221 209
7 7
203 187
107 98
202 192
24 24
120 120
204 196
200 190
206 200
236 223
214 209
205 196
12 12
94 87
197 193
12 7
206 199
183 180
13 13
102 93
210 187
217 215
209 202
219 205
115 98
32 32
130 130
223 210
230 221
233 220
205 202
224 210
194 186
203 194
204 196
216 206
94 84
35 31
96 91
165 154
116 115
140 135
106 106
14 14
38 38
196 183
129 110
88 88
180 178
222 220
190 185
205 190
221 216
186 175
115 114
77 75
220 219
237 237
218 217
197 185
227 217
173 173
86 85
15 15
116 110
123 119
191 188
195 179
101 94
208 208
159 154
18 18
139 127
181 167
221 204
14 13
211 203
177 172
97 96
219 219
9 9
240 226
227 198
230 228
174 169
171 166
151 150
223 207
233 212
135 119
223 220
15 14
181 163
206 201
199 197
217 212
221 204
198 190
102 92
183 183
130 112
80 71
10 10
109 109
156 153
114 108
177 172
78 78
218 210
16 16
192 187
122 119
228 221
59 54
219 215
224 213
135 119
221 213
77 77
203 193
217 198
199 187
84 84
220 210
121 116
181 167
223 219
37 37
92 92
205 201
7 7
98 93
123 122
224 214
215 214
219 215
164 153
161 159
104 103
237 227
102 101
105 104
72 67
200 174
191 191
106 104
96 96
193 191
100 95
155 154
205 186
205 201
129 129
173 168
11 11
197 197
209 192
217 201
219 196
213 208
194 182
215 211
205 196
202 189
190 178
40 36
24 24
19 13
227 221
220 215
95 92
46 46
222 217
109 100
218 208
211 208
171 160
219 215
143 143
102 98
197 188
211 193
61 61
203 197
138 136
92 87
200 186
221 198
184 180
217 213
102 91
125 125
186 184
235 225
220 217
229 227
83 80
89 81
226 216
214 202
223 206
56 56
198 198
101 101
210 203
77 77
195 181
71 70
181 180
236 233
204 189
94 86
14 14
72 71
213 194
207 200
20 15
198 188
57 51
117 99
242 232
174 172
226 216
171 160
15 15
205 199
61 58
219 214
43 43
22 21
157 150
227 213
222 215
152 151
233 218
209 207
205 192
204 184
193 188
180 175
170 163
180 175
218 206
224 212
128 126
180 180
11 11
233 223
200 185
205 198
160 158
224 212
92 88
94 90
128 127
103 83
72 70
81 78
197 180
219 214
218 200
180 175
219 214
208 204
33 33
211 205
206 191
213 211
73 69
222 215
218 217
209 202
233 228
227 220
34 33
225 223
227 216
225 220
206 198
199 188
202 201
130 117
148 147
133 125
225 220
120 118
75 71
217 205
222 209
194 194
214 203
144 140
148 146
114 112
147 137
203 203
202 197
180 172
210 195
55 55
193 180
100 96
186 179
227 216
116 116
215 208
17 16
151 151
33 32
219 210
60 58
147 141
196 194
209 196
217 217
110 86
196 194
145 137
198 198
129 115
172 155
9 9
223 208
199 192
79 79
104 89
230 225
224 212
217 197
156 155
206 200
188 180
221 205
118 112
225 222
212 205
13 13
211 201
13 13
11 11
202 194
129 122
167 158
211 205
197 168
224 214
221 220
219 208
217 215
223 218
204 195
17 17
86 86
190 174
119 107
211 196
221 216
107 105
87 87
192 186
219 210
209 192
226 220
158 156
186 178
186 181
176 174
226 215
119 106
13 13
123 120
204 187
215 203
92 86
229 221
121 119
95 95
224 216
204 188
212 198
27 27
222 213
223 216
172 171
198 197
237 230
87 82
97 88
134 125
196 181
227 222
99 94
213 171
91 82
118 113
220 203
94 93
218 213
194 189
225 223
219 214
206 201
11 11
122 111
29 28
226 220
218 215
204 199
215 206
92 92
118 111
154 137
159 159
222 218
192 191
100 96
10 10
174 173
172 172
185 181
197 184
99 99
225 223
11 11
217 214
167 161
201 198
182 167
204 199
155 150
12 10
143 142
142 137
214 206
192 188
185 178
173 167
191 188
213 193
176 174
222 215
235 233
202 195
215 199
224 204
206 204
117 108
215 204
78 68
219 205
95 90
50 50
230 228
111 104
229 221
93 86
225 221
223 219
211 195
234 225
195 173
8 8
211 206
152 147
219 217
157 157
203 195
46 46
207 204
198 192
210 187
168 164
82 79
199 180
203 195
223 210
172 164
224 218
103 103
116 111
237 224
209 201
188 173
160 154
203 195
69 69
220 215
216 209
125 120
126 118
153 148
230 225
7 6
199 192
221 208
210 210
217 214
209 184
212 211
208 204
200 198
203 198
230 215
91 91
199 193
13 13
224 212
99 99
216 202
208 198
120 111
200 199
12 12
202 188
217 207
204 179
187 181
224 219
172 165
159 147
177 173
219 207
182 177
131 118
91 91
217 212
226 214
227 207
146 144
167 160
121 121
12 12
217 209
222 219
209 205
111 111
228 221
10 8
104 91
16 15
185 185
193 171
70 69
208 203
217 210
209 199
218 209
229 218
202 188
231 223
85 78
232 227
230 228
186 182
216 210
230 215
218 212
185 183
223 214
164 161
164 150
228 214
220 196
205 200
8 8
219 215
223 214
10 10
183 178
230 221
215 203
200 194
193 192
201 180
72 72
210 202
142 141
106 96
105 95
129 117
141 131
103 102
176 174
228 222
202 194
157 150
198 196
113 112
108 108
102 100
201 193
53 48
156 142
221 218
224 222
212 207
213 201
238 235
219 215
230 228
120 120
157 150
202 194
81 81
198 185
177 173
69 65
206 198
203 197
189 183
8 8
224 220
21 20
234 226
218 214
218 209
200 194
190 190
103 101
217 201
194 185
122 115
151 144
155 145
205 191
230 215
196 196
170 145
216 207
170 170
81 74
21 21
75 75
161 159
158 153
221 206
153 148
228 212
204 203
137 137
61 61
142 142
95 91
128 128
125 116
25 22
163 153
231 223
207 194
191 181
206 205
195 189
222 202
217 205
182 175
199 189
138 136
160 155
211 201
106 106
188 183
60 57
133 130
119 106
9 9
185 177
70 70
167 166
216 211
137 125
216 208
179 166
209 203
138 136
230 220
27 27
221 203
195 189
200 185
163 153
72 69
163 163
227 220
10 10
230 222
208 197
226 209
122 117
210 196
124 124
217 209
193 188
166 161
125 125
61 56
119 117
207 197
221 209
122 120
223 210
228 211
206 189
201 201
131 126
206 201
88 79
171 167
29 25
206 206
150 136
233 219
218 206
211 206
201 197
158 158
145 142
87 84
72 72
219 211
227 218
227 215
102 98
221 218
224 224
228 216
230 223
147 137
225 212
206 198
211 204
131 126
159 154
7 7
100 100
213 198
56 50
88 88
205 196
104 104
164 160
200 195
141 131
171 167
209 198
42 42
210 201
186 184
61 59
187 180
207 202
83 80
214 211
189 185
211 210
115 108
84 84
14 14
11 8
217 207
187 187
232 213
191 190
207 202
214 208
208 206
107 106
169 169
29 29
197 181
218 212
149 145
220 206
196 189
54 54
143 129
217 214
163 160
212 201
205 196
221 212
222 215
230 218
232 215
182 182
209 204
221 213
222 218
215 206
218 208
110 105
187 187
212 211
225 221
187 186
11 11
76 64
209 189
103 87
223 221
88 85
236 235
104 104
232 227
228 226
14 12
216 212
227 227
156 151
200 192
226 224
219 204
142 140
214 186
128 126
206 204
218 215
234 231
211 204
212 208
86 82
95 88
213 212
72 69
155 150
190 185
49 49
182 180
13 13
95 86
227 219
21 19
213 183
154 152
196 192
212 202
203 200
205 200
219 217
15 15
229 213
205 199
17 17
222 216
190 176
155 136
95 88
213 213
224 224
201 201
208 204
102 102
226 221
174 174
206 186
217 213
201 188
163 160
213 210
111 99
171 171
146 136
79 77
101 91
210 205
194 185
194 189
149 147
207 183
21 21
120 110
209 196
220 220
133 132
191 189
160 155
222 220
222 214
161 149
30 30
220 208
210 188
208 198
134 129
216 212
101 101
194 192
228 222
236 218
120 117
205 202
222 219
8 7
13 13
65 60
217 209
8 8
174 168
206 184
228 215
213 211
212 200
111 106
208 204
199 199
220 215
79 71
99 99
213 205
95 95
218 202
200 198
190 175
118 118
223 217
155 145
67 63
195 190
188 179
209 209
127 127
220 218
101 101
88 88
107 106
175 163
206 204
10 10
215 212
220 212
216 201
182 170
229 208
112 106
178 173
228 212
155 143
215 213
104 102
218 207
226 203
200 196
204 193
9 9
51 48
155 144
208 205
14 13
196 190
170 147
188 176
114 97
11 8
54 54
216 212
174 174
219 206
175 150
209 195
202 200
207 206
214 206
145 140
102 90
211 202
209 196
11 11
216 209
182 172
202 191
94 92
195 178
49 47
120 117
220 205
82 75
78 78
208 205
226 220
205 203
158 147
187 186
219 201
106 100
229 220
172 167
206 196
188 188
145 140
89 87
140 132
126 121
207 198
225 204
202 199
95 84
68 64
212 196
50 50
197 190
217 212
15 15
222 220
215 209
192 180
202 188
78 74
221 219
223 213
188 183
182 182
14 14
151 147
215 211
48 48
222 204
121 112
47 43
195 178
107 89
200 199
219 203
10 10
168 165
223 220
99 90
117 105
197 194
173 165
203 198
88 88
180 170
205 197
118 118
166 161
14 14
168 164
135 128
170 161
11 11
217 211
197 196
155 151
209 198
106 98
220 207
195 192
144 136
157 151
225 204
179 170
223 211
113 109
198 179
205 197
99 90
229 228
204 197
205 197
191 178
13 13
221 208
182 177
230 226
93 85
229 217
198 184
221 217
18 17
221 212
223 222
210 203
175 158
229 226
232 221
193 190
36 33
187 187
75 75
226 214
215 213
188 187
198 180
214 210
200 200
142 130
93 93
226 213
187 182
177 172
193 189
29 29
225 220
217 213
213 205
219 204
203 200
195 195
255 253
137 134
199 190
184 168
210 197
115 111
187 180
116 111
194 180
108 99
212 207
12 12
199 192
212 207
169 154
217 199
223 203
141 140
123 114
51 48
111 99
99 99
99 98
217 204
10 6
223 212
194 185
146 144
226 226
218 203
43 42
206 204
95 95
129 129
162 148
187 173
209 204
101 96
107 90
20 20
190 170
153 151
229 227
11 11
188 180
191 189
61 61
194 185
64 61
48 40
203 196
227 219
217 211
186 186
229 220
220 214
113 112
51 50
192 180
230 207
219 209
184 176
208 189
189 185
178 172
222 205
67 67
116 113
9 9
62 54
144 144
131 131
132 128
9 9
165 150
212 211
121 118
101 97
206 201
57 57
231 224
216 208
214 209
84 80
200 200
33 29
212 200
228 215
219 214
154 148
208 202
225 213
195 186
229 216
155 143
163 159
177 172
212 212
208 196
220 218
13 13
192 188
219 210
206 193
228 206
218 204
211 209
69 60
189 180
210 196
221 219
182 179
209 205
223 210
190 183
218 213
165 155
207 205
193 191
226 212
7 7
172 166
122 110
207 177
156 156
222 219
215 211
181 181
117 117
10 10
208 186
97 94
227 209
186 175
193 193
213 212
146 146
207 204
192 190
115 112
54 50
171 165
12 12
201 201
112 103
199 189
166 156
120 115
227 220
121 116
227 220
11 11
163 163
100 90
218 212
226 219
229 221
207 198
133 123
198 192
173 167
221 206
14 10
214 211
215 205
89 84
107 101
115 110
90 90
216 199
180 166
199 199
226 207
105 92
212 209
228 225
178 176
239 227
186 186
169 149
202 200
219 206
88 82
236 230
209 202
221 215
227 223
231 213
233 226
79 64
99 96
197 196
24 24
203 185
217 213
87 77
10 10
169 143
229 224
209 204
218 209
102 102
169 148
13 13
188 183
218 211
109 107
206 196
26 22
211 209
212 210
222 222
142 132
223 208
237 231
123 118
107 103
24 22
78 78
169 164
215 211
187 179
149 139
225 225
235 229
225 215
39 39
172 155
205 183
208 196
87 84
204 185
158 152
141 130
206 196
203 194
17 17
182 177
103 93
219 213
10 10
160 159
12 12
188 166
96 96
213 211
207 201
31 27
216 207
31 31
30 28
212 201
17 12
160 148
172 167
233 225
230 226
214 211
217 208
229 215
185 179
150 144
117 97
167 167
193 178
217 213
168 158
189 189
231 230
22 18
188 166
209 202
191 171
105 96
101 101
171 168
219 213
217 216
121 113
106 100
183 181
58 54
230 229
219 216
69 62
123 122
163 143
219 217
192 177
205 201
29 29
158 152
242 237
198 184
110 106
156 156
205 200
218 203
191 184
189 173
68 68
216 207
95 95
231 215
189 184
219 217
10 10
213 210
199 183
158 152
101 100
159 157
85 85
215 212
196 191
217 211
115 113
229 218
214 207
8 8
222 206
208 197
200 196
224 219
98 88
215 213
181 176
192 188
230 226
193 189
201 190
101 99
164 159
226 205
211 208
209 197
157 153
225 221
201 200
224 217
185 183
115 111
208 208
204 194
224 214
110 90
96 94
212 203
200 192
150 148
193 184
202 188
117 112
98 93
160 155
211 208
192 188
213 206
174 163
235 228
137 131
173 171
202 198
215 205
119 119
107 98
191 189
224 216
238 228
210 209
138 130
102 97
220 214
222 208
202 200
230 213
228 226
227 214
202 168
207 203
218 215
121 121
214 202
221 214
219 206
192 180
180 165
179 174
225 212
225 220
194 192
210 207
223 209
85 85
103 92
178 164
112 97
207 200
46 46
163 163
207 199
172 167
232 229
203 202
223 209
234 231
91 88
220 207
231 216
230 230
199 194
187 184
198 192
151 141
226 212
216 200
202 197
143 138
194 192
10 10
125 121
201 201
175 166
220 205
242 230
200 190
11 11
195 194
216 206
212 203
174 168
33 31
185 161
204 202
110 105
71 70
221 208
217 203
174 168
10 10
205 200
218 209
224 202
85 85
214 213
186 184
219 210
219 199
170 167
219 211
208 200
207 190
202 185
163 154
198 198
203 181
107 107
96 89
243 238
110 107
220 213
202 190
210 196
222 217
244 240
111 109
19 19
214 209
219 218
204 186
9 9
209 199
191 189
222 216
201 200
210 207
212 208
82 82
40 38
202 186
209 205
187 186
218 206
211 205
79 75
211 206
205 202
59 49
178 159
97 97
207 203
192 177
218 194
202 195
10 10
223 212
205 196
169 160
100 99
234 229
182 180
228 225
219 211
206 195
207 192
159 154
213 187
211 206
193 180
13 13
99 99
192 190
200 195
194 189
184 180
202 192
214 197
103 102
212 190
15 12
112 101
164 155
14 13
220 217
208 201
229 220
93 91
189 188
75 73
30 30
85 81
131 127
76 68
197 192
47 46
14 14
194 183
96 96
212 193
7 7
202 183
228 219
43 43
152 150
235 228
217 211
211 208
13 13
202 189
201 198
193 179
202 177
112 101
219 213
10 9
132 131
221 210
100 92
220 204
151 148
228 223
201 181
121 120
112 108
218 207
236 221
174 158
224 224
198 198
225 222
67 62
227 217
199 191
161 152
15 15
219 215
180 167
13 13
232 224
99 99
237 228
235 221
219 209
128 125
228 225
201 191
225 213
223 206
40 40
211 202
183 179
142 142
213 193
90 89
115 104
229 226
230 215
223 206
207 201
14 14
188 171
103 89
222 217
200 185
204 190
111 101
131 130
204 186
128 114
139 125
223 207
218 208
138 138
36 36
223 216
118 100
101 101
216 210
95 95
209 202
133 131
188 185
192 182
13 13
66 60
85 81
112 105
12 12
113 112
205 202
171 166
212 204
8 8
111 105
186 186
150 150
111 106
225 215
140 134
174 172
197 173
217 214
239 234
213 202
168 163
218 200
50 50
142 139
205 200
41 41
214 208
83 79
209 196
209 209
214 199
80 79
17 17
7 7
116 116
68 68
159 148
194 191
118 118
229 217
128 109
222 220
128 128
209 199
119 119
173 173
203 201
93 89
26 25
214 201
191 187
209 199
98 98
92 83
101 100
20 18
195 177
182 179
113 108
216 201
71 65
13 13
166 160
209 197
10 10
124 124
61 59
235 228
190 180
206 204
162 153
228 217
224 213
221 208
141 128
196 183
214 204
206 192
231 216
202 188
28 25
209 198
17 16
226 221
196 193
22 22
210 208
52 50
196 191
162 160
68 68
211 196
212 209
222 195
212 199
210 208
172 162
189 180
228 215
214 200
177 167
83 78
231 223
73 73
223 218
204 201
198 198
224 210
214 205
182 182
105 85
92 80
140 133
104 104
196 183
110 104
31 31
178 168
172 162
93 93
211 199
212 209
220 220
41 36
207 207
176 167
231 230
183 162
83 78
137 135
208 193
226 225
190 190
202 189
225 209
27 27
222 206
195 191
196 192
127 122
219 209
205 199
113 102
194 190
142 136
201 200
222 219
166 153
224 209
103 89
195 192
223 199
144 139
189 176
110 101
11 11
90 90
191 190
213 201
23 23
39 39
204 189
123 122
196 192
229 221
234 234
200 197
10 10
220 198
191 191
113 108
222 214
200 197
170 164
17 17
105 104
111 110
115 105
54 54
205 201
82 80
219 209
216 215
203 201
206 188
200 199
55 50
230 219
231 227
235 228
9 9
92 92
234 225
234 224
174 170
189 182
88 88
72 72
143 137
178 177
133 130
217 209
216 206
226 221
101 95
183 171
169 159
130 130
189 183
68 68
162 151
175 170
28 28
12 12
172 162
26 26
187 184
102 92
173 166
136 135
119 114
157 142
9 9
92 92
207 207
36 34
170 155
215 209
67 66
20 20
209 200
209 196
209 203
188 182
199 196
153 138
211 200
80 74
213 209
94 89
211 207
215 206
161 156
232 224
206 198
230 218
210 199
191 191
213 206
161 142
214 209
167 163
223 194
121 121
199 183
222 217
208 207
147 147
187 184
161 156
225 209
201 199
46 46
206 184
216 202
200 193
202 194
199 191
200 194
119 109
188 171
214 203
134 125
7 7
228 225
19 19
58 54
215 184
185 185
201 190
204 200
200 200
211 203
207 207
211 189
168 153
11 11
69 67
211 206
224 217
39 39
107 107
210 194
230 223
199 182
214 203
223 218
95 89
205 197
207 196
198 186
201 184
231 228
230 222
190 185
221 202
148 144
113 113
98 88
222 194
26 22
217 203
199 188
155 150
80 76
216 197
228 210
155 154
101 101
219 205
227 212
186 182
216 208
225 210
106 90
96 92
70 68
119 119
212 199
220 219
103 99
200 184
214 209
221 216
224 223
142 142
89 76
222 215
223 212
190 186
49 45
191 181
194 192
215 215
30 30
140 132
206 206
231 216
192 183
91 87
8 8
226 220
107 99
227 219
36 31
96 96
212 210
24 23
9 9
217 202
11 11
219 206
204 200
20 20
194 183
212 207
111 101
95 95
166 163
151 147
177 168
191 185
200 190
23 23
232 219
192 192
212 198
107 107
177 167
47 43
38 30
56 48
41 29
38 35
40 38
40 35
42 38
45 43
41 30
40 30
45 34
45 35
44 44
49 41
44 30
37 27
44 40
39 39
45 35
40 34
35 33
40 31
34 29
42 39
35 31
42 25
40 32
42 36
47 41
47 34
45 32
40 35
35 28
35 29
43 34
45 35
42 39
41 29
41 31
44 39
41 31
47 38
45 41
40 35
43 41
44 36
41 31
40 30
37 33
40 37
40 36
38 33
40 32
44 33
48 40
40 32
45 34
40 35
41 35
47 42
43 43
48 38
48 37
40 40
44 40
45 40
39 30
38 38
42 37
33 15
49 43
39 29
35 30
41 29
38 35
40 35
46 38
39 36
39 31
50 40
47 39
35 32
43 36
38 34
41 34
44 41
46 45
44 37
39 34
43 37
49 41
45 40
49 41
39 37
41 36
43 40
45 44
39 24
30 29
40 31
47 47
40 35
42 36
52 46
39 35
48 39
39 33
35 31
40 40
35 30
40 35
40 35
43 37
34 19
45 41
51 46
49 43
45 41
46 41
46 34
39 31
41 25
36 31
38 31
36 32
50 47
40 30
39 35
34 28
46 41
48 38
44 40
44 38
41 33
38 30
49 47
36 22
44 36
42 38
41 41
44 37
44 34
37 32
41 36
47 43
40 25
40 35
43 42
40 35
37 31
40 25
40 33
40 36
43 38
36 32
40 31
40 34
42 29
30 24
45 38
50 44
40 35
40 35
40 38
39 36
40 40
47 40
42 37
47 43
42 31
45 40
33 14
43 43
40 39
35 25
34 30
41 37
44 43
48 43
44 41
40 35
40 31
38 31
35 20
36 31
39 38
44 39
45 41
36 31
42 33
46 40
40 35
45 42
44 34
45 38
41 34
45 31
44 37
44 40
40 35
31 30
50 43
50 43
37 29
48 43
39 35
40 35
31 29
39 24
43 38
40 35
32 29
41 40
34 25
45 40
41 36
44 37
41 40
50 41
42 32
48 47
37 31
43 35
37 32
44 40
35 35
60 55
39 35
41 30
44 40
50 39
33 30
35 24
42 40
35 29
47 41
40 32
58 57
49 41
46 40
42 35
39 32
40 37
44 42
41 35
42 35
46 35
44 33
58 48
44 38
38 37
40 31
36 31
35 35
35 32
38 32
42 31
44 36
39 32
39 31
49 38
41 41
35 29
35 23
44 33
40 35
45 35
46 45
43 29
48 38
43 25
44 34
71 71
41 36
52 49
43 29
44 37
44 42
45 40
56 48
41 33
39 31
48 47
41 37
40 35
50 50
39 34
38 30
38 33
41 40
36 31
44 40
40 35
46 38
47 42
38 28
36 21
44 34
39 33
49 38
34 29
36 25
39 39
40 38
43 33
44 40
35 33
51 48
41 37
30 30
30 24
45 40
40 22
40 35
50 48
35 25
34 24
42 40
48 35
46 39
43 35
41 37
41 35
42 40
39 29
39 35
31 29
41 36
42 30
57 46
35 35
41 41
47 38
40 35
35 30
35 29
45 44
46 42
34 29
40 31
48 38
41 39
46 39
40 31
37 17
45 40
48 38
45 42
48 43
42 29
44 38
40 30
35 30
40 31
42 38
29 22
36 31
44 38
44 42
41 35
48 36
21 21
10 9
25 24
22 22
21 20
12 12
19 19
16 11
20 20
30 26
25 22
30 30
11 11
45 45
113 102
95 72
102 94
101 91
59 47
90 85
47 45
91 86
95 95
101 91
145 100
45 45
47 42
135 121
110 95
101 90
71 63
38 33
36 35
106 91
56 46
71 56
62 57
63 63
86 75
80 75
15 14
71 71
80 71
62 54
70 61
28 26
73 68
58 53
66 62
50 46
90 76
95 86
77 71
75 75
110 91
110 102
80 72
90 65
75 65
91 77
95 85
35 34
85 76
77 70
111 72
140 125
110 105
86 80
60 55
80 60
66 60
86 76
43 38
81 71
73 71
63 63
64 64
49 44
45 40
59 55
62 56
62 57
95 91
60 58
43 38
76 63
41 37
85 80
68 67
69 61
62 57
55 50
80 75
50 50
54 48
41 37
95 90
71 61
100 100
40 40
61 59
100 90
50 45
37 32
76 65
42 37
50 47
40 40
51 47
31 27
81 71
88 85
48 48
44 42
39 39
37 37
35 35
56 50
120 105
75 75
125 110
131 114
85 75
55 51
110 100
90 80
67 61
95 85
47 47
55 47
85 76
60 55
71 68
57 56
68 65
85 84
115 110
72 71
115 90
105 96
70 55
29 29
38 37
41 41
66 62
91 91
31 31
115 60
66 51
55 50
65 55
75 75
82 77
76 71
48 48
31 31
61 56
61 52
86 81
105 80
34 30
62 62
120 110
76 72
44 41
73 68
76 61
50 46
81 71
121 111
66 55
80 76
52 42
110 100
71 55
90 85
112 87
90 71
50 45
66 56
86 86
110 99
95 95
90 84
45 45
87 80
45 39
95 90
125 116
89 73
100 100
115 100
96 91
140 110
126 95
56 49
65 55
85 85
106 105
66 58
60 56
73 61
60 55
81 57
54 51
61 56
46 45
49 42
60 60
100 82
55 50
70 65
69 64
56 48
84 65
40 25
36 36
75 67
76 65
57 51
61 46
76 62
56 55
75 60
41 41
25 25
115 105
70 65
88 85
50 46
100 85
85 85
65 65
115 85
58 58
63 62
75 74
61 56
45 41
80 65
70 65
64 63
67 63
75 70
28 23
80 80
46 38
42 42
55 55
50 46
81 80
51 46
71 66
54 49
76 76
48 41
37 37
52 50
82 78
77 67
85 75
65 59
38 38
85 80
55 40
69 69
42 42
56 52
85 85
35 30
45 40
78 63
63 53
45 37
43 40
83 80
50 50
62 61
56 46
105 96
116 112
85 55
42 37
85 65
83 67
95 71
100 86
33 33
126 120
61 52
136 101
80 65
85 75
40 35
70 70
57 54
61 60
49 49
52 52
43 40
61 56
65 60
51 43
69 59
66 51
51 50
64 64
95 85
76 70
50 46
60 58
56 46
66 55
67 62
59 54
71 61
106 101
126 116
80 60
95 90
29 25
64 55
56 56
112 111
66 61
70 65
95 87
81 75
85 71
56 36
42 33
41 41
130 125
65 60
121 111
70 60
114 104
92 75
91 81
60 60
62 57
71 65
85 71
116 111
76 71
77 72
91 75
121 102
105 95
60 60
74 69
56 54
140 125
55 50
100 95
75 70
59 58
96 90
61 58
59 57
72 66
78 74
56 56
53 53
42 42
42 39
36 31
72 66
71 61
25 24
73 60
48 34
89 87
32 31
77 73
50 46
56 55
60 53
72 70
85 80
110 81
103 99
67 62
100 90
115 105
110 91
40 40
120 115
80 71
48 43
87 81
120 95
85 66
56 53
45 39
90 85
115 105
77 72
100 86
59 53
55 50
81 67
21 21
55 50
44 38
74 69
101 101
63 57
60 55
115 110
61 57
51 50
66 56
51 50
75 70
65 65
77 72
80 77
79 79
48 43
50 50
77 70
48 47
60 51
53 50
76 71
57 52
85 65
77 70
60 60
77 77
59 54
66 66
47 46
46 40
15 11
105 95
42 41
42 38
90 85
45 45
71 68
85 82
86 86
58 56
70 65
60 55
76 61
85 80
56 56
150 111
90 85
105 95
105 90
54 49
82 82
60 50
69 64
71 66
140 105
58 54
51 40
25 25
63 63
61 61
48 48
75 70
56 43
80 75
58 56
45 45
71 70
62 57
66 60
73 68
40 40
51 47
70 65
80 75
112 101
55 51
130 97
110 100
54 46
90 81
91 56
90 77
75 65
106 96
110 105
91 65
96 86
75 75
76 70
101 85
115 101
70 65
67 62
41 41
65 60
51 45
75 70
56 56
125 91
95 80
51 48
100 95
110 97
40 35
136 130
100 100
70 70
40 40
125 115
55 50
78 74
80 70
91 86
71 67
41 37
50 50
60 55
54 52
75 70
42 37
39 30
50 40
56 55
70 57
102 94
47 42
86 86
58 50
120 107
102 82
106 91
110 97
89 87
71 71
112 100
83 82
110 85
47 47
100 95
85 80
90 75
71 69
86 76
121 61
51 45
110 81
85 75
56 53
95 90
70 70
64 64
62 62
80 75
46 41
72 69
63 62
46 46
102 91
51 36
69 64
67 57
64 63
56 56
47 43
68 63
70 61
41 21
32 32
30 30
71 71
54 46
67 67
65 65
60 60
61 55
57 52
49 40
47 46
82 74
31 31
61 59
29 24
79 55
54 50
43 37
72 71
19 19
75 66
36 29
45 45
70 70
35 35
100 90
97 72
126 120
85 80
111 107
70 70
96 90
77 73
66 56
51 46
82 72
80 60
115 115
90 76
100 95
81 51
97 92
48 43
125 55
95 91
38 33
79 74
75 65
56 51
46 36
67 61
94 84
69 57
56 51
41 36
65 53
55 45
71 57
60 55
50 50
42 42
74 69
70 62
40 40
75 67
89 64
111 96
67 62
90 85
80 75
67 60
46 46
101 97
71 57
62 57
105 85
100 95
35 30
82 81
49 47
35 35
90 86
90 85
37 37
50 45
69 65
70 65
80 80
52 42
63 62
82 78
46 37
48 47
101 95
62 58
44 44
74 69
44 40
47 42
71 66
80 56
57 52
82 64
41 40
81 76
81 71
60 55
95 85
140 126
96 76
80 70
90 71
40 34
44 40
80 60
126 106
62 47
70 55
67 48
100 95
100 70
46 45
96 86
71 57
75 60
100 85
60 56
76 73
79 57
66 61
75 74
57 54
58 58
64 62
63 58
52 51
80 80
78 71
63 63
48 46
45 37
52 50
52 48
40 40
84 80
71 66
70 65
86 75
81 81
75 71
21 21
90 85
125 110
62 62
82 80
110 110
100 80
50 50
96 76
60 55
76 76
67 67
97 87
42 42
106 96
57 55
95 85
110 95
75 62
70 64
100 86
105 95
107 100
90 80
65 65
47 47
80 75
93 72
85 81
35 35
99 92
77 77
68 66
63 53
55 40
68 68
128 110
35 25
61 60
52 47
91 81
66 62
62 47
65 56
40 40
84 77
48 46
71 65
60 55
56 53
121 110
96 90
17 17
60 55
112 96
80 70
91 83
60 60
105 80
70 70
77 77
89 89
49 49
41 41
96 87
80 66
80 60
121 121
91 86
78 73
65 55
45 40
62 58
46 42
45 41
64 53
65 55
46 39
35 35
77 74
62 57
95 85
54 52
40 37
60 55
72 65
76 71
75 70
59 59
66 63
45 40
44 42
62 62
125 115
67 60
74 71
62 57
36 33
75 60
58 53
75 64
49 44
73 73
67 62
27 22
62 52
65 61
34 34
50 45
49 44
135 107
103 93
91 86
55 55
100 91
119 111
80 65
92 76
50 45
81 76
75 60
100 90
67 62
40 37
105 95
71 67
69 64
101 85
80 72
65 55
72 66
76 65
66 53
44 35
45 36
75 68
91 76
51 47
47 44
68 64
57 48
46 45
35 35
50 45
41 32
70 55
71 71
56 55
84 64
43 37
60 58
71 61
61 51
95 90
85 80
51 50
120 106
110 101
97 92
105 100
120 105
115 90
48 45
121 101
36 33
116 110
95 80
65 56
52 50
85 80
75 66
55 50
81 80
90 80
85 80
126 116
46 36
75 55
101 95
95 75
130 120
77 75
85 75
58 54
60 57
100 95
46 46
107 100
80 75
91 83
97 86
91 81
102 86
105 85
84 79
80 66
91 80
70 70
67 65
54 51
75 63
56 53
70 63
26 23
70 60
68 64
47 45
42 42
69 59
90 90
41 31
68 68
61 56
77 72
76 72
37 31
71 66
20 16
83 78
62 62
96 81
34 34
70 65
61 57
72 67
85 85
80 74
106 101
41 41
55 40
70 70
75 70
61 56
59 52
100 90
101 101
110 101
58 52
63 63
69 69
66 62
60 57
55 50
50 50
29 29
59 54
77 76
42 42
63 60
85 56
64 59
45 45
61 56
35 35
78 78
70 64
79 76
86 81
78 78
41 41
69 59
48 42
57 52
55 46
51 50
78 61
23 18
91 81
70 65
79 76
53 46
30 20
54 54
76 76
68 63
65 64
50 46
60 52
70 65
70 61
65 60
89 84
80 76
105 80
135 115
90 86
101 100
95 90
21 21
90 80
110 105
46 40
96 92
36 35
101 90
70 52
56 52
75 73
60 60
75 72
40 36
65 50
105 79
54 52
84 84
31 31
56 49
56 50
69 59
72 57
55 53
47 47
65 60
64 64
65 56
45 45
91 83
110 106
75 62
63 61
93 73
85 75
116 105
105 90
45 40
70 65
75 75
95 90
136 90
96 91
78 76
120 116
115 110
86 76
100 90
100 86
75 65
140 103
106 91
55 50
95 67
100 95
56 50
80 70
55 50
78 73
90 85
110 100
65 60
50 50
91 90
96 81
95 90
47 40
106 71
87 77
115 85
100 92
45 40
68 63
35 35
79 79
35 29
78 73
71 60
46 42
66 66
82 61
67 67
66 62
21 21
68 58
106 100
37 34
58 56
60 55
85 85
30 29
61 59
120 115
85 65
76 66
95 85
120 90
92 85
42 42
115 108
55 50
80 75
105 100
65 51
41 35
60 55
95 75
85 71
41 36
37 37
63 59
42 42
62 57
59 54
29 25
35 30
72 67
76 76
91 85
59 49
70 70
90 83
20 20
65 55
82 77
72 62
52 46
35 30
34 27
71 65
63 63
67 67
71 71
81 75
58 58
34 33
55 54
55 46
25 25
21 21
80 70
33 28
62 62
72 68
68 66
62 53
100 95
56 56
73 72
90 90
25 20
104 100
110 105
81 75
65 61
106 90
105 96
91 90
72 72
100 95
116 110
95 95
67 65
95 80
86 85
101 90
70 60
105 55
55 50
56 45
78 74
61 56
46 46
111 106
70 64
61 61
51 46
83 82
54 54
27 26
71 71
53 47
50 45
56 51
110 101
74 74
75 60
66 65
55 55
65 60
85 72
67 62
87 77
82 82
117 98
73 68
110 105
110 102
89 69
36 36
90 85
130 112
110 106
68 68
74 74
43 43
85 80
126 109
110 110
58 55
52 50
88 82
61 57
116 102
50 50
80 79
46 45
62 61
65 60
65 58
78 71
75 55
112 102
125 120
110 96
80 80
50 45
85 71
70 65
49 47
50 47
34 34
70 70
68 65
69 67
57 53
79 76
87 84
83 82
86 61
36 32
74 69
61 57
60 57
54 49
61 52
81 72
30 30
80 70
81 56
59 55
75 72
111 104
77 67
95 80
110 90
80 60
140 102
105 95
102 85
90 80
136 87
120 95
65 60
41 41
131 125
90 75
110 100
46 41
80 70
47 36
30 25
41 37
95 75
70 68
40 40
70 55
55 51
50 46
93 88
56 46
76 61
45 45
51 50
58 58
37 29
92 82
72 72
};
\addlegendentry{\app{}}
\addplot [draw=GreedyColour, fill=GreedyColour, mark=asterisk, only marks, opacity=0.5]
table{%
x  y
25 24
21 20
25 25
20 16
15 15
20 20
24 21
25 23
25 22
20 20
20 20
24 20
16 15
20 20
10 0
23 23
16 16
20 20
20 19
25 21
20 20
25 25
27 25
42 42
25 25
45 43
40 40
82 82
10 10
43 43
14 14
35 35
75 75
56 51
7 7
47 46
24 21
25 25
14 14
19 19
47 47
82 82
61 61
61 59
35 33
51 51
59 58
10 10
49 49
34 34
30 29
32 32
74 74
27 27
66 66
42 36
30 30
26 24
11 11
42 42
48 45
10 10
80 80
86 81
61 61
54 54
10 10
40 40
10 10
10 10
39 39
10 10
95 95
58 58
32 30
59 59
52 52
39 36
47 47
52 50
35 35
39 39
28 28
26 26
52 51
27 27
90 89
35 35
35 32
12 10
10 10
20 20
25 21
16 16
30 30
27 25
39 38
64 64
20 20
55 55
11 10
90 90
39 39
42 41
72 72
10 10
34 34
28 28
13 13
22 22
19 19
44 43
40 40
45 45
67 67
10 10
95 90
80 80
20 19
23 21
40 38
32 32
37 35
54 52
41 38
7 7
22 22
56 56
43 43
46 46
10 10
55 55
34 32
38 37
10 10
50 50
36 35
33 31
26 24
9 7
9 9
45 43
80 75
55 55
67 67
10 10
214 213
163 162
198 198
216 216
217 217
165 163
70 70
227 227
174 173
217 217
94 94
35 32
199 194
229 229
220 219
226 226
30 30
95 95
23 22
86 86
110 110
209 207
27 27
37 37
118 118
31 31
96 92
50 50
206 203
52 52
20 20
216 215
72 72
230 230
204 204
145 144
114 113
166 166
198 194
219 218
46 43
150 140
26 26
16 15
230 229
23 23
39 37
87 86
20 20
209 207
30 29
38 38
215 213
196 191
26 25
92 91
223 222
34 34
29 29
31 30
135 135
11 11
174 172
98 98
37 37
100 100
212 212
143 141
114 111
95 95
31 31
32 32
106 103
209 207
198 195
51 50
72 69
160 160
26 26
33 33
209 209
227 223
235 234
75 75
224 219
57 54
39 38
150 150
216 208
33 32
103 103
19 19
73 71
214 211
20 20
143 136
23 23
29 29
222 222
130 130
110 110
160 160
221 219
224 221
219 219
17 17
135 135
20 20
40 40
27 27
21 21
17 17
226 224
81 81
107 107
34 34
227 224
27 27
18 18
205 205
19 19
212 211
107 104
211 211
39 39
222 220
50 50
169 161
19 19
26 26
85 85
110 109
32 31
20 16
216 215
233 232
138 136
29 29
110 110
216 212
107 105
30 28
27 27
26 25
133 132
32 32
229 227
33 33
206 206
186 184
104 103
82 81
31 31
180 180
208 208
89 86
229 226
233 230
21 21
95 95
25 25
220 219
213 213
209 206
117 117
108 107
62 62
110 110
203 203
38 38
150 150
171 171
208 203
15 12
112 112
222 221
75 74
208 208
78 78
140 140
35 33
17 17
218 216
150 150
89 87
217 214
216 216
202 197
216 216
233 233
141 141
29 29
49 48
28 28
13 13
30 29
231 229
38 36
99 99
22 22
23 23
113 111
92 92
101 99
209 208
115 114
215 211
64 64
160 160
14 14
26 26
218 218
208 207
23 21
86 86
31 31
124 124
26 26
47 47
229 228
109 104
37 36
223 223
220 220
214 213
26 26
37 37
135 135
170 165
20 20
45 45
145 141
30 30
25 25
208 208
130 130
230 229
22 22
205 205
75 74
145 143
116 114
206 206
32 32
25 25
10 6
25 25
26 26
15 15
25 25
25 25
25 25
115 113
229 227
221 220
7 7
203 203
107 105
202 201
24 24
120 116
204 204
200 200
206 206
236 236
214 214
205 205
12 12
94 94
197 197
12 12
206 201
183 182
13 13
102 102
210 210
217 213
209 208
219 217
115 115
32 32
130 130
223 223
230 230
233 229
205 205
224 222
194 194
203 202
204 200
216 215
94 94
35 35
96 95
165 164
116 116
140 139
106 106
14 14
38 38
196 194
129 122
88 88
180 178
222 220
190 188
205 203
221 221
186 186
115 115
77 77
220 216
237 235
218 217
197 194
227 227
173 172
86 85
15 15
116 116
123 123
191 190
195 192
101 100
208 208
159 159
18 18
139 138
181 181
221 219
14 14
211 210
177 175
97 97
219 219
9 9
240 237
227 227
230 225
174 172
171 170
151 151
223 220
233 232
135 135
223 219
15 15
181 179
206 205
199 197
217 217
221 217
198 198
102 102
183 183
130 130
80 79
10 10
109 109
156 155
114 114
177 176
78 78
218 218
16 16
192 192
122 122
228 224
59 59
219 219
224 224
135 135
221 220
77 77
203 200
217 215
199 199
84 84
220 218
121 120
181 181
223 223
37 35
92 92
205 204
7 7
98 96
123 122
224 216
215 212
219 219
164 164
161 161
104 104
237 237
102 102
105 105
72 69
200 198
191 191
106 104
96 96
193 192
100 99
155 155
205 203
205 205
129 129
173 171
11 11
197 197
209 206
217 215
219 218
213 212
194 194
215 214
205 203
202 202
190 188
40 40
24 24
19 19
227 227
220 218
95 95
46 46
222 220
109 109
218 215
211 210
171 170
219 218
143 143
102 100
197 196
211 209
61 61
203 203
138 137
92 88
200 199
221 221
184 184
217 216
102 102
125 125
186 186
235 235
220 220
229 229
83 83
89 78
226 221
214 214
223 222
56 56
198 196
101 101
210 206
77 77
195 190
71 71
181 181
236 234
204 202
94 94
14 14
72 72
213 213
207 207
20 20
198 196
57 57
117 117
242 240
174 173
226 226
171 170
15 15
205 204
61 60
219 217
43 43
22 21
157 157
227 224
222 221
152 152
233 232
209 209
205 202
204 202
193 193
180 180
170 170
180 178
218 216
224 223
128 128
180 179
11 11
233 232
200 200
205 204
160 160
224 222
92 90
94 94
128 128
103 103
72 72
81 80
197 196
219 219
218 212
180 178
219 219
208 207
33 33
211 210
206 201
213 213
73 67
222 218
218 218
209 208
233 232
227 225
34 34
225 224
227 225
225 223
206 206
199 198
202 202
130 126
148 148
133 133
225 225
120 119
75 75
217 215
222 222
194 194
214 214
144 144
148 147
114 114
147 144
203 202
202 202
180 178
210 210
55 55
193 193
100 96
186 184
227 226
116 116
215 214
17 17
151 151
33 33
219 219
60 60
147 147
196 194
209 207
217 217
110 100
196 195
145 145
198 198
129 129
172 172
9 9
223 223
199 198
79 79
104 103
230 228
224 224
217 217
156 153
206 204
188 188
221 221
118 118
225 223
212 211
13 13
211 207
13 13
11 11
202 202
129 129
167 166
211 210
197 197
224 222
221 221
219 216
217 216
223 223
204 200
17 17
86 86
190 189
119 119
211 209
221 218
107 105
87 87
192 187
219 219
209 208
226 226
158 158
186 186
186 186
176 174
226 225
119 119
13 13
123 123
204 203
215 214
92 92
229 227
121 121
95 95
224 223
204 201
212 210
27 27
222 220
223 222
172 171
198 197
237 237
87 87
97 97
134 134
196 196
227 226
99 97
213 213
91 87
118 118
220 219
94 93
218 218
194 194
225 221
219 218
206 206
11 11
122 111
29 28
226 223
218 218
204 201
215 214
92 92
118 118
154 154
159 159
222 221
192 192
100 100
10 10
174 173
172 172
185 182
197 194
99 99
225 222
11 11
217 217
167 166
201 201
182 181
204 204
155 155
12 12
143 143
142 142
214 213
192 192
185 183
173 173
191 190
213 213
176 176
222 218
235 233
202 198
215 213
224 223
206 204
117 117
215 209
78 73
219 217
95 95
50 50
230 230
111 108
229 226
93 92
225 222
223 221
211 207
234 231
195 193
8 8
211 210
152 151
219 218
157 157
203 203
46 46
207 207
198 198
210 210
168 168
82 82
199 195
203 203
223 217
172 168
224 224
103 103
116 111
237 237
209 207
188 187
160 159
203 203
69 69
220 219
216 214
125 124
126 121
153 153
230 228
7 6
199 197
221 218
210 210
217 216
209 207
212 211
208 208
200 199
203 203
230 230
91 91
199 199
13 13
224 223
99 97
216 216
208 208
120 120
200 200
12 12
202 199
217 214
204 201
187 187
224 222
172 170
159 157
177 177
219 218
182 182
131 126
91 91
217 217
226 226
227 226
146 146
167 166
121 121
12 12
217 217
222 222
209 209
111 111
228 227
10 10
104 103
16 16
185 185
193 192
70 70
208 208
217 217
209 208
218 215
229 226
202 200
231 230
85 85
232 229
230 230
186 186
216 214
230 228
218 215
185 185
223 218
164 161
164 164
228 226
220 218
205 205
8 8
219 217
223 222
10 10
183 180
230 229
215 214
200 199
193 192
201 201
72 72
210 209
142 142
106 105
105 104
129 128
141 141
103 103
176 176
228 225
202 202
157 157
198 196
113 112
108 108
102 100
201 200
53 52
156 152
221 219
224 222
212 211
213 211
238 235
219 217
230 230
120 120
157 157
202 202
81 81
198 194
177 176
69 69
206 205
203 199
189 188
8 8
224 223
21 21
234 234
218 216
218 217
200 199
190 190
103 103
217 215
194 193
122 119
151 149
155 155
205 203
230 229
196 196
170 167
216 212
170 170
81 79
21 21
75 75
161 161
158 158
221 221
153 153
228 227
204 204
137 137
61 61
142 142
95 91
128 127
125 123
25 25
163 163
231 229
207 205
191 191
206 204
195 194
222 219
217 217
182 181
199 199
138 137
160 160
211 211
106 106
188 188
60 59
133 133
119 119
9 9
185 183
70 67
167 167
216 216
137 137
216 216
179 178
209 206
138 137
230 230
27 27
221 218
195 194
200 198
163 163
72 72
163 163
227 223
10 10
230 228
208 206
226 225
122 122
210 209
124 122
217 216
193 192
166 166
125 125
61 61
119 119
207 205
221 219
122 122
223 220
228 228
206 206
201 201
131 131
206 204
88 88
171 169
29 29
206 206
150 148
233 232
218 218
211 210
201 198
158 158
145 145
87 87
72 72
219 219
227 223
227 224
102 102
221 221
224 222
228 227
230 226
147 147
225 225
206 206
211 208
131 131
159 159
7 7
100 100
213 209
56 56
88 88
205 201
104 104
164 164
200 199
141 141
171 169
209 209
42 42
210 208
186 182
61 61
187 187
207 207
83 83
214 214
189 188
211 208
115 115
84 84
14 14
11 11
217 217
187 187
232 229
191 191
207 206
214 213
208 206
107 107
169 169
29 29
197 197
218 215
149 149
220 217
196 194
54 54
143 140
217 215
163 163
212 211
205 201
221 220
222 221
230 230
232 232
182 182
209 209
221 220
222 221
215 212
218 218
110 110
187 187
212 211
225 224
187 186
11 11
76 76
209 207
103 103
223 223
88 88
236 236
104 104
232 230
228 228
14 14
216 215
227 225
156 153
200 197
226 224
219 216
142 140
214 212
128 128
206 204
218 216
234 234
211 211
212 209
86 86
95 95
213 212
72 72
155 155
190 190
49 49
182 182
13 13
95 95
227 224
21 21
213 213
154 154
196 196
212 212
203 201
205 202
219 218
15 15
229 225
205 203
17 17
222 220
190 188
155 151
95 95
213 213
224 224
201 201
208 205
102 102
226 226
174 174
206 206
217 215
201 199
163 163
213 213
111 108
171 171
146 146
79 79
101 96
210 210
194 192
194 194
149 149
207 207
21 21
120 120
209 209
220 220
133 133
191 191
160 160
222 218
222 219
161 161
30 30
220 219
210 208
208 208
134 131
216 213
101 101
194 192
228 226
236 234
120 119
205 202
222 222
8 8
13 13
65 65
217 215
8 8
174 173
206 205
228 227
213 210
212 212
111 107
208 206
199 199
220 215
79 77
99 99
213 212
95 95
218 217
200 200
190 188
118 118
223 223
155 155
67 67
195 195
188 187
209 209
127 127
220 220
101 101
88 88
107 107
175 175
206 202
10 10
215 213
220 214
216 216
182 182
229 228
112 111
178 178
228 227
155 154
215 212
104 104
218 216
226 226
200 200
204 204
9 9
51 51
155 154
208 207
14 14
196 196
170 169
188 187
114 112
11 11
54 54
216 216
174 174
219 219
175 174
209 209
202 200
207 206
214 212
145 145
102 102
211 208
209 206
11 11
216 216
182 182
202 199
94 92
195 194
49 49
120 120
220 214
82 82
78 78
208 208
226 221
205 203
158 158
187 186
219 216
106 106
229 228
172 172
206 206
188 188
145 142
89 88
140 139
126 121
207 206
225 221
202 200
95 95
68 68
212 209
50 50
197 197
217 217
15 15
222 220
215 215
192 191
202 200
78 78
221 219
223 222
188 186
182 182
14 14
151 148
215 215
48 47
222 219
121 121
47 47
195 193
107 107
200 199
219 217
10 10
168 168
223 222
99 99
117 117
197 195
173 173
203 203
88 88
180 179
205 205
118 118
166 166
14 14
168 165
135 130
170 168
11 11
217 216
197 194
155 155
209 205
106 106
220 219
195 195
144 144
157 157
225 222
179 179
223 221
113 111
198 197
205 205
99 97
229 229
204 204
205 205
191 189
13 13
221 217
182 181
230 229
93 90
229 228
198 196
221 221
18 18
221 221
223 222
210 208
175 174
229 228
232 230
193 190
36 36
187 186
75 75
226 224
215 215
188 184
198 195
214 214
200 200
142 141
93 93
226 222
187 187
177 172
193 193
29 29
225 222
217 217
213 213
219 217
203 201
195 195
255 255
137 137
199 197
184 184
210 208
115 115
187 186
116 116
194 192
108 108
212 209
12 12
199 198
212 212
169 166
217 217
223 223
141 141
123 123
51 51
111 111
99 99
99 99
217 216
10 10
223 220
194 193
146 146
226 226
218 216
43 43
206 204
95 95
129 129
162 160
187 185
209 209
101 101
107 107
20 20
190 190
153 153
229 229
11 11
188 187
191 191
61 61
194 192
64 64
48 48
203 203
227 227
217 214
186 186
229 227
220 217
113 112
51 50
192 191
230 228
219 217
184 184
208 207
189 189
178 178
222 220
67 67
116 113
9 9
62 62
144 144
131 131
132 132
9 9
165 160
212 212
121 121
101 101
206 205
57 57
231 229
216 216
214 213
84 80
200 200
33 33
212 212
228 225
219 216
154 143
208 205
225 222
195 195
229 226
155 155
163 162
177 177
212 212
208 206
220 218
13 13
192 189
219 216
206 204
228 226
218 215
211 208
69 69
189 188
210 207
221 219
182 182
209 209
223 223
190 190
218 218
165 163
207 207
193 191
226 225
7 7
172 172
122 118
207 206
156 156
222 222
215 213
181 181
117 117
10 10
208 208
97 97
227 227
186 185
193 193
213 212
146 146
207 204
192 190
115 113
54 54
171 170
12 12
201 197
112 112
199 199
166 164
120 120
227 227
121 121
227 224
11 11
163 163
100 100
218 218
226 225
229 228
207 207
133 133
198 197
173 169
221 217
14 13
214 213
215 212
89 89
107 103
115 115
90 90
216 214
180 176
199 198
226 225
105 105
212 210
228 227
178 178
239 238
186 186
169 168
202 202
219 216
88 88
236 236
209 209
221 221
227 226
231 231
233 233
79 79
99 99
197 197
24 24
203 202
217 217
87 87
10 10
169 168
229 224
209 207
218 218
102 102
169 167
13 13
188 188
218 218
109 109
206 202
26 26
211 208
212 210
222 222
142 142
223 219
237 235
123 123
107 107
24 24
78 78
169 169
215 213
187 185
149 148
225 223
235 232
225 223
39 39
172 169
205 204
208 206
87 87
204 203
158 158
141 141
206 204
203 203
17 17
182 182
103 103
219 219
10 10
160 159
12 12
188 187
96 96
213 210
207 207
31 31
216 216
31 31
30 30
212 210
17 17
160 160
172 172
233 229
230 230
214 212
217 216
229 225
185 180
150 150
117 112
167 167
193 191
217 217
168 167
189 188
231 229
22 19
188 184
209 209
191 188
105 105
101 101
171 171
219 219
217 216
121 117
106 106
183 181
58 58
230 229
219 218
69 69
123 123
163 162
219 219
192 190
205 205
29 29
158 158
242 242
198 194
110 106
156 156
205 205
218 214
191 190
189 180
68 68
216 215
95 92
231 231
189 188
219 219
10 10
213 213
199 199
158 158
101 101
159 159
85 85
215 213
196 196
217 215
115 115
229 226
214 214
8 8
222 221
208 207
200 200
224 224
98 98
215 210
181 181
192 190
230 230
193 192
201 200
101 101
164 163
226 226
211 209
209 209
157 157
225 225
201 201
224 224
185 185
115 114
208 205
204 204
224 223
110 110
96 95
212 209
200 200
150 149
193 192
202 201
117 117
98 98
160 158
211 209
192 190
213 212
174 173
235 233
137 137
173 173
202 202
215 214
119 119
107 106
191 189
224 223
238 237
210 209
138 137
102 100
220 219
222 222
202 200
230 226
228 222
227 224
202 202
207 204
218 218
121 121
214 212
221 218
219 218
192 190
180 179
179 179
225 223
225 225
194 192
210 207
223 223
85 85
103 103
178 178
112 107
207 205
46 46
163 162
207 206
172 172
232 232
203 203
223 222
234 234
91 91
220 218
231 229
230 230
199 197
187 186
198 196
151 151
226 223
216 215
202 202
143 143
194 192
10 10
125 122
201 201
175 175
220 219
242 235
200 198
11 11
195 195
216 212
212 212
174 173
33 33
185 185
204 204
110 110
71 71
221 221
217 215
174 173
10 10
205 203
218 215
224 221
85 85
214 213
186 186
219 218
219 216
170 170
219 218
208 207
207 205
202 202
163 162
198 198
203 202
107 107
96 94
243 243
110 107
220 219
202 202
210 208
222 221
244 244
111 109
19 19
214 214
219 219
204 204
9 9
209 209
191 190
222 220
201 201
210 210
212 212
82 82
40 40
202 200
209 208
187 186
218 216
211 209
79 79
211 211
205 204
59 59
178 178
97 97
207 206
192 191
218 217
202 200
10 10
223 221
205 205
169 168
100 100
234 234
182 182
228 227
219 218
206 205
207 207
159 158
213 211
211 211
193 193
13 13
99 99
192 192
200 200
194 194
184 184
202 202
214 212
103 103
212 211
15 15
112 112
164 164
14 14
220 218
208 208
229 229
93 93
189 188
75 75
30 30
85 85
131 131
76 76
197 196
47 47
14 14
194 193
96 96
212 208
7 7
202 200
228 222
43 43
152 150
235 235
217 216
211 210
13 13
202 202
201 201
193 192
202 199
112 107
219 219
10 10
132 132
221 221
100 100
220 219
151 149
228 226
201 198
121 121
112 112
218 216
236 236
174 174
224 224
198 198
225 222
67 67
227 227
199 199
161 158
15 15
219 219
180 178
13 13
232 228
99 99
237 235
235 234
219 217
128 128
228 226
201 201
225 224
223 220
40 40
211 209
183 181
142 142
213 210
90 90
115 115
229 226
230 229
223 223
207 205
14 14
188 186
103 103
222 221
200 199
204 204
111 110
131 130
204 203
128 125
139 139
223 222
218 217
138 137
36 36
223 221
118 116
101 101
216 216
95 95
209 209
133 133
188 186
192 192
13 13
66 66
85 81
112 112
12 12
113 113
205 205
171 171
212 211
8 8
111 109
186 186
150 150
111 111
225 221
140 140
174 174
197 193
217 217
239 238
213 213
168 167
218 218
50 50
142 142
205 204
41 41
214 213
83 83
209 208
209 208
214 213
80 80
17 17
7 7
116 116
68 68
159 159
194 191
118 118
229 229
128 124
222 219
128 128
209 209
119 119
173 172
203 203
93 93
26 26
214 214
191 189
209 209
98 97
92 87
101 100
20 20
195 195
182 182
113 113
216 213
71 71
13 13
166 164
209 207
10 10
124 124
61 61
235 234
190 189
206 205
162 161
228 225
224 222
221 220
141 138
196 194
214 212
206 204
231 231
202 200
28 28
209 207
17 17
226 226
196 196
22 22
210 210
52 52
196 196
162 161
68 68
211 211
212 212
222 217
212 212
210 207
172 172
189 186
228 224
214 214
177 176
83 83
231 230
73 73
223 222
204 200
198 198
224 223
214 214
182 182
105 101
92 90
140 140
104 104
196 193
110 108
31 31
178 176
172 172
93 93
211 211
212 212
220 220
41 41
207 207
176 176
231 228
183 180
83 82
137 137
208 207
226 225
190 190
202 200
225 222
27 27
222 217
195 194
196 196
127 127
219 216
205 201
113 112
194 192
142 141
201 201
222 218
166 166
224 220
103 103
195 195
223 220
144 144
189 188
110 110
11 11
90 90
191 189
213 213
23 23
39 39
204 201
123 123
196 196
229 227
234 234
200 200
10 10
220 219
191 189
113 113
222 222
200 200
170 170
17 17
105 105
111 111
115 115
54 54
205 205
82 82
219 217
216 214
203 201
206 205
200 199
55 55
230 228
231 225
235 232
9 9
92 92
234 232
234 234
174 174
189 189
88 88
72 72
143 143
178 178
133 133
217 215
216 214
226 224
101 101
183 181
169 168
130 130
189 189
68 68
162 161
175 172
28 28
12 12
172 172
26 22
187 186
102 102
173 170
136 135
119 119
157 157
9 9
92 92
207 201
36 36
170 160
215 214
67 67
20 20
209 208
209 205
209 207
188 188
199 199
153 151
211 210
80 80
213 213
94 94
211 207
215 215
161 160
232 230
206 205
230 229
210 210
191 188
213 213
161 161
214 213
167 167
223 221
121 121
199 199
222 220
208 208
147 147
187 186
161 157
225 221
201 201
46 46
206 206
216 213
200 197
202 201
199 197
200 199
119 118
188 186
214 213
134 134
7 7
228 226
19 19
58 57
215 214
185 185
201 201
204 204
200 196
211 211
207 207
211 207
168 166
11 11
69 69
211 208
224 223
39 39
107 107
210 210
230 228
199 199
214 212
223 223
95 95
205 205
207 207
198 198
201 201
231 228
230 229
190 190
221 220
148 148
113 111
98 98
222 220
26 26
217 214
199 197
155 155
80 80
216 213
228 227
155 155
101 101
219 217
227 227
186 186
216 214
225 223
106 106
96 96
70 68
119 119
212 212
220 216
103 103
200 199
214 214
221 221
224 224
142 142
89 83
222 221
223 220
190 190
49 49
191 191
194 193
215 215
30 30
140 136
206 206
231 230
192 191
91 91
8 8
226 224
107 107
227 227
36 36
96 96
212 212
24 24
9 9
217 215
11 11
219 217
204 203
20 20
194 193
212 206
111 111
95 95
166 166
151 151
177 175
191 189
200 200
23 23
232 232
192 192
212 212
107 107
177 176
47 45
38 35
56 55
41 38
38 36
40 40
40 40
42 39
45 43
41 40
40 39
45 44
45 44
44 44
49 47
44 43
37 35
44 43
39 39
45 45
40 37
35 35
40 40
34 33
42 42
35 34
42 41
40 40
42 40
47 46
47 45
45 42
40 40
35 35
35 35
43 39
45 44
42 42
41 40
41 40
44 41
41 39
47 47
45 43
40 37
43 43
44 44
41 38
40 38
37 36
40 38
40 40
38 37
40 40
44 42
48 47
40 38
45 44
40 37
41 40
47 46
43 43
48 46
48 48
40 40
44 42
45 42
39 38
38 37
42 39
33 29
49 48
39 35
35 35
41 38
38 37
40 39
46 46
39 37
39 36
50 49
47 47
35 30
43 43
38 37
41 40
44 44
46 44
44 40
39 37
43 39
49 49
45 45
49 48
39 37
41 40
43 43
45 44
39 38
30 30
40 40
47 47
40 40
42 42
52 51
39 39
48 47
39 38
35 34
40 40
35 35
40 40
40 37
43 40
34 34
45 45
51 51
49 49
45 45
46 44
46 44
39 38
41 39
36 36
38 37
36 36
50 50
40 40
39 39
34 33
46 46
48 48
44 44
44 43
41 41
38 36
49 47
36 35
44 40
42 42
41 41
44 44
44 44
37 37
41 38
47 47
40 39
40 40
43 43
40 40
37 37
40 37
40 40
40 40
43 39
36 33
40 40
40 39
42 39
30 29
45 45
50 48
40 40
40 40
40 39
39 38
40 40
47 44
42 42
47 45
42 41
45 43
33 30
43 43
40 39
35 35
34 31
41 41
44 43
48 43
44 44
40 40
40 38
38 36
35 35
36 35
39 39
44 44
45 42
36 32
42 40
46 45
40 40
45 44
44 41
45 45
41 40
45 40
44 42
44 40
40 40
31 31
50 48
50 49
37 35
48 46
39 38
40 40
31 31
39 37
43 40
40 36
32 30
41 41
34 33
45 43
41 40
44 42
41 40
50 48
42 39
48 48
37 35
43 40
37 36
44 44
35 35
60 56
39 39
41 39
44 43
50 50
33 31
35 31
42 41
35 31
47 47
40 39
58 58
49 47
46 46
42 41
39 38
40 39
44 42
41 40
42 40
46 43
44 42
58 58
44 37
38 38
40 40
36 35
35 35
35 33
38 36
42 40
44 42
39 38
39 39
49 49
41 41
35 33
35 32
44 40
40 40
45 40
46 45
43 40
48 48
43 40
44 40
71 70
41 41
52 52
43 40
44 42
44 42
45 45
56 53
41 39
39 37
48 48
41 41
40 40
50 50
39 36
38 37
38 38
41 41
36 34
44 42
40 40
46 44
47 46
38 38
36 34
44 41
39 38
49 49
34 34
36 36
39 39
40 38
43 43
44 42
35 34
51 51
41 41
30 30
30 28
45 43
40 34
40 40
50 50
35 35
34 34
42 40
48 47
46 46
43 43
41 41
41 40
42 40
39 35
39 38
31 31
41 41
42 40
57 55
35 35
41 40
47 47
40 40
35 35
35 35
45 43
46 44
34 34
40 39
48 48
41 41
46 45
40 37
37 35
45 41
48 48
45 42
48 45
42 38
44 39
40 40
35 34
40 37
42 42
29 27
36 35
44 42
44 44
41 40
48 48
21 21
10 10
25 25
22 22
21 21
12 12
19 19
16 16
20 20
30 28
25 23
30 30
11 11
45 45
113 109
95 95
102 102
101 101
59 57
90 90
47 45
91 91
95 95
101 96
145 140
45 45
47 47
135 126
110 105
101 100
71 71
38 38
36 36
106 106
56 56
71 71
62 62
63 63
86 86
80 80
15 15
71 71
80 79
62 59
70 70
28 28
73 71
58 58
66 66
50 50
90 90
95 90
77 76
75 70
110 106
110 110
80 78
90 85
75 75
91 91
95 95
35 32
85 82
77 77
111 100
140 134
110 110
86 84
60 60
80 80
66 66
86 82
43 43
81 81
73 73
63 60
64 64
49 49
45 45
59 59
62 61
62 62
95 90
60 59
43 43
76 74
41 41
85 85
68 68
69 69
62 62
55 55
80 80
50 48
54 54
41 41
95 95
71 71
100 100
40 40
61 61
100 100
50 45
37 37
76 75
42 42
50 48
40 40
51 51
31 31
81 80
88 85
48 48
44 44
39 39
37 37
35 35
56 56
120 120
75 75
125 120
131 126
85 85
55 55
110 105
90 87
67 67
95 95
47 47
55 55
85 85
60 55
71 71
57 57
68 66
85 85
115 115
72 72
115 105
105 101
70 65
29 29
38 38
41 41
66 65
91 91
31 31
115 105
66 66
55 55
65 65
75 75
82 81
76 76
48 44
31 31
61 57
61 60
86 81
105 100
34 34
62 62
120 120
76 76
44 44
73 72
76 75
50 50
81 81
121 121
66 66
80 76
52 52
110 105
71 71
90 90
112 111
90 86
50 50
66 62
86 86
110 110
95 95
90 90
45 45
87 85
45 44
95 95
125 121
89 89
100 100
115 115
96 96
140 135
126 116
56 54
65 65
85 85
106 106
66 66
60 60
73 72
60 60
81 81
54 54
61 61
46 46
49 49
60 60
100 95
55 55
70 70
69 69
56 52
84 84
40 40
36 36
75 72
76 75
57 57
61 60
76 72
56 55
75 75
41 41
25 25
115 110
70 70
88 85
50 50
100 95
85 85
65 65
115 115
58 58
63 63
75 74
61 60
45 42
80 75
70 66
64 64
67 67
75 75
28 28
80 80
46 45
42 42
55 55
50 50
81 77
51 48
71 71
54 54
76 76
48 48
37 37
52 52
82 82
77 77
85 85
65 60
38 38
85 85
55 51
69 69
42 42
56 56
85 85
35 35
45 45
78 78
63 62
45 43
43 40
83 81
50 50
62 62
56 56
105 100
116 112
85 80
42 41
85 85
83 82
95 95
100 95
33 33
126 126
61 56
136 135
80 80
85 85
40 40
70 70
57 54
61 61
49 49
52 52
43 41
61 61
65 60
51 50
69 69
66 66
51 50
64 64
95 95
76 76
50 47
60 60
56 56
66 65
67 67
59 59
71 71
106 103
126 122
80 80
95 90
29 29
64 60
56 56
112 111
66 61
70 66
95 91
81 81
85 80
56 56
42 42
41 41
130 125
65 65
121 116
70 70
114 109
92 92
91 91
60 60
62 62
71 71
85 81
116 116
76 72
77 77
91 87
121 119
105 105
60 60
74 74
56 56
140 135
55 55
100 100
75 75
59 58
96 96
61 61
59 59
72 72
78 78
56 56
53 53
42 42
42 42
36 36
72 72
71 71
25 24
73 70
48 46
89 89
32 32
77 75
50 50
56 56
60 60
72 70
85 81
110 109
103 98
67 67
100 100
115 110
110 106
40 40
120 117
80 76
48 48
87 87
120 120
85 85
56 56
45 44
90 90
115 111
77 77
100 100
59 58
55 55
81 76
21 21
55 55
44 44
74 74
101 101
63 63
60 60
115 115
61 57
51 51
66 62
51 51
75 75
65 65
77 77
80 77
79 79
48 48
50 50
77 77
48 48
60 56
53 53
76 76
57 56
85 80
77 75
60 60
77 77
59 58
66 62
47 47
46 43
15 11
105 100
42 42
42 42
90 85
45 45
71 71
85 82
86 86
58 56
70 70
60 60
76 76
85 85
56 56
150 150
90 85
105 105
105 105
54 54
82 82
60 60
69 69
71 71
140 135
58 58
51 51
25 25
63 63
61 61
48 48
75 75
56 54
80 79
58 56
45 41
71 71
62 58
66 66
73 73
40 40
51 51
70 70
80 75
112 111
55 55
130 126
110 110
54 54
90 86
91 91
90 90
75 75
106 101
110 100
91 91
96 91
75 75
76 75
101 100
115 115
70 70
67 67
41 41
65 65
51 51
75 75
56 56
125 125
95 90
51 51
100 100
110 107
40 40
136 135
100 95
70 70
40 40
125 120
55 50
78 78
80 80
91 90
71 71
41 40
50 50
60 60
54 52
75 75
42 42
39 39
50 45
56 55
70 69
102 102
47 47
86 86
58 58
120 115
102 102
106 106
110 107
89 89
71 71
112 110
83 83
110 100
47 47
100 95
85 80
90 90
71 71
86 86
121 120
51 51
110 105
85 85
56 53
95 95
70 70
64 64
62 62
80 75
46 46
72 72
63 63
46 46
102 97
51 51
69 69
67 67
64 63
56 56
47 47
68 68
70 70
41 38
32 32
30 30
71 71
54 54
67 67
65 65
60 60
61 61
57 57
49 47
47 47
82 81
31 31
61 61
29 29
79 75
54 54
43 43
72 71
19 19
75 71
36 36
45 40
70 70
35 35
100 95
97 96
126 125
85 85
111 107
70 70
96 95
77 76
66 65
51 50
82 82
80 80
115 115
90 86
100 100
81 80
97 97
48 48
125 121
95 95
38 38
79 77
75 71
56 56
46 46
67 66
94 87
69 67
56 56
41 41
65 64
55 52
71 70
60 60
50 50
42 42
74 74
70 70
40 40
75 75
89 86
111 111
67 67
90 90
80 80
67 67
46 46
101 100
71 69
62 62
105 100
100 95
35 35
82 81
49 49
35 35
90 90
90 90
37 37
50 50
69 69
70 70
80 80
52 50
63 62
82 78
46 45
48 48
101 101
62 58
44 44
74 74
44 44
47 45
71 71
80 75
57 57
82 82
41 41
81 79
81 80
60 60
95 95
140 135
96 96
80 80
90 85
40 40
44 40
80 75
126 124
62 62
70 70
67 60
100 100
100 100
46 46
96 91
71 67
75 70
100 95
60 60
76 76
79 75
66 61
75 75
57 57
58 58
64 64
63 63
52 51
80 80
78 76
63 63
48 48
45 42
52 52
52 52
40 40
84 84
71 71
70 70
86 86
81 76
75 75
21 21
90 90
125 125
62 62
82 82
110 110
100 100
50 50
96 96
60 60
76 76
67 67
97 95
42 42
106 105
57 57
95 90
110 110
75 75
70 70
100 100
105 103
107 105
90 85
65 65
47 47
80 80
93 91
85 83
35 35
99 98
77 77
68 68
63 63
55 55
68 67
128 125
35 35
61 61
52 49
91 91
66 66
62 62
65 65
40 40
84 84
48 46
71 70
60 60
56 56
121 121
96 96
17 17
60 60
112 111
80 80
91 91
60 60
105 100
70 70
77 77
89 89
49 49
41 41
96 96
80 80
80 80
121 120
91 90
78 78
65 65
45 45
62 62
46 42
45 45
64 63
65 62
46 44
35 35
77 76
62 62
95 95
54 54
40 40
60 60
72 71
76 75
75 75
59 59
66 66
45 40
44 44
62 62
125 120
67 67
74 71
62 58
36 36
75 75
58 58
75 75
49 49
73 73
67 63
27 27
62 62
65 65
34 34
50 50
49 49
135 132
103 102
91 91
55 52
100 98
119 116
80 76
92 92
50 50
81 81
75 75
100 95
67 62
40 40
105 105
71 67
69 69
101 100
80 80
65 61
72 72
76 74
66 66
44 44
45 41
75 72
91 91
51 47
47 47
68 64
57 57
46 46
35 35
50 50
41 40
70 70
71 71
56 55
84 84
43 42
60 60
71 70
61 59
95 95
85 80
51 50
120 115
110 109
97 96
105 105
120 116
115 110
48 48
121 116
36 36
116 115
95 90
65 60
52 52
85 85
75 75
55 55
81 80
90 90
85 85
126 126
46 45
75 70
101 101
95 95
130 130
77 77
85 85
58 54
60 57
100 100
46 46
107 105
80 75
91 88
97 96
91 91
102 101
105 105
84 84
80 80
91 85
70 70
67 67
54 54
75 73
56 56
70 70
26 26
70 70
68 68
47 47
42 42
69 66
90 90
41 41
68 68
61 61
77 72
76 76
37 35
71 70
20 20
83 83
62 62
96 96
34 34
70 70
61 61
72 72
85 85
80 80
106 102
41 41
55 55
70 70
75 70
61 61
59 59
100 95
101 101
110 106
58 58
63 63
69 69
66 66
60 60
55 55
50 50
29 29
59 59
77 77
42 42
63 61
85 81
64 64
45 45
61 61
35 35
78 78
70 70
79 78
86 86
78 78
41 41
69 69
48 48
57 57
55 55
51 50
78 77
23 23
91 91
70 67
79 79
53 53
30 30
54 54
76 76
68 68
65 65
50 50
60 60
70 70
70 70
65 65
89 88
80 77
105 105
135 130
90 90
101 101
95 95
21 21
90 87
110 110
46 46
96 96
36 35
101 101
70 70
56 55
75 75
60 60
75 72
40 40
65 60
105 103
54 53
84 84
31 31
56 54
56 55
69 69
72 72
55 55
47 47
65 65
64 63
65 65
45 45
91 90
110 106
75 72
63 63
93 93
85 81
116 115
105 101
45 45
70 70
75 71
95 90
136 130
96 95
78 76
120 116
115 110
86 86
100 100
100 90
75 70
140 135
106 101
55 50
95 95
100 100
56 54
80 80
55 55
78 78
90 90
110 110
65 61
50 50
91 91
96 91
95 95
47 46
106 101
87 87
115 115
100 92
45 45
68 67
35 33
79 79
35 35
78 78
71 71
46 42
66 66
82 81
67 67
66 62
21 21
68 68
106 106
37 37
58 58
60 60
85 85
30 30
61 61
120 120
85 85
76 76
95 95
120 110
92 90
42 42
115 114
55 54
80 80
105 105
65 63
41 40
60 60
95 95
85 81
41 41
37 37
63 62
42 42
62 61
59 59
29 29
35 35
72 72
76 76
91 89
59 59
70 70
90 90
20 20
65 65
82 82
72 71
52 52
35 35
34 34
71 71
63 63
67 67
71 71
81 80
58 58
34 34
55 55
55 55
25 25
21 21
80 75
33 33
62 60
72 70
68 68
62 60
100 100
56 56
73 71
90 90
25 25
104 101
110 105
81 80
65 61
106 105
105 100
91 90
72 72
100 95
116 115
95 90
67 67
95 91
86 85
101 100
70 65
105 100
55 50
56 54
78 74
61 61
46 46
111 110
70 70
61 61
51 51
83 83
54 54
27 27
71 71
53 50
50 50
56 56
110 106
74 74
75 75
66 66
55 55
65 65
85 82
67 67
87 87
82 82
117 117
73 73
110 106
110 110
89 85
36 36
90 90
130 126
110 106
68 68
74 72
43 43
85 85
126 126
110 110
58 58
52 50
88 87
61 57
116 112
50 50
80 80
46 46
62 62
65 65
65 63
78 78
75 75
112 112
125 120
110 106
80 80
50 50
85 85
70 69
49 48
50 50
34 34
70 67
68 68
69 67
57 57
79 79
87 87
83 82
86 85
36 35
74 74
61 60
60 59
54 54
61 61
81 81
30 30
80 75
81 81
59 59
75 75
111 111
77 77
95 95
110 105
80 80
140 135
105 105
102 101
90 90
136 135
120 116
65 60
41 41
131 131
90 86
110 110
46 46
80 78
47 47
30 30
41 41
95 95
70 70
40 40
70 70
55 55
50 50
93 91
56 56
76 76
45 45
51 50
58 58
37 37
92 89
72 72
};
\addlegendentry{\gree{}}
\addplot [thick, IdentityColour, forget plot]
table {%
0 0
255 255
};
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}
\colorlet{color0}{MaterialPink}

\begin{axis}[
  xmode=log,
  xlabel={\msm},
  x label style={yshift=2pt,inner sep=4pt},
xmajorgrids,
ymode=log,
ymajorgrids,
ylabel={\mms},
  y label style={yshift=-8pt,inner sep=4pt},
  x tick label style=overlay, 
width=4.8cm,
  mark size=0.75pt,
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.5]
table{%
x  y
174 174
132 132
30 30
22 22
29 29
39 39
22 22
17 17
21 21
27 27
27 27
30 25
43 43
23 23
23 23
36 36
66 66
28 28
22 22
28 28
36 36
30 30
27 26
32 32
31 31
27 27
396 396
91 91
142 142
24 24
121 121
50 50
17 17
89 89
28 28
76 76
97 97
51 51
48 48
122 122
37 37
34 34
85 85
106 106
44 44
53 53
40 40
51 51
126 126
70 70
27 27
45 45
167 167
53 53
37 37
64 64
29 29
95 95
35 35
36 36
122 122
80 80
93 93
98 98
12 12
44 44
58 58
39 39
96 96
33 33
101 101
51 51
120 120
86 86
106 106
62 62
120 120
16 16
63 63
28 28
89 89
62 62
33 33
15 15
80 80
63 63
89 89
86 86
84 84
58 58
91 91
31 31
76 76
36 36
31 31
36 36
68 68
13 13
37 37
100 100
101 101
36 36
8 8
33 33
25 25
24 24
11 11
16 16
94 94
63 63
96 96
99 99
79 79
68 68
38 38
68 68
46 46
22 22
121 121
84 84
28 28
33 33
35 35
37 37
52 52
143 143
92 92
71 71
56 56
96 96
63 62
35 35
39 39
31 31
51 51
72 72
13 13
28 28
77 77
55 55
50 50
127 127
122 122
89 89
79 79
26 26
25 25
30 30
48 48
581 581
365 365
91 91
247 247
73 73
96 96
403 403
426 426
466 465
352 352
101 101
154 154
152 152
41 41
497 497
494 494
390 390
104 104
412 412
527 527
655 655
464 464
425 425
114 114
468 468
664 664
566 566
251 251
29 29
244 244
600 600
321 321
375 375
72 72
693 688
411 411
557 557
517 514
133 132
465 465
702 701
298 298
691 691
434 434
86 81
503 503
421 419
680 680
62 62
295 295
361 361
543 543
226 226
104 101
5 5
415 415
562 562
598 598
146 146
361 361
83 83
492 492
161 161
483 481
45 45
318 318
661 661
621 619
410 409
160 160
470 470
52 52
218 218
3558 3557
414 414
952 952
470 470
161 161
63 63
1816 1816
635 635
354 354
1578 1564
949 949
3781 3781
25 25
76 76
1400 1400
700 700
494 476
371 371
287 287
1675 1675
905 840
3789 3724
591 591
391 391
2054 2054
671 671
2387 2387
1405 1392
257 257
1149 1149
3535 3535
1366 1366
354 350
3108 3108
1066 1027
1062 1062
233 233
452 452
457 457
1120 1120
1354 1349
162 162
207 205
3767 3767
1597 1597
321 321
1467 1466
3222 3198
957 950
316 316
1102 1102
257 257
516 516
1536 1536
732 732
2968 2968
3569 3521
126 126
635 635
1933 1933
769 769
4003 3990
693 693
3912 3851
190 190
109 109
1044 1044
695 695
350 350
76 76
1842 1842
1598 1598
2073 2073
3026 3026
1236 1236
1219 1219
12 12
1624 1624
1439 1436
2081 2044
1099 1099
1058 1058
69 69
1751 1751
660 660
1606 1606
749 749
2142 2137
704 704
934 934
1991 1991
384 384
22 22
1876 1866
337 337
927 927
166 166
1565 1565
754 754
155 155
1391 1391
509 509
855 855
1557 1557
884 884
414 414
2885 2872
3461 3461
368 368
3131 3131
106 106
1147 1147
2518 2518
142 142
903 903
914 914
153 153
1004 1004
987 987
789 783
445 445
131 131
2382 2382
1680 1680
1119 1119
151 151
965 965
956 942
1157 1157
983 983
658 658
2099 2099
1643 1643
777 777
1320 1320
17 17
1161 1161
465 460
3816 3816
1364 1364
159 159
1576 1576
2300 2300
1818 1818
792 792
1151 1151
248 248
944 944
1007 1007
2861 2829
949 949
1403 1403
951 951
259 259
774 774
1267 1267
1552 1552
1067 1067
403 403
1922 1922
1744 1744
2826 2768
874 821
971 971
193 193
3426 3391
1198 1198
1660 1660
298 296
3403 3364
1456 1436
613 613
628 628
2029 2029
1058 1058
108 108
1897 1834
640 640
2346 2346
370 370
26 26
25 25
3419 3397
820 820
2176 2176
237 237
21 21
1309 1289
1137 1137
2280 2280
231 231
165 165
193 192
3721 3721
931 931
726 726
314 314
483 480
3200 3184
1042 1042
335 335
2036 2036
777 777
600 600
819 815
1905 1905
1163 1163
425 424
614 614
1642 1642
870 870
3249 3249
3095 3095
108 108
545 545
510 510
1809 1809
528 528
458 458
1210 1210
2010 1995
1785 1755
943 943
1166 1166
589 589
462 462
2115 2106
1335 1335
1033 1033
3887 3887
706 688
487 487
775 775
1847 1847
668 668
545 541
172 172
138 138
1601 1601
3842 3798
461 461
720 701
552 552
652 652
598 589
164 164
538 538
1322 1322
828 828
1555 1549
1242 1242
1320 1320
648 648
816 816
419 419
396 396
1472 1472
1725 1725
1854 1854
898 898
744 744
425 425
482 482
100 100
565 565
1781 1773
793 793
827 827
627 627
1213 1213
1622 1622
550 548
428 428
726 726
1252 1252
3463 3463
3067 3067
3107 3107
1287 1287
127 127
2125 2125
1327 1327
142 142
427 427
156 156
4003 4003
646 646
1160 1160
482 482
318 318
12 12
1229 1229
2251 2251
197 197
126 126
1125 1125
775 771
1595 1595
1978 1921
31 31
705 705
18 18
902 902
3955 3955
1324 1324
734 718
1739 1739
1884 1884
1712 1712
681 681
2911 2911
216 213
942 942
1082 1082
3259 3229
316 311
1511 1511
3359 3333
1380 1380
961 961
366 366
986 986
230 230
2741 2705
670 670
988 988
1037 1032
968 939
581 581
201 201
1345 1345
341 336
2003 2003
792 792
1152 1152
800 800
1096 1096
15 15
1145 1145
490 490
1048 1048
1430 1430
164 164
2135 2135
2085 2085
483 483
32 32
2022 2022
382 382
933 933
16 16
2085 2085
608 608
1560 1560
1079 1079
390 390
667 667
128 128
1688 1688
1446 1441
3366 3364
306 306
1123 1123
113 113
2297 2297
174 174
860 860
873 870
985 985
145 145
558 558
683 683
658 658
1186 1160
196 196
796 784
3124 3124
3580 3571
1874 1874
140 140
463 463
402 402
2662 2662
158 158
944 944
726 726
1375 1375
80 80
1641 1641
458 458
1657 1636
1757 1757
2613 2550
866 866
754 754
1246 1246
3021 3021
11 11
1355 1355
2316 2316
1817 1817
914 914
2358 2354
95 95
909 909
752 752
65 65
342 342
1491 1491
1947 1947
1544 1544
874 874
4032 4032
3847 3847
128 128
197 197
1315 1315
485 485
228 228
794 794
1460 1460
3326 3326
4068 4068
760 760
115 115
859 859
2167 2167
377 377
1607 1607
1539 1539
907 906
3019 3019
201 192
1042 1042
902 888
232 232
1091 1091
489 468
449 449
1866 1866
1070 1070
224 220
375 375
3771 3747
2555 2555
1677 1677
1195 1195
96 96
3372 3368
1175 1175
3071 3037
345 344
385 385
587 587
1752 1752
299 299
1443 1443
3803 3803
383 383
717 717
670 670
1695 1695
3990 3990
880 878
25 25
1340 1340
104 104
617 617
3329 3313
777 777
367 367
127 127
516 508
540 540
1259 1259
320 320
295 295
3789 3789
902 901
801 801
42 42
784 784
1936 1936
201 198
325 325
1140 1140
84 84
1450 1450
452 452
1261 1261
852 852
2243 2243
146 146
198 198
1442 1434
736 736
217 210
401 401
1494 1494
328 328
1303 1303
2013 2011
741 740
854 852
1048 1048
1238 1238
403 403
20 20
571 571
2031 2031
3288 3274
1214 1214
1286 1286
1874 1874
224 224
320 320
1083 1083
663 663
54 54
2008 2008
983 963
237 237
108 108
2112 2112
770 770
804 804
894 886
3434 3434
949 949
855 855
1541 1541
3160 3160
1329 1306
1554 1552
414 414
1429 1429
1511 1511
278 278
127 127
1663 1663
484 469
287 287
423 423
443 443
42 42
535 535
1043 1036
2181 2181
1760 1760
872 872
3732 3688
3374 3346
121 121
243 243
2104 2104
432 432
1213 1213
1335 1331
3378 3345
661 661
546 546
603 603
231 231
416 416
396 396
2495 2495
75 75
282 282
3608 3569
1585 1585
818 812
151 151
890 890
424 424
637 637
648 648
470 470
3097 3086
445 445
334 334
222 222
1575 1575
383 383
1724 1724
332 332
3337 3337
3480 3480
425 419
628 628
206 206
411 411
533 533
3171 3155
1485 1485
1689 1676
113 113
1366 1366
1585 1585
558 558
192 192
215 215
1734 1734
640 640
327 327
1711 1645
543 543
1675 1675
577 577
1306 1306
2479 2479
857 857
1106 1106
2582 2582
234 234
1958 1958
619 619
196 196
142 142
811 811
4055 4055
1058 1058
1000 997
149 149
136 136
241 241
1177 1177
1981 1981
546 542
1873 1873
2954 2947
1029 1029
3269 3269
3339 3294
274 274
480 478
1868 1868
80 80
429 429
708 708
1581 1581
711 711
3952 3952
2977 2977
384 384
239 239
137 137
558 558
101 101
397 397
851 851
347 347
82 82
613 613
1711 1711
2363 2357
3135 3107
882 882
1271 1271
145 144
695 695
1257 1252
618 618
115 115
1615 1613
1975 1975
1953 1953
1229 1229
1127 1127
959 959
1154 1154
1523 1523
1551 1551
225 225
23 23
1390 1390
419 419
2483 2469
112 112
281 281
30 30
1802 1797
948 948
506 506
1529 1529
1734 1734
1349 1349
3708 3696
761 761
730 730
995 995
249 245
3340 3340
106 106
1143 1143
959 959
219 219
54 54
801 801
305 305
627 627
398 398
825 825
929 926
2081 2081
777 777
137 137
370 370
492 492
866 866
2519 2519
1901 1901
149 149
114 114
1071 1055
2484 2481
413 413
146 146
916 916
465 463
2101 2101
1573 1573
127 127
2443 2443
1121 1102
455 455
693 692
955 940
1006 1006
901 901
1456 1456
1244 1244
3413 3400
297 297
1221 1221
84 84
1724 1699
975 975
549 549
39 39
269 269
591 591
501 501
355 355
1562 1562
3547 3544
705 705
180 180
11 11
319 319
353 353
1316 1296
1983 1983
100 100
158 158
226 226
658 657
1835 1777
352 352
939 939
1983 1983
1235 1235
1153 1153
1005 1005
1702 1702
618 618
2229 2212
1247 1247
3207 3207
150 150
1253 1253
1348 1348
1030 1030
98 98
656 656
1676 1669
397 397
786 786
109 109
352 352
1478 1478
848 848
347 347
2425 2425
149 149
276 276
501 501
71 71
3391 3334
471 471
278 278
378 378
1965 1965
607 607
407 407
807 807
1927 1927
3868 3868
76 76
207 207
617 617
1887 1887
1871 1871
1019 1019
2624 2600
820 820
494 494
1468 1468
92 92
353 353
800 800
3730 3689
857 855
1069 1069
185 185
139 139
309 309
542 538
2313 2313
962 962
767 767
322 322
367 367
1707 1707
206 206
431 431
1942 1942
379 379
322 322
618 611
943 943
1952 1952
1843 1797
2385 2385
664 664
1508 1492
1826 1810
1424 1424
39 39
1697 1697
370 370
3381 3310
2805 2805
607 607
427 427
434 434
250 250
419 419
937 937
488 488
1812 1812
450 450
2994 2994
376 376
303 299
1723 1723
896 896
1011 1011
125 125
3340 3308
832 832
486 486
597 597
521 521
209 209
2392 2392
1161 1161
264 264
176 176
3144 3127
1621 1621
1230 1230
1256 1254
940 940
607 607
2166 2166
1071 1071
1743 1743
3644 3644
3439 3439
352 352
107 107
2075 2075
414 414
18 18
1855 1849
638 638
1998 1973
1338 1338
116 115
286 286
585 585
1674 1674
277 277
268 268
1381 1381
3150 3121
1448 1448
3225 3225
875 875
734 734
24 24
535 535
965 965
2014 2014
108 108
256 256
700 700
2825 2825
1034 1034
1172 1172
299 299
963 963
1392 1375
1175 1175
22 22
561 561
707 707
2092 2092
1100 1100
3432 3391
1329 1329
226 226
1609 1609
849 849
826 820
858 858
1157 1157
289 289
149 149
2347 2347
1509 1509
390 390
267 267
1477 1477
1066 1066
607 607
1984 1968
455 455
1454 1454
1834 1834
1053 1045
597 597
16 16
1955 1955
139 139
2863 2863
222 222
1593 1593
97 97
2273 2244
281 281
394 394
1797 1797
559 546
3446 3446
489 489
772 772
677 677
740 740
751 751
280 280
1971 1971
3301 3301
446 446
677 677
921 921
389 389
199 199
938 938
1323 1323
511 511
192 192
3222 3201
61 61
865 865
332 332
103 103
1011 1011
447 447
1813 1813
3404 3320
3474 3395
1049 1031
492 492
279 279
1460 1460
1677 1651
501 501
816 816
533 533
1171 1171
271 271
284 284
922 921
191 191
1367 1367
772 772
339 339
1457 1457
195 195
1366 1344
1822 1822
349 349
752 752
131 131
1148 1148
797 791
1368 1368
352 352
111 111
471 471
659 653
1919 1919
1435 1413
319 319
206 206
932 932
824 824
330 330
1831 1831
2220 2220
713 713
1157 1157
1400 1400
1712 1712
15 15
553 553
1826 1826
252 250
1775 1775
344 344
323 322
2386 2386
712 709
627 627
212 211
625 625
2750 2750
293 293
1326 1321
3657 3657
207 207
330 330
1455 1455
289 289
1427 1427
126 126
2190 2190
849 849
974 964
877 877
21 21
3666 3648
891 891
124 124
2277 2263
375 375
1904 1904
2043 2043
309 309
142 141
2654 2654
770 766
1605 1605
381 381
963 963
1370 1370
441 441
611 591
709 697
825 825
796 796
20 19
1032 1032
1143 1143
1210 1210
26 26
1605 1605
187 187
704 704
240 238
365 365
3556 3556
3380 3376
2213 2213
811 811
149 149
168 168
231 231
1857 1824
93 93
1975 1975
128 128
1021 1021
386 386
1126 1126
1388 1374
2305 2305
1099 1099
852 852
212 212
1190 1190
1898 1898
1522 1522
1308 1308
1058 1058
96 96
709 709
1041 999
3036 3013
134 134
1476 1476
2340 2340
1887 1887
1720 1720
488 488
340 340
1986 1986
329 329
379 379
44 44
573 573
1570 1570
754 754
1003 1003
769 725
3854 3854
3994 3994
789 789
483 483
828 810
1548 1548
457 457
279 279
360 360
1845 1845
3362 3362
961 961
1858 1858
75 75
384 384
1937 1937
1390 1390
945 914
542 542
982 982
667 667
287 287
3597 3597
791 791
525 525
497 497
84 84
350 350
1391 1391
1342 1327
1993 1993
1822 1822
887 887
437 437
472 472
345 345
2248 2248
312 312
702 702
1680 1680
513 513
143 143
408 408
1873 1873
401 401
1299 1299
137 137
1847 1847
596 591
31 31
939 924
1015 1015
1453 1453
469 469
160 160
2415 2415
3248 3244
582 582
929 929
317 317
465 465
1408 1408
1097 1097
584 584
438 438
1859 1846
3465 3465
485 485
1579 1579
321 321
325 325
160 160
1373 1373
905 905
1569 1569
123 123
1139 1139
2963 2963
716 716
313 313
1719 1719
1570 1570
490 490
189 189
903 903
1835 1835
1707 1707
1526 1526
1243 1243
2087 2087
2359 2359
1086 1086
621 621
555 555
372 372
1065 1065
824 824
210 210
3858 3793
570 563
539 539
659 659
400 400
56 56
624 624
1032 1032
18 18
1882 1882
438 438
1494 1493
1031 1017
4136 4136
454 454
813 813
1649 1649
989 989
264 264
436 436
1825 1825
116 116
3266 3266
679 679
12 12
1829 1829
1939 1939
957 957
3359 3359
432 432
760 760
2001 2001
601 601
723 723
2879 2876
366 366
401 401
1422 1409
1226 1226
1413 1413
746 746
117 116
3048 3044
895 882
1400 1400
134 134
2451 2451
1449 1449
2213 2213
850 850
1228 1228
193 193
1960 1960
327 327
145 145
142 142
1832 1832
247 247
176 176
2150 2150
135 135
21 21
1269 1260
470 470
237 237
330 330
770 770
528 528
3546 3546
3293 3291
115 115
2232 2232
900 900
970 970
1580 1580
42 42
879 879
1050 1050
2973 2973
111 111
1098 1098
2060 2003
1771 1771
393 393
1005 1005
1390 1390
660 660
443 443
147 147
686 686
1040 1016
2374 2362
1825 1825
1406 1390
145 145
1199 1199
916 916
3420 3373
845 845
1499 1499
82 82
1570 1570
2392 2388
1038 1038
739 739
45 45
732 732
3553 3553
3626 3626
262 262
784 784
1833 1811
293 283
1363 1363
779 767
748 748
167 167
164 164
659 659
1152 1152
2690 2690
570 570
1871 1871
255 255
2491 2491
915 909
1771 1771
240 240
2138 2138
767 767
1597 1597
1186 1167
1743 1743
866 866
210 210
1610 1581
189 189
413 413
954 954
227 227
117 116
1573 1572
721 721
175 175
374 374
92 92
2071 2071
366 366
1923 1923
284 284
126 126
1281 1269
625 625
532 532
269 268
213 213
1034 1030
1538 1538
1072 1072
356 356
105 105
1515 1514
1691 1661
331 331
925 925
429 429
563 553
1058 1058
1938 1938
87 87
3238 3175
3843 3829
486 486
1118 1118
1577 1577
1802 1802
107 107
810 810
3142 3142
897 897
1951 1951
878 878
48 48
337 337
388 385
1037 1037
716 716
569 569
3103 3080
2025 2025
420 420
2256 2256
1769 1769
365 365
320 320
428 425
1752 1752
3771 3771
1010 1009
468 468
118 118
1468 1468
866 850
916 916
146 146
2272 2253
511 506
1063 1063
36 36
1428 1428
1044 1044
1236 1205
679 679
1484 1484
1091 1091
606 606
3692 3630
286 286
787 749
646 646
891 891
1024 1024
9 9
900 900
2358 2358
3173 3172
581 580
1113 1113
98 98
3061 3053
467 467
1539 1539
360 360
545 545
826 826
873 873
144 144
176 176
788 788
315 315
1735 1735
168 168
816 816
445 445
3079 3079
1964 1964
1106 1106
710 710
815 815
397 397
2852 2836
3014 3009
864 864
1446 1446
1297 1297
1590 1590
100 100
906 906
1312 1312
2385 2385
1249 1209
2559 2559
16 16
1339 1339
320 320
2127 2127
1683 1683
1361 1361
173 173
38 38
135 135
950 950
870 870
3945 3945
127 127
665 665
149 149
924 924
2072 2072
3993 3993
2230 2230
651 651
257 257
671 671
1780 1780
925 925
3449 3441
1989 1989
1920 1920
856 856
2933 2933
335 335
1878 1878
3908 3908
2269 2269
972 972
516 516
467 467
229 229
558 558
319 319
472 472
1228 1228
3120 3120
488 488
782 782
177 177
988 988
226 226
2175 2175
344 344
721 715
954 954
1765 1765
3330 3326
1533 1533
128 128
575 575
1763 1763
338 333
1457 1457
20 20
2168 2168
1156 1156
1593 1593
840 840
1877 1871
1739 1723
2117 2117
983 972
207 207
667 667
737 737
420 420
336 336
503 493
1557 1552
185 185
486 486
1764 1764
1626 1626
115 115
130 130
600 595
1136 1136
1325 1325
3676 3666
751 751
89 88
622 622
586 586
565 565
496 496
489 489
2057 2057
2815 2736
1787 1787
964 964
443 443
778 778
981 981
1279 1279
2342 2342
3159 3159
590 590
423 423
875 875
1777 1777
495 495
953 953
606 606
1585 1585
1709 1709
1787 1776
869 869
177 169
578 578
511 511
2199 2198
212 212
305 301
4076 4076
2394 2394
1211 1211
713 713
153 153
902 902
2578 2573
122 122
1595 1595
713 713
440 440
28 28
1086 1086
758 758
4034 4034
1962 1866
37 37
634 634
3995 3990
223 223
1979 1979
417 417
1314 1314
1153 1153
1093 1093
3390 3390
260 260
1544 1544
371 371
1126 1126
2349 2336
180 180
939 939
1701 1701
3808 3808
731 731
597 594
1249 1249
233 233
2806 2789
1100 1100
1712 1712
1218 1218
991 991
263 261
2799 2799
407 407
1128 1128
241 241
1169 1169
2218 2218
3943 3943
765 765
1304 1304
22 22
1017 1017
1083 1083
986 986
1041 1041
11 11
1978 1978
644 644
3956 3956
119 119
1395 1395
985 985
895 871
859 859
33 33
1129 1129
216 216
1221 1221
219 219
1133 1133
1256 1256
2216 2216
1466 1466
1241 1241
211 211
1120 1120
368 368
2749 2713
1211 1211
3802 3802
97 97
596 596
961 961
3362 3362
901 901
1336 1336
305 300
402 399
2606 2577
959 959
890 890
183 183
2170 2170
368 368
1320 1320
1094 1094
23 23
3869 3845
643 634
2069 2069
1276 1276
101 101
4021 4008
2019 1939
356 356
1608 1587
828 828
570 570
1036 1036
2649 2649
939 936
627 627
638 638
2178 2178
291 291
633 633
3654 3630
1053 1053
1612 1612
153 153
615 615
757 757
158 158
3205 3205
444 444
608 608
1686 1686
818 818
437 437
597 597
818 818
1534 1534
1158 1157
1747 1747
950 950
1180 1161
2389 2389
690 690
715 715
517 517
618 618
413 413
2657 2562
2513 2476
704 704
1862 1862
702 696
410 410
755 754
84 84
453 453
321 321
1549 1549
550 550
1832 1828
724 724
398 398
2013 2013
1010 1010
3843 3826
1663 1663
805 794
2310 2310
683 683
397 397
235 235
668 668
527 527
324 324
1675 1675
21 21
1288 1288
2123 2123
1009 1009
815 815
1560 1560
1601 1595
701 701
366 366
2122 2122
775 775
3717 3693
1224 1224
489 489
152 152
430 430
1838 1838
745 737
3052 3052
210 210
1104 1104
949 949
211 211
2149 2149
3816 3816
1080 1080
2035 2035
475 475
438 438
726 726
673 673
496 496
515 489
1111 1103
3312 3312
1004 981
1712 1712
1958 1958
1017 1017
2988 2988
1712 1712
364 364
175 175
722 722
2151 2151
1536 1536
4043 4043
2629 2629
251 251
554 554
1533 1533
745 745
195 195
24 24
838 838
3944 3932
863 863
17 17
147 147
1636 1636
1942 1942
1295 1295
156 156
96 96
1847 1840
1199 1189
956 956
97 96
1122 1056
2327 2327
2476 2476
1324 1324
1385 1385
34 34
825 825
1147 1147
802 802
530 530
3093 2974
2666 2637
1618 1618
864 864
96 96
1035 1035
163 163
1787 1772
421 419
752 752
174 174
3206 3206
594 594
2297 2297
3318 3318
469 469
1318 1318
880 880
347 347
809 809
887 887
971 971
670 670
12 12
922 922
177 177
2535 2535
388 388
3324 3324
101 101
1168 1168
628 628
808 805
1621 1621
495 495
3774 3710
849 849
242 242
1010 1010
144 144
916 916
377 376
2327 2327
174 174
1061 1061
1089 1016
1278 1278
140 140
45 25
49 48
38 30
22 22
52 52
45 32
37 34
33 33
189 187
34 34
397 397
71 71
38 38
201 201
187 187
191 191
169 169
328 326
85 85
56 56
192 192
202 202
233 232
351 340
62 62
219 219
168 168
262 259
129 129
159 159
399 399
50 50
72 72
73 73
96 96
166 166
371 370
266 265
197 197
12 12
332 332
187 187
160 160
238 238
373 373
153 153
521 520
64 64
608 608
200 200
45 45
38 38
319 319
111 111
353 352
171 171
176 176
30 30
177 177
113 113
125 125
31 31
64 64
394 386
196 196
306 306
146 146
256 256
74 74
272 272
137 137
86 86
164 164
3 3
97 97
267 266
263 263
287 286
212 212
314 314
141 141
46 46
169 169
313 313
111 111
261 261
236 236
413 413
51 51
356 356
102 102
83 83
149 147
87 87
168 168
119 119
229 229
185 185
123 122
208 208
396 392
132 132
143 143
298 298
224 224
523 516
89 89
28 28
48 48
125 124
558 558
167 167
59 59
5 5
204 204
123 122
91 91
237 236
128 128
220 220
99 99
119 119
213 213
290 290
150 150
176 176
144 144
66 66
238 237
238 237
246 246
124 124
159 159
367 367
226 226
190 190
177 177
265 265
232 232
72 72
46 46
28 28
190 190
144 144
47 47
328 328
55 55
254 253
147 147
218 218
55 55
95 95
125 124
108 108
115 115
151 151
14 14
92 92
328 328
224 224
57 57
169 169
175 175
218 218
243 239
21 21
44 44
14 14
80 80
117 117
146 146
557 557
210 210
204 204
38 38
144 144
119 119
195 195
54 54
400 400
26 26
330 330
257 257
263 263
473 473
106 106
378 378
197 197
69 69
98 98
184 184
90 90
36 36
367 367
19 19
17 17
547 546
127 127
141 141
172 172
209 209
64 64
137 137
49 49
17 17
480 479
123 123
163 163
105 105
620 615
206 205
25 25
157 157
200 200
351 343
223 223
178 178
159 159
143 143
134 134
143 143
299 293
26 26
207 207
161 161
134 134
6 6
124 124
93 93
60 60
90 90
98 98
132 132
609 608
190 190
185 185
62 62
306 306
186 186
154 154
13 13
446 445
120 120
212 212
290 290
249 249
279 279
184 184
142 142
178 178
222 222
366 366
217 217
140 140
142 142
138 137
98 98
94 94
274 274
244 244
215 212
133 133
139 139
169 166
63 63
306 306
109 109
136 136
73 73
178 178
210 210
124 124
90 90
155 155
316 307
110 110
98 98
26 26
68 68
229 229
156 156
160 159
239 239
248 248
59 59
247 243
19 19
86 86
475 468
73 73
61 61
237 237
175 175
6 6
82 82
101 101
388 388
214 214
97 97
100 100
208 207
277 277
191 191
386 386
78 78
60 60
125 125
150 150
75 75
477 477
151 151
8 8
109 109
274 271
69 69
373 372
187 187
368 368
177 177
46 46
214 214
165 165
65 65
22 22
97 97
136 136
59 59
110 110
181 181
100 100
16 16
274 274
145 145
441 438
206 204
9 9
355 355
250 250
27 27
427 427
46 46
15 15
158 158
303 303
138 138
127 127
352 352
180 180
177 177
137 137
120 120
4 4
175 175
200 200
273 273
17 17
135 135
422 420
102 102
88 88
25 25
100 100
95 93
60 60
276 276
115 115
205 205
127 127
95 95
32 32
112 111
308 306
258 258
103 103
250 248
97 97
473 468
94 94
121 121
230 230
373 373
348 348
148 148
192 192
118 118
63 63
187 186
578 577
143 143
130 130
406 404
617 617
98 98
193 193
246 246
66 66
273 273
157 157
150 150
68 68
245 245
22 22
520 520
420 420
257 257
129 129
177 177
424 423
291 291
53 53
193 193
173 173
173 173
56 56
33 33
193 193
626 626
424 423
410 410
36 36
262 258
150 150
56 56
312 311
92 92
273 273
66 66
406 404
220 220
290 278
237 237
187 186
75 75
391 391
207 207
395 395
154 154
73 73
627 627
82 82
135 135
127 127
194 194
134 133
159 159
235 233
115 115
112 111
177 171
221 221
219 219
88 88
216 216
304 304
206 206
280 280
240 240
237 237
95 93
235 235
107 107
42 42
195 195
222 222
158 158
113 113
189 189
100 100
138 138
72 72
114 114
156 156
28 28
26 26
608 605
175 175
167 167
28 28
180 180
455 455
109 109
40 40
226 226
291 289
186 186
60 60
6 6
212 212
92 92
262 262
226 226
115 115
195 195
546 543
200 200
123 123
195 195
206 204
39 39
242 242
145 145
154 154
572 572
34 34
68 68
31 31
89 89
216 215
101 101
98 96
384 381
165 165
17 17
65 65
264 261
281 281
265 265
91 91
89 89
316 312
153 153
276 270
212 212
312 312
304 301
274 271
91 91
52 52
161 161
209 209
142 141
39 39
7 7
282 282
196 196
311 311
132 132
408 408
16 16
145 145
392 392
120 120
174 174
356 356
20 20
154 154
178 178
133 133
7 7
141 141
81 81
67 67
247 243
47 47
393 393
247 247
84 84
9 9
91 91
161 161
90 90
132 132
106 106
4 4
316 307
156 156
110 110
334 334
108 108
158 158
294 294
235 235
378 378
211 211
140 140
63 63
141 141
19 19
81 81
366 366
39 39
62 62
110 110
13 13
608 606
169 169
371 371
292 292
94 94
154 153
66 66
168 168
97 97
471 469
179 179
203 203
148 148
215 215
228 228
131 131
148 148
23 23
152 152
17 17
60 60
157 157
172 167
42 42
108 106
251 251
410 410
161 161
25 25
83 83
246 246
11 11
275 275
237 236
85 85
444 441
205 205
135 135
111 111
128 128
144 144
171 170
291 290
242 242
632 631
47 47
61 61
21 21
369 369
372 372
37 37
374 374
103 103
172 172
181 181
4 4
149 149
22 22
19 19
140 140
53 53
350 349
205 205
119 119
151 151
26 26
67 67
215 215
140 140
98 98
175 175
192 192
257 256
110 110
209 209
575 561
182 181
209 209
147 147
159 159
75 75
589 589
186 186
44 44
276 275
209 209
196 196
171 168
47 47
182 182
418 418
6 6
54 54
25 25
121 121
306 306
65 65
77 77
19 19
185 185
579 579
176 174
212 212
176 176
381 380
82 82
54 54
171 171
256 256
3 3
136 136
7 7
64 64
69 69
160 157
151 151
144 144
164 164
24 24
351 351
287 287
430 430
245 245
23 23
203 203
123 123
148 148
224 224
154 154
206 206
172 172
158 158
104 104
85 85
263 254
134 134
60 60
404 403
260 260
99 99
57 57
192 192
155 155
49 49
97 97
108 108
31 31
276 276
122 122
76 76
381 373
205 205
174 174
43 43
249 249
256 256
281 281
57 57
207 207
92 92
552 541
328 328
281 281
169 168
215 215
262 262
228 223
170 170
66 66
212 212
235 235
352 352
128 128
125 125
132 132
22 22
420 420
63 63
17 17
181 181
201 201
378 378
204 204
235 234
26 26
91 91
241 241
201 201
125 124
224 224
334 332
134 134
96 96
167 167
168 168
188 188
113 113
93 93
356 354
91 91
40 40
220 220
450 449
112 112
31 31
388 388
297 297
97 97
128 127
467 467
191 191
125 125
194 194
354 354
136 136
116 116
175 175
414 414
42 42
301 301
57 57
58 58
121 121
149 149
65 65
306 306
212 212
38 38
226 226
99 99
47 47
205 205
131 131
268 266
227 226
75 75
238 238
28 28
94 94
150 150
338 338
209 209
416 416
185 185
182 181
314 314
154 154
58 58
257 256
141 141
140 140
218 218
72 72
344 344
98 98
130 130
303 303
205 205
14 14
26 26
234 234
3 3
52 52
103 103
184 184
372 372
61 61
86 86
38 38
252 252
384 383
197 197
306 305
490 488
222 219
157 157
273 273
49 49
5 5
88 88
157 157
55 55
166 166
246 246
176 176
117 117
621 621
139 139
2 2
137 137
120 120
254 254
170 170
123 123
60 60
129 129
98 98
338 334
223 220
323 322
140 140
441 441
124 124
248 244
149 147
120 120
390 389
171 171
169 169
325 325
55 55
101 101
57 57
212 212
363 363
150 150
84 84
194 194
88 88
10 10
187 187
35 35
74 74
42 42
164 164
41 41
335 333
183 183
116 116
314 314
140 140
31 31
306 305
119 119
71 71
213 213
272 272
48 48
74 74
141 141
402 395
191 191
165 165
170 170
110 110
171 171
389 389
79 79
121 121
228 228
602 600
22 22
187 187
234 234
321 321
174 174
360 359
95 95
161 161
160 160
211 211
159 159
100 100
656 656
378 376
188 188
247 244
151 151
147 146
69 69
206 206
111 111
8 8
480 480
257 257
570 569
85 85
58 58
400 400
113 113
387 387
66 66
110 110
228 226
283 283
563 549
163 163
217 215
454 454
165 165
303 303
219 219
180 180
219 219
121 121
182 182
327 325
164 164
179 179
22 22
123 123
97 97
307 307
251 247
276 276
174 174
44 44
96 96
214 213
180 180
114 114
192 192
105 105
66 66
192 192
207 204
94 94
108 107
253 253
26 26
271 271
8 8
239 237
272 270
51 51
181 181
227 227
451 451
137 136
168 168
188 188
106 106
206 206
215 215
198 195
93 93
174 174
23 23
167 167
127 127
166 166
137 137
251 251
266 266
155 155
191 185
279 279
167 167
200 196
318 317
242 242
82 82
51 51
216 216
134 134
533 533
170 170
96 96
149 149
79 79
73 72
514 514
22 22
183 183
420 420
368 368
21 21
136 136
202 198
96 96
240 240
99 99
190 190
145 145
170 170
104 103
240 240
429 429
91 91
84 84
62 62
187 187
614 612
137 137
31 31
305 305
203 203
240 240
647 647
47 47
230 230
161 161
401 401
373 360
228 226
73 73
39 39
155 155
242 240
56 56
107 107
259 256
88 88
27 27
129 129
274 274
605 605
146 146
153 153
117 117
32 32
354 349
456 456
186 186
122 122
218 218
591 585
249 249
151 151
292 291
20 20
86 86
144 144
18 18
249 249
271 271
231 231
225 225
344 344
514 514
313 313
234 234
469 469
19 19
225 225
162 159
102 102
337 337
258 255
98 98
241 241
272 272
377 368
80 80
120 120
204 204
262 262
137 137
192 192
333 333
108 108
179 179
561 561
35 35
252 252
168 168
155 155
326 326
213 213
183 183
293 293
154 154
147 147
198 196
304 304
35 35
14 14
19 19
233 233
92 92
135 133
368 367
59 59
418 418
149 149
113 113
113 113
112 112
153 153
262 262
175 175
129 129
104 104
252 252
143 143
214 214
375 370
171 168
46 46
292 292
95 95
566 557
107 107
63 63
116 116
156 156
160 160
118 118
79 79
160 160
65 65
205 200
8 8
582 577
154 154
58 58
129 129
2 2
585 584
274 269
258 258
18 18
210 210
53 53
75 75
114 114
84 84
237 237
576 576
189 186
529 529
212 212
86 86
237 237
31 31
32 32
146 146
53 53
77 77
163 163
144 144
64 64
423 414
222 222
190 190
53 53
114 114
17 17
220 220
597 597
324 324
481 481
256 256
70 70
190 190
150 150
451 450
340 339
170 170
18 18
87 87
403 403
39 39
32 32
46 46
121 121
149 149
265 264
22 22
53 53
142 142
127 127
38 38
264 264
138 138
215 215
142 142
185 185
166 166
91 91
18 18
207 207
174 174
216 216
60 60
455 455
16 16
180 180
32 32
306 306
272 272
35 35
236 236
561 554
233 233
191 189
163 163
111 111
293 293
534 529
212 212
493 493
168 168
131 131
482 482
241 238
229 225
142 142
270 270
64 64
175 175
133 133
23 23
144 144
73 73
430 430
173 173
168 168
146 146
31 31
348 343
254 254
114 114
4 4
39 39
84 84
206 200
85 85
264 264
243 243
8 8
192 192
433 433
161 161
415 410
95 95
5 5
128 128
422 422
274 274
149 149
550 543
108 108
158 158
242 242
65 65
358 358
84 84
26 26
261 261
241 238
375 375
73 73
64 64
299 299
91 91
20 20
134 134
58 58
170 170
107 107
152 152
126 122
169 169
86 86
164 164
192 186
262 262
144 144
94 94
254 254
184 184
341 341
227 227
2 2
186 186
304 304
175 175
69 69
64 64
6 6
186 186
141 141
624 624
209 206
5 5
246 246
321 321
99 99
4 4
199 199
283 282
293 293
119 119
282 282
81 81
146 146
34 34
12 12
251 251
143 143
218 218
137 137
84 82
213 208
193 193
106 106
46 46
186 186
138 138
57 57
60 60
55 55
250 250
110 109
273 261
56 56
122 122
112 112
199 199
166 166
368 368
502 502
124 124
79 79
205 205
204 204
175 175
224 224
141 141
127 127
8 8
72 72
13 13
175 175
189 189
110 109
340 339
256 256
116 116
166 166
192 192
271 271
324 324
267 265
252 252
180 180
46 46
124 124
43 43
168 168
431 431
53 53
462 462
267 267
88 88
94 94
183 183
227 227
387 387
209 209
340 340
233 233
173 173
102 102
105 105
75 75
346 346
189 189
245 245
274 269
286 280
108 108
228 228
58 58
280 277
114 112
279 279
3 3
71 71
309 307
133 133
401 401
123 123
101 101
223 220
289 289
404 395
137 137
149 149
177 177
230 228
174 172
463 463
239 239
9 9
42 42
141 141
212 212
113 113
33 33
141 141
237 237
368 367
19 19
83 83
307 302
207 207
166 166
122 122
305 302
89 89
438 438
207 207
179 179
216 216
129 129
241 241
259 259
107 107
184 184
214 214
96 96
45 45
217 217
257 257
393 392
151 151
357 357
419 419
171 171
84 84
424 424
131 131
115 115
303 303
50 50
607 607
259 259
252 252
496 496
26 26
233 233
249 249
347 342
140 140
164 164
283 283
135 135
19 19
232 232
166 166
50 50
96 96
97 97
197 197
6 6
444 444
75 75
112 112
175 175
70 70
191 191
189 189
604 601
61 61
266 266
231 231
188 188
4 4
108 108
367 367
82 82
303 299
345 345
35 35
150 144
118 118
320 320
167 167
44 44
410 410
134 134
156 156
189 188
38 38
195 195
294 294
191 191
80 80
192 192
99 99
319 319
96 96
289 289
238 238
494 494
296 296
247 247
136 136
201 201
102 102
377 376
387 387
169 169
412 412
291 291
148 146
226 226
173 172
249 249
206 206
84 84
311 311
287 287
178 178
139 139
365 365
327 327
235 235
116 116
342 342
165 163
275 268
177 177
198 198
56 56
245 245
453 450
375 366
149 149
202 202
330 320
383 383
153 153
97 97
327 327
179 179
174 174
121 121
585 585
119 119
225 225
329 326
127 127
177 177
126 126
404 401
144 144
114 114
385 385
235 235
327 327
98 98
215 212
545 543
61 61
23 23
258 258
455 455
137 137
106 106
56 56
113 113
201 201
121 121
570 570
224 224
238 238
561 561
61 61
24 24
192 192
151 151
104 104
15 15
67 67
46 46
96 96
456 456
69 69
197 197
307 306
103 103
292 292
196 196
232 232
86 86
163 157
206 206
169 169
117 117
198 198
39 39
345 345
366 366
107 107
256 254
361 355
83 83
174 174
175 175
170 170
385 377
305 305
175 175
101 101
73 73
237 237
96 96
120 115
57 57
152 152
255 255
179 179
254 254
62 62
150 150
191 191
375 375
332 331
349 349
578 577
372 371
208 208
57 57
134 134
152 152
34 34
26 26
40 40
35 35
136 136
309 309
61 61
326 326
380 380
36 36
48 48
9 9
371 371
419 419
80 80
148 148
2 2
393 392
7 7
77 77
305 305
74 74
96 96
456 456
102 102
472 463
570 570
77 77
214 214
255 253
179 179
106 106
122 122
207 207
111 110
312 312
238 238
138 138
269 269
23 23
503 503
220 220
172 172
164 164
361 358
192 186
5 5
363 362
204 204
5 5
372 369
322 313
27 27
230 227
226 226
74 74
28 28
34 34
20 20
195 195
247 247
222 222
183 183
170 170
193 193
124 124
102 102
351 351
352 341
177 176
167 167
316 312
145 144
204 204
13 13
185 185
180 180
448 448
138 138
271 271
142 142
194 192
21 21
14 14
132 132
6 6
183 181
177 177
506 506
364 360
307 307
127 127
255 255
565 565
65 65
350 349
156 156
350 350
133 133
149 149
29 29
210 210
2 2
243 243
296 296
74 74
29 29
92 92
247 247
219 219
160 160
367 361
262 262
79 79
278 278
262 262
155 155
266 266
234 234
18 18
56 56
137 137
299 299
266 266
84 84
3 3
427 427
525 525
40 40
581 581
102 102
196 196
181 181
266 266
143 143
211 211
104 104
162 162
324 324
70 69
74 74
219 219
92 92
202 200
513 511
167 165
16 16
97 97
101 101
340 340
277 275
219 216
247 242
239 239
153 153
81 81
219 217
200 199
288 288
318 318
31 31
193 193
94 94
349 349
310 310
228 226
244 244
104 104
133 133
325 325
80 80
367 367
10 10
25 25
151 151
325 325
141 141
133 133
244 244
586 586
78 78
216 211
310 310
103 103
333 333
346 346
421 414
165 163
50 50
196 196
247 245
239 239
418 418
45 45
587 587
99 99
107 107
145 145
152 152
148 148
204 204
278 278
167 167
224 224
106 106
167 165
156 156
178 178
215 208
197 197
110 110
169 169
86 85
572 572
158 158
324 324
164 164
260 259
296 296
131 131
226 226
116 116
227 227
104 104
207 203
6 6
92 92
231 231
135 135
299 299
27 27
125 125
241 241
57 57
11 11
188 188
367 361
253 253
3 3
45 45
96 95
225 225
221 221
113 112
607 603
271 271
264 264
212 212
138 138
196 196
137 137
132 132
239 238
205 199
236 234
627 627
289 287
205 205
269 269
276 276
359 353
389 389
364 360
183 181
112 112
64 64
29 29
373 373
181 179
612 612
96 96
448 448
140 140
166 166
25 25
230 230
178 178
51 51
52 52
314 309
59 59
97 97
213 213
468 468
102 102
122 122
185 185
356 356
411 408
140 140
282 282
362 362
2 2
270 270
151 151
253 253
230 227
87 85
60 60
257 257
199 199
47 47
332 328
334 334
231 230
253 253
164 162
293 290
88 88
309 309
172 169
91 91
275 272
190 190
287 287
277 277
108 108
59 59
116 116
120 120
38 38
194 192
436 436
107 107
66 66
25 25
290 290
391 390
129 129
592 587
220 220
292 292
171 168
49 49
108 108
32 32
317 317
152 152
276 276
100 100
593 587
87 87
129 129
262 262
37 37
61 61
449 448
16 16
124 124
60 58
207 207
282 282
278 278
245 245
251 249
304 304
263 263
171 171
417 417
173 173
316 316
332 332
262 257
106 106
625 625
99 99
161 161
167 167
67 67
170 170
122 122
380 380
115 115
357 357
106 106
63 63
156 156
325 325
72 72
194 194
138 138
65 65
324 324
223 223
67 67
110 109
209 209
88 88
91 91
277 277
30 30
162 162
643 643
127 127
397 394
71 71
446 446
281 281
120 120
204 204
581 581
240 240
192 192
172 172
79 79
205 204
462 462
233 233
174 174
122 122
244 244
103 103
137 137
265 258
16 16
251 248
215 215
181 181
40 40
175 175
131 131
127 127
216 216
280 275
52 52
215 213
88 88
147 147
168 168
120 120
219 219
344 344
289 289
115 115
44 44
136 136
195 195
243 243
466 463
43 43
63 63
62 62
165 165
363 363
180 180
256 253
232 232
461 461
162 162
34 34
361 361
17 17
54 54
219 219
153 153
273 273
177 177
127 127
70 70
363 358
127 127
113 113
152 152
166 166
27 27
598 598
29 29
85 85
227 227
68 68
165 165
114 114
80 80
206 206
513 513
354 343
108 108
210 210
143 143
204 203
145 145
300 300
256 256
274 271
134 129
332 332
165 165
67 67
106 106
202 202
179 179
306 303
329 329
252 252
213 213
383 383
351 348
44 44
103 103
104 104
159 159
233 233
114 112
254 254
9 9
275 273
229 224
103 103
556 556
52 52
50 50
193 190
100 100
134 134
24 24
39 39
377 377
104 104
109 109
333 329
103 103
578 578
112 112
472 472
187 186
339 339
61 61
263 263
287 281
223 223
339 339
90 90
36 36
285 285
224 224
397 394
162 162
299 297
610 610
150 150
174 172
25 25
183 183
143 143
248 248
355 352
295 295
639 639
384 384
216 216
156 156
575 575
19 19
8 8
62 62
447 444
161 161
52 52
85 85
43 43
213 213
347 347
91 91
262 257
34 34
332 332
117 117
158 158
549 549
4 4
84 84
352 352
581 581
242 242
122 122
237 237
199 199
199 199
129 122
245 245
299 297
163 163
27 27
262 262
145 145
328 328
151 151
104 104
129 129
108 108
373 365
94 94
253 253
190 190
278 278
112 112
542 526
114 114
116 116
77 77
11 11
116 116
55 55
631 631
146 146
56 56
95 95
111 111
275 272
159 159
46 46
174 174
583 583
186 186
104 104
566 566
164 162
384 384
151 151
117 116
469 469
455 455
68 68
97 97
224 223
299 299
29 29
617 612
391 391
351 346
178 178
24 24
195 195
9 9
164 163
155 155
234 234
81 81
83 83
246 246
168 168
117 117
217 217
67 67
232 232
380 380
28 28
368 368
97 97
132 132
275 275
170 170
236 236
227 225
135 135
64 64
98 98
122 121
199 199
13 13
128 128
102 102
150 150
141 141
89 89
277 277
96 96
441 441
127 127
258 258
621 621
40 40
86 86
224 224
187 187
289 284
213 213
34 34
90 90
170 170
129 129
210 210
259 259
111 111
141 141
125 125
193 193
151 151
68 68
361 361
51 51
98 98
48 48
242 242
118 118
265 265
106 106
64 64
126 126
183 177
11 11
16 16
158 158
191 191
65 65
55 55
474 474
201 201
53 53
276 276
144 144
76 76
176 176
80 80
180 180
71 71
167 167
77 77
405 405
67 67
128 128
467 467
108 108
171 171
144 144
232 232
196 196
64 64
123 123
371 371
18 18
345 344
167 164
207 207
98 98
194 194
29 29
69 69
77 77
78 78
46 46
387 387
241 241
2 2
223 223
179 179
33 33
171 171
196 196
367 367
461 459
156 156
80 80
43 43
293 293
242 242
368 368
187 187
108 108
72 72
175 175
94 94
392 392
113 113
108 108
61 61
115 115
41 41
443 443
287 287
140 140
466 466
203 203
268 268
180 180
116 116
81 81
106 106
259 259
231 231
152 152
106 106
203 203
40 40
176 176
169 169
141 141
61 61
104 104
414 414
211 211
221 221
114 114
52 52
537 537
208 208
122 122
355 351
104 104
141 141
168 168
118 118
110 110
224 224
281 277
61 61
70 70
258 258
127 127
69 69
161 161
91 87
194 194
475 475
98 98
405 405
371 371
203 201
157 157
531 531
288 288
171 171
48 48
208 208
207 207
224 224
135 135
212 212
210 207
12 12
21 21
125 125
159 159
71 71
57 57
383 383
521 521
102 102
89 89
159 159
323 323
201 201
179 179
22 22
26 26
255 252
88 88
113 113
145 145
241 239
350 349
231 231
50 50
129 129
134 134
12 12
66 66
131 131
198 198
91 91
135 135
377 377
21 21
270 270
164 164
157 157
111 111
193 193
63 63
90 90
58 58
197 193
325 325
58 58
450 450
146 146
69 68
249 249
28 28
123 123
117 117
341 340
127 127
212 212
38 38
37 37
232 232
190 190
189 189
45 45
14 14
41 41
58 58
140 140
393 393
64 64
59 59
73 72
163 163
5 5
345 345
305 305
105 105
155 155
106 106
278 278
162 162
232 232
68 68
37 37
113 113
253 253
113 113
433 433
193 193
178 178
423 421
269 265
106 106
207 207
207 207
116 116
351 346
247 245
260 259
148 148
237 235
249 249
102 102
153 153
242 242
105 105
300 300
210 208
483 483
144 144
114 114
80 80
420 420
87 87
254 254
224 224
616 616
213 213
159 159
301 296
255 255
119 118
172 172
191 191
369 364
253 253
140 140
228 228
612 608
122 122
212 212
57 57
104 104
187 187
128 128
212 212
270 270
132 132
167 167
50 50
129 129
179 179
160 160
96 96
141 141
116 116
81 81
218 218
496 494
181 181
25 25
591 587
63 63
236 236
75 75
14 14
171 171
153 153
405 405
136 136
16 16
27 27
23 23
198 198
25 25
205 205
376 376
84 84
442 441
390 389
109 109
163 163
140 140
145 145
172 172
237 237
204 203
168 168
455 455
155 155
273 273
80 80
354 353
142 142
245 243
147 147
115 115
349 348
301 301
95 95
119 119
272 272
145 145
124 124
20 20
45 45
84 84
272 269
13 13
131 131
138 138
314 314
131 131
75 75
260 260
492 487
219 219
213 213
176 176
323 322
263 263
117 117
131 131
329 329
213 213
33 33
110 110
123 123
134 134
130 130
81 81
16 16
243 243
166 166
49 49
69 69
368 368
38 38
144 144
83 83
168 165
320 320
116 116
239 239
632 632
30 30
200 200
122 122
240 240
2 2
281 281
176 176
188 188
594 594
168 165
26 26
9 9
194 192
368 368
162 161
101 101
69 69
97 97
169 169
457 457
209 209
145 145
57 57
262 262
151 151
271 271
358 358
207 207
126 126
210 210
353 353
173 173
561 559
548 548
176 176
96 96
298 298
57 57
103 103
134 134
206 206
43 43
173 173
124 124
124 124
124 124
308 308
214 214
64 64
311 311
205 205
107 107
145 145
37 37
554 554
184 181
155 155
158 155
160 160
262 262
219 218
500 500
264 257
235 231
142 142
101 101
135 135
119 119
280 280
113 112
5 5
386 386
208 208
19 19
164 164
137 137
16 16
552 552
341 339
146 146
194 194
157 157
42 42
98 96
88 87
211 211
48 48
4 4
295 295
151 151
274 274
229 228
187 187
42 42
129 129
448 448
94 94
220 220
51 51
167 167
101 101
44 44
253 245
126 126
134 134
212 212
339 339
269 269
138 138
594 594
253 253
178 178
330 323
375 375
155 154
152 152
301 296
426 426
353 353
159 159
236 236
224 224
474 474
111 111
56 56
87 87
35 35
131 131
307 307
139 139
114 114
103 103
483 483
194 194
340 340
142 142
48 48
239 239
410 410
77 77
174 172
104 104
181 181
230 230
63 63
191 191
146 145
261 261
409 407
392 386
72 72
345 345
295 295
34 34
184 183
133 126
208 208
158 158
170 170
172 172
315 315
71 71
143 143
122 122
121 121
140 140
175 175
280 280
148 148
575 575
151 151
263 263
333 333
114 114
253 253
32 32
117 117
162 162
20 20
232 232
21 21
174 174
271 271
292 292
22 22
164 164
213 213
82 82
74 73
77 76
162 162
167 167
588 588
352 350
102 102
180 180
229 229
68 68
458 458
287 287
155 155
130 130
347 347
188 188
423 423
73 73
124 124
627 625
347 347
144 144
11 11
13 13
139 139
123 123
178 178
123 123
121 119
287 287
180 175
113 113
146 146
75 75
330 330
100 100
128 128
131 129
625 625
35 35
301 301
85 85
377 370
189 189
177 177
392 392
139 139
132 132
315 300
333 332
111 111
332 332
250 250
351 351
97 97
361 361
138 138
157 157
107 107
199 199
10 10
626 622
188 188
89 89
147 147
536 536
201 201
220 220
308 308
89 89
584 584
222 222
39 39
297 297
209 209
44 44
191 191
121 121
23 23
199 199
92 92
271 271
128 128
7 7
220 220
225 225
373 373
347 347
279 271
151 151
34 34
244 244
253 252
17 17
75 75
351 351
347 347
318 314
181 179
45 45
582 582
450 446
116 116
107 107
184 184
177 177
377 370
169 169
643 643
35 35
264 264
104 104
72 72
10 10
152 152
139 139
131 131
145 145
141 141
145 145
481 481
30 30
84 84
209 209
141 140
111 111
16 16
596 592
253 251
346 345
262 256
344 343
73 73
103 102
423 423
203 203
107 107
286 286
287 287
36 36
152 152
368 368
221 221
112 112
216 216
37 37
338 338
298 298
167 167
193 193
6 6
521 521
131 131
125 125
306 306
143 143
210 210
129 129
174 174
152 152
151 151
89 89
185 185
420 420
85 85
404 404
391 391
153 153
234 234
436 436
19 19
177 177
116 116
314 314
138 138
39 39
57 57
280 280
21 21
421 421
117 117
127 127
255 254
173 173
209 209
151 151
220 220
234 234
112 112
246 246
46 46
235 235
574 571
163 163
191 191
91 91
181 181
202 202
277 277
6 6
174 172
275 271
239 239
88 85
162 162
334 334
92 92
227 226
135 132
3 3
253 253
277 274
185 185
274 271
95 95
166 166
119 119
175 175
235 235
97 97
15 15
135 135
228 228
91 91
169 169
17 17
29 29
151 148
603 603
221 221
184 184
238 238
125 125
75 75
497 495
206 206
18 18
161 161
19 19
239 239
251 249
174 174
20 20
129 129
141 141
122 122
173 173
13 13
36 36
33 33
195 195
196 196
128 128
167 167
39 39
86 86
341 336
456 456
179 179
31 31
204 204
240 239
292 289
7 7
20 20
171 171
67 67
196 196
165 161
138 138
234 234
194 194
120 120
154 154
7 7
203 201
178 178
73 73
69 69
625 624
123 123
12 12
135 135
27 27
140 138
265 264
176 176
472 472
254 244
197 197
106 106
205 202
150 150
17 17
242 242
176 176
71 71
99 99
104 104
33 33
46 46
83 83
378 378
170 170
139 139
197 197
317 317
189 189
96 96
347 347
596 596
163 163
259 259
173 173
143 143
18 18
240 240
55 55
229 229
172 172
22 22
63 63
239 239
97 97
106 106
619 619
242 236
227 227
118 118
382 380
71 71
362 362
60 60
129 129
343 343
261 261
276 269
183 181
162 162
142 142
213 213
299 299
447 447
234 233
245 245
144 144
149 149
288 285
257 257
251 251
78 78
65 65
159 159
198 198
75 75
358 358
84 84
8 8
71 71
242 236
228 228
112 111
522 522
19 19
96 96
195 195
155 155
57 57
333 327
33 33
219 219
84 84
71 71
369 369
106 106
346 346
87 87
110 110
47 47
589 589
81 81
425 425
106 106
124 124
65 65
151 151
266 263
271 271
62 62
169 169
262 262
80 80
299 299
106 106
166 166
133 133
121 121
179 179
442 442
226 226
112 112
101 101
175 175
194 192
180 180
190 189
126 126
67 67
161 161
35 35
254 254
51 51
456 442
149 149
251 248
257 255
56 56
231 231
313 312
51 51
33 33
170 170
394 393
625 625
60 60
19 19
70 70
107 107
171 171
299 293
353 348
198 198
371 365
90 90
179 178
457 456
85 85
248 244
170 170
629 629
266 266
23 23
218 218
505 504
492 487
43 43
8 8
393 388
81 81
131 131
129 129
237 237
188 188
175 175
233 233
281 281
176 176
440 440
8 8
66 66
471 471
167 167
114 114
234 234
73 73
277 277
242 242
27 27
98 96
113 113
90 90
29 29
370 370
328 324
461 457
42 42
155 155
196 196
183 183
47 47
134 134
144 144
476 476
53 53
57 57
337 337
74 74
175 175
71 71
212 212
83 83
666 664
130 130
128 128
244 237
238 238
558 558
65 65
259 259
339 338
201 201
294 290
135 134
91 91
271 271
3 3
43 43
131 131
193 193
83 81
262 261
176 176
584 580
364 364
82 82
328 326
259 258
148 148
239 239
468 468
176 176
13 13
228 228
254 254
175 175
181 181
175 175
253 253
400 393
59 59
291 291
110 110
210 210
173 173
61 61
73 73
110 110
253 253
155 155
41 41
432 432
78 78
241 241
238 238
466 463
292 292
62 62
89 89
159 159
172 172
157 157
366 366
11 11
468 468
225 225
68 68
334 334
137 137
112 112
284 284
149 149
17 17
205 199
254 254
197 196
82 82
227 227
423 423
273 273
82 82
325 325
290 288
204 201
148 148
308 297
46 46
97 96
213 213
185 185
302 302
24 24
179 179
29 29
413 413
33 33
153 153
168 168
169 169
254 254
3 3
93 93
68 68
342 342
126 126
133 133
77 77
324 322
22 22
363 363
367 367
146 146
178 178
41 41
166 166
126 126
36 36
178 178
326 326
152 152
101 101
84 84
327 327
559 559
205 205
193 193
121 121
106 106
81 81
137 137
176 176
75 75
297 297
271 271
180 180
192 192
126 126
118 118
3 3
133 133
278 278
59 59
448 446
23 23
38 38
122 122
98 98
57 57
316 310
118 118
575 575
52 52
34 34
102 102
111 111
130 130
321 319
99 99
28 28
310 310
198 198
183 183
76 76
151 151
121 121
316 316
336 336
161 161
241 237
144 144
146 146
235 235
134 132
331 331
116 116
12 12
102 102
588 587
19 19
358 358
170 170
75 75
105 105
242 242
201 201
232 232
357 357
244 244
30 30
230 230
111 111
215 215
336 336
232 232
592 592
29 29
128 128
478 478
198 198
102 101
192 192
152 152
134 134
246 246
130 130
214 214
11 11
362 362
304 304
258 257
237 237
261 261
343 340
208 208
98 98
100 100
99 99
178 178
113 113
132 132
256 256
35 35
68 68
78 78
437 434
94 94
177 177
245 245
195 195
168 168
19 19
84 84
333 333
261 261
161 161
73 73
327 327
113 113
326 326
178 178
253 253
146 146
589 589
148 148
363 363
31 31
171 171
72 71
51 51
105 105
240 240
212 212
230 230
168 168
288 282
415 415
33 33
98 97
378 368
183 183
253 253
47 47
214 214
209 209
118 118
397 397
160 160
587 584
207 207
273 273
112 112
474 474
37 37
142 142
134 134
63 63
107 107
460 460
93 93
158 158
137 137
51 51
175 175
154 154
271 271
10 10
158 155
190 190
184 184
165 165
317 317
153 153
145 145
200 200
152 152
110 110
91 91
177 177
41 41
253 253
343 343
98 98
173 173
449 449
4 4
221 221
96 96
46 46
437 435
164 164
339 339
60 60
141 141
208 208
266 263
176 176
122 122
134 134
333 333
349 349
23 23
39 39
81 81
40 40
146 146
357 357
240 240
433 433
293 293
148 148
223 223
196 191
292 292
440 436
77 74
98 98
225 225
180 180
254 253
21 21
285 285
153 153
238 238
175 175
153 153
72 72
179 179
3 3
299 299
289 289
382 382
231 231
291 291
183 183
472 472
553 553
15 15
157 157
312 312
18 18
209 209
21 21
86 86
137 137
449 449
74 74
561 560
69 69
140 140
199 199
141 141
244 244
51 51
335 335
112 112
159 159
87 87
104 104
131 131
623 623
52 52
129 129
333 327
75 75
184 184
204 204
348 348
227 227
256 256
24 24
191 189
198 196
225 225
163 163
40 40
145 145
272 272
2 2
218 218
182 182
339 339
14 14
164 164
641 639
388 388
269 265
70 70
327 327
32 32
76 76
170 170
68 68
181 181
278 278
313 313
66 66
377 377
605 605
116 116
171 171
36 36
44 44
294 291
119 119
211 210
104 104
130 130
138 138
10 10
339 330
81 81
319 319
81 81
473 473
257 257
30 30
61 61
155 153
164 161
328 328
169 169
314 314
103 103
5 5
211 211
158 158
187 187
244 244
361 360
70 70
202 202
173 173
218 218
246 246
286 286
401 401
150 150
233 233
88 88
124 124
202 202
233 233
233 233
79 79
125 125
148 148
341 341
137 137
137 137
158 158
84 84
102 102
175 175
71 71
173 173
75 75
21 21
206 201
124 124
173 173
242 242
361 360
19 19
94 94
205 205
600 600
103 103
22 22
69 69
322 320
74 74
79 79
294 290
202 202
125 125
187 187
149 149
141 141
284 284
275 272
202 202
62 62
6 6
100 100
101 101
164 164
291 291
230 230
175 175
43 43
70 70
20 20
252 252
374 371
151 151
313 313
586 586
68 68
366 366
290 286
270 262
4 4
129 129
388 388
321 321
133 133
185 183
264 264
477 477
237 237
273 273
309 303
242 242
382 382
174 174
194 193
432 432
130 130
100 100
247 247
208 208
471 468
144 144
181 181
436 436
251 246
209 209
268 267
207 207
159 159
165 165
150 150
159 159
335 335
371 371
98 98
51 51
96 96
133 133
201 201
7 7
138 138
225 225
274 274
277 277
90 90
137 137
102 102
197 197
142 142
98 98
188 188
157 157
156 156
114 114
239 239
472 472
6 6
160 160
219 219
169 169
33 33
236 236
268 268
127 127
299 299
617 617
38 38
103 103
120 120
35 35
356 353
395 395
204 204
6 6
314 309
568 568
21 21
263 263
139 139
77 74
209 209
426 422
544 542
449 449
293 293
178 175
167 167
340 340
277 277
41 41
223 223
380 380
235 230
110 110
283 283
94 94
328 328
175 175
164 164
89 89
253 253
138 138
179 177
364 364
195 195
339 339
466 466
110 110
90 90
303 303
262 262
220 220
296 296
96 96
99 99
140 140
293 292
171 171
47 47
460 457
230 230
438 434
16 16
308 308
190 190
111 111
235 235
173 173
388 388
11 11
367 367
87 87
69 69
115 115
135 135
9 9
201 201
90 86
139 139
8 8
173 173
16 16
457 455
475 467
254 254
229 229
591 586
221 221
187 184
191 191
325 311
266 266
306 306
25 25
299 299
78 78
261 261
464 464
62 62
158 158
426 426
25 25
368 368
119 119
475 475
62 62
156 156
151 151
172 172
184 184
328 328
91 91
77 77
430 429
146 145
400 400
94 94
142 142
262 257
201 201
519 504
3 3
3 3
159 159
265 265
84 82
282 282
121 121
187 187
21 21
224 224
298 298
44 44
183 179
89 89
70 69
244 244
353 353
178 178
55 55
205 205
254 254
107 107
128 128
58 58
519 519
260 260
271 271
206 206
120 120
105 105
183 179
87 87
280 280
137 137
252 251
274 274
268 262
117 117
214 214
169 169
458 458
182 182
61 61
524 524
103 99
87 87
26 26
110 110
312 312
120 120
106 106
85 85
267 267
113 113
62 62
11 11
159 156
426 426
92 92
118 118
206 206
105 105
128 128
234 234
155 155
331 331
185 185
106 106
157 155
368 368
160 160
247 242
277 277
180 180
326 326
118 118
6 6
36 36
353 353
80 80
336 336
179 179
77 77
44 44
298 298
98 98
264 264
247 247
197 197
214 214
35 35
3 3
541 540
274 274
104 104
185 185
126 124
531 528
150 150
43 43
318 318
26 26
126 124
120 116
259 259
202 198
20 20
247 247
186 184
224 224
215 215
150 150
353 353
36 36
113 113
139 139
135 134
344 344
300 300
189 189
225 225
84 84
30 30
519 519
303 298
91 91
222 222
456 456
479 479
142 142
517 517
141 141
27 27
146 146
292 292
159 156
227 227
198 198
131 131
209 208
75 75
41 41
283 283
273 273
217 217
26 26
300 300
223 220
263 263
72 72
447 447
196 196
201 200
105 105
80 80
247 247
76 76
214 214
207 207
83 83
183 183
292 292
206 206
295 295
187 187
73 73
58 58
192 192
157 157
254 254
241 241
97 97
178 178
227 227
368 368
24 24
153 153
465 465
107 107
154 154
68 68
60 60
181 181
165 165
442 442
283 283
159 159
152 152
142 142
111 110
262 257
89 89
142 142
215 215
94 94
77 77
272 272
411 406
225 225
101 101
277 277
91 91
170 170
53 53
7 7
156 156
71 71
475 475
407 407
230 230
232 232
157 156
454 454
430 430
74 74
261 261
95 95
299 299
26 26
168 168
73 73
100 100
98 96
397 390
226 226
139 139
130 130
289 286
301 301
203 203
410 410
218 217
298 296
135 135
158 158
194 194
218 218
123 123
429 429
53 53
9 9
15 15
23 23
88 88
85 85
148 148
112 112
145 145
388 388
77 77
96 96
110 110
173 173
200 200
365 365
88 88
209 209
224 224
71 71
157 157
64 64
450 450
173 173
17 17
381 381
165 165
445 445
21 21
198 198
351 351
134 134
37 37
74 74
55 55
120 120
223 223
146 141
178 178
19 19
39 39
246 246
96 96
180 180
313 313
152 152
145 145
281 281
150 150
128 128
217 211
53 53
158 158
613 613
212 212
57 57
113 113
99 99
431 431
371 367
81 81
121 121
171 171
113 113
346 345
314 310
333 333
71 71
179 179
224 224
47 47
256 256
151 151
27 27
238 238
180 180
148 148
478 478
148 148
91 91
634 634
139 139
342 342
122 119
132 132
3 3
234 234
217 217
35 35
126 126
56 56
251 251
598 597
8 8
132 132
320 320
361 361
281 279
313 313
311 311
365 365
353 353
522 522
31 31
118 118
452 452
287 287
123 123
144 144
209 209
40 40
143 143
138 138
132 132
113 113
7 7
502 502
422 422
66 66
191 189
566 566
133 133
313 313
195 194
113 113
287 287
368 368
19 19
212 212
429 429
310 309
13 13
250 250
371 371
247 239
208 205
21 21
67 67
193 193
168 168
195 195
208 208
623 618
174 174
75 75
551 528
296 296
204 204
223 223
268 268
100 100
225 225
134 134
181 181
93 93
4 4
117 117
176 176
469 469
162 162
400 400
139 139
150 150
231 231
305 305
100 100
263 263
12 12
159 159
183 183
192 192
170 170
100 100
239 237
587 584
263 263
339 339
72 72
68 68
168 168
157 157
608 608
247 239
371 371
241 241
77 77
149 149
129 129
310 309
211 211
107 107
43 43
173 173
49 49
168 168
4 4
249 249
334 334
246 246
433 433
422 422
132 128
20 20
103 103
246 246
301 301
62 62
230 230
235 234
215 213
104 104
88 87
369 369
287 287
56 56
129 129
69 69
234 234
327 327
139 139
99 99
118 118
593 582
281 279
310 310
118 118
327 327
153 153
229 229
276 273
341 341
86 86
281 281
118 118
46 46
215 215
160 159
180 179
179 179
141 141
209 209
82 82
137 137
109 109
132 132
20 20
436 431
293 293
282 282
72 72
11 11
411 411
47 47
96 96
236 236
415 405
313 313
214 214
162 162
591 591
2 2
8 8
256 256
220 220
125 123
448 448
38 38
397 393
231 229
122 122
167 167
211 211
82 82
333 333
286 286
60 60
96 96
137 137
236 236
213 213
304 304
494 493
133 133
168 168
147 147
331 331
44 44
101 101
80 80
334 334
189 189
351 351
132 129
181 181
353 353
195 195
384 373
212 212
320 320
445 445
423 423
155 155
411 411
88 88
275 275
419 419
404 404
193 193
306 306
107 107
361 361
171 153
489 489
344 344
257 257
348 348
178 178
404 404
227 227
478 478
174 174
313 313
302 302
200 192
407 407
131 127
510 471
158 158
258 258
103 98
396 396
113 106
404 404
257 257
257 257
225 225
406 406
136 136
422 422
161 161
258 258
413 412
207 207
368 368
111 109
517 517
151 151
397 397
383 383
414 414
227 227
328 328
151 151
435 435
325 325
219 219
311 311
493 493
136 136
194 194
373 373
124 118
283 283
209 202
341 341
390 390
227 227
202 202
326 326
150 150
218 218
519 519
98 98
304 304
268 268
107 94
232 232
308 308
237 237
412 412
214 214
415 415
464 464
309 309
223 223
380 380
169 159
208 194
103 91
350 350
138 138
352 352
253 253
550 550
151 151
338 338
245 245
168 168
179 179
275 275
278 278
256 256
423 423
107 107
437 437
174 174
120 115
398 398
307 302
440 440
170 170
337 337
185 185
421 421
184 184
326 326
221 221
394 394
345 345
516 516
169 169
413 413
163 163
206 206
312 312
164 164
390 390
404 404
228 228
438 438
144 144
256 256
273 273
404 404
102 102
408 406
145 145
237 237
130 126
402 402
157 157
502 502
225 194
196 196
311 311
227 227
391 391
122 122
494 494
260 260
321 302
174 174
357 357
186 186
345 345
524 524
254 254
360 360
150 150
316 316
395 395
383 383
203 203
289 289
71 71
402 402
393 393
380 367
196 196
399 399
188 188
148 148
323 323
152 152
413 413
221 202
139 126
501 501
167 161
407 407
210 210
389 389
226 226
385 385
365 365
386 386
369 369
198 185
112 99
475 475
164 164
314 314
394 394
170 170
348 335
244 244
149 149
439 415
197 197
441 441
323 323
138 138
330 330
136 136
159 159
364 364
235 235
436 434
143 143
291 291
242 242
406 406
361 361
109 109
534 534
125 125
326 326
208 199
414 392
196 196
447 447
425 425
155 155
372 372
197 197
283 283
424 424
446 446
411 411
188 188
343 343
114 114
369 369
170 170
102 102
392 392
260 260
374 374
182 182
307 307
223 223
496 496
105 105
433 433
304 304
191 191
331 331
236 235
484 477
185 185
248 238
302 290
100 100
372 372
190 190
345 345
208 198
258 258
339 339
111 111
422 422
173 173
291 291
210 199
312 312
187 187
246 246
349 349
300 300
457 457
126 121
225 225
418 418
139 133
367 367
92 92
215 215
297 297
193 191
379 379
136 132
484 477
428 428
197 191
313 313
231 231
94 94
529 529
259 259
343 343
339 339
233 233
331 331
141 141
238 238
360 360
112 112
357 357
434 434
423 423
381 381
115 115
322 322
117 117
447 447
406 386
242 232
442 442
164 164
519 519
345 345
172 172
96 96
307 307
170 170
433 433
236 236
365 365
410 410
353 353
121 121
231 231
125 125
197 197
335 335
318 318
440 440
197 197
297 297
151 151
177 163
459 458
137 137
467 467
357 357
109 101
369 369
243 243
427 427
229 229
326 326
398 398
370 370
347 347
217 217
162 162
164 158
536 536
110 110
430 430
160 150
359 359
339 339
455 450
157 148
324 324
174 174
123 123
295 280
336 336
126 126
392 392
224 224
136 132
363 363
191 191
230 230
172 157
417 417
209 206
307 307
120 120
375 375
123 123
503 503
341 341
438 438
235 234
321 321
427 427
110 110
367 367
200 200
438 438
311 311
393 393
172 168
477 477
117 117
151 151
313 313
157 157
301 299
474 474
87 87
370 370
263 260
129 129
253 253
374 374
170 166
316 316
99 99
248 248
356 340
126 126
459 459
226 226
435 435
205 205
302 293
170 170
98 98
444 444
226 226
374 374
174 174
385 385
259 259
354 354
354 354
208 208
404 404
173 169
327 327
223 223
381 381
243 241
404 404
338 338
142 142
398 398
160 160
441 441
424 424
422 422
194 194
374 374
245 233
161 161
347 347
152 152
162 162
179 179
368 368
202 202
423 423
214 214
318 318
420 420
394 394
73 71
307 307
125 125
385 385
240 239
429 429
326 326
151 151
402 402
211 211
321 321
378 378
152 152
380 380
128 128
377 377
157 130
428 428
119 119
389 389
200 200
314 314
198 197
246 246
436 436
140 140
373 373
207 171
251 251
363 363
179 169
382 382
102 85
398 398
193 193
242 242
87 87
439 439
285 285
366 366
172 172
368 368
278 274
143 143
206 206
360 360
114 114
493 493
288 288
217 217
377 377
397 397
153 153
420 420
365 365
205 199
422 422
325 325
414 414
122 106
496 496
164 145
406 401
308 308
350 350
204 201
231 231
239 239
323 323
135 135
222 222
407 407
279 279
127 127
306 306
100 98
232 232
460 460
208 208
313 313
348 348
298 298
187 187
172 172
425 425
112 109
397 397
234 234
320 320
253 253
404 404
202 202
387 387
93 89
207 207
137 137
239 222
501 501
124 123
419 419
206 206
316 316
304 304
133 133
488 488
231 231
392 392
178 178
345 345
315 315
286 286
171 171
159 144
336 336
164 164
306 306
194 194
405 405
295 295
410 410
291 291
74 74
410 410
159 159
433 433
197 197
359 359
222 222
387 387
198 198
384 384
378 378
180 180
228 228
447 411
282 282
316 314
197 197
449 449
284 284
270 260
298 297
296 296
113 113
107 107
217 217
149 149
358 358
399 399
220 207
385 385
204 204
320 320
121 110
413 413
118 101
520 520
190 190
215 215
344 344
450 450
295 295
385 385
214 214
459 459
413 413
193 185
141 141
382 382
203 203
507 507
214 214
399 399
343 343
210 210
383 383
117 110
491 491
105 105
230 230
331 331
439 439
127 127
447 447
311 311
328 328
168 168
425 425
171 171
393 393
168 168
499 470
152 152
387 387
180 149
287 287
207 205
404 404
199 199
317 317
198 198
101 101
255 255
323 323
256 256
138 138
358 358
408 408
235 235
432 432
164 164
297 297
223 223
386 386
182 182
364 364
169 169
378 378
202 202
372 372
434 434
207 207
69 69
283 283
197 197
387 387
305 305
436 436
308 308
143 143
400 400
249 249
131 117
325 325
177 177
340 340
140 140
333 329
222 222
478 478
155 155
374 374
231 231
289 289
216 216
275 275
506 506
207 207
404 404
188 188
214 214
118 118
127 122
393 393
90 86
407 407
325 325
252 252
133 133
444 444
233 233
383 383
221 221
307 307
231 231
30 30
101 101
82 82
45 45
47 47
339 339
69 69
81 81
54 54
88 88
254 254
133 133
40 40
142 142
136 136
151 151
106 106
22 22
86 86
108 108
127 127
171 162
235 235
118 118
185 185
140 140
127 127
108 108
50 50
192 192
199 199
116 116
142 142
148 148
50 50
178 178
76 76
119 119
144 144
123 123
160 160
156 156
116 116
75 75
188 188
121 121
204 204
96 96
134 134
113 113
106 106
353 342
125 125
101 101
188 188
193 193
135 135
153 153
37 37
206 206
92 85
81 81
143 143
75 75
56 56
37 37
166 166
117 117
58 58
268 268
114 114
90 90
79 79
218 218
31 31
170 170
239 233
128 128
172 172
182 182
38 38
49 49
151 151
249 249
19 19
147 147
145 145
165 165
181 181
102 102
151 151
45 45
84 84
35 35
157 157
116 116
121 121
133 133
58 58
126 126
87 87
68 68
216 216
49 49
130 130
58 58
391 391
180 180
135 135
198 198
270 270
49 49
208 208
94 94
223 223
48 48
136 136
91 91
168 168
50 50
307 307
193 193
60 60
129 129
156 156
144 144
73 73
268 268
96 96
120 120
76 76
62 62
183 183
124 124
101 101
153 153
103 103
49 49
98 98
146 143
186 186
75 75
133 133
170 170
171 171
76 76
209 209
100 100
61 61
146 146
174 174
160 160
67 67
124 124
182 182
76 76
198 198
127 127
46 46
40 40
302 302
130 130
142 142
113 113
173 173
110 110
262 262
121 121
106 106
206 206
133 133
177 173
145 145
212 196
41 41
72 72
114 114
74 74
268 268
85 85
63 63
186 186
200 200
116 116
182 182
173 173
47 47
231 231
81 81
172 172
57 57
140 140
127 127
130 130
219 219
90 90
173 173
206 206
145 145
197 197
155 155
64 64
43 43
97 97
312 312
152 152
268 268
196 196
93 93
155 155
241 241
96 96
106 106
65 65
82 82
266 266
262 262
108 108
234 234
79 79
132 132
56 56
35 35
175 175
79 79
181 181
188 188
120 120
266 266
165 165
192 192
41 41
289 289
211 211
72 72
122 122
242 242
107 107
125 125
51 51
188 188
61 61
128 128
81 81
66 66
107 107
164 164
103 103
113 113
112 112
62 62
155 155
112 112
80 80
72 72
113 113
84 84
94 94
134 134
68 68
116 116
217 217
97 97
59 53
246 246
79 79
194 194
133 133
102 102
114 114
176 176
78 78
359 359
211 211
43 43
185 185
105 105
147 147
124 124
39 39
152 152
134 134
233 233
92 92
65 65
35 35
155 155
67 67
42 42
114 114
208 208
128 128
166 166
190 190
190 190
265 265
92 92
212 212
164 164
72 72
72 72
145 145
90 90
125 125
61 61
189 189
108 108
118 118
48 48
203 203
117 117
183 183
117 117
112 112
10 10
107 107
62 62
138 136
152 152
94 94
195 195
139 139
141 141
126 126
79 79
123 123
201 201
108 108
244 244
273 273
159 146
84 84
146 146
217 217
242 242
185 185
264 264
258 258
91 91
306 306
290 290
254 254
149 149
128 128
196 196
103 103
77 77
202 202
40 40
58 58
87 87
202 202
116 116
51 51
73 73
49 49
150 150
90 90
47 47
207 207
145 145
163 163
103 103
233 233
153 153
124 124
114 114
228 228
110 110
122 122
399 399
115 115
72 72
155 155
188 188
143 143
67 67
156 156
133 131
142 142
217 217
107 107
151 151
77 77
164 164
54 54
131 131
121 121
274 274
101 101
99 99
146 146
97 97
101 98
224 224
103 103
234 234
78 78
166 166
109 109
76 76
204 204
70 70
170 170
38 38
141 141
147 147
78 78
134 134
372 372
52 52
191 191
63 63
230 224
47 47
168 168
270 270
88 88
115 115
86 86
201 201
108 108
85 85
87 87
109 109
135 135
62 62
188 188
106 106
206 206
70 70
187 187
146 146
60 60
143 143
107 107
166 166
101 101
259 259
55 55
192 192
310 310
108 108
142 142
104 104
50 50
123 118
168 168
133 133
64 64
144 144
81 81
108 108
170 170
145 145
359 359
130 130
191 191
38 38
115 115
122 122
117 117
216 216
226 226
102 102
197 190
65 62
104 104
93 93
83 83
239 239
42 42
197 197
132 132
101 101
409 409
295 295
253 253
75 75
152 152
152 152
150 150
194 190
148 148
156 156
123 123
88 88
210 210
106 106
270 270
101 101
194 194
149 149
79 79
341 341
90 90
82 82
38 38
113 113
149 149
112 112
170 170
99 99
77 77
140 140
43 43
12 12
38 38
127 127
125 125
54 54
187 187
90 90
145 145
53 53
156 156
255 255
177 177
98 98
144 144
79 79
208 208
145 145
209 209
72 72
326 326
60 60
138 138
192 192
93 93
114 114
82 82
145 145
160 160
269 269
107 107
52 52
119 119
146 146
72 72
152 152
38 38
262 262
80 80
106 106
189 189
201 201
122 122
110 110
382 382
104 104
129 129
116 116
161 161
110 110
216 216
54 54
174 174
65 65
348 348
85 85
98 98
171 171
118 118
187 187
79 79
245 245
97 97
200 200
48 48
112 112
86 86
137 137
251 251
159 159
103 103
345 345
119 119
152 152
62 62
70 70
288 288
53 53
136 136
44 44
171 171
122 122
131 131
243 243
61 61
128 128
78 78
93 93
356 337
114 114
86 86
248 248
107 107
271 271
100 100
70 70
109 109
233 233
199 199
100 100
199 199
142 142
64 64
146 146
280 280
211 211
178 178
139 139
235 235
55 55
181 181
120 120
332 332
42 42
65 65
118 118
31 31
141 141
191 191
96 96
214 214
133 133
251 251
167 167
202 202
116 116
139 139
75 75
266 266
90 90
83 83
54 54
96 96
116 116
159 159
59 59
231 231
122 122
120 120
191 191
136 136
163 163
52 52
60 60
200 200
118 118
70 70
56 56
50 50
116 116
79 79
190 190
154 154
191 191
118 118
75 75
278 278
124 124
277 277
34 34
149 149
119 119
106 106
67 67
189 189
52 52
213 213
64 64
50 50
178 177
235 235
143 143
189 189
34 34
114 114
348 348
125 125
177 177
142 142
74 74
193 193
120 120
142 142
186 186
120 120
199 190
171 171
60 60
278 278
131 131
88 88
165 165
107 107
153 153
71 71
201 201
221 221
54 54
81 81
185 185
90 90
210 210
128 128
223 223
146 146
123 123
198 198
49 49
172 172
80 80
73 73
116 116
76 76
265 265
51 51
93 93
84 84
34 34
142 142
109 109
37 37
111 111
116 116
89 89
113 113
133 133
123 123
68 68
65 65
237 237
157 157
285 285
124 124
289 289
58 58
150 150
66 66
151 151
58 58
81 81
66 66
121 121
178 178
244 244
266 266
99 99
154 154
146 146
159 159
229 224
92 92
62 62
134 134
207 207
88 88
196 196
52 52
169 169
56 56
74 74
31 31
188 188
74 74
161 161
137 137
211 211
196 196
85 85
133 133
51 51
130 130
49 49
104 104
141 141
28 28
222 222
79 79
106 106
60 60
121 121
164 164
167 167
55 55
75 75
107 107
61 61
152 152
178 178
39 39
40 40
147 147
367 367
164 164
192 192
91 91
162 162
129 129
200 200
123 123
184 184
284 284
225 225
112 112
172 172
230 230
56 56
79 79
84 84
83 83
214 214
40 40
95 95
176 176
44 44
75 75
94 94
139 139
172 172
137 137
62 62
137 137
203 203
48 48
220 220
128 128
131 131
41 41
214 214
331 331
88 88
73 73
116 116
103 103
181 181
163 163
165 165
142 142
57 57
126 126
79 79
88 88
112 112
96 96
79 79
89 89
167 167
256 256
124 124
104 104
97 97
255 255
37 37
283 283
42 42
232 232
236 236
67 67
66 66
233 233
41 41
131 131
186 186
37 37
184 184
277 277
168 168
269 269
49 49
161 161
97 90
62 62
140 140
145 145
94 94
138 138
383 383
211 211
217 217
239 239
125 125
121 121
69 69
182 182
156 156
80 80
153 153
87 87
118 118
53 53
203 203
111 111
117 117
176 176
179 179
54 54
72 72
167 167
263 263
131 131
86 86
80 80
147 147
90 90
163 163
238 238
134 134
171 171
97 97
242 242
110 107
87 87
108 108
80 80
140 140
122 122
71 71
148 148
115 115
195 195
49 49
134 134
99 99
65 65
138 138
133 128
145 145
158 158
52 52
144 144
156 156
261 261
35 35
176 176
152 152
50 50
118 118
119 119
175 175
225 225
95 95
201 201
101 101
155 155
70 70
261 261
69 69
158 158
114 114
72 72
177 177
74 74
164 164
87 87
111 111
202 202
90 85
40 40
57 57
139 139
178 178
268 268
58 58
420 420
282 282
110 110
129 129
130 130
61 61
108 108
99 99
107 107
48 48
142 142
67 67
135 135
249 249
132 132
163 163
242 242
131 131
74 74
148 148
375 375
49 49
150 146
93 93
237 237
82 82
251 250
34 34
100 100
115 115
162 162
37 37
74 74
118 118
165 165
109 109
216 216
99 99
221 221
66 66
54 51
182 182
184 184
147 147
205 205
74 74
47 47
74 74
162 162
83 83
273 273
90 90
76 76
94 94
191 191
131 131
106 106
160 160
168 168
118 118
118 118
76 76
212 212
75 75
203 203
203 203
85 85
222 222
197 197
167 167
103 103
109 109
157 157
40 40
37 37
98 98
103 103
135 135
436 436
72 72
307 307
110 110
207 207
183 183
213 213
74 74
76 76
118 118
214 214
188 188
158 158
133 133
224 224
197 197
98 98
73 73
104 104
125 125
241 241
207 207
138 138
220 220
72 72
48 48
319 319
101 101
197 197
83 83
40 40
109 109
285 285
210 210
223 223
79 79
197 197
101 101
80 80
99 99
126 126
98 98
119 119
196 196
119 119
222 222
74 74
185 185
75 75
146 146
358 358
93 71
374 374
200 200
187 187
205 205
225 225
177 177
86 86
177 177
165 165
219 219
282 282
209 209
140 136
110 101
150 150
101 101
160 160
90 90
219 219
83 83
157 157
104 104
70 70
136 136
239 239
199 199
48 48
154 154
175 175
108 108
255 255
148 148
148 148
71 71
38 38
292 292
145 145
191 191
198 198
95 95
117 117
143 143
300 292
117 117
158 158
54 54
160 160
96 96
173 173
268 268
119 110
92 92
171 171
92 92
194 194
214 214
296 296
263 263
107 107
84 84
26 26
78 78
81 81
286 270
189 189
117 117
208 208
80 80
249 249
124 124
170 170
160 160
73 73
210 210
146 146
74 74
177 177
106 106
46 46
167 167
78 78
226 226
48 48
124 124
197 197
37 37
95 95
91 85
122 122
107 107
72 72
212 212
126 126
139 139
92 92
152 152
185 185
218 218
108 108
132 132
185 185
122 122
138 138
106 106
232 232
168 168
99 99
212 212
77 77
32 32
56 56
43 43
171 171
76 76
68 68
105 105
170 170
102 102
118 118
137 137
131 131
113 113
52 52
110 110
70 70
287 287
57 57
101 101
112 112
93 93
61 61
251 251
177 177
169 169
126 126
87 87
118 118
139 139
152 152
97 97
23 23
173 173
248 248
2897 2897
36360 36360
15991 15991
22221 22221
17385 17064
45347 44306
28079 28079
5719 5693
3645 3613
35910 35910
17027 17024
17565 17364
8387 8174
10388 10358
47363 47363
43436 43436
29021 27798
6728 6689
4884 4884
31890 31890
42632 42632
45004 45004
17064 17064
14748 14748
14202 13813
16681 16590
38490 38490
732 732
6750 6750
27408 26640
52891 52891
17874 17874
27987 27987
17789 17789
34236 34236
1904 1904
2879 2852
34622 33385
15253 15253
16763 16553
20071 20071
47124 46885
11292 11183
4652 4652
30214 30157
24012 23641
14790 14506
20913 20913
5870 5870
24715 24715
29514 29514
8461 8457
22776 22776
18477 17432
25583 25583
35805 35805
6744 6744
9857 9611
42856 42684
18039 18039
14756 14634
13974 13974
40600 40522
4182 4182
38619 38619
17772 17772
11791 11632
11724 11397
23153 23153
9030 9016
29197 29197
27717 27717
29250 29250
33671 33142
10442 10442
22572 22521
1027 1027
10481 10481
10287 10123
18537 18537
40274 40209
1733 1733
30858 30218
26607 26607
34502 34502
36100 36100
6160 6160
39819 39819
48097 47948
7547 7547
4636 4627
19036 19036
16135 16135
3011 2987
3822 3822
16865 16799
16424 16424
3961 3961
5325 5325
46560 46445
42766 40970
6260 6224
37059 37059
21531 21531
16219 16219
33047 32754
};
\addplot [thick, IdentityColour]
table {%
2 2
52891 52891
};
\end{axis}

\end{tikzpicture}
\\[-1ex]
		{(a) \maxa{1} Instances, $\kSeql{1}$}
	}%
  \parbox{.3\textwidth}{%
		\centering
		 % plots_mm_l/sum_msm_mms_2.tikz
\begin{tikzpicture}
\colorlet{color0}{MaterialPink}

\begin{axis}[
  title style={yshift=-4pt, inner sep=4pt},
  xmode=log,
  xlabel={\msm},
  x label style={yshift=2pt,inner sep=4pt},
xmajorgrids,
ymode=log,
ymajorgrids,
ylabel={\mms},
  y label style={yshift=-12pt,inner sep=4pt},
  mark size=0.75pt,
x tick label style=overlay, 
width=4.8cm,
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.5]
table{%
x  y
315 315
256 256
42 42
34 34
42 42
51 51
33 33
30 30
40 40
40 40
40 40
45 45
56 56
38 38
37 37
48 48
72 72
31 31
31 31
41 41
52 52
43 43
39 38
47 47
44 44
39 39
512 499
89 89
164 164
27 27
135 135
68 68
20 20
106 106
42 42
71 71
102 102
58 58
47 47
135 135
47 47
46 46
88 88
118 118
44 44
59 59
46 46
58 58
138 138
78 78
27 27
56 56
185 185
57 57
44 44
64 64
38 38
106 106
40 40
48 48
133 133
85 85
105 105
100 100
14 14
51 51
68 68
48 48
108 108
42 42
109 109
56 56
122 122
101 101
121 121
71 71
141 141
17 17
69 69
28 28
99 99
67 67
47 47
16 16
87 87
70 70
101 101
101 101
92 92
64 64
104 104
39 38
78 78
42 42
31 31
53 53
78 72
15 15
42 42
117 117
122 122
40 40
8 8
33 33
33 33
25 25
11 11
16 16
110 110
75 75
99 99
98 98
94 94
66 66
49 49
71 71
53 53
27 27
150 150
95 95
39 39
38 38
43 43
44 44
52 52
156 156
100 100
82 82
66 66
126 126
84 84
40 40
44 44
34 34
63 63
78 78
13 13
36 36
83 83
72 72
56 56
127 127
135 135
109 109
89 89
32 32
25 25
34 34
48 48
643 643
373 373
92 92
257 257
85 85
96 96
410 410
459 459
488 488
367 367
111 111
158 158
149 149
47 47
513 513
516 516
543 543
104 104
424 424
746 746
969 969
626 626
580 580
114 114
463 463
924 924
610 610
258 257
29 29
273 273
850 850
355 355
378 378
72 72
748 748
589 589
578 578
694 693
140 140
464 464
1003 1003
311 311
1036 1036
464 464
86 86
683 683
563 563
754 754
67 67
318 318
383 383
808 808
239 239
118 118
5 5
448 448
609 609
616 616
146 146
368 368
85 85
517 517
166 166
624 624
45 45
323 323
938 938
662 661
417 416
160 160
497 497
53 53
218 218
4293 4293
444 444
1027 1027
520 520
169 169
63 63
1850 1850
724 724
360 360
1947 1947
958 958
4758 4758
25 25
85 85
1479 1479
708 708
584 584
376 376
319 319
1763 1763
1034 1034
4834 4834
666 665
403 403
2122 2122
699 699
2635 2635
1545 1522
289 289
1227 1227
4220 4220
1476 1476
378 377
3537 3537
1303 1303
1086 1086
233 233
460 460
479 479
1094 1094
1511 1511
163 163
233 233
4840 4840
1667 1667
344 344
1586 1586
3886 3886
988 988
365 365
1206 1206
272 272
549 549
1656 1656
736 736
3533 3533
4143 4143
126 126
696 696
2016 2016
769 769
4806 4806
774 774
4535 4535
192 192
133 133
1102 1102
745 745
368 368
78 78
2095 2095
1643 1643
2134 2134
3876 3876
1287 1287
1309 1309
15 15
1668 1668
1604 1604
2554 2554
1205 1205
1094 1094
86 86
1852 1852
685 685
1655 1655
763 763
2635 2635
725 725
979 979
2184 2184
405 405
22 22
2291 2291
391 391
981 981
163 163
2103 2091
778 778
155 155
1414 1414
557 557
950 950
1571 1571
978 962
459 459
3370 3370
4543 4543
388 388
4122 4122
111 111
1222 1222
2812 2806
165 165
1007 1007
1146 1146
148 148
1062 1062
995 995
869 869
473 473
131 131
2577 2577
1690 1690
1203 1203
156 156
1079 1079
998 998
1428 1428
1013 1013
725 725
2582 2582
1645 1645
834 834
1679 1679
17 17
1185 1185
481 480
4419 4419
1439 1439
167 167
1669 1669
2325 2325
2158 2158
885 885
1185 1185
280 280
990 990
1123 1123
3444 3444
1025 1025
1594 1594
1035 1035
279 279
837 837
1375 1343
1920 1920
1130 1130
421 421
1983 1983
2042 2042
3544 3544
1055 1055
1073 1073
203 203
4515 4515
1264 1264
1716 1716
307 307
4026 4026
1580 1580
712 712
697 697
2119 2119
1108 1108
132 132
2346 2346
731 731
2481 2481
391 391
26 26
25 25
4411 4411
861 861
2269 2269
251 251
21 21
1327 1327
1170 1170
2422 2422
247 247
171 171
207 207
4815 4815
1008 1008
758 758
338 338
506 506
4169 4169
1112 1112
354 354
2573 2573
777 777
618 618
881 881
1970 1970
1172 1172
435 435
681 681
1803 1803
997 997
4016 4016
3771 3762
125 125
577 577
510 510
1890 1890
594 594
474 474
1299 1299
2493 2493
2269 2269
980 980
1295 1295
624 624
496 496
2751 2751
1427 1427
1180 1180
4717 4717
778 767
493 493
824 824
2015 2015
693 693
562 562
174 174
138 138
1641 1641
4608 4608
462 462
796 796
611 611
687 687
643 643
165 165
566 566
1379 1379
876 876
2011 2011
1334 1334
1478 1462
679 679
910 910
428 428
446 446
1528 1528
2133 2133
2359 2359
962 962
772 772
445 445
544 544
110 110
600 600
2310 2297
793 793
887 887
647 647
1307 1307
1718 1718
631 631
444 444
793 793
1359 1359
4221 4221
3773 3773
3961 3961
1371 1371
174 174
2367 2367
1366 1366
149 149
468 468
162 162
4866 4866
647 647
1229 1229
540 540
337 337
12 12
1272 1272
2315 2315
204 204
128 128
1175 1175
871 865
1999 1999
2020 1966
31 31
743 743
18 18
947 947
4860 4860
1568 1568
807 807
1843 1843
2007 2007
1748 1748
757 757
3449 3449
220 220
1017 1017
1162 1162
4301 4301
348 348
1595 1595
4159 4157
1466 1466
997 997
376 376
1037 1037
251 251
3344 3344
744 744
1123 1123
1170 1165
1017 1017
628 628
210 210
1719 1719
363 357
2411 2411
899 899
1612 1612
933 933
1121 1121
15 15
1192 1192
531 531
1097 1097
1495 1495
168 168
2299 2242
2219 2219
545 545
37 37
2071 2071
403 403
970 970
20 20
2550 2550
669 666
1605 1605
1153 1153
419 419
756 756
134 134
1712 1712
1643 1643
4223 4223
324 324
1206 1206
124 124
2647 2647
192 192
1094 1094
986 986
1030 1030
163 163
570 570
683 683
768 765
1276 1276
209 209
881 881
3831 3831
4449 4449
2057 2057
146 146
508 508
424 424
3284 3284
167 167
982 982
784 784
1932 1932
80 80
1733 1733
478 478
1747 1747
1804 1804
3130 3130
957 957
783 783
1413 1413
3668 3668
14 14
1413 1413
2480 2480
1908 1908
1006 1006
2887 2887
103 103
975 975
798 794
70 70
376 376
1762 1762
2105 2105
1588 1588
917 917
4932 4932
4636 4636
152 152
202 202
1361 1361
576 576
231 231
843 843
1535 1535
3957 3957
4585 4585
821 821
120 120
866 866
2279 2279
400 400
1695 1695
1741 1741
916 916
3892 3892
209 209
1180 1180
1085 1085
238 238
1161 1161
537 537
453 453
2014 2014
1051 1051
248 248
391 391
4795 4795
2666 2666
1906 1906
1263 1263
100 100
3989 3989
1307 1307
3475 3475
364 364
402 402
650 650
1819 1819
330 330
1665 1665
4872 4872
388 388
783 783
711 711
1778 1778
4934 4934
913 913
25 25
1395 1395
138 138
670 670
3775 3775
855 855
372 372
133 133
547 547
572 572
1295 1295
328 328
354 354
4341 4341
1053 1053
1054 1054
50 50
858 858
2077 2077
206 206
358 358
1248 1248
84 84
1538 1538
456 456
1339 1339
1017 1017
2569 2569
162 162
207 207
1608 1608
749 749
227 227
443 443
1969 1969
360 359
1603 1603
2258 2258
849 849
935 935
1315 1315
1378 1378
431 431
20 20
587 587
2059 2059
4275 4275
1258 1258
1338 1338
1978 1978
231 230
341 341
1067 1067
708 708
54 54
2422 2422
1111 1111
243 243
118 118
2724 2724
766 766
858 858
968 968
3814 3814
954 954
978 978
1651 1651
3702 3702
1506 1506
1945 1945
469 465
1449 1449
1703 1703
286 286
134 134
1762 1762
567 567
299 299
442 437
475 475
45 45
550 550
1128 1119
2220 2220
1834 1834
971 971
4374 4321
4098 4098
122 122
259 259
2200 2200
445 445
1303 1303
1743 1743
4118 4118
754 754
588 588
671 671
293 293
431 431
404 404
2611 2611
78 78
303 303
4546 4546
1934 1934
943 938
155 155
974 974
428 428
686 686
681 681
486 486
3768 3768
496 496
342 342
223 223
1661 1661
383 383
1788 1788
336 336
3971 3971
4345 4345
438 438
683 683
232 232
430 430
566 566
4039 4039
1543 1543
2067 2067
116 116
1424 1424
1823 1823
630 630
196 196
238 238
1823 1823
716 716
338 338
1824 1824
577 577
2039 2039
605 605
1388 1388
2490 2481
1032 1032
1219 1219
2601 2601
262 262
2026 2026
645 645
201 201
154 154
950 950
5019 5019
1070 1070
1080 1080
158 158
140 140
255 246
1239 1239
2094 2094
606 606
2031 2031
3717 3717
1084 1084
3360 3360
3837 3837
281 281
525 525
1942 1942
80 80
443 443
786 773
1692 1692
711 711
4611 4611
3693 3693
418 418
242 242
161 161
580 580
109 109
407 407
875 875
366 366
82 82
668 668
1932 1932
2562 2527
3866 3866
1003 981
1332 1332
165 165
830 830
1380 1380
666 666
118 118
1870 1870
2128 2128
2063 2063
1201 1201
1293 1293
1007 1007
1274 1274
1874 1874
1782 1782
231 231
24 24
1728 1728
427 427
2739 2739
132 132
288 288
30 30
2261 2261
1060 1057
531 531
1588 1588
1824 1824
1440 1440
4573 4573
777 777
759 759
1131 1131
269 269
4317 4317
116 116
1197 1197
1034 1034
241 241
54 54
888 888
348 348
714 714
416 416
928 928
945 945
2257 2207
820 820
142 142
395 395
542 542
901 901
2894 2894
2015 2015
158 158
114 114
1194 1194
2890 2890
434 434
158 158
973 973
505 505
2340 2340
1700 1700
130 130
2808 2808
1290 1290
485 485
753 753
1169 1169
1041 1041
940 940
1798 1798
1357 1357
4417 4417
317 317
1305 1305
88 88
2202 2202
1041 1041
598 598
40 40
303 303
606 606
534 534
361 361
1714 1714
4380 4380
730 730
197 197
11 11
341 341
378 378
1672 1672
2037 2037
103 103
160 160
231 231
701 701
2365 2365
387 387
990 990
2020 2020
1308 1308
1283 1283
1048 1048
2177 2177
754 750
2511 2505
1343 1343
4078 4078
164 164
1352 1352
1487 1483
1292 1292
101 101
704 704
1786 1786
406 406
822 822
125 125
377 377
1632 1632
1064 1064
345 345
3016 3016
159 159
296 296
536 536
74 74
3703 3703
494 494
282 282
382 382
2072 2072
680 680
419 419
807 807
1969 1969
4590 4590
76 76
168 168
683 683
2020 2020
2002 2002
1054 1054
3233 3226
866 866
502 502
1569 1569
97 97
358 358
888 888
4531 4531
951 951
1100 1100
214 214
145 145
329 329
573 573
2261 2261
1105 1094
791 791
353 353
380 380
1939 1939
214 214
473 473
2005 2005
379 379
327 327
703 703
964 964
2065 2063
2266 2261
2992 2992
699 699
1610 1610
2281 2281
1480 1480
48 48
1775 1775
370 370
4174 4174
3574 3574
671 671
475 475
455 455
264 264
421 421
981 981
491 491
1881 1856
471 471
3785 3785
411 411
337 337
1802 1802
919 919
1148 1148
134 134
4148 4148
904 904
527 527
617 617
549 549
225 225
2475 2475
1171 1171
275 275
200 198
3708 3684
2002 2002
1269 1269
1648 1648
1051 1051
623 623
2255 2255
1071 1071
1805 1805
4200 4200
4079 4079
378 378
107 107
2215 2215
462 462
22 22
2325 2325
733 733
2228 2228
1366 1366
132 132
305 305
600 600
1773 1773
294 294
277 277
1443 1443
3957 3957
1528 1528
3795 3795
878 878
795 795
28 28
560 560
1077 1037
2417 2417
132 132
265 265
718 718
3807 3807
1140 1140
1267 1267
307 307
1011 1011
1559 1559
1378 1378
22 22
604 604
720 720
2179 2179
1202 1202
4231 4231
1420 1420
251 251
1689 1689
838 838
870 870
923 923
1249 1249
331 331
157 157
2369 2369
1618 1618
411 411
294 294
1899 1899
1263 1263
679 679
2201 2185
465 465
1552 1552
1835 1835
1146 1138
633 633
28 28
2056 2056
156 156
2932 2932
225 225
1646 1646
97 97
2467 2467
312 312
412 412
1910 1910
615 615
4315 4315
489 489
862 862
680 680
727 727
766 766
310 310
2050 2050
3914 3914
485 485
677 677
951 951
424 424
228 228
1005 1005
1382 1382
560 560
210 210
4185 4095
63 63
928 928
389 389
103 103
1078 1078
449 449
1932 1932
3899 3899
4246 4246
1185 1177
516 516
312 312
1563 1563
2183 2183
526 526
917 911
579 579
1253 1253
292 288
288 288
1158 1158
192 192
1458 1458
806 806
348 348
1805 1805
195 195
1426 1426
1930 1930
353 353
799 794
134 134
1191 1191
874 828
1773 1773
379 379
121 121
487 487
714 700
2365 2353
1861 1861
355 355
206 206
987 987
875 875
354 354
1875 1875
2439 2439
714 714
1273 1273
1707 1707
1817 1817
15 15
617 617
1893 1893
259 257
2028 2028
367 367
339 339
2426 2426
769 769
637 637
255 255
665 665
3450 3450
326 325
1444 1444
4418 4418
230 230
353 343
1715 1715
311 311
1525 1525
126 126
2428 2428
1087 1087
1128 1118
891 891
21 21
4624 4624
936 936
134 134
2738 2738
458 458
2061 2061
2206 2206
323 323
149 149
2663 2663
836 827
1701 1701
402 402
1053 1053
1456 1456
466 466
661 661
833 833
860 860
836 836
25 25
1052 1052
1262 1262
1325 1325
26 26
1723 1723
228 228
725 725
264 264
383 383
4267 4267
4192 4192
2294 2294
839 839
157 157
170 170
242 242
2439 2439
93 93
2231 2231
136 136
1066 1066
440 440
1276 1276
1765 1765
2413 2413
1200 1200
879 879
217 217
1278 1278
1946 1946
1644 1644
1388 1388
1348 1348
106 106
755 755
1149 1149
3799 3799
146 146
1531 1531
2436 2436
2120 2111
1731 1731
547 547
386 386
2596 2596
373 373
393 393
43 43
621 621
1660 1660
780 780
1065 1065
809 809
4550 4550
4734 4734
860 860
491 491
828 810
1642 1642
512 512
290 290
367 367
1893 1893
3844 3844
996 996
1967 1967
81 81
422 422
1993 1993
1579 1576
1055 1055
597 597
1029 1029
715 715
308 308
4626 4626
957 957
581 581
508 508
86 86
360 360
1717 1717
1392 1392
2127 2127
2010 1939
1047 1047
464 464
493 486
383 383
2911 2911
319 319
785 785
1773 1773
564 564
148 148
454 454
1903 1903
429 429
1372 1372
145 145
2324 2324
670 669
31 31
1068 1068
1051 1051
1460 1460
479 479
170 170
3112 3112
3915 3915
659 659
950 934
323 323
512 512
1499 1499
1184 1184
639 639
443 443
2445 2445
4169 4169
485 485
1630 1630
353 353
331 331
172 172
1409 1409
1012 1012
1978 1961
144 144
1240 1240
3913 3913
802 802
320 320
1781 1752
1690 1690
542 542
191 191
961 961
1912 1912
2010 2010
1613 1613
1437 1437
2220 2220
2574 2574
1377 1377
650 650
584 584
404 404
1084 1084
951 918
226 226
4797 4797
665 665
559 559
693 693
417 417
61 61
713 713
1049 1049
20 20
1935 1935
461 461
1614 1614
1121 1121
4779 4779
459 459
867 867
1785 1785
989 989
267 267
516 516
1924 1924
121 121
3771 3771
739 739
18 18
1998 1998
2365 2365
1022 1022
4043 4043
507 507
1062 1062
2117 2117
612 612
805 805
3546 3546
389 389
433 433
1606 1606
1698 1698
1455 1455
824 824
121 121
4159 4159
1015 994
1474 1474
139 139
2712 2712
1806 1806
2298 2298
882 882
1292 1292
201 201
2008 2008
382 382
148 148
163 163
2413 2413
256 256
177 177
2495 2495
136 136
21 21
1617 1617
478 478
260 260
351 351
800 800
513 513
4349 4349
4043 4043
117 117
2333 2333
1017 1017
1040 1040
1676 1676
44 44
943 943
1185 1185
3040 3040
120 120
1168 1168
2211 2211
1831 1831
425 425
1145 1118
1464 1464
710 710
455 455
155 155
708 708
1115 1115
2779 2779
1902 1902
1552 1552
158 158
1287 1287
984 984
3971 3971
877 864
1775 1775
85 85
1645 1645
2441 2441
1125 1125
772 772
49 49
774 774
4210 4210
4414 4414
290 290
865 865
1989 1959
324 324
1437 1437
911 901
804 804
192 192
168 168
715 715
1217 1217
3339 3339
660 660
1945 1945
265 265
2540 2540
988 988
1882 1882
251 251
2189 2189
767 767
2027 2027
1309 1309
1863 1863
952 952
210 210
1960 1960
198 198
452 452
1032 1018
232 232
130 130
2047 2047
741 741
176 176
391 391
95 95
2430 2430
417 417
2020 2020
284 284
126 126
1357 1357
663 663
602 602
281 281
239 239
1415 1415
1558 1558
1190 1190
368 368
110 110
1914 1914
2062 2062
342 342
991 991
429 429
661 661
1195 1195
2084 2084
87 87
3812 3812
4402 4402
500 500
1181 1180
1692 1692
1851 1851
121 118
897 897
3718 3718
906 906
1991 1991
913 913
48 48
356 356
445 445
1190 1190
820 820
608 608
3860 3756
2036 2036
468 468
2523 2523
1946 1941
396 396
335 335
447 447
1822 1822
4586 4586
1068 1068
475 475
118 118
1504 1504
993 986
1000 1000
151 151
2721 2721
578 578
1201 1201
36 36
1755 1755
1145 1129
1378 1378
693 693
1565 1565
1169 1169
667 667
4563 4563
304 304
879 879
817 817
939 939
1087 1087
9 9
1015 1015
2521 2521
4115 4115
664 664
1267 1267
102 102
3988 3988
479 479
1630 1630
377 377
600 600
875 875
873 873
177 177
195 195
830 830
325 325
2332 2332
187 187
897 897
489 489
3912 3912
2126 2126
1211 1211
731 731
847 847
392 392
3523 3523
3830 3766
864 864
1546 1546
1381 1381
2140 2140
102 102
947 947
1456 1456
2445 2445
1321 1303
3322 3322
16 16
1401 1401
350 350
2204 2204
1716 1716
1442 1442
182 182
38 38
135 135
1056 1029
874 874
4699 4699
137 137
743 743
157 157
944 944
2144 2144
4707 4707
2748 2748
690 690
260 260
700 700
1870 1870
999 999
4231 4231
2205 2205
2041 2041
884 884
3503 3503
356 356
1960 1960
4846 4846
2379 2379
1053 1053
608 608
486 486
257 257
569 569
369 369
482 482
1483 1483
3618 3618
551 551
835 835
191 191
1119 1117
238 238
2337 2337
360 360
839 839
1025 1025
1858 1858
4269 4269
1798 1798
128 128
612 612
1798 1798
378 375
1496 1496
20 20
2203 2203
1200 1200
1968 1968
859 847
2324 2324
2296 2296
2195 2195
1044 1044
219 219
798 798
794 794
443 443
337 337
533 533
1925 1925
194 194
499 499
1806 1806
1754 1754
115 115
133 133
634 634
1194 1194
1409 1409
4527 4426
843 843
89 89
700 700
616 616
626 626
521 521
558 558
2463 2463
3432 3421
1875 1875
1017 1017
462 462
844 839
1019 1019
1668 1668
2610 2610
3862 3861
637 637
423 423
876 876
1869 1869
589 589
1017 1017
621 621
1674 1674
1823 1823
2218 2218
896 884
174 174
704 704
526 526
2395 2395
246 246
322 322
4997 4997
2486 2486
1238 1238
785 785
159 159
969 969
3147 3147
131 131
2018 2018
750 750
498 478
28 28
1162 1162
800 800
4855 4855
2109 2109
42 42
670 670
4742 4742
235 235
2386 2386
424 424
1395 1395
1266 1266
1182 1182
4297 4281
286 286
1637 1637
472 472
1201 1201
2999 2999
180 180
998 998
1769 1769
4841 4841
771 771
621 621
1308 1308
259 259
3265 3265
1211 1211
1843 1843
1390 1390
1022 1022
286 286
3424 3424
429 429
1189 1189
247 247
1282 1282
2500 2500
4469 4469
840 840
1344 1344
22 22
1411 1411
1164 1164
1027 1027
1063 1063
20 20
2059 2057
693 693
4551 4551
127 127
1465 1465
1048 1048
1189 1189
910 910
33 33
1140 1140
230 230
1372 1372
235 235
1202 1202
1321 1321
2892 2892
1703 1703
1389 1389
234 234
1143 1143
397 396
3450 3450
1292 1292
4881 4881
107 107
653 653
1004 1004
4228 4228
1017 1003
1446 1446
328 328
454 454
3084 3084
1076 1076
952 952
183 183
2220 2220
379 379
1373 1373
1183 1183
26 26
4739 4739
679 679
2175 2175
1304 1304
120 120
4892 4892
2316 2316
415 407
1987 1954
885 885
587 587
1078 1078
3256 3256
981 981
700 700
609 609
2253 2253
314 314
675 675
4428 4428
1083 1083
1680 1680
159 159
680 680
808 804
176 176
4063 4063
448 448
655 655
1812 1812
870 870
518 518
618 618
893 893
1652 1652
1178 1178
2173 2150
1002 1002
1547 1547
2554 2554
772 772
754 754
556 556
676 676
427 427
3033 3033
3129 3115
713 713
1954 1954
770 770
424 424
904 904
96 96
477 477
339 339
1601 1601
606 606
1940 1940
781 781
411 411
2150 2150
1066 1066
4565 4565
2148 2148
881 881
2354 2354
752 752
416 416
257 257
733 733
550 550
326 326
2121 2121
21 21
1346 1346
2222 2222
1022 1022
861 861
1801 1801
2093 2093
770 763
370 370
2101 2101
798 798
4980 4980
1416 1416
533 533
154 154
440 440
1877 1877
801 801
3629 3629
227 227
1198 1198
1064 1064
232 232
2245 2245
4800 4800
1121 1121
2140 2140
507 507
478 478
756 756
749 749
502 502
591 591
1391 1391
4032 4032
1098 1098
1820 1820
1994 1994
1035 1035
3673 3673
1756 1756
403 403
181 181
786 786
2260 2260
1670 1670
4774 4774
3120 3120
254 254
598 598
1697 1697
765 765
195 195
24 24
899 899
4751 4751
897 853
25 25
152 152
1671 1671
2189 2189
1350 1350
160 160
96 96
2319 2319
1332 1326
1005 1005
97 97
1286 1286
2463 2463
3252 3252
1373 1373
1449 1449
34 34
895 895
1215 1215
802 802
552 552
3754 3754
3398 3398
1682 1682
878 878
96 96
1093 1093
178 178
2433 2433
449 449
794 794
200 200
3908 3908
636 636
2399 2399
4091 4091
484 484
1416 1416
966 966
361 361
890 890
972 972
1010 996
700 700
12 12
970 970
177 177
2653 2653
430 430
4260 4260
103 103
1260 1260
651 651
869 869
1667 1667
494 494
4568 4568
876 876
256 256
1138 1138
146 146
963 963
434 434
2756 2756
190 190
1126 1126
1087 1087
1629 1629
149 149
68 68
66 66
58 58
29 29
64 64
75 74
56 54
43 43
267 267
38 38
459 459
75 75
40 40
224 224
210 210
203 203
184 184
354 348
85 85
59 59
201 201
210 210
257 257
423 422
62 62
225 225
164 164
280 280
143 143
164 164
409 409
50 50
74 74
73 73
96 96
187 187
419 417
276 276
213 213
12 12
377 377
199 199
160 160
234 234
448 448
166 166
562 562
64 64
653 653
223 223
46 46
41 41
382 382
116 116
411 411
195 195
191 191
31 31
192 192
113 113
127 127
31 31
64 64
453 453
215 215
360 360
146 146
266 266
83 83
302 302
151 151
92 92
180 180
3 3
105 105
296 293
283 283
329 329
237 237
333 333
151 151
46 46
169 169
324 324
125 125
296 296
256 256
429 429
52 52
407 407
112 112
87 87
162 162
94 94
214 214
122 122
250 250
191 191
127 127
238 238
426 426
144 144
141 141
347 340
264 264
607 607
90 90
33 33
51 51
132 132
570 570
185 185
59 59
5 5
207 207
131 131
91 91
250 250
129 129
249 249
103 103
119 119
238 237
331 331
151 151
200 200
147 147
72 72
271 271
271 271
255 255
126 126
172 172
408 407
235 235
193 193
197 197
278 278
262 262
73 73
46 46
28 28
192 192
144 144
47 47
367 367
55 55
264 264
154 154
234 234
58 58
95 95
132 132
108 108
123 123
157 156
14 14
95 95
360 356
264 264
57 57
192 192
205 205
233 233
261 261
21 21
44 44
14 14
87 87
117 117
155 155
617 617
223 223
220 220
38 38
150 150
125 125
206 206
54 54
434 434
25 25
348 348
272 272
283 283
481 481
112 112
413 413
208 208
76 76
99 99
195 195
91 91
40 40
372 372
19 19
17 17
620 620
138 138
151 149
185 185
221 221
64 64
153 149
51 51
17 17
512 511
136 136
179 179
117 117
688 688
232 232
24 24
157 157
223 223
383 383
243 243
181 181
169 169
154 154
140 140
156 156
308 308
26 26
218 218
167 167
141 141
6 6
124 124
101 101
60 60
96 96
103 103
137 134
669 669
196 196
203 203
62 62
335 335
191 191
164 164
13 13
478 478
120 120
235 235
342 342
249 249
278 278
191 191
150 150
188 188
244 244
428 428
225 225
158 158
148 148
144 144
98 98
94 94
278 278
259 259
268 268
149 149
150 150
177 177
62 62
355 355
112 112
150 150
87 87
189 189
226 226
124 124
90 90
169 169
362 362
113 113
113 113
26 26
67 67
236 236
172 172
164 164
242 242
272 272
59 59
301 301
25 25
86 86
470 470
76 76
63 63
245 245
190 190
6 6
82 82
102 102
412 412
238 237
97 97
104 104
218 218
287 287
205 205
422 422
92 92
60 60
140 140
154 154
75 75
488 488
160 160
8 8
118 118
317 314
73 73
429 421
197 197
436 436
178 178
46 46
225 225
174 174
78 78
22 22
104 104
141 141
65 65
113 113
188 188
106 106
16 16
290 289
150 150
527 527
220 220
9 9
369 369
299 299
26 26
476 476
49 49
15 15
158 158
316 313
152 152
138 138
391 391
212 212
205 205
144 144
120 120
4 4
197 197
230 230
300 300
17 17
147 147
466 466
106 106
88 88
25 25
100 100
100 100
60 60
300 300
120 120
216 216
137 137
99 99
32 32
116 116
361 361
287 287
103 103
265 265
98 98
480 480
96 96
134 134
242 242
405 405
414 409
148 148
194 194
128 128
63 63
197 197
634 634
145 145
135 135
477 474
703 703
98 98
207 207
266 266
70 70
333 330
162 159
188 188
72 72
269 269
23 23
624 624
485 482
307 304
136 136
185 185
494 494
311 311
57 57
203 203
171 171
171 171
61 61
33 33
203 203
691 691
494 494
479 472
36 36
316 314
188 188
56 56
358 358
95 95
325 325
71 71
477 474
237 237
354 354
289 289
197 197
75 75
424 424
227 227
432 432
154 154
73 73
623 623
82 82
152 151
132 132
214 214
156 156
166 166
250 250
117 117
116 116
197 196
233 233
225 225
98 98
216 216
334 334
218 218
268 268
247 247
254 253
100 100
259 259
113 113
44 44
204 204
244 244
176 176
113 113
195 195
103 103
138 138
77 77
114 114
169 169
28 28
29 29
689 685
197 197
172 172
28 28
212 212
477 477
114 114
40 40
256 255
319 319
189 189
63 63
6 6
222 222
96 96
293 293
237 237
126 126
194 194
600 600
203 203
124 124
208 208
220 220
39 39
257 257
150 150
164 164
659 659
34 34
68 68
31 31
89 89
226 226
108 108
105 105
430 430
169 169
17 17
78 78
270 267
289 289
262 262
94 94
88 88
357 356
174 174
310 310
247 247
326 326
326 326
317 314
101 101
54 54
163 163
222 222
154 154
39 39
7 7
291 291
204 204
351 351
132 132
446 446
16 16
155 155
397 397
120 120
186 186
389 388
20 20
161 161
202 202
133 133
7 7
157 157
87 87
67 67
301 301
47 47
411 411
271 271
91 91
9 9
94 94
160 160
92 92
147 147
109 109
4 4
362 362
158 158
110 110
379 379
113 113
168 168
327 318
250 250
401 401
233 233
143 143
62 62
156 156
19 19
81 81
368 368
43 43
62 62
110 110
14 14
657 657
181 181
455 455
307 307
94 94
166 166
68 68
187 187
97 97
497 497
193 193
224 224
162 162
239 239
228 228
138 138
148 148
23 23
159 159
17 17
60 60
166 166
189 189
49 49
104 104
281 281
412 412
171 171
25 25
83 83
296 296
11 11
280 280
264 264
91 91
481 481
226 226
152 152
137 137
131 131
144 144
176 176
336 336
262 262
687 687
47 47
71 71
21 21
412 407
423 423
38 38
409 409
103 103
190 190
196 196
4 4
154 154
22 22
19 19
143 143
53 53
385 384
223 223
119 119
156 156
26 26
75 75
222 222
160 160
101 101
181 181
198 198
294 294
120 120
227 227
632 632
196 196
230 230
168 168
169 169
75 75
619 619
214 214
46 46
307 307
224 224
211 211
198 198
49 49
186 186
483 483
6 6
56 56
25 25
132 132
349 343
65 65
82 82
24 24
185 185
617 617
189 189
228 228
194 194
388 388
85 85
54 54
184 184
288 288
3 3
140 140
7 7
66 66
69 69
173 173
161 161
169 169
165 165
24 24
409 407
332 332
502 502
274 274
23 23
226 226
122 122
148 148
248 248
151 151
221 221
204 204
166 166
111 111
87 87
289 289
147 147
60 60
461 461
272 272
115 115
57 57
201 201
159 159
51 51
98 98
115 115
31 31
299 299
123 123
84 84
424 424
230 230
188 186
46 46
272 272
264 264
304 304
57 57
226 226
101 101
612 612
378 378
304 304
189 189
215 215
276 276
253 253
178 178
66 66
235 231
276 276
358 358
129 129
125 125
169 169
22 22
432 432
68 68
23 23
196 196
201 201
419 419
228 228
274 274
26 26
91 91
279 271
200 200
143 143
248 248
373 362
133 133
98 98
172 172
176 176
199 199
113 113
95 95
425 425
91 91
40 40
231 231
488 488
112 112
31 31
398 398
333 333
106 106
136 136
502 502
197 197
128 128
204 204
420 418
150 148
116 116
186 186
492 492
47 46
328 328
64 64
59 59
137 137
176 176
65 65
349 343
212 212
38 38
247 247
116 116
49 49
227 227
143 143
321 321
245 245
82 82
244 244
28 28
98 98
174 174
400 400
230 230
433 433
204 204
196 196
345 339
157 157
57 57
294 294
148 148
151 151
232 232
77 77
369 369
105 105
130 130
331 331
223 223
14 14
26 26
237 237
3 3
52 52
103 103
191 191
423 423
65 65
89 89
39 39
281 281
455 454
212 212
351 351
502 502
230 230
161 161
310 309
58 58
5 5
90 90
182 182
60 60
176 172
296 296
183 183
116 116
653 653
158 158
2 2
146 146
128 128
292 292
190 190
132 132
60 60
153 151
98 98
362 362
239 239
339 339
148 148
469 469
126 126
282 282
155 155
123 123
421 421
171 171
180 180
352 352
55 55
101 101
57 57
203 203
450 450
155 155
92 92
201 201
96 96
10 10
187 187
35 35
80 80
46 46
173 173
43 43
357 357
183 183
120 120
349 348
163 163
31 31
349 349
121 121
77 77
233 233
277 277
48 48
74 74
152 152
427 427
195 195
169 169
179 179
124 124
178 178
441 441
75 75
121 121
249 248
663 663
22 22
212 212
266 266
390 389
174 174
406 406
95 95
179 179
175 175
217 217
161 161
102 102
697 697
401 401
210 210
296 292
173 173
164 164
73 73
230 230
117 117
8 8
491 491
290 290
615 615
87 87
63 63
507 507
119 119
428 422
66 66
112 112
236 236
303 292
653 646
173 173
223 223
497 497
204 204
328 328
233 233
207 207
243 243
123 123
184 184
344 344
168 168
179 179
24 24
130 130
97 97
356 351
272 272
281 281
197 197
45 45
96 96
258 258
187 183
134 134
204 204
109 109
66 66
202 202
240 240
94 94
117 117
265 265
29 29
293 293
8 8
249 249
340 335
49 49
181 181
251 251
456 456
149 149
168 168
206 206
111 111
236 236
220 220
218 218
95 95
200 200
23 23
175 175
127 127
166 166
139 139
277 277
287 287
162 162
208 208
305 301
175 175
230 230
360 360
277 277
87 87
49 49
228 228
143 140
659 659
172 172
99 99
156 156
79 79
72 72
575 575
22 22
191 191
432 432
370 370
21 21
141 141
246 246
96 96
270 270
114 114
211 211
145 145
176 176
117 117
260 256
443 443
92 92
88 88
62 62
203 203
656 656
146 146
31 31
370 369
218 218
258 258
671 671
51 51
256 255
161 161
439 439
491 491
236 236
80 80
41 41
155 155
264 264
57 57
114 114
274 274
92 92
27 27
148 148
336 336
615 615
153 153
181 181
136 135
35 35
405 405
483 483
197 197
123 123
249 249
622 622
268 268
175 175
317 317
20 20
86 86
144 144
18 18
280 280
284 284
243 243
272 272
401 401
555 555
375 372
266 266
482 482
20 20
247 247
169 169
105 105
372 372
290 284
102 102
269 269
277 277
399 399
85 85
125 125
233 233
286 286
144 144
196 196
356 356
113 113
195 195
616 616
35 35
269 269
173 173
164 163
358 358
229 229
202 202
349 349
159 159
173 173
222 222
309 309
35 35
14 14
19 19
239 239
95 95
152 152
412 412
65 65
432 432
160 160
139 139
119 119
122 122
170 170
297 297
175 175
137 137
109 109
296 296
151 151
214 214
414 414
192 192
46 46
338 338
98 98
681 681
107 107
63 63
125 125
165 165
168 168
139 139
90 90
172 172
66 66
212 212
8 8
659 659
165 165
58 58
130 130
2 2
622 622
333 333
265 265
20 20
234 234
57 57
78 78
119 119
92 92
294 294
659 654
202 202
662 662
244 244
94 94
270 270
34 34
35 35
160 160
57 57
77 77
183 183
157 157
64 64
446 446
263 263
190 190
57 57
114 114
17 17
224 224
597 597
363 363
535 532
320 320
70 70
190 190
154 154
455 455
372 372
175 175
18 18
101 101
450 450
39 39
32 32
46 46
127 127
162 162
291 287
22 22
53 53
144 144
144 144
38 38
292 292
138 138
243 243
151 151
191 191
179 179
94 94
18 18
211 211
201 201
225 225
58 58
502 502
16 16
199 199
32 32
354 354
295 295
35 35
247 247
649 649
249 249
203 203
174 174
114 114
322 322
574 574
223 223
527 527
184 184
131 131
632 629
270 270
257 257
144 144
280 280
75 75
182 182
136 136
23 23
149 149
83 83
449 449
179 179
185 185
150 150
32 32
381 381
271 271
119 119
4 4
41 41
99 99
211 211
85 85
299 299
260 260
8 8
206 206
448 448
186 186
462 462
95 95
5 5
132 132
430 430
319 319
149 149
585 585
113 113
165 165
269 269
67 67
371 371
95 95
26 26
299 299
274 270
415 415
73 73
71 71
342 342
96 96
20 20
134 134
64 64
181 181
102 102
164 164
136 136
167 167
100 100
191 191
197 197
273 273
164 164
102 102
271 271
193 193
399 398
255 255
2 2
209 209
310 310
182 182
69 69
75 75
6 6
186 186
141 141
687 684
220 218
5 5
246 246
340 340
108 108
4 4
233 233
300 300
322 322
122 122
313 313
95 95
146 146
34 34
12 12
300 296
149 149
251 251
137 137
90 90
235 235
224 224
114 114
46 46
197 197
144 144
57 57
58 58
58 58
278 278
118 118
292 292
56 56
128 128
118 118
209 209
179 179
395 395
522 522
124 124
79 79
205 205
214 214
176 176
230 230
147 147
127 127
9 9
72 72
12 12
175 175
228 228
116 116
372 372
268 268
117 117
168 168
200 200
300 300
363 363
291 291
287 287
196 196
48 48
124 124
43 43
179 179
446 446
57 57
516 516
273 273
88 88
92 92
188 188
268 268
442 435
213 213
393 393
242 242
176 176
110 110
118 118
78 78
369 369
203 203
245 245
333 333
330 324
113 113
231 231
58 58
320 320
128 128
308 299
3 3
71 71
340 340
155 155
452 452
134 134
117 117
229 229
299 299
449 449
144 144
153 153
210 208
259 256
184 184
497 497
252 252
9 9
42 42
147 147
213 213
119 119
38 38
149 149
255 255
412 412
19 19
90 90
330 330
210 210
166 166
125 125
353 353
95 95
472 472
225 220
187 187
217 217
129 129
248 248
315 315
126 126
191 191
245 245
109 109
48 48
239 239
272 272
455 449
155 155
371 371
464 463
171 171
90 90
427 427
131 131
119 119
355 340
53 53
640 640
263 263
265 265
538 537
26 26
237 237
304 302
411 411
150 149
172 172
289 289
148 148
19 19
269 269
174 174
50 50
119 119
112 112
221 221
6 6
445 445
80 80
130 130
187 187
73 73
176 176
190 190
678 678
63 63
289 289
255 255
202 202
4 4
117 117
395 395
85 85
338 338
412 412
35 35
158 158
118 118
374 374
186 186
44 44
455 455
134 134
151 151
217 217
40 40
184 184
331 327
207 207
83 83
208 205
104 104
338 333
122 122
341 341
240 240
524 524
374 373
261 259
136 136
231 231
110 110
372 372
416 416
170 170
423 423
302 301
161 161
258 258
218 214
268 268
232 229
87 87
318 318
324 324
196 196
139 139
435 435
364 364
274 274
116 116
380 377
187 187
318 315
186 186
216 216
56 56
256 256
518 518
420 420
171 171
227 227
363 363
439 439
167 167
102 102
355 355
189 189
189 188
127 127
670 666
129 129
249 244
382 382
127 127
186 186
128 128
432 432
145 145
126 126
445 439
274 274
364 364
98 98
234 234
654 654
70 70
23 23
279 279
514 514
149 149
122 122
59 59
123 123
231 231
135 135
628 628
248 248
240 240
672 672
65 65
26 26
208 205
185 184
113 111
15 15
78 78
46 46
104 104
464 464
71 71
195 195
353 353
103 103
342 342
201 201
245 245
87 87
171 171
227 227
174 174
119 119
198 198
39 39
412 412
385 385
107 107
299 299
423 420
83 83
191 187
199 199
189 189
439 435
318 318
187 187
101 101
74 74
240 240
119 119
133 133
59 59
171 171
285 285
187 187
277 277
64 64
153 153
201 201
390 390
396 395
385 385
632 632
442 440
217 217
57 57
140 140
154 154
36 36
27 27
48 47
35 35
154 154
342 342
66 66
378 378
465 465
36 36
48 48
9 9
405 405
464 463
83 83
169 169
2 2
455 449
7 7
77 77
342 342
82 82
109 109
496 496
102 102
508 508
669 669
77 77
234 234
275 275
187 187
106 106
123 123
225 220
120 120
400 392
264 264
143 143
269 269
30 30
563 563
264 264
183 183
171 171
396 396
201 201
5 5
373 373
215 215
5 5
376 376
347 347
27 27
263 263
248 244
74 74
28 28
34 34
20 20
233 233
267 267
222 222
187 187
182 182
193 193
124 124
109 109
388 388
413 413
190 190
185 185
356 349
153 153
220 220
13 13
198 198
190 190
459 459
147 147
313 313
143 143
201 201
21 21
14 14
145 145
6 6
200 200
195 195
668 668
405 405
360 360
127 127
280 280
680 680
73 73
367 367
160 160
401 401
145 145
167 167
30 30
230 230
2 2
249 249
336 336
74 74
31 31
94 94
266 266
234 234
169 169
409 409
282 282
81 81
294 294
279 278
165 165
299 299
260 260
18 18
56 56
143 143
334 334
295 295
84 84
3 3
463 457
560 560
40 40
607 607
115 115
199 199
199 199
277 277
159 159
218 218
107 107
183 183
388 388
79 79
78 78
253 253
92 92
202 200
541 541
173 173
16 16
104 104
100 100
352 352
284 284
238 237
276 276
256 256
157 157
85 85
242 242
218 218
298 298
371 371
31 31
205 205
96 96
364 364
332 332
263 263
245 245
114 114
149 149
345 345
90 90
427 423
10 10
25 25
165 165
345 345
147 147
149 149
245 245
616 616
87 87
245 244
332 332
106 106
400 400
348 348
453 453
179 179
52 52
238 238
254 254
256 256
433 433
45 45
648 648
101 101
107 107
156 156
158 158
158 158
221 221
310 310
174 174
244 244
107 107
173 173
165 165
192 192
237 237
200 200
125 124
170 170
106 106
591 591
169 169
388 388
182 182
283 283
337 336
137 137
242 242
130 130
276 276
108 108
251 251
6 6
102 102
238 238
145 145
334 334
27 27
133 133
255 255
63 63
11 11
215 215
409 409
256 256
3 3
45 45
109 109
251 251
231 231
118 118
611 611
303 303
299 299
231 231
140 140
211 211
147 147
142 142
252 252
237 237
260 260
661 661
342 342
205 205
294 294
333 327
432 432
437 437
405 405
200 200
118 118
64 64
29 29
397 397
188 188
650 646
99 99
454 454
154 154
168 168
25 25
260 260
178 178
53 53
52 52
348 348
59 59
106 106
213 213
492 492
102 102
122 122
211 211
380 380
456 456
152 152
286 286
393 393
2 2
303 303
160 160
257 257
263 263
94 94
67 67
275 275
218 218
52 52
361 361
386 386
261 261
281 281
171 171
310 309
90 90
356 356
184 184
91 91
319 319
195 195
304 304
324 324
111 111
62 62
129 129
123 123
48 48
209 209
476 476
114 114
66 66
25 25
321 321
442 442
142 142
628 628
232 232
330 330
189 189
49 49
115 115
33 33
335 335
153 153
314 314
110 110
638 638
89 89
136 136
317 316
37 37
61 61
473 473
16 16
126 126
66 66
236 236
321 321
333 333
268 268
276 276
333 333
279 279
204 204
429 429
190 190
378 378
362 362
278 278
106 106
674 674
104 104
171 171
171 171
72 72
177 177
126 126
414 414
128 128
391 391
106 106
65 65
203 195
376 376
72 72
211 211
146 146
68 68
348 348
258 258
67 67
118 118
214 214
96 96
110 110
298 298
30 30
179 179
677 677
125 125
451 451
71 71
553 553
280 280
120 120
215 215
629 629
268 268
203 203
172 172
85 85
219 219
538 531
267 265
192 192
122 122
258 258
106 106
147 147
331 331
16 16
278 278
215 215
194 194
40 40
179 179
134 134
125 125
234 234
318 318
57 57
225 225
95 95
158 156
178 178
122 122
229 229
385 385
318 318
118 118
44 44
158 158
207 207
249 249
490 490
43 43
65 65
62 62
181 181
435 435
178 178
299 299
234 234
490 490
167 167
38 38
407 407
18 18
62 62
239 239
195 195
306 306
187 187
146 146
76 76
412 412
122 122
116 116
159 159
176 176
27 27
636 634
29 29
97 97
227 227
74 74
165 165
122 122
88 88
234 234
595 595
361 361
109 109
227 227
159 159
231 231
153 153
339 339
266 266
308 308
147 147
357 357
173 173
70 70
110 110
222 222
201 201
315 315
399 399
252 252
225 225
435 435
406 406
44 44
112 112
105 105
172 172
274 274
131 131
268 268
9 9
323 323
276 276
122 122
616 616
57 57
51 51
202 202
100 100
140 140
24 24
39 39
453 453
110 110
109 109
391 390
109 109
662 662
119 119
515 515
195 195
339 339
59 59
274 274
310 310
245 243
385 385
90 90
36 36
338 338
230 230
451 451
179 179
339 339
687 687
172 172
186 186
25 25
196 196
148 148
251 251
382 382
318 318
667 667
393 393
214 214
203 195
593 593
19 19
8 8
71 71
465 465
183 183
52 52
85 85
43 43
232 232
394 394
98 98
278 278
34 34
394 394
117 117
169 169
597 597
4 4
84 84
392 392
675 675
276 276
126 126
246 246
199 199
209 209
142 142
281 273
297 297
163 163
30 30
317 316
156 156
373 373
169 169
104 104
142 142
115 115
437 435
103 103
281 281
235 235
316 316
120 120
566 566
114 114
132 132
86 86
11 11
129 129
57 57
655 655
146 146
64 63
95 95
111 111
319 319
162 162
49 49
177 177
631 631
198 198
109 109
675 675
171 171
433 432
158 158
124 124
492 492
486 486
73 73
100 100
246 246
337 337
29 29
674 674
416 416
414 414
182 182
24 24
217 217
9 9
177 177
161 161
255 255
90 90
86 86
265 265
171 171
124 122
243 243
67 67
244 244
471 471
28 28
392 392
106 105
136 136
290 290
182 182
251 251
253 245
137 137
67 67
109 109
128 128
201 201
13 13
138 138
108 108
167 167
146 146
91 91
313 313
96 96
490 481
127 127
301 301
665 665
40 40
87 87
255 255
195 195
361 361
231 231
34 34
92 92
190 190
144 144
246 246
270 270
116 116
157 157
129 129
202 202
172 172
79 79
407 406
51 51
100 100
48 48
274 274
122 122
285 282
110 110
64 64
138 138
199 199
11 11
18 18
168 168
207 207
65 65
55 55
504 504
217 217
59 59
338 320
155 155
83 82
197 197
95 95
207 207
76 75
174 174
87 86
451 451
72 72
137 137
512 512
113 113
177 177
148 148
253 253
215 215
68 68
123 123
407 407
18 18
353 353
179 179
213 213
98 98
200 200
29 29
69 69
82 82
80 80
52 52
440 440
247 247
2 2
237 237
193 193
35 35
188 188
199 199
408 408
471 471
170 170
79 79
43 43
323 323
262 262
420 420
201 201
124 124
72 72
184 184
98 98
450 450
118 118
118 118
67 67
125 125
41 41
474 473
315 315
150 150
483 483
225 225
285 285
193 193
126 126
81 81
106 106
276 275
240 240
173 173
111 111
225 225
43 43
176 176
171 171
155 155
67 67
104 104
472 472
243 243
237 237
114 114
53 53
637 631
228 226
130 130
382 382
117 117
157 157
182 182
123 123
119 119
245 244
290 290
74 74
74 74
304 304
138 138
69 69
173 173
92 92
200 200
492 492
106 106
434 434
407 407
219 219
157 157
556 556
311 308
177 177
49 49
241 241
254 254
245 245
140 140
219 219
249 249
12 12
21 21
125 125
164 164
77 77
58 58
447 447
558 558
108 108
91 91
183 183
426 413
217 217
192 192
22 22
26 26
275 275
88 88
118 118
171 171
260 260
382 382
279 279
50 50
129 129
142 142
12 12
70 70
131 131
217 217
100 100
140 140
421 421
21 21
290 290
179 178
166 166
116 116
195 195
63 63
92 92
62 62
219 219
335 335
60 60
614 614
159 159
69 69
274 274
28 28
129 129
133 133
389 389
135 135
230 230
38 38
37 37
250 250
190 190
199 199
48 48
14 14
41 41
64 64
145 143
396 396
67 67
64 64
78 78
163 163
5 5
386 386
364 364
105 105
177 177
112 112
311 308
163 163
244 244
68 68
44 44
113 113
279 276
118 118
453 453
196 196
195 195
442 442
293 293
106 106
229 229
213 213
131 131
414 414
266 266
283 283
152 152
265 259
259 254
107 107
161 161
269 269
119 119
308 308
232 232
531 531
154 154
118 118
80 80
482 482
82 82
284 284
255 255
649 649
214 214
182 182
356 354
292 285
135 135
175 175
200 200
425 413
296 289
149 149
265 265
694 694
129 129
212 212
61 61
104 104
205 205
129 129
229 229
289 289
132 132
183 183
50 50
140 140
189 189
162 162
96 96
161 161
118 118
83 83
214 214
558 558
203 203
25 25
668 668
65 65
250 250
75 75
14 14
171 171
164 164
470 470
157 155
16 16
27 27
23 23
212 212
25 25
218 218
420 420
84 84
459 459
393 393
115 115
181 181
146 146
161 161
174 174
287 287
216 216
181 181
581 581
174 174
292 288
80 80
416 416
142 142
258 258
157 157
115 115
375 371
324 324
98 98
127 127
287 286
147 147
124 124
20 20
49 49
86 86
336 332
13 13
140 140
140 140
323 323
137 137
75 75
270 270
585 582
235 235
213 213
199 199
378 378
308 308
149 149
138 138
344 344
237 237
33 33
116 116
135 135
132 132
134 134
80 80
18 18
253 253
176 176
53 53
73 73
399 397
41 41
154 154
85 85
188 188
333 333
116 116
255 255
643 643
31 31
214 214
131 131
265 265
2 2
293 293
191 191
195 195
675 675
188 188
30 30
9 9
215 215
399 397
189 189
106 106
73 73
107 107
196 191
469 469
239 237
145 145
57 57
272 272
158 158
302 301
382 382
212 212
130 130
231 231
368 368
178 178
629 629
564 564
199 199
96 96
383 382
57 57
110 110
140 140
238 238
46 46
173 173
124 124
130 130
124 124
378 378
239 236
68 68
314 314
217 217
107 107
155 155
42 42
600 600
214 214
174 174
204 200
170 170
278 278
231 231
644 643
298 294
257 257
161 161
109 109
137 137
131 131
301 301
114 114
6 6
428 428
247 247
19 19
171 171
153 153
16 16
644 644
383 383
146 146
223 223
157 157
46 46
104 104
94 94
217 217
52 52
4 4
345 345
157 157
286 286
247 247
198 198
42 42
134 134
475 475
101 101
235 234
56 56
183 183
103 103
48 48
303 303
132 132
145 145
212 212
387 372
294 294
146 146
639 639
296 289
183 183
338 338
397 397
176 176
157 157
356 354
433 433
420 420
182 182
254 254
256 255
505 505
106 106
60 60
82 82
35 35
147 147
314 314
150 150
118 118
103 103
531 531
194 194
350 350
158 158
53 53
271 271
428 428
77 77
215 215
107 107
191 191
265 262
63 63
204 204
159 158
270 270
426 426
467 467
72 72
399 397
335 328
34 34
190 190
138 138
215 215
165 165
200 200
177 177
332 332
73 73
158 154
127 124
121 121
145 145
189 189
297 297
155 155
632 632
174 174
275 275
361 361
114 114
266 266
34 34
126 126
177 177
20 20
267 267
21 21
191 191
280 280
369 369
22 22
166 166
244 244
82 82
78 78
85 85
192 192
181 181
603 603
380 380
102 102
188 188
255 255
68 68
569 569
331 320
164 164
133 133
389 389
191 191
493 493
76 76
124 124
660 660
413 413
144 144
11 11
14 14
139 139
126 126
200 200
127 127
127 127
334 333
196 196
121 121
150 150
76 76
392 392
106 106
128 128
144 144
656 656
40 40
353 353
98 98
412 412
210 210
213 213
474 474
150 150
136 136
379 373
381 380
119 119
364 364
271 271
408 408
102 102
396 396
147 145
157 157
107 107
226 226
10 10
663 663
212 212
93 93
162 162
632 632
208 208
240 240
326 326
90 90
649 647
226 226
39 39
310 310
216 216
47 47
201 201
133 133
23 23
214 214
92 92
316 316
139 139
7 7
240 240
239 239
386 386
388 388
307 307
152 152
34 34
259 259
276 276
17 17
86 83
408 408
416 416
328 328
195 195
45 45
619 619
479 479
116 116
115 115
201 201
213 213
412 412
174 174
677 673
40 40
285 285
112 112
72 72
10 10
154 154
139 139
138 138
164 164
151 151
145 145
514 514
33 33
96 96
216 216
153 153
113 113
16 16
662 662
261 261
391 391
282 282
360 360
76 76
108 108
493 493
206 206
108 108
295 295
331 320
41 41
161 161
446 446
236 236
112 112
221 221
37 37
377 377
313 313
181 181
214 214
6 6
625 625
145 145
128 128
325 325
151 151
233 233
136 136
191 191
153 153
160 160
95 95
219 219
463 463
85 85
427 427
404 404
157 157
251 251
467 465
19 19
177 177
126 126
385 384
146 146
39 39
59 59
297 297
21 21
468 468
119 119
130 130
299 298
177 177
241 237
156 156
244 244
259 258
112 112
250 250
46 46
264 264
621 621
181 181
204 204
97 97
191 191
204 204
305 305
6 6
215 215
300 300
271 271
104 104
166 166
335 335
92 92
248 248
139 139
3 3
269 269
282 282
190 190
313 313
95 95
176 176
122 122
180 180
251 251
103 103
15 15
135 135
249 249
97 97
180 180
17 17
29 29
180 180
690 690
260 260
205 205
263 263
131 131
80 80
638 638
209 209
18 18
192 192
19 19
265 265
248 248
177 177
20 20
130 130
141 141
123 123
188 188
13 13
38 38
34 34
219 219
225 225
134 134
180 180
39 39
86 86
375 375
457 457
188 186
33 33
214 214
275 274
325 325
7 7
20 20
181 181
66 66
209 209
188 188
138 138
271 271
214 214
130 130
168 168
7 7
227 227
178 178
76 76
69 69
700 700
138 138
12 12
136 136
28 28
151 151
295 295
187 187
612 612
255 255
219 219
106 106
227 227
154 154
17 17
256 254
187 187
72 72
100 100
113 113
35 35
52 52
91 91
397 397
174 174
145 145
217 217
331 331
205 205
102 102
382 382
670 670
163 163
278 278
184 184
152 152
18 18
243 243
55 55
237 237
170 170
25 25
63 63
276 272
106 105
106 106
674 674
280 280
235 235
133 133
447 446
71 71
400 400
60 60
129 129
414 414
295 295
281 281
196 196
165 165
153 153
254 253
321 321
471 470
249 249
255 255
159 159
156 156
305 305
279 279
262 262
85 85
65 65
175 175
211 211
76 76
381 381
88 88
8 8
85 85
266 266
233 233
134 134
632 632
19 19
100 100
210 210
163 163
64 64
404 400
33 33
240 240
84 84
85 85
376 376
106 106
371 371
87 87
121 121
48 48
638 638
85 85
451 451
114 114
126 126
65 65
154 154
289 289
305 305
68 68
189 189
267 267
87 87
321 321
106 106
179 179
133 133
121 121
188 188
485 484
254 254
115 115
117 117
192 191
213 213
200 200
206 206
133 132
69 69
164 164
36 36
298 293
51 51
501 493
167 167
301 301
277 275
56 56
243 243
371 369
52 52
33 33
171 171
438 438
646 646
60 60
21 21
88 88
107 107
186 185
333 333
401 401
207 207
411 411
91 91
199 199
473 473
88 88
274 274
174 174
659 659
283 283
23 23
239 239
521 521
517 517
43 43
8 8
426 426
84 84
131 131
139 139
268 268
211 211
222 222
244 244
336 331
187 187
476 476
8 8
66 66
474 474
168 168
114 114
247 247
81 81
296 296
254 254
27 27
105 105
119 119
95 95
29 29
397 397
343 336
499 499
42 42
178 178
209 209
179 179
47 47
134 134
169 169
626 623
57 57
60 60
386 386
77 77
186 186
71 71
226 226
83 83
708 708
138 138
134 134
281 281
261 261
590 590
65 65
272 272
401 401
204 204
330 330
141 141
91 91
299 299
3 3
43 43
141 141
196 196
90 90
314 314
181 181
694 694
447 447
86 86
402 402
268 268
148 148
258 258
500 500
198 198
13 13
249 249
274 274
180 180
184 184
187 187
269 269
449 449
63 63
345 345
110 110
222 222
191 191
73 73
73 73
110 110
285 285
163 163
41 41
451 451
78 78
240 240
258 258
519 519
314 314
72 72
89 89
165 165
184 184
179 179
431 431
11 11
506 506
251 251
68 68
353 353
140 140
113 113
304 304
158 158
17 17
228 228
279 279
202 202
96 96
269 268
416 416
298 298
88 88
335 335
325 325
238 235
162 162
338 338
46 46
97 97
213 213
191 191
324 324
24 24
189 189
29 29
440 440
33 33
168 168
183 183
173 173
280 280
3 3
98 98
70 70
382 382
128 128
133 133
77 77
374 372
22 22
450 450
386 386
157 157
212 212
41 41
177 177
147 147
38 38
208 208
342 342
162 162
105 105
84 84
351 351
652 644
217 217
227 227
122 122
117 117
82 82
138 138
204 204
83 83
341 341
306 306
190 190
229 229
136 136
133 133
3 3
128 128
309 309
59 59
458 458
23 23
38 38
140 140
98 98
57 57
330 330
128 128
628 625
52 52
34 34
107 107
128 128
136 136
376 374
99 99
33 33
332 327
211 211
191 191
80 80
155 155
125 125
345 345
376 376
163 163
274 274
149 149
154 154
254 254
149 149
338 338
128 128
12 12
98 98
631 631
19 19
349 349
188 187
80 80
105 105
265 265
215 215
255 255
437 437
259 259
30 30
249 249
116 116
256 256
376 376
249 249
598 598
31 31
132 132
483 483
211 211
107 107
210 210
160 160
136 136
247 247
136 136
228 228
11 11
408 408
351 351
279 279
261 261
290 290
384 384
216 216
123 123
109 109
101 101
195 195
122 122
143 143
259 259
35 35
78 78
86 86
448 448
98 98
185 185
264 263
223 223
170 170
19 19
86 86
421 421
287 287
170 170
76 76
351 351
121 121
342 342
208 208
284 284
157 157
646 646
156 156
450 450
31 31
181 181
81 81
51 51
109 109
266 266
241 241
241 241
183 183
313 313
434 434
33 33
103 103
405 405
187 187
266 266
47 47
214 214
209 209
119 119
427 422
167 167
656 656
232 231
298 298
116 116
562 562
40 40
157 157
146 146
63 63
114 114
464 464
93 93
158 158
140 140
52 52
202 202
165 165
284 284
10 10
169 167
210 210
214 214
165 165
372 372
168 168
160 160
240 240
163 163
112 112
91 91
195 195
41 41
285 285
358 358
113 113
191 191
511 511
4 4
244 244
103 103
47 47
531 531
176 176
393 393
60 60
151 151
216 216
308 307
180 180
128 128
137 137
419 417
380 380
23 23
42 42
83 83
41 41
146 146
385 385
276 276
456 456
319 319
158 158
241 241
203 203
336 336
481 481
87 87
105 105
242 242
184 184
286 286
22 22
337 330
163 163
269 269
185 185
157 157
72 72
179 179
3 3
317 317
325 319
446 446
257 255
311 311
188 188
503 503
558 558
15 15
164 164
352 352
20 20
222 222
21 21
93 93
142 142
451 451
74 74
618 614
82 82
144 144
200 200
142 142
262 262
56 56
365 365
123 123
168 168
96 96
111 111
131 131
680 680
52 52
139 139
388 388
75 75
190 190
211 211
356 356
227 227
281 281
24 24
219 214
211 211
248 248
179 179
40 40
155 155
306 297
2 2
252 252
195 195
356 356
15 15
169 169
669 669
437 437
278 277
70 70
390 385
34 34
76 76
187 187
68 68
194 194
332 330
364 364
69 69
436 436
660 660
120 120
189 189
37 37
44 44
331 331
124 122
231 231
104 104
130 130
148 148
10 10
381 381
86 86
345 345
81 81
476 476
265 265
30 30
61 61
166 166
187 187
361 361
170 170
371 371
109 109
5 5
216 215
172 172
195 195
243 243
412 412
71 71
218 218
192 189
247 247
287 287
315 315
417 417
161 161
241 241
92 92
127 127
221 221
241 241
241 241
85 85
129 129
148 148
413 413
144 144
152 152
179 179
87 87
106 106
186 186
71 71
184 184
81 81
21 21
228 228
133 133
192 189
262 262
412 412
20 20
97 97
205 205
698 698
109 109
22 22
71 71
346 346
74 74
79 79
327 327
222 222
131 131
191 191
156 156
152 152
320 320
295 293
223 223
67 67
6 6
103 103
101 101
170 170
307 307
253 253
183 183
43 43
70 70
20 20
288 288
455 455
159 159
364 364
643 642
68 68
424 424
324 324
290 290
4 4
147 147
437 437
355 355
138 138
202 202
275 275
552 552
246 246
289 289
338 338
251 251
394 394
181 181
226 226
446 446
143 143
104 104
270 270
212 212
470 470
151 151
186 186
440 440
280 280
209 209
277 277
223 223
168 168
181 181
153 153
168 164
365 365
418 413
98 98
56 56
96 96
133 133
221 221
7 7
144 144
266 266
300 300
314 314
99 99
142 142
107 107
198 198
152 152
104 104
198 198
164 164
156 156
119 119
243 243
503 503
6 6
175 175
262 262
174 174
32 32
241 241
287 287
144 141
317 317
648 648
38 38
107 107
125 125
35 35
427 427
431 431
216 216
6 6
345 345
623 623
22 22
289 289
144 144
87 87
223 223
467 467
651 651
457 457
319 319
184 184
174 174
367 367
312 312
45 45
243 235
421 413
264 264
118 118
325 325
101 101
331 331
183 183
191 191
91 91
268 265
138 138
195 195
399 399
209 207
393 393
563 561
112 112
99 99
346 346
310 310
222 222
331 331
96 96
110 110
156 156
313 313
180 180
47 47
480 480
249 249
461 461
16 16
350 350
203 203
122 122
253 253
178 178
439 439
11 11
430 430
95 95
72 72
115 115
143 142
9 9
219 219
101 101
139 139
8 8
185 185
16 16
502 502
615 615
295 295
229 229
637 633
242 242
199 199
212 212
370 370
285 285
362 362
25 25
337 337
79 79
275 275
548 543
62 62
171 171
454 454
25 25
392 392
119 119
563 563
62 62
161 161
164 164
187 187
204 202
346 346
93 93
79 79
432 432
160 160
523 523
94 94
152 152
271 271
209 209
608 608
3 3
3 3
172 172
275 275
93 92
303 303
121 121
194 194
21 21
241 241
303 303
44 44
198 198
92 92
77 77
263 263
372 372
204 204
55 55
229 229
279 278
118 118
128 128
58 58
580 580
282 282
300 300
226 226
127 127
122 122
196 196
105 105
320 320
151 151
280 280
303 302
285 285
135 135
251 251
181 181
478 478
199 199
61 61
574 574
106 106
108 108
26 26
111 111
347 347
120 120
124 124
85 85
298 298
113 113
68 68
15 15
164 164
423 423
107 107
139 139
212 212
109 109
126 126
251 251
160 160
365 365
209 209
111 111
184 184
383 383
176 176
289 289
316 315
184 184
361 361
122 122
6 6
37 37
393 392
85 85
376 376
178 178
80 80
44 44
338 338
100 100
278 278
260 260
235 235
220 220
35 35
3 3
599 599
322 322
110 110
203 203
145 145
612 612
161 161
49 49
370 367
26 26
145 145
136 136
300 300
228 228
23 23
260 260
197 197
265 265
229 229
153 153
393 392
37 37
113 113
141 141
143 143
396 396
313 313
214 214
225 225
84 84
30 30
641 641
363 363
101 101
241 241
473 473
497 497
153 153
536 536
146 146
27 27
152 152
312 312
164 164
227 227
219 219
141 141
230 230
75 75
41 41
294 294
289 289
232 232
26 26
323 323
262 262
299 299
72 72
471 471
213 213
230 230
112 112
80 80
268 268
81 81
231 231
231 231
96 96
184 184
320 320
226 226
348 348
202 202
75 75
58 58
202 202
169 169
279 278
255 255
112 112
204 204
241 241
403 403
30 30
174 174
474 474
114 114
154 154
68 68
62 62
210 210
174 174
483 483
338 338
172 172
170 170
159 159
111 111
271 271
93 93
152 152
218 218
94 94
77 77
293 293
499 499
262 262
96 96
284 284
93 93
190 190
57 57
7 7
161 161
71 71
563 563
415 415
259 257
247 247
167 167
482 482
454 454
78 78
275 275
100 100
337 337
26 26
170 170
78 78
107 107
111 111
460 460
239 239
142 142
134 134
313 313
337 337
224 224
448 448
235 235
341 341
135 135
161 161
211 211
262 262
125 125
478 478
56 56
9 9
15 15
23 23
90 90
91 91
154 154
116 116
149 149
439 439
77 77
96 96
112 112
178 178
212 212
420 420
88 88
222 222
238 238
85 85
159 159
66 66
504 504
184 184
17 17
411 403
163 163
458 458
21 21
200 200
406 398
145 145
37 37
76 76
59 59
146 145
231 228
160 160
207 202
19 19
39 39
270 270
118 118
184 184
356 356
173 173
161 161
336 336
147 147
145 145
226 226
53 53
166 166
621 621
228 228
61 61
112 112
106 106
523 523
416 416
83 83
121 121
174 174
139 138
374 371
362 362
382 382
74 74
192 192
254 254
47 47
291 290
154 154
27 27
254 254
189 189
157 157
617 617
160 160
96 96
672 672
150 150
347 347
136 136
136 136
3 3
246 246
255 255
35 35
133 133
56 56
300 300
626 626
8 8
134 134
327 327
392 392
329 327
339 337
332 332
390 386
395 395
639 639
31 31
118 118
472 472
310 310
127 127
147 147
219 219
40 40
145 145
150 150
151 151
116 116
7 7
557 557
477 477
66 66
230 230
628 628
138 138
317 317
206 206
118 118
351 351
368 368
23 23
212 212
446 446
347 343
13 13
259 259
433 427
306 306
237 237
21 21
72 72
197 197
174 171
215 215
212 212
673 671
197 197
75 75
631 631
321 321
223 223
255 255
354 331
101 101
245 245
142 142
211 206
93 93
4 4
128 128
211 211
465 465
172 168
444 443
160 160
152 152
258 258
366 366
101 101
292 291
12 12
162 162
187 187
203 203
187 187
106 106
268 268
640 640
282 282
393 393
76 76
74 74
174 171
174 174
614 614
306 306
433 427
250 250
77 77
162 162
129 129
347 343
219 219
118 118
43 43
177 177
50 50
174 174
4 4
276 276
374 374
271 271
478 478
477 477
141 141
20 20
103 103
244 244
313 310
62 62
251 251
297 291
234 234
110 110
99 99
479 479
310 310
56 56
136 136
70 70
264 264
374 369
163 163
99 99
130 130
662 662
329 327
372 369
120 120
408 408
166 166
229 229
311 311
386 386
86 86
338 338
118 118
50 50
221 221
179 179
198 198
217 217
141 141
232 232
94 94
163 163
111 111
136 136
20 20
437 437
327 327
331 331
72 72
11 11
441 441
47 47
96 96
264 264
459 459
335 335
214 214
171 171
656 653
2 2
9 9
278 278
246 246
133 133
469 469
38 38
438 438
258 258
122 122
167 167
215 215
90 90
379 377
334 334
60 60
118 118
158 158
248 248
222 222
310 310
515 515
134 134
193 192
147 147
386 386
44 44
107 107
82 82
386 381
189 189
406 398
178 178
256 253
452 452
229 229
554 554
271 271
498 498
557 557
507 507
272 272
534 534
155 155
416 416
526 526
530 530
253 253
465 465
163 157
491 491
264 262
607 607
529 529
297 297
474 474
283 283
570 570
306 306
616 616
238 238
296 296
424 424
234 234
544 544
210 210
596 596
214 214
311 311
176 176
521 521
187 187
510 510
306 306
347 347
308 308
582 582
143 143
597 597
220 220
438 438
561 561
258 258
488 488
158 158
618 618
238 238
528 528
534 534
566 566
297 297
468 468
213 213
578 578
466 466
291 291
429 429
609 609
170 170
270 270
498 498
163 163
437 437
309 309
469 469
548 548
243 243
229 229
432 432
178 178
237 237
589 589
158 158
442 442
353 353
153 153
282 282
437 437
273 273
573 573
252 238
583 583
584 584
443 443
258 258
586 586
262 262
240 240
178 178
485 485
163 163
508 508
329 328
630 630
182 182
445 445
258 258
237 237
224 220
403 403
471 471
276 276
575 575
146 146
598 598
214 214
196 191
491 487
452 452
571 571
242 242
489 489
247 247
558 558
223 223
474 474
285 285
510 510
441 441
609 609
195 195
506 506
266 266
260 260
440 440
235 235
571 571
580 580
304 304
564 564
186 186
304 303
316 316
528 528
183 168
514 514
191 190
305 305
204 204
536 536
203 203
590 590
249 249
223 223
419 419
309 309
561 561
179 179
632 632
300 300
525 525
260 260
477 477
274 274
455 455
630 630
214 214
531 531
186 184
454 454
519 519
537 537
275 275
410 410
125 120
528 528
571 571
549 549
228 228
539 539
233 233
138 138
463 463
235 235
508 508
233 233
187 187
590 590
245 245
546 546
271 271
553 553
293 289
537 537
529 529
573 573
539 539
263 262
160 160
595 595
205 205
465 465
508 508
253 253
480 480
306 306
264 264
567 567
233 233
559 559
396 396
233 233
348 348
188 188
179 179
503 503
293 287
540 540
179 179
433 433
276 276
621 621
479 479
162 161
616 616
197 197
490 490
251 251
569 569
231 231
567 567
513 513
220 220
526 526
215 215
415 415
560 560
547 547
533 533
204 204
454 454
181 181
500 500
262 262
154 148
526 526
301 301
513 513
218 218
537 537
290 287
627 627
212 208
562 562
423 423
229 229
502 502
304 304
572 572
202 202
324 324
327 327
181 168
552 552
181 181
475 475
360 360
363 363
493 493
164 164
598 598
234 234
453 453
235 235
475 475
233 233
281 281
507 507
384 376
602 602
178 178
308 308
520 520
229 229
456 456
137 137
287 287
351 351
253 253
510 510
187 187
576 576
562 562
295 292
426 426
302 302
181 181
614 614
298 298
536 536
470 470
287 287
503 503
157 157
293 293
523 523
166 157
480 480
567 567
532 532
498 498
184 184
464 464
165 165
543 543
564 564
291 291
559 559
188 188
610 610
489 489
217 217
132 128
433 433
224 218
611 611
273 273
471 471
537 537
483 483
196 196
298 280
176 176
233 233
454 454
304 304
614 614
234 233
459 459
222 222
280 280
584 584
190 190
570 570
483 483
177 174
487 487
286 286
561 561
303 303
492 492
528 528
548 548
531 531
285 280
276 276
214 214
608 608
165 165
537 537
241 239
532 532
499 499
560 555
216 216
458 458
224 219
215 215
323 323
449 449
200 200
516 516
260 260
211 211
481 481
305 305
296 296
269 269
566 566
251 251
419 419
202 202
497 497
149 142
602 602
475 475
534 534
308 308
502 502
539 539
169 158
517 517
257 253
546 546
466 466
506 506
261 261
596 596
143 137
185 185
442 442
213 213
439 439
610 610
141 141
555 555
357 353
207 198
366 366
484 484
187 187
464 464
185 181
335 335
475 475
177 177
581 581
297 297
539 539
246 246
442 442
209 209
208 206
603 590
299 299
575 575
245 245
501 501
293 293
562 562
439 439
255 255
531 531
239 239
407 407
247 247
497 497
314 314
534 534
476 476
170 170
540 540
280 280
539 539
549 549
532 532
230 230
542 542
292 292
269 269
512 512
192 192
267 267
209 209
489 489
234 234
552 552
275 275
520 520
509 509
522 522
143 143
459 459
173 173
529 529
311 311
532 532
457 457
174 174
512 512
270 270
465 465
503 503
220 217
500 500
239 239
554 554
230 230
527 527
181 181
563 563
260 259
461 461
238 238
310 310
547 547
198 198
521 521
278 278
339 339
470 470
187 187
484 484
189 189
503 503
211 211
341 341
167 167
584 584
362 357
552 552
228 221
518 518
416 416
236 236
266 266
512 512
177 177
590 590
430 430
279 270
505 505
559 559
220 220
537 537
539 539
278 278
550 550
445 445
527 527
206 204
617 617
214 214
539 539
277 277
463 463
245 241
302 302
276 276
443 443
228 228
322 322
530 530
329 329
187 186
442 442
191 190
265 265
570 570
259 259
455 455
503 503
451 451
226 226
254 254
595 595
164 164
555 555
311 311
428 428
301 301
518 518
221 221
508 508
185 185
294 294
171 171
251 251
588 588
190 190
558 558
236 236
439 439
450 450
150 142
592 592
305 304
573 573
247 247
470 470
324 324
459 459
258 255
248 240
476 476
206 206
467 467
249 249
528 528
478 478
518 518
440 440
139 139
553 553
280 280
535 535
252 250
483 483
287 287
553 553
231 231
516 516
482 482
254 253
305 305
609 609
297 297
443 443
253 253
544 544
418 418
298 298
369 362
417 417
169 169
174 167
234 234
180 180
504 504
577 577
268 268
481 481
246 241
416 416
182 182
501 501
172 172
609 609
233 233
285 285
487 487
576 576
436 436
538 538
281 281
583 583
577 577
191 191
208 208
506 506
260 260
593 593
205 205
526 526
473 473
276 275
502 502
152 132
563 563
177 168
299 299
476 476
566 566
162 162
571 571
457 457
494 494
243 243
577 577
226 226
521 521
242 242
614 612
167 167
506 506
259 259
393 393
248 240
561 561
238 238
449 449
230 230
177 177
348 348
440 440
332 332
165 165
496 496
531 531
250 250
597 597
203 203
443 443
304 304
510 510
256 254
475 475
235 235
491 491
224 224
527 527
527 527
263 263
116 116
419 419
260 260
528 528
474 474
535 535
456 456
158 158
536 536
210 210
208 208
482 482
269 268
456 456
263 263
461 461
237 237
599 599
179 179
579 579
302 299
460 460
253 253
441 441
593 593
276 276
552 552
243 243
298 298
168 168
169 169
511 511
173 167
488 488
411 411
291 291
163 163
571 571
306 306
575 575
269 269
439 439
283 283
30 30
113 113
82 82
45 45
47 47
375 375
88 88
111 111
56 56
111 111
304 304
150 150
55 55
192 192
150 150
190 190
143 143
40 40
124 124
148 148
127 127
212 212
264 264
122 122
193 193
177 177
135 135
111 111
56 56
220 220
226 226
147 147
152 151
187 187
87 87
225 225
76 76
119 119
160 160
123 123
177 177
170 170
170 170
90 90
207 207
150 150
240 240
117 117
134 134
142 142
119 119
430 430
125 125
101 101
203 203
204 204
155 155
182 182
37 37
245 245
113 113
81 81
143 143
75 75
62 62
37 37
191 191
144 144
62 62
285 285
122 122
133 133
79 79
227 227
31 31
200 200
285 285
142 142
191 191
245 245
53 53
52 52
146 146
253 253
19 19
167 167
200 200
165 165
179 179
124 124
194 194
45 45
84 84
35 35
161 161
116 116
160 160
137 137
62 62
143 143
111 111
94 94
244 244
49 49
130 130
64 64
458 458
198 198
135 135
221 221
277 277
58 55
255 255
94 94
232 232
51 51
142 142
91 91
175 175
50 50
432 420
236 236
60 60
128 128
180 180
190 190
81 81
331 331
105 105
157 157
76 76
62 62
211 211
128 128
112 112
175 175
127 127
49 49
142 142
171 171
186 186
81 81
153 153
192 192
183 183
76 76
229 229
118 118
70 70
185 185
185 185
212 212
67 67
158 158
194 194
76 76
233 233
162 161
60 60
40 40
316 316
137 137
173 173
113 113
186 186
110 110
313 313
125 125
106 106
252 252
159 159
195 195
147 147
236 236
52 52
72 72
122 122
82 82
287 287
85 85
63 63
194 194
236 236
144 144
204 204
205 205
53 53
235 235
107 107
187 187
74 74
162 162
152 152
139 132
238 238
105 105
204 204
280 280
159 159
245 245
173 173
83 83
43 43
101 101
361 361
172 172
297 297
196 196
93 93
155 155
265 265
126 126
103 103
83 83
92 92
299 299
267 267
150 150
249 249
79 79
136 136
60 60
35 35
201 201
101 101
172 172
203 203
141 141
254 254
220 220
224 224
42 42
309 309
256 256
85 85
141 141
288 288
107 107
157 157
58 58
216 216
61 61
166 166
81 81
66 66
108 108
186 186
103 103
152 152
112 112
62 62
155 155
112 112
93 93
81 81
113 113
84 84
109 109
162 162
68 68
131 131
256 256
97 97
83 83
292 292
92 92
227 227
162 162
102 102
139 139
216 216
81 81
450 448
223 223
69 69
196 196
112 112
162 162
135 135
39 39
173 173
132 132
270 270
93 93
65 65
39 39
175 175
67 67
45 45
128 128
212 212
128 128
223 223
216 216
235 235
288 288
92 92
217 217
194 192
72 72
72 72
163 163
107 107
151 151
108 108
238 238
116 116
159 159
48 48
210 210
117 117
229 229
134 134
107 107
10 10
127 127
62 62
151 151
152 152
94 94
221 221
152 152
199 199
146 146
79 79
131 131
235 235
117 117
282 282
283 283
216 216
84 79
168 168
241 241
258 258
185 185
284 284
266 266
104 104
352 352
328 328
296 296
152 152
140 140
206 206
108 108
77 77
210 210
40 40
58 58
87 87
209 209
140 140
64 64
73 73
49 49
169 169
90 90
47 47
238 238
145 145
172 172
145 145
258 258
158 158
124 124
114 114
245 245
110 110
122 122
500 500
147 147
72 72
172 172
214 214
158 158
72 72
168 168
156 156
144 144
242 242
123 123
193 193
77 77
208 208
54 54
131 131
121 121
304 304
106 106
119 119
194 193
106 106
162 162
246 246
138 138
259 259
85 85
205 205
109 109
87 87
190 190
95 95
180 180
49 49
144 144
160 160
105 105
139 139
391 391
56 56
209 209
63 63
255 255
58 58
171 171
272 272
103 103
116 116
93 93
244 244
123 123
120 120
87 87
116 116
168 168
81 81
226 226
117 117
238 238
73 73
211 211
146 146
60 60
170 170
118 118
177 177
122 122
324 324
55 55
245 243
345 345
140 140
149 149
105 105
50 50
149 149
168 168
169 169
95 95
176 176
97 97
112 112
167 167
167 167
441 441
130 130
219 219
46 46
115 115
158 158
139 139
272 272
265 265
122 122
223 223
99 93
115 115
93 93
83 83
274 274
52 52
246 246
150 150
101 101
510 510
325 325
253 253
84 84
166 166
185 185
153 153
204 204
148 148
177 177
142 142
92 92
226 226
127 127
325 325
119 119
225 225
159 159
79 79
352 352
92 92
102 102
38 38
113 113
189 189
113 113
184 184
114 114
77 77
178 178
43 43
14 14
38 38
127 127
138 138
54 54
212 212
70 70
173 173
53 53
167 167
300 300
214 214
149 136
204 204
92 92
232 232
185 185
252 252
82 82
439 431
77 77
155 154
210 210
107 107
123 123
104 104
161 161
180 180
295 295
115 115
64 64
138 138
169 167
72 72
180 180
38 38
330 330
92 92
143 143
195 195
247 247
122 122
121 121
457 457
122 122
155 155
124 124
188 188
113 113
255 255
67 67
174 174
65 65
372 372
116 116
98 98
179 179
134 134
231 231
96 96
280 280
97 97
254 254
48 48
105 105
110 110
137 137
310 310
180 180
103 103
350 350
100 100
156 156
69 69
70 70
296 296
67 67
166 166
59 59
201 201
129 129
142 142
243 243
61 61
147 147
84 84
105 105
464 464
143 143
135 135
297 297
112 112
309 309
100 100
75 75
131 131
286 286
224 224
100 100
210 210
151 151
77 77
139 139
331 331
288 288
226 226
158 158
249 249
55 55
216 216
139 139
469 469
42 42
80 80
156 156
31 31
155 155
221 221
130 130
283 283
138 138
263 263
215 215
205 205
116 116
169 169
87 87
292 292
108 108
83 83
70 70
107 107
139 139
168 168
79 79
267 267
131 131
162 162
222 222
136 136
187 187
52 52
75 75
215 215
118 118
81 81
72 72
53 53
148 148
87 87
206 206
154 154
217 217
151 151
86 86
305 305
124 124
319 319
34 34
176 176
143 141
143 143
67 67
201 201
76 76
266 266
72 72
35 35
185 185
255 255
162 160
203 203
58 58
130 130
485 485
130 130
193 193
160 160
85 85
217 217
138 138
167 167
198 198
129 129
230 230
182 182
75 75
288 288
131 131
88 88
168 168
141 141
173 173
71 71
241 241
274 274
70 70
81 81
209 209
90 90
232 232
179 179
288 288
159 159
123 123
231 231
78 78
199 199
80 80
74 74
152 152
76 76
285 285
58 53
93 93
100 100
77 77
166 166
115 115
54 54
130 130
123 123
99 99
130 130
142 142
121 121
79 79
65 65
298 290
171 168
336 336
115 115
334 334
67 67
180 180
78 78
151 151
58 58
99 99
68 68
121 121
182 182
273 273
307 307
118 118
172 172
204 204
180 180
245 245
92 92
62 62
134 134
240 240
88 88
241 241
52 52
204 204
74 74
86 86
44 44
217 217
74 74
176 176
152 152
228 228
243 243
85 85
170 170
51 51
163 163
49 49
126 126
164 164
40 40
224 224
94 94
146 146
74 74
136 136
173 173
188 188
80 80
75 75
107 107
61 61
152 152
198 198
77 77
40 40
167 167
441 441
195 195
210 210
117 117
171 171
146 146
204 204
131 131
231 231
288 288
254 254
125 125
231 231
304 304
56 56
101 101
104 104
83 83
267 267
49 49
95 95
197 197
52 52
79 79
116 116
151 151
182 182
193 193
73 73
165 165
222 222
35 35
269 269
139 139
139 139
41 41
249 249
376 376
121 121
77 77
141 141
111 111
205 205
163 163
180 180
163 163
77 77
137 137
79 79
99 99
112 112
96 96
86 86
96 96
169 169
285 285
129 129
113 113
97 97
345 343
37 37
318 318
74 74
256 256
279 279
73 73
72 72
236 236
41 41
137 137
202 202
37 37
202 202
297 297
180 180
271 271
49 49
164 164
118 118
62 62
173 173
167 167
95 95
158 158
486 486
240 240
217 217
270 270
128 128
172 172
73 73
198 198
176 176
85 85
171 171
95 95
139 139
53 53
242 242
111 111
142 142
179 179
179 179
54 54
72 72
170 170
291 291
137 137
86 86
80 80
155 155
103 103
204 204
267 267
134 134
181 181
97 97
298 298
133 133
87 87
120 120
103 103
146 146
165 165
71 71
168 168
147 147
224 224
49 49
161 161
99 99
71 71
144 144
148 148
155 155
166 166
68 68
148 148
167 167
296 296
45 45
227 227
166 166
50 50
118 118
119 119
216 216
237 237
97 97
226 226
114 114
218 218
70 70
270 270
90 90
167 167
123 123
90 90
216 216
76 76
164 164
115 115
111 111
198 198
124 124
40 40
87 87
156 156
187 187
285 285
58 58
538 538
286 286
136 136
172 172
152 152
79 79
112 112
99 99
160 160
35 35
162 162
93 93
146 146
284 284
132 132
212 212
241 241
157 157
78 78
186 186
462 462
49 49
169 169
105 105
276 276
110 110
281 281
37 37
104 104
150 150
198 198
46 46
94 94
127 127
189 189
139 139
239 239
111 111
223 223
70 70
69 69
220 220
184 184
181 181
231 231
74 74
50 50
89 89
173 173
102 102
311 311
124 124
82 82
104 104
212 212
131 131
106 106
184 184
182 170
154 154
133 133
76 76
246 246
75 75
256 256
207 207
88 88
227 227
204 204
220 220
110 110
117 117
178 178
40 40
37 37
98 98
106 106
146 146
530 530
83 83
320 320
110 110
282 282
186 186
227 227
82 82
85 85
146 146
265 265
243 243
180 180
155 155
270 270
224 224
98 98
73 73
127 127
125 125
297 297
263 263
158 158
220 220
72 72
56 56
363 363
101 101
234 234
109 101
45 45
132 132
290 290
246 246
228 228
79 79
216 216
101 101
89 89
134 134
154 154
132 132
119 119
208 208
141 141
264 264
74 74
208 208
75 75
168 168
414 414
121 121
465 465
222 222
204 204
226 226
289 289
182 182
86 86
205 205
182 182
234 234
330 330
258 258
157 157
126 126
177 177
127 127
208 208
114 114
240 240
103 103
206 206
124 124
59 59
149 149
273 273
204 204
48 48
177 177
189 189
121 121
278 278
172 172
185 185
71 71
54 54
396 396
166 166
229 229
235 235
100 100
94 94
168 168
375 375
117 117
158 158
67 67
156 156
108 108
198 198
295 295
139 138
118 118
196 196
92 92
218 218
215 215
377 377
287 287
112 112
91 91
26 26
78 78
81 81
299 299
193 193
117 117
231 231
81 81
293 293
124 124
214 214
167 167
73 73
212 212
149 149
74 74
194 194
111 111
72 72
209 209
96 96
270 270
33 33
135 135
229 229
43 43
117 117
144 144
148 140
107 107
74 74
218 218
143 143
177 177
105 105
164 164
216 216
239 239
142 142
147 147
213 213
146 146
159 159
126 126
278 278
163 163
106 106
272 272
77 77
32 32
56 56
37 37
232 232
98 98
77 77
107 107
204 204
125 125
131 131
175 175
163 163
129 129
57 57
127 127
94 94
336 336
57 57
110 110
123 123
109 109
78 78
278 278
214 212
167 167
127 127
87 87
144 144
139 139
221 221
113 113
23 23
191 191
287 287
3525 3511
40537 40537
19074 18944
24710 24710
18984 18984
58088 58088
31632 31553
6572 6572
4605 4438
38940 38940
19654 19654
22492 22492
9169 9169
11192 11192
61067 61067
59954 59954
33237 33237
7368 7368
5626 5626
36766 36766
54707 54165
61488 61488
19604 19604
17696 17583
17193 17193
19523 19523
42887 42887
814 814
7209 7209
32220 31328
66666 66666
21569 21569
30024 30024
22451 22158
38257 38257
2125 2074
3376 3247
48110 48110
18480 18480
19719 19719
22391 22391
61472 61472
13965 13818
5104 5104
34119 34119
32267 32267
17282 17091
23225 23225
6684 6684
30149 30120
32759 32759
10187 10187
25297 25268
21530 21405
34193 34193
38892 38892
7644 7644
11970 11970
58295 58295
20697 20697
17125 17125
16910 16910
55702 55702
4892 4892
57968 57968
20196 20196
13978 13978
13291 13291
26878 26369
11579 11579
39579 39579
31358 31358
32121 32071
43989 43765
12738 12622
27096 27096
1001 1001
12724 12724
12077 12077
20479 20479
52624 52624
1839 1839
35137 34536
32904 32904
40214 40214
40097 40097
7044 7044
53269 53269
61717 61717
8335 8335
5419 5419
22336 22129
18491 18491
3787 3787
4336 4268
20366 20366
21067 21067
4225 4225
5782 5782
63262 63262
59891 59757
7258 7258
41361 41361
23077 23077
18178 18178
37199 36871
};
\addplot [thick, IdentityColour]
table {%
2 2
66666 66666
};
\end{axis}

\end{tikzpicture}
\\[-1ex]
		{(b) \maxa{1} Instances, $\kSeql{2}$}
	}%
	\parbox{.3\textwidth}{%
		\centering
		 % plots_mm_l/sum_msm_mms_3.tikz
\begin{tikzpicture}
\colorlet{color0}{MaterialPink}

\begin{axis}[
  title style={yshift=-4pt, inner sep=4pt},
  xmode=log,
  xlabel={\msm},
  x label style={yshift=2pt,inner sep=4pt},
xmajorgrids,
ymode=log,
ymajorgrids,
ylabel={\mms},
  y label style={yshift=-12pt,inner sep=4pt},
  mark size=0.75pt,
  x tick label style=overlay, 
width=4.8cm,
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.5]
table{%
x  y
448 448
360 360
54 54
44 44
52 52
61 61
46 46
39 39
51 51
52 52
50 50
58 58
67 67
46 46
47 47
57 57
76 76
39 39
47 47
51 51
62 62
57 57
48 48
55 55
54 54
47 47
577 564
89 89
170 170
27 27
141 141
70 70
20 20
112 112
42 42
71 71
102 102
61 61
47 47
142 142
50 50
46 46
89 89
122 122
44 44
62 62
50 50
58 58
142 142
78 78
27 27
56 56
190 190
57 57
44 44
64 64
40 40
106 106
40 40
49 49
135 135
85 85
109 109
100 100
14 14
54 54
69 69
51 51
108 108
44 44
117 117
59 59
122 122
104 104
123 123
71 71
143 143
17 17
73 73
28 28
101 101
70 70
50 50
17 17
92 92
75 75
102 102
101 101
98 98
64 64
107 107
42 42
78 78
45 45
31 31
58 58
79 73
15 15
44 44
121 121
122 122
42 42
8 8
33 33
36 36
26 26
11 11
16 16
116 116
71 71
102 102
100 100
95 95
66 66
49 49
65 65
54 54
27 27
150 150
98 98
40 40
38 38
46 46
44 44
52 52
163 163
103 103
82 82
68 68
130 130
89 89
43 43
46 46
34 34
64 64
78 78
13 13
37 37
83 83
79 79
58 58
127 127
133 133
109 109
89 89
32 32
25 25
35 35
48 48
640 640
373 373
92 92
257 257
85 85
96 96
410 410
451 451
490 490
367 367
111 111
158 158
149 149
47 47
513 513
520 520
603 603
104 104
424 424
874 874
1145 1145
691 690
645 644
114 114
463 463
1066 1066
621 621
258 257
29 29
273 273
1009 1009
355 355
378 378
72 72
753 753
655 655
578 578
754 754
140 140
464 464
1170 1170
311 311
1210 1210
464 464
86 86
757 757
625 625
751 751
67 67
318 318
383 383
943 943
239 239
118 118
5 5
453 453
612 612
616 616
146 146
368 368
85 85
517 517
166 166
687 687
45 45
323 323
1063 1063
667 666
417 416
160 160
497 497
53 53
218 218
4345 4345
444 444
1029 1029
520 520
169 169
63 63
1875 1875
730 728
363 363
2060 2060
958 958
5028 5028
25 25
85 85
1484 1484
708 708
584 584
376 376
324 323
1763 1763
1077 1077
4988 4988
655 655
403 403
2122 2122
699 699
2700 2700
1609 1601
289 289
1248 1248
4286 4286
1485 1485
386 386
3583 3583
1351 1351
1090 1090
233 233
460 460
483 474
1094 1094
1553 1553
163 163
233 233
5040 5040
1668 1668
344 344
1620 1620
4003 4003
1004 1004
365 365
1225 1225
272 272
559 559
1669 1669
736 736
3659 3659
4266 4266
126 126
696 696
2030 2030
769 769
4964 4964
774 774
4685 4685
192 192
133 133
1111 1111
738 738
368 368
78 78
2053 2053
1643 1643
2134 2134
3919 3919
1340 1340
1324 1324
15 15
1668 1668
1652 1652
2619 2619
1229 1229
1096 1096
86 86
1861 1861
685 685
1668 1668
763 763
2741 2741
725 725
1004 1004
2161 2161
405 405
22 22
2414 2414
391 391
983 983
163 163
2224 2224
784 784
155 155
1414 1414
559 559
974 974
1571 1571
993 993
459 459
3545 3545
4633 4633
388 388
4180 4180
111 111
1225 1225
2813 2813
165 165
1007 1007
1202 1202
148 148
1062 1062
995 995
888 888
473 473
131 131
2601 2601
1690 1690
1203 1203
159 159
1090 1090
989 989
1457 1457
1013 1013
727 727
2672 2672
1735 1705
847 842
1736 1736
17 17
1191 1191
485 485
4520 4520
1444 1444
167 167
1669 1669
2326 2326
2227 2227
896 894
1202 1202
285 285
991 991
1142 1142
3470 3470
1070 1070
1624 1624
1057 1057
283 283
857 857
1377 1344
1954 1954
1143 1143
421 421
1984 1984
2054 2054
3727 3727
1048 1048
1077 1077
203 203
4584 4584
1275 1275
1724 1724
307 307
4089 4089
1610 1610
723 723
707 707
2119 2119
1118 1118
123 123
2421 2421
757 757
2486 2486
392 392
26 26
25 25
4536 4536
861 861
2291 2291
251 251
21 21
1431 1429
1170 1170
2438 2438
249 249
174 174
208 208
4945 4945
1031 1031
758 758
340 340
525 525
4250 4250
1120 1120
354 354
2762 2762
777 777
618 618
889 889
1981 1981
1172 1172
435 435
703 671
1829 1829
997 997
4150 4150
3989 3989
125 125
602 602
510 510
1891 1891
604 598
475 475
1323 1323
2623 2614
2335 2335
980 980
1312 1312
625 608
500 500
2812 2812
1445 1445
1175 1175
4847 4847
778 767
495 495
766 766
2030 2030
694 694
569 569
174 174
138 138
1651 1651
4754 4754
462 462
787 762
625 625
687 687
643 643
165 165
574 574
1384 1384
878 878
2055 2055
1366 1366
1485 1469
682 682
910 910
428 428
454 454
1543 1543
2220 2220
2430 2430
977 977
772 772
446 446
558 558
110 110
615 615
2356 2356
793 793
925 925
647 647
1309 1309
1724 1724
647 647
444 444
793 793
1362 1362
4289 4289
3907 3907
4034 4034
1385 1385
174 174
2291 2291
1366 1366
149 149
477 477
162 162
4987 4987
647 647
1243 1243
549 546
337 337
12 12
1339 1339
2342 2342
204 204
128 128
1177 1177
910 910
2137 2137
2022 1968
31 31
748 748
18 18
947 947
5021 5021
1594 1594
840 840
1843 1843
2007 2007
1832 1832
767 767
3547 3547
220 220
1019 1019
1171 1171
4375 4375
348 348
1611 1611
4244 4244
1497 1497
1011 1011
376 376
1041 1041
254 254
3397 3397
758 758
1146 1146
1164 1164
1070 1070
634 634
210 210
1768 1768
372 372
2490 2490
927 927
1658 1658
924 924
1129 1129
15 15
1192 1192
531 531
1102 1102
1504 1504
168 168
2299 2242
2219 2219
550 550
37 37
2071 2071
423 423
970 970
20 20
2641 2641
676 676
1637 1637
1153 1153
420 420
771 771
134 134
1712 1712
1700 1686
4296 4296
324 324
1206 1206
124 124
2680 2680
192 192
1167 1167
997 997
1030 1030
167 167
574 574
683 683
785 785
1307 1307
209 209
907 907
3962 3962
4586 4586
2091 2091
146 146
510 510
424 424
3395 3395
167 167
987 987
789 789
2105 2105
80 80
1741 1741
483 483
1747 1747
1804 1804
3271 3271
957 957
783 783
1383 1383
3725 3725
14 14
1431 1431
2496 2496
2017 2017
1018 1018
2966 2966
103 103
975 975
812 812
70 70
377 377
1791 1791
2115 2115
1589 1589
918 918
4935 4935
4710 4710
153 153
202 202
1375 1375
576 576
231 231
843 843
1539 1539
4042 4042
4631 4631
834 834
122 122
866 866
2289 2289
400 400
1695 1695
1772 1772
916 916
4004 4004
218 218
1207 1207
1108 1108
238 238
1168 1168
509 509
453 453
2023 2023
1051 1051
260 260
391 391
5000 5000
2631 2631
1951 1951
1293 1293
100 100
4064 4064
1328 1328
3524 3524
371 370
403 403
650 650
1825 1825
330 330
1697 1697
5082 5082
388 388
783 783
711 711
1787 1787
5061 5061
913 913
25 25
1405 1405
138 138
670 670
3811 3811
863 863
372 372
133 133
547 547
582 582
1295 1295
328 328
365 365
4409 4409
1045 1045
1100 1100
50 50
865 865
2130 2047
206 206
359 359
1249 1249
84 84
1546 1546
456 456
1352 1352
1024 1004
2572 2572
167 167
208 208
1592 1592
749 749
227 227
449 449
2039 2039
368 367
1659 1659
2258 2258
875 875
902 902
1340 1340
1413 1413
435 435
20 20
600 600
2059 2059
4324 4324
1270 1270
1347 1347
1989 1989
231 230
347 347
1067 1067
709 709
54 54
2508 2508
1138 1138
243 243
120 120
2860 2860
766 766
858 858
978 978
4034 4034
954 954
982 982
1656 1656
3822 3822
1537 1483
2011 2011
469 465
1449 1449
1710 1710
287 287
134 134
1772 1772
576 576
301 301
449 445
475 475
45 45
550 550
1125 1125
2221 2221
1845 1845
982 982
4455 4417
4035 4035
122 122
259 259
2210 2210
445 445
1312 1312
1794 1794
4245 4245
754 754
595 595
671 671
295 295
431 431
404 404
2650 2650
78 78
305 305
4673 4673
2009 2009
942 942
155 155
995 995
428 428
688 688
682 682
486 486
3972 3972
514 514
344 344
228 228
1668 1668
383 383
1797 1797
336 336
4073 4073
4462 4462
438 438
687 687
239 239
430 430
566 566
4241 4241
1543 1543
2136 2136
116 116
1427 1427
1859 1859
628 624
196 196
238 238
1825 1825
716 716
339 339
1749 1749
577 577
2112 2112
605 605
1391 1391
2485 2485
1038 1038
1223 1213
2601 2601
262 262
2033 2033
655 655
204 204
154 154
978 978
5116 5116
1070 1070
1076 1076
158 158
140 140
274 274
1266 1266
2096 2096
620 617
2054 2054
3800 3800
1084 1084
3370 3370
3998 3998
281 281
527 527
1958 1958
80 80
443 443
765 765
1694 1694
711 711
4695 4695
3883 3883
420 420
242 242
161 161
580 580
109 109
407 407
875 875
366 366
82 82
672 672
1859 1859
2563 2552
3950 3950
1005 998
1339 1339
165 165
847 847
1400 1400
667 667
118 118
1878 1878
2058 2058
2063 2063
1201 1201
1307 1307
1014 1014
1258 1258
1922 1922
1829 1829
231 231
24 24
1764 1764
427 427
2850 2850
132 132
288 288
30 30
2354 2354
1026 1026
531 531
1588 1588
1828 1828
1449 1449
4671 4671
793 793
762 762
1150 1141
269 269
4365 4365
119 119
1197 1197
1047 1047
241 241
54 54
895 895
348 348
717 717
416 416
966 966
945 945
2260 2237
820 820
142 142
400 400
536 536
901 901
2652 2652
2015 2015
158 158
114 114
1186 1186
2924 2924
434 434
158 158
973 973
517 515
2345 2345
1700 1700
130 130
2822 2822
1299 1299
485 485
758 758
1229 1229
1084 1084
940 940
1811 1811
1348 1348
4502 4502
317 317
1305 1305
88 88
2279 2279
1046 1046
609 609
40 40
303 303
613 613
536 536
361 361
1725 1725
4481 4481
736 736
202 202
11 11
341 341
378 378
1767 1767
2040 2040
103 103
160 160
231 231
705 705
2454 2454
387 387
990 990
2020 2020
1359 1353
1300 1300
1048 1048
2259 2259
768 768
2511 2505
1345 1345
4159 4159
164 164
1369 1369
1513 1513
1326 1326
101 101
704 704
1786 1786
408 408
822 822
125 125
377 377
1636 1636
1114 1114
345 345
3144 3144
159 159
296 296
536 536
74 74
3848 3848
494 494
282 282
382 382
2076 2076
665 665
419 419
807 807
1971 1971
4712 4712
76 76
176 176
683 683
2028 2028
2009 2009
1054 1054
3332 3332
868 868
508 508
1573 1573
97 97
360 360
906 906
4671 4671
970 967
1100 1100
214 214
145 145
333 333
568 560
2265 2265
1098 1098
791 791
356 356
387 387
1982 1982
214 214
498 498
2010 2010
379 379
327 327
703 703
964 964
1975 1975
2368 2363
3093 3093
699 699
1614 1614
2434 2434
1485 1485
48 48
1783 1783
370 370
4252 4252
3713 3713
675 675
475 475
455 455
264 264
421 421
981 981
491 491
1887 1862
472 472
3995 3995
414 414
337 337
1807 1807
919 919
1179 1179
134 134
4289 4289
926 926
529 529
617 617
549 549
228 228
2488 2488
1171 1171
277 277
203 203
3825 3825
2060 2060
1279 1279
1683 1683
1059 1059
627 627
2255 2255
1071 1071
1816 1816
4315 4315
4157 4157
405 405
107 107
2227 2227
462 462
23 23
2463 2463
747 747
2235 2235
1366 1366
130 130
311 311
608 608
1788 1788
294 294
277 277
1445 1445
4079 4079
1586 1586
3871 3871
878 878
797 797
28 28
560 560
1063 1063
2494 2494
134 134
267 267
718 718
3959 3959
1151 1151
1288 1282
312 312
1011 1011
1584 1584
1404 1404
22 22
610 610
720 720
2181 2181
1229 1212
4289 4289
1420 1420
255 255
1698 1698
842 842
884 884
940 940
1249 1249
335 335
157 157
2369 2369
1632 1632
416 416
294 294
1950 1950
1293 1293
723 711
2213 2197
465 465
1576 1576
1835 1835
1158 1158
633 633
28 28
2111 2111
157 157
2938 2938
225 225
1646 1646
97 97
2364 2364
314 314
413 413
1920 1920
621 621
4449 4449
489 489
866 866
680 680
727 727
766 766
314 314
2050 2050
4020 4020
495 495
677 677
953 953
425 425
228 228
1017 1017
1382 1382
562 562
211 211
4389 4311
63 63
932 932
391 391
103 103
1088 1088
451 451
1940 1940
3953 3953
4361 4361
1184 1184
516 516
312 312
1587 1587
2253 2253
528 528
899 899
587 587
1255 1255
292 288
290 290
1225 1225
192 192
1458 1458
806 806
350 350
1866 1866
195 195
1448 1448
1947 1947
353 353
799 794
133 133
1191 1191
874 828
1810 1810
394 394
122 122
487 487
740 731
2469 2469
1956 1956
360 360
206 206
1046 1046
875 875
354 354
1912 1912
2391 2391
714 714
1282 1282
1784 1784
1826 1826
15 15
622 622
1897 1897
259 257
2087 2087
372 372
344 344
2426 2426
765 765
638 638
255 255
667 667
3503 3503
337 334
1523 1523
4462 4462
234 234
353 343
1765 1765
311 311
1529 1529
126 126
2383 2383
1151 1151
1147 1142
892 892
21 21
4792 4792
936 936
134 134
2818 2818
469 460
2061 2061
2230 2230
323 323
149 149
2663 2663
837 837
1706 1706
402 402
1053 1053
1499 1499
468 468
690 672
873 873
861 861
837 837
25 25
1052 1052
1275 1275
1330 1330
26 26
1757 1757
231 231
727 727
277 277
383 383
4398 4398
4347 4347
2295 2295
839 839
157 157
170 170
242 242
2533 2533
93 93
2281 2281
136 136
1074 1074
440 440
1294 1294
1831 1831
2418 2418
1206 1206
879 879
219 219
1285 1272
1946 1946
1647 1647
1389 1389
1376 1376
106 106
760 760
1219 1219
3888 3888
146 146
1534 1534
2437 2437
2127 2118
1731 1731
560 560
386 386
2724 2724
374 374
404 404
43 43
626 626
1711 1711
780 780
1078 1078
809 809
4752 4752
4799 4799
869 869
491 491
828 810
1655 1655
517 517
290 290
367 367
1894 1894
4006 4006
996 996
1974 1974
76 76
422 422
1999 1999
1562 1562
995 995
597 597
1029 1029
732 732
310 310
4794 4794
979 979
581 581
508 508
86 86
363 363
1817 1817
1425 1424
2147 2147
1939 1939
1068 1068
470 470
521 521
388 388
3012 3012
319 319
804 804
1786 1786
564 564
148 148
457 457
1904 1904
432 432
1380 1380
153 152
2412 2412
670 669
31 31
1036 1036
1091 1091
1460 1460
479 479
170 170
3216 3216
4020 4020
670 670
950 934
323 323
512 512
1499 1499
1195 1195
677 677
443 443
2506 2506
4229 4229
485 485
1649 1649
353 353
332 332
172 172
1410 1410
1022 1022
2063 2046
144 144
1206 1206
4092 4092
800 800
320 320
1781 1752
1694 1694
552 552
192 192
980 980
1916 1916
2060 2060
1653 1653
1465 1465
2099 2099
2578 2578
1405 1405
650 650
592 592
405 405
1084 1084
929 922
227 227
4935 4935
675 675
559 559
697 697
418 418
63 63
726 726
1049 1049
21 21
1951 1951
468 468
1650 1650
1151 1151
4840 4840
459 459
898 898
1792 1792
989 989
267 267
525 525
1930 1930
121 121
3875 3875
741 741
21 21
2020 2020
2438 2438
1025 1025
4284 4284
509 509
1105 1105
2121 2121
622 622
847 847
3724 3724
392 392
444 444
1659 1659
1741 1741
1461 1461
828 828
121 121
4239 4239
1074 1074
1477 1477
139 139
2712 2712
1870 1870
2312 2312
884 884
1297 1297
204 204
2008 2008
389 389
149 149
169 169
2460 2460
256 256
177 177
2387 2387
136 136
21 21
1674 1674
478 478
261 261
348 348
800 800
513 513
4513 4513
4181 4181
117 117
2339 2339
1024 1024
1052 1052
1691 1691
44 44
949 949
1148 1148
3040 3040
120 120
1178 1178
2330 2324
1839 1839
425 425
1178 1178
1468 1468
710 710
459 459
157 157
708 708
1117 1117
2828 2828
1902 1902
1509 1509
158 158
1303 1303
986 986
4037 4037
877 864
1827 1827
85 85
1667 1667
2455 2455
1126 1126
778 778
49 49
778 778
4356 4356
4502 4502
293 293
865 865
2060 2060
324 324
1453 1453
922 922
818 818
194 194
168 168
718 718
1223 1223
3362 3362
660 660
1964 1964
269 269
2545 2545
1025 1025
1897 1897
251 251
2189 2189
767 767
2085 2085
1345 1345
1873 1873
964 964
210 210
2037 2037
198 198
452 452
1034 1020
233 233
133 133
2135 2135
741 741
176 176
393 393
97 97
2554 2554
431 425
2042 2042
284 284
126 126
1430 1430
667 667
602 602
285 285
241 241
1472 1472
1558 1558
1194 1147
370 370
111 111
1989 1989
2184 2184
342 342
1035 1035
429 429
662 654
1206 1197
2113 2113
87 87
3869 3869
4499 4499
500 500
1213 1213
1704 1704
1856 1856
118 118
913 913
3764 3764
906 906
1997 1997
916 916
48 48
358 358
457 457
1207 1207
827 827
608 608
4028 3924
2036 2036
471 471
2523 2523
1966 1962
400 396
335 335
453 453
1823 1823
4681 4681
1089 1089
475 475
118 118
1504 1504
973 966
1000 1000
151 151
2825 2825
591 591
1223 1223
36 36
1839 1839
1227 1227
1415 1415
693 693
1566 1566
1221 1221
685 685
4768 4768
305 305
885 885
860 860
957 957
1087 1087
9 9
1017 1017
2569 2557
4149 4149
676 669
1276 1276
102 102
4188 4188
479 479
1641 1641
378 378
580 580
887 887
873 873
177 177
197 197
830 830
325 325
2410 2410
187 187
903 903
489 489
4025 4025
2207 2171
1219 1219
731 731
847 847
408 408
3631 3631
3952 3952
864 864
1559 1559
1386 1386
2200 2200
102 102
948 948
1482 1482
2457 2451
1343 1343
3450 3450
16 16
1412 1412
354 354
2231 2231
1716 1716
1446 1446
182 182
38 38
135 135
1070 1070
874 874
4837 4837
139 139
754 754
157 157
944 944
2167 2167
4785 4785
2840 2840
691 691
260 260
702 702
1874 1874
998 998
4280 4280
2216 2216
2042 2042
889 889
3573 3573
356 356
1962 1962
4988 4988
2379 2379
1053 1053
617 617
486 486
257 257
569 569
369 369
483 483
1516 1516
3686 3686
562 560
842 842
195 195
1127 1127
238 238
2406 2406
360 360
848 848
1035 1035
1858 1858
4476 4476
1846 1846
128 128
612 612
1814 1814
390 390
1503 1503
20 20
2203 2203
1205 1205
2052 2052
860 855
2403 2403
2350 2350
2229 2229
1083 1083
219 219
811 811
810 810
443 443
337 337
533 533
1994 1994
195 195
506 506
1807 1807
1756 1756
115 115
133 133
643 643
1215 1215
1409 1409
4675 4642
826 826
89 89
731 731
621 621
626 626
523 523
559 559
2562 2562
3615 3612
1878 1878
1022 1022
464 464
843 843
1019 1019
1753 1753
2511 2511
4019 4019
660 660
423 423
876 876
1885 1885
593 593
1031 1031
630 630
1678 1678
1832 1832
2274 2274
921 921
174 174
704 704
527 527
2395 2395
247 247
324 324
5101 5101
2559 2559
1238 1238
807 807
159 159
970 970
3229 3229
131 131
2079 2079
750 750
462 462
28 28
1174 1174
800 800
4986 4986
2111 2111
44 44
671 671
4850 4850
236 236
2478 2478
424 424
1397 1397
1283 1283
1202 1202
4376 4376
290 290
1648 1648
467 465
1195 1195
3100 3100
180 180
1002 1002
1781 1781
4997 4997
771 771
621 621
1318 1318
263 263
3367 3367
1234 1234
1903 1903
1407 1407
1023 1023
290 290
3486 3486
433 433
1208 1208
247 247
1288 1288
2411 2411
4579 4579
839 839
1353 1353
22 22
1445 1445
1174 1174
1028 1028
1070 1070
20 20
2074 2072
704 704
4671 4671
127 127
1477 1477
1112 1104
1242 1242
910 910
33 33
1142 1142
234 234
1395 1395
236 236
1215 1215
1361 1323
2953 2953
1734 1734
1417 1417
236 236
1148 1148
401 400
3496 3496
1310 1310
5028 5028
107 107
653 653
1024 1024
4377 4377
1023 1019
1454 1454
315 315
466 466
3275 3275
1120 1120
953 953
183 183
2247 2247
379 379
1388 1388
1197 1197
26 26
4844 4844
679 679
2175 2175
1304 1304
112 112
5020 5020
2459 2459
448 448
2060 2027
885 885
596 596
1079 1079
3318 3318
1018 1018
707 707
609 609
2270 2270
321 321
675 675
4544 4544
1083 1083
1756 1756
159 159
702 702
822 820
176 176
4168 4168
448 448
668 668
1831 1831
870 870
529 529
621 621
890 890
1657 1657
1178 1178
2185 2185
1002 1002
1611 1611
2614 2614
791 791
754 754
563 563
695 692
429 429
3183 3183
3249 3249
713 713
1959 1959
785 785
425 425
924 924
96 96
478 478
340 340
1601 1601
611 611
1954 1954
794 794
411 411
2150 2150
1075 1075
4756 4756
2220 2220
886 870
2385 2385
738 738
416 416
257 257
743 743
550 550
326 326
2194 2194
21 21
1356 1356
2222 2222
1027 1027
875 875
1899 1899
2161 2161
779 779
370 370
2101 2101
802 802
5175 5175
1447 1447
544 544
154 154
456 456
1881 1881
834 816
3721 3721
230 230
1216 1216
1085 1069
235 235
2332 2332
4961 4961
1121 1121
2140 2140
513 513
478 478
758 758
749 749
505 505
615 615
1413 1413
4123 4123
1066 1066
1972 1972
2026 2026
1037 1037
3742 3742
1756 1756
438 436
181 181
806 806
2286 2286
1687 1687
4824 4824
3236 3236
254 254
598 598
1713 1713
765 765
195 195
24 24
882 882
4905 4905
897 853
25 25
152 152
1671 1671
2193 2193
1357 1357
160 160
96 96
2386 2386
1290 1290
1005 1005
97 97
1353 1353
2479 2473
3324 3324
1469 1448
1464 1464
34 34
898 898
1215 1215
802 802
554 554
3828 3828
3563 3563
1716 1716
878 878
96 96
1097 1097
183 183
2543 2543
451 451
794 794
200 200
4081 4081
636 636
2414 2393
4364 4364
486 486
1431 1431
984 984
362 362
890 890
988 988
1013 999
706 706
12 12
972 972
177 177
2692 2692
406 406
4323 4323
103 103
1279 1279
651 651
878 871
1675 1675
512 512
4790 4790
884 884
256 256
1095 1095
146 146
963 963
443 442
2814 2814
190 190
1137 1137
1177 1175
1705 1705
149 149
80 80
82 82
67 67
30 30
68 67
90 90
68 68
48 48
289 289
38 38
460 457
75 75
40 40
229 229
214 214
210 210
186 185
365 361
85 85
59 59
201 201
210 210
260 260
445 445
62 62
225 225
164 164
282 282
143 143
164 164
411 411
50 50
74 74
73 73
96 96
188 188
428 427
276 276
213 213
12 12
371 371
199 199
160 160
234 234
459 459
169 169
562 562
64 64
667 667
225 225
46 46
41 41
373 373
116 116
419 419
197 197
191 191
31 31
192 192
113 113
127 127
31 31
64 64
449 449
218 218
371 371
146 146
266 266
83 83
318 312
146 146
92 92
183 183
3 3
105 105
300 299
285 285
329 329
237 237
335 335
151 151
46 46
169 169
325 325
125 125
304 304
262 262
435 435
52 52
427 423
112 112
87 87
162 162
94 94
213 213
124 124
250 250
197 197
131 131
241 241
426 426
148 148
141 141
342 342
266 266
622 622
91 91
33 33
51 51
132 132
596 596
185 185
59 59
5 5
207 207
131 131
91 91
251 251
129 129
242 242
103 103
119 119
247 240
348 348
151 151
195 195
147 147
72 72
280 280
280 280
255 255
126 126
172 172
408 407
235 235
195 195
197 197
278 278
265 265
73 73
46 46
28 28
192 192
144 144
47 47
367 367
55 55
268 268
154 154
245 245
58 58
95 95
132 132
108 108
123 123
157 156
14 14
96 96
362 358
266 266
57 57
192 192
205 205
240 240
273 273
21 21
44 44
14 14
87 87
117 117
155 155
646 646
223 223
220 220
38 38
150 150
125 125
215 215
54 54
440 440
25 25
349 349
276 276
285 285
493 493
112 112
416 416
208 208
76 76
99 99
199 198
91 91
40 40
377 377
19 19
17 17
621 621
138 138
155 155
187 187
221 221
64 64
153 149
51 51
17 17
515 514
136 136
181 181
117 117
694 694
232 232
24 24
157 157
225 225
394 394
251 251
181 181
169 169
154 154
140 140
156 156
308 308
26 26
218 218
169 169
141 141
6 6
124 124
101 101
60 60
96 96
103 103
137 134
675 675
196 196
203 203
62 62
336 336
191 191
164 164
13 13
488 488
120 120
238 238
332 332
249 249
278 278
191 191
150 150
188 188
246 246
426 426
225 225
166 166
148 148
144 144
98 98
94 94
278 278
259 259
268 268
149 149
150 150
181 181
62 62
355 355
114 114
150 150
87 87
189 189
226 226
124 124
90 90
169 169
349 349
113 113
113 113
26 26
67 67
240 240
172 172
164 164
242 242
272 272
59 59
305 305
25 25
86 86
479 479
76 76
63 63
250 250
197 192
6 6
82 82
102 102
429 424
238 237
97 97
104 104
225 225
287 287
205 205
422 422
93 93
60 60
140 140
157 157
75 75
491 491
160 160
8 8
118 118
333 333
73 73
434 426
197 197
424 424
178 178
46 46
229 229
174 174
78 78
22 22
105 105
141 141
66 66
113 113
188 188
106 106
16 16
298 298
150 150
531 531
220 220
9 9
370 370
305 305
26 26
493 493
49 49
15 15
158 158
321 321
152 152
139 139
391 391
217 217
211 211
144 144
120 120
4 4
200 200
230 230
309 309
17 17
147 147
462 462
106 106
88 88
25 25
100 100
100 100
60 60
301 301
120 120
218 218
137 137
99 99
32 32
116 116
361 361
290 290
103 103
265 265
98 98
484 484
96 96
134 134
242 242
406 406
410 401
148 148
194 194
128 128
63 63
200 200
666 666
145 145
135 135
486 471
695 695
98 98
207 207
266 266
70 70
345 344
162 159
189 189
72 72
269 269
23 23
675 675
509 497
311 311
136 136
185 185
510 510
322 322
57 57
203 203
171 171
171 171
61 61
33 33
203 203
702 702
510 510
497 493
36 36
325 325
189 189
56 56
360 360
95 95
331 329
71 71
486 471
237 237
366 366
292 292
200 200
75 75
427 427
231 231
438 438
154 154
73 73
679 679
82 82
151 151
135 135
214 214
159 159
171 171
250 250
117 117
116 116
204 204
239 239
225 225
98 98
216 216
346 346
218 218
293 293
247 247
259 258
100 100
259 259
113 113
44 44
204 204
244 244
177 177
113 113
195 195
103 103
138 138
77 77
114 114
169 169
28 28
29 29
701 697
200 200
172 172
28 28
217 217
477 477
114 114
40 40
270 270
329 329
189 189
63 63
6 6
222 222
96 96
296 296
237 237
126 126
194 194
619 619
203 203
124 124
209 209
220 220
39 39
259 257
150 150
164 164
686 685
34 34
68 68
31 31
89 89
232 232
108 108
107 107
436 436
169 169
17 17
78 78
270 267
291 291
262 262
94 94
88 88
359 359
175 175
323 323
247 247
326 326
332 332
333 333
101 101
54 54
166 166
226 226
154 154
39 39
7 7
291 291
209 209
359 356
132 132
446 446
16 16
155 155
401 401
120 120
186 186
394 394
20 20
161 161
205 205
133 133
7 7
157 157
95 95
67 67
305 305
47 47
411 411
271 271
91 91
9 9
94 94
160 160
92 92
147 147
109 109
4 4
349 349
158 158
110 110
375 375
113 113
168 168
329 320
250 250
401 401
235 235
143 143
62 62
158 158
19 19
81 81
372 372
43 43
62 62
110 110
14 14
675 675
187 187
465 465
317 317
94 94
175 175
68 68
188 188
97 97
522 522
193 193
224 224
162 162
241 241
228 228
138 138
148 148
23 23
159 159
17 17
60 60
167 167
196 196
49 49
104 104
281 281
412 412
171 171
25 25
83 83
307 307
11 11
283 283
272 272
91 91
482 482
226 226
158 157
140 140
131 131
144 144
176 176
349 349
262 262
712 712
47 47
71 71
21 21
416 413
429 429
38 38
409 409
103 103
190 190
196 196
4 4
154 154
22 22
19 19
143 143
53 53
388 387
223 223
119 119
156 156
26 26
75 75
222 222
160 160
101 101
181 181
198 198
288 288
120 120
231 231
637 637
196 196
231 231
172 172
169 169
75 75
657 657
226 226
47 47
307 307
225 225
215 215
199 199
49 49
186 186
492 492
6 6
56 56
25 25
132 132
355 355
65 65
82 82
24 24
185 185
607 607
193 193
230 230
197 197
388 388
85 85
54 54
187 185
290 290
3 3
140 140
7 7
66 66
69 69
173 173
161 161
169 169
165 165
24 24
403 403
325 325
512 512
274 274
23 23
226 226
122 122
148 148
248 248
151 151
221 221
204 204
166 166
111 111
87 87
320 306
147 147
60 60
462 462
272 272
115 115
57 57
201 201
159 159
51 51
98 98
115 115
31 31
303 302
123 123
85 85
424 424
230 230
188 186
46 46
273 273
265 265
306 306
57 57
226 226
101 101
627 627
381 381
306 306
191 191
215 215
269 269
260 260
181 181
66 66
228 228
279 279
365 365
129 129
125 125
163 163
22 22
432 432
68 68
23 23
196 196
201 201
422 422
230 230
282 282
26 26
91 91
283 274
200 200
143 143
248 248
375 364
133 133
98 98
172 172
176 176
199 199
113 113
97 97
453 453
91 91
40 40
231 231
497 497
112 112
31 31
399 399
344 344
106 106
138 138
512 512
197 197
128 128
204 204
430 430
155 155
116 116
186 186
496 496
47 46
328 328
64 64
59 59
139 139
181 181
65 65
355 355
212 212
38 38
247 247
116 116
49 49
228 228
139 139
320 320
251 251
84 84
244 244
28 28
98 98
178 178
414 414
231 231
447 447
204 204
196 196
353 352
157 157
65 65
288 288
148 148
151 151
232 232
77 77
386 386
105 105
130 130
331 331
223 223
14 14
26 26
237 237
3 3
52 52
103 103
191 191
429 429
65 65
92 92
39 39
283 283
449 449
212 212
364 364
505 505
230 230
163 163
326 326
58 58
5 5
90 90
188 188
60 60
176 172
307 307
183 183
116 116
664 664
158 158
2 2
147 147
128 128
287 287
193 193
132 132
60 60
147 147
98 98
363 363
241 241
342 342
148 148
475 475
126 126
286 286
155 155
123 123
423 423
171 171
188 188
353 353
55 55
101 101
57 57
203 203
445 445
155 155
94 94
201 201
98 98
10 10
187 187
35 35
80 80
46 46
173 173
43 43
365 365
183 183
120 120
353 352
168 168
31 31
357 357
121 121
77 77
233 233
277 277
48 48
74 74
152 152
428 428
195 195
169 169
179 179
124 124
183 183
444 444
75 75
121 121
255 255
658 658
22 22
214 214
272 272
399 399
174 174
406 406
95 95
184 184
175 175
217 217
163 163
102 102
711 711
405 405
211 209
302 298
176 176
162 162
73 73
234 234
119 119
8 8
494 494
292 292
625 625
87 87
64 64
526 526
119 119
436 436
66 66
112 112
236 236
289 289
696 696
173 173
223 223
503 503
209 209
330 330
237 237
211 211
235 235
126 126
184 184
350 350
168 168
179 179
24 24
130 130
97 97
373 373
285 278
285 285
201 201
45 45
96 96
263 263
187 183
128 127
204 204
109 109
66 66
202 202
244 244
94 94
117 117
266 266
29 29
296 296
8 8
250 250
351 351
49 49
181 181
263 263
480 480
147 147
168 168
206 206
111 111
242 242
223 223
221 221
95 95
200 200
23 23
168 168
127 127
166 166
139 139
282 277
298 298
162 162
217 217
309 309
178 178
226 226
364 364
277 277
87 87
49 49
228 228
143 143
700 700
176 176
99 99
156 156
79 79
76 76
587 587
22 22
191 191
432 432
373 373
21 21
141 141
241 240
96 96
273 273
114 114
211 211
145 145
176 176
117 117
267 267
443 443
92 92
88 88
62 62
213 213
665 665
155 155
31 31
379 379
209 209
258 258
662 662
51 51
256 255
161 161
451 451
510 510
236 236
80 80
41 41
155 155
269 269
57 57
114 114
274 274
92 92
27 27
151 151
345 345
626 626
153 153
181 181
136 135
35 35
430 430
493 493
197 197
123 123
254 240
646 646
275 275
175 175
329 329
20 20
86 86
144 144
18 18
275 275
286 286
245 245
272 272
430 430
556 556
380 380
272 272
486 486
20 20
256 256
169 169
105 105
370 370
290 290
103 103
269 269
277 277
399 399
85 85
125 125
233 233
289 287
144 144
196 196
361 361
113 113
195 195
612 612
35 35
272 272
173 173
164 163
366 366
238 238
209 209
349 349
159 159
173 173
226 226
309 309
35 35
14 14
19 19
239 239
95 95
152 152
416 416
65 65
434 434
160 160
139 139
119 119
122 122
170 170
297 297
175 175
137 137
109 109
298 298
159 159
214 214
424 424
192 192
46 46
341 341
98 98
694 694
107 107
63 63
125 125
165 165
168 168
141 141
91 91
172 172
66 66
219 219
8 8
693 690
165 165
58 58
130 130
2 2
652 652
331 331
265 265
20 20
235 235
57 57
78 78
119 119
92 92
297 297
655 655
212 212
655 655
253 253
94 94
281 281
34 34
35 35
162 162
57 57
77 77
197 197
158 158
64 64
448 448
263 263
190 190
57 57
114 114
17 17
224 224
622 622
369 361
527 527
335 328
70 70
190 190
154 154
461 461
372 372
175 175
18 18
104 104
462 462
39 39
32 32
46 46
127 127
169 169
295 291
22 22
53 53
144 144
145 145
38 38
300 300
138 138
259 254
151 151
193 193
180 180
94 94
18 18
211 211
201 201
226 226
58 58
509 509
16 16
199 199
32 32
369 369
296 296
35 35
247 247
637 637
250 250
203 203
174 174
114 114
317 317
575 575
223 223
551 551
184 184
131 131
657 657
276 276
257 257
144 144
280 280
75 75
185 185
136 136
23 23
149 149
83 83
452 452
179 179
185 185
150 150
32 32
365 365
276 276
119 119
4 4
41 41
100 100
211 211
85 85
309 309
276 276
8 8
208 208
449 449
186 186
470 470
95 95
5 5
132 132
432 432
327 327
149 149
597 597
115 115
165 165
282 282
67 67
371 371
95 95
26 26
309 309
274 270
417 417
73 73
71 71
358 358
96 96
20 20
134 134
64 64
183 183
102 102
164 164
142 142
167 167
100 100
194 194
197 197
273 273
161 161
102 102
276 276
196 196
410 410
257 257
2 2
209 209
310 310
185 185
69 69
75 75
6 6
186 186
141 141
702 699
224 224
5 5
246 246
361 361
108 108
4 4
251 251
300 300
317 317
122 122
309 309
95 95
146 146
34 34
12 12
307 294
149 149
256 256
137 137
90 90
240 240
213 213
114 114
46 46
197 197
144 144
57 57
58 58
58 58
279 279
119 119
288 288
56 56
128 128
118 118
209 209
180 180
395 395
532 532
124 124
79 79
205 205
214 214
176 176
230 230
147 147
127 127
9 9
72 72
12 12
175 175
228 228
116 116
372 372
270 270
117 117
168 168
200 200
300 300
369 361
291 291
309 309
196 196
48 48
124 124
43 43
182 182
450 450
57 57
522 522
277 277
88 88
92 92
188 188
268 268
464 464
213 213
395 395
245 245
176 176
106 106
118 118
78 78
370 370
205 205
245 245
331 331
336 336
113 113
231 231
58 58
331 331
123 123
316 316
3 3
71 71
346 346
155 155
461 461
134 134
117 117
229 229
303 303
456 456
144 144
153 153
210 210
262 259
192 192
533 533
252 252
9 9
42 42
147 147
213 213
119 119
38 38
149 149
255 255
416 416
19 19
91 91
330 330
210 210
166 166
125 125
368 368
95 95
473 473
230 225
187 187
217 217
129 129
248 248
311 311
130 130
192 192
262 262
109 109
48 48
239 239
272 272
463 456
155 155
374 374
468 468
171 171
90 90
429 429
131 131
121 121
365 365
53 53
679 679
263 263
265 265
544 543
26 26
237 237
318 313
430 430
150 149
172 172
289 289
150 150
19 19
269 269
174 174
50 50
119 119
112 112
221 221
6 6
445 445
80 80
134 134
189 186
73 73
176 176
190 190
699 699
63 63
289 289
261 261
202 202
4 4
118 118
395 395
85 85
349 349
383 383
35 35
161 161
118 118
385 385
186 186
44 44
457 457
134 134
151 151
234 232
40 40
184 184
340 340
209 209
83 83
209 206
105 105
341 341
124 124
351 351
240 240
529 529
382 381
261 259
136 136
231 231
110 110
372 372
437 437
170 170
427 427
302 301
167 167
258 258
214 214
269 269
233 230
87 87
320 320
319 319
196 196
139 139
447 447
365 365
276 276
116 116
382 382
189 189
321 321
186 186
216 216
56 56
256 256
532 531
420 420
171 171
227 227
377 377
456 456
167 167
102 102
361 361
192 192
191 190
127 127
673 673
129 129
249 244
389 389
127 127
186 186
128 128
428 428
145 145
126 126
453 448
276 276
365 365
98 98
234 234
694 694
70 70
23 23
279 279
521 518
149 149
122 122
59 59
123 123
231 231
135 135
652 646
249 249
240 240
669 669
65 65
26 26
209 206
185 184
119 119
15 15
78 78
46 46
104 104
464 464
71 71
195 195
353 353
103 103
342 342
204 204
245 245
87 87
174 174
231 231
174 174
119 119
198 198
39 39
383 383
393 393
107 107
303 302
430 430
83 83
195 195
199 199
189 189
452 452
321 321
189 186
101 101
75 75
240 240
119 119
139 139
59 59
168 168
291 291
187 187
277 277
64 64
157 157
201 201
390 390
396 396
385 385
685 685
460 460
217 217
57 57
141 141
154 154
37 37
27 27
48 47
35 35
154 154
343 343
66 66
381 381
475 475
36 36
48 48
9 9
406 406
468 468
83 83
169 169
2 2
463 456
7 7
77 77
347 347
82 82
109 109
502 502
102 102
509 509
698 698
77 77
239 239
275 275
187 187
106 106
123 123
230 225
120 120
404 397
272 272
143 143
269 269
30 30
563 563
264 264
176 176
171 171
400 400
210 210
5 5
381 381
215 215
5 5
381 381
347 347
27 27
264 264
248 244
74 74
28 28
34 34
20 20
223 223
270 270
222 222
187 187
182 182
193 193
124 124
109 109
378 378
425 425
190 190
187 187
356 349
153 153
223 223
13 13
201 201
191 191
459 459
147 147
315 315
143 143
201 201
21 21
14 14
145 145
6 6
200 200
195 195
686 686
411 411
370 370
127 127
280 280
681 681
73 73
372 372
160 160
397 397
145 145
167 167
30 30
238 238
2 2
249 249
338 338
74 74
31 31
94 94
266 266
237 237
170 170
421 421
282 282
81 81
294 294
290 290
168 168
307 307
266 266
18 18
56 56
143 143
336 336
295 295
84 84
3 3
480 480
575 575
40 40
631 631
115 115
199 199
199 199
277 277
161 161
222 222
107 107
183 183
395 395
79 79
78 78
253 253
92 92
202 200
554 554
176 176
16 16
105 105
100 100
352 352
280 280
238 237
281 281
253 253
157 157
85 85
240 240
214 214
298 298
384 384
31 31
205 205
96 96
371 371
332 332
265 265
245 245
116 116
149 149
345 345
90 90
425 425
10 10
25 25
165 165
345 345
147 147
149 149
245 245
633 633
87 87
252 252
332 332
106 106
393 393
348 348
468 466
179 179
52 52
237 237
260 260
253 253
437 437
45 45
689 689
101 101
107 107
156 156
158 158
158 158
224 224
312 312
174 174
246 246
107 107
176 176
165 165
197 197
241 241
200 200
125 124
170 170
106 106
622 622
169 169
395 395
182 182
289 289
335 335
140 140
242 242
130 130
279 275
108 108
258 258
6 6
102 102
241 241
145 145
336 336
27 27
135 135
255 255
65 65
11 11
216 216
421 421
256 256
3 3
45 45
111 111
251 251
231 231
118 118
625 625
303 303
303 303
231 231
140 140
211 211
147 147
145 145
252 252
231 231
265 265
679 679
343 343
205 205
294 294
343 340
459 459
443 443
411 411
200 200
120 120
64 64
29 29
398 398
188 188
639 639
99 99
455 455
154 154
168 168
25 25
264 264
178 178
53 53
52 52
362 362
59 59
111 111
213 213
498 498
102 102
122 122
211 211
353 353
440 440
152 152
286 286
393 393
2 2
306 306
160 160
262 260
264 264
96 96
67 67
277 277
221 221
52 52
369 369
401 401
257 257
284 284
180 180
309 309
92 92
360 360
184 184
91 91
329 329
195 195
311 311
325 325
111 111
62 62
129 129
123 123
48 48
209 209
489 489
114 114
66 66
25 25
329 329
463 463
142 142
643 643
232 232
339 339
191 191
49 49
115 115
33 33
335 335
153 153
314 314
110 110
659 659
89 89
136 136
326 325
37 37
61 61
481 481
16 16
126 126
66 66
238 238
326 326
321 321
268 268
276 276
338 338
281 281
213 213
434 434
190 190
374 374
362 362
278 278
106 106
678 678
104 104
171 171
171 171
72 72
177 177
126 126
417 417
128 128
402 396
106 106
67 67
207 200
380 380
72 72
211 211
146 146
68 68
353 353
258 258
67 67
121 121
214 214
96 96
113 113
300 300
30 30
188 188
698 698
125 125
451 451
71 71
548 548
282 282
120 120
217 217
627 627
273 273
207 207
172 172
85 85
219 219
551 551
268 268
192 192
122 122
258 258
106 106
147 147
335 335
16 16
278 278
215 215
194 194
40 40
179 179
134 134
128 128
234 234
328 328
57 57
225 225
95 95
158 156
180 180
122 122
240 240
399 398
318 318
118 118
44 44
158 158
207 207
249 249
498 498
43 43
65 65
62 62
181 181
441 441
179 179
302 302
234 234
490 490
172 172
38 38
415 405
18 18
62 62
239 239
196 196
309 309
187 187
146 146
76 76
424 424
122 122
118 118
159 159
176 176
27 27
655 655
29 29
97 97
227 227
74 74
165 165
122 122
88 88
238 238
655 655
382 382
109 109
227 227
159 159
231 231
153 153
343 336
279 279
312 312
147 147
355 355
173 173
70 70
110 110
222 222
201 201
321 320
408 408
252 252
225 225
436 436
406 406
44 44
112 112
105 105
172 172
278 278
131 131
268 268
9 9
331 331
286 286
122 122
626 626
57 57
51 51
202 202
100 100
140 140
24 24
39 39
484 484
110 110
109 109
416 415
109 109
682 682
119 119
501 496
195 195
339 339
59 59
276 276
310 310
257 250
387 381
90 90
36 36
344 344
230 230
451 451
188 188
351 351
694 694
173 173
187 187
25 25
196 196
148 148
251 251
391 391
324 324
685 685
393 393
214 214
207 200
621 621
19 19
8 8
71 71
465 465
181 181
52 52
85 85
43 43
232 232
391 391
98 98
278 278
34 34
390 390
117 117
169 169
600 600
4 4
84 84
402 402
681 681
282 282
126 126
246 246
199 199
209 209
142 142
281 273
297 297
163 163
30 30
326 325
159 159
380 380
169 169
104 104
142 142
115 115
435 428
103 103
281 281
235 235
316 316
120 120
570 570
114 114
132 132
86 86
11 11
129 129
57 57
680 680
146 146
64 63
95 95
111 111
329 329
162 162
49 49
177 177
641 641
199 199
109 109
703 697
180 180
439 438
160 157
126 126
502 502
491 491
73 73
100 100
245 245
340 340
29 29
685 685
405 405
422 422
182 182
24 24
222 222
9 9
182 182
162 162
255 255
90 90
86 86
276 276
181 181
124 122
251 251
67 67
244 244
484 481
28 28
394 394
106 105
136 136
293 293
182 182
251 251
242 242
137 137
67 67
109 109
128 128
207 207
13 13
138 138
110 110
169 169
146 146
92 92
313 313
97 97
484 484
127 127
307 307
682 682
40 40
87 87
255 255
195 195
369 369
231 231
34 34
92 92
193 193
144 144
247 247
270 270
116 116
157 157
129 129
202 202
180 180
76 76
419 416
51 51
100 100
48 48
271 271
122 122
285 282
110 110
64 64
138 138
199 199
11 11
18 18
168 168
207 207
65 65
55 55
508 508
220 220
59 59
331 331
155 155
83 82
191 191
96 96
214 214
76 75
174 174
87 86
456 456
72 72
137 137
484 484
113 113
177 177
150 150
260 260
215 215
68 68
123 123
407 407
18 18
360 360
182 182
213 213
98 98
200 200
29 29
69 69
82 82
80 80
52 52
466 466
247 247
2 2
237 237
195 195
35 35
188 188
199 199
423 421
471 471
170 170
79 79
43 43
323 323
262 262
436 426
201 201
124 124
72 72
184 184
98 98
450 450
118 118
118 118
67 67
125 125
41 41
475 474
320 320
150 150
483 483
225 225
285 285
195 195
126 126
81 81
106 106
284 284
242 242
178 178
111 111
225 225
43 43
176 176
171 171
158 158
67 67
104 104
472 472
251 251
237 237
114 114
53 53
651 651
230 228
130 130
382 382
117 117
157 157
182 182
124 124
119 119
246 246
295 295
74 74
75 75
322 322
142 142
69 69
173 173
92 92
200 200
495 495
107 107
455 455
407 407
221 221
157 157
558 558
313 313
177 177
49 49
241 241
257 257
250 250
141 141
219 219
253 253
12 12
21 21
125 125
164 164
77 77
58 58
442 437
570 570
108 108
91 91
183 183
441 441
220 220
193 193
22 22
26 26
275 275
88 88
118 118
171 171
261 261
384 383
292 292
50 50
129 129
142 142
12 12
70 70
131 131
217 217
100 100
140 140
436 436
21 21
290 290
179 178
166 166
116 116
197 197
63 63
92 92
63 63
219 219
337 337
60 60
634 634
162 162
69 69
274 274
28 28
129 129
133 133
394 394
135 135
230 230
38 38
37 37
254 248
190 190
199 199
48 48
14 14
41 41
64 64
145 143
403 403
67 67
64 64
82 82
163 163
5 5
393 390
376 376
105 105
177 177
112 112
316 316
163 163
244 244
68 68
44 44
113 113
283 280
118 118
444 444
196 196
197 197
448 448
301 301
106 106
234 234
215 215
131 131
422 422
266 266
293 293
152 152
261 261
249 249
107 107
165 165
256 256
117 117
308 308
232 232
535 535
154 154
118 118
80 80
489 489
82 82
277 277
257 257
663 663
214 214
182 182
371 371
282 282
135 135
175 175
200 200
411 411
302 295
149 149
270 265
702 702
129 129
212 212
61 61
104 104
205 205
129 129
229 229
297 297
132 132
183 183
50 50
140 140
189 189
162 162
96 96
166 166
118 118
83 83
214 214
563 563
207 207
25 25
686 686
65 65
250 250
75 75
14 14
171 171
164 164
481 481
161 161
16 16
27 27
23 23
212 212
25 25
218 218
428 426
84 84
460 460
393 393
115 115
181 181
146 146
162 162
174 174
292 292
228 228
181 181
598 598
174 174
297 297
80 80
426 426
142 142
259 259
157 157
115 115
377 377
339 339
98 98
127 127
285 285
147 147
124 124
20 20
49 49
86 86
341 337
13 13
140 140
140 140
323 323
137 137
75 75
270 270
611 611
239 235
213 213
206 202
388 382
307 307
152 152
138 138
344 344
242 242
33 33
116 116
135 135
132 132
134 134
80 80
18 18
253 253
178 178
53 53
73 73
402 401
41 41
155 155
85 85
187 187
333 333
116 116
255 255
664 664
31 31
220 220
131 131
254 254
2 2
297 297
201 201
195 195
692 692
187 187
30 30
9 9
215 215
402 401
189 189
106 106
73 73
107 107
203 203
477 477
241 239
145 145
57 57
272 272
158 158
305 305
385 385
212 212
130 130
235 235
368 368
179 179
652 652
590 590
206 202
96 96
389 389
57 57
110 110
140 140
239 239
46 46
173 173
124 124
130 130
124 124
395 395
239 236
69 69
314 314
217 217
107 107
155 155
42 42
653 653
209 209
174 174
209 209
170 170
278 278
243 243
648 642
297 297
258 258
161 161
109 109
137 137
131 131
309 309
114 114
6 6
441 441
247 247
19 19
171 171
153 153
16 16
653 653
400 397
146 146
228 228
157 157
46 46
104 104
96 96
217 217
52 52
4 4
346 346
157 157
286 286
242 242
198 198
42 42
136 136
476 476
101 101
235 234
56 56
183 183
103 103
48 48
317 317
141 141
145 145
212 212
387 372
302 302
147 147
647 647
302 295
183 183
344 344
397 397
178 178
157 157
371 371
439 439
427 427
182 182
257 257
256 255
497 497
106 106
60 60
82 82
35 35
147 147
314 314
150 150
118 118
103 103
535 535
194 194
350 350
161 161
53 53
273 273
428 428
77 77
215 215
107 107
192 192
275 275
63 63
204 204
162 162
270 270
430 430
458 458
72 72
403 401
348 348
34 34
188 186
148 148
215 215
165 165
201 201
177 177
351 351
73 73
160 156
127 124
121 121
145 145
189 189
297 297
155 155
625 625
174 174
275 275
365 365
114 114
272 272
34 34
126 126
177 177
20 20
277 270
21 21
191 191
280 280
397 397
22 22
166 166
251 249
82 82
78 78
85 85
192 192
181 181
619 619
386 386
102 102
188 188
250 250
68 68
589 589
333 333
164 164
133 133
389 389
191 191
500 500
76 76
124 124
666 666
409 409
144 144
11 11
14 14
139 139
126 126
210 210
127 127
127 127
337 330
197 197
121 121
150 150
78 78
405 405
106 106
128 128
144 144
677 677
40 40
353 353
99 99
419 419
210 210
218 218
483 483
150 150
136 136
391 391
400 400
119 119
368 368
272 272
414 414
102 102
400 400
148 148
157 157
107 107
222 222
10 10
697 697
215 215
93 93
162 162
655 655
208 208
242 242
335 335
90 90
647 647
226 226
39 39
313 313
216 216
47 47
203 203
133 133
23 23
214 214
92 92
327 317
139 139
7 7
242 242
239 239
386 386
393 393
315 305
152 152
34 34
259 259
277 277
17 17
85 85
414 414
426 426
328 328
195 195
45 45
658 658
483 483
116 116
117 117
201 201
218 218
419 419
174 174
692 692
40 40
287 287
112 112
72 72
10 10
154 154
139 139
138 138
168 168
151 151
145 145
516 516
33 33
105 105
216 216
154 154
113 113
16 16
677 677
261 261
399 399
292 292
365 365
76 76
108 108
500 500
206 206
108 108
306 306
333 333
41 41
161 161
455 455
242 242
112 112
222 222
37 37
383 383
313 313
181 181
214 214
6 6
636 636
145 145
131 131
325 325
151 151
251 251
136 136
191 191
153 153
160 160
95 95
219 219
488 488
85 85
441 441
409 409
157 157
251 251
473 473
19 19
177 177
126 126
385 384
152 152
39 39
59 59
297 297
21 21
473 473
119 119
130 130
309 309
177 177
241 237
156 156
247 247
259 258
112 112
250 250
46 46
268 268
625 625
181 181
204 204
97 97
192 192
204 204
305 305
6 6
215 215
300 300
273 273
105 105
166 166
336 336
92 92
248 248
143 143
3 3
270 270
285 285
190 190
319 319
95 95
176 176
122 122
180 180
251 251
103 103
15 15
135 135
249 249
97 97
180 180
17 17
29 29
182 182
711 711
263 263
205 205
264 264
131 131
80 80
685 683
209 209
18 18
196 196
19 19
267 267
248 248
177 177
20 20
130 130
141 141
123 123
188 188
13 13
38 38
34 34
225 223
225 225
134 134
180 180
39 39
86 86
375 375
482 482
188 186
33 33
209 209
282 276
316 316
7 7
20 20
181 181
66 66
209 209
190 190
138 138
273 273
214 214
130 130
172 172
7 7
228 228
178 178
76 76
69 69
703 703
138 138
12 12
136 136
28 28
151 151
302 302
188 188
651 648
271 271
222 221
106 106
231 231
154 154
17 17
256 254
195 195
72 72
100 100
116 116
35 35
52 52
91 91
400 400
174 174
145 145
219 219
342 342
205 205
102 102
389 389
681 681
163 163
280 280
184 184
154 154
18 18
246 246
55 55
237 237
170 170
25 25
63 63
283 283
106 105
106 106
682 682
284 275
235 235
133 133
472 469
71 71
400 400
60 60
129 129
422 422
304 304
297 297
200 200
165 165
146 146
261 261
331 331
473 472
249 249
255 255
161 161
156 156
312 312
279 279
262 262
89 89
65 65
175 175
211 211
76 76
381 381
88 88
8 8
85 85
270 270
236 236
136 136
661 661
19 19
100 100
212 212
163 163
66 66
406 406
33 33
246 246
84 84
85 85
376 376
106 106
371 371
87 87
121 121
48 48
639 639
85 85
456 456
114 114
126 126
65 65
159 159
295 295
305 305
68 68
192 192
267 267
87 87
331 331
106 106
179 179
133 133
121 121
188 188
492 492
254 254
115 115
121 121
192 191
209 209
200 200
206 206
138 138
69 69
169 169
36 36
302 302
51 51
510 500
157 157
300 300
279 279
56 56
243 243
376 376
52 52
33 33
171 171
448 445
664 664
60 60
21 21
88 88
107 107
186 185
357 357
411 411
207 207
413 413
91 91
199 199
490 490
88 88
274 274
174 174
670 670
283 283
23 23
243 243
524 524
520 520
43 43
8 8
433 433
84 84
131 131
139 139
270 270
212 209
225 225
244 244
327 327
188 188
490 490
8 8
66 66
483 483
168 168
114 114
247 247
81 81
296 296
257 257
27 27
108 108
119 119
95 95
29 29
404 404
349 346
513 513
42 42
181 181
209 209
179 179
47 47
134 134
169 169
638 638
57 57
60 60
394 394
77 77
185 185
71 71
232 232
83 83
716 716
138 138
134 134
281 281
256 256
614 614
65 65
272 272
420 420
204 204
339 339
141 141
91 91
308 307
3 3
43 43
141 141
196 196
90 90
317 317
181 181
699 699
458 458
86 86
405 405
273 273
148 148
258 258
506 506
199 199
13 13
249 249
274 274
180 180
184 184
187 187
270 270
462 462
63 63
346 346
110 110
231 231
191 191
73 73
73 73
110 110
292 292
165 165
41 41
455 455
78 78
240 240
270 270
534 534
311 311
72 72
89 89
166 166
184 184
179 179
459 459
11 11
500 500
251 251
68 68
354 354
140 140
113 113
304 304
159 159
17 17
234 234
281 281
202 202
96 96
269 269
421 421
297 297
88 88
335 335
328 328
238 235
162 162
352 352
46 46
97 97
213 213
191 191
324 324
24 24
189 189
29 29
446 446
33 33
171 171
183 183
173 173
280 280
3 3
98 98
70 70
392 392
128 128
133 133
77 77
379 374
22 22
473 464
399 399
157 157
208 208
41 41
177 177
147 147
39 39
208 208
342 342
162 162
105 105
84 84
351 351
668 668
218 218
232 232
122 122
117 117
82 82
138 138
204 204
83 83
341 341
315 315
190 190
229 229
140 140
136 136
3 3
128 128
321 316
59 59
461 461
23 23
38 38
140 140
98 98
57 57
332 332
128 128
651 651
52 52
34 34
107 107
128 128
136 136
384 384
99 99
33 33
337 336
211 211
193 193
80 80
158 158
125 125
345 345
377 377
163 163
278 278
151 151
154 154
259 259
149 149
344 344
128 128
12 12
98 98
635 635
19 19
354 354
192 192
80 80
105 105
265 265
202 202
254 254
444 444
264 264
30 30
249 249
116 116
267 267
377 377
249 249
618 618
31 31
132 132
491 491
211 211
107 107
210 210
160 160
136 136
247 247
136 136
228 228
11 11
418 418
355 355
279 279
261 261
290 290
388 384
216 216
123 123
109 109
101 101
195 195
116 116
143 143
259 259
35 35
78 78
86 86
451 451
98 98
185 185
267 267
223 223
171 171
19 19
89 89
440 440
289 282
170 170
76 76
351 351
121 121
342 342
208 208
287 287
157 157
664 664
156 156
473 464
31 31
182 182
81 81
51 51
109 109
266 266
255 255
241 241
183 183
327 327
449 449
33 33
107 107
411 411
187 187
266 266
47 47
214 214
209 209
119 119
432 432
167 167
658 658
232 231
297 297
116 116
595 595
40 40
163 163
149 149
63 63
114 114
475 475
93 93
158 158
140 140
52 52
208 208
165 165
284 284
10 10
173 171
213 213
214 214
165 165
372 372
168 168
160 160
242 242
163 163
112 112
91 91
195 195
41 41
292 292
360 360
112 112
191 191
515 515
4 4
244 244
103 103
47 47
530 530
176 176
393 393
60 60
151 151
216 216
311 308
180 180
132 128
137 137
434 434
378 377
23 23
42 42
83 83
41 41
146 146
392 392
277 277
457 457
328 328
158 158
241 241
203 203
332 332
476 476
87 87
105 105
242 242
184 184
286 286
22 22
340 333
163 163
268 268
185 185
157 157
72 72
179 179
3 3
317 317
330 328
466 465
253 253
313 313
188 188
511 511
565 565
15 15
164 164
357 357
22 22
231 231
21 21
93 93
142 142
459 459
74 74
629 625
82 82
144 144
200 200
142 142
262 262
56 56
365 365
123 123
168 168
96 96
111 111
131 131
702 700
52 52
136 136
419 419
75 75
190 190
211 211
356 356
227 227
281 281
24 24
216 216
215 215
255 255
179 179
40 40
155 155
311 302
2 2
252 252
195 195
368 368
15 15
169 169
689 689
441 441
286 286
70 70
401 401
34 34
76 76
187 187
68 68
202 202
343 343
366 366
69 69
455 455
668 668
120 120
184 184
37 37
44 44
331 331
124 122
235 235
104 104
130 130
152 152
10 10
381 381
86 86
356 353
81 81
481 481
265 265
30 30
61 61
166 166
187 187
361 361
170 170
382 382
109 109
5 5
219 218
172 172
195 195
243 243
431 431
71 71
218 218
194 193
247 247
293 293
322 322
421 421
163 163
241 241
92 92
127 127
223 223
241 241
241 241
85 85
129 129
148 148
430 430
144 144
152 152
176 176
87 87
106 106
186 186
71 71
184 184
81 81
21 21
228 228
133 133
194 193
257 257
431 431
20 20
98 98
205 205
717 717
109 109
22 22
71 71
346 346
74 74
79 79
339 339
228 228
131 131
191 191
156 156
152 152
320 320
295 293
224 224
67 67
6 6
103 103
101 101
177 177
319 319
257 257
183 183
43 43
70 70
20 20
288 288
470 470
159 159
366 366
651 651
68 68
444 444
350 350
290 290
4 4
143 143
441 441
361 361
139 139
202 202
275 275
553 553
246 246
289 289
334 334
251 251
394 394
181 181
235 227
448 448
143 143
104 104
270 270
212 212
476 476
151 151
186 186
442 442
280 280
209 209
277 277
223 223
168 168
182 182
153 153
168 164
365 365
427 426
98 98
56 56
96 96
133 133
221 221
7 7
144 144
268 265
317 317
314 314
100 100
142 142
107 107
198 198
152 152
104 104
198 198
164 164
156 156
121 121
243 243
511 511
6 6
175 175
262 262
180 180
32 32
241 241
290 290
144 141
317 317
675 675
38 38
107 107
125 125
35 35
430 430
435 435
216 216
6 6
355 353
625 625
22 22
289 289
145 145
87 87
223 223
462 462
692 692
457 457
328 328
184 184
174 174
374 373
320 320
45 45
247 245
432 432
256 256
118 118
332 323
101 101
331 331
183 183
194 194
91 91
276 276
138 138
195 195
414 414
209 207
393 393
587 585
112 112
103 103
359 359
314 314
222 222
334 334
96 96
110 110
157 157
316 316
180 180
47 47
488 488
251 251
465 465
16 16
356 356
203 203
122 122
253 253
178 178
443 443
11 11
439 439
95 95
75 75
115 115
143 142
9 9
218 218
105 105
139 139
8 8
185 185
16 16
475 475
651 651
306 306
229 229
650 649
245 245
199 199
212 212
379 379
285 285
364 364
25 25
339 336
79 79
283 283
554 550
62 62
171 171
454 454
25 25
396 396
119 119
570 570
62 62
161 161
164 164
187 187
204 202
346 346
93 93
79 79
456 456
160 160
532 532
94 94
152 152
277 277
212 212
625 625
3 3
3 3
172 172
275 275
93 92
303 303
121 121
195 195
21 21
241 241
303 303
44 44
202 202
92 92
77 77
266 266
374 374
204 204
55 55
229 229
293 293
118 118
128 128
58 58
578 578
282 282
297 297
228 228
127 127
122 122
196 196
105 105
326 326
151 151
280 280
304 304
292 292
135 135
251 251
181 181
479 479
201 201
61 61
585 585
106 106
108 108
26 26
111 111
366 366
120 120
124 124
85 85
298 298
113 113
68 68
15 15
167 167
423 423
107 107
139 139
212 212
109 109
126 126
256 256
160 160
369 369
209 209
111 111
186 186
385 385
176 176
294 294
319 319
184 184
375 375
122 122
6 6
37 37
397 397
85 85
380 380
178 178
80 80
44 44
355 349
106 106
278 278
270 270
236 236
220 220
35 35
3 3
609 609
321 321
110 110
205 205
148 148
635 635
161 161
49 49
382 382
26 26
148 148
136 136
307 307
233 233
23 23
270 270
186 186
268 268
233 233
154 154
397 397
37 37
113 113
141 141
143 143
398 398
322 322
219 219
225 225
84 84
30 30
649 649
369 369
101 101
241 241
473 473
501 501
153 153
549 549
146 146
27 27
152 152
316 316
167 167
227 227
219 219
141 141
236 236
75 75
41 41
299 299
292 292
232 232
26 26
330 330
264 264
304 301
72 72
476 476
215 215
232 232
112 112
80 80
268 268
81 81
234 234
231 231
96 96
184 184
323 323
228 228
353 353
204 204
75 75
58 58
204 204
169 169
293 293
256 256
112 112
204 204
250 250
401 401
30 30
173 173
474 474
114 114
154 154
68 68
62 62
205 205
174 174
486 486
358 358
172 172
170 170
160 160
115 115
277 277
93 93
152 152
218 218
94 94
77 77
293 293
521 521
260 260
96 96
284 284
93 93
190 190
57 57
7 7
161 161
71 71
570 570
415 415
259 257
241 241
167 167
482 482
454 454
78 78
283 283
100 100
339 336
26 26
176 176
80 80
107 107
111 111
459 459
239 239
142 142
134 134
316 316
360 360
224 224
463 463
244 244
347 347
135 135
161 161
217 217
271 271
125 125
457 453
56 56
9 9
15 15
23 23
91 91
91 91
157 157
120 120
149 149
443 443
77 77
96 96
112 112
178 178
214 214
424 424
88 88
222 222
238 238
85 85
159 159
66 66
511 511
187 187
17 17
411 403
170 170
465 465
21 21
200 200
420 420
146 146
37 37
76 76
59 59
149 149
231 228
160 160
211 211
19 19
39 39
276 276
118 118
184 184
356 356
177 177
163 163
341 341
147 147
145 145
233 233
53 53
166 166
636 636
228 228
61 61
112 112
103 103
544 544
424 424
83 83
121 121
174 174
141 141
374 371
358 358
397 393
74 74
192 192
264 264
47 47
293 292
154 154
27 27
254 254
189 189
157 157
664 662
164 164
96 96
693 693
152 152
347 347
136 136
136 136
3 3
246 246
255 255
35 35
132 132
56 56
306 306
652 652
8 8
134 134
327 327
391 391
334 334
336 336
336 336
390 386
392 392
657 657
31 31
118 118
474 474
312 312
127 127
147 147
222 222
40 40
147 147
150 150
151 151
116 116
7 7
547 547
484 484
66 66
229 229
639 639
138 138
320 320
210 210
118 118
340 340
368 368
23 23
212 212
448 448
351 350
13 13
259 259
437 437
301 301
237 237
21 21
72 72
204 204
174 171
219 210
212 212
703 703
201 201
75 75
645 645
328 328
225 225
262 262
371 371
101 101
245 245
142 142
211 206
93 93
4 4
133 133
220 220
478 478
173 169
445 444
162 162
152 152
261 261
374 374
101 101
292 291
12 12
162 162
189 189
203 203
190 190
106 106
274 274
635 635
282 282
392 392
76 76
74 74
174 171
177 177
625 625
301 301
437 437
250 250
77 77
166 166
129 129
351 350
221 221
118 118
43 43
177 177
50 50
174 174
4 4
285 285
380 380
277 277
476 476
484 484
141 141
20 20
103 103
244 244
313 310
62 62
256 256
304 297
234 234
111 111
99 99
472 472
312 312
56 56
137 137
70 70
270 270
375 370
166 166
99 99
130 130
688 688
334 334
376 373
120 120
412 412
166 166
229 229
319 319
396 396
86 86
341 341
118 118
50 50
221 221
181 181
198 198
217 217
141 141
232 232
94 94
163 163
111 111
136 136
20 20
443 443
338 335
335 335
72 72
11 11
446 446
47 47
96 96
268 268
474 474
346 340
214 214
171 171
669 668
2 2
9 9
279 279
251 251
133 133
469 469
38 38
438 438
266 266
122 122
167 167
220 220
90 90
390 390
334 334
60 60
118 118
158 158
248 248
228 228
310 310
530 530
134 134
193 192
147 147
386 386
44 44
107 107
82 82
386 381
189 189
420 420
189 189
274 274
527 527
240 240
638 638
277 277
557 557
617 617
591 591
287 287
560 560
172 172
491 491
620 620
589 589
254 254
512 512
219 219
570 570
284 284
656 656
678 678
257 257
550 550
283 283
625 625
339 337
650 650
244 244
345 345
516 516
285 285
601 601
250 250
642 642
260 260
338 338
236 236
565 565
203 203
582 582
362 362
342 342
336 336
625 625
162 162
638 638
244 244
509 509
656 656
250 250
562 562
176 176
658 658
274 274
598 598
601 601
643 643
326 324
526 526
261 261
656 656
525 525
323 321
546 546
650 650
180 180
293 293
537 537
241 240
507 507
300 300
546 546
603 603
247 247
205 205
523 523
178 178
248 248
632 632
160 160
486 486
333 333
185 185
299 299
520 520
249 249
623 623
293 289
627 627
633 633
511 511
261 261
657 657
277 277
289 282
197 197
565 565
179 179
584 584
325 325
675 675
184 184
536 536
292 292
253 253
233 233
483 483
547 547
280 280
621 621
187 187
639 639
244 244
231 226
580 580
548 548
637 637
270 266
541 541
262 262
643 643
223 223
523 523
322 315
570 570
543 543
650 650
204 204
589 589
293 293
242 242
507 507
265 265
646 646
622 622
327 327
637 637
194 194
360 360
326 326
587 587
225 219
590 590
236 236
314 314
244 244
597 597
206 206
636 636
290 290
281 278
498 498
338 330
615 615
205 205
668 668
258 258
661 661
280 280
545 545
298 298
553 553
684 684
230 230
607 607
219 219
489 489
618 618
591 591
295 295
485 485
171 171
606 606
607 607
634 634
242 242
604 604
236 236
180 180
544 544
263 263
609 609
285 285
201 201
631 631
267 267
618 618
300 300
622 622
338 332
581 581
569 569
635 635
589 589
304 294
190 190
628 628
205 205
560 560
554 554
287 279
523 523
334 334
287 287
617 617
245 245
590 590
478 478
225 225
317 317
215 215
179 179
568 568
309 309
614 614
199 199
459 459
252 252
667 667
581 581
220 220
653 653
221 221
568 568
259 259
644 644
237 237
628 628
614 614
209 209
576 576
230 230
487 487
628 628
622 622
615 615
214 214
516 516
206 206
560 560
289 289
158 158
676 676
258 258
573 573
240 240
605 605
326 326
661 661
220 220
584 584
518 518
270 263
581 581
330 330
617 617
224 224
330 330
361 361
235 235
592 592
201 201
552 552
360 360
383 383
543 543
159 159
638 638
274 274
514 514
278 278
535 535
249 249
262 262
549 549
408 408
648 648
194 192
352 352
587 587
280 269
557 557
156 150
323 323
308 308
284 284
581 581
228 228
623 623
623 623
323 322
526 526
335 332
195 195
659 659
256 256
653 653
529 529
320 320
576 576
189 189
311 311
560 560
195 195
538 538
636 636
620 620
572 572
185 184
534 534
167 167
625 625
641 641
303 303
624 624
192 192
647 647
581 581
254 254
178 173
521 521
241 241
653 653
251 251
568 568
606 606
531 531
212 212
309 290
185 185
233 233
538 538
354 354
647 647
254 254
507 507
279 279
260 260
632 632
185 185
633 633
567 567
230 228
567 567
298 298
624 624
324 324
543 543
555 555
632 632
580 580
317 314
292 292
246 246
648 648
179 176
618 618
274 274
648 648
543 543
625 625
228 228
544 544
240 240
262 262
342 342
519 519
216 216
563 563
287 287
215 215
554 554
374 363
336 336
251 251
628 628
269 269
493 493
246 246
579 579
185 185
639 639
528 528
626 626
338 338
547 547
622 622
194 194
580 580
296 293
638 638
511 511
582 582
299 299
631 631
148 148
185 185
537 537
244 244
478 470
645 645
190 190
596 596
385 383
222 222
387 387
567 567
209 205
519 519
230 230
344 343
545 545
194 193
626 626
325 322
599 599
304 304
490 490
214 214
210 210
635 630
337 337
616 616
280 280
591 591
249 249
683 683
535 535
285 285
598 598
248 244
510 510
297 297
573 573
342 342
617 617
524 524
176 176
603 603
297 297
616 616
593 593
608 608
230 230
654 654
303 303
277 277
589 589
219 219
278 278
251 248
576 576
234 234
632 632
250 250
623 623
599 599
582 582
173 173
524 524
195 195
564 564
342 342
615 615
494 494
184 184
586 586
291 291
564 564
571 571
252 252
587 587
236 236
634 634
253 253
585 585
217 217
608 608
301 300
498 498
286 284
324 324
611 611
201 201
587 587
310 310
343 343
542 542
234 234
556 556
231 231
582 582
225 225
377 377
175 175
636 636
390 388
599 599
270 270
620 620
495 495
242 242
304 304
569 569
193 174
627 627
510 510
316 312
581 581
624 624
241 232
627 627
590 590
303 303
619 619
527 527
558 558
253 253
654 654
216 216
603 603
310 310
499 499
267 267
334 334
291 291
519 519
228 228
376 376
585 585
356 356
214 214
501 501
240 240
246 246
635 635
264 264
514 514
552 552
512 512
243 243
266 266
642 642
204 204
610 610
338 338
510 510
349 349
587 587
250 250
565 565
234 234
331 331
202 202
306 306
636 636
238 236
604 604
293 293
500 500
533 533
153 153
637 637
346 346
618 618
282 282
513 513
331 331
574 574
293 293
268 268
553 553
227 227
506 506
264 264
586 586
520 520
618 618
524 524
166 166
601 601
302 302
601 601
297 295
597 597
248 248
651 651
244 244
597 597
565 565
274 274
331 331
674 674
309 309
531 531
277 277
610 610
506 506
342 342
409 409
500 500
184 184
235 235
245 245
181 181
554 554
614 614
291 291
569 569
267 267
500 500
243 243
587 587
213 213
646 646
233 233
329 329
540 540
645 645
454 454
596 596
313 313
593 593
648 648
204 204
225 225
573 573
300 300
637 637
230 230
606 606
492 492
300 300
571 571
176 176
627 627
221 221
332 325
540 540
649 649
177 177
640 640
477 477
549 549
273 273
650 650
226 226
603 603
296 296
653 653
182 182
582 582
301 299
471 471
267 267
597 597
248 248
532 532
230 230
241 241
343 343
540 540
349 347
181 181
572 572
598 598
264 264
685 685
220 220
531 531
334 325
577 577
275 275
548 548
235 235
561 561
239 239
628 628
600 600
309 309
157 157
502 502
282 282
589 589
524 524
617 617
495 495
206 206
602 602
224 224
249 248
568 568
288 288
542 542
285 285
638 638
240 240
646 646
184 184
621 621
342 342
523 523
293 276
498 498
641 641
301 301
610 610
284 282
331 331
186 186
206 206
586 586
233 233
586 586
507 507
343 343
175 175
624 624
338 338
621 621
292 292
495 495
302 302
30 30
113 113
82 82
45 45
47 47
378 378
88 88
102 102
56 56
111 111
307 307
150 150
55 55
192 192
150 150
190 190
143 143
43 43
124 124
148 148
127 127
219 219
271 271
122 122
197 197
196 196
135 135
111 111
56 56
220 220
244 244
147 147
156 156
197 197
92 78
233 233
76 76
119 119
163 163
123 123
177 177
169 169
175 175
90 90
208 208
150 150
252 252
125 125
134 134
145 145
119 119
455 455
125 125
101 101
208 208
204 204
155 155
182 182
37 37
259 259
113 113
81 81
143 143
75 75
62 62
37 37
191 191
144 144
62 62
292 292
122 122
133 133
79 79
245 245
31 31
215 215
288 288
142 142
194 194
292 292
55 55
52 52
162 162
258 258
19 19
174 174
213 213
165 165
181 181
132 132
211 211
45 45
84 84
35 35
161 161
116 116
175 175
137 137
62 62
143 143
123 121
102 102
242 242
49 49
130 130
69 69
446 446
213 213
135 135
224 224
278 278
58 55
267 267
94 94
233 233
51 51
142 142
91 91
175 175
50 50
467 452
239 239
60 60
128 128
198 198
195 195
81 81
368 368
105 105
158 158
76 76
62 62
224 224
128 128
112 112
183 183
124 124
49 49
124 124
183 183
186 186
81 81
157 157
187 187
189 189
76 76
232 232
118 118
70 70
185 185
185 185
221 221
67 67
158 158
206 206
76 76
235 235
162 161
60 60
40 40
318 318
137 137
179 179
113 113
209 209
110 110
315 315
133 133
106 106
238 238
159 159
202 202
147 147
255 255
52 52
72 72
122 122
82 82
289 289
85 85
63 63
196 196
244 244
161 158
206 206
206 206
53 53
265 265
114 114
187 187
74 74
162 162
154 154
139 132
242 242
105 105
204 204
280 280
159 159
246 246
181 181
88 88
43 43
101 101
369 369
184 184
308 308
196 196
93 93
155 155
268 268
128 128
103 103
96 96
92 92
297 297
274 274
150 150
249 249
79 79
136 136
60 60
35 35
201 201
107 107
172 172
203 203
141 141
254 254
225 225
241 241
42 42
309 309
264 264
92 92
147 147
303 303
107 107
160 160
58 58
227 227
61 61
173 173
81 81
66 66
108 108
187 187
103 103
164 164
112 112
62 62
155 155
112 112
93 93
82 82
113 113
84 84
109 109
172 172
68 68
131 131
256 256
97 97
92 92
293 293
92 92
230 230
162 162
102 102
140 140
216 216
81 81
479 477
223 223
71 71
215 215
112 112
162 162
135 135
39 39
173 173
132 132
270 270
93 93
65 65
39 39
179 179
67 67
45 45
128 128
214 214
128 128
230 230
224 224
242 242
288 288
92 92
217 217
216 216
72 72
72 72
163 163
107 107
158 158
109 109
238 238
116 116
179 179
48 48
210 210
117 117
247 247
134 134
107 107
10 10
127 127
62 62
151 151
152 152
94 94
221 221
152 152
199 199
146 146
79 79
140 140
237 237
117 117
299 299
286 286
218 218
84 79
201 201
239 239
258 258
185 185
284 284
267 267
104 104
389 389
337 337
299 299
152 152
140 140
206 206
108 108
77 77
212 212
40 40
58 58
87 87
209 209
150 150
69 69
73 73
49 49
169 169
90 90
47 47
247 247
145 145
172 172
145 145
258 258
158 158
124 124
114 114
245 245
110 110
122 122
519 519
147 147
72 72
172 172
225 225
158 158
74 74
169 169
156 156
144 144
248 248
123 123
201 201
77 77
208 208
54 54
131 131
121 121
307 307
106 106
119 119
202 201
113 113
171 171
250 250
140 140
255 255
85 85
211 211
109 109
87 87
211 211
100 100
180 180
55 55
144 144
160 160
108 108
139 139
391 391
57 57
219 219
63 63
287 287
58 58
171 171
272 272
104 104
116 116
93 93
244 244
132 132
120 120
87 87
119 119
173 173
81 81
235 235
117 117
250 250
73 73
211 211
146 146
60 60
170 170
118 118
177 177
125 125
335 335
55 55
233 233
347 347
143 143
150 150
105 105
50 50
149 149
168 168
169 169
95 95
180 180
97 97
113 113
167 167
167 167
458 458
130 130
219 219
53 53
115 115
149 149
144 144
272 272
265 265
138 138
234 234
99 93
120 120
93 93
83 83
283 283
52 52
246 246
156 156
101 101
521 521
325 325
253 253
84 84
178 178
189 189
153 153
204 204
148 148
182 182
145 145
92 92
226 226
127 127
326 326
119 119
225 225
159 159
79 79
352 352
93 93
104 104
38 38
113 113
189 189
113 113
184 184
114 114
77 77
159 159
43 43
14 14
52 52
127 127
149 149
54 54
217 217
70 70
173 173
53 53
167 167
309 309
219 219
149 136
214 214
93 93
234 234
185 185
265 265
106 106
472 448
77 77
163 163
210 210
107 107
127 127
104 104
161 161
184 184
296 296
115 115
68 68
138 138
172 170
72 72
181 181
38 38
331 331
92 92
145 145
195 195
224 224
122 122
121 121
478 478
122 122
155 155
124 124
188 188
114 114
262 262
67 67
174 174
65 65
374 374
116 116
98 98
179 179
134 134
232 232
96 96
280 280
97 97
255 255
48 48
105 105
110 110
137 137
317 317
196 196
103 103
373 372
100 100
156 156
75 75
70 70
298 298
104 104
176 176
59 59
221 221
130 130
135 135
243 243
61 61
147 147
90 90
105 105
473 473
143 143
147 147
300 300
112 112
312 312
100 100
75 75
131 131
301 301
225 225
100 100
214 214
157 157
77 77
139 139
337 337
282 282
252 252
160 160
249 249
55 55
254 254
141 141
497 497
42 42
80 80
164 164
31 31
155 155
239 239
130 130
288 288
138 138
264 264
215 215
205 205
116 116
171 171
87 87
295 295
108 108
83 83
81 81
107 107
151 151
168 168
79 79
279 279
131 131
162 162
223 223
136 136
191 191
52 52
75 75
215 215
118 118
81 81
72 72
53 53
148 148
90 90
211 211
154 154
217 217
156 156
87 87
305 305
124 124
321 321
34 34
176 176
143 141
160 160
67 67
220 220
76 76
307 305
72 72
35 35
195 195
255 255
162 160
208 208
58 58
130 130
490 490
132 132
193 193
179 179
85 85
231 231
138 138
200 200
198 198
129 129
228 228
182 182
75 75
293 293
131 131
88 88
168 168
142 142
173 173
71 71
242 242
274 274
81 81
81 81
209 209
90 90
232 232
179 179
288 288
164 164
123 123
248 248
78 78
199 199
80 80
74 74
145 145
76 76
285 285
58 53
93 93
100 100
77 77
166 166
124 124
54 54
130 130
123 123
101 101
130 130
148 148
121 121
79 79
65 65
310 298
171 168
345 345
115 115
336 336
67 67
184 184
88 88
151 151
58 58
99 99
68 68
121 121
182 182
277 277
311 311
112 112
172 172
204 204
180 180
245 245
99 99
62 62
134 134
253 253
88 88
245 245
52 52
214 214
74 74
86 86
49 49
223 223
74 74
182 182
152 152
228 228
251 251
85 85
170 170
51 51
166 166
49 49
126 126
168 168
40 40
224 224
94 94
146 146
74 74
136 136
173 173
193 193
80 80
75 75
107 107
61 61
152 152
207 207
81 81
40 40
167 167
429 429
198 198
211 211
119 119
171 171
139 139
205 205
133 133
238 238
289 289
245 245
127 127
235 235
310 310
56 56
101 101
111 111
83 83
275 275
72 72
95 95
198 198
52 52
79 79
116 116
162 162
182 182
197 197
73 73
168 168
223 223
35 35
272 272
140 140
139 139
41 41
253 253
376 376
130 130
77 77
142 142
111 111
212 212
163 163
180 180
168 168
77 77
137 137
79 79
99 99
112 112
96 96
86 86
96 96
187 187
289 289
135 135
118 118
97 97
374 374
37 37
324 324
74 74
256 256
285 285
73 73
77 77
236 236
41 41
141 141
203 203
37 37
206 206
297 297
191 191
273 273
49 49
164 164
118 118
62 62
175 175
167 167
95 95
162 162
495 495
245 245
217 217
270 270
128 128
164 164
73 73
198 198
176 176
85 85
196 196
95 95
144 144
53 53
252 252
111 111
154 154
179 179
179 179
54 54
72 72
200 200
296 296
143 143
86 86
80 80
155 155
103 103
204 204
267 267
134 134
202 202
97 97
299 299
133 133
87 87
120 120
103 103
146 146
172 172
71 71
174 174
147 147
224 224
49 49
162 162
99 99
71 71
144 144
158 158
155 155
190 190
71 71
148 148
167 167
296 296
45 45
238 238
169 169
50 50
118 118
119 119
224 224
241 241
97 97
226 226
114 114
231 231
70 70
277 277
90 90
167 167
123 123
90 90
218 218
77 77
164 164
118 118
111 111
209 209
109 109
40 40
87 87
156 156
190 189
292 292
58 58
565 565
288 288
136 136
172 172
152 152
79 79
114 114
99 99
177 177
35 35
168 168
93 93
146 146
284 284
132 132
212 212
245 245
133 133
78 78
186 186
489 489
49 49
179 179
105 105
276 276
113 113
282 282
37 37
106 106
154 154
208 208
46 46
94 94
134 134
189 189
130 130
243 243
111 111
223 223
94 94
75 75
206 206
184 184
197 197
234 234
74 74
50 50
91 91
173 173
102 102
313 313
128 128
82 82
104 104
214 214
131 131
106 106
184 184
182 170
157 157
133 133
76 76
246 246
75 75
265 265
233 233
88 88
227 227
204 204
226 226
110 110
117 117
158 158
40 40
37 37
98 98
106 106
151 151
566 566
83 83
337 337
110 110
269 269
186 186
237 237
88 88
85 85
172 172
271 271
243 243
180 180
155 155
274 274
225 225
98 98
73 73
127 127
125 125
307 307
272 272
158 158
220 220
72 72
56 56
371 371
101 101
243 243
109 101
50 50
133 133
292 292
237 237
228 228
79 79
216 216
101 101
93 93
141 141
157 157
136 136
119 119
208 208
145 145
275 275
74 74
209 209
75 75
176 176
409 409
121 121
481 481
229 229
204 204
226 226
294 294
182 182
86 86
205 205
184 184
234 234
330 330
279 279
165 165
137 137
177 177
127 127
214 214
114 114
240 240
103 103
206 206
101 101
59 59
149 149
275 275
207 207
48 48
177 177
189 189
121 121
278 278
172 172
190 190
71 71
56 56
419 419
168 168
229 229
258 258
100 100
94 94
168 168
385 385
117 117
158 158
67 67
156 156
108 108
198 198
298 298
138 138
118 118
196 196
92 92
223 223
217 217
388 388
300 300
112 112
91 91
26 26
78 78
81 81
305 305
193 193
117 117
231 231
81 81
297 297
124 124
213 213
167 167
73 73
212 212
154 154
74 74
194 194
115 115
72 72
219 219
98 98
285 285
33 33
135 135
231 231
43 43
128 128
125 125
154 149
107 107
59 59
218 218
146 146
177 177
105 105
164 164
194 194
239 239
145 145
147 147
216 216
147 147
159 159
126 126
282 282
163 163
106 106
288 288
77 77
32 32
56 56
51 51
235 235
98 98
77 77
107 107
204 204
125 125
141 141
186 186
138 138
130 130
57 57
127 127
94 94
326 326
57 57
110 110
123 123
109 109
78 78
279 279
214 212
167 167
127 127
87 87
144 144
139 139
234 234
113 113
23 23
191 191
294 294
3793 3729
41171 41171
19954 19954
24761 24761
18866 18866
62407 62407
32545 32545
6756 6756
4534 4534
39648 39648
21052 21052
23603 23436
9616 9616
11375 11375
65791 65791
62087 62087
34580 34579
7442 7442
5814 5814
37808 37808
57805 56618
65860 65860
19840 19840
18123 18123
19078 18814
20128 20128
43686 43686
849 849
7315 7315
35285 35285
69867 69867
20893 20893
30212 30212
23465 23425
38854 38854
2160 2109
3400 3349
51849 51849
19052 19052
20140 20140
22729 22729
65517 65517
14355 14147
5114 5114
35128 35085
35766 35766
17613 17613
23588 23588
6832 6832
31610 30836
33394 33394
10689 10689
25974 25974
22250 22250
36435 36435
39743 39743
7795 7788
12122 12122
61265 61265
21229 21229
18043 17861
17378 17378
58222 58222
5104 5104
61405 61405
20543 20543
14337 14296
14106 14106
27801 27801
12256 12125
41524 41524
31874 31874
32933 32933
49188 49188
13014 13014
27992 27992
1032 1032
13096 13096
12836 12836
20726 20726
55535 55535
1845 1845
37772 37772
35268 34926
41280 41280
40841 40841
7352 7352
56887 56887
66080 66080
8605 8605
5656 5570
23315 23315
18779 18779
3964 3964
4462 4462
21499 21499
21919 21780
4362 4362
5875 5875
67001 67001
65165 65165
7455 7455
42674 42674
23242 23242
18462 18462
39329 39329
};
\addplot [thick, IdentityColour]
table {%
2 2
69867 69867
};
\end{axis}

\end{tikzpicture}
\\[-1ex]
		{(c) \maxa{1} Instances, $\kSeql{3}$}
	}\bigskip

  \parbox{.3\textwidth}{%
		\centering
		 % plots_mm/sum_msm_mms_app.tikz
\begin{tikzpicture}
\colorlet{color0}{MaterialPink}

\begin{axis}[
  xmode=log,
  xlabel={\msm},
  x label style={yshift=2pt,inner sep=4pt},
xmajorgrids,
ymode=log,
ymajorgrids,
ylabel={\mms},
  y label style={yshift=-14pt,inner sep=4pt},
  x tick label style=overlay, 
width=4.8cm,
scaled x ticks={base 10:-3},
scaled y ticks={base 10:-3},
  mark size=0.75pt,
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.5]
table{%
x  y
198 198
147 147
47 46
34 34
46 46
29 28
35 35
54 53
31 31
30 30
28 26
44 44
45 45
32 30
47 47
31 31
27 27
16 16
78 78
41 41
49 48
31 30
53 53
41 41
31 31
32 32
777 777
45 45
87 87
34 34
79 79
83 83
117 117
33 33
130 130
15 15
11 11
23 23
167 167
104 104
26 26
155 155
122 122
91 91
150 150
14 14
14 14
46 46
45 45
86 86
99 99
60 60
153 153
86 86
43 43
39 39
110 110
96 96
136 136
16 16
52 52
49 49
57 57
39 39
29 29
41 41
77 77
23 23
23 23
61 61
184 184
87 87
149 149
23 23
11 11
14 14
30 30
94 94
124 124
108 108
88 88
28 28
64 64
58 58
28 28
46 46
56 56
47 47
82 82
37 37
89 89
107 107
43 43
15 15
93 93
19 19
74 74
45 45
164 164
128 128
35 35
41 41
36 36
43 43
86 86
48 48
177 177
26 26
28 28
43 43
37 37
80 80
20 20
94 94
58 58
118 118
112 112
28 28
44 44
73 73
103 103
21 21
34 34
27 27
117 117
75 75
143 143
97 97
41 41
24 24
47 47
34 34
50 50
69 69
201 201
177 177
234 234
126 126
192 192
444 444
9 9
152 152
499 499
110 110
273 273
579 579
275 275
84 84
310 310
152 152
176 176
247 247
112 112
125 125
341 341
107 107
512 512
8 8
179 179
394 394
250 250
141 141
264 264
568 568
390 390
191 191
588 588
370 370
1138 1138
535 535
742 742
170 170
23 23
70 70
214 214
1581 1581
2085 2085
1814 1814
1800 1800
516 516
2369 2369
702 702
929 929
2740 2740
3057 3057
998 998
1431 1431
623 623
513 513
1337 1337
1066 1066
4214 4214
576 576
601 601
270 270
191 191
374 374
1364 1364
1440 1440
224 224
2133 2133
1896 1896
749 749
82 82
1660 1660
520 520
760 760
2579 2579
184 184
205 205
794 794
302 302
1749 1749
1660 1660
1343 1343
1616 1616
805 805
951 951
429 429
408 408
470 470
1324 1324
2403 2403
1200 1200
1054 1054
2662 2662
1281 1281
549 549
2165 2165
2024 2024
198 198
1763 1763
42 42
269 266
327 327
3885 3885
477 477
284 284
750 750
877 877
908 908
1159 1152
358 358
834 834
1156 1156
722 722
406 406
283 283
2687 2687
224 224
148 148
744 744
1931 1931
204 204
1765 1765
1696 1696
1411 1411
1342 1342
900 900
1062 1062
1575 1575
567 567
2263 2242
1020 1020
526 526
460 460
1100 1100
889 889
171 171
570 570
547 547
423 423
209 209
1513 1513
2140 2140
755 755
1927 1927
1833 1833
1934 1934
267 267
494 494
334 334
204 204
770 770
746 746
1511 1511
1379 1379
1691 1691
1210 1210
958 958
364 364
493 493
225 225
1128 1128
882 877
168 168
148 148
177 177
335 335
384 384
108 108
1767 1767
185 185
1957 1957
1945 1945
1920 1920
837 837
2652 2652
802 802
2768 2768
1394 1394
1841 1841
543 543
567 567
1066 1066
754 754
813 813
787 787
1582 1582
455 455
1034 1034
1416 1416
240 240
452 452
537 537
1919 1919
1558 1558
1643 1643
1906 1906
1408 1408
876 876
1004 1004
2410 2410
1875 1875
886 886
344 344
491 491
301 301
728 728
951 951
745 745
3001 3001
4007 4007
3575 3575
792 792
2527 2527
1707 1707
1315 1315
415 415
1502 1502
1097 1097
489 489
2127 2127
135 135
937 937
1568 1568
637 637
534 534
1294 1294
525 525
808 808
814 814
1178 1178
232 232
223 222
1006 1006
285 285
1120 1113
680 680
1527 1527
1410 1410
1673 1673
1453 1453
434 434
959 959
202 202
298 298
561 561
532 532
153 153
1087 1087
1699 1699
1762 1762
1773 1773
941 941
2207 2207
1509 1509
1963 1963
741 741
2689 2689
2773 2773
698 698
932 932
2118 2118
435 435
2141 2141
1834 1834
3584 3584
420 420
560 560
918 918
1222 1222
305 305
422 422
128 128
1650 1650
413 413
380 380
164 164
76 76
620 620
1682 1666
2365 2365
1304 1287
1129 1129
1840 1840
1884 1884
1638 1638
1892 1892
1811 1811
381 381
712 712
137 137
509 509
1563 1563
712 712
836 836
846 846
633 633
494 494
249 249
444 437
459 459
508 508
691 691
1392 1392
168 168
2242 2242
145 145
1097 1097
773 773
1191 1191
640 640
1123 1123
315 315
1015 1015
1126 1126
2933 2933
916 916
1031 1031
1238 1238
1179 1179
370 370
1500 1500
1163 1163
1418 1418
2557 2557
942 942
1363 1363
291 291
2738 2738
713 713
2546 2546
1003 1003
1882 1882
1769 1769
1546 1546
562 562
996 996
1372 1372
513 513
611 611
224 224
829 829
1007 1007
534 534
546 546
302 302
1756 1756
529 529
178 178
186 186
116 116
206 206
28 28
659 659
2532 2532
530 530
782 782
1006 1006
1004 1004
1489 1489
1408 1408
1487 1487
48 48
790 790
195 195
322 322
567 567
554 554
1679 1679
649 649
222 222
1941 1941
225 225
2161 2161
1596 1596
1407 1407
402 402
320 320
436 436
32 32
1864 1864
172 172
2058 2058
875 875
887 887
823 823
700 700
276 276
626 626
4002 4002
2365 2365
498 498
1152 1152
368 368
376 376
2119 2119
493 493
924 924
1437 1437
2635 2635
426 426
1604 1604
1192 1192
800 800
1207 1207
1654 1654
1333 1333
1733 1733
1793 1793
1472 1472
459 459
442 442
2223 2203
1214 1214
860 860
248 248
1245 1245
154 154
714 714
2288 2288
233 233
215 215
1679 1679
106 106
677 677
627 627
552 552
301 301
370 370
3027 3027
2608 2608
371 371
789 789
753 753
1422 1422
2064 2064
205 205
206 206
889 889
1909 1909
172 172
366 366
293 293
1304 1304
322 322
1015 1015
610 610
1135 1135
316 316
811 811
831 831
394 394
1298 1298
634 634
1439 1439
341 341
1151 1151
153 153
14 14
256 256
243 243
535 535
2163 2163
223 223
1726 1726
1723 1723
1716 1716
1008 1008
1257 1257
2661 2661
1471 1471
1787 1787
1052 1048
533 533
197 197
517 517
777 777
1262 1262
740 740
358 358
2185 2185
145 145
757 757
1316 1316
221 221
519 519
2548 2548
770 770
873 873
1541 1541
1501 1501
1066 1066
2510 2510
493 493
1016 1016
1877 1877
989 989
976 976
1262 1262
1886 1886
2108 2108
505 505
377 377
393 393
215 215
1008 1008
1275 1275
2316 2316
1833 1833
1280 1280
1707 1707
551 551
517 517
586 586
516 516
1090 1090
611 611
1400 1397
2241 2241
809 809
485 485
1565 1565
848 848
259 259
1463 1463
1434 1434
535 535
1015 1015
2609 2609
1277 1277
100 100
197 197
246 246
194 194
282 282
1349 1349
1543 1543
2282 2282
35 35
1016 1016
1125 1125
1206 1206
2726 2726
1752 1752
1744 1744
602 602
235 235
630 630
610 610
501 501
287 287
3640 3640
1488 1488
596 596
2331 2331
1650 1650
2574 2574
1876 1876
1454 1454
82 82
685 685
1766 1766
572 572
1373 1373
342 342
418 418
539 539
1211 1211
3560 3560
542 542
118 118
2093 2093
399 399
427 427
339 339
737 737
2116 2116
1718 1718
1191 1191
1225 1225
448 448
1547 1547
307 307
11 11
2649 2649
1069 1069
163 163
1297 1297
278 278
979 979
772 772
702 702
1185 1185
1195 1195
434 434
3838 3838
441 440
904 904
139 139
36 36
1925 1925
28 28
1677 1677
71 71
1392 1392
310 310
638 638
2454 2454
106 106
1104 1104
181 181
1422 1422
1819 1819
403 403
424 424
2070 2070
409 409
511 511
1306 1306
175 175
2581 2581
1654 1654
1614 1614
1926 1926
955 955
1089 1089
876 876
2308 2308
1930 1930
33 33
1354 1354
241 241
192 192
590 590
1573 1573
393 393
76 76
783 783
234 234
298 297
2561 2561
73 73
610 610
1803 1803
72 72
74 74
777 777
533 533
1155 1155
387 387
900 900
380 380
537 537
991 991
1568 1568
241 241
286 286
625 625
671 671
1449 1449
340 340
1397 1397
755 755
1779 1779
2564 2564
1292 1292
167 167
2512 2512
299 299
218 218
1276 1276
2075 2075
386 386
811 811
205 205
342 342
1159 1159
452 452
408 408
2851 2851
1823 1823
1525 1525
318 318
1008 1008
1435 1435
1809 1809
1816 1816
440 440
787 787
2138 2138
548 548
420 420
449 449
340 340
1464 1464
742 742
2528 2528
2527 2527
1232 1232
206 206
423 423
698 698
232 232
1037 1037
355 355
3653 3653
468 468
628 628
230 230
1531 1531
836 836
1320 1320
31 31
2077 2077
171 171
1860 1860
190 190
164 164
794 794
215 215
609 609
1180 1180
1088 1088
571 571
518 518
211 211
1323 1323
545 545
3086 3086
391 391
255 255
558 558
629 629
2081 2081
1548 1548
766 766
2343 2343
2349 2349
329 329
1724 1724
1918 1918
2671 2671
1573 1573
1899 1899
1994 1994
203 203
1724 1724
1822 1822
2099 2099
1005 1005
592 592
209 209
397 395
1142 1142
588 588
1194 1188
1261 1261
1220 1220
810 810
934 934
229 229
231 231
206 206
376 376
320 320
1578 1578
494 494
941 941
2409 2409
1387 1387
238 235
1548 1548
1008 1008
756 756
2414 2414
990 990
1031 1031
895 895
573 573
1391 1391
858 858
672 672
189 189
1549 1549
338 338
2114 2114
183 183
2160 2160
612 612
533 533
659 659
707 707
1522 1522
592 587
752 752
726 726
1405 1405
544 544
877 877
678 678
216 216
503 503
760 760
1036 1036
2124 2111
1763 1763
1501 1501
1482 1482
2457 2457
1016 1016
1769 1769
4125 4125
887 887
742 742
411 411
1094 1094
1421 1421
1143 1143
1731 1731
2116 2116
1912 1912
2593 2593
1399 1399
2749 2749
368 368
1590 1590
1069 1069
1598 1598
1192 1192
211 211
216 216
2222 2222
2266 2266
19 19
817 817
561 561
1022 1022
1245 1245
868 868
1563 1563
1069 1069
1067 1067
1047 1047
3828 3828
919 919
557 553
366 366
491 491
1604 1604
359 359
1059 1059
2302 2302
1875 1875
1955 1955
937 937
1551 1551
247 247
781 781
394 394
517 517
602 602
443 443
258 258
1127 1127
856 856
723 723
449 449
3975 3938
303 303
276 276
361 361
1781 1781
217 217
565 565
1899 1899
667 667
2609 2609
1526 1526
638 638
1033 1026
1413 1413
592 592
556 556
191 191
587 587
1096 1096
864 864
119 119
961 961
1858 1858
1913 1913
1954 1954
1589 1589
1487 1487
1901 1901
515 515
254 254
224 224
1040 1040
2524 2524
78 78
1842 1842
517 517
350 350
1081 1081
854 843
1516 1516
1134 1134
839 839
328 328
1587 1587
1244 1244
800 800
1058 1057
1140 1140
1231 1231
524 524
2084 2084
214 214
181 181
2262 2262
315 315
389 389
763 763
861 861
1587 1587
2036 2036
1232 1200
1117 1117
1891 1891
1928 1928
243 243
381 381
658 658
372 372
210 210
481 481
2155 2155
1134 1134
386 386
495 495
1030 1030
779 779
2142 2142
2068 2068
1391 1391
1792 1792
2881 2881
818 818
2884 2884
379 379
176 176
1907 1907
26 26
870 870
2272 2272
16 16
18 18
1034 1034
692 692
477 477
218 218
215 215
516 516
1884 1884
195 195
2132 2132
1093 1084
822 822
53 53
2172 2172
1501 1501
1845 1845
1187 1187
190 190
17 17
2020 2020
1270 1270
329 329
1468 1468
2289 2289
376 375
710 710
1619 1619
762 762
878 878
818 818
891 891
635 635
1143 1143
562 562
398 398
1031 1031
549 549
1672 1672
1158 1155
185 185
1567 1567
1298 1298
2043 2043
2850 2850
1874 1874
1173 1173
3307 3286
1339 1339
1053 1053
1081 1081
205 205
611 611
1806 1806
1641 1641
1722 1722
1026 1026
1971 1971
1470 1470
934 934
1554 1554
2240 2240
527 527
413 413
422 422
567 567
229 229
667 664
1354 1354
960 953
1132 1132
934 934
1107 1107
1567 1567
400 400
224 224
164 164
669 669
2278 2278
238 238
17 17
2209 2209
885 885
19 19
35 35
191 191
1995 1995
388 388
415 415
437 437
466 466
588 588
981 981
511 511
1070 1070
354 354
383 383
2696 2696
866 866
2784 2784
1423 1423
2711 2711
1706 1706
1598 1598
1911 1911
2415 2415
1066 1066
196 196
1497 1497
2435 2435
442 442
463 463
446 446
16 16
189 189
732 731
545 545
1531 1531
1125 1120
1472 1472
455 455
552 552
877 877
1580 1580
1452 1452
2057 2057
923 923
158 158
985 985
184 184
2268 2268
1606 1606
1689 1689
1825 1825
2772 2772
1723 1723
864 864
1448 1448
639 639
224 224
211 211
1289 1289
3830 3830
3401 3401
1018 1018
487 487
1957 1947
522 522
550 550
1042 1042
742 742
916 912
612 612
207 207
166 166
1585 1585
426 426
186 186
108 108
2253 2253
1796 1796
26 26
1028 1028
1625 1625
222 222
1422 1422
1613 1613
1302 1302
445 445
380 380
890 890
766 766
862 862
1232 1232
92 92
2771 2771
1373 1373
2650 2650
2293 2293
1848 1848
2035 2035
1371 1371
474 474
1355 1355
1503 1503
1509 1509
778 778
747 747
2004 2004
2420 2420
602 602
356 356
513 513
545 545
407 407
462 462
847 847
1204 1204
880 880
1213 1213
1424 1424
1110 1110
1615 1613
531 531
396 396
427 427
439 439
1219 1219
717 717
635 635
2701 2701
1940 1940
598 598
601 601
139 139
1397 1397
950 950
298 298
3715 3715
570 570
155 155
723 723
1164 1164
464 464
21 21
219 219
241 241
1651 1651
276 276
647 647
373 373
1628 1628
543 543
309 309
2542 2542
309 309
331 331
852 852
1607 1607
1155 1155
1232 1232
634 634
2459 2459
129 129
1048 1048
595 595
231 231
748 748
2019 2019
1447 1447
343 343
1886 1886
1966 1966
1442 1442
942 942
910 910
368 368
501 501
1397 1397
1096 1096
3447 3447
963 963
543 543
389 389
123 123
2047 2047
28 28
841 841
1471 1471
2349 2349
2271 2271
2678 2678
2555 2555
880 880
387 387
1445 1445
772 772
1001 1001
512 512
398 398
423 423
2222 2220
1727 1727
300 300
2092 2092
2350 2350
1955 1955
1416 1416
1798 1798
678 678
909 909
1750 1750
1804 1804
226 226
2032 2032
436 436
2691 2691
164 164
564 564
280 280
747 747
1103 1103
1131 1131
1082 1082
1315 1312
784 784
1258 1258
1287 1287
369 369
202 202
658 658
1365 1365
1908 1908
653 653
1637 1637
2747 2747
1593 1593
843 843
2048 2048
1494 1494
1686 1686
622 622
1552 1552
720 720
160 159
194 194
599 599
840 840
845 845
592 592
208 208
1092 1092
438 438
1679 1679
922 922
383 383
881 881
576 576
219 219
308 308
712 712
2485 2485
407 407
2446 2446
19 19
1653 1653
235 235
1474 1474
1069 1069
1575 1575
1122 1122
578 578
371 371
920 920
1500 1500
2009 2009
748 748
407 407
726 726
475 475
540 540
3904 3904
1910 1910
1654 1654
1435 1435
2696 2696
1682 1682
1290 1290
1773 1773
509 509
1426 1426
1670 1670
177 177
433 433
121 121
2603 2603
425 425
567 567
149 149
431 428
1430 1430
848 848
712 712
287 287
459 459
1557 1540
390 390
2041 2041
1104 1104
1351 1351
1620 1620
168 168
1384 1384
2272 2272
114 114
187 187
410 410
80 80
1379 1379
2446 2446
2040 2040
784 784
1558 1558
819 819
1417 1417
286 286
762 762
428 428
944 944
460 460
1438 1438
1122 1122
1468 1468
711 711
371 371
197 197
653 653
298 298
182 182
439 439
932 932
1489 1489
1777 1777
2060 2060
413 413
2124 2124
212 212
605 605
831 831
177 177
624 624
1455 1455
421 421
587 587
1881 1881
2779 2779
721 721
877 877
843 843
195 195
1843 1843
1520 1520
877 877
191 191
1072 1072
236 236
494 494
597 597
688 688
678 678
469 469
136 136
2543 2543
411 411
1805 1805
213 213
666 666
1521 1521
1398 1398
1401 1401
572 572
226 226
447 447
740 740
1420 1420
633 633
1724 1702
1184 1184
1786 1786
2618 2618
770 770
1516 1516
2079 2079
1536 1536
2340 2340
1391 1391
2304 2304
674 674
1344 1344
187 187
428 428
466 466
993 993
721 721
1367 1367
327 327
887 887
1248 1248
736 736
394 394
1421 1421
444 444
366 366
861 861
2210 2210
120 120
17 17
1704 1704
1652 1652
480 480
2180 2180
374 374
2232 2232
1798 1798
1668 1668
915 915
104 104
355 355
919 919
579 579
182 182
645 645
748 748
294 294
711 711
1123 1123
1357 1357
379 379
1232 1232
452 452
108 108
276 276
15 15
209 209
949 949
1580 1580
1813 1813
335 335
273 273
565 565
767 767
169 169
1260 1260
596 596
151 151
3017 3017
745 745
811 811
2639 2639
670 670
1814 1814
1752 1752
1334 1334
846 846
101 101
2207 2207
2337 2337
1382 1382
1346 1346
1037 1037
345 345
1359 1359
802 802
2615 2615
995 995
3690 3690
1114 1114
1567 1567
504 504
313 313
1012 1012
22 22
2181 2181
123 123
316 316
312 312
339 339
439 437
2617 2617
141 141
613 613
2114 2114
803 803
1355 1355
1036 1036
1138 1138
430 430
1609 1609
2168 2168
375 375
280 280
1732 1732
1760 1760
509 509
791 791
1768 1768
1446 1446
1854 1854
2667 2667
960 960
2212 2212
1586 1586
1774 1774
192 192
153 153
84 84
1014 1014
1823 1823
1900 1900
156 156
217 217
1058 1058
773 773
585 585
610 610
565 565
669 669
250 250
321 321
1297 1297
1455 1455
1991 1991
780 780
1548 1548
2625 2625
1852 1852
890 890
2154 2154
1444 1444
1169 1169
1170 1170
1334 1334
215 215
1332 1332
1582 1582
2454 2454
20 20
962 962
570 570
366 366
610 610
683 683
1012 1012
549 549
1135 1135
1667 1667
374 374
2469 2469
454 454
497 497
611 611
220 220
71 71
61 55
55 55
18 18
47 47
55 55
62 60
71 71
182 182
294 294
421 421
222 222
203 203
138 138
220 220
386 386
367 367
717 717
35 35
150 150
133 133
208 208
98 98
411 411
153 153
172 172
175 175
56 56
200 200
211 211
109 109
199 199
42 42
59 59
142 142
270 270
65 65
24 24
356 356
223 223
189 189
133 133
380 380
141 141
49 49
236 236
199 199
384 384
132 132
130 130
245 245
202 202
12 12
157 157
141 141
230 230
77 77
291 291
102 102
580 580
362 362
152 152
404 404
365 365
156 156
721 721
424 423
242 242
419 419
384 384
384 384
319 319
218 218
197 197
263 263
210 210
193 193
257 257
418 418
177 177
540 540
80 80
393 393
216 216
279 279
129 129
199 199
677 677
486 485
505 505
330 330
195 195
177 177
411 411
207 207
174 174
77 77
167 167
338 337
228 228
8 8
134 134
196 196
144 144
438 438
205 205
118 118
77 77
202 202
358 358
160 160
129 129
266 266
70 70
180 180
271 271
129 129
437 437
183 183
595 595
191 191
357 357
419 419
96 96
424 423
260 260
389 389
365 365
49 49
90 90
191 191
352 352
154 154
362 362
63 63
165 165
217 217
580 580
306 306
137 137
164 164
42 42
221 221
63 63
190 190
503 503
223 223
235 235
405 405
104 104
35 35
215 215
319 319
446 446
542 542
451 451
219 219
270 270
167 167
427 427
214 214
26 26
115 115
120 120
447 447
355 355
190 190
332 332
229 229
701 701
443 443
186 186
163 163
290 290
260 260
368 368
282 282
363 363
106 106
342 342
52 52
35 35
116 116
329 329
178 178
128 128
497 497
415 415
258 258
202 202
118 118
408 408
37 37
104 104
149 149
239 239
434 434
200 200
121 121
204 204
128 128
181 181
103 103
434 434
8 8
234 234
132 132
92 92
100 100
333 333
131 131
135 135
411 411
20 20
27 27
212 212
95 95
164 164
54 54
254 254
312 312
30 30
250 250
141 141
282 282
40 40
153 153
235 235
253 253
373 373
229 229
127 127
117 117
187 187
391 391
201 201
427 427
198 198
350 350
113 113
184 184
245 245
489 489
230 230
496 496
119 119
409 409
290 290
180 180
298 298
475 475
319 319
199 199
288 288
88 88
55 55
334 334
143 143
302 302
65 65
61 61
349 349
195 195
40 40
106 106
270 270
346 346
99 99
264 264
230 230
536 536
300 300
149 149
215 215
187 187
52 52
378 378
333 333
400 400
173 173
717 717
235 235
366 366
220 220
108 108
216 216
192 192
176 176
168 168
105 105
189 189
160 160
180 180
119 119
108 108
54 54
210 210
81 81
375 375
417 417
63 63
141 141
191 191
264 264
136 136
406 406
237 237
411 411
197 197
315 315
77 77
215 215
138 138
169 169
149 149
127 127
337 337
451 451
435 435
251 251
395 395
70 70
167 167
154 154
411 411
138 138
191 191
219 219
167 167
260 260
317 317
392 392
328 328
186 186
412 412
225 225
125 125
342 342
248 248
50 50
223 223
96 96
483 483
169 169
100 100
19 19
138 138
151 151
21 21
138 138
249 249
279 279
710 710
80 80
145 145
292 292
231 231
134 134
51 51
130 130
9 9
185 185
406 406
279 279
49 49
256 256
190 190
64 64
273 271
438 438
63 63
202 202
95 95
214 214
141 141
72 72
184 184
372 372
30 30
154 154
271 271
262 262
160 160
243 243
234 234
71 71
231 231
575 575
86 86
100 100
294 294
158 158
69 69
494 494
220 220
165 165
403 403
153 153
273 273
35 35
200 200
426 426
129 129
67 67
458 458
254 254
483 483
40 40
130 130
102 102
217 217
317 317
175 175
157 157
546 546
411 411
364 364
62 62
143 143
429 429
437 437
435 435
337 337
221 221
163 163
411 411
397 397
375 375
169 169
55 55
96 96
203 203
97 97
289 289
376 375
223 223
47 47
268 268
35 35
301 301
103 103
138 138
41 41
120 120
245 245
252 252
283 283
332 332
314 314
456 456
117 117
506 506
360 360
105 105
151 151
193 193
146 146
507 506
268 268
242 242
217 217
229 229
337 337
139 139
81 81
131 131
366 366
173 173
353 353
362 362
472 472
400 400
30 30
546 546
183 183
44 44
365 365
494 494
381 381
161 161
239 239
111 111
95 95
123 123
63 63
225 225
159 159
243 243
197 197
242 242
212 212
248 248
200 200
176 176
255 255
229 229
480 480
218 218
497 497
268 268
76 76
548 548
386 386
116 116
50 50
506 506
143 143
155 155
719 719
348 348
214 214
12 12
90 90
8 8
98 98
102 102
169 169
70 70
161 161
649 649
186 186
96 96
375 375
312 312
220 220
323 323
341 341
152 152
206 206
164 164
130 130
215 215
118 118
278 278
12 12
159 159
450 450
87 87
230 230
209 209
177 177
175 175
179 179
147 147
212 212
147 147
407 407
202 202
432 432
217 217
200 200
229 228
181 180
220 220
392 392
82 82
362 362
68 68
140 140
155 155
432 432
152 152
44 44
209 209
357 357
259 259
199 199
305 305
172 172
131 131
321 321
84 84
451 451
278 278
116 116
215 215
36 36
171 171
77 77
416 416
281 281
119 119
123 123
162 162
456 456
280 280
236 236
158 158
359 359
118 118
269 269
307 307
275 275
35 35
119 119
134 134
164 164
555 555
191 191
364 364
324 324
71 71
4 4
345 345
73 73
63 63
190 190
468 468
80 80
87 87
283 283
328 328
733 733
210 210
164 164
204 204
28 28
122 122
55 55
125 125
178 178
355 355
127 127
116 116
201 201
368 368
173 173
128 128
240 240
203 203
290 290
80 80
414 414
345 345
164 164
400 400
213 213
342 342
555 555
175 175
142 142
132 132
202 202
720 720
280 280
278 278
395 395
356 354
235 235
319 319
77 77
305 305
236 234
540 540
33 33
64 64
99 99
116 116
83 83
201 201
210 210
193 193
12 12
59 59
72 72
201 201
116 116
174 174
210 210
128 128
349 349
228 228
188 188
245 245
178 178
96 96
79 79
128 128
102 102
274 274
148 148
196 196
80 80
28 28
138 138
344 344
25 25
260 260
192 192
166 166
494 494
384 384
375 375
80 80
275 275
210 210
109 109
163 163
166 166
368 368
302 302
30 30
149 149
162 162
91 91
373 373
48 48
147 147
196 196
99 99
715 715
262 262
362 362
216 216
185 185
346 346
586 586
251 251
460 460
48 48
162 162
539 539
119 119
374 373
177 177
222 222
41 41
54 54
32 32
413 413
155 155
74 74
96 96
208 208
211 211
107 107
119 119
180 180
245 245
315 315
212 212
103 103
16 16
115 115
74 74
305 305
227 227
130 130
261 261
70 70
120 120
216 216
429 429
122 122
377 377
352 352
53 53
574 574
147 147
18 18
47 47
132 132
107 107
107 107
307 307
229 229
68 68
455 454
97 97
367 367
54 54
240 240
75 75
185 185
448 448
212 212
99 99
191 191
127 127
288 288
236 236
88 88
445 445
30 30
275 275
190 190
62 62
15 15
176 176
243 243
387 387
190 190
199 199
397 397
193 193
330 330
449 449
447 447
349 349
201 201
138 138
159 159
287 287
373 373
95 95
101 101
503 503
139 139
307 307
114 114
196 196
456 456
545 539
176 176
367 367
203 203
744 744
149 149
587 587
307 307
127 127
430 430
259 259
307 306
164 164
207 207
574 574
377 377
410 410
178 178
149 149
176 176
163 163
20 20
40 40
603 603
245 245
153 153
247 247
75 75
341 341
413 413
186 186
334 334
189 189
295 295
159 159
300 300
244 244
222 222
120 120
201 201
435 435
179 179
195 194
257 257
198 198
105 105
212 212
408 408
557 557
512 512
198 198
480 480
136 136
118 118
56 56
202 202
130 130
320 320
96 96
311 311
433 433
544 544
247 247
10 10
63 63
194 194
183 183
350 350
70 70
172 172
386 386
6 6
149 149
177 177
136 136
59 59
454 453
345 345
52 52
494 494
153 153
359 359
170 170
497 494
406 406
65 65
87 87
137 137
316 316
203 203
402 402
233 233
472 472
237 237
60 60
127 127
271 271
369 369
450 450
201 201
137 137
233 233
492 492
66 66
246 246
138 138
146 146
235 235
480 480
144 144
359 359
218 218
183 183
162 162
361 361
299 299
168 168
371 371
171 171
164 164
60 60
382 382
6 6
122 122
275 275
243 243
426 426
180 180
184 184
202 202
421 421
101 101
152 152
192 192
435 435
189 189
168 168
260 260
235 235
35 35
164 164
300 300
317 317
167 167
233 233
502 502
216 216
224 224
142 142
273 273
439 439
764 764
692 692
476 476
405 405
120 120
175 175
77 77
414 414
300 300
411 411
28 28
497 497
192 192
212 212
93 93
78 78
88 88
538 538
294 294
227 227
84 84
8 8
143 143
200 200
328 328
77 77
96 96
119 119
281 281
150 150
310 310
332 332
8 8
416 416
325 325
63 63
229 229
25 25
71 71
142 142
155 155
59 59
299 299
291 291
451 451
371 371
209 209
20 20
420 420
212 212
364 364
225 225
117 117
78 78
141 141
557 557
244 244
160 160
150 150
398 398
104 104
496 496
100 100
188 188
41 41
78 78
229 229
8 8
233 233
263 263
269 269
165 165
263 263
158 158
204 204
162 162
86 86
166 166
83 83
281 281
297 297
44 44
268 268
230 230
81 81
245 245
218 218
162 162
689 687
150 150
518 518
249 249
78 78
76 76
55 55
302 302
348 348
420 420
542 542
138 138
154 154
315 315
217 217
142 142
181 181
404 404
200 200
35 35
190 190
92 92
330 330
361 361
130 130
157 157
467 467
203 203
173 173
113 113
178 178
278 278
389 385
177 177
45 45
245 245
130 130
545 545
371 368
281 281
300 300
83 83
32 32
196 196
202 202
167 167
125 125
279 279
77 77
158 158
180 180
168 168
206 206
312 312
153 153
129 129
60 60
229 229
72 72
197 197
229 229
35 35
320 320
262 262
72 72
229 229
165 165
471 471
414 414
142 142
163 163
234 234
160 160
404 404
114 114
137 137
115 115
437 437
313 313
107 107
155 155
224 224
230 230
6 6
199 199
136 136
335 335
175 175
197 197
222 222
235 235
120 120
184 184
172 172
181 181
66 66
426 426
28 28
172 172
435 435
378 378
12 12
84 84
205 205
144 144
331 331
216 216
125 125
220 220
318 318
109 109
224 224
64 64
110 110
158 158
79 79
139 139
45 45
176 176
137 137
546 546
281 281
382 382
70 70
274 274
133 133
176 176
233 233
233 233
395 395
373 373
155 155
536 536
204 204
425 425
364 364
303 303
140 140
125 125
152 152
265 265
435 435
75 75
212 212
140 140
273 273
308 308
121 121
263 263
172 172
36 36
387 387
679 679
314 314
224 224
221 221
154 154
331 331
477 477
429 429
222 222
135 135
324 324
401 401
543 543
107 107
58 58
159 159
246 246
245 245
55 55
40 40
206 206
167 167
137 137
90 90
395 395
336 336
108 108
144 144
210 210
110 110
449 449
100 100
123 123
478 478
250 250
425 425
536 536
201 201
415 415
366 366
411 411
102 102
274 274
281 281
192 192
197 197
137 137
151 151
462 462
204 204
357 357
116 116
20 20
485 485
378 378
166 166
770 770
224 224
163 163
216 216
236 236
757 757
111 111
135 135
71 71
321 321
464 464
238 238
86 86
332 332
303 303
16 16
404 404
208 208
89 89
386 386
204 204
268 268
339 339
128 128
84 84
445 445
301 301
324 324
230 230
62 62
70 70
154 154
192 192
118 118
106 106
91 91
221 221
156 156
460 460
129 129
81 81
58 58
8 8
441 441
171 171
177 177
246 246
66 66
135 135
18 18
701 701
350 350
231 231
379 379
497 497
192 192
232 232
471 471
80 80
206 206
408 408
134 134
350 350
203 203
110 110
583 583
357 357
125 125
148 148
450 450
201 201
195 195
110 110
113 113
93 93
178 178
202 202
203 203
163 163
154 154
726 726
318 318
347 347
454 454
154 154
131 131
307 307
464 464
211 211
136 136
165 165
50 50
328 328
252 252
343 343
348 348
356 356
6 6
215 215
450 450
387 387
382 382
246 246
421 412
416 415
215 215
357 357
255 255
428 426
357 352
164 164
54 54
110 110
536 536
217 217
350 350
154 154
60 60
328 327
222 222
128 128
331 331
122 122
119 119
209 209
211 211
413 413
281 281
199 199
118 118
193 193
768 768
383 383
4 4
79 79
367 367
129 129
215 215
173 173
79 79
97 97
96 96
445 445
246 246
236 236
122 122
293 293
515 515
169 169
99 99
191 191
177 177
411 411
354 354
220 220
136 136
502 502
35 35
98 98
442 442
328 328
413 413
20 20
36 36
212 212
85 85
186 186
415 415
691 691
174 174
138 138
72 72
306 306
118 118
99 99
199 199
605 605
463 463
200 200
203 203
370 370
81 81
139 139
10 10
642 642
205 205
108 108
136 136
432 432
77 77
190 190
655 655
24 24
199 199
215 215
709 709
95 95
102 102
211 211
509 509
61 61
252 252
355 355
348 348
244 244
401 401
149 149
118 118
109 109
172 172
292 292
525 525
244 244
419 419
85 85
225 225
431 431
143 143
473 473
137 137
220 220
708 708
48 48
503 503
74 74
112 112
269 269
223 223
177 177
283 283
264 264
96 96
48 48
258 256
206 206
137 137
87 87
158 158
316 316
125 125
230 230
381 381
354 354
200 200
177 177
212 212
292 292
80 80
83 83
429 429
125 125
215 215
392 391
505 505
246 246
101 101
210 210
107 107
183 183
182 182
323 323
302 302
258 258
137 137
101 101
392 392
401 398
131 131
413 413
120 120
124 124
84 84
29 29
447 447
343 343
75 75
351 351
499 499
380 380
643 643
109 109
591 591
327 327
517 517
237 237
240 240
295 295
238 238
89 89
457 457
462 458
421 421
162 162
126 126
246 246
150 150
348 348
324 323
322 322
269 269
127 127
48 48
416 416
405 405
270 270
124 124
68 68
119 119
522 522
134 134
216 216
90 90
384 384
347 347
379 379
248 248
118 118
327 327
501 501
250 250
16 16
310 310
110 110
368 368
109 109
295 295
304 304
90 90
276 276
400 400
368 368
432 432
170 170
141 141
160 160
732 732
24 24
247 247
131 131
228 228
80 80
146 146
281 281
370 370
127 127
151 151
544 544
168 168
54 54
723 723
703 703
403 403
405 405
219 219
412 412
89 89
504 504
170 170
310 310
192 191
421 421
63 63
462 458
206 205
335 335
125 125
179 179
110 110
351 351
89 89
275 275
221 221
128 128
224 224
108 108
20 20
201 201
190 190
302 302
341 341
529 529
562 562
42 42
499 499
77 77
95 95
139 139
144 144
280 280
87 87
317 317
145 145
119 119
26 26
253 253
188 188
138 138
368 368
90 90
528 528
250 250
266 266
360 359
475 475
258 258
347 347
95 95
555 555
317 317
132 132
57 57
238 238
270 270
232 232
254 254
32 32
199 199
12 12
702 702
55 55
164 164
193 193
242 242
299 299
189 189
174 174
400 400
188 188
151 151
79 79
413 413
80 80
251 251
291 291
6 6
178 178
210 210
482 482
317 317
351 351
217 217
74 74
148 148
229 229
712 712
775 775
384 383
132 132
156 156
142 142
391 391
266 266
30 30
112 112
176 176
294 294
356 356
375 375
67 67
148 148
204 204
430 430
391 385
170 170
476 476
329 329
108 108
66 66
146 146
416 416
332 332
71 71
385 385
116 116
89 89
322 322
205 205
6 6
441 441
108 108
156 156
129 129
121 121
363 363
132 132
575 575
274 274
24 24
156 156
392 383
432 432
66 66
140 140
131 131
113 113
141 141
148 148
377 377
83 83
299 299
35 35
8 8
323 323
118 118
129 129
291 291
231 231
80 80
163 163
316 316
100 100
182 182
483 483
504 504
116 116
156 156
433 433
132 132
176 176
293 293
361 361
177 177
371 371
315 315
4 4
220 220
37 37
226 226
400 397
516 516
596 596
404 404
129 129
455 455
408 408
113 113
498 498
172 172
61 61
502 501
194 194
167 167
182 182
162 162
95 95
200 200
132 132
90 90
274 274
384 384
214 214
390 390
153 153
717 717
263 263
294 294
474 474
348 348
229 229
329 329
72 72
41 41
348 348
80 80
236 235
410 410
263 263
202 202
409 409
407 407
349 349
172 172
63 63
423 423
160 160
192 192
221 221
86 86
218 218
118 118
762 762
363 363
126 126
48 48
224 223
456 456
107 107
152 152
140 140
36 36
391 391
444 444
84 84
324 324
223 223
194 194
179 179
162 162
332 332
335 335
383 383
288 288
205 205
449 449
592 592
172 172
193 193
221 221
156 156
234 234
431 431
114 114
132 132
322 322
222 222
375 375
4 4
226 226
139 139
196 196
198 198
55 55
290 290
382 382
324 324
225 225
186 186
406 406
444 443
109 109
238 238
298 298
168 168
170 170
135 135
16 16
193 193
396 396
100 100
200 200
378 378
63 63
236 236
55 55
202 202
514 514
212 212
96 96
138 138
184 184
450 450
454 454
126 126
471 471
79 79
383 383
275 275
164 164
770 770
245 245
193 193
394 394
198 198
30 30
183 183
263 263
757 757
308 308
151 151
279 279
133 133
188 188
301 301
63 63
409 406
105 105
99 99
228 228
250 250
193 193
192 192
100 100
205 205
228 228
185 185
46 46
160 160
359 359
351 351
4 4
125 125
66 66
168 168
267 267
9 9
140 140
151 151
451 451
148 148
393 393
291 291
369 369
97 97
543 543
346 346
145 145
445 445
159 159
79 79
190 190
60 60
459 459
337 337
432 428
139 139
431 431
168 168
174 174
187 187
229 229
9 9
409 409
356 356
183 183
408 408
86 86
244 244
325 325
63 63
258 258
35 35
95 95
166 166
504 504
15 15
93 93
322 322
369 369
112 112
744 744
248 248
105 105
762 762
299 299
69 69
115 115
20 20
391 391
81 81
382 382
213 213
362 362
209 209
164 164
114 114
124 124
239 234
28 28
60 60
403 401
284 284
149 149
35 35
96 96
110 110
299 298
128 128
182 182
178 178
103 103
24 24
183 183
212 212
129 129
134 134
266 266
25 25
251 251
141 141
200 200
109 109
229 229
259 259
267 267
393 393
130 130
5 5
127 127
434 434
286 285
125 125
149 149
149 149
128 128
192 192
94 94
60 60
59 59
41 41
99 99
209 209
125 125
182 182
385 385
382 382
81 81
351 351
222 222
258 258
149 149
348 345
63 63
224 224
150 150
406 406
79 79
143 143
369 369
398 398
8 8
107 107
80 80
69 69
269 269
281 281
497 497
280 280
174 174
98 98
464 464
168 168
498 498
243 243
568 568
126 126
191 191
528 528
768 768
22 22
176 176
555 555
306 306
319 319
212 212
130 130
574 574
448 448
223 223
115 115
219 219
422 422
153 153
173 173
78 78
176 176
35 35
215 215
293 293
120 120
264 264
43 43
135 135
235 235
410 410
725 725
218 218
178 178
408 408
9 9
118 118
195 195
99 99
105 105
77 77
71 71
344 344
187 187
212 212
352 352
429 429
321 319
312 312
140 140
505 505
36 36
146 146
254 254
95 95
400 400
467 467
143 143
336 336
155 155
387 386
230 230
189 189
130 130
56 56
306 306
555 555
192 192
468 468
102 102
399 399
126 126
284 284
119 119
238 238
201 201
207 207
538 538
52 52
403 402
288 288
37 37
247 247
206 205
217 217
191 191
128 128
166 166
399 399
324 324
46 46
380 380
51 51
124 124
314 314
589 589
362 362
146 146
314 314
429 429
352 352
544 544
488 488
318 318
366 366
144 144
141 141
25 25
217 217
160 160
258 258
60 60
147 147
348 348
334 334
153 153
245 245
127 127
140 140
97 97
538 538
60 60
211 211
506 506
353 353
146 146
128 128
178 178
173 173
191 191
200 200
759 759
173 173
400 398
525 525
130 130
18 18
54 54
123 123
350 350
163 163
158 158
322 322
294 294
544 544
366 366
243 243
426 426
499 499
500 500
139 139
154 154
180 180
116 116
107 107
441 441
254 254
63 63
30 30
155 155
88 88
175 175
120 120
360 360
108 108
626 626
78 78
544 544
80 80
55 55
185 185
214 214
220 220
196 196
81 81
373 373
292 292
418 418
261 261
132 132
220 220
545 545
276 276
329 329
422 422
536 536
124 124
9 9
243 243
152 152
168 168
33 33
499 499
42 42
200 200
345 345
104 104
160 160
93 93
95 95
228 228
30 30
557 557
116 116
480 480
409 409
223 223
224 224
121 121
230 230
214 214
24 24
245 245
364 364
167 167
147 147
363 363
129 129
90 90
166 166
120 120
75 75
228 228
544 544
141 141
456 456
192 191
12 12
104 104
249 249
341 341
20 20
21 21
128 128
118 118
39 39
365 365
220 220
9 9
130 130
214 214
239 239
119 119
186 186
468 468
130 130
96 96
308 308
205 205
248 248
433 433
281 281
126 126
354 354
262 262
187 187
420 420
99 99
262 262
249 249
542 542
566 566
391 391
310 310
12 12
220 220
545 545
104 104
17 17
130 130
55 55
383 383
271 271
216 216
706 706
151 151
24 24
193 193
119 119
720 720
125 125
66 66
392 392
98 98
332 332
186 186
464 464
76 76
156 156
240 240
358 358
118 118
172 172
46 46
318 318
74 74
142 142
96 96
73 73
80 80
133 133
149 148
107 107
557 556
222 222
217 217
77 77
261 261
220 220
150 150
154 154
538 538
237 237
105 105
220 220
283 283
271 271
44 44
132 132
370 370
404 404
192 192
304 304
229 229
504 504
485 485
12 12
217 217
72 72
141 141
184 184
225 225
6 6
459 459
156 156
501 501
203 203
82 82
114 114
42 42
239 239
332 332
175 175
139 139
355 355
196 196
79 79
47 47
724 724
15 15
98 98
275 275
110 110
80 80
205 205
185 185
521 521
287 287
195 195
251 251
269 269
275 275
153 153
273 273
172 172
255 255
176 176
464 464
228 228
153 153
307 307
225 225
66 66
104 104
47 47
106 106
49 49
451 451
355 355
324 321
100 100
81 81
121 121
402 402
88 88
157 157
130 130
266 266
120 120
178 178
189 189
220 220
96 96
143 143
155 155
4 4
251 251
139 138
502 502
134 134
33 33
36 36
225 225
42 42
455 455
210 210
211 211
131 131
131 131
129 129
414 414
233 233
66 66
353 353
230 230
254 254
485 485
196 196
402 402
110 110
20 20
170 170
137 137
65 65
157 157
12 12
56 56
110 110
120 120
227 227
85 85
56 56
217 217
216 216
545 545
30 30
186 186
207 207
410 410
150 150
138 138
119 119
333 333
130 130
278 278
199 199
174 174
408 408
40 40
428 428
55 55
144 144
205 205
110 110
270 270
200 200
229 229
138 138
30 30
72 72
202 202
380 380
77 77
209 209
539 539
105 105
314 314
66 66
157 157
468 466
131 131
100 100
180 180
325 325
494 494
471 471
135 135
501 501
71 71
90 90
208 208
515 515
162 162
281 281
181 181
234 234
522 522
476 476
208 208
99 99
144 144
71 71
303 303
54 54
752 752
130 130
99 99
174 174
505 505
244 244
54 54
150 150
503 503
495 495
360 360
167 167
229 229
190 190
300 300
109 109
248 248
28 28
56 56
425 425
235 235
18 18
50 50
402 402
192 192
476 476
237 237
359 359
142 142
515 515
62 62
451 451
160 160
286 286
214 214
90 90
201 201
205 205
324 324
457 449
155 155
194 194
192 192
156 156
178 178
140 140
142 142
90 90
442 442
234 234
99 99
211 211
460 456
100 100
99 99
455 455
137 137
105 105
205 205
258 258
373 373
219 219
155 155
210 210
226 226
169 169
180 180
140 140
110 110
343 343
138 138
252 252
338 338
142 142
10 10
258 258
515 515
759 759
210 210
237 237
124 124
661 661
18 18
218 218
135 135
494 494
121 121
108 108
187 187
94 94
167 167
16 16
272 272
179 179
70 70
225 225
43 43
239 239
205 205
558 558
431 431
315 315
398 398
490 490
418 416
392 392
165 165
443 443
198 198
88 88
130 130
246 246
110 110
107 107
272 271
192 192
479 479
202 202
195 195
161 161
249 249
765 765
6 6
327 327
106 106
47 47
245 245
291 291
245 245
96 96
206 206
100 100
261 261
219 219
272 272
358 358
172 172
174 174
188 188
72 72
208 208
35 35
65 65
335 335
129 129
319 319
357 357
89 89
361 361
394 394
80 80
271 271
247 247
121 121
402 402
171 171
149 149
218 218
319 319
319 319
350 350
18 18
89 89
142 142
8 8
71 71
55 55
89 89
18 18
179 179
131 131
317 317
302 302
312 312
205 205
96 96
431 430
121 121
30 30
39 39
351 351
58 58
170 170
300 300
197 197
197 197
84 84
198 197
77 77
374 374
52 52
465 465
528 528
287 287
54 54
530 530
558 558
131 131
500 500
159 159
307 307
246 246
297 297
72 72
45 45
192 192
276 276
137 137
368 368
209 209
338 338
185 185
500 500
273 273
280 280
139 139
435 435
223 223
598 598
257 257
168 168
205 205
147 147
723 723
151 151
59 59
334 334
138 138
428 428
722 722
220 220
80 80
607 604
165 165
163 163
165 165
409 409
138 138
135 135
224 224
549 547
398 398
12 12
219 219
559 559
180 180
39 39
69 69
64 64
50 50
88 88
270 270
107 107
456 456
281 281
63 63
55 55
228 228
87 87
267 267
411 411
211 211
159 159
177 177
215 215
42 42
80 80
447 447
99 99
188 188
154 154
323 323
776 776
149 149
90 90
273 273
359 358
298 298
308 308
213 213
18 18
138 138
72 72
202 202
35 35
373 373
375 375
200 200
588 588
253 253
54 54
243 243
260 260
281 281
140 140
270 270
761 761
70 70
65 65
153 153
208 208
154 154
768 768
80 80
217 217
56 56
137 137
151 151
357 357
506 506
4 4
45 45
205 205
217 217
163 163
203 203
469 469
479 479
171 171
164 164
112 112
187 187
104 104
103 103
753 753
207 207
95 95
55 55
482 482
64 64
281 281
439 439
140 140
176 176
142 142
398 398
202 202
194 194
208 208
519 519
549 547
135 135
165 165
436 436
240 240
205 205
351 349
116 116
55 55
398 398
237 237
363 363
207 207
506 506
214 214
76 76
177 177
280 280
214 214
177 177
470 470
141 141
101 101
154 154
106 106
4 4
354 354
99 99
165 165
174 174
150 150
166 166
311 311
110 110
432 432
233 233
240 238
442 442
162 162
412 412
336 336
230 230
728 728
128 128
136 136
130 130
29 29
311 311
242 242
172 172
195 195
120 120
98 98
34 34
309 309
487 487
286 286
234 234
579 579
86 86
49 49
239 239
220 220
498 498
161 161
174 174
95 95
201 201
283 283
45 45
205 205
9 9
707 707
103 103
403 399
126 126
134 134
410 410
286 286
115 115
354 354
216 216
80 80
115 115
303 303
137 137
40 40
254 254
8 8
209 209
266 266
303 303
268 268
381 381
544 544
35 35
741 741
148 148
172 172
474 474
103 103
382 382
96 96
79 79
107 107
229 229
134 134
180 180
45 45
134 134
68 68
157 157
256 256
242 242
170 170
474 474
218 218
55 55
437 437
226 226
407 403
102 102
244 244
209 209
86 86
256 256
232 232
319 319
82 82
212 212
457 457
30 30
47 47
297 297
106 106
24 24
229 229
334 334
386 386
184 184
200 200
63 63
509 509
56 56
240 240
393 393
24 24
125 125
417 417
320 320
161 161
386 386
161 161
447 447
207 206
172 172
249 249
451 451
33 33
182 182
254 254
245 245
88 88
376 376
424 424
520 520
142 142
263 263
254 254
227 227
137 137
64 64
28 28
28 28
98 98
338 338
55 55
98 98
108 108
126 126
248 248
484 484
179 179
203 203
190 190
187 187
225 225
259 259
428 428
60 60
212 212
248 248
582 582
361 361
252 252
328 328
21 21
711 711
165 165
147 147
37 37
397 397
110 110
213 213
286 286
711 711
209 209
33 33
240 240
339 339
201 201
227 227
347 347
547 547
358 358
187 187
126 126
237 237
245 245
88 88
390 390
65 65
178 178
259 259
270 270
237 237
10 10
268 268
418 418
171 171
256 256
121 121
121 121
221 221
6 6
132 132
223 222
161 161
18 18
431 431
367 367
104 104
245 245
281 281
240 240
46 46
12 12
33 33
98 98
227 227
15 15
203 203
307 307
132 132
64 64
24 24
589 589
386 385
429 429
301 301
193 193
116 116
503 503
267 267
135 135
147 147
332 332
326 326
16 16
76 76
98 98
147 147
9 9
63 63
342 341
283 283
169 169
88 88
292 292
97 97
289 289
110 110
150 150
428 428
206 206
88 88
253 253
353 351
146 146
186 186
66 66
198 198
27 27
159 159
447 447
77 77
432 432
70 70
280 280
166 166
141 141
302 302
12 12
353 353
283 283
86 86
149 149
164 164
365 364
75 75
68 68
124 124
724 724
295 295
324 324
616 616
101 101
225 225
161 161
307 305
144 144
380 380
51 51
75 75
24 24
188 188
233 233
190 188
120 120
127 127
220 218
174 174
231 231
207 207
50 50
71 71
279 278
14 14
169 169
410 410
184 184
12 12
396 396
194 194
179 179
72 72
257 257
367 367
229 229
135 135
301 301
87 87
204 204
390 390
231 231
204 204
374 374
77 77
34 34
202 202
591 591
171 171
161 161
295 295
270 270
100 100
35 35
68 68
121 121
183 183
75 75
144 144
102 102
216 216
365 364
187 187
504 502
11 11
156 156
151 151
394 394
168 168
394 394
302 302
269 269
134 134
90 90
432 432
447 447
387 387
159 159
182 182
185 185
15 15
74 74
153 153
353 351
555 555
199 199
103 103
274 274
152 152
138 138
269 269
674 673
87 87
6 6
119 119
150 150
202 202
252 252
740 740
222 222
152 152
100 100
119 119
304 304
15 15
653 653
39 39
329 325
460 460
194 194
578 578
497 497
106 106
160 160
126 126
397 397
181 181
412 412
125 125
120 120
367 367
421 421
203 203
316 316
233 233
290 290
310 310
142 142
224 224
113 113
378 378
65 65
103 103
289 289
208 208
190 190
163 163
178 178
129 129
152 152
120 120
111 111
181 181
341 341
410 408
16 16
193 193
215 215
187 187
271 271
71 71
341 341
311 311
311 311
72 72
84 84
203 203
195 195
109 109
348 348
70 70
24 24
133 133
104 104
346 344
165 165
231 231
397 397
12 12
183 183
270 270
322 322
652 651
152 152
32 32
188 188
36 36
10 10
547 547
140 140
259 259
92 92
461 454
487 484
103 103
457 457
118 118
90 90
212 212
451 451
542 542
298 298
397 397
46 46
340 340
237 237
545 545
84 84
336 336
718 718
87 87
58 58
96 96
296 296
176 176
150 150
90 90
208 208
590 590
234 234
32 32
378 378
356 356
233 233
120 120
150 150
139 139
151 151
451 451
164 164
117 117
11 11
461 461
141 141
332 332
109 109
202 202
204 204
487 484
55 55
36 36
49 49
449 444
265 265
193 193
186 186
79 79
163 163
49 49
25 25
317 317
350 350
73 73
251 251
309 309
231 231
89 89
359 359
12 12
176 176
260 260
221 221
213 213
498 498
145 145
420 420
309 309
120 120
723 723
224 224
213 213
153 153
225 225
121 121
151 151
295 295
568 568
84 84
111 111
109 109
679 679
121 121
700 700
278 278
310 310
217 217
194 194
248 248
149 149
179 178
175 175
48 48
425 425
396 396
96 96
108 108
394 394
153 153
115 115
225 225
528 527
324 324
229 229
93 93
177 177
86 86
309 309
431 430
546 546
262 262
130 130
232 232
208 208
116 116
550 550
9 9
118 118
97 97
246 246
173 173
225 225
198 198
282 282
265 265
72 72
309 309
721 721
370 370
293 293
284 284
148 148
116 116
636 636
383 383
349 349
29 29
311 311
200 200
288 287
217 217
230 230
182 182
232 232
63 63
271 271
72 72
568 568
110 110
148 148
428 428
44 44
158 158
325 325
314 314
189 189
335 335
332 332
39 39
143 143
376 376
179 179
24 24
418 418
42 42
355 355
170 170
218 218
129 129
179 179
425 425
323 323
413 413
626 626
476 476
189 189
221 221
45 45
268 268
481 481
38 38
311 311
153 153
46 46
36 36
192 192
294 294
20 20
16 16
310 310
675 675
264 264
225 225
280 280
153 153
324 324
259 259
244 244
428 428
160 160
154 154
84 84
766 766
224 224
154 154
351 351
246 246
374 374
457 457
120 120
123 123
156 156
63 63
375 375
202 202
76 76
191 191
103 103
515 515
224 224
302 302
347 345
175 175
178 178
265 265
203 203
405 405
212 212
215 215
175 175
371 371
141 141
342 342
178 178
131 131
559 559
203 203
389 389
135 135
474 474
9 9
239 239
595 595
464 464
365 365
347 347
455 455
227 227
235 235
108 108
249 249
425 425
502 502
191 191
202 202
347 347
279 279
23 23
542 542
160 160
121 121
447 443
49 49
335 335
81 81
346 346
71 71
146 146
230 230
520 520
344 344
79 79
269 269
182 181
595 595
20 20
481 481
167 167
204 204
197 197
444 444
144 144
456 456
394 394
207 207
165 165
67 67
40 40
262 262
716 716
350 350
206 206
235 235
104 104
72 72
426 426
12 12
164 164
148 148
146 146
215 215
49 49
501 501
36 36
644 644
126 126
304 304
187 187
200 200
456 456
221 221
48 48
135 135
408 408
12 12
79 79
277 277
349 349
60 60
199 199
391 391
185 185
209 209
131 131
108 108
99 99
192 192
235 235
455 455
372 372
743 743
245 245
219 219
622 622
24 24
4 4
140 140
321 321
135 135
415 415
134 134
559 559
127 127
374 374
14 14
353 353
119 119
69 69
297 297
118 118
106 106
107 107
221 221
114 114
183 183
211 211
430 430
171 171
177 177
6 6
292 291
120 120
121 121
369 369
451 451
10 10
332 332
372 372
337 337
201 201
387 387
98 98
281 281
587 587
80 80
48 48
36 36
36 36
168 168
197 197
189 189
446 445
220 220
19 19
388 388
80 80
363 363
232 232
246 246
294 294
222 222
152 152
503 503
241 241
342 342
168 168
543 543
400 400
139 139
422 422
237 237
235 235
545 545
270 270
415 415
153 153
372 372
244 244
223 223
227 227
83 83
134 134
385 385
689 689
322 322
473 473
483 483
503 503
168 168
312 312
97 97
80 80
400 400
247 247
102 101
169 169
212 212
95 95
12 12
223 223
311 311
244 244
137 137
503 503
153 153
294 294
53 53
255 255
45 45
146 146
353 353
165 165
191 191
160 160
64 64
328 328
385 385
336 336
357 357
281 281
414 414
186 186
79 79
222 222
372 372
706 706
213 213
48 48
270 270
233 233
501 501
357 357
162 162
378 378
28 28
97 97
472 472
324 324
159 159
196 196
353 352
183 183
101 101
150 150
63 63
69 69
60 60
232 232
363 363
261 261
12 12
171 171
388 388
142 142
112 111
97 97
591 591
403 403
345 345
84 84
247 247
401 401
529 529
85 85
175 175
412 411
66 66
319 319
72 72
179 179
620 620
500 500
240 240
191 191
390 390
127 127
387 386
247 247
176 176
100 100
509 509
215 215
149 149
106 106
430 430
451 451
183 183
310 310
72 72
500 500
586 586
327 327
13 13
378 378
459 459
374 366
128 128
239 239
375 375
181 181
82 82
172 172
180 180
173 173
266 266
83 83
155 155
167 167
411 411
265 265
231 231
191 191
176 175
474 474
209 209
413 413
98 98
592 592
88 88
268 268
62 62
78 78
701 701
114 114
70 70
252 252
174 174
68 68
256 256
275 275
148 148
524 524
174 174
236 236
192 192
39 39
407 407
224 224
645 645
89 89
148 148
722 722
157 157
412 411
138 138
389 389
541 541
118 118
727 727
247 247
411 411
345 345
164 164
119 119
116 116
244 244
199 199
241 241
413 413
130 130
209 209
211 211
422 422
163 163
176 175
38 38
36 36
173 173
178 178
524 524
21 21
440 440
156 156
401 401
104 104
18 18
198 198
345 345
238 238
276 276
419 418
128 128
240 240
139 139
267 267
147 147
257 257
167 167
15 15
145 145
422 421
249 249
178 178
313 313
288 288
378 375
449 449
153 153
363 360
59 59
177 177
169 169
199 199
541 541
273 273
345 345
24 24
166 166
728 728
107 107
154 154
130 130
128 128
117 117
44 44
388 388
180 180
413 411
387 387
378 378
129 129
30 30
24 24
331 331
170 170
314 314
322 322
175 175
104 104
121 121
67 67
322 322
83 83
197 197
119 119
103 103
326 326
161 161
244 244
308 308
117 117
214 214
688 688
156 156
136 136
18 18
152 149
454 454
374 374
380 380
29 29
315 315
221 221
71 71
273 273
274 274
208 208
146 146
109 109
439 439
370 370
93 93
183 183
387 387
179 179
237 237
239 239
76 76
330 330
234 234
159 159
343 343
49 49
120 120
154 154
99 99
216 216
232 232
602 602
376 372
141 141
330 330
221 221
88 88
165 165
436 436
585 585
129 129
222 222
258 258
379 379
81 81
127 127
389 389
47 47
192 192
327 327
4 4
509 509
153 153
433 433
185 185
308 306
248 248
418 418
337 337
102 102
228 228
187 187
50 50
288 288
184 184
177 177
284 284
462 462
149 149
195 195
502 502
714 714
304 304
139 139
66 66
244 244
459 459
157 157
17 17
213 213
175 175
64 64
184 184
175 175
152 152
109 109
176 176
239 239
500 500
387 387
66 66
255 255
253 253
394 394
100 100
153 153
377 377
15 15
174 174
203 203
459 459
375 375
49 49
13 13
27 27
203 203
119 119
151 151
49 49
344 344
574 574
547 547
146 146
207 206
128 128
286 286
88 88
373 373
554 554
206 206
186 186
409 409
15 15
473 473
265 265
181 181
536 536
376 376
570 570
85 85
145 145
6 6
187 187
157 157
126 126
100 100
183 183
137 137
364 364
307 307
141 141
41 41
124 124
229 229
368 368
249 249
305 305
97 97
150 150
454 454
70 70
260 260
118 118
107 107
543 543
237 237
477 477
220 220
448 448
159 159
70 70
269 269
166 166
430 430
193 193
375 375
60 60
143 143
174 174
375 375
129 129
379 379
12 12
399 399
268 268
120 120
380 376
173 173
485 485
217 217
198 198
137 137
88 88
238 238
188 185
253 253
323 322
255 255
66 66
139 139
54 54
40 40
720 720
214 214
238 238
111 111
141 141
45 45
95 95
8 8
134 134
306 306
280 280
100 100
207 207
448 448
516 516
263 263
48 48
503 503
278 278
260 260
201 201
570 570
422 415
473 473
193 193
165 165
192 192
293 293
66 66
120 120
191 191
62 62
302 302
191 191
370 370
91 91
420 420
582 582
119 119
183 183
60 60
110 110
52 52
84 84
15 15
416 416
511 511
246 246
212 212
99 99
150 150
63 63
200 200
321 321
181 181
256 256
278 278
70 70
422 422
46 46
153 153
305 305
71 71
9 9
408 399
474 474
684 684
275 275
175 175
367 367
178 178
19 19
116 116
229 229
80 80
429 429
217 217
355 355
10 10
271 271
153 153
242 242
127 127
272 272
192 192
78 78
546 546
213 213
198 198
226 226
97 97
548 548
195 195
70 70
264 264
500 500
310 310
205 205
281 281
252 252
353 353
53 53
187 187
261 261
88 88
335 335
90 90
563 563
309 309
88 88
467 465
144 144
114 114
321 321
439 439
65 65
35 35
173 173
39 39
130 130
538 538
120 120
171 171
341 341
197 197
164 164
470 470
46 46
132 132
339 339
238 238
319 319
426 426
68 68
317 317
154 154
97 97
215 215
272 272
130 130
263 263
178 178
421 421
4 4
591 591
106 106
6 6
104 104
247 247
214 214
77 77
203 203
240 240
298 298
227 227
285 285
209 209
108 108
149 149
24 24
213 213
257 257
266 266
433 433
192 192
540 540
283 283
425 425
242 242
94 94
161 161
355 355
410 410
217 217
170 170
110 110
88 88
185 185
254 253
186 186
230 230
202 202
206 200
235 228
186 186
212 212
231 231
219 219
263 263
206 206
162 162
159 158
147 147
185 185
202 202
261 261
207 207
223 223
239 235
212 212
201 199
246 246
218 218
208 208
212 212
189 189
235 235
207 207
232 222
267 267
159 159
202 202
184 184
215 204
246 246
218 218
208 208
242 242
216 216
185 185
251 251
248 248
265 265
182 182
209 209
223 223
249 249
222 222
196 196
179 179
187 187
231 231
223 204
244 244
257 257
266 266
224 224
186 186
158 156
182 176
200 198
187 187
233 233
221 221
241 241
203 203
239 239
186 186
233 233
176 176
241 241
156 156
208 206
176 176
189 188
184 184
221 221
220 220
244 244
220 220
193 193
222 222
191 191
290 290
241 241
150 137
166 153
148 148
226 226
213 213
234 234
187 187
252 252
173 173
226 217
207 205
190 189
192 192
230 230
236 229
197 184
220 220
202 202
171 171
221 221
227 214
246 246
234 234
183 183
141 141
207 207
259 259
179 179
212 212
173 173
246 246
225 225
201 201
218 218
256 254
208 208
238 238
166 161
206 204
235 235
215 215
239 239
208 208
205 205
153 153
216 216
206 206
204 204
245 238
211 211
200 200
213 213
215 215
274 274
182 182
177 173
162 152
243 243
189 189
235 235
319 319
213 213
235 235
140 140
217 217
149 149
184 178
220 220
226 226
267 267
206 206
280 280
247 247
207 204
230 229
210 210
216 216
182 182
203 202
248 248
236 236
217 217
196 196
156 156
208 208
233 233
179 179
219 219
203 203
225 225
192 192
238 238
240 240
141 141
188 188
225 225
249 249
224 224
206 206
249 249
227 227
168 168
157 157
249 249
218 218
221 221
190 190
228 228
179 179
213 213
203 203
243 241
318 318
239 239
198 195
222 222
190 190
254 254
230 230
179 179
178 171
212 199
221 221
187 187
216 216
234 234
219 219
188 187
161 161
184 184
217 217
237 237
186 186
176 176
142 142
231 231
239 239
219 219
230 230
231 222
236 236
254 254
233 231
206 193
214 214
194 194
219 219
232 232
184 184
163 162
204 204
193 193
224 224
230 230
188 188
251 251
193 193
196 196
190 190
264 264
225 225
238 238
289 289
238 238
234 234
191 191
252 252
233 233
217 217
215 215
263 263
170 170
170 170
182 182
220 220
207 207
233 233
262 262
243 243
210 202
260 260
225 225
231 231
229 229
244 244
185 185
217 216
265 265
205 205
205 205
208 208
189 170
182 181
234 234
219 219
230 230
188 188
230 230
220 220
273 273
272 259
207 199
209 206
177 177
211 211
240 240
153 153
226 226
269 269
243 226
232 232
232 232
241 241
260 260
125 125
168 168
241 241
226 222
246 246
209 206
249 249
293 293
204 204
212 212
216 216
177 177
220 220
185 185
185 185
181 180
259 259
221 221
205 205
158 158
217 217
240 234
255 255
243 243
225 225
224 224
155 155
190 190
211 204
250 244
326 326
196 195
192 192
167 167
230 230
210 210
189 189
257 257
352 352
220 220
236 236
261 261
238 238
224 224
212 212
190 190
175 174
203 192
214 214
203 203
242 242
211 211
260 260
233 233
203 203
198 179
235 235
182 182
211 206
215 215
118 118
88 88
102 102
72 72
62 62
15 15
108 108
90 89
419 419
460 460
258 258
439 439
349 349
285 285
410 410
112 112
120 120
368 368
186 186
303 303
299 299
236 236
114 114
167 167
240 240
85 85
164 164
93 93
246 246
256 256
235 235
272 272
168 168
233 231
173 173
120 120
293 293
245 245
230 230
337 337
257 257
374 374
443 443
191 191
294 294
150 150
116 116
286 286
184 184
154 154
93 93
60 60
145 145
224 224
208 208
137 137
288 288
58 58
275 275
387 387
442 442
268 268
345 345
118 118
292 292
218 218
218 218
144 144
161 161
186 186
104 104
239 239
337 337
288 288
310 310
371 371
490 483
317 317
251 251
88 88
193 193
145 145
221 221
210 210
195 195
117 117
186 186
168 168
248 248
217 217
205 205
275 275
182 182
118 118
154 154
194 194
256 256
170 170
413 411
275 275
217 217
200 200
358 358
512 512
264 264
346 346
206 206
255 255
374 374
173 173
95 95
150 150
314 314
504 504
330 330
307 307
357 357
492 492
303 303
492 492
306 306
241 241
173 173
322 322
160 160
102 102
265 265
193 193
78 78
357 357
309 309
166 162
364 364
391 391
312 312
347 347
309 309
350 350
351 351
304 304
211 211
244 244
177 177
139 139
146 146
236 236
244 244
180 180
120 120
210 210
162 162
163 163
275 275
181 181
115 115
150 150
166 166
216 216
150 150
167 167
186 186
200 200
303 303
343 343
327 327
352 352
464 464
287 287
265 265
301 301
147 147
263 263
84 84
304 304
319 319
337 337
194 194
302 302
211 211
176 176
369 369
205 205
173 173
162 162
418 418
267 267
138 138
90 90
266 266
122 122
196 196
120 120
245 245
353 353
227 227
268 268
174 174
248 248
118 118
335 335
299 299
204 204
437 437
186 186
132 132
325 325
310 310
209 209
329 329
355 355
206 206
132 132
346 346
335 335
229 229
382 382
253 253
319 319
186 186
245 245
259 259
148 148
155 155
232 232
199 199
221 221
155 155
155 155
369 369
235 235
343 343
197 197
311 311
233 233
192 192
308 308
269 269
376 376
429 429
314 314
294 294
279 271
168 168
220 220
466 466
139 139
292 292
322 322
217 217
136 136
186 186
108 106
143 143
241 241
157 157
186 186
51 51
145 145
176 176
87 87
303 303
224 224
116 116
263 263
172 172
145 145
168 168
279 279
515 515
353 353
111 111
296 296
290 290
155 155
265 265
461 461
437 437
289 289
346 346
344 344
340 340
287 287
86 86
283 283
336 336
214 214
138 138
329 329
183 183
193 193
113 113
81 81
313 313
139 139
178 178
284 284
222 222
202 202
364 364
305 305
283 283
125 125
313 313
121 121
283 283
155 155
312 312
404 404
208 208
117 117
217 217
239 239
153 153
150 150
312 312
93 93
140 140
137 137
199 199
246 246
265 265
149 149
281 281
208 208
123 123
147 147
200 200
215 215
124 124
253 253
223 223
238 238
194 194
276 276
371 371
308 308
194 194
345 345
188 184
151 151
231 231
248 248
479 475
111 111
341 341
202 202
93 93
306 306
373 373
291 291
319 319
202 202
184 184
402 402
381 381
161 161
419 419
213 213
198 198
48 48
175 175
363 363
297 297
287 287
395 395
180 180
214 214
245 245
277 272
204 204
150 150
285 285
182 182
113 113
267 267
310 310
186 186
418 418
331 331
298 298
348 348
418 418
321 321
175 175
56 56
217 217
210 210
196 196
237 237
204 204
152 152
155 155
58 58
58 58
145 145
145 145
182 182
241 241
157 157
138 138
267 267
226 226
112 112
196 196
251 251
392 392
83 83
113 113
326 326
302 302
344 344
154 154
376 373
121 121
351 351
166 166
376 376
390 390
204 204
230 230
393 393
347 347
140 140
194 194
432 432
302 302
299 299
311 311
406 406
241 241
154 154
233 233
248 248
208 208
116 116
297 297
264 264
113 113
198 198
202 202
201 201
145 145
185 185
243 243
80 80
242 242
115 115
296 296
326 326
199 199
186 186
374 374
339 339
133 133
457 457
368 368
147 147
153 153
58 58
498 498
328 328
180 180
81 81
192 192
248 248
179 179
240 240
173 173
62 62
311 311
328 328
287 287
262 262
233 233
173 173
272 272
263 263
250 250
58 58
253 253
271 271
288 288
298 298
382 382
387 387
230 230
352 352
170 170
213 213
157 157
202 202
261 261
62 62
155 155
154 154
102 102
155 155
282 282
149 149
172 172
210 210
248 248
58 58
186 186
264 264
186 186
145 145
332 332
145 145
226 226
296 296
288 288
321 321
416 416
325 325
257 257
407 407
279 279
289 289
357 357
85 85
146 146
347 347
305 305
413 403
275 275
306 306
46 46
175 175
77 77
152 152
138 138
120 120
186 186
206 206
113 113
237 237
124 124
323 323
167 167
166 166
442 442
177 177
192 192
321 321
144 144
107 107
324 324
185 185
245 245
331 331
68 68
275 275
237 237
217 217
137 137
213 213
145 145
120 120
85 85
175 175
248 248
186 186
200 200
139 139
237 237
107 107
145 145
297 297
349 349
407 407
220 220
416 416
380 380
336 336
230 230
372 372
508 508
345 345
366 366
421 421
561 561
146 146
154 154
129 129
276 276
371 371
186 186
155 155
266 266
278 278
116 116
243 243
293 293
263 263
196 191
220 220
145 145
236 236
147 147
220 220
441 441
295 295
474 474
360 360
382 382
390 390
279 279
200 200
278 278
254 254
337 337
138 138
145 145
121 121
207 207
212 212
195 195
176 176
87 87
148 148
174 174
447 447
150 150
116 116
311 311
308 308
427 427
399 399
354 354
297 297
354 354
321 321
191 191
226 226
339 339
238 238
323 323
107 107
230 230
201 195
284 284
168 168
352 352
167 167
184 184
168 168
248 248
175 175
143 143
216 216
190 190
273 273
302 302
169 169
121 121
144 144
164 164
112 112
174 174
182 182
205 205
352 352
428 428
269 269
421 410
269 269
274 274
208 208
197 197
155 155
394 394
232 232
315 315
359 359
376 376
310 310
218 218
334 334
300 300
258 258
155 155
209 209
222 222
312 312
82 82
158 158
144 144
61 61
184 184
89 89
199 199
461 461
273 273
284 284
387 387
102 102
190 190
227 227
374 374
360 360
334 334
240 240
242 242
110 110
139 139
377 377
155 155
291 291
162 162
209 209
199 199
263 263
120 120
201 201
93 93
418 418
199 199
173 173
122 122
227 227
310 310
422 422
265 265
289 289
163 163
394 394
182 182
233 233
277 274
273 273
386 386
390 390
206 206
329 329
141 141
115 115
255 255
213 213
325 325
297 297
294 294
210 210
199 199
163 163
148 148
248 248
41 41
238 238
124 124
148 148
178 178
145 145
142 142
155 155
176 176
428 411
204 204
104 104
208 208
311 311
313 313
60 60
318 318
272 272
236 236
356 356
316 316
142 142
217 217
140 140
319 319
258 258
191 191
289 289
233 233
173 173
222 222
506 506
281 281
137 137
296 296
258 258
280 280
183 183
400 400
369 369
209 209
149 149
307 307
291 291
249 249
359 359
348 348
377 377
409 409
416 416
115 115
308 308
253 253
422 422
217 217
83 83
219 219
175 175
197 197
377 377
163 163
101 101
183 183
252 252
185 185
149 149
402 402
217 217
152 152
186 186
118 118
224 224
82 82
64 64
232 232
144 144
154 154
207 207
229 229
161 161
81 81
176 176
310 310
249 249
329 329
329 329
314 314
262 262
226 226
311 311
125 125
291 291
313 313
103 103
408 408
149 149
177 177
209 209
145 145
231 231
58 58
187 187
62 62
116 116
253 253
418 418
301 301
56 56
375 375
240 240
240 240
226 226
334 334
248 248
325 325
167 167
256 256
407 407
127 127
345 345
120 120
155 155
181 181
180 180
166 166
186 186
237 237
244 244
155 155
365 365
155 155
142 142
284 284
182 182
143 143
236 236
120 120
124 124
365 365
210 210
192 192
239 239
112 112
287 287
369 369
428 428
232 232
251 251
387 387
140 140
274 274
352 352
217 217
299 299
285 285
354 354
230 230
346 346
338 338
248 248
180 180
327 327
269 269
124 124
194 194
341 341
62 62
196 196
210 210
226 226
165 165
163 163
252 252
116 116
189 189
222 222
189 189
247 247
149 149
166 166
248 248
86 86
179 179
296 296
371 371
342 342
354 354
236 236
268 268
344 344
287 287
224 224
151 151
194 194
135 135
353 353
87 87
193 193
140 140
341 341
145 145
117 117
350 350
318 318
404 404
389 389
351 351
318 318
426 426
341 341
280 280
235 235
230 230
410 410
254 254
122 122
258 258
424 424
293 293
252 252
252 252
155 155
162 162
277 277
240 240
252 252
174 174
265 265
16 16
283 283
359 359
207 207
370 370
290 275
90 90
278 278
227 227
248 248
273 273
90 90
173 173
112 112
123 123
160 160
85 85
248 248
45 45
167 167
225 225
87 87
205 205
266 266
278 278
174 174
297 293
341 341
184 184
185 185
353 353
113 113
149 149
279 279
149 149
231 231
217 217
119 119
124 124
205 205
220 220
132 132
124 124
143 143
344 344
186 186
411 411
390 390
321 321
153 153
261 261
424 424
296 296
399 399
358 358
116 116
330 330
290 290
93 93
414 414
439 439
239 239
276 276
352 352
369 369
230 230
268 268
260 260
180 180
124 124
246 245
111 111
286 286
180 180
234 234
169 169
285 285
203 203
246 246
272 272
201 201
119 119
197 197
201 201
131 131
185 185
258 258
210 210
252 252
296 296
391 391
222 222
318 318
300 300
336 336
385 385
119 119
303 303
277 277
58 58
247 247
338 338
332 332
400 400
351 351
203 203
186 186
155 155
122 122
153 153
226 226
174 174
116 116
183 183
199 199
242 242
319 319
482 482
234 234
317 317
355 355
175 175
254 254
254 254
180 180
321 321
178 178
217 217
214 214
174 174
186 186
186 186
113 113
286 286
203 203
278 278
246 246
361 361
148 148
319 319
225 225
132 132
145 145
175 175
209 209
174 174
400 400
236 236
335 335
123 123
353 353
293 291
312 312
316 316
415 415
350 350
69 69
124 124
208 208
313 313
303 303
248 248
137 137
419 419
427 427
263 263
318 318
437 437
157 157
162 162
111 111
138 138
204 204
145 145
267 267
177 177
121 121
242 242
224 224
197 197
210 210
140 140
140 140
118 118
176 176
168 168
183 183
216 216
315 315
133 133
114 114
281 281
458 455
269 269
227 227
473 473
119 119
180 180
306 306
197 197
225 225
62 62
232 232
180 180
267 267
177 176
235 235
186 186
283 283
264 264
287 287
213 213
185 185
222 222
216 216
300 300
324 324
334 334
373 373
331 331
316 314
87 87
345 345
342 342
232 232
186 186
131 131
132 132
361 361
317 317
155 155
116 116
95 95
338 338
349 349
182 182
124 124
207 207
209 209
274 274
225 225
179 179
209 209
164 164
147 147
224 224
151 151
203 203
285 285
196 196
17 17
386 386
308 308
278 278
338 338
340 340
196 196
357 357
321 321
300 300
91 91
142 142
286 286
183 183
172 172
119 119
194 194
144 144
259 259
320 320
126 126
307 307
185 185
398 398
175 175
249 249
364 364
453 453
223 223
246 246
153 153
196 196
113 113
440 440
275 275
186 186
216 216
144 144
56 56
155 155
211 211
257 257
124 124
252 252
263 263
243 243
178 178
56 56
121 121
116 116
216 216
208 208
394 394
314 314
269 269
176 176
186 186
323 323
328 328
391 391
252 252
348 348
13990 13990
11618 11618
3532 3532
9910 9910
4243 4234
11461 11461
12005 12005
9081 9081
25016 25016
624 624
33459 33459
11326 11326
14623 14492
10765 10765
28027 28027
11592 11592
3782 3782
7953 7953
15012 15012
5517 5517
1296 1296
2552 2552
7505 7505
11964 11964
3531 3491
14696 14693
1169 1169
5175 5175
8981 8981
4804 4804
5631 5631
9699 9699
3214 3207
4689 4689
8659 8647
};
\addplot [thick, IdentityColour]
table {%
4 4
33459 33459
};
\end{axis}

\end{tikzpicture}
\\[-1ex]
		{(d) \maxa{2} Instances, $\kSeql{1}$}
	}%
  \parbox{.3\textwidth}{%
		\centering
		 % plots_mm_l/sum_msm_mms_app_2.tikz
\begin{tikzpicture}
\colorlet{color0}{MaterialPink}

\begin{axis}[
  xmode=log,
  xlabel={\msm},
  x label style={yshift=2pt,inner sep=4pt},
xmajorgrids,
ymode=log,
ymajorgrids,
ylabel={\mms},
  y label style={yshift=-12pt,inner sep=4pt},
  mark size=0.75pt,
  x tick label style=overlay, 
width=4.8cm,
scaled x ticks={base 10:-3},
scaled y ticks={base 10:-3},
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.5]
table{%
x  y
391 391
285 285
67 66
51 51
76 70
50 50
49 49
85 81
58 57
56 53
52 52
69 69
72 72
55 55
70 70
54 54
40 40
27 27
90 90
66 65
82 77
57 57
75 70
62 58
48 48
50 45
1256 1256
65 65
98 98
65 65
127 127
113 113
151 151
56 56
164 164
24 24
21 21
43 43
202 202
126 126
47 47
212 212
175 175
128 128
189 189
26 26
26 26
64 64
56 56
115 115
121 121
79 79
206 206
119 119
70 70
71 71
154 154
131 131
193 193
28 28
58 58
84 84
66 66
50 50
51 51
55 55
100 100
41 41
42 42
85 85
257 257
127 127
199 199
45 45
20 20
27 27
50 50
123 123
152 152
147 147
142 142
48 48
94 94
91 91
51 51
77 77
102 102
68 68
104 104
67 67
134 134
148 148
72 72
28 28
122 122
38 38
84 84
69 69
180 180
172 172
57 57
77 77
66 66
81 81
111 111
90 90
257 257
50 50
54 54
57 57
56 56
126 126
38 38
150 150
94 94
158 158
131 131
50 50
81 81
102 102
139 139
40 40
57 57
46 46
143 143
91 91
202 202
127 126
71 71
42 42
65 65
50 50
83 83
119 119
344 344
299 299
406 406
209 208
328 328
767 767
12 12
256 256
721 721
192 192
456 456
857 857
472 472
147 147
520 520
251 251
298 298
427 427
192 192
203 203
587 587
184 184
868 860
11 11
307 307
659 659
433 433
247 247
444 444
971 971
664 664
317 317
781 781
620 620
2009 2009
748 748
1348 1340
288 288
36 36
132 132
366 366
2931 2931
3708 3708
3235 3235
2542 2542
889 877
3710 3710
1268 1246
1634 1634
4087 4087
4543 4543
1356 1356
2218 2218
830 830
690 690
2347 2347
1858 1842
5511 5511
751 751
809 809
374 374
224 224
505 505
2040 2040
2635 2635
392 392
3052 3052
3436 3436
1023 1023
146 146
2489 2489
876 876
1313 1309
3664 3664
310 310
367 367
1413 1413
555 555
3030 2950
2940 2918
1944 1944
2819 2819
1182 1182
1660 1650
726 715
530 530
648 648
2281 2281
3973 3973
1510 1510
1645 1645
3626 3626
1977 1977
849 849
3085 3085
3538 3538
359 359
3072 3072
70 70
491 491
595 590
6069 6069
824 824
487 487
1261 1260
1558 1555
1612 1612
2057 2057
623 619
1471 1455
2069 2040
1298 1298
708 708
514 514
3845 3845
391 391
264 264
1109 1109
3414 3304
257 257
2628 2628
2389 2389
2392 2392
1964 1964
1091 1091
1905 1905
1918 1918
1059 1059
3551 3551
1232 1232
708 708
644 644
1903 1881
1182 1182
297 294
773 773
679 679
563 563
251 251
2247 2247
3028 3028
939 939
3493 3493
2268 2268
3486 3486
503 503
900 900
577 570
343 343
1358 1358
1331 1331
2730 2691
2082 2082
3010 3003
2106 2093
1700 1691
502 502
913 913
391 391
2015 2009
1543 1543
274 272
247 247
287 287
473 473
657 657
208 208
2702 2702
321 321
3560 3553
2708 2708
2858 2858
1536 1535
4034 4034
1435 1434
4064 4064
1978 1978
2453 2453
718 718
859 859
1507 1507
1331 1331
1384 1384
1411 1410
2815 2784
861 861
1872 1872
2561 2561
478 478
810 808
931 931
2899 2899
2775 2775
2496 2496
3388 3388
2116 2116
1319 1319
1761 1742
3463 3463
3394 3379
1373 1373
597 597
616 616
403 403
1323 1323
1373 1373
1127 1127
4840 4840
5393 5393
4505 4505
1389 1389
3817 3817
2980 2980
1950 1950
712 712
2200 2200
1769 1769
902 902
2776 2776
244 244
1214 1214
2775 2774
1173 1156
931 929
2239 2239
908 908
1378 1376
1441 1422
2104 2100
395 395
371 371
1741 1741
523 523
1886 1872
1015 1015
2685 2670
2226 2226
2934 2922
2495 2462
722 717
1700 1700
249 249
381 381
732 732
674 674
255 255
1931 1931
3081 3081
2136 2136
3283 3247
1203 1203
3250 3250
2251 2251
2777 2777
1096 1096
3919 3919
4105 4105
1300 1300
1758 1758
3367 3367
731 731
3005 3005
3332 3332
4682 4682
590 590
775 775
1611 1611
2137 2104
542 542
783 783
228 228
2515 2515
573 573
627 627
276 276
132 132
874 874
3159 3159
3213 3213
2325 2325
1631 1631
3423 3423
2822 2822
2483 2483
2772 2772
3251 3251
520 520
1253 1253
234 234
668 668
2807 2807
1273 1273
1439 1439
1472 1466
1128 1128
905 893
471 471
808 808
781 781
1002 1002
1192 1182
2483 2483
304 304
2845 2845
254 251
1947 1935
1366 1352
2078 2070
1099 1099
1911 1911
549 549
1405 1405
1480 1480
4773 4773
1348 1348
1565 1565
1963 1963
2193 2193
672 672
2230 2230
1781 1781
2528 2528
3833 3833
1655 1650
2154 2154
359 359
3944 3944
1286 1286
3737 3737
1766 1766
2792 2792
2609 2609
2756 2756
968 968
1741 1741
2384 2384
655 655
790 790
376 376
1425 1418
1768 1766
754 754
747 747
496 496
3124 3124
887 887
294 294
324 324
194 193
369 369
52 52
1111 1080
3653 3653
897 897
1226 1226
1726 1715
1784 1784
2625 2625
1999 1999
2570 2543
82 82
1427 1427
239 239
427 427
747 747
704 704
2085 2085
870 870
373 373
3454 3454
410 410
2951 2951
2874 2874
2144 2144
564 564
575 575
787 787
55 55
3359 3359
322 319
3568 3568
1528 1491
1582 1569
1406 1400
1186 1186
489 489
1069 1069
5472 5472
3932 3932
690 690
2075 2075
663 663
505 505
3139 3139
677 677
1590 1590
2201 2201
3678 3678
755 755
2091 2091
2148 2148
1015 1015
1799 1799
2302 2302
2435 2435
2653 2653
3304 3304
2143 2143
620 620
592 592
3497 3497
2149 2143
1491 1491
424 424
2203 2203
275 275
1025 1025
3255 3255
407 407
379 379
2953 2953
171 171
1309 1309
841 841
776 776
404 404
498 498
5069 5065
3702 3702
641 641
1409 1409
1070 1070
2041 2041
2737 2737
332 330
362 362
1316 1316
2860 2860
300 300
690 679
398 398
2345 2321
569 564
1831 1826
836 836
2021 1998
546 543
1483 1483
1511 1511
683 680
1991 1991
928 928
2494 2490
607 607
2135 2135
266 266
23 23
440 440
442 442
795 795
3163 3163
399 399
3184 3183
2554 2554
3032 3032
1273 1273
2227 2207
3797 3797
2588 2583
2119 2119
1863 1854
921 920
229 229
663 663
1317 1300
2171 2129
1260 1241
629 629
2711 2711
270 270
1375 1375
2321 2321
403 403
938 938
3903 3903
1412 1412
1256 1256
2750 2750
2242 2242
1941 1940
3650 3650
925 925
1499 1499
2747 2747
1434 1434
1448 1448
1968 1968
3046 3046
3528 3466
653 653
641 641
726 726
274 274
1362 1362
1912 1912
3376 3376
3258 3258
1896 1896
3024 3024
1033 1033
891 891
1021 1021
913 913
1821 1808
1031 1031
2492 2492
3143 3143
1437 1433
853 853
2854 2854
1558 1558
432 432
2562 2494
2574 2570
880 880
1495 1495
3797 3797
2430 2430
167 165
352 351
446 446
350 350
374 374
1899 1899
2766 2766
3279 3279
58 58
1849 1849
1520 1520
2101 2101
4009 4009
3191 3191
2255 2255
780 780
305 305
811 811
840 840
666 666
379 379
4983 4983
2623 2623
1023 1012
3507 3507
2981 2981
3767 3767
3407 3407
2349 2349
152 152
1228 1228
3181 3181
1043 1043
2423 2397
441 441
772 772
736 736
2171 2171
5630 5630
954 954
208 208
3235 3235
516 516
569 569
446 446
1276 1264
3857 3857
2447 2447
2096 2092
1560 1560
840 840
1907 1907
563 563
17 17
3717 3717
1472 1472
296 296
2351 2351
470 470
1682 1682
1365 1354
1234 1234
2140 2140
1761 1761
775 775
5922 5863
760 760
1571 1571
238 238
61 61
3454 3424
44 44
3020 3020
123 123
2361 2361
576 576
1133 1128
3409 3409
179 179
1699 1699
340 340
2176 2176
2599 2599
617 617
655 655
3170 3170
540 540
898 891
2232 2201
217 217
4126 4126
2122 2122
2826 2826
2839 2839
1659 1659
1439 1439
1647 1647
3240 3240
3586 3586
56 56
2029 2029
297 297
235 235
747 747
2802 2797
684 682
136 136
1310 1309
392 387
504 502
3878 3878
129 129
1047 1047
3260 3260
128 128
127 127
1330 1330
701 701
2072 2072
716 716
1596 1596
501 501
988 988
1711 1650
2805 2805
332 332
360 360
879 879
851 851
2265 2265
481 481
2504 2504
1081 1081
3227 3227
3878 3878
1868 1868
297 297
3509 3509
559 559
389 389
2343 2343
3279 3279
688 688
1473 1450
354 354
580 577
2101 2101
616 616
517 517
3612 3612
2959 2959
1955 1955
585 585
1288 1288
2560 2560
3365 3365
2682 2682
633 633
1383 1383
3076 3076
798 798
637 637
606 606
630 630
2192 2192
1060 1060
3589 3589
4123 4123
2017 1964
266 266
551 551
1246 1246
381 376
1843 1843
621 621
5612 5612
843 843
1150 1150
420 420
2743 2743
1526 1526
2292 2273
53 53
3695 3695
315 315
2762 2762
324 324
290 290
1126 1126
360 360
1031 1031
2109 2101
1957 1957
752 752
970 970
279 279
2353 2353
1009 1009
5104 5104
556 556
317 317
754 754
809 809
2854 2854
2172 2172
1386 1386
3354 3354
3245 3245
558 558
2202 2202
3410 3409
3802 3802
2766 2766
2363 2363
3473 3473
358 358
2607 2607
3382 3382
3068 3068
1456 1456
786 786
258 258
655 651
1930 1930
829 829
2040 2040
2211 2196
1892 1892
1470 1470
1687 1687
395 395
391 391
341 341
687 687
577 577
2321 2321
975 975
1363 1363
3501 3501
2082 2082
413 407
2763 2763
1494 1494
1363 1363
3730 3730
1422 1422
1524 1524
1607 1585
997 997
2446 2425
1455 1446
1183 1151
311 311
2747 2747
624 624
2779 2779
331 331
2722 2722
1058 1058
905 903
1123 1123
1245 1245
2738 2738
1011 1008
1007 1007
1264 1260
2511 2511
951 951
1581 1526
1170 1170
272 272
682 682
1324 1299
1404 1404
3431 3431
3260 3260
2144 2144
2593 2593
3603 3603
1499 1499
2590 2590
5512 5512
1262 1262
1030 1030
752 752
1577 1577
2217 2217
2024 2024
2611 2611
3911 3911
2739 2739
3433 3433
2445 2445
3998 3998
649 649
2808 2808
1895 1895
2940 2940
1589 1589
359 357
380 380
3844 3803
2948 2948
32 32
1422 1422
953 951
1757 1738
2293 2290
1353 1353
2833 2833
1870 1870
1839 1839
1897 1897
4963 4963
1600 1586
948 948
634 634
817 817
2782 2782
603 579
1860 1860
3373 3373
3397 3397
2855 2855
1420 1420
2216 2216
296 296
1431 1431
505 505
703 703
797 797
830 830
443 443
2013 1969
1499 1499
1324 1324
845 845
6391 6391
524 524
366 366
621 621
2700 2700
349 349
851 851
2588 2588
1179 1179
3893 3893
2217 2217
1120 1120
1737 1737
2510 2510
769 769
792 792
265 265
763 763
1959 1959
1368 1368
201 201
1243 1243
3400 3382
2321 2321
3553 3545
2197 2197
2238 2238
2814 2814
719 719
436 435
386 386
1851 1847
3668 3668
128 128
2687 2687
910 910
610 610
1645 1645
1537 1537
2743 2717
1663 1663
1543 1543
583 583
2773 2764
2185 2176
1198 1198
1939 1939
1936 1936
2131 2117
921 905
2896 2896
380 380
310 310
3144 3144
586 586
638 638
908 908
1539 1539
1963 1963
3640 3640
2239 2164
1664 1664
2692 2692
3394 3391
281 281
462 462
1139 1139
502 502
377 377
641 641
3599 3599
1960 1932
536 536
689 689
1824 1824
1210 1210
3131 3131
2922 2922
2484 2484
2700 2700
3893 3893
1475 1475
4231 4231
690 690
312 312
3456 3456
47 47
1507 1507
2765 2765
25 25
32 32
1838 1838
1194 1192
826 826
373 373
259 259
678 678
3503 3503
338 336
2988 2988
1943 1943
1132 1132
94 94
3102 3102
2301 2301
2589 2589
1901 1901
333 333
32 32
2961 2961
2198 2198
599 599
2689 2689
3364 3364
689 689
1242 1238
2902 2902
1354 1354
1590 1587
1367 1349
1574 1573
1099 1099
1977 1977
753 753
690 690
1832 1832
727 727
3181 3181
2056 2040
309 309
2458 2458
2011 2011
3847 3847
4200 4200
3440 3440
1737 1737
5292 5292
2344 2344
1613 1613
1926 1918
259 259
778 778
2613 2613
3021 3021
3067 3060
1485 1485
3568 3568
1810 1810
1730 1708
1922 1922
3646 3646
698 698
530 530
521 521
979 979
284 284
1220 1220
2374 2374
1643 1636
1988 1987
1366 1366
1980 1980
2805 2805
721 721
382 382
284 284
949 949
3161 3161
426 426
29 29
2681 2681
1632 1623
32 32
59 59
338 333
3516 3516
744 744
690 690
777 777
796 796
1039 1033
1731 1723
724 724
1927 1927
618 618
522 522
4505 4505
1537 1519
4117 4117
2605 2605
3625 3625
2637 2637
2831 2831
2611 2611
3453 3453
1633 1633
374 374
2744 2744
3408 3408
813 813
629 629
829 829
32 32
331 331
1341 1341
944 944
2696 2675
1945 1937
1807 1807
604 604
704 704
1380 1380
2334 2334
2126 2126
2902 2902
1394 1394
283 283
1719 1719
314 314
3167 3167
2866 2866
2563 2563
3329 3329
4139 4139
3051 3042
1302 1302
2284 2284
816 816
260 260
361 361
2233 2233
4997 4997
5384 5384
1812 1812
666 666
3164 3164
690 690
942 942
1864 1864
1319 1319
1626 1621
1055 1055
345 344
276 276
2861 2861
757 757
342 342
186 186
2666 2666
3199 3199
49 49
1347 1347
3010 3010
375 373
2496 2496
3007 2997
2238 2238
760 760
668 667
1583 1543
1114 1114
1194 1194
1614 1614
164 164
4145 4145
2463 2463
3601 3601
3414 3414
3363 3363
3057 3057
2161 2161
795 795
2433 2433
2221 2221
2258 2258
1154 1154
1131 1131
3690 3690
3476 3476
806 806
647 647
722 722
874 874
499 499
634 634
1468 1468
1570 1570
1518 1516
2160 2153
2479 2477
1930 1928
2932 2932
966 966
683 673
755 755
781 775
1700 1700
1246 1246
1141 1134
4030 4030
2649 2649
857 857
857 857
147 147
2439 2439
1619 1574
507 507
5560 5560
1086 1086
269 269
1248 1248
2111 2111
788 788
36 36
380 377
405 405
2555 2555
375 375
1123 1123
622 622
2365 2365
942 942
573 573
3655 3655
544 544
573 569
1541 1540
2863 2826
1682 1682
1862 1862
1062 1055
3042 3042
221 221
1840 1819
777 777
309 309
1095 1095
3027 3027
2075 2075
459 459
3383 3383
2502 2502
2639 2639
1223 1223
1630 1606
635 635
866 866
2440 2399
1991 1991
5311 5311
1693 1693
955 955
699 696
216 214
3665 3665
43 43
1525 1525
2107 2107
3375 3375
3118 3118
3598 3598
4151 4151
1305 1305
527 527
2479 2479
1133 1133
1815 1815
714 714
553 553
534 534
3507 3507
2501 2501
554 554
3032 3032
3544 3544
3492 3492
1816 1816
3198 3198
955 955
1597 1597
3085 3085
2508 2508
406 405
2846 2846
790 790
3893 3893
280 280
965 963
494 494
1368 1368
1959 1959
1941 1941
1600 1600
2313 2313
1433 1433
1556 1556
2258 2258
656 656
254 254
857 857
2022 2022
2650 2650
944 944
2397 2397
4194 4194
2839 2839
1185 1185
3720 3720
2172 2172
3008 3008
1124 1124
2357 2357
1230 1230
269 269
316 316
1058 1049
1482 1435
1477 1470
805 805
270 270
1866 1840
784 783
2975 2970
1666 1666
632 632
1595 1595
1085 1085
394 394
534 534
1008 1008
3504 3504
687 677
3321 3321
30 30
3024 3024
418 418
2114 2114
1879 1879
2331 2331
1667 1667
751 751
528 528
1612 1584
2406 2406
3241 3241
1314 1314
518 518
1332 1332
877 877
719 719
5110 5110
2799 2799
1950 1950
2621 2621
4038 4038
3059 3059
1658 1658
3272 3272
774 774
2002 2002
2458 2458
313 313
773 773
199 198
3766 3766
750 750
1007 1007
260 260
738 728
2572 2569
1477 1477
1178 1178
504 504
811 811
2719 2701
674 674
3248 3248
1872 1871
2551 2551
2827 2827
287 287
1847 1847
2926 2926
207 207
223 223
733 733
134 134
2162 2162
3620 3620
3745 3745
1140 1140
2788 2788
1143 1143
2502 2475
380 380
1109 1109
575 575
1710 1707
796 796
2247 2247
1705 1705
2594 2587
1207 1199
631 631
322 322
1202 1202
511 511
309 309
828 828
1668 1668
2022 2022
3228 3228
2505 2505
603 603
3100 3100
291 291
754 754
1439 1439
226 226
849 849
2174 2174
565 565
904 904
2402 2402
3977 3977
1277 1277
1607 1596
1200 1200
246 246
3328 3328
2209 2209
1581 1551
307 307
1909 1900
410 406
932 932
1081 1081
1251 1251
1239 1239
810 801
235 235
3668 3668
682 682
2654 2654
379 377
1222 1222
2673 2620
2527 2516
1794 1794
1052 1051
273 273
556 556
1349 1349
2154 2154
956 956
3126 3126
1568 1568
3200 3200
3779 3779
1397 1397
1826 1826
3112 3112
2722 2722
3496 3496
2539 2539
3595 3595
1138 1138
1970 1970
246 246
746 746
641 641
1804 1767
1044 1044
2385 2380
443 443
1268 1268
2249 2249
1128 1128
681 681
2420 2420
818 818
628 628
1567 1567
2813 2813
209 209
31 31
2207 2207
2871 2871
808 808
3244 3244
502 502
2909 2909
3248 3248
2244 2244
1591 1562
182 182
593 593
1603 1594
758 758
231 231
1213 1193
1301 1301
496 496
1279 1279
1663 1663
2451 2451
661 661
1890 1890
813 813
205 205
486 486
26 26
352 348
1698 1695
2287 2287
3328 3328
573 573
354 354
979 979
1355 1355
295 295
2256 2256
840 840
177 177
4999 4999
1318 1318
1115 1115
3734 3734
1191 1191
2398 2398
2307 2307
2082 2082
1203 1203
197 197
3103 3103
3414 3414
2027 2027
2340 2340
1553 1553
452 452
2337 2329
1170 1170
4304 4304
1757 1757
5868 5868
1959 1959
2699 2699
878 878
547 547
1802 1795
35 35
3832 3832
210 210
559 559
548 548
610 610
770 770
3722 3722
241 241
1088 1088
3195 3195
1414 1414
2417 2417
1511 1511
2009 2002
746 746
2599 2599
3516 3516
482 482
365 365
3099 3099
2588 2588
757 757
1338 1284
3115 3115
1829 1829
3278 3278
3954 3954
1810 1810
3081 3081
2844 2844
2560 2560
316 316
266 266
152 152
1484 1484
3376 3376
2879 2879
281 281
276 276
1890 1890
1369 1369
781 781
1049 1049
991 991
891 891
338 338
542 542
1640 1640
2562 2562
3601 3601
1087 1087
2804 2804
4045 4045
2825 2825
1330 1330
2973 2973
2267 2267
1701 1701
1784 1784
2386 2386
374 374
1963 1963
2863 2863
3308 3308
37 37
1709 1709
997 989
508 508
773 773
1240 1239
1776 1776
945 945
2077 2077
2955 2933
662 662
3599 3599
771 768
847 847
839 839
399 399
114 114
113 101
95 95
44 36
73 73
86 86
117 107
116 106
327 327
491 485
735 735
389 387
353 353
244 244
368 368
633 633
620 620
1151 1151
59 59
246 246
226 226
361 361
169 169
712 712
280 280
297 296
304 304
95 95
330 330
250 250
182 182
332 331
76 76
59 59
253 253
477 477
109 109
39 39
635 635
361 361
333 333
226 226
665 665
242 242
86 86
402 401
329 329
640 640
216 216
226 226
431 431
342 342
18 18
279 279
171 171
373 373
141 141
498 496
176 176
981 970
615 615
258 258
682 682
636 636
269 269
1089 1089
735 734
416 416
721 718
654 654
663 660
533 530
376 375
345 345
320 320
235 235
336 336
443 443
703 690
303 303
848 848
137 137
634 634
370 369
455 455
218 218
335 332
1058 1058
845 841
789 789
551 538
342 334
305 305
712 712
344 344
296 293
136 136
279 279
582 582
391 391
13 13
233 233
258 258
170 170
752 752
354 354
187 187
133 133
341 339
616 616
282 282
215 215
461 458
112 112
193 193
469 469
228 228
748 748
282 282
1033 1020
313 313
611 611
721 718
165 164
735 734
287 287
645 644
636 636
83 83
156 156
329 328
584 584
261 261
615 615
105 105
283 281
371 371
981 970
519 519
238 238
298 298
66 66
369 369
106 106
338 338
806 806
384 383
353 353
707 705
164 164
62 62
384 384
548 546
763 763
855 855
739 739
363 363
459 457
288 288
738 730
365 365
27 27
204 204
200 200
687 687
605 605
320 317
550 547
404 404
1103 1103
725 716
325 325
277 277
501 501
429 429
590 590
308 308
619 619
170 169
597 597
87 87
59 59
192 192
529 524
306 306
211 211
856 856
710 709
442 440
339 339
199 199
721 721
66 66
175 175
250 250
414 414
726 726
346 344
212 212
356 356
214 214
311 311
189 187
742 742
12 12
391 391
235 235
156 156
170 170
541 541
235 232
240 240
697 695
20 20
46 46
366 366
163 163
284 284
87 87
438 430
559 559
51 51
417 413
265 265
489 489
67 67
263 262
409 409
292 292
648 648
404 404
224 224
204 204
313 313
636 636
334 334
742 734
340 340
587 587
186 185
311 311
431 431
761 761
247 247
768 768
200 200
700 696
508 506
309 309
507 505
845 845
548 546
353 353
494 494
148 148
96 96
575 575
247 247
311 311
110 110
106 106
578 577
258 258
72 72
187 187
470 464
613 613
164 164
453 453
284 284
865 865
537 536
250 250
371 371
330 327
94 94
634 632
531 531
701 701
299 299
1119 1119
402 402
589 589
255 255
189 189
380 375
322 322
208 208
279 279
171 171
335 335
268 268
313 312
205 205
193 193
93 93
236 236
131 129
632 631
703 691
103 103
240 240
315 315
452 452
231 231
677 675
418 418
712 706
338 335
518 518
130 130
379 379
243 243
292 292
252 252
214 214
569 569
788 781
748 748
432 423
688 688
119 119
286 286
260 260
710 702
224 224
328 328
379 379
275 275
437 437
527 527
709 709
548 545
321 320
675 675
372 372
207 207
590 590
399 397
88 88
382 382
157 157
834 815
283 283
167 167
29 29
241 241
264 264
34 34
248 248
433 433
481 481
1123 1123
137 137
265 265
516 513
264 264
231 230
88 88
225 225
14 14
320 319
677 675
485 485
90 90
431 431
325 325
109 109
478 478
704 704
103 103
345 345
160 160
370 370
240 240
124 124
286 286
630 629
48 48
266 266
472 472
286 286
268 268
404 400
271 271
124 124
378 378
979 979
151 151
166 166
493 493
172 172
120 120
826 826
378 377
285 285
682 680
273 273
480 474
59 59
334 334
713 713
160 160
117 117
730 730
435 424
834 815
70 70
220 220
177 177
385 385
527 527
300 300
263 262
861 861
709 701
611 611
107 107
250 250
722 722
738 733
748 748
569 569
277 277
291 291
712 706
666 666
609 609
293 293
98 98
165 165
335 335
180 180
495 494
641 637
383 381
78 78
296 296
56 56
517 517
178 178
237 237
69 69
196 196
432 432
429 429
485 484
565 564
524 524
758 758
200 200
874 872
596 592
170 170
253 253
330 330
253 253
867 865
460 460
409 408
356 356
384 384
567 564
245 245
139 137
224 224
637 634
300 300
398 398
612 607
756 756
680 680
50 50
878 878
221 221
80 80
616 615
780 777
662 662
280 280
430 430
186 186
171 170
212 212
104 104
373 373
265 265
410 410
324 323
432 432
236 236
264 264
337 337
197 197
439 437
260 260
821 821
377 377
754 754
460 460
123 123
864 864
666 665
197 197
87 87
874 872
238 235
269 269
1114 1114
576 576
366 366
19 19
154 154
12 12
170 169
165 165
278 276
127 127
274 274
1017 1017
311 311
162 162
609 609
531 529
360 360
537 533
578 578
277 276
350 349
283 283
220 220
379 379
206 206
489 489
21 21
268 268
773 773
148 147
400 400
365 365
317 317
297 297
293 293
255 250
361 361
260 260
719 714
362 362
721 721
370 370
334 334
372 372
322 320
374 374
662 651
135 135
612 607
119 119
235 235
270 270
728 725
260 260
77 77
351 347
602 602
454 454
342 342
520 520
295 293
224 224
551 551
145 145
773 773
472 472
196 196
351 351
61 61
287 287
118 118
709 709
460 460
197 197
203 203
277 273
750 741
483 483
291 291
275 271
615 615
222 222
457 457
534 534
481 481
59 59
205 205
225 225
287 287
947 947
303 303
590 590
559 559
115 115
6 6
596 594
125 125
110 110
315 313
854 838
132 132
144 144
461 460
567 561
1122 1122
372 372
285 285
348 348
44 44
215 215
95 95
145 145
306 306
620 620
215 215
190 190
332 327
593 593
282 274
220 220
416 416
332 332
313 313
137 137
552 552
596 594
278 276
668 668
361 361
572 572
947 947
291 290
239 239
222 222
219 219
1131 1131
483 483
462 462
638 638
602 602
400 400
569 569
133 133
520 520
439 439
840 840
52 52
110 110
170 170
197 197
147 147
355 355
366 356
323 323
20 20
102 102
122 122
332 327
190 190
291 291
247 247
221 221
592 592
393 393
330 330
252 252
306 306
165 165
133 133
220 220
180 180
474 474
258 258
340 340
146 146
44 44
241 241
549 549
41 41
434 434
321 319
285 285
816 814
664 662
648 642
138 138
475 473
362 362
190 190
176 176
268 266
642 639
517 517
55 55
256 256
264 261
167 167
631 630
80 80
260 260
336 331
148 148
1101 1101
454 454
583 583
231 231
314 312
573 573
911 911
277 277
736 736
83 83
267 267
861 861
215 215
644 644
305 302
366 366
67 67
91 91
54 54
724 719
248 248
127 127
161 161
343 343
244 244
180 180
205 205
318 318
430 430
540 536
358 358
176 176
27 27
196 194
132 132
527 526
376 376
207 204
456 456
123 123
210 210
364 364
732 732
209 209
629 628
589 588
88 88
1000 993
240 240
30 30
77 77
224 224
179 179
183 183
520 520
388 385
119 119
762 760
162 162
628 623
91 91
384 384
131 131
316 315
754 740
350 347
168 168
327 327
216 216
502 502
391 390
149 149
721 719
54 54
464 459
326 326
108 108
26 26
297 297
402 402
669 669
324 324
378 378
663 663
327 327
563 563
687 682
747 747
582 573
337 337
243 243
265 265
504 504
631 630
166 162
171 171
793 793
240 240
524 519
190 190
324 322
793 785
955 955
193 193
628 623
339 339
1108 1108
259 259
927 927
520 520
213 213
759 759
266 266
514 511
187 187
342 340
1000 993
629 628
657 657
295 295
258 258
308 308
282 282
32 32
66 66
946 946
430 430
167 167
429 428
123 123
449 449
724 719
321 321
414 414
322 322
487 487
162 162
495 495
273 273
365 363
213 213
346 346
729 729
298 297
351 346
433 433
248 248
171 171
235 235
683 683
872 872
813 810
204 204
772 772
228 228
193 193
95 95
346 341
217 217
502 502
166 166
551 544
739 739
851 851
417 415
15 15
104 104
350 350
309 309
561 560
118 118
292 292
655 655
9 9
257 257
301 299
225 225
102 102
750 745
584 578
90 90
794 794
254 254
591 588
274 274
850 848
683 678
67 67
155 155
249 249
541 530
222 222
690 690
406 406
830 816
285 285
104 104
232 232
443 442
642 637
771 771
343 343
234 234
406 406
858 858
113 113
410 410
234 234
253 252
389 389
772 772
247 247
606 606
373 372
303 303
180 180
624 618
504 500
295 295
652 652
290 290
279 279
99 99
653 650
10 10
210 210
416 416
423 423
736 727
315 313
333 333
358 358
738 738
179 179
164 164
322 322
729 729
306 306
287 287
468 468
401 399
60 60
278 275
495 495
506 506
288 288
406 406
797 797
360 360
380 380
242 242
445 445
747 747
1177 1177
1040 1040
836 833
665 665
124 124
297 297
133 133
649 649
481 481
655 655
52 52
775 775
330 330
369 369
152 152
119 119
155 155
814 814
514 514
386 386
140 140
12 12
245 245
358 358
567 558
128 126
164 163
212 212
471 470
252 252
541 538
551 550
13 13
703 703
561 559
108 108
386 386
39 39
117 117
245 245
274 274
97 97
528 527
488 487
762 758
643 642
357 357
33 33
721 721
369 369
587 587
374 371
194 194
132 132
240 240
977 977
418 418
299 299
255 255
676 676
182 179
829 829
167 167
319 319
69 69
134 134
394 394
12 12
270 270
452 450
302 302
289 289
451 450
271 271
360 355
276 276
156 156
208 208
141 141
495 495
494 494
52 52
471 470
411 405
130 130
400 396
379 379
290 290
1066 1066
255 255
884 872
430 430
132 132
131 131
98 98
527 527
599 596
721 721
877 877
236 236
267 267
557 557
363 363
245 245
200 200
722 722
230 230
58 58
324 323
154 154
578 576
607 604
223 223
268 268
815 801
234 234
290 290
189 188
302 300
326 326
677 675
297 297
80 80
400 396
216 216
858 858
624 620
495 495
519 519
141 141
56 56
337 337
349 349
294 294
216 216
475 474
128 128
271 271
322 322
288 288
347 347
548 548
267 267
224 224
104 104
395 393
123 123
347 347
394 394
58 58
514 514
429 429
119 119
367 365
282 282
797 797
696 696
242 242
283 283
387 384
267 267
700 691
192 192
233 233
194 194
704 704
527 527
178 178
190 190
396 396
260 260
9 9
333 333
149 149
577 576
291 290
324 323
256 256
398 398
202 202
310 310
293 293
301 301
106 106
732 732
47 47
270 270
747 743
651 651
18 18
142 142
353 349
257 257
560 555
351 351
211 211
385 384
529 524
185 185
383 383
108 106
181 181
277 277
137 137
233 230
79 79
289 289
236 236
864 864
465 464
664 664
126 126
471 466
219 219
308 308
386 386
415 415
675 675
625 625
256 256
930 919
349 349
725 723
631 631
482 473
245 245
215 215
249 249
436 434
747 743
133 133
356 356
242 241
471 471
493 493
213 213
454 454
293 293
59 59
677 677
1073 1073
547 547
401 401
379 379
265 265
557 547
754 754
749 748
401 401
240 240
528 528
695 688
942 939
178 178
101 101
279 279
403 403
407 402
65 65
69 69
337 337
287 287
233 233
153 153
681 681
571 571
188 188
256 256
364 364
184 184
784 779
171 171
213 213
831 820
437 435
725 723
930 919
347 347
716 716
610 610
654 654
166 166
471 466
465 464
328 327
213 213
238 238
254 254
773 773
360 360
595 595
204 204
33 33
832 832
651 651
282 282
1194 1194
397 397
280 280
383 383
402 402
1162 1162
196 196
230 230
121 121
541 541
806 801
391 391
143 143
371 371
523 523
24 24
670 668
352 352
153 153
573 572
336 335
456 455
591 591
216 216
144 144
593 593
489 489
526 519
401 401
102 102
123 123
263 263
333 333
203 203
182 182
157 157
380 380
257 257
763 762
217 217
139 138
101 101
14 14
743 731
296 292
209 209
444 444
123 123
177 177
22 22
1081 1081
614 613
400 400
665 665
792 792
331 331
392 392
584 584
140 140
346 346
644 644
152 152
595 595
361 361
180 180
1005 996
593 593
215 212
165 165
797 797
350 350
340 339
192 192
197 197
163 163
190 190
358 358
362 358
288 288
263 263
1142 1142
507 507
536 536
758 756
254 254
138 138
515 514
806 801
247 247
224 224
291 291
84 84
549 549
427 427
596 596
586 586
613 613
9 9
381 381
797 797
652 649
668 667
270 270
716 716
726 726
375 375
593 593
436 436
745 744
610 597
276 276
97 97
180 180
933 933
375 375
595 595
253 253
102 102
572 572
374 371
216 216
574 574
216 216
203 203
356 356
365 365
699 697
496 496
334 334
202 202
230 230
1203 1203
659 659
6 6
124 124
611 608
220 220
365 364
303 303
127 125
164 162
161 161
787 774
401 398
409 409
198 198
517 517
774 774
281 281
168 168
322 322
311 311
686 680
582 582
374 374
234 232
801 801
61 61
169 169
764 764
558 544
707 707
34 34
60 60
364 364
136 136
329 329
711 711
1065 1065
298 295
233 233
119 119
514 510
200 200
164 164
341 341
1048 1036
714 710
338 338
232 232
616 612
137 137
234 234
19 19
1120 1120
240 238
191 191
231 231
682 682
131 131
212 212
1003 1003
39 39
211 211
367 367
1105 1105
160 160
177 177
369 369
873 873
104 104
388 388
419 419
581 575
420 420
692 682
255 255
200 200
175 175
300 300
477 477
909 907
275 275
717 714
136 136
235 235
722 719
246 246
787 787
233 233
374 374
1086 1086
86 86
801 801
124 124
183 183
456 456
387 386
181 181
501 501
298 298
161 161
88 88
427 417
354 354
231 231
150 150
298 285
535 530
212 212
372 372
686 686
588 588
359 357
309 309
254 254
497 496
138 138
137 137
730 730
207 206
367 367
654 648
799 798
418 418
158 158
349 342
176 176
328 322
313 313
545 540
493 486
446 446
242 242
175 175
669 656
694 681
210 210
709 691
202 202
217 217
138 138
30 30
757 748
564 564
127 127
591 591
875 872
654 654
987 987
188 188
929 929
561 561
668 668
405 405
400 400
471 471
407 407
154 154
723 723
802 801
721 713
295 295
211 211
412 411
178 178
589 589
552 552
564 563
462 460
220 220
89 89
690 684
659 659
458 458
211 206
108 108
206 206
865 863
225 223
230 230
158 158
654 644
577 573
637 629
432 432
210 210
546 545
897 893
428 424
27 27
561 561
187 187
633 633
179 179
505 505
527 527
159 159
484 484
658 654
623 615
762 762
292 292
244 244
268 268
1147 1147
40 40
428 427
228 228
391 391
132 132
241 241
474 470
632 628
220 220
273 271
952 952
293 293
91 91
1127 1127
1085 1085
662 661
683 661
380 380
656 656
148 148
850 842
318 318
547 547
346 344
721 713
106 106
802 801
350 350
565 563
221 221
296 296
197 197
583 579
151 151
455 455
366 366
226 226
384 384
191 191
35 35
347 347
199 199
514 514
591 591
840 827
964 964
74 74
875 872
126 126
161 161
153 153
247 247
478 478
147 147
540 540
251 251
195 195
27 27
441 441
216 216
233 233
633 633
154 154
914 914
428 424
302 302
622 622
745 737
260 260
577 573
161 161
898 898
371 371
227 227
98 98
410 410
458 458
246 246
325 325
59 59
275 275
22 22
1092 1092
89 89
281 281
324 324
405 403
331 331
322 322
307 307
666 663
320 320
258 258
138 138
737 737
129 129
404 404
490 490
9 9
300 300
242 242
807 807
520 520
563 563
385 385
90 90
252 252
319 319
1108 1108
1205 1205
652 649
222 222
258 258
242 242
687 687
447 447
51 51
199 198
297 297
498 498
600 598
636 628
106 106
249 247
344 344
707 706
659 659
306 306
804 803
552 552
182 174
115 115
272 271
702 699
563 557
119 119
659 659
197 197
146 144
549 547
229 229
9 9
720 720
184 184
262 262
213 213
207 207
624 622
226 226
955 946
463 463
42 42
252 252
678 672
708 708
109 109
240 240
219 219
198 198
245 241
260 260
660 659
138 137
507 504
64 64
12 12
541 541
204 204
229 229
490 490
398 398
133 133
285 285
483 482
173 173
316 309
819 819
811 811
197 197
260 260
756 756
224 224
307 307
522 513
612 612
307 307
637 637
541 539
6 6
382 382
64 64
391 387
697 696
793 793
988 988
692 692
213 213
730 730
688 685
196 196
801 801
294 294
107 107
877 864
225 225
298 298
316 316
288 288
162 159
228 228
236 236
150 150
455 452
644 643
362 361
660 660
258 252
1092 1092
469 469
498 498
718 718
533 533
282 282
547 545
125 125
71 71
592 592
138 138
410 410
720 715
448 448
355 355
694 691
713 713
619 619
308 308
113 113
752 752
275 275
329 329
242 242
147 147
368 368
211 211
1161 1161
612 610
217 217
83 83
386 386
773 766
185 185
255 255
249 246
61 61
669 666
738 738
141 140
542 540
374 374
319 318
306 306
281 281
586 585
581 581
634 634
495 487
340 339
765 765
941 941
189 189
340 340
374 373
266 266
402 396
742 742
193 193
222 222
535 535
385 385
613 613
6 6
234 234
239 239
215 215
355 355
96 96
382 382
649 642
560 560
380 380
311 308
677 676
775 755
191 191
401 401
520 520
289 289
291 291
228 228
25 25
240 240
703 703
166 166
317 314
643 643
107 107
399 399
96 96
355 355
854 854
364 364
146 146
244 244
328 328
761 750
784 784
207 207
798 798
137 137
650 644
482 482
294 294
1199 1199
433 429
314 314
655 654
355 355
48 48
312 312
468 468
1152 1152
521 521
239 239
478 478
234 234
324 324
524 524
113 113
707 703
171 169
159 159
389 389
414 414
340 340
334 334
167 167
340 339
381 381
321 319
83 83
272 272
614 604
602 600
6 6
211 211
106 106
280 280
456 452
15 15
236 236
259 259
732 728
248 248
628 628
480 476
654 654
168 168
936 932
606 604
246 246
749 749
271 271
133 131
335 331
75 75
735 735
587 587
720 720
234 234
764 764
284 284
290 290
226 226
378 375
14 14
673 673
612 611
310 306
699 698
149 149
420 420
532 532
104 104
443 443
56 56
164 164
277 276
785 785
25 25
160 160
535 535
624 624
189 189
1139 1134
415 415
176 176
1191 1191
499 496
114 114
122 122
33 33
672 672
133 133
649 649
368 366
611 604
357 357
276 276
199 199
211 211
399 394
45 45
102 102
672 665
336 336
262 262
59 59
167 167
192 189
497 497
228 228
198 198
297 297
176 174
36 36
310 306
371 371
221 221
228 228
457 453
44 44
420 418
237 237
364 364
190 190
246 246
429 429
456 452
634 634
228 228
9 9
208 208
699 699
473 473
220 215
256 256
246 246
202 198
328 325
146 146
102 102
98 98
71 71
175 175
357 357
222 222
321 320
686 686
649 649
133 133
632 631
375 375
451 451
271 271
613 613
107 107
391 391
249 249
695 688
132 132
252 252
624 624
658 658
13 13
189 189
141 141
128 125
442 442
463 461
779 779
481 481
221 221
166 166
792 792
290 290
855 855
427 427
897 897
212 212
329 329
938 933
1180 1180
39 39
318 318
956 951
535 535
548 548
246 246
225 225
1014 1014
755 755
371 371
201 201
382 381
650 635
247 246
298 298
127 127
310 310
59 59
375 375
506 506
208 208
433 432
76 76
249 249
405 405
717 704
1107 1107
369 369
292 292
640 640
14 14
196 193
345 345
163 163
187 187
129 129
122 122
590 590
317 317
348 348
596 586
736 736
580 580
508 508
247 247
843 836
61 61
268 268
434 434
160 160
682 679
803 803
248 248
582 580
257 257
653 649
399 398
319 319
225 225
94 94
535 535
956 951
339 338
781 781
172 171
681 674
218 218
495 495
199 199
420 420
223 223
362 362
895 895
93 93
710 710
498 498
63 63
415 415
367 367
358 358
321 320
215 215
284 284
665 661
560 560
74 74
632 629
84 84
222 222
549 549
943 943
602 602
252 252
510 510
736 736
596 586
854 854
778 778
547 543
608 608
257 254
235 235
42 42
245 245
266 263
413 412
103 103
154 154
537 535
562 562
265 265
318 318
226 226
238 238
159 159
831 831
113 113
359 357
779 779
618 615
253 253
230 230
229 229
298 298
327 327
322 319
1135 1135
300 300
683 683
835 835
219 219
29 29
100 100
190 190
597 597
292 292
172 172
573 569
492 492
955 955
471 471
424 424
694 678
803 803
786 786
178 178
267 267
311 311
196 196
182 182
741 731
444 444
106 106
48 48
243 243
94 94
281 281
200 200
588 588
188 188
1084 1082
140 140
921 916
135 135
96 96
224 224
371 371
365 357
318 318
139 139
632 632
478 478
704 702
456 453
213 213
377 377
925 925
465 465
573 573
700 686
869 862
212 212
14 14
408 408
271 271
302 302
57 57
798 798
74 74
349 349
560 560
172 172
276 275
162 160
159 159
259 259
51 51
964 957
194 194
805 804
641 641
376 376
383 383
203 203
405 405
358 357
27 27
416 416
623 623
288 288
257 257
628 628
227 225
149 149
292 292
206 206
132 129
417 417
956 956
246 246
779 779
335 335
20 20
175 175
433 433
575 573
33 33
35 35
218 217
211 211
42 42
627 627
374 370
15 15
219 219
369 369
404 399
197 197
325 324
812 812
221 221
170 170
533 530
221 221
425 425
677 677
477 477
216 216
439 439
449 449
220 220
729 720
169 169
274 274
422 420
823 823
966 966
684 684
493 493
18 18
365 357
857 857
175 175
31 31
255 255
96 96
635 635
479 476
371 371
1045 1045
171 171
41 41
328 328
203 203
1130 1130
211 208
107 107
672 672
171 171
437 436
309 306
803 785
129 129
265 265
263 263
638 638
205 204
296 295
78 78
554 552
122 122
242 242
164 164
129 129
131 131
224 224
271 271
183 183
955 946
377 377
241 241
122 122
440 440
367 367
253 253
263 263
915 915
426 426
185 185
375 375
490 490
464 463
74 74
216 215
614 614
700 692
328 328
514 514
378 376
788 788
860 852
20 20
348 348
122 122
163 163
317 317
389 389
9 9
733 733
271 271
809 809
349 349
149 149
188 187
70 70
403 403
564 559
298 298
237 237
597 582
342 342
132 132
74 74
1124 1124
25 25
172 172
276 276
185 185
135 135
330 330
331 331
825 825
489 488
337 337
293 293
338 338
433 433
262 262
445 445
296 295
417 416
190 190
803 785
369 369
255 253
525 525
257 257
109 109
174 174
50 50
171 171
85 85
789 779
597 582
553 549
169 169
131 131
210 210
689 689
147 147
253 253
218 218
431 431
206 206
304 304
328 327
360 357
149 149
259 259
264 264
6 6
421 421
245 245
799 799
223 223
61 61
61 61
389 389
75 75
708 708
363 360
367 366
215 215
224 222
219 219
715 707
237 237
111 111
638 638
414 414
291 291
860 852
340 340
702 702
196 194
31 31
288 288
225 225
112 112
267 265
19 19
109 109
183 183
204 204
395 395
145 145
94 94
372 372
380 376
798 798
52 52
308 308
351 351
710 699
250 250
239 239
206 206
562 561
216 213
467 464
331 331
294 293
718 716
66 66
733 733
87 87
247 247
349 349
176 176
459 459
336 336
254 254
240 240
53 53
118 118
213 213
637 631
139 139
248 248
848 848
173 173
519 517
77 77
276 276
799 795
220 220
164 164
312 312
543 543
782 782
810 804
239 239
793 793
119 119
155 155
372 372
862 855
279 279
302 302
312 312
405 403
819 819
811 811
331 331
177 177
247 247
118 118
512 512
87 87
1150 1150
216 216
159 158
294 293
803 803
425 425
92 92
251 251
870 867
791 791
611 609
191 191
386 384
325 325
323 323
109 109
284 284
36 36
97 97
720 700
416 409
27 27
90 90
702 702
204 204
811 811
403 403
607 607
244 244
862 855
104 104
772 763
277 277
494 494
242 242
155 155
334 333
345 345
549 547
783 769
263 263
342 342
327 326
264 263
305 305
246 246
244 244
155 155
777 775
409 409
172 172
370 370
794 794
168 168
170 170
814 812
233 233
173 173
355 355
443 441
637 634
360 360
265 265
375 375
384 384
286 286
301 299
237 237
175 175
562 562
233 233
308 308
548 548
234 233
15 15
434 432
833 833
1169 1169
232 232
256 256
141 141
1023 1023
31 31
235 235
223 223
769 767
204 204
184 184
193 193
162 162
288 288
24 24
447 447
311 311
111 111
374 374
51 51
403 403
338 338
975 975
753 753
526 526
678 677
862 853
712 712
691 691
287 287
747 741
331 331
148 148
214 213
418 406
201 201
184 184
481 479
314 312
774 774
333 333
335 334
282 281
416 416
1173 1173
9 9
562 562
177 177
80 80
426 426
517 517
413 411
165 165
366 366
180 180
465 461
362 362
447 447
612 612
302 302
294 294
316 316
121 121
358 357
62 62
108 108
566 566
226 226
532 526
615 615
157 157
609 598
676 676
139 139
467 467
415 413
205 205
657 657
300 300
240 240
369 369
532 532
524 524
549 549
32 32
150 150
227 227
12 12
123 123
102 102
149 149
28 28
318 318
219 217
554 554
522 520
338 338
365 364
165 165
750 746
199 199
46 46
73 73
594 589
58 58
299 299
477 468
265 265
345 345
137 137
336 336
128 127
618 612
71 71
773 773
900 900
492 492
95 95
943 925
975 975
231 230
774 774
286 286
527 522
389 389
531 531
118 118
79 79
328 328
452 445
261 261
640 633
228 228
572 572
326 326
808 808
465 465
482 478
240 239
728 722
362 362
939 939
467 465
294 294
355 345
258 258
1135 1135
261 261
103 103
445 445
237 237
720 720
1132 1132
358 355
138 138
1030 1020
292 292
270 270
285 285
693 674
221 221
227 227
377 377
955 955
666 663
21 21
377 377
913 913
331 331
67 67
112 112
108 102
87 87
148 148
471 471
182 182
813 798
476 476
107 107
88 88
399 399
149 149
476 476
696 696
367 367
271 271
310 310
362 362
68 68
138 138
751 744
171 171
328 327
272 272
533 532
1142 1142
252 252
159 159
451 447
607 601
502 499
533 533
351 351
29 29
237 237
125 125
343 343
59 59
620 613
637 637
239 239
995 991
445 444
87 87
414 410
438 437
485 485
228 224
451 450
1168 1168
116 116
112 112
266 266
355 355
268 268
1193 1193
142 142
379 379
90 90
261 261
257 257
605 604
873 872
6 6
79 79
358 358
375 374
271 271
360 360
788 781
812 785
250 250
207 207
187 187
299 299
172 172
165 165
1167 1167
230 230
156 156
94 94
762 762
106 106
476 476
718 718
237 237
197 197
237 237
689 687
352 352
322 321
373 373
873 873
955 955
227 227
285 285
736 736
413 409
351 351
584 584
189 188
90 90
675 674
401 398
630 629
357 354
861 861
345 345
82 82
301 301
469 468
365 360
212 212
829 825
222 222
168 168
264 264
171 171
6 6
588 588
166 166
270 270
295 295
263 263
292 292
515 513
187 187
697 697
415 414
415 415
764 764
273 273
653 653
560 557
413 413
1136 1136
217 215
235 235
227 227
50 50
543 542
423 422
197 197
338 338
203 203
161 161
55 55
501 501
820 808
478 475
368 368
900 900
146 146
78 78
384 384
373 372
761 761
283 283
303 303
162 162
359 359
338 338
76 73
257 257
14 14
1108 1108
179 179
698 698
210 210
211 211
681 681
495 495
179 178
588 588
372 372
141 141
191 191
531 531
238 238
69 69
292 292
12 12
246 246
442 442
510 510
442 437
651 651
899 899
60 60
1166 1166
255 254
290 290
763 763
179 179
666 666
165 165
132 132
181 179
381 381
242 242
308 308
76 73
229 229
119 118
272 272
428 428
404 404
294 294
754 754
385 385
93 93
716 716
379 372
686 686
178 178
255 255
248 248
154 154
429 429
409 409
450 450
136 136
351 351
762 762
51 51
77 77
487 481
186 186
39 39
267 267
555 552
674 663
320 317
344 344
107 107
844 844
98 98
415 415
688 687
38 38
211 208
679 679
543 542
286 286
659 659
265 263
756 755
377 377
296 296
427 427
604 604
54 54
311 311
446 446
407 403
148 148
618 615
712 710
887 887
249 249
439 438
431 431
411 411
226 226
115 115
48 48
48 48
172 172
394 394
90 90
176 176
181 179
216 216
252 252
795 789
316 312
353 353
313 313
322 322
407 407
438 438
730 717
99 99
359 359
425 425
923 923
595 594
409 409
531 531
36 36
1090 1090
280 280
262 262
43 43
660 651
195 195
360 360
512 512
1110 1110
341 339
57 57
260 260
576 571
345 345
390 390
591 587
855 855
632 632
322 322
215 215
252 252
410 406
156 156
662 662
123 123
231 231
448 448
461 452
273 273
15 15
456 456
725 724
283 283
445 445
207 207
203 203
328 328
10 10
233 233
405 405
265 263
29 29
693 693
629 626
176 176
428 427
510 510
416 416
77 77
18 18
55 55
171 171
390 390
25 25
335 335
515 515
240 240
110 110
40 40
913 913
662 662
762 762
513 513
313 313
190 190
773 773
463 457
231 231
262 262
566 558
552 552
28 28
129 129
153 153
254 254
15 15
104 104
582 578
485 485
294 294
142 139
493 489
169 166
513 513
175 175
258 255
730 717
359 359
147 147
430 426
613 609
177 177
213 213
122 122
323 323
47 47
287 287
787 787
124 124
727 719
111 111
305 305
278 278
244 244
507 507
18 18
613 610
475 473
146 145
265 265
277 277
610 610
128 128
116 116
213 213
1152 1152
493 493
541 541
1019 1019
166 163
275 275
267 266
518 517
250 250
628 620
90 90
126 126
44 44
349 347
381 381
326 324
200 200
222 222
388 388
284 279
409 408
348 348
86 86
118 118
464 459
26 26
285 285
658 658
314 314
18 18
680 680
218 218
300 300
125 125
447 447
630 630
396 394
233 233
520 520
148 148
337 337
658 657
406 406
348 344
620 612
117 115
59 59
347 347
997 996
309 309
285 285
493 493
456 452
174 174
59 59
116 116
215 215
312 310
128 128
245 245
170 169
368 368
610 610
316 316
883 871
18 18
267 267
253 253
678 678
281 281
659 655
507 507
458 458
228 228
154 154
727 719
787 787
655 655
287 287
312 312
322 322
24 24
121 121
264 264
613 609
869 869
325 325
180 180
432 432
276 276
226 226
463 462
1033 1033
148 148
9 9
205 205
262 262
339 339
426 426
1117 1117
373 373
152 152
162 162
197 197
532 532
24 24
1127 1119
61 61
365 365
733 733
343 343
1008 1002
794 794
142 142
274 274
149 149
645 637
288 288
674 674
208 208
205 205
618 607
717 712
337 337
546 542
419 419
483 483
538 538
235 235
400 400
201 201
650 650
105 105
183 183
475 475
359 359
322 320
290 290
298 298
230 230
253 253
205 205
190 189
194 194
566 556
719 708
26 26
326 326
360 360
316 316
462 460
115 114
592 592
328 328
533 533
112 112
144 144
340 340
338 338
185 185
588 588
123 123
37 37
228 228
181 181
404 403
278 278
400 400
653 642
18 18
220 220
467 466
568 568
1009 1009
167 167
53 53
319 319
58 58
15 15
884 884
227 227
446 444
166 165
794 787
851 836
179 179
734 734
201 201
155 155
358 355
769 764
953 948
350 350
674 674
77 77
389 389
393 393
871 871
144 144
574 574
1133 1133
151 151
102 102
157 156
508 508
303 302
266 266
153 153
359 359
1041 1041
391 391
54 54
650 650
617 617
419 419
205 205
259 256
240 240
262 262
769 764
287 287
198 198
19 19
782 777
241 241
545 542
186 186
215 215
340 340
851 836
79 79
62 62
83 83
786 784
462 462
315 313
317 317
134 134
274 274
82 82
43 43
552 552
596 596
125 125
434 434
554 549
400 400
149 147
613 613
18 18
301 301
451 445
390 390
380 380
797 797
253 248
711 711
343 343
204 204
1083 1083
383 383
370 370
278 278
383 383
217 217
260 260
515 515
961 951
96 96
198 197
182 182
1083 1083
144 144
1078 1075
470 469
533 533
371 371
345 345
428 428
255 255
319 314
319 319
80 80
721 721
657 657
163 163
191 191
670 667
252 252
204 204
383 383
917 907
551 551
392 391
162 162
297 297
162 162
551 551
750 750
871 871
458 454
227 227
398 398
352 352
193 189
855 855
15 15
201 201
159 159
417 417
297 293
374 374
207 207
490 490
450 448
123 123
521 521
1111 1111
639 639
491 491
502 502
261 261
198 198
993 993
644 639
596 596
48 48
542 540
353 353
496 496
251 251
399 399
316 316
396 391
106 106
461 458
119 119
961 951
186 186
169 169
758 756
72 72
272 272
551 551
540 540
317 316
566 564
569 568
71 71
238 238
625 621
217 217
39 39
726 722
67 67
636 636
296 296
374 374
216 213
318 318
731 727
549 547
670 667
982 982
741 741
321 321
289 289
84 84
461 454
767 767
64 64
550 550
264 264
77 77
62 62
327 327
299 299
34 34
16 16
526 519
1054 1054
456 456
263 263
454 454
262 262
551 551
430 430
398 398
714 714
280 280
268 268
142 142
1161 1161
366 366
266 266
379 379
281 281
605 604
808 805
208 208
131 131
270 270
105 105
425 423
359 359
130 130
325 325
181 181
817 817
383 383
538 538
566 566
317 317
225 225
486 482
337 337
672 672
352 352
269 269
294 294
614 614
246 246
595 589
311 308
217 217
960 958
338 336
688 686
241 241
719 719
15 15
400 398
969 969
811 811
613 612
577 577
773 772
398 397
398 398
185 185
433 433
749 747
781 781
321 321
342 342
589 586
450 450
39 39
845 845
280 280
214 213
781 781
81 81
563 563
142 142
613 613
116 116
243 243
401 401
894 894
571 569
133 133
451 451
316 308
1034 1031
34 34
815 815
281 281
334 334
341 341
748 748
237 237
783 783
647 642
241 241
274 274
67 67
68 68
452 452
1131 1131
589 582
345 345
408 406
177 177
115 115
700 695
20 20
271 269
236 236
259 259
373 373
90 90
775 775
60 60
1101 1101
211 211
547 547
333 333
337 336
798 793
243 243
80 80
230 230
633 633
19 19
131 131
459 458
576 572
100 100
340 340
624 617
319 319
365 365
217 217
185 185
167 167
335 335
406 406
773 772
628 627
1120 1120
417 409
354 354
987 987
39 39
6 6
237 237
482 482
241 241
696 694
229 229
960 958
221 221
622 622
25 25
600 600
201 201
124 124
507 507
208 208
177 177
190 190
384 381
189 186
315 315
357 355
755 755
306 306
304 304
9 9
492 489
202 202
204 204
592 589
781 781
17 17
571 571
620 612
573 571
326 326
671 671
165 165
483 483
1009 1006
141 141
77 77
60 60
63 63
286 286
323 323
334 334
780 774
369 369
33 33
631 631
141 141
597 594
406 406
424 424
504 500
365 365
257 257
778 778
428 428
580 580
279 279
929 927
649 649
139 139
709 704
264 264
398 396
858 858
457 457
692 691
262 262
632 629
400 400
389 389
233 233
140 140
233 233
641 635
1049 1049
460 460
786 786
778 778
799 799
286 286
339 339
158 158
126 126
696 696
428 428
179 179
294 294
355 355
157 157
19 19
387 387
344 344
408 408
240 240
782 782
258 258
487 487
86 86
315 315
70 70
165 165
600 600
286 284
315 315
267 267
105 105
541 541
641 635
575 568
612 610
486 483
699 699
200 200
127 127
381 381
632 629
1073 1073
363 363
79 79
457 457
400 400
787 787
616 616
202 202
630 630
47 47
165 165
824 816
553 549
271 268
362 362
614 614
314 314
182 182
269 269
103 103
113 112
106 106
410 410
597 594
432 432
20 20
299 299
631 631
239 237
197 197
165 165
940 940
683 676
576 572
143 143
418 418
702 702
892 888
149 149
313 313
710 705
112 112
571 571
126 126
300 300
1035 1035
775 775
402 402
325 325
680 671
215 215
661 661
401 401
303 303
170 170
869 869
370 370
257 257
178 178
751 745
795 793
326 326
554 554
125 125
786 786
922 922
554 554
22 22
643 642
725 725
662 658
217 217
405 402
644 642
317 317
150 150
283 283
195 195
304 304
491 491
149 149
266 266
283 283
701 701
285 285
272 272
320 318
302 302
748 748
364 364
700 700
174 174
1017 1014
155 155
465 465
108 108
131 131
1087 1087
133 133
125 125
438 438
295 295
72 72
444 440
344 344
258 254
830 829
292 292
404 404
327 327
39 39
714 714
385 385
1053 1053
143 143
261 261
1144 1144
279 269
710 705
227 227
654 654
911 911
199 199
1093 1093
418 418
679 663
576 572
267 267
203 203
205 205
414 413
340 340
335 335
700 700
219 218
364 364
356 356
708 708
279 279
302 302
64 64
60 60
284 284
311 311
887 887
33 33
729 723
277 273
673 668
176 175
27 27
339 337
586 585
428 428
457 457
724 724
206 203
411 409
236 236
279 279
249 249
443 442
291 291
24 24
258 258
718 718
444 444
307 307
527 526
313 313
643 628
775 775
265 265
616 613
93 93
306 306
192 192
346 344
853 853
333 333
583 583
42 42
303 296
1123 1123
176 176
260 260
211 211
214 214
190 190
80 80
653 652
304 304
697 689
522 522
657 657
227 227
54 54
40 40
584 584
288 288
541 541
574 573
298 291
181 181
211 211
112 112
523 523
135 135
345 345
190 189
183 179
556 556
276 276
427 427
509 509
190 190
363 363
1168 1168
264 264
230 230
34 34
261 258
791 791
659 657
651 638
44 44
541 541
381 375
125 125
293 293
463 463
346 346
242 242
181 181
757 753
607 603
164 164
221 221
612 612
315 315
423 423
387 385
138 132
581 581
387 387
262 262
457 457
82 82
201 201
260 260
160 158
378 378
394 392
1019 1000
648 648
233 231
556 556
368 368
153 153
308 305
723 723
896 896
222 222
380 379
441 441
638 638
143 143
221 221
612 612
78 78
331 331
566 563
6 6
885 881
265 265
728 727
303 303
517 517
250 250
687 687
557 556
171 171
405 402
310 307
71 71
488 488
325 325
302 300
301 301
531 531
243 243
330 330
789 788
1190 1190
528 527
172 172
114 114
427 427
725 725
189 189
28 28
235 235
309 309
105 105
323 323
293 293
264 264
188 188
292 292
406 405
795 795
670 670
116 116
422 422
433 432
672 657
163 163
164 164
674 656
24 24
293 291
374 374
736 736
626 623
82 82
21 21
43 43
356 356
189 189
270 270
55 55
592 591
946 946
844 844
252 252
357 357
219 219
482 481
157 157
639 639
931 929
350 350
322 322
726 717
25 25
799 796
470 465
311 311
838 825
643 643
954 954
146 146
257 257
9 9
335 335
264 264
202 202
167 167
314 314
236 236
615 615
550 549
238 237
72 72
203 203
388 388
625 625
426 425
524 514
166 164
254 252
778 778
117 117
444 444
205 205
182 182
910 900
381 381
719 709
373 372
783 779
279 279
122 122
467 466
295 295
738 738
338 338
626 623
98 98
242 242
293 291
625 625
226 226
648 648
20 20
678 676
456 454
212 212
660 659
314 314
749 739
362 362
357 357
231 231
155 155
409 409
331 331
433 432
543 542
422 422
111 111
251 251
87 87
67 67
1136 1136
361 361
402 402
200 200
251 251
75 75
162 162
12 12
137 137
500 500
507 507
178 178
359 354
777 757
820 820
460 454
77 77
795 795
481 481
430 430
355 355
954 954
725 718
799 796
228 228
295 295
323 323
487 487
118 118
206 206
235 235
103 103
521 521
235 235
613 612
163 163
505 505
1011 994
217 217
319 317
99 99
185 185
82 82
143 143
24 24
698 698
860 859
415 415
348 348
166 166
252 252
108 108
356 356
552 552
307 304
445 445
472 472
119 119
720 720
77 77
274 274
496 491
121 121
15 15
673 671
789 785
1086 1086
477 477
303 303
583 583
300 300
29 29
206 206
392 392
138 138
753 749
374 370
592 592
16 16
475 475
270 269
414 410
214 214
440 440
325 325
133 133
839 839
362 362
327 327
260 260
158 158
868 868
227 227
117 117
336 336
789 789
451 451
269 269
480 480
421 421
590 580
55 55
322 322
425 419
151 151
571 571
154 154
696 696
527 527
143 143
788 788
161 161
186 186
521 521
737 737
116 116
63 63
207 207
60 60
213 213
854 854
201 201
223 223
556 556
339 339
276 276
801 792
77 77
218 215
566 566
314 314
538 538
725 725
113 113
341 341
264 264
160 160
363 363
431 431
223 223
464 464
202 202
708 706
6 6
904 904
181 181
9 9
173 173
407 407
353 353
125 125
348 348
415 415
522 522
386 386
490 490
358 358
179 179
255 253
40 40
367 367
433 433
458 453
748 748
325 325
842 842
468 468
739 737
414 410
160 160
270 270
592 592
688 684
374 370
291 291
186 186
148 148
258 256
442 442
311 283
397 397
325 325
359 359
335 335
318 318
321 321
382 382
394 394
450 450
362 355
305 304
302 295
260 260
320 320
376 376
416 416
323 323
350 350
441 437
359 359
343 342
411 411
323 323
356 356
397 397
304 304
387 359
349 349
377 377
409 392
294 294
369 369
324 324
351 328
392 392
377 377
364 360
381 373
388 382
295 295
427 427
396 380
432 426
319 319
368 368
342 342
411 411
400 399
296 296
331 331
301 301
388 388
414 414
425 424
385 385
416 416
292 292
330 311
287 283
328 311
374 374
321 321
384 370
351 349
384 384
380 380
381 381
266 258
434 434
340 338
433 433
285 285
353 353
256 237
316 316
324 324
388 388
361 361
404 393
390 390
305 305
352 352
358 358
464 464
443 441
257 249
304 298
275 267
376 362
343 343
379 365
273 273
403 403
263 263
365 365
356 356
341 341
322 322
375 375
365 365
343 343
396 396
363 363
323 323
378 378
365 355
426 425
383 354
329 317
259 259
376 376
404 404
274 274
379 369
310 310
421 411
387 387
310 300
335 335
439 439
320 320
387 387
303 301
352 352
351 351
359 348
401 401
366 366
332 328
291 291
348 348
347 347
386 386
391 391
367 367
373 373
363 363
342 342
403 403
282 281
310 310
303 285
383 383
356 356
391 388
525 517
377 377
393 390
255 255
352 352
272 272
325 325
360 351
363 360
432 432
327 327
440 440
405 405
357 357
382 382
363 363
359 359
375 375
372 364
430 419
370 364
352 352
353 353
292 292
326 326
416 416
321 312
329 329
318 318
374 365
370 370
445 445
363 363
252 252
350 350
371 371
391 375
334 334
356 356
384 384
350 350
309 309
280 280
416 416
345 345
325 325
303 303
422 422
306 303
373 361
344 339
449 449
527 515
405 403
340 340
347 347
368 368
399 399
368 368
287 284
321 315
290 290
359 359
333 333
350 350
399 399
375 375
355 355
300 300
324 317
309 309
414 414
277 277
254 254
256 256
407 407
394 389
317 314
374 374
353 347
354 354
414 414
404 372
336 325
352 352
344 344
381 381
394 394
341 341
311 311
319 309
334 316
324 324
344 344
283 283
422 422
345 345
364 332
342 342
416 416
376 376
379 379
489 489
406 405
380 372
304 304
406 406
329 329
318 318
357 357
401 401
286 278
294 283
280 280
333 333
340 340
393 393
439 439
457 457
359 359
395 395
389 389
363 362
426 402
414 414
319 319
373 373
440 440
384 384
295 295
329 329
312 309
330 321
362 362
376 353
341 341
348 348
402 402
384 370
467 467
424 424
327 314
369 369
337 316
361 361
419 419
279 279
424 424
421 421
393 392
402 402
369 369
401 395
408 408
247 224
357 357
448 448
382 382
385 385
361 361
446 446
505 501
356 356
384 371
375 375
334 334
448 448
290 290
333 333
325 325
373 373
341 341
353 353
360 360
383 383
435 435
375 375
402 402
392 392
384 384
285 285
328 328
364 364
439 439
616 616
341 341
342 323
317 312
403 403
370 370
287 286
400 385
610 607
426 426
383 383
436 436
417 405
372 372
353 351
337 314
316 308
335 335
361 361
304 304
401 387
326 326
439 439
404 389
376 376
364 361
361 352
273 273
376 351
324 324
181 181
147 147
152 152
119 119
88 88
18 18
173 173
166 166
650 650
702 702
419 419
695 695
554 554
407 407
606 606
192 192
201 201
582 582
303 303
443 443
440 440
430 430
190 190
269 269
384 382
157 157
288 288
137 137
434 434
407 407
368 368
449 444
277 277
397 384
283 283
189 189
485 485
414 414
330 330
536 536
395 395
583 583
702 702
324 324
502 502
283 283
180 180
454 454
329 329
254 254
154 154
89 89
257 257
394 394
367 367
223 223
453 453
89 89
467 467
631 631
675 675
390 390
526 526
205 205
470 470
335 335
316 316
235 235
236 236
339 339
169 165
381 381
525 525
435 435
505 505
568 568
764 728
489 489
359 359
141 141
328 328
258 258
368 368
390 390
292 292
211 211
341 341
308 308
413 405
369 369
338 329
476 476
327 324
184 184
257 257
321 321
383 383
258 258
634 634
489 489
367 367
321 321
573 573
779 779
412 412
529 529
329 329
419 419
581 581
300 300
148 148
265 265
482 482
714 714
518 518
505 505
555 555
768 768
495 495
795 795
469 469
386 386
267 267
506 506
279 271
184 184
477 473
301 301
138 138
567 567
526 526
278 278
606 606
612 612
495 495
566 566
496 496
598 583
567 567
468 468
384 384
388 388
316 316
217 217
237 237
371 371
433 433
286 286
197 197
324 324
284 284
289 289
472 472
305 305
197 197
264 264
293 293
374 374
259 259
291 291
325 325
341 339
528 528
541 541
529 529
546 546
747 747
404 404
403 403
484 484
255 255
432 427
150 150
545 545
466 466
574 574
330 330
445 445
353 353
292 288
560 560
324 324
294 294
255 255
627 627
494 494
214 214
138 138
426 425
229 212
338 338
200 200
384 384
545 545
386 386
467 467
310 310
389 389
198 198
560 560
474 474
349 349
655 655
314 314
263 255
519 519
553 553
343 343
504 504
574 574
361 360
240 240
512 512
525 525
397 397
592 592
395 395
519 519
342 342
415 407
407 403
213 213
275 275
393 393
353 353
366 366
283 283
271 271
586 586
361 361
523 523
319 319
491 491
375 375
304 304
512 512
442 442
638 638
723 723
529 529
447 447
416 416
304 304
349 349
675 675
250 250
478 478
497 497
375 375
242 242
329 329
198 198
245 245
412 412
298 298
300 300
97 97
250 250
274 274
139 139
501 501
407 407
201 201
394 394
291 291
230 230
305 305
471 467
769 769
526 526
214 214
450 450
462 462
256 256
422 422
677 677
693 693
476 476
547 547
559 559
523 523
428 428
159 159
459 459
516 516
385 385
188 188
492 492
320 309
330 330
182 182
130 130
468 468
242 242
304 304
464 464
353 353
371 371
562 562
528 528
446 446
208 208
536 536
216 216
445 445
252 250
490 490
618 618
343 343
189 189
348 348
409 409
243 241
264 264
521 521
173 173
249 249
208 208
337 337
406 406
376 376
278 278
448 448
366 366
227 227
245 245
333 331
377 369
190 190
405 405
381 381
441 441
331 331
494 494
559 559
504 504
303 303
535 535
339 339
275 275
395 395
424 424
778 778
199 193
526 526
321 317
168 168
487 487
604 604
458 458
546 546
335 335
304 300
600 600
572 572
276 276
660 660
368 368
283 283
69 69
298 298
566 566
515 515
480 480
559 559
317 317
366 366
387 387
408 395
363 341
250 250
481 481
298 298
206 206
447 447
487 487
324 324
659 659
512 512
456 456
533 533
659 659
489 489
302 302
95 95
390 390
286 286
358 358
411 411
339 339
271 271
273 273
106 106
94 94
229 229
251 251
335 335
388 388
286 286
235 235
456 456
393 393
213 213
367 367
423 423
616 616
149 149
213 213
509 509
459 459
531 531
252 252
549 549
215 215
602 602
243 243
564 564
589 589
357 357
410 410
612 612
570 570
250 250
322 322
625 625
480 480
423 423
502 502
704 704
413 413
234 234
364 364
407 407
341 341
197 197
500 500
393 393
186 184
356 356
353 353
344 344
236 236
306 306
420 411
144 144
381 381
205 205
499 499
517 517
352 352
310 310
544 544
517 517
212 212
684 684
574 574
264 264
281 281
108 108
776 776
515 515
321 321
143 143
335 335
421 418
307 307
391 391
293 293
95 95
485 485
548 548
467 467
455 455
393 393
293 293
482 482
424 424
416 416
106 106
380 380
454 454
477 477
447 447
577 577
599 599
359 359
605 605
312 312
343 343
262 262
363 363
416 416
104 104
250 250
259 259
186 186
261 261
431 431
225 225
273 263
355 355
423 423
104 104
340 340
407 407
321 321
243 243
533 533
266 266
363 356
482 482
456 456
489 489
637 637
516 516
361 361
642 642
405 405
455 455
581 581
130 130
243 243
509 509
471 471
693 693
438 438
526 526
74 74
292 287
148 148
251 251
252 252
207 207
313 313
348 348
204 204
408 408
208 208
474 474
294 294
292 292
707 707
293 293
331 331
542 542
239 239
187 187
557 557
303 303
406 406
521 521
122 122
470 470
383 383
369 369
237 237
370 362
257 257
193 193
147 147
321 321
402 402
311 311
359 359
235 235
391 391
178 178
249 249
428 428
475 475
654 654
340 340
700 700
551 551
543 543
347 347
574 574
790 790
533 533
501 501
654 654
864 864
239 239
285 285
239 239
444 444
621 621
326 318
282 282
468 468
470 470
194 187
417 417
445 445
408 408
370 370
380 380
249 249
389 389
265 265
374 364
667 667
463 463
708 708
568 568
555 555
600 600
476 476
327 327
443 443
461 461
584 584
234 234
253 253
192 192
318 318
360 360
352 335
275 273
151 151
249 249
319 319
647 647
269 269
198 198
509 509
520 520
608 608
599 599
584 584
503 503
561 561
529 529
319 319
391 391
501 501
421 421
523 523
184 183
378 378
307 307
409 409
288 288
609 609
301 301
299 299
303 303
423 423
314 314
223 223
383 383
341 341
435 435
557 557
283 283
232 232
257 257
305 305
189 189
325 325
325 325
358 358
603 603
697 697
412 412
603 601
451 451
429 429
370 370
333 333
294 294
559 559
356 356
502 502
570 570
556 556
456 456
371 371
497 497
505 505
411 411
282 282
326 325
370 370
489 489
134 134
290 290
245 245
91 91
314 299
157 157
368 368
739 739
455 455
473 473
618 618
172 172
354 339
302 302
615 615
524 524
536 536
402 402
403 403
198 198
215 215
606 606
297 297
430 430
280 261
353 353
324 324
437 437
191 191
325 321
159 159
718 718
299 299
303 303
202 202
407 398
526 524
645 645
464 464
445 445
280 280
632 632
317 317
331 331
430 430
449 447
605 605
684 684
362 362
488 488
235 235
201 201
403 403
325 325
509 509
478 478
450 450
371 371
323 323
312 312
236 236
452 452
65 65
414 414
220 220
231 231
306 306
259 259
245 245
255 255
294 294
631 631
316 316
154 154
374 374
508 508
545 545
90 90
524 524
422 422
389 389
552 552
484 484
246 246
382 382
242 242
535 535
405 405
358 358
518 518
403 403
295 295
379 379
819 819
453 453
243 243
432 432
408 408
442 442
319 319
690 682
514 514
378 378
254 254
471 471
430 430
378 378
536 536
559 559
579 579
649 649
621 621
173 173
530 530
389 389
677 677
341 341
136 136
372 372
301 301
340 340
614 614
283 283
163 163
311 311
417 417
305 305
251 251
616 616
371 371
266 266
309 309
202 202
376 376
131 131
107 107
400 400
251 251
282 282
317 317
394 394
239 239
146 146
287 287
521 521
406 406
520 520
487 487
498 498
397 397
361 361
488 488
195 195
454 454
487 487
179 179
628 628
254 254
322 322
352 349
240 234
414 414
92 92
290 290
118 118
196 196
351 351
619 619
531 531
89 89
579 579
403 403
393 393
398 398
571 571
415 415
558 558
314 314
435 435
655 655
262 262
546 546
204 204
273 273
301 301
312 312
285 285
300 300
399 399
437 437
261 261
577 577
274 274
218 218
478 478
327 327
238 238
422 422
232 232
231 231
530 530
351 351
317 317
430 430
194 194
427 427
622 622
677 677
353 353
396 396
592 592
242 242
438 431
535 535
389 389
474 474
470 470
602 602
370 370
489 489
573 573
411 411
332 332
500 500
406 406
222 222
322 322
562 562
102 102
347 347
353 353
420 420
283 283
286 286
374 374
183 183
348 348
388 388
313 309
436 436
253 253
292 292
432 432
158 158
309 309
458 458
609 609
539 539
525 525
431 431
427 427
566 566
427 427
372 372
265 265
333 333
230 230
560 560
138 138
337 337
241 241
542 542
265 265
198 193
514 514
485 485
620 620
591 591
618 618
458 458
636 636
548 548
414 414
402 402
355 355
631 631
405 405
198 198
373 373
672 672
480 480
405 405
449 449
279 279
301 301
500 500
409 409
419 419
280 280
419 419
27 27
431 431
527 527
374 374
587 587
437 437
149 149
434 434
347 347
396 396
458 458
164 164
269 269
182 182
214 214
273 265
139 139
428 428
77 77
293 293
378 378
162 162
348 348
430 430
457 457
322 322
408 401
562 562
251 251
320 315
510 510
170 170
256 256
483 483
231 231
418 418
361 361
197 197
221 221
346 346
401 401
175 175
209 209
253 253
528 528
322 322
642 642
607 607
502 502
232 232
441 440
633 633
475 475
559 559
574 574
201 201
513 513
469 469
173 173
656 656
645 645
371 371
418 418
527 527
587 587
354 354
464 464
459 459
297 297
217 217
443 443
196 196
455 455
294 294
395 391
300 300
451 451
327 327
405 405
456 456
323 323
214 214
341 341
331 331
244 244
293 293
459 459
350 350
412 412
432 432
609 609
376 376
490 490
462 462
493 493
626 626
190 190
485 485
427 427
113 113
410 410
542 542
542 542
589 589
588 588
361 361
316 316
261 261
240 240
274 274
387 386
316 316
209 209
313 313
376 376
407 407
516 516
807 807
390 390
521 521
560 560
313 313
409 409
411 411
324 324
476 476
258 258
377 377
351 351
306 306
292 292
305 305
192 192
431 431
359 359
480 480
405 403
539 539
263 263
533 533
398 391
211 211
247 247
337 337
379 379
306 306
674 674
420 420
477 477
209 209
541 541
480 480
440 440
465 465
678 678
573 573
110 110
210 210
364 364
470 470
405 405
363 363
239 239
683 683
628 628
384 384
487 487
704 704
283 283
258 258
202 202
251 241
366 366
233 233
453 453
291 291
189 189
441 441
363 363
345 345
354 354
230 230
253 253
208 208
285 262
284 284
336 336
365 365
438 438
251 251
185 181
485 485
705 705
459 459
351 351
711 711
205 205
291 291
497 477
274 274
334 334
103 103
415 415
320 320
399 399
338 338
401 401
325 325
475 475
395 395
449 449
324 324
256 256
411 404
367 367
481 481
545 545
546 546
613 613
525 525
552 549
148 148
521 521
511 511
362 362
307 307
206 206
219 219
623 623
496 496
251 251
203 203
178 178
555 555
595 595
319 316
203 203
340 340
336 336
436 436
337 337
323 323
347 347
293 293
237 237
367 367
255 255
310 310
438 438
292 292
26 26
597 597
482 482
429 429
591 591
528 528
300 300
581 581
556 556
504 504
151 151
251 251
468 468
317 317
312 312
212 212
318 316
246 246
367 367
518 518
196 196
497 497
329 329
615 615
295 295
363 363
593 593
696 696
418 418
437 437
287 287
351 351
209 209
681 681
417 417
301 301
363 363
244 244
85 85
276 276
370 370
445 445
188 188
431 431
463 463
414 414
321 318
89 89
212 212
202 202
360 360
289 289
637 637
511 511
386 386
298 298
306 306
529 529
487 487
618 618
417 417
524 524
24099 23836
19734 19246
6086 5760
17878 17842
7265 7153
19453 19453
19922 19619
16351 16260
32920 32920
1160 1160
47369 47369
19489 19231
27384 27384
17539 17269
39214 39214
21266 21266
6564 6454
11398 11398
27152 26621
9833 9833
2299 2299
3635 3635
12090 12090
21247 20910
6268 6240
26633 26633
2170 2170
9355 9207
14036 14036
8192 8192
8434 8434
17029 16674
5665 5602
7968 7872
14986 14986
};
\addplot [thick, IdentityColour]
table {%
6 6
100000 100000
};
\end{axis}

\end{tikzpicture}
\\[-1ex]
		{(e) \maxa{2} Instances, $\kSeql{2}$}
	}%
	\parbox{.3\textwidth}{%
		\centering
		 % plots_mm_l/sum_msm_mms_app_3.tikz
\begin{tikzpicture}
\colorlet{color0}{MaterialPink}

\begin{axis}[
  title style={yshift=-4pt, inner sep=4pt},
  xmode=log,
  xlabel={\msm},
  x label style={yshift=2pt,inner sep=4pt},
xmajorgrids,
ymode=log,
ymajorgrids,
ylabel={\mms},
  y label style={yshift=-12pt,inner sep=4pt},
  mark size=0.75pt,
x tick label style=overlay, 
width=4.8cm,
scaled x ticks={base 10:-3},
scaled y ticks={base 10:-3}
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.5]
table{%
x  y
579 579
422 422
83 83
70 70
97 93
67 67
70 70
94 94
69 69
78 76
70 70
89 89
92 89
71 70
88 88
62 62
59 58
36 36
98 98
85 85
105 103
75 73
95 88
81 80
65 65
70 69
1495 1493
77 77
104 104
71 71
134 134
113 113
151 151
74 74
172 172
29 29
21 21
48 48
216 216
151 151
60 60
212 212
193 193
143 143
211 211
29 29
31 31
74 74
63 63
124 124
123 123
96 96
221 221
138 138
85 85
71 71
164 164
134 134
201 201
28 28
66 66
93 93
79 79
54 54
62 62
66 66
101 101
48 48
42 42
101 101
278 278
137 137
220 220
45 45
25 25
32 32
62 62
128 128
166 166
170 170
154 154
61 61
110 110
96 96
56 56
85 85
102 102
88 88
109 109
67 67
140 140
148 148
83 83
30 30
126 126
42 42
91 91
84 84
204 204
180 180
69 69
81 81
78 78
91 91
145 145
106 106
274 274
60 60
54 54
63 63
64 64
126 126
46 46
164 164
105 105
164 164
150 150
56 56
85 85
116 116
168 168
41 41
69 69
50 50
151 151
92 92
214 214
141 141
80 80
42 42
73 73
61 61
103 103
143 143
353 353
312 311
412 410
218 218
334 334
792 792
12 12
267 267
722 722
194 194
478 478
889 889
480 478
147 147
533 533
251 251
301 301
436 436
192 192
213 212
598 597
184 184
908 905
11 11
307 307
667 667
446 446
248 248
452 452
1000 1000
670 670
322 322
800 800
682 682
2132 2113
769 769
1392 1392
302 302
42 42
132 132
376 376
3103 3103
3832 3832
3428 3428
2761 2761
946 930
3896 3896
1321 1321
1702 1702
4197 4197
4690 4690
1367 1367
2289 2289
847 847
702 702
2540 2540
2051 2051
5747 5747
768 768
821 821
391 391
225 225
516 516
2079 2079
2780 2780
404 404
3177 3177
3637 3637
1093 1093
153 153
2710 2710
957 957
1404 1404
3860 3860
332 327
384 384
1474 1474
570 570
3250 3250
3066 3066
1974 1974
3069 3069
1259 1259
1840 1834
782 777
547 547
665 665
2480 2480
4427 4427
1581 1581
1812 1812
3765 3765
2091 2091
903 903
3194 3194
3871 3871
381 381
3249 3249
73 73
521 515
634 634
7073 7073
852 852
522 522
1373 1370
1645 1644
1716 1716
2158 2155
681 681
1611 1611
2262 2262
1360 1360
753 753
528 528
3952 3952
412 412
279 279
1161 1161
3608 3608
257 257
2755 2755
2504 2504
2570 2570
2108 2108
1149 1149
2038 2034
1966 1966
1035 1035
4216 4216
1268 1268
741 741
668 668
2048 2029
1210 1210
305 302
788 788
708 708
587 587
252 252
2340 2340
3144 3144
951 951
3619 3619
2271 2271
3705 3705
503 503
918 918
610 610
351 351
1438 1434
1440 1440
2845 2840
2109 2109
3126 3126
2272 2272
1827 1827
517 517
916 916
400 400
2124 2124
1671 1653
289 287
272 272
314 314
482 482
683 683
220 220
2804 2804
333 333
3718 3718
2832 2832
3048 3048
1590 1590
4207 4207
1496 1496
4197 4197
2082 2082
2543 2543
724 724
885 885
1521 1521
1433 1412
1460 1438
1510 1510
3009 3009
907 907
1960 1960
2671 2671
478 478
827 826
940 940
3003 3003
2921 2921
2549 2549
3609 3609
2221 2221
1383 1383
1911 1911
3625 3625
3535 3535
1423 1423
623 622
629 629
420 420
1363 1363
1412 1412
1148 1148
5653 5653
5466 5466
4526 4526
1500 1500
3971 3971
3096 3071
2074 2074
762 762
2250 2250
1813 1813
933 933
2797 2797
251 251
1239 1239
2970 2970
1288 1274
980 977
2464 2453
966 966
1497 1497
1534 1534
2193 2193
416 416
417 417
1741 1741
523 523
2097 2097
1053 1053
2899 2899
2287 2287
3049 3049
2690 2690
839 839
1832 1832
253 253
396 396
760 760
691 691
280 280
2063 2063
3262 3248
2136 2136
3414 3414
1220 1220
3395 3395
2373 2373
2888 2888
1162 1162
4061 4061
4277 4277
1355 1355
1781 1781
3542 3542
775 772
3200 3200
3440 3440
4704 4704
638 638
783 783
1747 1741
2295 2295
561 561
783 783
235 235
2668 2668
606 606
669 667
292 292
137 137
885 885
3233 3233
3472 3472
2485 2485
1716 1716
3469 3469
3017 3017
2561 2561
2859 2859
3479 3479
549 549
1322 1322
243 243
676 676
2949 2942
1369 1369
1521 1509
1551 1551
1180 1180
947 947
471 471
861 861
866 866
1111 1111
1285 1285
2572 2572
312 312
2882 2882
271 271
2036 2036
1474 1471
2249 2247
1169 1169
2186 2183
570 570
1441 1441
1546 1546
5697 5697
1379 1379
1588 1588
2032 2032
2263 2263
713 713
2277 2277
1863 1863
2641 2598
3990 3990
1762 1755
2225 2225
370 370
4082 4082
1335 1335
3895 3895
1833 1828
2907 2907
2789 2789
3043 3043
1076 1075
1980 1970
2646 2646
676 676
797 797
402 402
1544 1544
1924 1916
757 757
772 772
556 556
3250 3238
979 979
322 322
340 340
205 205
375 374
52 52
1203 1203
3874 3874
932 932
1326 1326
1903 1903
1916 1911
2790 2790
2040 2040
2723 2698
84 84
1428 1428
251 251
446 446
761 761
721 721
2175 2175
928 928
413 413
3507 3507
419 419
3101 3101
3094 3094
2218 2218
581 581
575 575
840 840
60 60
3530 3530
331 331
3748 3747
1608 1608
1665 1665
1485 1454
1292 1292
527 526
1122 1119
5523 5523
4481 4481
708 708
2193 2193
692 692
519 519
3307 3307
717 717
1715 1713
2336 2336
3756 3756
823 823
2127 2127
2276 2276
1063 1063
1882 1882
2407 2407
2595 2595
2732 2732
3425 3425
2223 2223
646 646
608 608
4062 4062
2334 2334
1727 1727
461 461
2427 2427
282 282
1056 1056
3342 3342
423 423
381 381
3186 3186
171 171
1322 1322
853 853
788 788
428 428
515 515
5933 5933
3961 3961
681 681
1459 1459
1120 1120
2153 2153
2846 2846
362 362
379 378
1397 1397
2964 2964
330 330
685 685
413 413
2524 2524
587 587
1973 1973
839 839
2073 2073
583 583
1579 1575
1595 1595
740 734
2024 2024
966 966
2758 2758
607 607
2153 2153
285 285
23 23
462 462
456 456
825 825
3232 3232
411 411
3300 3300
2694 2694
3264 3259
1297 1297
2333 2318
3935 3935
2666 2666
2125 2125
1929 1929
977 977
230 230
700 700
1445 1445
2451 2450
1374 1374
666 666
2752 2752
278 278
1409 1409
2402 2401
403 403
978 978
4016 4016
1491 1491
1334 1334
2803 2803
2293 2293
2018 2018
3865 3865
974 974
1570 1570
2915 2915
1467 1467
1497 1497
2195 2195
3520 3520
3926 3926
661 661
685 685
759 759
278 278
1394 1394
2014 2014
3582 3582
3520 3440
2016 2016
3175 3175
1097 1097
975 975
1076 1076
927 927
2064 2064
1127 1127
2706 2706
3215 3215
1492 1478
920 920
3006 3006
1653 1643
475 475
2709 2709
2740 2740
976 976
1597 1597
3966 3966
2449 2449
185 185
375 375
461 461
358 358
381 381
1936 1936
2892 2892
3367 3367
61 61
1972 1972
1536 1536
2260 2257
4115 4115
3329 3329
2269 2269
799 799
316 316
822 822
849 849
709 709
399 399
5040 5040
2763 2758
1133 1133
3673 3673
3121 3121
3888 3888
3610 3610
2415 2415
158 158
1275 1275
3407 3407
1057 1057
2692 2692
465 465
788 773
767 767
2268 2268
6460 6460
1021 1021
212 212
3798 3798
535 535
594 594
452 452
1353 1353
4027 4027
2525 2525
2202 2202
1634 1634
862 862
1934 1934
602 602
22 22
3819 3819
1553 1553
309 309
2494 2494
532 529
1849 1849
1491 1479
1354 1354
2251 2239
1881 1881
807 807
6903 6903
817 817
1678 1675
242 242
71 71
3624 3609
48 48
3108 3108
134 134
2620 2620
580 580
1215 1215
3535 3535
179 179
1808 1808
360 360
2219 2219
2732 2732
676 676
763 763
3312 3312
555 555
986 984
2429 2429
221 221
4711 4711
2135 2135
2954 2954
2931 2931
1804 1804
1455 1455
1675 1675
3364 3364
3682 3682
61 61
2068 2068
304 304
247 247
769 769
3003 2984
736 733
136 136
1409 1409
419 419
539 539
4052 4052
129 129
1081 1081
3372 3372
129 129
130 130
1395 1395
728 728
2195 2195
706 705
1716 1716
529 529
982 982
1928 1925
3022 3022
351 351
376 376
900 900
884 884
2343 2343
497 497
2607 2600
1128 1128
3390 3390
4034 4034
2002 2002
309 309
3649 3649
571 571
416 416
2470 2470
3518 3518
721 721
1474 1468
378 378
641 641
2240 2225
647 647
531 531
3744 3744
3411 3411
1960 1960
608 608
1338 1338
2726 2726
3500 3500
2745 2745
658 658
1512 1512
3211 3211
857 857
754 754
642 642
647 647
2241 2241
1094 1094
3716 3716
4680 4680
2269 2243
275 275
567 567
1379 1374
410 409
1919 1919
680 666
6528 6528
848 848
1199 1199
423 423
2884 2884
1630 1630
2473 2473
57 57
3767 3767
344 344
2885 2885
356 356
325 325
1198 1198
391 391
1101 1098
2196 2187
2079 2079
782 782
970 970
286 286
2539 2539
1031 1031
5948 5948
600 600
332 332
772 772
836 836
2954 2954
2361 2361
1476 1476
3478 3478
3409 3409
599 599
2224 2224
3522 3493
3903 3903
2986 2986
2363 2363
3711 3711
373 373
2758 2758
3527 3527
3160 3160
1530 1530
814 814
266 266
741 741
2088 2084
868 868
2215 2196
2304 2304
1935 1935
1603 1589
1772 1767
421 421
404 404
389 388
687 687
578 578
2430 2430
981 981
1438 1438
3734 3734
2112 2112
498 498
2962 2962
1571 1571
1414 1414
3877 3877
1476 1476
1568 1568
1648 1648
1061 1061
2643 2607
1577 1538
1224 1224
311 311
2770 2770
651 651
2837 2837
340 335
2753 2753
1116 1116
982 982
1230 1230
1348 1348
2896 2896
1120 1120
1093 1093
1264 1264
2687 2687
1015 1015
1708 1708
1220 1220
278 278
692 692
1416 1416
1420 1420
3929 3929
3261 3248
2282 2282
2800 2800
3779 3779
1572 1572
2671 2671
5653 5653
1315 1315
1042 1042
763 763
1623 1623
2288 2288
2014 2014
2743 2743
3966 3966
2862 2862
3574 3574
2806 2806
4200 4200
685 685
2945 2945
2026 2026
3024 3024
1603 1603
381 381
395 395
4085 4041
2994 2994
34 34
1526 1526
1032 1031
1967 1963
2417 2406
1469 1469
3004 2995
2073 2073
1979 1958
2042 2040
4994 4994
1710 1710
1006 1002
658 658
894 894
3008 3008
659 659
1967 1967
3517 3517
3543 3543
3014 3014
1482 1482
2314 2314
301 301
1476 1476
521 521
735 735
831 831
855 855
471 471
2111 2111
1610 1610
1361 1361
845 845
7237 7237
547 547
371 371
637 637
2830 2830
385 385
874 874
2688 2688
1245 1245
4047 4047
2362 2362
1182 1182
1913 1913
2778 2769
778 778
820 820
276 276
780 780
2094 2089
1587 1587
206 206
1255 1255
3516 3424
2321 2321
3765 3765
2258 2258
2302 2302
2922 2922
753 753
462 461
380 380
1949 1949
3924 3924
128 128
2833 2833
980 980
629 629
1676 1676
1654 1654
2899 2899
1715 1715
1616 1616
609 609
2998 2997
2319 2300
1245 1245
2044 2044
2100 2100
2311 2311
980 980
3033 3033
396 396
327 327
3273 3273
586 586
708 708
947 947
1626 1610
1983 1983
3809 3809
2365 2365
1771 1771
2808 2808
3635 3635
292 292
490 490
1210 1210
530 530
389 387
649 649
4117 4117
2161 2161
544 544
702 702
1941 1940
1298 1298
3266 3266
3144 3144
2678 2638
2811 2811
4010 4010
1609 1593
4452 4452
717 717
314 314
3621 3621
47 47
1598 1582
2836 2836
28 28
31 31
1957 1957
1278 1278
841 841
395 395
263 263
705 705
3565 3565
347 347
3068 3068
2102 2102
1189 1189
94 94
3227 3227
2362 2362
2722 2722
2028 2028
337 337
32 32
3088 3088
2341 2341
619 619
2745 2745
3556 3556
699 695
1367 1360
3063 3061
1436 1436
1683 1653
1532 1507
1712 1703
1160 1158
2118 2118
789 789
748 745
1938 1938
765 765
3250 3250
2252 2228
341 341
2538 2538
2110 2110
3919 3919
4390 4390
3596 3596
1852 1852
6093 6093
2602 2583
1796 1796
2048 2047
272 272
790 790
2728 2728
3127 3104
3249 3232
1565 1565
3665 3665
1825 1825
1816 1816
1941 1941
4174 4174
728 728
534 534
545 545
1036 1036
288 288
1296 1296
2615 2615
1861 1837
2120 2120
1552 1552
2113 2113
2998 2998
731 731
389 389
299 299
1008 1008
3259 3259
437 437
32 32
2705 2705
1712 1712
37 37
62 62
355 355
3580 3580
744 744
763 763
804 804
811 811
1109 1107
1874 1872
741 741
2025 2025
677 668
542 542
5092 5092
1625 1625
4333 4333
2724 2721
3763 3763
2794 2794
3005 2938
2827 2827
3641 3641
1722 1722
385 385
2867 2867
3619 3619
855 855
653 653
851 851
32 32
354 354
1420 1420
1015 1015
2932 2932
2139 2139
1815 1815
631 631
715 715
1475 1475
2456 2456
2180 2180
2991 2991
1461 1461
286 286
1822 1812
323 323
3241 3241
3057 3057
2752 2752
3423 3423
4300 4300
3247 3247
1357 1357
2352 2352
836 836
267 267
380 380
2425 2422
5200 5200
6293 6293
1910 1910
683 683
3584 3584
696 696
1055 1054
1949 1949
1384 1384
1751 1748
1147 1147
358 358
296 296
2975 2968
767 767
361 361
201 201
2729 2729
3407 3407
49 49
1356 1356
3061 3061
385 385
2716 2716
3039 3039
2496 2478
821 821
706 700
1621 1621
1161 1161
1243 1243
1657 1657
164 164
4322 4322
2688 2688
3719 3719
3599 3599
3458 3458
3193 3193
2233 2233
830 830
2593 2593
2267 2267
2311 2311
1217 1217
1162 1162
3701 3701
3661 3661
824 824
656 656
737 737
986 973
520 520
674 674
1515 1515
1619 1619
1595 1585
2324 2324
2652 2652
2152 2152
3076 3048
1006 1006
734 734
796 796
800 800
1801 1801
1340 1340
1185 1185
4195 4195
2758 2758
894 894
900 900
147 147
2657 2657
1782 1777
551 551
6442 6442
1086 1086
280 280
1346 1346
2189 2189
850 850
40 40
397 397
464 464
2656 2656
386 386
1201 1201
622 622
2491 2491
1025 1025
583 583
3885 3885
575 575
607 607
1639 1639
3051 3051
1727 1727
1892 1892
1191 1191
3105 3105
235 235
2003 2003
788 788
326 326
1157 1157
3106 3106
2153 2153
470 470
3576 3576
2502 2502
2727 2727
1238 1238
1685 1681
691 691
922 922
2652 2652
2110 2110
6253 6253
1806 1806
1032 1032
708 708
233 233
3790 3790
43 43
1637 1637
2212 2212
3587 3587
3256 3256
3685 3685
4788 4788
1383 1383
542 542
2727 2727
1163 1163
1908 1908
729 729
588 588
553 553
4020 4020
2632 2632
569 569
3128 3128
3738 3738
3691 3684
1859 1859
3321 3321
1018 1018
1769 1769
3319 3319
2572 2572
424 424
2965 2965
805 805
4020 4020
289 289
1041 1041
548 548
1401 1401
2046 2046
2104 2104
1699 1699
2485 2479
1554 1554
1590 1590
2448 2442
695 694
266 266
860 860
2073 2073
2720 2720
997 997
2562 2562
4358 4358
3007 2971
1245 1245
3827 3827
2217 2217
3171 3171
1142 1141
2442 2442
1384 1384
306 304
341 341
1112 1112
1578 1578
1599 1599
840 840
281 281
2033 2033
834 827
3249 3249
1798 1798
700 700
1676 1676
1129 1129
397 397
569 569
1051 1051
3673 3673
730 730
3449 3449
30 30
3052 2927
438 438
2252 2252
1932 1932
2381 2381
1708 1708
767 767
550 550
1722 1717
2879 2879
3810 3810
1345 1345
527 527
1357 1357
848 848
737 737
5164 5164
2909 2909
1971 1971
2665 2665
4257 4257
3254 3254
1730 1730
3421 3421
808 808
2095 2095
2577 2577
326 326
800 800
214 213
3917 3917
786 786
1079 1079
290 290
808 806
2717 2708
1566 1566
1266 1266
527 523
881 881
3020 3013
695 695
3456 3456
2057 2057
2605 2605
2974 2974
298 298
1859 1859
2959 2959
214 214
226 226
766 766
134 134
2213 2213
3781 3781
3841 3841
1226 1226
2997 2997
1186 1186
2664 2664
400 400
1134 1134
587 587
1828 1828
839 839
2307 2307
1742 1742
2808 2808
1300 1300
679 674
363 363
1238 1238
553 553
342 342
828 828
1799 1799
2052 2052
3436 3436
2513 2513
619 619
3151 3151
310 310
778 778
1540 1540
232 232
898 898
2221 2221
598 598
954 954
2515 2515
4178 4178
1317 1317
1728 1727
1264 1264
249 249
3570 3570
2328 2328
1701 1701
338 338
2002 1983
427 427
940 940
1095 1095
1307 1307
1248 1248
865 862
238 238
3795 3795
728 728
2766 2766
388 388
1252 1252
2926 2926
2699 2699
1846 1846
1105 1105
280 280
573 573
1405 1405
2222 2222
1003 1003
3239 3237
1637 1637
3432 3432
3989 3989
1471 1471
1848 1848
3259 3259
2908 2908
3656 3656
2615 2615
3762 3762
1252 1252
2008 2008
251 251
735 735
657 657
1938 1938
1075 1075
2565 2550
462 462
1306 1306
2392 2392
1256 1256
710 709
2732 2732
870 870
676 676
1638 1638
2854 2854
220 220
31 31
2260 2260
3026 3026
879 879
3343 3343
514 514
2955 2955
3340 3339
2270 2270
1735 1665
190 190
648 648
1741 1741
783 783
240 240
1267 1267
1376 1376
553 553
1353 1353
1712 1712
2604 2602
714 714
1927 1927
813 813
205 205
510 508
26 26
383 382
1817 1803
2444 2444
3501 3501
628 628
366 366
1059 1059
1423 1423
307 307
2355 2355
851 851
180 180
5845 5845
1389 1389
1174 1174
3889 3889
1218 1218
2495 2495
2437 2437
2151 2151
1260 1260
197 197
3191 3191
3675 3675
2138 2138
2533 2529
1577 1577
466 466
2574 2574
1202 1202
4846 4846
1905 1905
6722 6722
2088 2088
2973 2973
897 897
575 575
1899 1897
38 38
3981 3953
227 227
584 584
596 596
643 643
809 809
3873 3873
252 252
1128 1128
3369 3369
1520 1520
2692 2692
1586 1586
2121 2121
825 825
2982 2982
3904 3904
500 500
381 381
3286 3286
2676 2676
786 786
1453 1453
3301 3301
1848 1848
3391 3391
4150 4150
1878 1878
3212 3212
2873 2873
2709 2709
327 327
285 285
152 152
1542 1542
3534 3534
2985 2985
281 281
281 281
2013 2013
1432 1432
813 813
1117 1094
1052 1052
900 900
356 356
582 582
1673 1673
2721 2721
3701 3701
1133 1133
2881 2881
4190 4190
2967 2967
1403 1403
3090 3090
2308 2308
1754 1754
1797 1797
2613 2613
392 392
2031 2031
2859 2859
3450 3450
37 37
1746 1746
1055 1055
528 528
803 803
1297 1297
1879 1879
1020 1017
2258 2258
3143 3143
700 697
3799 3799
823 823
931 931
882 882
408 408
147 147
133 131
117 117
38 38
82 82
112 112
144 144
131 123
383 383
563 562
804 804
422 422
363 363
259 259
400 400
678 675
668 668
1219 1219
59 59
268 268
248 248
371 371
176 176
781 781
280 280
305 305
318 318
95 95
344 342
254 254
188 188
348 348
76 76
59 59
256 256
505 505
109 109
39 39
664 664
381 381
349 349
226 226
710 710
249 249
86 86
430 429
357 357
678 673
221 221
237 237
441 441
350 350
18 18
293 293
179 179
398 398
141 141
535 535
183 183
1076 1075
643 643
267 267
785 778
671 671
283 283
1191 1191
828 828
429 429
790 788
701 701
721 721
582 582
378 378
358 358
324 324
235 235
353 353
453 453
792 792
318 318
914 914
144 144
673 673
381 381
485 485
235 234
355 355
1157 1157
901 898
844 844
608 608
360 360
321 321
781 781
355 355
318 318
136 136
291 289
644 644
416 415
15 15
239 239
273 273
173 173
821 821
371 371
199 199
139 139
352 352
658 658
291 291
223 223
474 473
117 117
207 207
494 493
249 249
801 801
305 305
1097 1090
341 338
629 629
790 788
171 171
828 828
287 287
691 691
671 671
92 91
158 158
334 334
642 637
277 274
643 643
110 110
300 300
394 394
1076 1075
556 554
256 256
313 313
71 71
388 388
112 112
352 352
846 846
394 394
383 383
746 746
164 164
62 62
405 393
587 587
818 818
940 940
774 774
389 389
480 480
294 294
849 845
381 379
27 27
208 208
211 211
747 747
666 666
333 333
618 613
412 412
1182 1182
755 755
325 325
301 299
554 549
483 478
647 647
308 308
666 666
175 175
633 633
93 93
60 60
205 204
583 579
306 306
229 222
907 907
775 775
478 478
354 354
202 202
769 769
70 70
180 180
258 258
440 440
766 766
379 375
229 229
384 384
220 220
332 332
203 203
794 794
12 12
422 419
238 238
166 166
170 170
575 575
243 243
246 246
741 741
20 20
46 46
394 394
171 171
297 297
93 93
502 500
576 576
51 51
444 444
275 275
502 502
68 68
267 267
419 419
294 294
711 711
412 412
238 238
215 215
345 344
680 680
338 338
855 850
348 346
631 628
198 198
341 341
454 454
866 866
247 247
835 835
206 206
731 731
556 556
330 328
539 539
919 919
587 587
374 362
509 509
148 148
96 96
613 613
243 243
311 311
110 110
108 108
608 608
273 273
72 72
197 197
496 494
656 655
166 166
488 488
303 303
923 923
571 571
258 258
399 399
346 346
94 94
691 689
579 579
764 764
307 307
1202 1202
434 434
645 645
248 248
198 198
390 390
344 344
208 208
292 292
176 176
338 338
274 274
321 317
212 212
198 198
92 92
236 236
137 137
674 674
780 775
103 103
247 247
325 325
473 473
234 234
774 757
463 463
745 745
357 357
551 551
135 135
397 397
243 243
294 294
256 256
222 222
585 585
865 861
821 820
454 452
738 738
125 125
308 308
265 265
755 755
236 236
343 343
401 399
290 290
478 478
569 569
772 772
603 602
333 333
698 698
396 396
219 219
639 639
450 447
88 88
404 404
164 164
907 907
290 290
167 167
30 30
255 255
276 276
36 36
256 256
449 449
511 507
1217 1217
142 142
283 283
533 533
272 272
251 250
88 88
227 227
14 14
328 328
774 757
499 499
90 90
473 473
336 336
115 114
507 504
746 746
103 103
366 366
166 166
394 391
248 248
123 123
294 294
668 663
48 48
269 269
499 499
297 297
274 274
422 422
271 271
130 130
405 405
1066 1066
151 151
170 170
521 521
179 179
120 120
914 914
399 399
278 278
721 721
278 278
511 511
59 59
350 350
805 805
160 160
116 116
778 778
472 470
907 907
70 70
228 228
182 182
404 404
569 569
304 304
276 275
919 919
755 755
673 671
107 107
251 251
772 772
832 832
821 820
585 585
282 282
303 303
745 745
725 720
659 659
310 309
99 99
172 172
374 374
182 182
529 529
703 703
403 403
83 83
299 299
59 59
550 550
191 191
241 241
72 70
202 202
450 450
429 429
505 505
585 584
573 571
861 861
211 211
981 981
622 622
185 185
269 269
356 354
261 261
945 945
479 479
432 428
370 370
414 414
601 601
258 258
137 137
238 238
699 691
303 303
400 400
675 675
802 802
766 765
51 51
944 944
236 236
82 82
661 661
840 840
706 706
292 292
458 458
191 191
179 179
216 213
104 104
401 401
298 291
440 440
354 354
440 440
236 236
272 272
364 363
202 202
460 460
269 269
884 882
392 392
809 809
479 479
133 133
932 932
700 700
207 207
94 94
981 981
246 246
277 277
1187 1187
649 644
377 377
20 20
157 157
12 12
172 172
178 178
284 284
127 127
284 284
1114 1114
328 328
170 170
659 659
563 563
392 392
579 576
638 638
284 279
367 367
302 302
225 225
399 399
214 214
501 501
21 21
299 299
814 814
151 150
409 407
379 378
325 325
307 307
310 310
264 264
384 384
271 271
777 772
392 392
811 811
396 396
350 350
406 406
340 340
395 395
738 738
143 142
675 675
126 126
237 237
284 284
764 764
275 272
77 77
369 369
644 644
466 465
352 352
583 583
312 312
227 227
598 598
148 148
853 853
499 499
203 203
388 380
62 62
310 310
130 130
786 786
489 489
202 202
220 220
285 285
857 855
502 502
290 290
296 296
656 653
234 234
476 476
589 589
503 503
59 59
212 210
235 235
297 295
1020 1020
335 335
628 628
588 588
125 125
6 6
629 623
125 125
111 111
341 341
941 938
137 137
148 148
492 492
607 607
1230 1230
397 397
305 305
360 360
44 44
222 222
95 95
153 153
314 314
654 654
223 223
196 196
357 357
644 644
327 327
222 222
433 433
361 361
314 314
137 137
589 589
629 623
299 299
750 750
388 388
610 610
1020 1020
301 301
247 247
246 246
230 230
1207 1207
502 502
500 492
680 680
653 653
416 413
608 608
135 135
583 583
447 447
897 897
53 53
110 110
172 172
203 203
154 153
380 377
372 372
343 343
20 20
105 105
129 129
361 361
196 196
297 297
251 251
229 229
598 598
422 421
343 342
252 252
314 314
165 165
131 131
235 235
202 202
512 510
264 264
348 348
147 147
44 44
252 252
585 585
40 40
446 446
357 357
303 303
876 875
722 722
706 706
141 141
498 498
404 400
194 194
183 183
289 289
690 675
538 538
55 55
265 265
285 285
167 167
714 714
80 80
276 276
355 355
159 159
1175 1175
494 493
653 653
231 231
323 323
625 622
987 987
280 280
822 822
85 85
267 267
920 920
215 215
703 703
318 318
393 388
69 69
97 97
54 54
776 776
260 260
130 130
165 165
389 389
257 257
191 191
216 216
338 338
446 446
589 589
385 382
181 181
27 27
208 208
132 132
576 576
391 391
227 223
479 479
134 134
210 210
378 378
799 799
221 221
651 650
615 615
91 91
1079 1079
260 260
30 30
86 86
232 232
187 187
184 184
547 547
420 419
119 119
844 844
172 172
660 660
97 97
411 411
139 139
333 333
845 845
385 384
168 168
339 339
228 224
524 524
406 406
149 149
807 804
54 54
499 497
340 340
108 108
26 26
317 317
431 431
706 706
341 341
397 397
711 710
341 341
603 601
782 782
826 826
659 659
346 346
259 259
288 288
523 523
714 714
172 168
190 190
865 865
248 248
567 567
204 204
348 342
819 819
1022 1022
199 199
660 660
356 356
1195 1195
268 264
992 992
547 547
230 230
832 832
272 272
557 557
194 194
371 371
1079 1079
651 650
722 722
310 310
267 267
315 315
293 293
32 32
68 68
1018 1018
446 446
173 173
447 445
131 131
469 469
776 776
329 329
414 414
330 330
515 510
162 162
541 541
283 283
398 398
233 233
345 345
808 808
336 336
363 363
440 440
268 268
182 182
235 235
767 766
930 930
883 883
210 210
880 878
234 234
207 207
103 103
368 361
222 222
554 554
166 166
571 571
807 804
926 926
470 470
15 15
111 111
362 362
353 353
599 599
120 120
303 303
719 716
9 9
265 265
307 305
233 233
102 102
832 831
627 627
94 94
914 914
273 273
636 636
289 289
974 970
737 737
72 72
158 158
261 261
551 551
239 239
744 738
427 427
901 888
305 305
104 104
232 232
475 471
687 687
848 847
362 362
248 248
426 425
917 917
121 121
421 421
238 238
270 270
427 427
880 878
258 258
630 630
394 394
322 322
188 188
693 693
555 555
307 307
692 692
301 301
285 285
104 104
688 688
10 10
210 210
469 469
433 433
811 808
326 326
353 353
380 380
783 783
186 186
164 164
328 328
808 808
337 337
295 294
489 489
415 415
62 62
285 285
541 541
534 534
298 298
426 425
846 846
378 378
403 403
257 257
477 477
777 777
1263 1263
1123 1123
952 941
753 753
124 124
335 333
133 133
692 692
536 536
705 705
52 52
856 856
340 340
398 398
159 159
127 127
159 159
882 882
542 542
410 407
145 145
14 14
253 253
366 366
614 614
133 133
172 172
212 212
517 517
266 266
570 570
577 577
13 13
782 782
576 576
111 111
415 411
41 41
124 124
253 253
275 275
104 104
566 562
532 532
848 848
726 726
392 392
34 34
791 791
393 393
659 653
412 412
199 199
141 141
257 257
1048 1046
435 435
320 320
269 269
744 744
185 182
845 845
175 175
328 327
69 69
135 135
401 401
12 12
273 273
476 476
306 306
296 296
471 470
271 271
391 391
283 283
156 156
208 208
144 144
537 537
523 523
52 52
503 503
428 428
136 136
429 429
376 376
295 295
1172 1172
269 269
966 958
448 448
141 141
135 135
98 98
541 541
636 636
791 791
921 921
251 251
276 276
585 585
382 382
253 253
207 207
793 793
235 235
58 58
358 358
196 196
620 620
645 645
223 223
276 276
879 871
234 234
307 307
199 199
318 318
326 326
741 739
303 303
80 80
429 429
227 227
945 945
706 692
537 537
569 567
144 144
56 56
356 354
353 353
294 294
227 227
502 502
128 128
271 271
322 322
295 295
366 366
565 565
274 274
236 233
104 104
428 422
126 126
358 357
401 401
58 58
554 554
459 459
124 124
401 400
287 287
813 813
728 728
258 258
283 283
424 424
286 286
755 755
204 204
240 240
209 207
741 741
568 568
186 186
190 190
407 407
260 260
9 9
366 366
149 149
641 640
295 294
338 338
261 261
419 419
204 204
333 333
296 296
320 320
108 108
788 788
47 47
290 290
817 811
698 698
18 18
142 142
382 381
265 265
604 604
393 385
216 216
403 402
564 564
187 187
388 388
113 113
190 190
287 287
140 140
239 239
79 79
293 293
240 240
924 924
525 524
733 732
127 127
513 513
233 233
322 322
417 417
429 429
715 715
689 689
279 277
1006 1002
364 364
813 805
641 641
521 521
245 245
229 229
279 278
483 483
817 811
139 139
379 379
248 247
496 496
517 517
221 219
478 478
296 296
59 59
703 703
1165 1165
578 578
415 415
421 421
270 270
612 612
817 817
811 811
414 414
251 251
583 583
764 764
1016 1016
186 186
101 101
279 279
414 414
439 437
65 65
69 69
363 363
291 291
240 240
158 158
756 756
603 603
195 195
272 272
379 379
184 184
841 841
171 171
222 222
899 899
439 439
813 805
1006 1002
362 358
791 790
641 641
709 709
185 185
513 513
525 524
341 341
212 212
253 251
263 263
837 837
366 366
668 668
221 221
33 33
896 894
698 698
291 288
1261 1261
419 419
285 285
387 387
415 415
1269 1269
212 212
240 240
129 129
585 585
888 888
408 408
151 151
371 371
538 538
24 24
716 716
377 377
157 157
640 640
363 363
475 473
607 607
229 226
149 149
609 609
532 532
566 563
419 419
111 111
126 126
278 278
328 328
213 213
184 184
161 161
396 396
281 281
817 817
226 225
150 150
106 106
14 14
798 798
311 311
214 214
465 465
123 123
182 182
22 22
1189 1189
641 641
441 440
720 719
845 845
341 341
413 413
606 606
142 142
364 364
682 682
152 152
632 632
373 373
188 188
1119 1119
649 649
230 227
169 169
835 835
373 373
360 360
194 194
215 215
164 164
198 198
399 399
378 378
289 289
278 278
1245 1245
553 553
568 568
825 819
265 265
138 138
560 560
888 888
257 257
230 228
296 296
84 84
621 621
448 448
627 627
636 635
662 662
9 9
384 384
835 835
704 704
695 695
271 271
813 813
773 773
403 400
649 649
460 460
780 780
677 671
284 284
97 97
188 188
1010 1010
385 385
632 632
279 279
102 102
609 604
394 394
225 225
607 607
228 228
210 210
380 380
380 380
736 736
509 509
363 362
209 209
240 240
1276 1276
729 729
6 6
132 132
680 680
238 238
381 381
315 315
134 134
167 167
161 161
855 855
425 425
424 424
207 207
522 522
833 833
306 306
176 175
318 318
320 320
748 748
659 657
380 380
244 244
849 849
61 61
169 169
792 788
608 608
779 779
34 34
60 60
393 393
137 137
349 349
734 728
1132 1132
310 310
242 242
122 122
550 547
210 210
170 170
373 373
1147 1146
855 855
358 358
232 232
657 657
144 144
249 248
21 21
1171 1171
259 259
189 189
231 231
723 723
131 131
212 212
1100 1100
39 39
220 220
388 388
1205 1205
167 167
186 186
375 375
942 942
109 109
420 420
419 419
659 658
440 440
779 779
274 274
210 210
183 183
324 324
524 524
994 991
275 275
759 755
137 137
235 235
791 791
264 264
818 818
243 243
380 380
1138 1138
86 86
858 858
124 124
189 189
493 493
408 408
181 181
518 515
306 306
161 161
88 88
466 466
381 381
237 237
151 151
313 313
547 547
227 227
404 404
716 716
636 636
365 363
324 324
272 272
514 514
136 136
144 144
800 800
214 214
388 388
753 737
892 892
445 445
180 180
370 370
189 189
350 337
328 328
610 610
541 541
464 464
244 244
181 181
726 726
765 760
217 215
786 770
218 218
215 215
149 149
30 30
798 798
631 631
132 132
627 624
930 930
707 707
1061 1061
193 193
1011 1011
599 598
691 691
418 418
420 420
502 502
419 419
160 160
793 793
865 857
805 799
295 295
215 215
432 432
181 181
640 637
607 607
611 611
521 521
235 235
89 89
790 782
759 759
464 464
226 226
120 120
211 211
972 972
266 266
234 234
160 160
703 703
622 622
716 709
451 451
218 218
598 598
988 988
449 449
27 27
591 591
193 193
666 664
186 186
532 532
561 561
163 163
509 509
751 751
703 703
841 840
297 297
257 257
288 288
1240 1240
43 43
446 446
245 245
431 431
136 136
256 256
491 491
697 697
235 235
278 278
994 994
312 310
93 93
1236 1236
1189 1189
768 768
756 754
383 383
701 701
154 154
943 929
335 335
560 558
366 366
805 799
108 108
865 857
386 386
598 598
225 225
313 313
198 198
620 615
157 157
486 485
379 379
236 236
408 408
198 198
35 35
353 353
209 209
549 549
637 636
933 927
1037 1019
74 74
930 930
142 140
165 165
158 158
248 248
501 500
147 147
596 596
262 262
209 209
27 27
461 461
223 223
241 241
666 664
154 154
1009 1009
449 449
302 302
666 664
877 877
270 270
622 622
161 161
1000 1000
380 380
229 229
101 101
423 423
464 464
246 246
342 342
59 59
278 278
22 22
1192 1192
97 97
288 288
348 348
432 432
338 338
335 335
315 315
732 732
327 327
271 271
141 141
767 767
134 134
422 422
541 541
9 9
307 307
245 245
877 877
558 558
604 604
421 421
90 90
270 268
350 350
1188 1188
1280 1280
718 711
225 225
265 265
263 263
714 713
471 471
51 51
207 207
306 306
509 509
666 666
706 699
106 106
258 258
354 354
771 771
698 698
316 316
850 850
604 602
208 208
122 122
274 274
759 759
601 601
123 123
707 707
202 202
151 149
567 567
229 229
9 9
777 777
192 192
270 270
220 220
224 224
655 655
228 228
1020 1011
495 495
42 42
267 267
751 749
784 781
116 116
249 249
219 219
205 205
257 257
277 277
703 703
142 142
538 538
64 64
12 12
596 596
208 208
234 234
541 541
399 399
133 133
296 296
548 548
177 177
332 332
886 886
860 860
193 193
271 271
790 790
237 236
331 331
556 556
656 656
321 321
703 703
616 603
6 6
415 415
68 68
417 417
756 756
855 855
1047 1047
720 720
220 220
794 794
775 775
204 204
898 898
311 311
109 109
965 965
225 225
298 298
325 325
290 290
185 185
231 231
248 248
157 157
481 481
683 683
390 390
731 728
270 270
1175 1175
485 485
509 509
805 805
579 579
307 307
597 597
127 127
73 73
624 622
141 141
420 420
730 728
465 465
359 359
713 713
755 754
694 694
324 324
113 113
819 812
282 282
343 343
242 242
152 152
386 384
227 227
1252 1252
658 658
221 221
86 86
426 426
796 790
195 195
266 266
265 265
61 61
729 729
833 832
151 151
571 571
391 391
346 337
316 316
290 290
629 629
615 606
684 684
524 524
365 365
815 815
1006 1006
196 196
368 368
401 401
287 287
431 431
822 822
205 205
229 229
585 582
402 401
696 696
6 6
234 234
248 248
215 215
365 365
96 96
412 412
688 683
598 598
399 399
333 332
728 727
855 855
191 191
418 418
561 561
290 290
300 299
239 239
25 25
254 254
745 745
179 179
355 355
697 697
114 114
415 415
98 98
359 359
945 945
378 378
157 157
253 253
341 341
870 862
847 847
221 221
871 871
137 137
712 712
506 505
298 298
1281 1281
451 451
325 325
767 767
365 365
48 48
332 332
475 475
1237 1237
571 568
254 254
514 514
255 255
351 351
551 551
113 113
789 789
177 175
159 159
413 413
439 439
368 368
353 353
169 169
365 365
398 398
334 334
83 83
277 277
664 664
652 652
6 6
223 223
111 111
291 291
478 478
15 15
242 242
274 274
795 792
251 251
671 671
528 528
678 678
172 172
1009 1005
636 631
272 272
834 832
300 291
133 133
352 352
75 75
775 775
622 622
806 801
247 247
809 805
311 311
309 309
234 234
417 417
14 14
737 735
683 683
333 333
731 731
149 149
451 451
597 597
104 104
482 482
61 61
170 170
313 313
842 842
25 25
161 161
594 594
651 651
204 204
1250 1250
437 437
191 191
1255 1255
533 533
117 117
122 122
34 34
705 705
143 143
711 711
388 388
679 679
376 376
290 287
211 211
225 225
429 429
45 45
102 102
735 735
342 342
261 261
60 60
170 170
202 202
551 551
234 234
202 202
310 310
183 183
36 36
331 331
389 389
229 229
233 233
493 492
44 44
436 436
249 249
369 369
191 191
249 249
471 470
478 478
677 677
237 237
9 9
219 219
744 744
527 527
234 234
264 264
260 259
219 219
344 344
163 163
102 102
101 101
71 71
168 168
376 376
236 235
350 350
732 732
711 711
143 143
665 665
384 384
467 467
277 277
656 654
107 107
413 413
265 265
753 750
140 140
257 257
651 651
716 716
13 13
197 197
141 141
133 133
494 494
521 517
842 842
505 505
229 229
167 167
876 876
299 298
912 912
452 452
947 947
230 230
347 347
1020 1020
1258 1258
41 41
332 332
1052 1048
539 539
566 564
248 248
228 228
1087 1087
843 843
396 396
204 204
408 408
734 734
277 273
316 316
138 138
319 319
61 61
393 393
543 543
212 212
466 464
80 80
261 261
414 414
764 764
1196 1196
389 389
306 305
702 702
15 15
210 210
354 354
168 168
187 187
141 140
124 124
615 613
330 330
381 381
639 639
775 775
633 633
534 534
248 248
931 928
61 61
265 265
453 453
166 166
740 740
872 872
260 260
614 614
263 263
711 706
422 422
335 335
228 228
94 94
539 539
1052 1048
345 345
866 862
181 181
721 718
219 219
510 510
216 216
433 433
223 223
389 387
952 952
98 98
717 717
570 569
67 67
459 459
398 398
370 370
350 350
228 227
296 296
739 729
588 588
83 83
687 687
88 88
222 222
584 584
1032 1032
663 648
260 260
536 536
775 775
639 639
939 939
880 880
582 582
632 632
270 270
244 244
42 42
256 256
276 276
466 466
103 103
160 160
581 581
606 604
266 266
326 326
220 220
244 244
172 172
912 912
113 113
405 405
837 837
668 665
257 257
227 227
252 252
316 316
367 367
343 343
1190 1190
302 302
747 747
877 877
229 229
30 30
100 100
202 202
637 631
290 290
175 175
609 607
545 545
1025 1025
526 526
433 433
762 756
859 859
850 850
184 184
281 281
332 332
202 202
190 190
845 845
475 473
106 106
48 48
247 247
96 96
304 303
205 205
642 641
190 190
1201 1197
144 144
1020 1013
136 136
96 96
230 230
387 387
388 388
335 335
139 139
663 663
510 510
757 755
480 480
220 220
411 411
1019 1019
502 502
613 612
780 780
963 963
231 231
14 14
443 443
287 287
302 302
60 60
850 850
74 74
356 356
610 610
181 181
289 289
162 160
159 159
264 264
51 51
1039 1038
201 201
968 968
690 690
394 393
395 395
223 223
433 426
402 402
27 27
445 444
663 663
297 297
261 261
684 684
235 235
153 153
305 305
212 212
153 153
417 417
1034 1034
252 252
834 834
346 346
20 20
179 179
448 448
587 586
33 33
35 35
227 227
220 220
44 44
677 677
391 391
15 15
229 229
392 392
424 421
203 203
347 347
861 861
229 229
170 170
560 560
233 233
462 462
736 736
503 499
222 222
466 466
483 483
220 220
797 797
173 173
274 274
448 448
895 895
1060 1060
715 715
525 525
18 18
388 388
915 915
183 183
32 32
260 260
96 96
682 682
509 509
392 388
1134 1134
171 171
41 41
356 355
199 199
1198 1198
217 217
117 117
701 701
171 171
446 446
323 323
877 874
134 134
272 272
280 280
685 683
203 203
314 314
84 84
619 619
128 128
255 255
170 170
130 130
131 131
227 227
275 275
189 189
1027 1027
401 399
236 236
125 125
464 464
397 395
265 265
269 269
1011 1011
437 437
194 194
382 382
509 509
492 492
94 94
222 222
666 666
732 732
343 343
554 554
424 424
865 865
931 930
20 20
383 383
124 124
170 170
326 326
407 407
9 9
779 779
286 286
870 870
363 363
155 155
188 187
70 70
425 425
607 607
320 320
251 251
660 660
342 342
135 135
74 74
1236 1236
25 25
175 175
276 276
192 189
139 139
372 372
330 330
880 880
526 526
353 353
299 299
355 355
470 470
272 272
522 522
314 314
455 455
190 190
877 874
420 420
267 267
566 565
263 263
115 115
180 180
50 50
192 192
85 85
850 850
660 660
616 615
174 174
136 136
220 220
727 727
157 157
268 268
235 233
446 446
207 207
309 309
333 332
380 380
159 159
263 263
275 275
6 6
446 446
264 264
854 854
236 236
62 62
63 63
407 407
75 75
771 771
379 376
378 378
216 216
245 245
239 239
795 792
237 237
116 116
672 672
437 436
291 291
931 930
354 354
752 752
209 209
33 33
292 292
242 240
120 120
284 284
19 19
117 117
189 189
215 215
420 420
158 158
96 96
386 386
390 390
858 858
52 52
340 340
363 362
784 781
255 255
247 247
214 214
614 612
228 226
499 499
355 355
309 307
755 755
66 66
775 774
89 89
254 254
365 365
181 181
483 483
355 355
275 275
251 251
53 53
122 122
213 213
691 691
139 139
256 256
919 919
184 184
575 575
77 77
276 276
890 890
230 230
171 171
320 320
585 585
862 862
922 921
246 246
854 854
123 123
156 156
406 406
972 972
301 301
302 302
337 335
427 427
881 881
898 893
353 353
177 177
254 254
121 121
543 541
92 92
1244 1244
232 232
169 169
309 307
861 861
454 454
93 93
259 259
954 954
865 865
653 653
191 191
413 412
345 345
329 329
109 109
290 290
36 36
97 97
780 780
436 436
27 27
90 90
752 752
204 204
891 891
426 426
683 676
258 258
972 972
106 106
871 870
294 294
520 520
247 247
156 156
361 361
366 366
603 603
845 845
281 281
361 361
357 357
265 265
342 342
250 250
247 247
155 155
876 870
426 426
172 172
378 378
866 863
174 174
174 174
889 889
250 248
184 184
367 367
466 466
681 681
382 382
274 274
385 383
392 392
290 290
313 313
246 246
185 185
622 621
236 236
292 292
574 574
246 246
15 15
458 458
890 890
1251 1251
232 232
253 253
146 146
1120 1120
32 32
235 235
226 226
835 835
222 222
187 187
193 193
174 174
297 297
24 24
489 489
322 322
114 114
397 397
55 55
428 427
361 361
1044 1044
825 822
560 560
726 722
898 898
775 772
745 743
299 299
837 835
357 355
154 154
229 229
439 439
201 201
192 192
518 517
328 326
819 819
367 367
358 358
298 298
445 445
1260 1260
9 9
606 606
191 191
76 76
448 448
565 564
455 455
165 165
395 395
182 182
495 495
389 389
489 489
667 667
314 313
306 306
334 333
121 121
383 383
62 62
111 111
607 607
232 232
578 578
661 661
157 157
648 647
733 733
139 139
489 489
439 439
208 208
705 705
313 310
254 254
396 392
558 558
574 559
594 594
32 32
152 152
235 235
12 12
125 125
105 105
154 154
28 28
321 321
228 228
581 581
543 543
342 342
377 377
165 165
811 810
202 202
48 48
73 73
651 651
58 58
318 318
532 532
268 268
352 352
150 150
358 358
132 132
701 701
71 71
852 850
936 936
531 531
95 95
983 983
1044 1044
241 241
839 839
308 308
575 575
414 414
566 558
119 119
81 81
340 340
505 505
262 262
682 682
232 232
628 626
335 335
862 862
490 490
531 530
251 251
795 793
391 391
1013 1013
500 498
311 311
370 370
270 270
1229 1229
281 281
106 106
466 466
243 243
763 763
1231 1231
378 378
146 146
1107 1107
306 306
290 290
299 299
764 764
241 240
231 231
390 386
1032 1032
727 725
21 21
407 407
1002 1002
342 342
68 68
118 118
111 111
88 88
158 158
483 483
189 189
864 860
504 504
111 111
91 91
407 407
159 159
494 494
760 760
386 386
297 297
327 327
384 384
70 70
138 138
812 812
172 172
346 346
285 285
564 564
1214 1214
263 263
161 161
483 481
666 665
518 518
564 559
389 389
29 29
243 243
135 135
354 354
61 61
684 684
721 721
257 257
1049 1048
464 464
89 89
444 444
448 448
508 508
260 260
503 503
1239 1239
120 120
115 115
266 266
374 374
276 276
1286 1286
145 145
378 378
99 99
262 262
267 267
650 650
916 911
6 6
81 81
366 366
389 389
285 284
374 374
873 873
891 891
271 271
207 207
203 203
325 325
188 188
177 177
1249 1249
230 230
165 165
94 94
813 813
107 107
504 504
753 753
254 254
197 197
249 249
736 736
359 359
337 337
387 383
962 962
1032 1032
231 231
299 299
797 794
425 425
391 391
609 609
199 199
96 96
744 735
438 438
669 669
381 381
935 935
391 391
85 85
320 320
494 494
384 384
219 219
885 885
234 234
176 176
275 275
178 178
6 6
625 625
174 174
290 289
315 315
268 268
303 303
585 585
193 193
742 742
434 434
428 428
834 834
297 297
702 702
610 610
431 431
1224 1224
225 225
248 248
227 227
50 50
571 571
462 462
203 203
354 351
217 217
167 167
58 58
544 544
887 887
544 544
390 390
974 974
157 157
79 79
441 441
398 398
815 815
289 289
312 312
171 171
377 377
367 367
82 82
268 268
14 14
1195 1195
182 182
763 763
213 213
233 228
727 727
535 535
200 200
625 625
390 390
157 157
210 210
560 560
240 240
72 72
295 295
12 12
246 246
488 487
532 532
467 467
715 714
973 973
62 62
1267 1267
279 278
319 319
820 820
182 182
724 721
167 167
136 136
197 197
398 398
252 252
323 323
82 82
237 237
122 122
287 285
467 467
436 436
315 315
818 818
417 417
96 96
806 806
422 422
771 771
183 183
255 255
268 268
157 157
478 478
421 421
476 476
146 146
375 375
857 857
51 51
82 82
528 526
186 186
39 39
294 294
628 625
736 736
333 333
355 355
107 107
926 926
98 98
434 434
722 721
38 38
219 219
755 755
578 578
301 301
690 690
286 286
791 789
385 384
314 314
450 450
631 631
57 57
317 317
465 465
450 450
148 148
702 702
778 778
962 962
250 250
471 470
451 451
418 418
243 243
115 115
48 48
48 48
179 179
400 400
93 93
186 186
187 187
226 226
252 252
897 893
319 319
375 375
334 333
329 329
431 431
462 462
791 791
103 103
394 394
451 451
993 993
669 669
463 463
574 574
36 36
1181 1181
288 288
269 269
43 43
764 760
195 195
381 381
551 551
1201 1201
374 374
57 57
268 268
646 646
353 353
417 417
647 647
911 911
681 681
329 329
221 221
252 252
437 433
160 160
710 708
123 123
234 234
487 487
471 471
277 277
15 15
498 496
808 806
312 312
465 465
212 212
205 205
359 359
10 10
243 243
413 412
286 286
30 30
769 769
646 646
181 181
453 448
526 526
436 436
77 77
20 20
55 55
171 171
417 417
25 25
365 365
575 573
240 240
114 114
40 40
969 969
716 716
805 805
561 561
326 326
208 208
852 852
505 505
244 244
269 269
593 591
597 594
28 28
130 130
162 162
265 265
15 15
106 106
610 610
521 521
307 307
151 151
522 522
168 168
549 549
184 184
273 273
791 791
374 374
150 150
473 471
663 659
185 185
216 216
122 122
343 343
47 47
300 300
837 832
129 129
809 808
120 120
305 305
289 289
261 261
555 555
18 18
659 659
515 515
156 156
271 271
302 302
649 649
134 134
120 120
229 229
1206 1206
531 529
599 599
1067 1067
171 171
277 277
285 285
582 578
254 253
722 714
95 95
131 131
44 44
356 356
400 393
351 350
208 208
226 226
413 413
323 320
433 433
365 365
85 85
123 123
505 502
26 26
307 307
708 708
330 330
18 18
766 766
218 218
307 307
127 127
464 462
674 674
417 417
233 233
558 558
151 151
358 352
720 718
445 445
376 376
660 660
125 125
59 59
353 353
1045 1045
312 312
301 301
531 529
491 487
180 180
62 62
120 120
215 215
331 331
134 134
247 247
173 173
387 386
649 649
332 332
958 958
20 20
275 275
267 267
756 755
298 298
724 724
555 555
485 485
247 247
171 171
809 808
837 832
738 738
300 300
337 337
327 327
25 25
130 130
279 279
663 659
949 949
337 337
192 192
473 473
292 288
241 241
478 478
1114 1114
151 151
9 9
205 205
262 262
368 365
433 433
1216 1216
404 404
152 152
181 181
209 209
573 573
24 24
1214 1214
67 67
365 365
785 785
355 354
1059 1059
846 846
142 142
283 283
156 156
739 739
306 306
713 713
216 216
210 210
671 671
761 761
363 363
561 561
449 449
526 526
563 563
253 253
422 422
209 209
702 699
114 113
198 198
517 517
359 359
330 330
306 306
318 318
230 230
268 268
217 217
203 203
194 194
616 613
776 776
28 28
359 352
388 388
319 319
483 479
132 132
638 635
328 328
569 567
118 118
147 147
359 359
342 342
195 195
628 628
123 123
42 42
252 252
190 190
404 404
286 286
430 430
745 745
19 19
229 229
490 487
603 603
1133 1122
159 159
53 53
324 324
61 61
15 15
926 926
254 254
474 469
177 177
866 866
928 926
188 188
785 785
207 207
156 156
367 367
820 813
1026 1026
357 357
714 714
98 98
395 395
434 434
957 957
147 147
606 606
1215 1215
153 153
103 103
162 162
528 527
313 312
282 282
162 162
359 359
1118 1118
414 414
54 54
702 699
632 632
449 449
210 210
268 265
252 252
282 282
820 813
299 299
211 211
19 19
854 854
246 246
569 569
192 192
215 215
360 360
928 926
84 84
62 62
83 83
845 845
481 481
337 337
325 325
136 136
296 296
84 84
43 43
590 590
631 631
132 132
444 444
600 600
430 430
154 154
628 628
18 18
301 301
477 477
398 398
400 400
847 847
264 261
787 787
343 343
207 207
1176 1176
391 391
374 374
282 282
424 424
218 218
267 267
549 549
1069 1067
99 99
200 200
192 192
1147 1147
151 151
1154 1154
499 498
567 567
392 392
350 350
456 456
263 263
341 339
324 324
80 80
743 734
707 707
163 163
194 194
711 711
267 267
214 214
395 394
980 970
600 600
415 415
164 164
310 310
164 164
592 588
821 807
915 915
476 475
232 232
429 429
367 367
203 203
931 931
15 15
204 204
173 173
437 437
311 311
401 401
207 207
528 519
476 476
120 120
567 567
1204 1204
719 718
522 522
548 548
266 266
208 208
1078 1078
699 698
633 633
48 48
562 562
354 354
534 534
262 262
422 422
330 330
411 411
106 106
491 491
122 122
1069 1067
192 192
169 169
814 814
73 73
272 272
607 607
600 600
341 341
613 613
618 618
71 71
247 247
675 672
223 223
39 39
800 800
68 68
681 681
309 309
389 389
227 227
333 333
781 781
607 607
706 706
1067 1067
792 792
330 330
302 302
84 84
518 517
854 854
66 66
581 581
273 273
98 98
62 62
345 345
299 299
34 34
16 16
586 586
1154 1154
478 478
263 263
482 482
265 265
600 600
460 458
409 409
801 801
292 292
272 272
147 147
1246 1246
392 391
278 278
379 379
286 286
659 659
858 858
214 214
131 131
279 279
111 111
440 440
371 371
135 135
346 346
188 188
872 872
397 397
578 578
640 640
340 338
221 221
502 502
352 352
850 850
374 374
272 272
318 318
647 645
255 255
655 655
323 321
225 225
1017 1015
352 352
748 748
242 242
816 816
15 15
418 418
1043 1043
848 848
675 675
623 623
833 833
421 421
420 417
189 189
451 450
796 796
852 852
341 341
364 364
632 632
506 506
42 42
896 896
292 292
214 213
873 873
81 81
604 604
143 143
649 649
118 118
261 261
404 404
972 970
634 634
133 133
476 476
330 330
1127 1123
34 34
866 866
290 290
362 362
359 359
831 825
244 244
882 882
707 705
241 241
284 284
67 67
67 67
483 483
1215 1215
617 616
379 379
428 428
186 186
119 119
735 733
20 20
300 297
257 257
270 270
387 384
90 90
853 853
62 62
1163 1163
226 226
558 558
343 343
362 362
840 838
243 243
82 82
235 235
684 684
19 19
136 136
497 497
630 630
100 100
371 371
702 702
352 350
376 376
222 222
189 189
179 179
343 343
414 414
833 833
709 709
1203 1203
461 461
375 375
1061 1061
39 39
6 6
247 247
492 492
242 242
749 749
249 249
1017 1015
229 229
685 685
25 25
650 650
212 212
125 125
547 547
212 212
179 179
193 193
406 406
194 193
328 328
363 363
799 799
317 317
316 316
9 9
520 519
208 208
207 207
641 641
856 852
17 17
608 608
674 671
622 618
329 329
692 692
167 167
553 553
1115 1115
145 145
80 80
62 62
63 63
296 296
353 353
334 334
857 851
402 402
33 33
686 686
141 141
659 659
414 414
425 425
545 545
379 379
284 284
845 845
460 460
607 607
300 300
998 998
695 695
139 139
772 772
279 279
410 410
939 939
491 491
754 754
262 261
681 679
404 404
404 404
233 233
147 147
249 249
711 706
1152 1152
501 501
864 864
815 815
857 857
296 296
339 339
169 169
132 132
743 740
454 446
188 188
297 297
396 394
156 156
19 19
392 392
350 350
434 434
245 245
849 849
281 281
527 527
90 90
340 340
70 70
172 172
650 650
296 289
321 321
278 278
109 109
604 604
711 706
616 616
660 660
500 500
759 759
214 214
138 138
388 388
681 679
1187 1187
388 387
81 81
491 491
420 420
855 855
665 665
222 222
688 675
47 47
178 178
862 862
601 601
287 287
370 370
639 639
332 332
189 189
278 278
107 107
118 118
106 106
411 411
659 659
467 467
20 20
304 304
686 686
250 250
212 212
165 165
996 996
754 754
598 598
148 148
452 452
739 739
949 949
149 149
320 320
767 767
112 112
616 616
125 125
310 310
1107 1104
821 821
428 428
346 346
710 709
231 231
696 696
441 441
325 325
166 166
929 929
376 376
261 261
179 179
808 807
856 856
348 348
587 587
127 127
838 838
990 990
604 604
22 22
707 707
796 796
708 708
230 230
428 428
664 664
333 333
160 160
300 300
201 201
317 315
503 503
155 155
274 274
290 290
882 882
285 285
275 275
346 346
313 313
803 803
393 393
758 758
186 185
1093 1089
156 156
493 493
111 111
140 140
1154 1154
137 137
127 127
455 455
304 304
75 75
482 482
344 344
275 275
960 960
304 304
443 443
336 336
39 39
751 749
393 393
1126 1126
150 150
274 274
1196 1196
286 286
767 767
251 251
737 730
958 958
209 209
1209 1209
452 452
745 745
598 598
290 286
218 218
200 200
440 440
369 369
356 356
758 758
230 230
393 393
370 370
797 794
295 295
313 313
66 66
60 60
293 293
327 327
978 978
36 36
821 810
290 290
722 719
187 187
27 27
358 358
615 615
437 437
490 490
806 806
219 219
428 428
248 248
279 279
262 262
463 459
300 300
24 24
270 265
800 800
465 465
313 313
547 547
326 326
711 709
862 850
263 263
671 671
107 107
318 318
196 196
370 365
919 919
359 359
653 650
42 42
321 321
1230 1230
184 184
265 265
218 218
236 236
200 200
83 83
695 695
322 322
795 795
583 583
696 696
238 238
54 54
40 40
602 602
320 320
587 587
608 608
316 316
187 187
210 210
122 122
570 569
143 143
355 355
200 200
195 195
617 613
285 285
447 442
536 536
205 205
391 391
1197 1197
285 285
257 257
34 34
274 271
891 891
693 693
712 707
45 45
589 589
415 413
123 123
297 297
496 496
346 346
264 264
194 194
811 810
651 651
168 168
233 233
656 656
317 317
435 434
416 415
153 153
610 605
415 415
272 272
478 478
83 83
206 206
265 265
174 174
396 393
408 408
1118 1113
713 713
265 265
589 588
391 391
153 153
324 324
823 816
989 989
227 227
387 387
469 469
716 716
143 143
234 234
661 661
81 81
357 356
643 641
6 6
937 937
263 263
820 818
332 332
563 563
250 250
736 736
613 613
175 175
426 426
314 314
77 77
515 515
336 336
314 314
308 308
542 542
270 270
343 343
837 837
1217 1217
569 561
172 172
115 115
447 442
770 770
199 199
28 28
235 235
314 314
110 110
343 343
314 311
272 272
197 197
297 297
427 427
842 842
741 741
119 119
451 451
459 459
735 735
177 177
164 164
718 718
24 24
307 307
380 377
791 791
661 661
84 84
23 23
43 43
352 352
203 203
270 270
58 58
632 632
1053 1047
907 907
272 272
383 377
221 221
510 506
165 165
705 701
1022 1016
367 367
327 327
776 776
25 25
888 888
478 478
326 326
941 941
690 678
1043 1039
146 146
259 259
9 9
342 342
274 274
222 222
171 171
335 335
249 247
662 662
589 589
248 248
72 72
224 224
423 423
696 696
455 455
588 580
174 174
264 264
866 866
123 123
467 467
206 206
184 184
1017 1016
405 405
831 831
399 399
834 826
290 290
123 123
485 485
298 298
804 801
369 369
661 661
98 98
246 246
307 307
707 698
233 233
700 700
20 20
740 732
493 489
215 215
719 719
324 324
858 858
394 394
370 368
250 250
157 157
417 415
352 352
459 459
589 587
451 451
111 111
264 264
94 94
69 69
1225 1225
382 382
412 412
211 211
259 259
75 75
174 174
12 12
137 137
534 534
507 507
185 185
398 398
841 841
877 877
496 496
77 77
861 861
493 493
460 460
374 374
1043 1039
795 792
888 888
228 228
306 306
340 340
544 544
118 118
214 214
257 257
106 106
540 540
242 242
680 680
163 163
524 524
1066 1056
217 217
331 331
99 99
188 188
82 82
144 144
24 24
765 763
905 905
453 453
390 390
172 172
262 262
112 112
376 376
604 604
325 325
487 487
504 504
119 119
798 794
97 97
286 286
563 563
124 124
15 15
728 725
895 895
1177 1177
542 542
310 308
632 632
324 324
30 30
212 212
399 399
143 143
795 795
389 389
651 651
16 16
485 485
281 281
424 424
214 214
494 494
339 338
138 138
891 891
397 397
380 380
264 264
166 166
912 912
231 231
120 119
347 347
837 837
497 497
285 285
496 495
448 448
640 639
55 55
334 334
476 476
157 157
597 597
158 158
708 708
581 581
143 143
886 886
161 161
199 199
559 559
815 815
116 116
63 63
223 223
66 66
228 228
925 925
215 215
223 223
614 614
365 365
285 285
859 859
98 98
231 231
645 645
317 317
557 557
756 756
119 119
345 345
277 277
160 160
393 393
464 464
236 236
469 469
201 201
791 790
6 6
970 970
195 195
9 9
188 188
442 442
388 388
134 134
351 351
434 434
575 575
399 399
516 516
372 372
182 182
264 264
40 40
377 377
463 458
500 499
782 782
339 338
909 909
512 512
789 789
424 424
172 172
324 324
651 651
763 763
389 389
300 300
192 192
150 150
324 320
486 479
397 397
489 489
411 411
421 415
480 480
458 456
414 407
466 466
459 459
528 528
443 434
388 388
388 386
259 259
424 424
406 406
464 450
381 381
418 418
525 513
446 442
390 390
486 486
388 388
457 457
475 475
368 368
471 468
444 444
485 485
461 459
388 388
460 458
395 387
396 382
473 473
436 436
492 492
498 481
461 461
389 389
492 492
494 489
564 564
419 419
441 441
407 407
494 488
452 452
386 386
391 387
428 419
511 511
433 433
467 467
450 450
463 463
397 391
401 401
398 398
404 404
413 413
410 410
478 478
409 409
502 502
449 440
439 431
326 324
467 458
366 366
503 503
356 355
416 416
319 319
400 390
453 453
444 444
436 436
481 480
465 465
359 359
426 426
460 446
552 552
532 531
336 330
391 385
347 347
456 448
463 453
460 460
348 348
490 490
326 326
474 474
437 434
440 440
461 446
473 473
486 486
447 447
437 432
476 475
357 357
440 440
472 471
466 466
464 464
425 425
277 275
470 452
456 452
310 310
466 466
355 348
472 472
460 460
364 356
394 394
485 484
367 367
439 433
399 386
447 447
453 453
463 445
463 463
409 409
428 428
327 327
402 392
418 418
454 453
456 454
443 443
411 411
415 415
404 404
481 481
351 335
394 394
393 390
471 471
456 456
455 455
591 591
436 436
452 452
277 271
405 399
302 302
446 446
449 449
417 417
508 508
383 383
484 484
466 466
448 448
473 473
441 441
464 464
487 487
496 496
484 484
477 477
431 430
446 435
330 327
460 460
443 443
404 404
390 390
383 383
455 455
423 422
572 572
480 479
284 284
386 386
428 428
477 477
393 386
452 444
457 457
420 420
331 331
364 343
457 457
434 434
407 395
353 353
462 457
362 351
459 459
465 459
543 543
599 599
495 495
425 425
399 399
442 442
438 438
445 445
382 361
397 397
391 388
418 418
449 437
430 430
471 471
436 436
448 448
331 329
424 424
387 387
473 445
338 338
332 332
288 288
463 463
460 458
400 399
454 454
442 442
453 453
473 473
496 496
394 375
463 459
478 473
440 440
466 466
427 427
327 326
446 438
411 406
391 391
406 399
338 338
489 489
370 370
400 400
402 402
478 478
432 432
486 486
578 576
462 462
458 458
366 366
473 464
451 446
382 378
408 408
469 469
329 329
326 326
351 349
407 407
470 470
489 489
536 536
553 553
446 435
505 505
452 452
436 436
490 490
503 503
423 418
483 464
528 528
473 460
373 373
386 386
371 350
399 399
456 456
465 450
475 463
387 387
436 436
466 466
523 523
483 483
394 388
451 448
373 373
456 456
467 442
364 364
450 450
478 466
429 429
468 468
448 421
471 471
449 449
288 288
384 384
589 589
512 504
503 500
452 452
550 550
634 623
433 433
443 443
442 433
396 391
509 509
365 365
374 374
399 399
466 461
400 395
484 475
402 397
499 499
559 559
453 434
476 476
451 451
440 440
306 306
396 396
445 445
502 502
745 731
444 444
391 391
399 399
479 479
464 464
348 348
475 475
755 747
547 545
488 488
487 487
474 474
450 450
459 425
467 467
392 391
386 366
452 440
364 364
468 457
387 385
531 531
445 445
395 393
454 454
440 440
328 328
474 474
385 385
181 181
147 147
184 184
119 119
91 91
18 18
173 173
185 185
713 713
790 790
489 489
746 746
637 637
488 488
698 698
201 201
211 211
589 589
337 337
473 473
501 501
465 465
211 209
293 293
404 404
161 161
288 288
175 175
439 439
448 448
420 420
495 495
319 319
456 438
302 299
198 198
543 532
439 439
379 379
567 567
425 425
649 649
779 779
358 358
576 576
294 294
189 189
547 547
352 352
291 291
154 154
110 110
288 288
422 422
392 392
272 272
505 505
89 89
495 495
669 669
851 851
459 459
578 578
213 213
539 539
372 372
340 340
258 258
252 252
374 374
219 218
435 435
570 570
474 474
532 532
607 607
909 901
531 531
410 410
164 164
342 342
258 258
384 384
390 390
334 334
233 233
346 346
317 317
476 476
369 369
374 374
513 513
361 361
200 200
287 287
327 327
419 419
283 283
734 734
489 489
386 386
383 383
632 632
900 900
444 444
595 595
372 372
478 478
661 661
319 319
170 170
271 271
507 507
861 861
567 567
525 525
634 634
933 933
502 502
918 918
508 508
438 438
323 323
577 577
297 297
200 200
487 487
364 364
148 148
632 632
583 583
322 322
644 644
694 694
508 508
584 584
547 547
640 606
623 623
482 482
398 398
437 437
337 337
242 242
286 286
390 390
433 433
292 292
230 230
364 361
330 330
299 299
511 511
336 336
185 185
264 264
324 324
387 382
268 268
304 304
327 327
375 373
557 557
625 625
561 561
632 632
839 839
436 436
465 465
504 504
271 271
477 477
157 157
587 587
577 577
644 644
339 339
505 505
392 392
308 306
637 637
373 369
302 302
295 295
679 679
498 498
253 253
163 163
496 496
271 271
417 404
219 219
429 429
587 587
435 435
492 492
310 310
437 437
198 198
594 594
519 519
376 376
796 792
334 334
272 272
580 580
585 585
366 366
592 592
655 655
381 381
259 259
584 584
629 629
440 440
680 680
458 458
581 581
347 347
438 438
430 430
259 259
289 289
419 419
363 359
409 409
290 290
292 292
642 642
406 406
568 568
368 368
552 552
418 418
348 348
536 536
496 496
678 678
757 757
556 556
508 508
484 484
316 316
374 374
829 829
262 262
529 529
520 520
406 406
249 249
329 329
220 218
263 263
439 439
309 309
359 359
112 112
252 252
328 328
158 158
543 543
410 410
223 223
450 450
298 298
230 230
342 342
543 543
915 915
575 575
225 225
463 463
507 507
281 281
427 427
795 795
757 757
554 554
637 637
598 598
581 581
472 472
161 161
508 508
564 564
402 402
243 243
583 583
304 304
359 359
213 213
145 145
499 499
255 251
317 317
527 527
398 398
407 407
634 634
580 580
479 479
243 243
589 589
223 223
491 491
280 280
574 574
681 681
394 394
211 201
387 387
435 435
284 284
264 264
549 549
173 173
270 270
252 252
360 360
433 433
390 390
281 281
478 478
343 343
232 232
278 278
375 366
397 397
216 216
454 454
387 387
474 474
353 353
540 540
648 648
559 559
348 348
606 606
379 379
316 316
445 445
441 441
948 948
238 236
574 574
343 343
174 174
530 530
647 647
473 473
595 595
358 358
329 329
662 662
595 595
292 292
732 732
375 375
341 341
70 70
340 340
625 625
573 573
570 570
630 630
319 319
384 384
450 450
482 475
412 412
250 250
509 509
303 303
200 200
476 476
525 525
328 328
724 724
600 600
539 539
603 603
732 732
586 586
318 318
95 95
398 398
301 301
378 378
438 438
385 385
275 275
298 298
106 106
109 109
261 261
265 265
381 381
426 426
322 322
266 266
508 508
408 408
236 236
367 367
448 448
650 650
156 156
216 216
566 566
472 472
582 582
275 254
676 676
230 230
635 635
252 252
652 652
611 611
400 400
417 417
684 684
606 606
273 273
390 390
684 684
541 541
490 490
582 580
767 767
428 428
267 267
398 398
471 471
390 390
197 197
545 545
479 479
189 189
388 388
386 386
344 344
252 252
347 347
465 465
158 158
416 416
205 205
533 533
569 569
395 395
327 327
644 644
578 578
264 264
773 773
641 641
283 283
309 309
91 91
907 907
561 561
321 321
159 159
355 355
441 441
312 312
427 427
323 323
105 105
525 525
615 615
513 513
498 498
418 418
329 329
507 507
481 481
443 443
106 106
415 415
484 484
529 529
513 513
641 641
677 677
403 403
648 648
330 330
376 376
304 298
364 364
473 473
104 104
268 268
291 291
207 204
268 268
504 504
267 267
343 343
357 357
435 435
104 104
340 340
464 464
351 351
274 274
588 588
273 273
413 412
497 497
494 494
519 519
729 729
598 598
391 391
699 699
443 443
509 509
640 640
152 152
274 274
578 578
492 492
754 754
453 453
578 578
74 74
317 317
148 148
278 278
252 252
207 207
313 313
400 400
204 204
424 424
217 217
536 536
296 296
311 306
796 796
332 332
367 367
582 582
259 259
197 197
578 578
321 321
446 446
583 583
133 133
490 490
439 439
399 399
256 256
397 397
257 257
207 207
156 156
336 336
466 466
322 322
361 361
235 235
414 414
190 189
284 284
473 473
551 551
705 705
373 373
749 749
620 620
589 589
413 411
649 649
935 935
586 586
587 587
694 694
991 991
274 274
312 312
252 252
497 497
651 651
349 349
286 286
481 481
491 491
213 213
466 465
475 475
482 482
391 391
416 416
254 254
433 432
267 267
375 375
753 753
490 490
754 754
600 600
619 619
680 680
473 473
357 357
470 470
491 486
620 620
257 257
267 267
196 196
342 342
360 360
386 386
312 309
159 159
277 277
319 319
739 739
262 262
198 198
539 539
553 553
694 694
640 640
614 614
557 557
659 659
584 584
355 355
411 411
552 552
506 506
598 598
192 192
437 437
352 350
472 472
300 300
653 653
313 313
345 345
303 303
439 439
356 356
267 267
389 389
382 382
456 456
585 585
325 325
232 232
270 270
309 309
201 201
337 337
352 352
394 394
660 660
858 858
484 484
756 756
475 475
487 487
382 382
388 388
294 294
609 609
385 385
568 568
630 630
593 593
519 519
418 418
510 510
568 568
474 474
288 288
359 359
389 389
536 536
154 154
321 321
267 267
111 111
349 349
175 175
399 399
831 831
521 521
542 542
645 645
191 191
381 376
321 321
707 707
613 613
630 630
441 441
434 434
208 208
248 248
645 645
297 297
505 505
280 280
391 391
359 359
464 464
218 218
370 370
159 159
846 846
316 316
320 320
195 195
454 454
578 578
708 708
542 542
479 479
292 289
683 683
347 347
391 391
466 466
498 498
664 664
740 740
413 413
528 528
257 257
258 258
446 446
369 369
547 547
552 552
498 498
390 390
377 377
327 327
246 246
452 452
69 69
447 447
220 220
256 256
306 306
265 265
283 283
268 268
366 366
744 725
360 360
215 215
400 400
553 553
621 621
101 101
567 567
432 432
432 432
600 600
532 532
259 259
389 389
249 249
563 563
463 463
409 409
525 525
427 427
301 301
387 387
955 955
477 477
270 270
499 499
454 454
490 490
332 332
859 859
606 606
376 376
254 254
532 532
504 504
412 412
603 603
622 622
646 646
720 720
673 673
186 183
533 533
407 407
701 701
373 373
154 154
397 397
335 335
372 372
693 693
338 338
186 186
335 335
448 448
339 339
251 251
663 663
378 378
276 276
330 330
218 218
393 393
170 170
115 115
402 402
277 277
299 299
369 369
443 443
239 239
167 167
297 297
616 616
464 464
556 556
562 562
532 532
437 437
385 385
572 572
208 208
489 489
553 553
213 213
683 683
254 254
347 347
372 370
268 268
465 465
92 92
328 328
118 118
220 220
425 425
742 742
564 564
93 93
630 630
431 431
435 435
429 429
613 613
456 456
589 589
340 340
474 474
745 745
297 297
590 590
204 204
276 276
312 312
318 318
318 318
333 333
420 420
471 471
272 272
627 627
279 278
248 245
524 524
328 328
262 262
457 457
232 232
239 239
599 599
362 362
340 340
454 444
222 222
462 462
691 691
760 760
425 425
446 446
664 664
242 242
428 428
589 589
384 384
507 507
500 500
642 642
421 421
532 532
648 648
480 480
337 337
601 601
425 425
229 229
361 361
599 599
121 121
375 374
353 353
440 440
303 303
337 337
412 412
197 197
380 380
393 393
373 373
463 463
272 272
322 322
443 443
160 160
343 343
560 560
689 689
604 604
616 616
473 473
477 477
631 631
491 491
378 378
290 290
366 366
234 234
644 644
134 134
368 368
251 251
620 620
269 269
214 214
585 585
545 545
666 666
646 646
624 624
530 530
685 685
589 589
481 481
440 440
381 367
677 677
465 465
198 198
404 404
730 730
510 510
411 411
484 484
279 279
320 320
499 499
459 459
449 449
299 299
479 479
29 29
521 521
599 599
405 405
656 656
517 517
146 146
476 476
377 377
438 438
475 475
164 164
297 297
200 200
214 214
295 295
146 146
444 444
84 84
309 309
422 422
162 162
362 362
502 502
498 498
343 343
469 468
607 607
292 292
334 334
549 549
171 171
269 269
497 497
265 265
444 444
361 361
205 205
237 237
376 376
429 429
215 215
219 219
255 255
588 588
337 337
710 710
663 663
555 555
276 276
462 462
746 746
510 510
613 613
692 692
217 217
578 578
478 478
173 173
714 714
734 734
399 399
440 440
554 554
663 663
401 401
497 497
512 512
297 297
231 231
480 480
211 211
513 513
294 294
467 467
334 334
475 475
370 370
450 450
501 501
352 352
214 214
358 358
367 364
272 272
321 321
499 499
352 352
477 477
482 482
680 680
422 422
518 518
500 500
552 552
627 627
210 210
542 542
484 484
113 113
421 421
613 613
589 589
652 652
665 665
361 361
335 335
264 264
248 248
270 270
397 397
331 331
212 212
313 313
389 389
450 450
565 565
926 926
434 434
601 601
612 612
326 321
456 456
473 473
324 324
476 476
299 299
395 395
404 394
322 322
322 320
334 334
204 204
489 489
381 381
494 494
413 413
604 604
293 293
584 584
429 415
259 259
263 263
373 373
400 400
329 329
665 665
434 434
545 545
209 209
593 593
533 533
519 519
513 513
735 735
616 616
131 131
210 210
375 375
554 554
498 498
418 418
257 257
774 774
697 697
437 437
572 572
785 785
337 337
292 292
202 202
277 277
393 393
291 291
508 508
340 340
189 189
448 448
397 397
349 349
354 354
248 248
250 250
216 216
324 324
295 295
336 336
365 365
525 525
259 259
234 234
542 542
775 775
490 490
391 391
841 841
229 229
297 297
573 573
353 353
377 377
110 110
433 433
344 344
448 448
345 345
440 440
329 329
514 514
451 451
471 471
361 361
312 312
450 450
367 367
543 543
554 554
604 604
660 660
584 584
603 603
165 165
609 609
591 591
418 418
339 339
238 238
240 240
687 687
565 565
265 265
207 207
232 232
605 605
651 651
341 341
231 231
344 344
354 354
463 463
359 359
330 330
388 388
356 356
268 268
367 367
273 273
361 361
530 530
336 336
28 28
650 650
539 539
472 472
643 643
557 557
345 345
694 694
616 616
505 505
164 164
258 258
506 506
334 334
312 312
220 220
355 355
269 269
416 416
542 542
214 214
510 510
335 335
668 668
325 325
406 406
659 659
765 765
422 422
453 453
290 288
351 351
216 216
744 744
458 458
334 316
419 419
244 244
86 86
278 278
394 394
482 482
226 226
482 482
512 512
445 445
353 353
96 96
212 212
221 221
368 368
327 327
703 703
581 581
407 407
333 333
306 306
573 573
548 548
679 679
461 461
630 630
26874 26874
22199 21839
6980 6891
20155 20155
7982 7982
22422 22422
22897 22857
17527 17527
34406 34406
1302 1302
48802 48802
21594 21594
29225 29225
20521 20294
39794 39794
22606 22606
7131 7104
12064 12064
30335 30237
10456 10456
2398 2398
3799 3799
12740 12740
23501 23442
6814 6814
29835 29709
2314 2314
10279 10161
14933 14933
9563 9492
9139 9139
18782 18782
6338 6338
9251 9251
17466 17466
};
\addplot [thick, IdentityColour]
table {%
6 6
100000 100000
};
\end{axis}

\end{tikzpicture}
\\[-1ex]
		{(f) \maxa{2} Instances, $\kSeql{3}$}
	}\bigskip

  \parbox{.3\textwidth}{%
		\centering
     % plots_mm/sum_msm_mms_points.tikz
\begin{tikzpicture}
\colorlet{color0}{MaterialPink}

\begin{axis}[
  xmode=log,
  xlabel={\msm},
  x label style={yshift=2pt,inner sep=4pt},
xmajorgrids,
ymode=log,
ymajorgrids,
ylabel={\mms},
  y label style={yshift=-8pt,inner sep=4pt},
  x tick label style=overlay, 
width=4.8cm,
  mark size=0.75pt,
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.5]
table{%
x  y
243 243
122 122
341 326
160 160
146 146
157 157
205 205
187 161
271 261
140 125
147 147
214 214
144 139
252 252
570 570
219 219
144 132
188 188
252 252
235 226
176 176
298 298
439 439
360 360
254 242
727 727
800 800
1177 1177
302 302
881 881
353 353
319 319
891 891
652 652
137 137
498 498
208 208
241 241
258 258
320 320
244 244
1177 1177
747 747
855 855
689 689
805 805
1110 1110
337 337
730 730
217 217
249 249
146 146
1071 1071
293 293
811 811
314 314
302 302
205 205
106 106
872 872
500 500
280 280
1077 1077
962 962
604 604
824 824
111 111
439 439
325 325
226 226
371 371
520 520
1157 1157
809 809
449 449
1076 1076
743 743
596 596
696 696
886 886
542 542
316 316
300 300
84 84
715 715
224 224
1283 1283
336 336
401 401
85 85
151 151
532 532
364 364
307 307
504 504
282 282
777 777
1097 1097
311 311
753 753
279 279
1321 1321
547 547
545 545
985 985
230 230
478 478
400 400
105 105
272 272
455 455
381 378
276 276
601 601
891 891
465 465
1310 1310
1089 1089
310 310
284 284
641 641
489 489
181 181
754 754
750 750
59 59
284 284
836 836
733 733
614 614
316 316
646 646
520 520
520 520
330 330
1350 1350
493 493
340 340
186 186
94 94
108 108
333 333
788 788
570 570
873 873
475 475
2116 2116
1097 1097
1449 1449
2097 2097
1961 1961
1524 1524
127 127
2066 2066
1912 1912
1403 1403
174 174
1718 1718
778 778
5877 5877
7966 7966
1365 1365
999 999
991 991
201 201
5987 5987
8784 8784
1663 1663
205 205
1786 1786
7063 7063
449 449
2470 2470
535 535
5818 5731
673 673
171 171
8821 8821
4434 4434
15153 15153
1936 1936
1508 1508
3798 3798
11973 11973
5655 5655
9542 9534
398 398
11775 11775
1073 1073
1124 1124
11650 11650
948 948
414 414
5171 5171
234 234
1968 1968
1706 1706
1211 1211
11574 11574
4228 4228
255 255
5281 5281
7617 7617
322 322
1299 1299
1270 1270
14376 14376
469 469
1202 1202
7321 7321
347 347
6415 6415
2272 2272
7887 7887
5089 5089
6889 6889
309 309
248 248
6767 6767
1242 1242
5476 5476
528 528
742 742
10843 10843
1369 1369
255 255
3595 3595
7943 7943
4932 4932
4161 4161
8931 8931
660 660
2194 2194
11059 11059
5946 5946
344 344
6903 6903
232 232
4613 4613
7437 7437
848 848
1501 1501
233 233
1386 1386
11747 11747
10309 10309
12650 12650
11077 11077
1660 1660
7876 7876
9699 9699
1221 1221
10659 10659
1260 1260
424 424
1875 1875
150 150
1004 1004
8631 8631
648 648
6928 6928
341 341
15244 15244
345 345
1001 1001
1940 1940
735 735
2079 2079
6366 6366
3206 3206
262 262
8023 8023
1605 1605
2912 2912
181 181
1824 1824
605 605
8389 8389
299 299
168 168
10346 10346
13010 13010
1297 1297
1522 1522
13553 13553
11520 11520
2965 2965
291 291
1084 1084
247 247
8824 8824
403 403
11016 11016
174 174
1263 1263
5841 5841
7652 7652
708 708
292 292
10894 10894
2184 2184
5219 5219
3768 3768
8237 8237
1027 1027
6783 6783
226 226
1693 1693
2364 2364
6536 6536
6747 6747
2886 2886
651 651
931 931
5686 5686
2431 2431
8770 8770
10975 10975
11877 11877
103 103
5464 5464
7890 7890
4627 4627
2091 2091
2038 2038
14931 14931
202 202
887 887
1800 1800
11476 11476
785 785
4445 4445
9221 9221
3526 3526
3810 3810
10327 10327
13236 13236
1357 1357
580 580
1855 1855
91 91
218 218
9355 9355
365 365
5511 5511
1332 1332
225 225
3126 3126
6945 6945
4524 4524
1315 1315
7179 7144
2200 2200
3952 3952
10671 10671
645 645
264 264
7692 7692
1640 1640
212 212
5917 5917
228 228
7715 7715
316 316
363 363
9333 9333
5228 5228
394 394
7961 7961
1198 1198
10950 10950
1913 1913
392 392
13732 13732
11017 11017
944 944
2828 2828
12089 12089
273 273
1076 1076
9322 9322
7287 7287
11804 11804
215 215
2012 2012
4845 4845
1466 1466
4129 4129
5476 5476
312 312
239 239
91 91
358 358
309 309
251 251
271 271
258 258
354 354
2658 2658
2080 2080
2253 2253
148 148
1468 1468
170 170
892 892
48 48
1821 1821
2001 2001
1573 1573
1432 1432
3078 3078
2175 2175
2648 2648
209 209
1319 1319
1895 1895
312 312
1752 1752
2026 2026
207 207
1360 1360
2489 2489
1894 1894
1999 1999
1861 1861
2434 2434
167 167
209 209
738 738
2269 2269
2210 2210
3149 3149
2167 2167
1614 1614
689 689
3599 3599
2433 2433
524 524
354 354
1664 1664
596 596
464 464
455 455
633 633
244 244
66 66
1421 1421
1977 1977
291 291
1885 1885
3247 3247
1695 1695
1752 1752
3080 3080
2233 2233
695 695
494 494
2361 2361
3252 3252
3505 3505
1935 1935
2102 2102
1119 1119
1546 1546
235 235
1190 1190
2813 2813
3044 3044
2090 2090
1951 1951
1967 1967
1457 1457
160 160
1405 1405
2796 2796
3134 3134
193 193
1634 1634
1628 1628
379 379
3029 3029
205 205
2366 2366
3289 3289
2181 2181
1612 1612
1190 1190
562 562
3106 3106
2298 2298
903 903
3285 3285
29 29
457 457
2069 2069
1228 1228
1910 1910
2523 2523
1812 1812
1928 1928
1505 1505
546 546
1413 1413
138 138
616 616
818 818
2157 2157
437 437
497 497
2111 2111
35 35
2381 2381
498 498
3572 3572
312 312
3219 3217
2223 2223
903 903
2174 2174
199 199
2239 2239
2073 2073
2099 2099
1901 1901
2903 2903
1930 1930
2796 2796
1873 1873
298 298
1798 1798
1623 1623
245 245
662 662
486 486
2976 2976
2479 2479
1484 1484
1892 1892
1415 1415
1320 1320
2295 2295
389 389
402 402
680 680
2023 2023
1405 1405
2611 2611
1112 1112
1677 1677
572 572
1272 1272
2264 2264
1991 1990
687 687
1616 1616
101 101
2632 2632
2122 2122
2124 2124
2992 2992
3228 3228
1977 1977
2932 2932
3188 3188
1990 1986
1937 1937
72 72
427 427
250 250
2209 2209
3020 3020
1192 1192
530 530
1293 1293
1726 1726
2430 2430
2315 2315
1330 1330
3073 3073
668 668
1723 1723
1615 1615
1998 1998
309 309
1401 1401
642 642
1612 1612
3134 3134
2389 2389
1431 1431
2915 2915
1971 1971
585 585
931 931
2137 2137
1887 1887
3205 3205
148 148
1089 1089
2027 2027
2192 2192
2377 2377
479 479
1607 1607
584 584
2475 2475
393 393
2108 2108
194 194
1040 1040
1942 1942
2005 2005
2148 2148
338 338
138 138
2009 2009
2106 2106
30 30
1732 1732
241 241
2664 2664
2057 2057
1417 1417
2293 2293
1953 1953
218 218
3031 3031
989 989
2226 2226
549 549
226 226
1216 1216
3087 3087
2076 2076
1264 1264
3417 3417
2995 2995
1716 1716
1940 1940
2143 2143
988 988
1480 1480
2150 2150
2798 2798
2288 2288
483 483
1099 1099
274 274
3216 3216
885 885
1904 1904
1307 1307
2226 2226
1164 1164
447 447
2161 2161
1791 1791
721 721
299 299
1806 1806
1931 1931
3083 3083
2147 2147
3083 3083
1920 1920
67 67
2115 2115
2233 2233
2993 2993
1182 1182
2613 2613
1889 1889
1848 1848
3494 3494
2822 2822
62 62
2104 2104
2507 2507
2700 2700
2481 2481
1749 1749
1840 1840
2269 2269
791 791
2906 2906
2125 2125
2511 2511
266 266
1855 1824
2688 2688
1900 1900
2082 2082
264 264
1013 1013
659 659
702 702
1997 1997
2658 2658
1517 1517
1960 1960
385 385
1859 1859
1755 1755
2613 2613
2354 2354
1565 1565
1938 1938
420 420
524 524
65 65
1772 1772
110 110
395 395
1748 1748
2522 2522
1943 1943
1747 1747
1566 1566
1094 1094
2692 2692
2358 2358
1626 1626
126 126
2342 2342
344 344
154 154
1518 1518
3276 3276
2275 2275
2003 2003
1008 1008
2393 2393
1204 1204
2026 2026
2727 2727
3030 3030
1641 1641
158 158
2960 2960
328 328
77 77
1909 1909
370 370
701 701
2458 2458
1273 1273
2072 2072
2274 2274
2330 2330
1354 1354
3242 3242
2027 2027
235 235
607 607
2011 2011
2021 2021
3115 3115
3022 3022
1807 1807
636 636
3020 3020
1773 1773
2114 2114
2134 2134
867 867
451 451
1304 1304
1295 1295
1822 1821
2577 2577
241 241
720 720
1470 1470
1351 1351
1474 1474
3212 3212
714 714
457 457
1985 1985
1729 1729
2485 2477
360 360
2113 2113
1515 1515
1293 1293
1838 1838
3239 3239
1236 1236
1255 1255
953 953
1989 1989
2758 2758
1774 1774
1830 1830
1649 1649
419 419
2283 2283
419 419
1982 1982
1112 1112
3628 3628
2359 2359
1596 1596
145 145
2071 2071
355 355
2412 2412
2064 2064
2052 2052
1800 1800
539 539
473 473
1894 1894
1306 1306
1980 1980
3038 3038
1882 1882
194 194
1306 1306
1430 1430
1228 1228
1689 1689
2032 2032
3149 3137
182 182
3009 3009
1085 1085
2015 2015
1175 1175
2258 2258
1196 1196
263 263
833 833
630 630
1815 1815
2220 2220
2072 2072
1249 1249
1721 1721
2247 2247
1532 1532
2901 2901
3128 3128
1440 1440
1695 1686
2913 2913
1850 1850
2088 2088
3175 3175
1153 1153
2417 2417
370 370
203 203
3043 3043
1996 1996
2187 2187
1601 1601
3136 3136
1744 1744
2581 2581
2298 2298
1070 1070
203 203
1730 1730
701 701
2843 2843
1294 1294
2360 2360
94 94
2221 2221
2005 2005
2065 2065
1588 1588
382 376
2095 2086
1624 1624
2612 2612
808 808
2077 2077
409 409
1757 1757
2935 2935
2476 2476
683 683
1028 1028
2261 2261
1142 1142
1944 1944
1127 1127
2233 2233
2316 2316
688 688
2227 2227
173 173
1740 1740
2601 2601
1471 1471
3225 3225
1739 1739
3251 3251
2977 2977
1738 1738
1527 1527
2071 2071
343 343
1251 1251
159 159
2185 2185
2088 2088
2431 2420
3137 3137
1877 1877
3055 3055
168 168
1623 1623
1703 1703
1680 1680
1022 1022
3314 3314
1204 1204
1147 1147
878 878
1661 1661
1590 1590
2175 2175
1177 1177
2154 2154
1424 1424
2284 2284
564 564
1965 1965
445 445
166 166
2435 2435
3116 3116
1610 1610
2577 2577
3429 3429
177 177
1763 1763
367 367
2791 2791
1908 1908
695 695
1811 1811
2400 2400
1307 1307
2212 2212
1779 1779
1629 1629
3356 3356
158 158
1814 1814
2715 2715
1341 1341
2381 2381
2304 2304
2311 2311
1208 1208
2107 2107
442 442
1347 1347
2750 2750
2345 2342
2034 2034
146 146
2521 2521
2064 2064
150 150
2274 2274
2419 2419
2033 2033
1568 1568
1993 1993
2102 2101
143 143
2131 2131
2894 2894
1595 1595
1873 1873
972 972
655 655
1939 1939
1694 1694
1751 1751
1080 1080
2085 2085
1711 1711
1803 1803
547 547
1702 1702
2220 2220
135 135
1249 1249
2093 2093
2620 2620
1723 1723
2452 2452
2094 2094
2992 2992
2728 2728
1870 1870
2084 2084
1080 1080
536 536
1579 1579
808 808
132 132
1553 1553
2892 2892
1310 1310
202 202
3502 3502
416 416
1949 1949
3040 3040
2901 2901
1567 1567
1700 1700
1861 1861
2869 2869
1920 1920
2544 2544
1315 1315
983 983
2805 2805
2135 2135
947 947
1508 1508
1588 1588
1738 1738
1463 1463
281 281
570 570
1975 1975
887 887
2304 2304
1039 1039
2699 2699
1529 1529
771 771
112 112
885 885
1602 1602
1041 1041
2733 2570
244 244
1030 1030
1985 1985
1438 1438
1016 1016
1611 1611
2119 2119
1983 1983
2347 2347
1524 1524
1921 1921
810 810
1443 1443
1864 1864
452 452
1363 1363
108 108
729 729
1399 1399
216 216
1684 1684
702 702
1476 1476
1269 1269
830 830
1972 1972
325 325
1835 1835
810 810
3493 3493
88 88
1958 1958
2117 2117
1080 1080
1029 1029
676 676
1650 1650
3239 3239
252 252
2184 2184
2267 2267
2189 2189
803 803
1953 1953
2232 2232
3239 3239
2726 2726
1237 1237
797 797
171 171
660 660
1951 1951
2765 2765
2034 2034
2281 2281
2053 2053
621 621
2156 2156
672 672
2184 2184
483 483
906 906
49 49
2060 2060
1602 1602
1932 1932
2310 2310
2909 2909
1931 1931
1226 1226
494 494
344 344
627 627
2300 2300
2182 2179
2126 2126
2008 2008
2089 2089
2971 2971
3411 3411
2341 2341
2800 2800
2112 2112
1420 1415
1935 1935
672 672
1488 1488
179 179
1790 1790
1946 1946
581 581
433 433
1712 1712
498 498
990 990
1926 1926
1179 1179
1291 1291
1049 1049
85 85
2899 2899
1814 1814
703 703
1021 1021
2065 2065
1562 1562
2062 2062
1358 1358
1431 1431
1965 1965
243 243
304 304
200 200
2308 2308
1508 1508
2770 2770
834 834
2646 2646
1764 1764
1823 1823
296 296
2276 2276
54 54
2974 2974
2066 2066
437 437
2957 2957
2694 2669
157 157
1090 1090
3303 3303
987 987
1940 1940
1712 1712
2284 2284
2456 2454
3106 3106
2799 2799
1755 1755
3046 3046
2829 2829
3388 3388
1299 1299
3394 3394
557 557
1511 1511
2052 2052
2320 2320
1315 1315
22 22
1319 1319
2877 2877
1825 1825
2151 2151
1157 1157
3258 3258
2026 2026
2542 2542
2110 2110
219 219
3222 3222
2380 2380
1532 1532
1764 1764
1963 1948
1901 1901
798 798
2232 2232
652 652
2123 2123
3159 3159
1789 1789
2906 2906
1266 1266
1742 1742
613 613
2807 2807
378 378
733 733
1298 1298
538 538
1891 1891
270 270
1590 1590
1970 1970
40 40
1909 1909
259 259
1274 1274
3024 3024
1974 1974
2238 2238
2284 2284
170 170
3544 3544
2055 2043
169 169
2394 2394
730 730
1308 1308
612 612
2004 2004
2926 2926
1361 1361
1791 1791
1637 1637
2354 2347
1345 1345
2111 2111
3293 3293
1637 1637
2677 2677
2146 2146
1370 1370
814 814
2830 2830
361 361
1476 1476
1537 1537
1623 1623
2671 2671
984 984
1832 1832
428 428
2503 2503
2402 2402
2992 2992
636 636
1990 1990
1291 1291
2416 2416
3186 3186
1406 1406
60 60
3193 3193
1852 1852
2169 2169
765 765
1860 1860
1573 1573
1255 1255
2312 2312
2057 2057
1150 1150
3102 3102
1911 1911
227 227
187 187
171 171
2796 2796
202 202
1045 1045
2268 2268
3485 3485
1510 1510
2305 2305
1573 1573
2355 2355
1620 1608
2062 2062
1068 1068
384 384
2463 2463
574 574
2391 2391
2628 2628
1703 1703
2510 2510
1545 1545
2380 2380
1245 1245
1876 1866
1002 1002
1826 1826
2104 2104
1369 1369
1755 1755
441 441
2343 2343
1091 1091
3123 3123
90 90
1854 1854
3026 3026
2940 2940
1612 1612
2650 2650
872 872
1578 1578
2132 2132
969 969
2460 2460
392 392
3218 3218
2672 2672
1223 1223
2203 2203
137 137
114 114
1120 1120
2357 2357
233 233
2755 2755
891 891
1522 1522
2246 2246
164 164
357 357
2994 2994
626 626
2342 2342
1380 1380
1584 1584
2995 2995
2272 2272
3463 3463
794 794
269 269
2059 2059
1983 1983
141 141
2076 2076
1727 1727
1844 1844
1607 1607
2412 2412
286 286
2003 2003
2486 2486
975 975
343 343
1874 1871
3268 3268
1428 1428
412 412
2964 2964
2608 2608
1235 1235
1353 1353
1242 1242
1876 1876
1974 1974
796 796
684 684
1037 1037
1957 1957
1394 1394
3115 3115
1588 1588
1320 1320
184 184
1600 1600
248 248
1860 1860
2336 2336
419 419
2991 2991
1361 1361
1653 1653
1480 1480
166 166
2133 2133
1977 1977
1581 1581
1514 1514
53 53
916 916
1459 1459
79 79
3014 3014
675 675
88 88
2403 2403
1715 1711
1976 1976
3189 3189
171 171
924 924
3028 3028
301 301
2292 2292
2764 2764
1177 1177
1229 1229
465 465
1762 1762
2320 2320
470 470
1600 1600
262 262
1112 1112
2048 2048
476 476
218 218
2087 2087
2128 2128
1032 1032
1989 1989
1962 1962
3372 3372
1590 1590
876 876
1484 1484
2177 2177
1453 1453
2166 2166
2642 2642
2084 2084
2317 2317
1701 1701
3091 3091
1806 1806
2917 2917
1580 1580
253 253
2155 2155
1625 1625
3237 3237
1506 1506
2240 2240
1823 1823
1434 1434
458 458
2268 2268
2203 2203
2863 2863
1760 1760
2193 2193
3136 3136
2086 2086
344 344
1350 1350
1225 1225
1934 1934
2638 2638
3041 3041
3682 3682
3242 3242
1418 1418
458 458
1754 1754
2558 2558
1725 1725
1029 1029
1929 1929
59 59
2332 2332
2995 2995
3321 3321
2010 2010
3006 3006
1040 1040
3318 3318
1073 1073
1666 1666
1048 1048
3106 3106
564 564
1658 1658
1811 1811
964 964
1936 1936
3177 3177
263 263
968 968
1465 1465
1212 1212
2230 2230
2060 2060
647 647
354 354
94 94
2697 2697
1825 1825
197 197
1788 1788
181 181
2696 2696
1206 1206
995 995
1421 1421
2882 2882
909 909
3034 3034
220 220
2376 2376
1167 1167
1145 1145
1400 1400
2261 2261
1511 1511
302 302
1490 1490
733 733
2425 2425
196 196
1660 1660
1971 1971
271 271
1594 1594
167 167
642 642
1716 1716
3582 3582
2172 2172
1772 1772
3167 3167
3254 3254
200 200
879 879
1300 1300
2369 2355
1737 1737
1016 1016
2282 2282
1331 1331
1327 1327
1957 1957
894 894
1939 1939
159 159
96 96
2259 2259
744 744
719 719
234 234
1315 1315
1899 1899
467 467
1534 1534
2283 2283
263 263
3109 3109
2564 2564
1906 1906
1429 1429
1451 1451
57 57
1917 1917
3367 3367
2119 2119
2528 2528
2908 2908
2849 2849
1337 1337
2041 2041
425 425
836 836
972 972
1104 1104
2492 2492
3007 3007
171 171
1477 1477
2904 2904
2164 2164
2620 2620
1333 1333
926 926
1737 1737
2865 2865
2971 2971
2200 2200
1257 1257
1438 1438
1713 1713
1990 1990
3357 3357
1295 1295
2518 2518
1565 1565
1955 1955
165 165
770 770
1856 1856
2414 2414
1148 1148
1935 1935
2931 2931
848 848
2091 2091
183 183
2000 2000
1754 1754
2299 2299
1455 1445
1515 1515
1721 1721
2733 2733
1932 1932
1319 1319
1033 1033
119 119
1224 1224
217 217
2349 2349
2711 2711
1943 1943
1306 1306
727 727
3460 3460
489 489
3509 3509
21 21
1350 1350
1886 1886
2221 2221
2088 2088
2187 2187
1945 1945
2466 2466
1010 1009
1463 1463
2392 2392
235 235
2253 2253
3532 3532
1601 1601
1768 1768
809 809
227 227
2416 2416
1678 1678
2037 2037
3018 3018
1922 1922
3324 3324
1166 1166
1368 1368
2016 2016
1980 1980
1231 1231
2617 2617
2318 2318
1091 1091
3416 3416
1784 1784
2299 2299
1935 1935
3162 3162
2120 2120
621 621
751 751
1941 1941
211 211
2947 2947
3415 3415
1557 1557
104 104
2152 2152
2923 2923
2488 2488
3055 3055
481 481
1234 1234
25 25
1319 1319
2903 2903
176 176
2831 2831
44 44
3173 3173
2418 2418
3612 3612
1142 1142
2024 2024
2740 2740
1123 1123
1962 1962
38 38
1729 1729
893 893
3039 3039
1443 1443
701 701
3363 3363
2263 2263
2607 2607
316 316
1602 1602
2168 2158
1887 1887
301 301
2216 2216
411 411
1161 1161
1962 1962
1380 1380
361 361
2610 2610
1917 1917
3179 3179
226 226
1289 1289
182 182
1064 1060
851 851
2301 2301
1531 1531
477 477
2590 2590
381 381
713 713
2028 2028
378 378
1035 1035
1304 1304
2424 2424
3248 3248
2055 2055
3275 3275
2756 2756
1828 1828
979 979
1288 1288
1652 1652
1500 1500
2896 2896
2529 2529
1034 1034
3283 3283
226 226
1066 1064
1951 1951
1995 1995
1794 1794
1555 1555
1113 1113
3216 3216
2161 2161
2672 2672
1992 1992
1193 1193
345 345
3654 3654
2970 2970
1649 1649
620 620
678 678
1933 1933
1305 1305
947 947
278 278
700 700
2309 2309
1980 1980
1834 1834
999 999
2981 2981
1996 1996
1879 1879
3753 3753
945 945
2581 2581
1818 1818
2415 2415
1860 1859
3200 3200
273 273
2264 2264
1882 1882
1244 1244
737 737
1016 1016
161 161
1898 1898
2279 2279
3233 3233
366 366
2122 2122
2588 2588
201 201
2036 2036
2820 2820
1603 1603
3018 3018
1975 1975
2937 2937
1246 1246
1404 1404
3653 3653
2052 2052
1335 1335
1371 1371
1004 1004
1955 1955
1987 1987
2211 2211
1093 1093
3227 3227
1234 1234
2955 2955
1268 1268
373 373
2072 2072
2139 2139
1900 1900
1819 1819
1972 1972
2245 2245
1440 1440
1140 1140
1953 1953
1826 1826
1934 1934
276 276
1187 1187
1986 1986
2073 2073
3370 3370
1334 1334
2147 2147
782 782
1127 1127
1413 1413
2941 2941
975 975
2176 2176
1664 1664
3015 3015
2350 2350
2869 2869
1085 1085
2098 2098
3090 3090
3376 3376
1999 1999
2329 2329
1957 1957
2747 2747
2081 2081
2981 2981
3447 3447
2292 2292
2212 2212
2110 2110
2126 2126
1749 1749
754 754
991 991
2897 2897
2374 2374
1937 1937
1086 1086
2977 2977
601 601
2156 2156
1465 1465
2238 2238
2243 2243
87 87
1066 1066
2005 2005
943 943
3185 3185
2231 2231
2442 2442
3347 3347
1574 1574
1770 1770
2798 2798
1957 1957
1531 1531
1428 1428
2833 2833
707 707
2738 2738
3415 3415
1988 1988
403 403
1487 1487
273 273
2318 2318
3128 3128
965 965
2901 2901
2629 2629
2929 2929
186 186
2492 2492
2128 2128
2107 2107
1477 1477
54 54
2050 2050
2234 2234
1799 1799
175 175
2012 2012
2475 2475
1176 1176
216 216
1697 1697
2333 2326
2046 2046
333 333
2461 2461
1033 1033
3459 3459
2516 2516
636 636
1541 1541
1579 1579
3048 3048
2048 2048
1045 1045
1644 1644
2085 2085
280 280
1429 1429
1923 1923
1746 1746
2058 2058
1900 1900
2169 2169
3157 3157
2393 2393
423 423
330 330
3122 3122
1878 1878
1421 1421
170 170
1696 1696
1941 1941
2378 2378
1587 1587
1158 1158
2276 2276
414 414
349 349
2120 2120
1878 1878
1394 1394
1721 1721
2069 2069
1397 1397
1139 1139
1674 1674
172 172
1934 1934
1608 1608
3232 3232
1137 1137
2353 2353
1572 1572
255 255
2264 2264
1623 1623
1094 1094
186 186
2858 2858
1304 1304
3326 3326
1535 1535
2998 2998
1862 1862
1158 1158
1657 1657
1139 1139
1732 1732
225 225
595 595
1275 1275
1994 1994
1727 1727
1606 1606
1625 1625
3002 3002
1863 1863
2058 2058
280 280
1854 1854
1175 1175
305 305
3148 3142
1953 1953
2307 2307
1151 1151
1777 1777
238 238
61 61
493 493
502 502
1393 1393
1598 1598
140 140
205 205
1977 1977
352 352
2064 2064
177 177
2800 2800
3166 3166
104 104
1272 1272
1142 1142
1950 1950
2395 2395
141 141
1796 1796
1578 1578
1575 1575
677 677
1965 1965
1381 1381
177 177
613 613
1974 1974
1705 1705
2964 2964
664 664
3222 3222
2798 2798
591 591
1888 1888
2224 2224
2385 2385
1764 1764
2188 2188
1198 1198
3225 3225
1027 1027
3033 3033
2011 2011
1144 1144
304 304
2582 2582
1932 1932
308 308
2423 2423
1265 1265
2752 2752
1891 1891
1887 1887
585 585
3259 3259
2358 2358
3275 3275
2787 2787
83 83
2115 2115
1547 1547
1214 1214
2181 2181
258 258
2080 2080
3633 3633
2276 2276
2212 2212
3068 3068
256 256
1371 1371
1868 1868
2112 2112
2207 2207
2116 2116
2130 2130
2045 2045
2945 2945
901 901
1217 1217
3297 3297
3160 3160
2176 2176
71 71
2998 2998
994 994
2117 2117
1296 1296
1325 1325
1882 1882
506 506
1898 1898
2278 2278
157 157
155 155
1430 1430
1745 1745
192 192
425 425
1854 1854
1465 1465
1960 1960
176 176
2527 2527
1920 1920
1072 1072
2045 2045
1777 1777
671 671
1597 1597
1581 1581
1464 1464
1862 1862
2530 2530
926 926
3048 3032
140 140
319 319
1611 1611
131 131
3079 3079
1372 1372
2412 2412
1734 1734
2673 2673
1632 1632
343 343
158 158
2492 2492
184 184
1077 1077
2157 2157
2563 2563
2272 2272
1982 1982
2328 2328
358 358
1537 1537
567 567
1677 1677
1829 1829
271 271
353 353
3164 3164
967 967
1839 1839
366 366
1577 1577
1810 1810
346 346
1572 1572
723 723
2396 2396
2651 2651
265 265
37 37
1659 1659
1940 1940
163 163
616 616
152 152
2053 2053
1872 1872
3143 3143
1689 1689
2187 2187
3393 3393
3022 3022
1201 1201
2742 2739
2056 2056
1780 1780
1802 1802
2206 2206
556 556
2416 2416
397 397
2172 2172
1078 1078
238 238
1992 1992
264 264
1351 1351
1123 1123
691 691
2877 2877
1510 1510
2196 2196
1658 1658
1828 1828
668 668
2022 2022
2046 2046
2783 2783
1079 1079
1753 1753
1608 1608
1119 1119
2483 2483
1954 1954
1275 1275
654 654
1777 1777
1779 1779
1435 1435
1453 1453
1054 1054
602 602
2032 2032
517 517
52 52
1202 1202
669 669
691 691
3317 3317
1507 1507
1753 1753
64 64
1927 1927
1904 1904
3620 3620
2583 2583
141 141
783 783
2355 2355
2195 2195
1580 1580
2223 2223
2287 2287
350 350
2295 2295
1880 1880
1703 1703
847 847
3220 3220
1731 1731
1895 1895
1927 1927
855 855
2239 2239
1738 1738
1641 1641
2168 2168
1801 1801
2168 2168
2489 2489
781 781
2698 2698
461 461
188 188
1585 1585
1916 1916
2117 2117
46 46
106 106
3286 3286
224 224
1778 1778
2188 2188
3284 3284
1916 1916
139 139
2275 2275
1892 1892
314 314
2705 2705
1976 1976
1167 1167
201 201
258 258
751 751
1852 1852
174 174
1446 1446
317 317
2303 2303
2558 2558
1574 1574
2038 2038
1818 1818
135 135
2334 2334
2122 2122
3533 3533
180 180
1877 1877
1152 1152
3121 3121
1232 1232
1360 1360
220 220
1449 1449
558 558
1648 1648
2815 2815
1709 1709
2233 2233
2105 2105
177 177
1476 1476
632 632
362 362
1300 1300
131 131
1023 1023
1299 1299
57 57
65 65
810 810
471 471
1387 1387
1698 1698
1046 1046
516 516
982 982
1252 1252
212 212
1480 1480
2302 2302
310 310
2521 2521
2085 2085
127 127
112 112
2027 2027
2247 2247
2038 2038
1296 1296
1327 1327
1027 1027
3173 3173
136 136
1811 1811
168 168
1298 1298
2117 2117
871 871
3456 3456
2335 2335
2515 2515
3089 3089
1537 1537
2017 2017
2042 2042
1778 1778
1176 1176
2283 2283
2305 2305
1991 1991
2045 2045
1789 1789
529 529
1387 1387
2441 2441
2054 2054
1885 1885
91 91
1800 1800
2106 2106
1048 1048
1703 1703
1547 1547
2660 2660
529 529
1172 1172
1006 1006
1976 1976
138 138
2191 2191
342 342
301 301
2442 2442
1458 1458
2300 2300
1703 1703
3470 3470
2048 2048
2315 2315
2156 2156
1892 1892
219 219
122 122
1999 1999
2927 2927
515 515
1440 1440
2002 2002
1900 1900
2860 2860
3098 3098
3411 3411
1544 1544
1852 1852
2310 2310
1556 1556
2277 2277
2145 2145
2347 2347
1618 1618
2095 2095
688 688
1918 1918
1486 1486
1508 1508
210 210
1424 1424
1823 1823
2199 2199
1286 1286
2246 2246
2155 2155
1130 1130
1226 1226
1754 1754
3182 3182
1354 1354
2182 2182
3197 3197
1968 1968
273 273
851 851
744 744
2540 2540
2303 2303
1447 1447
2580 2580
1117 1117
2218 2218
3197 3197
615 615
1664 1664
2337 2337
2412 2412
1320 1320
454 454
1121 1121
1699 1699
3179 3179
61 61
2562 2562
1974 1974
2484 2484
1754 1754
246 246
167 167
2948 2948
2201 2201
1848 1848
90 90
1872 1872
2017 2017
177 177
215 215
3080 3080
22 22
1759 1759
2864 2864
288 288
2800 2800
1518 1518
1493 1493
506 506
662 662
226 226
1754 1754
1408 1408
1187 1187
199 199
2994 2994
2372 2372
2793 2793
1687 1687
1271 1271
1576 1576
1030 1030
1766 1766
1699 1699
1112 1105
1044 1044
1047 1047
1390 1390
1331 1240
1507 1507
1136 1136
1384 1384
1520 1520
1462 1462
1834 1834
1404 1404
1363 1363
1586 1509
1497 1497
1663 1663
1479 1479
1517 1517
1393 1367
1207 1207
1433 1433
1578 1578
1785 1695
1157 1157
1605 1605
1684 1541
1684 1684
1297 1297
917 917
1397 1397
1051 1051
1356 1356
1037 1037
1011 1011
1513 1513
1196 1196
1618 1572
1719 1719
1603 1568
1524 1512
1253 1253
1487 1487
1619 1619
1310 1288
1221 1221
1382 1382
1305 1305
920 920
1341 1341
1335 1335
1710 1710
1622 1622
1566 1566
1361 1361
1187 1187
1597 1597
1216 1216
1155 1155
1572 1572
1549 1549
1114 1114
1674 1674
957 957
1422 1422
1158 1158
1313 1313
1038 1011
1581 1581
743 743
944 944
1291 1291
1436 1436
1143 1143
1508 1508
1529 1467
1127 1127
1643 1643
1738 1681
1157 1157
1324 1300
1041 1041
1402 1402
1572 1572
1804 1804
1472 1472
1517 1517
1456 1445
1801 1801
1036 1036
1780 1751
1320 1320
1164 1164
1592 1592
1620 1620
1008 1008
971 925
1085 1085
1694 1694
1177 1177
1439 1439
1941 1941
1161 1161
2063 2063
1149 1149
951 951
1282 1282
1018 1018
915 915
848 823
1221 1221
1054 1029
1634 1634
1775 1775
1302 1302
961 961
1405 1405
1545 1542
1459 1459
1252 1252
875 875
1434 1434
1559 1559
1866 1866
1564 1564
1246 1246
1247 1247
1559 1559
2103 2103
935 935
1535 1535
1265 1265
1513 1513
1623 1623
1344 1342
1082 1082
1414 1414
820 820
1294 1294
1390 1390
1588 1588
1369 1369
1643 1643
824 824
1474 1474
1491 1491
745 744
1518 1518
1350 1350
1442 1442
1293 1231
1524 1524
1584 1584
1054 1054
1317 1317
1551 1513
1171 1171
1732 1732
1764 1764
1468 1468
1156 1156
1429 1429
1425 1425
1177 1177
1435 1435
1322 1279
1283 1283
1556 1556
1668 1648
1062 1055
1516 1516
938 938
1032 1032
949 949
1289 1289
1783 1783
1539 1539
1513 1513
1660 1660
1315 1222
1435 1435
1138 1138
1255 1255
1289 1289
1640 1640
1660 1660
1497 1497
1719 1719
1379 1379
1362 1341
1386 1386
1676 1676
1219 1219
989 989
1490 1490
1520 1520
1208 1208
1408 1408
1121 1121
1625 1625
1678 1678
1194 1194
1520 1520
1252 1252
1374 1374
948 948
1565 1565
1575 1575
871 871
939 939
1501 1501
928 928
1386 1386
1547 1547
1690 1690
1420 1420
1571 1526
1061 1061
1924 1924
1001 1001
1194 1194
1391 1391
1532 1532
1086 1086
1728 1728
1205 1205
1576 1524
1399 1399
1459 1459
789 789
855 855
1505 1441
1157 1150
1683 1683
1159 1159
2168 2168
1885 1885
1528 1528
1406 1357
1521 1391
1334 1334
1730 1730
1161 1161
1300 1300
1642 1642
1496 1471
1810 1810
1557 1557
1358 1358
1341 1341
1293 1293
1157 1157
1554 1554
1127 1119
1791 1770
1529 1529
1465 1465
1557 1535
1773 1773
841 841
1350 1350
971 971
1199 1169
978 978
1181 1181
1520 1520
1470 1470
1539 1539
1685 1685
1384 1384
1510 1500
1461 1461
1335 1335
1468 1468
1717 1717
1506 1495
977 977
1714 1714
1446 1446
1596 1596
1369 1369
1534 1534
841 841
1716 1716
1435 1435
1426 1319
1265 1265
1348 1348
1491 1491
1590 1590
1283 1283
1279 1279
1274 1274
1358 1358
1389 1389
1515 1515
1464 1464
1905 1905
1153 1153
1240 1240
1247 1247
1493 1493
1658 1658
1530 1530
1208 1208
1765 1765
1400 1400
847 847
1129 1129
1634 1634
1553 1553
1103 1103
1997 1997
895 895
936 936
1115 1066
1776 1776
1684 1684
1699 1699
1146 1146
1347 1347
1378 1378
1040 1025
1309 1302
981 981
1323 1323
1541 1541
1917 1917
1023 984
845 740
2105 2105
1424 1424
985 985
997 997
869 869
1595 1595
1309 1309
1562 1562
1623 1569
723 718
1302 1302
1049 1049
1304 1297
1090 1075
1793 1680
1101 1101
1535 1534
1554 1554
1529 1529
1418 1418
969 969
1320 1249
1373 1373
968 968
1159 1159
1679 1679
1837 1837
910 910
2188 2042
882 882
364 364
1113 1113
1025 1025
656 656
258 258
603 603
158 158
443 443
744 744
628 628
592 592
428 428
1075 1075
2363 2363
1765 1765
2363 2363
2133 2133
1312 1312
1917 1917
1205 1205
1826 1826
1878 1878
2524 2524
2467 2467
1037 1037
1157 1157
2460 2460
2457 2457
2248 2248
1485 1485
789 789
874 874
2233 2233
1289 1289
1458 1458
1342 1342
1414 1414
1897 1897
1901 1901
360 360
1517 1517
1919 1919
1322 1322
1440 1440
743 743
1733 1733
1279 1279
1310 1310
1065 1065
1915 1915
1999 1999
1689 1689
1849 1849
2494 2494
2576 2576
1617 1617
1746 1746
1443 1443
1874 1874
1899 1899
784 784
1868 1868
1626 1626
2661 2661
2664 2664
2555 2555
1916 1916
1401 1401
1680 1680
1590 1590
1930 1930
1026 1026
1785 1785
1403 1403
1285 1285
1667 1667
1087 1087
938 938
1334 1334
1466 1466
1402 1402
1890 1890
1458 1458
1023 1023
1878 1878
803 803
1714 1714
1477 1477
1509 1509
1406 1406
1424 1424
1641 1641
1237 1237
1202 1202
849 849
1735 1735
1589 1589
1837 1837
780 780
1180 1160
2037 2037
1039 1039
759 759
1457 1457
988 988
1075 1075
1189 1189
1018 1018
370 370
1798 1798
1692 1692
1057 1057
1123 1123
1079 1079
804 804
704 704
1266 1266
2237 2237
1614 1614
2620 2620
2914 2914
1777 1777
1121 1121
2511 2511
1910 1853
1383 1383
2127 2127
897 897
987 987
2194 2194
1122 1122
1564 1564
1396 1396
1573 1573
1598 1598
2153 2153
1622 1622
1386 1386
2142 2142
1551 1551
639 639
883 883
1018 1018
1477 1477
1833 1833
751 751
2410 2410
1261 1261
1282 1282
1201 1201
1665 1665
1595 1595
1717 1717
1036 1036
795 795
1265 1265
1126 1126
1796 1796
2117 2117
720 720
1489 1489
2340 2340
1586 1586
1075 1075
1555 1555
1578 1578
898 898
1566 1566
2097 2097
1563 1563
1690 1690
994 994
2301 2301
1255 1255
1778 1778
2367 2367
1857 1857
1061 1061
1470 1470
1969 1969
2254 2254
1928 1928
1872 1872
939 939
1671 1671
939 939
1744 1744
2833 2833
377 377
2106 2106
2324 2324
1810 1810
2756 2741
2785 2785
1127 1127
1348 1348
2144 2144
2082 2082
1306 1306
1407 1407
1577 1577
1153 1153
1568 1568
1119 1119
1186 1186
896 896
1029 1029
1343 1343
2156 2156
933 933
1755 1755
1579 1579
1146 1146
1653 1653
805 805
754 754
1603 1603
1521 1521
1165 1165
262 262
1726 1726
1360 1360
1730 1730
952 952
756 756
2280 2280
1556 1556
1710 1710
1123 1123
2073 2073
1848 1848
1190 1190
2347 2347
934 934
1357 1357
1731 1731
1718 1718
1108 1108
1900 1900
1375 1375
1278 1278
1474 1474
1788 1788
739 739
1562 1562
1018 1018
870 870
1229 1229
1162 1162
1783 1783
1204 1204
1453 1453
1223 1223
1180 1180
1149 1149
929 929
1277 1277
1999 1999
1776 1776
1991 1991
1448 1448
981 981
1802 1802
989 989
1721 1721
1132 1132
1230 1230
1796 1796
725 725
941 941
1626 1626
1491 1491
996 996
1068 1068
1596 1596
1014 1014
1268 1268
1114 1114
2482 2482
2916 2916
1751 1751
981 981
1667 1667
1727 1727
1832 1832
1953 1953
810 810
2793 2793
1327 1327
2618 2618
1649 1649
1516 1516
954 954
1502 1502
1343 1343
1377 1377
1162 1162
1139 1139
944 944
1372 1372
1228 1228
1152 1152
1586 1586
1395 1395
1066 1066
1332 1332
2038 2038
1452 1452
878 878
1131 1131
1066 1066
1676 1676
1445 1445
1290 1290
1518 1518
2016 2016
2411 2411
1651 1651
2015 2015
793 793
1333 1333
1314 1314
2410 2410
1425 1425
1462 1462
1716 1716
1828 1828
1691 1691
274 274
925 925
1061 1061
2596 2596
1490 1490
2419 2419
1583 1583
2325 2325
2033 2033
1790 1790
1246 1246
1088 1088
1705 1705
1740 1740
2092 2092
1685 1685
1724 1724
1964 1964
2812 2812
2140 2140
1262 1262
1632 1632
1467 1467
2916 2916
1341 1341
1745 1739
1496 1496
1432 1432
1935 1935
1396 1396
1205 1205
1652 1652
1439 1439
1260 1260
1258 1258
968 968
942 942
791 791
1644 1644
1451 1451
731 731
1532 1525
1011 1011
1765 1765
806 806
1574 1574
1126 1126
1019 1019
1363 1363
1705 1705
1759 1759
2429 2429
2514 2514
1486 1486
2340 2340
2563 2563
2294 2294
635 635
2449 2449
1629 1629
1103 1103
1871 1871
2475 2475
1911 1911
1357 1357
828 827
1786 1786
2799 2799
1486 1486
2179 2179
1249 1249
1202 1202
1550 1550
450 450
1212 1212
961 961
1730 1730
2520 2520
1614 1614
984 964
2583 2523
1566 1566
940 940
1360 1360
1244 1244
1403 1403
1459 1459
1794 1794
1770 1770
2030 2030
1124 1124
1210 1210
1509 1509
939 939
1203 1203
1156 1156
1577 1577
1212 1212
937 937
1519 1519
1267 1267
1778 1778
1186 1162
1290 1290
981 981
1029 1029
308 308
2041 2041
872 872
1077 1077
1798 1798
724 724
1822 1822
1725 1725
2007 2007
1427 1427
1482 1482
1413 1413
1518 1518
1963 1963
1385 1385
2671 2671
2190 2190
2070 2070
2069 2069
636 636
1609 1609
1221 1221
1509 1509
1458 1458
2763 2763
1239 1239
1104 1104
622 622
1423 1423
1336 1336
1021 1021
1781 1781
1246 1246
1619 1619
1262 1262
927 927
1426 1426
1265 1265
1263 1263
1406 1406
914 914
1136 1136
1912 1912
1628 1628
2354 2354
1418 1418
2789 2778
2002 2002
1136 1136
1798 1798
1940 1940
1821 1821
2171 2171
2205 2205
2211 2211
1717 1717
1906 1906
1792 1792
1516 1516
2235 2235
2414 2414
1370 1370
1222 1222
957 957
1316 1316
1224 1224
1437 1437
989 989
2750 2750
2148 2148
732 732
1935 1935
2412 2412
833 833
2550 2550
1844 1844
1431 1431
799 799
2817 2817
1000 1000
1732 1732
1567 1567
1724 1724
1459 1459
1011 1011
966 966
1248 1248
1275 1275
1435 1435
949 949
817 817
944 944
1104 1104
1444 1444
2091 2091
1143 1143
1673 1673
1285 1285
1740 1729
1810 1810
2258 2258
2078 2078
1905 1905
1516 1516
2304 2304
1629 1629
2392 2260
1017 1017
1941 1941
1632 1632
1831 1831
1657 1657
1899 1899
2131 2011
108 108
2251 2251
1755 1755
1292 1292
1903 1903
1716 1716
1382 1382
1321 1321
1750 1750
855 855
1737 1737
1231 1231
1027 1027
2048 2048
834 834
1420 1420
1291 1291
1486 1486
1207 1207
1252 1252
1493 1493
1576 1576
860 860
850 850
620 620
1543 1543
1129 1129
1531 1531
1199 1199
1271 1271
1236 1236
1317 1317
1181 1181
1115 1115
1809 1809
793 793
1620 1620
636 636
1602 1602
1335 1335
911 911
1377 1377
508 508
1467 1467
675 675
894 894
1385 1385
724 724
1977 1977
2058 2058
2462 2462
1785 1785
2169 2169
1543 1543
2021 2021
1656 1656
1356 1356
1254 1254
1801 1801
1743 1743
2544 2544
1979 1979
2102 2102
1682 1682
2167 2167
1046 1046
2301 2301
1925 1925
761 761
1697 1697
1816 1816
1270 1270
946 946
1565 1565
1920 1920
1555 1555
1252 1252
977 977
1295 1295
1002 1002
1546 1546
1562 1562
1113 1113
1131 1131
1675 1675
1370 1370
726 726
1386 1386
2044 2044
2306 2306
1348 1348
1808 1808
1725 1725
1845 1845
1240 1240
2181 2181
1423 1423
1243 1243
1903 1903
1813 1813
808 808
1993 1993
1220 1220
837 837
1994 1994
1669 1669
1126 1126
1028 1028
1403 1403
1443 1443
1759 1759
598 598
1280 1280
1645 1645
788 788
1132 1132
2141 2141
1469 1469
1158 1158
1810 1810
1060 1060
1074 1074
1302 1302
1476 1476
1204 1204
1746 1746
518 518
1693 1693
1955 1955
1110 1110
1914 1914
2762 2762
2254 2254
1315 1315
1248 1248
939 922
852 852
1768 1768
2610 2610
1255 1255
1375 1375
814 814
1829 1829
2061 2061
769 769
1853 1853
1396 1396
1598 1598
2330 2330
1604 1604
1887 1887
1532 1532
1216 1216
1650 1650
1135 1135
1459 1459
1459 1459
1306 1306
978 978
1646 1646
1632 1632
1234 1234
1120 1120
937 937
986 986
1346 1346
107 107
1689 1689
1650 1650
1378 1378
1878 1878
1786 1786
1726 1726
512 512
1997 1997
2579 2579
1238 1238
1915 1915
2374 2374
1842 1842
1041 1041
2188 2188
1330 1330
2018 2018
1380 1380
1886 1886
931 931
2261 2261
1082 1082
2319 2319
2445 2445
1347 1347
1687 1687
1912 1912
2423 2423
2061 2061
1793 1793
1893 1893
1151 1151
1787 1787
2019 2019
1398 1398
741 741
2396 2396
1587 1587
1400 1400
1443 1443
1079 1079
1433 1433
2236 2236
710 710
1232 1232
1244 1244
2007 2007
1402 1402
1292 1292
1289 1289
732 732
1762 1762
1072 1072
1656 1656
1046 1046
1369 1369
2567 2567
1925 1925
376 376
1122 1122
2401 2401
1675 1675
2077 2077
1137 1137
2390 2390
1665 1665
1750 1750
1922 1922
1172 1172
929 929
1934 1934
1494 1494
1790 1790
2519 2519
1930 1930
1971 1971
1517 1517
1077 1077
1455 1455
955 955
828 828
1340 1340
1281 1281
1107 1107
1040 1040
1583 1583
1178 1178
1868 1868
1428 1428
809 809
1150 1150
1427 1427
1529 1529
1392 1392
1146 1146
1367 1367
940 940
1103 1103
1531 1531
2699 2699
1490 1490
1485 1485
1212 1212
778 778
1428 1428
1335 1335
1681 1681
1263 1263
1525 1525
1333 1333
704 704
1410 1410
1356 1356
913 913
987 987
1012 1012
2750 2750
2194 2194
1786 1786
1266 1266
1999 1999
2496 2496
1609 1609
1859 1859
1127 1127
1607 1607
1630 1630
2221 2221
1421 1421
767 767
2141 2141
1511 1511
1665 1665
1904 1904
1796 1796
1215 1215
1445 1445
1643 1643
1695 1695
896 896
941 941
1474 1474
1746 1746
986 986
1264 1264
1519 1519
1344 1344
1188 1188
713 713
1036 1036
783 783
1377 1377
1718 1718
1276 1276
1846 1846
906 906
1501 1501
1402 1402
1378 1378
2026 2026
1775 1775
1254 1254
2438 2438
2082 2082
1838 1838
2241 2241
2118 2118
2453 2453
1105 1105
2593 2593
769 769
2497 2497
1887 1887
1281 1281
1148 1148
1530 1530
1674 1674
1197 1197
1956 1956
2026 2026
1819 1819
2726 2726
877 877
1437 1437
1915 1915
2036 2036
2927 2927
1664 1664
2041 2041
1337 1337
1307 1307
1852 1852
987 987
2038 2038
1563 1563
2057 2057
2053 2053
2035 2035
2001 2001
2059 2059
1991 1991
1625 1625
2007 2007
1447 1447
1503 1503
1241 1241
1569 1569
1065 1065
1696 1696
635 635
1322 1322
1537 1537
1100 1100
1015 1015
1548 1548
2022 2022
929 929
1829 1829
1318 1318
1543 1543
1526 1526
817 817
1297 1297
458 458
1789 1789
1383 1383
1996 1996
790 790
1495 1495
1433 1433
1606 1606
1842 1842
1389 1338
2287 2287
994 994
1276 1276
1492 1492
1775 1775
1356 1356
1144 1144
1926 1926
1967 1967
2176 2176
1250 1250
1333 1333
1639 1639
1339 1339
1467 1467
1229 1229
1161 1161
679 679
1389 1389
1661 1661
932 932
1264 1264
1721 1721
1704 1704
952 952
1339 1339
827 827
1753 1753
1367 1367
1597 1597
1833 1833
1812 1812
967 967
1403 1403
1177 1177
1218 1218
1141 1141
1078 1078
1587 1587
520 520
1861 1861
1490 1490
1651 1651
1256 1256
1361 1361
1214 1214
1540 1540
1323 1323
1566 1566
1067 1067
1262 1262
1436 1436
1408 1408
1363 1363
1990 1990
1645 1645
2321 2321
2909 2814
1891 1891
2406 2406
1878 1878
354 354
2039 2039
2495 2495
1034 1034
2008 2008
851 851
1924 1924
1332 1332
1542 1542
1437 1437
1258 1258
1660 1660
1163 1163
1438 1438
2279 2279
1286 1286
1959 1959
601 601
1219 1219
1211 1179
1267 1267
1459 1459
1328 1328
1098 1098
445 445
1506 1506
1213 1213
1050 1050
1887 1887
2280 2280
1725 1725
1438 1438
2073 2073
1706 1706
2334 2264
1904 1904
948 948
1390 1390
1268 1268
1757 1757
2606 2606
1967 1967
550 550
2433 2433
2329 2329
1672 1672
1870 1870
2190 2190
1472 1472
2513 2513
2022 2022
1138 1138
1689 1689
1903 1903
1240 1240
1808 1808
1348 1348
1554 1554
2122 2122
1873 1873
1160 1160
1027 1027
2066 2066
2007 1970
2090 2090
1307 1307
2413 2413
1988 1988
2149 2149
2344 2344
930 930
1431 1431
1037 1037
1891 1891
750 750
1729 1729
1636 1636
940 940
1332 1332
1697 1697
1640 1640
1505 1505
655 655
1434 1434
2119 2119
776 776
1111 1111
1198 1198
1597 1597
683 683
1251 1251
2655 2655
1720 1720
1593 1593
2090 2090
2228 2228
1800 1800
849 849
2610 2610
1099 1099
1747 1747
2580 2580
1403 1403
790 740
1236 1236
2210 2210
1639 1639
990 990
995 995
1261 1261
1041 1041
1312 1312
1282 1282
732 732
783 783
1440 1440
1812 1812
1937 1937
1416 1416
1629 1629
1757 1757
473 473
1668 1668
1907 1907
1602 1602
1211 1211
699 699
838 838
1351 1351
1326 1326
1599 1594
1540 1540
1807 1807
1393 1393
791 791
1153 1153
1172 1172
633 633
504 504
1651 1651
893 893
1344 1344
1698 1698
1521 1521
1300 1300
2220 2220
1296 1296
1522 1522
1804 1804
440 440
1903 1903
2315 2315
1645 1645
1162 1162
2217 2217
2227 2227
1718 1708
1330 1330
2101 2101
2602 2602
2153 2153
1601 1601
1774 1774
2105 2105
2099 2099
1540 1540
2578 2578
1275 1275
1189 1189
1526 1526
1191 1191
1037 1037
2103 2103
1598 1598
1462 1462
921 921
2010 2010
1306 1306
694 694
1581 1581
1172 1172
1473 1473
1081 1081
2414 2414
1676 1676
1385 1385
1464 1464
954 954
1479 1479
1662 1662
1703 1703
1680 1680
2020 2020
2731 2731
1570 1570
2342 2342
2253 2253
1699 1699
784 784
1641 1641
2842 2842
2059 2059
1451 1451
1559 1559
1187 1187
1891 1891
2800 2800
2092 2092
1206 1206
1142 1142
1680 1680
1393 1393
2314 2314
936 936
1942 1942
965 965
1554 1554
1599 1599
1431 1431
1606 1606
1735 1735
2326 2326
2352 2352
2466 2466
1758 1758
775 760
1584 1584
1440 1440
1148 1148
974 974
891 891
1538 1538
1672 1672
1514 1514
1275 1275
1725 1725
1765 1765
1754 1754
1465 1465
823 823
1680 1680
1106 1106
1437 1437
1156 1156
1305 1305
1716 1716
642 642
1818 1818
1397 1397
1250 1250
1702 1702
2509 2509
1714 1714
1779 1779
2071 2036
1430 1430
2674 2674
2164 2164
2195 2195
1782 1782
2443 2443
2476 2476
1313 1313
834 834
2957 2957
2043 2043
1916 1916
886 886
1615 1615
975 975
580 580
849 849
1915 1915
1513 1513
931 931
1320 1320
938 938
927 927
1745 1745
1255 1255
1415 1415
1077 1077
1120 1120
1256 1256
678 678
1918 1918
1501 1501
};
\addplot [thick, IdentityColour]
table {%
2 2
15244 15244
};
\end{axis}

\end{tikzpicture}
\\[-1ex]
		{(g) Point Instances, $\kSeql{1}$}
	}%
  \parbox{.3\textwidth}{%
		\centering
		 % plots_mm_l/sum_msm_mms_points_2.tikz
\begin{tikzpicture}
\colorlet{color0}{MaterialPink}

\begin{axis}[
  title style={yshift=-4pt, inner sep=4pt},
  xmode=log,
  xlabel={\msm},
  x label style={yshift=2pt,inner sep=4pt},
xmajorgrids,
ymode=log,
ymajorgrids,
ylabel={\mms},
  y label style={yshift=-12pt,inner sep=4pt},
  mark size=0.75pt,
x tick label style=overlay, 
width=4.8cm,
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.5]
table{%
x  y
331 331
254 226
430 430
242 242
288 275
292 276
315 315
273 273
391 391
275 272
243 243
324 321
242 242
402 383
628 628
291 291
265 265
326 308
376 376
341 341
246 246
392 392
544 544
436 436
347 347
822 822
1026 1026
1277 1277
377 377
1113 1113
353 353
418 418
1158 1158
964 964
137 137
681 681
312 312
454 454
278 278
344 344
295 295
1344 1344
786 786
1108 1108
799 799
957 957
1429 1429
392 392
851 851
273 273
304 304
203 203
1314 1314
394 394
921 921
365 365
393 393
298 298
106 106
993 993
831 831
400 400
1224 1224
1146 1146
731 731
948 948
137 137
568 568
396 396
226 226
496 496
570 570
1437 1437
989 989
535 535
1220 1220
932 932
718 718
930 930
1123 1123
629 629
380 380
388 388
127 127
838 838
361 361
1438 1438
420 420
552 552
109 109
209 209
595 595
462 462
307 307
652 652
387 387
981 981
1372 1372
411 411
921 921
279 279
1689 1689
691 691
819 819
1082 1082
310 310
652 652
520 520
105 105
351 351
532 532
498 498
391 391
662 662
1031 1031
495 495
1645 1645
1299 1299
395 395
373 373
770 770
604 600
227 227
982 982
884 884
59 59
418 418
1011 1011
934 934
807 807
371 371
746 746
767 767
704 704
445 445
1420 1420
670 670
487 487
346 346
122 122
129 129
425 425
929 929
620 620
1061 1061
585 585
2695 2695
1479 1479
1797 1797
2450 2450
2420 2420
1863 1863
143 143
2549 2549
2178 2178
1795 1795
189 189
1940 1940
1018 1018
6969 6969
9253 9253
1621 1621
999 999
1031 1031
232 232
7046 7046
9777 9690
2116 2116
205 205
1952 1952
7889 7889
527 527
3071 2979
583 583
7304 7302
753 753
208 208
9816 9816
4873 4873
17584 17584
2681 2681
1787 1787
4496 4384
13142 13142
6976 6976
11309 11309
422 422
13597 13597
1271 1271
1384 1384
13943 13943
1110 1110
419 419
5936 5936
303 303
2492 2478
1873 1873
1335 1335
13488 13397
5565 5565
273 273
6109 6109
9112 9112
389 389
1547 1547
1344 1344
16739 16739
675 675
1615 1615
8264 8264
367 367
7720 7720
3099 3099
9289 9289
6481 6481
7516 7516
334 334
272 272
8012 8012
1675 1675
6870 6870
535 535
838 838
12600 12600
1369 1369
306 306
4757 4742
9383 9383
6008 6008
4743 4743
10810 10810
711 711
2685 2685
13144 13144
7370 7370
394 394
8181 8181
345 345
5094 5094
8792 8755
848 848
1729 1729
256 256
1722 1722
14355 14355
11769 11769
14381 14381
12558 12558
2267 2267
9059 9059
11375 11375
1221 1221
12623 12623
1488 1488
458 458
2063 2063
234 234
1106 1106
10464 10464
741 741
8180 8180
341 341
17717 17717
345 345
1238 1238
2444 2444
961 961
2759 2759
7766 7766
4294 4294
306 306
9414 9332
1715 1715
3699 3691
191 191
2092 2092
687 687
8903 8903
368 368
201 201
12198 12198
15654 15654
1546 1546
2040 2040
15424 15424
13404 13404
3603 3585
332 332
1200 1200
262 262
9373 9373
505 505
13420 13420
199 199
1700 1700
6790 6790
8353 8353
821 821
307 307
12958 12958
3057 3057
6541 6479
4410 4410
10039 10039
1027 1027
7832 7832
269 269
2273 2273
3050 3050
8010 8010
7419 7397
3635 3635
654 650
1019 1019
6939 6939
2600 2600
10168 10168
12046 12046
13330 13330
157 157
5928 5845
9135 9135
5174 5174
2814 2814
2318 2318
16591 16591
237 237
1066 1066
2423 2423
13045 13045
1111 1111
5284 5284
10792 10792
4773 4773
4436 4436
12562 12562
15555 15555
1588 1588
764 764
2076 2076
138 138
351 351
11503 11503
365 365
6410 6410
1473 1473
243 243
3562 3562
7392 7392
5145 5145
1664 1664
8112 8112
2854 2854
4265 4265
12027 12027
645 645
283 283
8953 8953
2187 2187
240 240
6657 6657
247 247
9030 9030
316 316
409 409
11634 11634
6021 6021
443 443
9359 9359
1337 1337
12862 12862
1913 1913
500 500
15694 15694
12476 12476
944 944
3122 3122
13431 13431
285 285
1440 1440
10539 10539
9184 9184
14589 14589
250 250
2731 2731
5132 5132
1779 1779
4533 4533
6991 6991
312 312
432 429
220 182
582 532
581 531
353 314
426 426
566 506
561 516
2839 2839
2500 2500
2667 2667
148 148
1631 1631
214 214
1031 1031
48 48
2028 2028
2307 2307
1836 1836
1668 1668
3825 3825
2557 2553
2981 2981
251 251
1489 1489
2179 2179
312 312
2087 2087
2653 2653
249 249
1463 1463
2734 2732
2177 2175
2255 2255
2204 2204
2538 2538
167 167
263 263
883 883
2749 2749
2595 2595
3548 3548
2477 2477
1799 1799
816 816
4256 4256
2833 2833
670 670
398 398
1756 1756
671 671
609 609
564 564
776 776
244 244
80 80
1573 1573
2089 2089
389 389
2011 2011
3820 3820
1940 1940
2212 2212
3587 3587
2897 2897
839 839
494 494
2916 2909
3855 3855
3975 3975
2167 2167
2809 2809
1258 1258
1688 1688
283 283
1454 1454
2893 2893
3328 3302
2385 2385
2096 2096
2334 2334
1634 1634
160 160
1622 1622
3379 3379
3566 3562
286 286
1930 1930
1973 1973
395 395
3597 3597
205 205
2933 2933
3822 3822
2523 2523
1924 1924
1406 1406
610 610
3858 3858
2783 2783
1218 1218
3799 3799
30 30
542 542
2332 2332
1388 1388
2199 2199
2930 2930
1975 1975
2122 2122
1716 1716
657 657
1470 1470
138 138
772 772
956 956
2193 2193
534 534
538 538
2420 2420
35 35
3038 3038
621 621
4098 4098
379 379
3753 3753
2678 2678
1218 1218
2499 2499
241 241
2487 2487
2405 2387
2409 2409
2003 2003
3503 3503
2131 2131
3379 3379
2224 2224
345 345
1866 1866
1869 1869
245 245
800 800
624 624
3404 3404
2851 2851
1955 1955
1998 1977
1814 1814
1348 1348
2857 2857
412 412
532 532
713 713
2677 2677
1573 1573
2712 2712
1112 1112
1934 1934
748 748
1601 1601
2637 2637
2279 2279
782 782
2113 2113
101 101
3032 3032
2469 2469
2632 2632
3502 3502
3666 3666
2165 2165
3365 3365
3568 3568
2266 2252
2613 2613
80 80
483 483
332 332
2501 2501
3533 3533
1219 1219
663 663
1550 1550
1891 1891
2848 2848
2542 2542
1563 1563
3739 3739
734 734
1884 1884
2022 2022
2352 2352
319 319
1641 1641
708 708
1843 1843
4020 4020
2891 2891
1502 1502
3377 3377
1994 1994
638 638
1136 1136
2599 2599
2215 2196
3764 3764
167 167
1319 1319
2497 2497
2607 2607
2685 2685
505 505
1826 1826
629 629
2765 2749
404 404
2735 2735
216 216
1259 1259
2412 2412
2464 2457
2240 2240
338 338
148 148
2343 2343
2342 2342
45 45
2010 2010
241 241
2802 2802
2426 2426
1589 1589
2711 2711
2357 2357
218 218
3524 3524
1118 1118
2672 2672
596 596
242 242
1617 1617
3681 3681
2434 2434
1551 1551
3988 3988
3403 3403
2254 2254
2512 2512
2768 2768
1081 1081
1556 1556
2719 2692
3535 3535
3036 3036
518 518
1466 1466
274 274
3707 3707
992 992
2300 2300
1470 1470
2708 2708
1164 1164
485 485
2325 2325
1882 1882
993 993
419 419
2309 2309
2216 2216
3490 3490
2717 2689
3520 3520
2296 2296
67 67
2376 2376
2522 2522
3473 3473
1381 1381
3109 3109
2227 2227
2113 2113
4022 4022
3100 3100
67 67
2534 2534
2960 2960
3365 3365
2963 2963
2022 2022
2058 2058
2527 2527
911 911
3086 3086
2499 2499
2712 2712
316 316
2137 2137
3111 3111
2186 2186
2386 2386
288 288
1189 1189
697 697
872 872
2269 2269
3127 3127
1630 1630
2126 2126
391 391
2350 2350
1886 1886
3013 3013
2729 2729
1606 1606
2190 2190
420 420
615 615
70 70
2492 2492
122 122
446 446
1974 1974
2750 2733
2212 2212
1810 1810
1815 1815
1231 1231
3021 3021
2402 2402
2256 2256
126 126
2681 2681
393 393
159 159
1692 1692
3705 3705
2702 2702
2625 2625
1100 1100
3131 3131
1525 1525
2655 2655
2887 2887
3602 3602
1950 1950
158 158
3459 3459
328 328
77 77
2447 2447
391 389
865 865
3247 3247
1535 1532
2496 2485
2714 2714
2611 2611
1549 1549
3809 3809
2243 2243
293 293
817 817
2351 2344
2219 2219
3663 3663
3530 3530
1905 1905
729 729
3291 3291
2492 2492
2552 2552
2503 2503
963 963
567 567
1504 1504
1460 1460
2050 2050
2813 2813
241 241
744 744
1646 1646
1557 1557
1699 1699
3635 3616
995 995
582 582
2288 2288
2028 2028
2785 2765
360 360
2443 2443
1800 1800
1399 1399
2209 2209
3849 3849
1320 1320
1419 1419
1093 1093
2166 2166
3165 3165
1834 1834
2289 2289
1722 1722
606 606
2644 2644
486 486
2655 2655
1174 1174
4101 4101
2908 2908
1868 1868
174 174
2245 2245
387 381
2688 2688
2396 2396
2251 2251
2367 2367
703 703
617 617
2053 2053
1499 1499
2703 2703
3355 3355
1984 1984
245 245
1606 1606
1560 1560
1659 1659
2184 2184
2068 2068
3706 3706
226 226
3585 3585
1376 1376
2241 2241
1471 1471
2892 2892
1574 1574
307 303
881 881
872 872
2151 2148
2804 2804
2602 2602
1552 1552
1929 1929
2822 2822
1993 1993
3385 3385
3775 3775
1647 1647
2135 2127
3427 3427
2064 2064
2276 2276
3562 3545
1291 1291
2835 2835
387 387
203 203
3751 3751
2046 2046
2520 2520
1823 1823
3693 3693
2001 2001
3418 3418
2791 2791
1375 1375
203 203
1921 1921
768 768
3488 3488
1424 1424
2655 2655
94 94
2543 2537
2187 2187
2288 2288
2050 2050
427 427
2413 2413
1848 1847
3149 3125
1018 1018
2457 2457
424 424
2038 2038
3573 3573
2886 2881
756 756
1319 1319
2748 2748
1172 1172
2198 2198
1274 1274
2299 2284
2351 2351
801 801
2563 2563
173 173
2411 2411
3563 3563
1708 1708
3725 3725
2275 2275
3649 3649
3381 3381
2062 2062
1874 1874
2550 2550
370 370
1774 1774
159 159
2494 2494
2263 2263
2820 2820
3523 3506
2075 2075
3415 3415
192 192
1822 1811
1962 1962
2214 2214
1150 1150
3798 3798
1547 1547
1271 1271
1071 1071
1988 1975
2048 2048
2469 2469
1203 1203
2910 2910
1828 1828
2704 2704
595 595
2219 2219
501 501
166 166
2922 2922
3624 3624
1904 1904
2669 2669
3944 3944
177 177
1833 1833
367 367
3045 3045
2516 2505
728 728
2320 2320
2847 2847
1846 1846
2639 2639
2087 2080
2016 2016
4004 4004
172 172
2114 2114
3240 3240
1521 1521
2607 2607
2788 2784
2639 2639
1341 1341
2469 2459
489 489
1848 1848
3212 3212
2888 2888
2301 2301
146 146
2882 2882
2476 2476
150 150
2945 2945
2831 2800
2597 2597
2029 2029
2147 2147
2403 2403
148 148
2361 2361
3249 3249
1802 1802
1974 1974
1251 1243
706 706
2001 2001
1821 1821
2078 2078
1389 1389
2592 2592
1803 1803
1900 1900
662 662
1731 1731
2439 2439
162 162
1753 1753
2457 2457
2914 2914
1920 1910
2787 2780
2684 2684
3504 3504
3243 3243
2066 2066
2592 2592
1389 1389
562 562
1771 1771
893 893
140 140
1891 1886
3467 3467
1752 1752
202 202
4058 4058
416 416
2403 2403
3621 3621
3525 3525
2029 2029
1959 1959
1948 1948
3514 3514
2203 2203
2653 2653
1611 1611
1266 1266
3257 3224
2560 2560
1182 1182
2073 2057
1970 1970
1914 1914
1654 1654
281 281
579 579
2148 2148
971 965
2692 2692
1237 1237
3189 3189
1661 1661
819 819
123 123
1032 1032
1817 1817
1192 1192
2793 2793
253 253
1332 1332
2286 2286
1644 1644
1339 1339
1885 1885
2732 2732
2253 2252
2823 2823
1677 1677
2207 2207
994 994
1529 1529
2129 2129
524 524
1722 1722
121 121
954 954
1497 1497
216 216
1865 1865
762 762
1668 1668
1518 1518
1103 1103
2374 2374
358 358
2108 2108
994 994
3970 3970
88 88
2230 2230
2730 2730
1392 1392
1331 1331
723 723
1852 1852
3854 3854
252 252
2546 2529
2546 2546
2725 2719
970 970
2356 2356
2316 2316
3732 3732
3136 3136
1594 1594
1049 1049
196 196
839 839
2320 2320
3111 3093
2147 2147
2871 2871
2726 2726
822 822
2492 2492
905 905
2502 2502
549 549
1028 1028
59 59
2802 2802
1972 1972
2332 2332
2672 2672
3381 3381
2219 2219
1303 1303
581 581
359 359
643 643
2680 2680
2478 2478
2497 2497
2053 2053
2518 2518
3625 3625
3893 3893
2759 2759
2932 2932
2503 2503
1861 1861
2125 2125
905 905
1649 1649
179 179
2024 2024
2334 2334
687 687
457 457
2230 2230
637 637
1319 1319
2422 2422
1460 1460
1381 1381
1466 1466
85 85
3427 3427
2096 2096
730 708
1316 1316
2469 2469
1753 1753
2352 2352
1523 1523
1690 1690
2097 2097
260 260
304 304
200 200
2659 2657
1894 1894
3265 3234
971 971
3407 3407
2142 2142
2116 2116
323 323
2611 2611
59 59
3449 3449
2390 2390
451 451
3542 3542
3216 3216
167 167
1445 1445
3774 3755
1316 1316
2150 2150
2230 2230
2618 2618
2907 2907
3711 3711
3167 3167
1855 1855
3570 3570
3511 3511
3817 3817
1500 1500
4442 4442
670 670
1896 1896
2353 2353
2768 2768
1660 1660
22 22
1472 1472
3401 3401
1916 1916
2504 2504
1260 1260
3806 3806
2177 2177
3049 3049
2455 2455
219 219
3730 3730
2809 2809
1700 1698
2246 2246
2299 2299
2204 2204
866 866
2566 2566
815 815
2277 2277
3539 3539
2116 2116
3411 3411
1479 1479
1937 1937
685 685
3478 3478
450 450
786 786
1530 1530
581 581
2058 2058
334 334
1846 1846
2286 2286
45 45
2489 2489
303 303
1379 1379
3434 3434
2278 2278
2504 2504
2660 2660
280 280
4085 4085
2260 2260
169 169
2732 2732
941 941
1551 1551
683 683
2143 2143
3402 3402
1635 1635
2266 2261
1794 1794
2732 2732
1767 1767
2950 2950
3707 3707
2228 2228
2847 2847
2342 2342
1500 1500
1039 1039
3211 3211
409 409
1707 1707
2099 2099
1750 1750
3187 3187
1219 1219
2427 2404
428 428
2666 2666
3126 3126
3521 3521
815 815
2158 2158
1794 1794
2653 2653
3813 3800
1660 1660
65 65
3724 3724
2128 2128
2550 2535
943 943
2198 2198
1752 1752
1383 1383
2743 2743
2388 2388
1235 1235
3529 3488
2262 2262
227 227
243 243
206 206
3113 3113
202 202
1239 1239
2689 2689
3959 3959
1705 1705
2552 2552
1793 1793
2929 2929
1828 1828
2427 2427
1133 1133
402 402
2810 2810
693 693
2893 2849
2897 2891
1931 1927
2600 2600
1803 1803
2563 2563
1441 1441
2199 2199
1321 1321
2138 2138
2295 2295
1563 1563
1927 1927
460 460
2439 2439
1410 1410
3543 3543
132 132
2192 2192
3495 3495
3506 3506
1857 1857
2986 2986
1057 1057
1803 1803
2562 2562
1284 1284
2790 2790
542 542
3721 3721
2994 2994
1407 1407
2640 2640
172 172
156 156
1387 1387
2955 2955
272 271
3272 3272
1021 1021
1700 1700
2565 2565
164 164
411 411
3457 3457
702 702
2677 2677
1754 1754
2138 2138
3436 3434
2521 2521
3807 3807
1012 1012
312 312
2497 2497
2340 2340
141 141
2373 2368
2021 2021
2436 2436
1729 1729
2774 2774
320 320
2194 2194
2821 2821
1014 1014
409 409
2106 2106
3867 3867
1664 1658
475 475
3285 3285
2858 2824
1271 1271
1596 1596
1409 1409
2105 2088
2136 2136
1014 1014
965 965
1142 1135
2174 2174
1816 1816
3809 3809
1843 1843
1335 1335
209 209
1930 1930
271 271
2030 2030
2604 2604
419 419
3555 3555
1504 1504
1933 1933
1626 1626
237 237
2466 2466
2248 2248
1885 1885
1688 1688
116 116
1091 1091
1758 1758
97 97
3232 3232
872 872
96 96
2765 2765
1825 1825
2262 2262
3747 3747
213 213
1023 1023
3607 3607
412 412
2481 2481
3115 3115
1544 1544
1420 1420
568 568
2004 2004
3044 3044
603 603
1993 1993
262 262
1472 1472
2204 2204
512 512
218 218
2430 2430
2405 2405
1115 1115
2305 2305
2130 2130
3827 3827
1810 1810
1032 1032
1763 1763
2703 2703
1639 1639
2536 2536
2682 2682
2422 2422
3041 3041
1997 1997
3764 3764
2064 2064
3324 3324
1763 1763
325 325
2637 2637
1846 1846
3758 3724
1776 1776
2610 2610
2040 2040
1785 1785
458 458
2625 2625
2448 2448
3400 3400
1964 1964
2561 2561
3759 3759
2345 2332
347 347
1520 1520
1424 1424
2247 2247
3232 3232
3244 3244
4104 4104
3663 3663
1641 1641
586 586
1920 1920
2932 2932
1906 1906
1365 1365
2325 2325
59 59
2747 2747
3529 3529
3728 3728
2393 2389
3550 3550
1383 1383
3470 3470
1107 1107
2187 2187
1487 1487
3610 3585
580 580
2071 2071
2043 2043
1191 1187
2045 2045
3680 3680
300 300
1207 1207
1695 1695
1344 1344
2598 2598
2460 2460
714 714
371 371
104 104
2868 2868
1951 1951
201 201
2187 2187
181 181
3046 3046
1350 1350
1034 1034
1818 1818
3451 3451
909 909
3564 3564
293 293
2396 2396
1291 1291
1508 1508
1716 1716
2334 2334
1634 1634
302 302
1732 1732
779 779
2813 2813
196 196
2073 2073
2153 2145
323 323
2131 2131
202 202
707 707
2252 2252
4125 4125
2617 2617
1917 1917
3739 3739
3616 3616
226 226
943 943
1732 1732
2755 2734
2193 2193
1113 1113
2450 2450
1525 1525
1438 1438
2256 2256
939 939
2114 2114
221 221
125 125
2432 2432
795 795
926 926
234 234
1632 1631
2163 2163
617 617
1687 1687
2735 2735
368 368
3722 3722
3254 3254
2173 2173
1585 1585
1642 1642
66 66
2125 2124
3914 3914
2399 2399
2966 2966
3465 3465
3428 3428
1755 1755
2504 2504
459 459
980 980
1080 1080
1255 1255
3342 3342
3583 3583
227 227
1709 1709
3319 3319
2489 2436
2990 2990
1501 1501
1059 1059
1759 1759
3093 3093
3492 3492
2687 2687
1472 1472
1705 1705
2013 2013
2127 2105
4015 4015
1678 1678
2760 2760
1761 1761
2258 2258
165 165
868 868
2288 2288
2718 2708
1273 1273
2230 2226
3437 3437
934 934
2210 2210
183 183
2318 2318
1939 1939
2715 2715
1675 1675
1961 1961
1947 1947
2892 2892
2303 2303
1514 1514
1173 1173
173 173
1509 1509
288 288
2646 2646
2786 2786
2202 2202
1674 1674
1013 1013
4103 4103
604 604
4143 4116
26 26
1570 1570
1908 1908
2637 2637
2536 2536
2548 2540
2089 2089
2476 2476
1211 1211
1918 1918
2660 2660
235 235
2615 2615
3940 3891
1702 1702
1931 1931
955 955
283 283
2825 2825
2192 2192
2259 2259
3620 3620
1970 1970
3672 3672
1371 1371
1477 1477
2386 2386
2080 2080
1683 1683
3292 3292
2819 2819
1130 1130
4035 4035
2119 2119
2734 2734
2285 2285
3760 3746
2631 2631
681 681
989 981
2210 2210
211 211
3287 3287
3734 3734
1678 1678
104 104
2749 2749
3483 3483
3285 3285
3480 3465
523 523
1686 1686
29 29
1535 1535
3506 3506
221 221
3151 3151
53 53
3657 3600
2933 2933
4058 4058
1446 1446
2475 2475
3362 3362
1427 1427
2082 2082
49 49
1806 1806
1018 1018
3547 3547
1710 1710
926 926
3879 3879
2600 2600
3165 3165
331 331
1709 1706
2504 2504
2292 2292
358 358
2450 2450
470 470
1442 1442
2280 2280
1651 1651
361 361
3134 3134
1989 1989
3674 3662
226 226
1442 1442
225 225
1317 1302
924 924
2582 2582
2091 2091
571 571
3080 3080
381 381
741 741
2375 2375
378 378
1413 1413
1743 1743
2839 2839
3739 3739
2381 2381
3802 3802
3192 3192
2075 2075
1246 1246
1393 1393
1697 1697
1722 1722
3294 3294
2987 2987
1166 1166
3805 3805
226 226
1282 1282
2325 2325
2307 2307
1904 1904
1842 1842
1208 1208
3675 3675
2639 2639
2836 2836
2310 2310
1303 1303
349 349
4131 4131
3550 3527
1719 1719
762 762
821 821
2222 2222
1564 1564
1033 1032
298 298
800 800
2644 2644
2186 2186
2144 2144
1082 1082
3357 3357
2406 2406
2129 2129
4242 4242
1045 1045
3073 3073
1993 1993
2787 2787
2104 2104
3825 3825
273 273
2578 2578
2213 2213
1461 1461
955 955
1137 1137
171 171
2191 2191
2772 2772
3767 3767
477 477
2500 2500
3030 3030
201 201
2683 2683
3426 3426
1864 1864
3686 3686
1997 1997
3469 3469
1479 1479
1527 1527
4177 4177
2311 2311
1613 1613
1371 1371
1154 1154
2485 2485
2527 2527
2568 2568
1265 1265
3857 3846
1445 1445
3372 3372
1506 1506
464 464
2342 2342
2475 2453
2277 2277
1899 1899
2138 2138
2556 2556
1619 1619
1232 1232
2181 2173
2033 2033
2043 2043
297 297
1290 1290
2526 2526
2306 2306
3691 3691
1762 1762
2595 2595
835 835
1239 1239
1640 1640
3543 3543
1221 1221
2433 2433
1750 1750
3414 3414
2886 2886
3379 3379
1379 1379
2385 2385
3636 3636
3829 3816
2260 2260
2768 2768
2289 2289
3408 3408
2817 2817
3343 3343
3818 3818
2446 2446
2582 2568
2462 2462
2432 2432
1907 1907
909 909
1262 1262
3400 3396
2763 2763
2178 2178
1271 1271
3608 3606
601 601
2300 2300
1617 1617
2332 2332
2443 2443
92 92
1154 1154
2300 2300
1045 1045
3808 3808
2679 2679
2700 2700
4021 4021
1706 1706
2204 2204
3281 3281
2277 2277
2061 2061
1693 1693
3456 3456
924 924
3408 3408
4381 4381
2298 2298
439 439
1780 1780
273 273
2350 2350
3510 3510
1219 1219
3624 3624
3163 3163
3254 3254
255 255
2962 2962
2568 2568
2520 2520
1939 1939
68 68
2824 2824
2676 2676
2028 2028
219 219
2456 2449
3084 3021
1409 1409
293 293
2007 2007
2640 2634
2450 2450
450 450
2817 2817
1324 1324
3992 3992
3092 3092
685 685
1789 1789
1908 1908
3481 3481
2258 2258
1291 1291
1832 1832
2468 2451
323 323
1774 1774
2206 2206
1822 1822
2362 2357
2254 2254
2906 2906
3580 3580
2983 2983
447 447
330 330
3648 3648
2474 2474
1637 1635
170 170
2290 2290
2176 2176
2674 2674
1851 1851
1504 1476
2554 2554
454 454
383 383
2443 2443
2132 2123
1702 1702
1971 1971
2364 2364
1620 1620
1450 1441
1872 1866
252 252
2093 2093
1759 1759
3543 3543
1549 1549
3042 3042
2053 2053
255 255
2672 2672
1861 1861
1340 1340
200 200
3314 3313
1488 1488
3934 3934
1785 1785
3748 3748
2446 2446
1291 1291
2139 2139
1450 1441
1988 1988
225 225
722 722
1556 1556
2221 2221
1969 1969
1742 1742
2217 2217
3462 3454
1989 1989
2363 2363
280 280
2087 2087
1506 1506
305 305
3729 3729
2126 2126
2780 2780
1159 1159
1942 1942
330 330
61 61
592 592
672 672
1568 1568
1788 1788
144 144
248 248
2152 2129
393 393
2547 2547
177 177
3313 3275
3696 3696
142 142
1538 1538
1429 1429
2219 2219
2808 2808
141 141
2054 2054
1838 1838
1763 1747
814 814
2154 2154
1560 1560
177 177
694 694
2222 2222
1793 1793
3538 3538
761 761
3726 3726
3278 3270
620 620
1983 1983
2674 2662
2882 2882
1936 1936
2525 2516
1582 1582
3671 3671
1117 1117
3648 3648
2474 2474
1301 1301
304 304
3142 3142
2166 2166
308 308
2984 2984
1285 1285
3289 3281
2359 2359
2188 2188
659 659
3853 3853
2599 2599
3645 3645
3128 3128
83 83
2325 2325
1660 1660
1617 1617
2595 2586
275 275
2091 2091
4185 4176
2748 2748
2653 2647
3554 3554
336 336
1681 1681
2122 2122
2477 2477
2818 2818
2493 2493
2236 2236
2266 2266
3567 3567
1251 1251
1558 1558
3741 3741
3545 3545
2266 2266
75 75
3576 3576
1218 1218
2253 2253
1491 1491
1402 1402
2555 2555
540 535
2292 2292
2928 2928
157 157
200 200
1658 1658
1962 1962
253 253
457 457
2069 2069
1723 1723
2359 2359
176 176
2649 2649
2095 2095
1366 1361
2149 2149
2049 2049
839 839
1765 1765
1788 1788
1769 1769
2188 2188
2821 2821
1028 1028
3525 3525
154 154
427 427
1860 1860
131 131
3509 3509
1423 1423
2762 2762
1941 1941
3028 3028
1865 1865
389 389
158 158
2714 2714
212 212
1283 1283
2386 2386
2732 2732
2783 2783
2252 2252
2664 2664
392 392
2137 2137
613 613
1963 1963
2047 2047
284 284
403 403
3745 3745
1128 1128
2122 2122
492 492
1658 1658
1999 1999
346 346
2141 2141
941 941
2456 2456
3219 3219
288 288
47 47
1855 1853
2302 2302
163 163
643 643
185 185
2352 2352
2112 2112
3541 3541
1804 1804
2760 2760
3861 3861
3804 3804
1509 1509
3167 3142
2383 2383
2081 2078
2334 2323
2428 2428
556 556
2760 2751
397 397
2501 2501
1176 1176
413 413
2353 2348
306 306
1565 1565
1343 1343
738 738
3366 3366
1736 1736
2685 2685
1922 1922
2127 2127
870 870
2272 2272
2488 2488
3494 3494
1402 1402
1866 1866
1877 1871
1234 1234
2952 2952
2276 2276
1412 1412
896 896
1953 1953
1891 1891
1479 1479
1763 1763
1399 1399
642 642
2406 2398
678 678
67 67
1451 1451
871 871
691 691
4262 4262
1718 1718
1996 1996
83 83
2145 2145
2459 2459
4195 4195
3163 3163
166 166
1033 1033
3049 3049
2536 2536
1756 1754
2470 2470
2692 2692
394 394
2683 2683
2190 2190
2157 2157
1078 1078
3742 3703
2074 2074
2031 2031
2161 2161
1159 1159
2622 2607
2001 2001
2201 2201
2475 2475
2042 2042
2323 2323
2902 2902
899 899
3080 3080
571 571
263 263
1768 1768
2130 2130
2378 2378
46 46
124 124
3751 3751
248 248
1957 1957
2560 2560
3882 3882
2252 2252
139 139
2700 2700
2162 2162
337 337
3134 3134
2247 2247
1374 1374
201 201
317 317
802 802
2131 2131
174 174
1645 1645
335 335
2661 2661
2847 2847
2050 2050
2265 2265
2037 2037
178 178
2749 2749
2545 2545
4093 4093
180 180
2033 2033
1427 1427
3796 3796
1433 1433
1547 1547
266 266
1653 1653
721 721
1837 1837
3027 3027
1959 1959
2665 2658
2526 2518
200 200
1887 1887
689 689
396 396
1752 1752
140 140
1145 1145
1662 1662
57 57
65 65
1027 1027
542 542
1697 1697
1828 1828
1376 1376
550 550
1252 1252
1546 1546
212 212
1624 1624
2565 2565
310 310
2825 2825
2378 2378
135 135
112 112
2327 2327
2505 2505
2308 2308
1749 1749
1596 1596
1256 1256
3469 3469
160 160
2120 2120
189 189
1687 1687
2594 2594
979 979
3928 3928
2698 2691
3054 3054
3459 3459
1737 1737
2340 2339
2207 2207
2157 2157
1366 1366
2678 2678
2333 2333
2198 2198
2469 2469
2135 2135
619 619
1697 1697
2932 2932
2464 2464
2241 2241
96 96
2069 2069
2374 2352
1197 1197
2003 2003
1968 1968
3040 3040
600 600
1500 1500
1288 1288
2400 2400
138 138
2505 2484
342 342
343 343
2777 2777
1711 1711
2650 2650
1848 1848
3766 3766
2309 2309
2546 2546
2568 2549
2238 2238
219 219
139 139
2273 2273
3409 3409
515 515
1509 1509
2353 2353
2258 2258
3779 3779
3665 3665
4074 4074
1555 1555
2078 2078
2964 2964
1986 1986
2452 2452
2526 2526
2770 2770
1915 1901
2511 2511
757 757
2152 2152
1654 1654
1788 1788
277 277
1736 1736
2008 2008
2258 2258
1391 1391
2612 2612
2528 2528
1273 1273
1336 1336
2222 2222
3854 3848
1511 1511
2580 2580
3675 3642
1965 1965
296 296
868 868
855 855
3232 3232
2703 2703
1486 1486
3495 3495
1289 1289
2614 2614
3614 3614
718 718
1730 1730
2690 2690
3015 2994
1677 1677
468 468
1359 1359
1984 1984
3608 3608
61 61
2845 2845
2276 2276
2811 2811
1929 1929
278 278
167 167
3398 3398
2381 2381
2296 2296
109 109
2000 2000
2358 2358
177 177
215 215
3542 3509
22 22
2226 2226
3293 3293
288 288
3175 3175
1698 1698
1624 1624
594 594
844 844
298 298
1971 1965
1556 1556
1426 1426
199 199
3556 3556
2551 2551
3250 3250
1828 1828
1641 1641
2395 2395
1722 1722
2882 2882
2226 2161
1814 1814
1768 1768
1759 1759
2182 2182
2079 2079
1958 1958
2083 2083
2035 1996
2491 2491
2155 2155
2734 2734
2098 2081
1935 1935
2503 2503
1987 1987
2311 2311
2039 2039
1863 1863
2102 2022
1701 1701
2388 2388
1985 1985
2352 2339
1896 1759
2290 2290
2439 2439
2301 2249
1865 1865
1626 1626
1991 1991
1882 1882
1974 1974
1857 1857
1803 1803
2212 2173
1902 1808
2228 2228
2219 2219
2585 2501
2315 2315
1986 1986
2374 2374
2313 2313
1927 1927
2013 2013
1963 1963
2166 2166
1625 1549
2164 2164
1911 1911
2509 2504
2629 2599
1958 1958
2012 2012
2022 1962
2077 2074
1945 1945
1808 1808
2583 2560
2588 2588
2066 2066
2404 2404
1732 1732
2167 2167
1996 1996
2012 2012
1742 1738
2536 2536
1410 1410
1595 1595
1881 1857
1956 1893
1872 1872
2504 2504
2245 2245
1773 1773
2564 2564
2467 2467
1739 1739
2253 2253
1931 1827
2100 2063
2214 2214
2494 2494
2259 2259
1948 1948
2002 1952
2638 2638
1944 1944
2387 2364
1954 1915
1859 1858
2366 2223
2527 2527
1910 1910
1651 1651
1917 1917
2503 2458
1941 1878
2033 2033
2879 2879
1996 1996
2749 2749
1944 1944
1473 1473
2054 2054
1650 1650
1613 1613
1573 1573
2048 2048
1704 1689
2247 2247
2858 2858
2263 2263
1636 1636
2421 2413
2393 2320
1970 1970
2077 2035
1742 1638
1936 1936
2019 2019
2587 2587
2067 2067
2098 2043
1721 1721
2128 2128
2749 2749
1724 1724
2363 2363
2194 2194
2202 2202
2216 2216
1862 1862
1995 1995
2303 2303
1463 1463
2049 2049
2131 2131
2027 1963
1990 1990
2503 2503
1559 1542
2132 2132
2296 2296
1387 1387
1992 1953
1930 1890
2195 2195
2269 2269
2287 2287
1948 1948
1988 1988
2220 2220
2340 2320
1509 1509
2437 2437
2692 2692
2070 2070
2042 2042
2197 2197
1974 1974
1898 1898
2168 2168
2096 2096
1886 1886
2354 2354
2539 2537
1723 1723
2343 2156
1675 1675
1620 1548
1600 1600
2048 2042
2372 2372
2359 2359
2423 2423
2051 2051
1970 1970
1886 1882
1701 1701
1854 1854
2142 2142
2536 2536
2303 2303
1996 1990
2231 2231
2056 2056
1973 1973
2217 2217
2211 2211
1901 1901
1721 1721
2164 2119
2172 2162
2207 2207
1959 1959
1816 1816
2370 2331
2729 2729
1761 1761
2552 2536
2073 2073
2124 2124
1462 1462
2158 2113
2307 2307
1354 1332
1567 1567
2069 2069
1698 1687
1890 1890
2123 2123
2566 2566
2199 2199
2454 2454
1783 1783
2448 2364
1876 1876
2206 2206
2050 2050
2117 2117
1908 1908
3077 3070
2023 2023
2132 2096
2212 2212
2123 2034
1531 1531
1609 1609
2052 1955
1744 1744
2532 2532
1883 1883
2851 2851
2491 2491
2355 2355
2014 2002
2025 2025
2060 2060
2309 2309
1945 1945
1998 1998
2299 2258
2214 2214
2946 2946
2367 2367
1967 1967
1978 1978
1743 1743
2004 2004
2003 1956
1919 1849
2445 2362
2373 2373
2158 2158
1983 1983
2599 2599
1547 1547
1921 1921
1806 1806
1748 1748
1570 1570
2120 2089
2384 2257
2115 2111
2609 2550
2319 2319
1955 1955
2243 2243
2340 2340
2174 2174
2159 2151
2521 2521
2235 2235
1673 1673
2522 2447
2172 2172
2054 2054
2066 2066
2126 2126
1460 1440
2531 2531
1882 1882
1845 1845
2016 2016
2354 2354
2026 2026
2292 2292
2077 2014
2163 2077
2158 2154
2055 2055
2070 2070
2255 2255
2235 2100
2613 2613
1773 1773
1833 1833
1817 1817
2208 2208
2225 2225
2119 2119
1794 1794
2830 2830
2223 2223
1793 1793
1525 1525
2356 2356
2095 2095
2062 2062
2753 2753
1713 1713
1569 1569
1997 1997
2423 2423
2426 2426
2550 2465
1805 1805
1995 1995
2145 2145
1927 1876
1939 1939
1605 1605
2075 2075
2291 2291
2918 2915
1880 1880
1546 1546
2723 2723
2106 2106
1727 1727
1667 1667
1666 1547
2493 2493
1941 1941
2168 2168
2353 2339
1369 1369
2180 2180
1810 1810
1806 1806
2185 2185
2482 2482
1922 1922
2633 2633
2113 2113
2358 2358
2070 2070
1618 1618
1991 1991
2277 2277
1466 1466
1812 1812
2411 2411
2467 2467
1660 1660
2739 2724
1177 1177
364 364
1312 1312
1305 1305
779 779
258 258
603 603
173 173
523 523
1045 1045
846 846
789 789
544 544
1402 1402
3642 3642
2639 2639
3242 3242
3048 3048
1877 1856
3082 3082
1629 1629
2631 2631
2628 2628
3559 3559
4035 4035
1476 1476
1532 1532
3839 3839
3221 3221
3379 3379
2028 2014
1129 1124
1141 1141
3152 3152
1917 1917
2168 2168
1967 1967
2297 2297
2703 2703
2776 2776
479 479
2030 2030
2666 2666
1851 1851
2232 2232
898 898
2358 2358
1869 1869
1977 1961
1639 1639
2567 2557
3170 3170
2413 2413
2640 2640
3200 3200
3584 3584
2481 2476
2596 2596
2236 2236
2849 2849
2806 2806
1224 1222
2761 2761
2453 2453
3406 3406
3983 3983
3444 3444
2828 2828
2017 2017
2605 2605
2322 2322
2430 2430
1474 1474
2582 2582
2349 2349
2100 2100
2287 2287
1583 1583
1496 1496
1959 1959
2091 2091
2043 2043
2928 2928
1839 1839
1413 1413
2457 2457
1212 1212
2742 2742
2230 2230
2059 2059
2012 2012
1899 1899
2698 2698
1717 1717
1715 1715
1211 1211
2946 2946
2529 2529
2796 2796
1420 1420
1928 1928
3041 3041
1604 1574
1260 1260
2382 2382
1430 1400
1575 1575
1399 1399
1632 1555
619 619
2548 2548
2685 2685
1597 1597
1511 1511
1409 1409
1049 1049
932 932
1956 1956
3448 3448
2369 2369
3802 3802
4160 4160
2687 2687
1787 1787
3324 3324
2858 2858
2026 2026
3271 3271
1367 1367
1534 1534
3071 3071
1863 1863
2420 2420
1970 1970
2141 2141
2434 2434
3415 3415
2257 2257
2008 2003
3071 3071
2321 2321
941 941
1289 1289
1376 1376
1874 1874
2838 2838
1086 1086
3685 3639
1943 1943
1717 1717
1870 1870
2396 2311
2515 2515
2473 2473
1624 1624
1050 1050
1757 1757
1740 1740
2593 2593
2952 2952
1191 1191
2172 2172
3498 3498
2274 2274
1299 1299
2277 2277
2242 2242
1496 1496
2337 2337
3443 3443
2140 2140
2411 2381
1617 1617
3385 3385
2141 2141
2645 2645
3059 3059
2883 2883
1781 1781
2030 2030
2544 2544
3327 3327
2897 2897
2809 2809
1301 1301
2473 2473
1361 1361
2765 2765
4089 4089
507 507
2818 2818
3349 3344
3143 3143
4269 4269
4000 4000
1690 1690
2051 2051
3213 3213
3342 3342
2024 2024
1797 1797
2175 2175
1722 1722
2296 2296
1718 1718
1796 1796
1459 1459
1432 1432
1858 1858
3038 3038
1617 1602
2336 2336
2208 2208
1749 1749
2400 2400
1249 1249
1285 1285
2679 2679
2361 2361
1826 1826
363 358
2488 2379
1919 1919
2433 2433
1434 1434
1035 1035
3701 3701
2371 2371
2544 2544
1685 1685
3075 3075
2791 2791
2017 2017
3656 3656
1203 1203
1877 1877
2391 2391
2263 2263
1391 1391
2594 2594
2145 2145
2002 2002
2167 2167
2543 2543
894 894
2403 2403
1481 1481
1427 1427
1863 1863
1715 1715
2426 2426
1519 1519
2149 2149
1644 1644
1630 1630
1625 1625
1293 1293
1601 1601
2711 2653
2576 2576
2706 2706
2068 2068
1251 1251
2620 2620
1497 1497
2338 2338
1437 1437
1763 1763
2786 2786
1235 1235
1480 1480
2407 2407
2092 2092
1374 1374
1502 1502
2799 2799
1707 1707
2123 2123
1713 1713
3380 3380
3831 3831
2530 2530
1385 1360
2380 2380
2498 2498
2756 2756
3071 3071
1050 1050
3855 3855
1980 1980
4110 4110
2543 2543
2667 2667
1274 1274
2283 2283
1695 1695
1862 1862
1517 1517
1891 1891
1347 1347
2051 2051
1987 1987
1642 1642
2308 2308
2103 2103
1779 1779
1955 1955
3178 3178
2256 2256
1338 1338
1755 1755
1627 1627
2232 2232
2049 2049
1824 1824
2286 2286
3091 3091
3916 3916
2254 2254
3098 3098
946 946
1985 1985
2094 2094
3267 3267
1975 1975
2071 2071
2823 2823
2438 2438
2466 2466
379 379
1410 1410
1286 1286
3787 3787
2063 2063
3439 3439
2321 2321
3393 3393
2849 2849
2830 2830
2097 2097
1609 1609
2490 2490
2519 2519
3318 3318
2539 2539
2409 2409
2851 2851
3720 3720
3285 3285
1968 1968
2230 2230
1886 1886
4027 4027
1961 1961
3049 3049
2269 2269
2065 2065
3172 3172
1951 1951
1834 1834
2371 2371
2376 2376
1930 1930
1624 1624
1275 1275
1262 1262
1121 1121
2401 2401
2283 2283
774 774
2237 2237
1547 1547
2739 2739
1063 1063
2325 2325
1663 1663
1533 1533
2058 2058
2453 2453
2575 2575
3078 3078
3367 3367
2111 2111
3226 3226
3417 3417
3367 3367
1310 1310
3655 3655
2466 2466
1492 1492
2565 2565
3596 3596
2605 2605
1879 1879
1355 1355
2642 2642
3576 3576
2385 2385
3250 3250
1893 1893
1838 1838
2531 2531
680 680
1787 1787
1460 1460
2268 2268
3474 3474
2088 2088
1606 1606
3735 3735
2143 2143
1513 1513
1951 1951
1680 1680
2306 2306
2148 2148
2417 2417
2514 2514
2742 2742
1514 1514
1587 1587
2195 2160
1454 1454
1711 1711
1642 1642
2362 2362
1803 1803
1388 1388
2395 2395
1878 1878
2635 2635
1992 1992
2004 2004
1600 1600
1356 1356
439 439
3164 3164
1363 1363
1242 1242
2754 2754
1257 1257
2407 2407
2600 2600
2940 2940
1955 1955
2250 2250
1838 1838
2508 2408
2832 2832
1894 1894
4782 4782
3285 3285
3137 3137
2947 2947
892 892
2560 2560
1914 1914
2068 2068
2218 2133
4213 4213
1747 1747
1614 1614
992 992
2083 2083
1991 1991
1436 1436
2578 2578
1633 1633
2333 2333
1873 1873
1422 1422
2292 2292
1848 1848
2048 2048
2279 2279
1460 1460
1802 1802
2812 2812
2409 2409
3421 3421
1741 1741
4100 4100
3043 3043
1714 1714
2720 2720
2694 2694
2719 2719
2884 2884
3044 3044
3151 3151
2472 2472
3022 3022
2419 2419
2451 2451
3055 3055
3520 3520
2263 2263
1969 1969
1652 1652
2102 2102
1843 1843
2255 2255
1714 1714
3919 3919
3122 3122
1116 1116
2814 2804
3545 3545
1213 1213
3924 3924
2661 2661
2144 2144
1335 1335
4009 4009
1663 1663
2555 2555
2431 2431
2398 2398
2231 2231
1351 1351
1711 1711
1981 1981
1675 1675
2463 2463
1297 1297
1286 1286
1549 1549
1819 1819
2058 1983
3064 3046
1558 1558
2640 2640
1825 1825
2725 2725
2921 2921
3252 3252
3141 3141
2622 2622
2146 2146
3130 3130
2555 2555
3548 3548
1512 1512
3174 3174
2595 2595
2666 2666
2197 2197
2703 2703
3679 3679
154 154
3254 3254
2615 2615
1723 1723
3045 3045
2727 2727
1947 1947
2139 2139
2523 2523
1409 1409
2257 2257
1989 1989
1489 1489
3022 3022
1467 1467
2249 2214
2184 2184
2156 2156
1916 1916
1652 1652
2070 2070
2321 2321
1195 1161
1050 1050
1015 1015
2201 2201
1784 1784
2038 2038
2016 2016
2152 2152
1902 1902
1916 1916
1523 1523
1499 1499
2518 2518
1033 1033
2018 2018
966 966
2167 2167
1755 1755
1211 1211
2123 2123
738 738
2196 2141
1272 1272
1350 1350
2138 2138
1215 1215
3065 3065
2828 2828
3736 3736
2721 2721
3249 3249
2417 2417
3066 3066
2393 2393
2127 2127
1583 1583
2548 2548
2590 2478
3682 3682
2780 2780
3052 3052
2328 2328
3051 3039
1562 1562
3858 3858
2966 2966
1231 1231
2318 2318
2616 2616
1836 1836
1536 1536
2012 2012
2607 2607
2208 2208
1742 1742
1213 1213
2017 2017
1628 1628
2048 2048
2166 2166
1672 1672
1416 1416
2376 2376
1947 1947
1200 1200
2208 2208
2844 2844
3444 3444
2233 2233
2582 2582
2527 2527
2416 2416
1639 1639
3157 3157
2070 2070
1869 1869
2915 2915
3062 3062
1130 1130
2683 2683
1679 1679
1135 1135
2793 2793
2582 2582
1241 1241
1584 1584
2118 2118
2113 2113
2604 2604
1016 986
2000 2000
2435 2435
1394 1394
1649 1649
3331 3331
1909 1909
1497 1497
2583 2583
1521 1521
1494 1494
2078 2078
2302 2302
1739 1739
2593 2593
724 724
2668 2668
2856 2856
2055 2020
2833 2833
4139 4139
3028 3028
2344 2344
1697 1697
1391 1391
1382 1382
2509 2509
3944 3944
1819 1819
2359 2359
1137 1137
2881 2881
2771 2771
1402 1402
2671 2671
2147 2147
2372 2372
3566 3566
2203 2203
2644 2644
2303 2303
1915 1915
2443 2443
1774 1774
1856 1780
2109 2109
2120 2120
1576 1564
2470 2470
2524 2524
2000 2000
1592 1592
1439 1439
1491 1491
1801 1801
162 162
2657 2657
2274 2274
2050 2050
2760 2760
2778 2778
2394 2394
738 738
2845 2845
3623 3623
1828 1828
2811 2811
3760 3760
2858 2858
1781 1781
3051 3051
1864 1864
2659 2659
2145 2145
3051 3051
1292 1292
3157 3157
1632 1632
3063 3063
3379 3379
2176 2176
2395 2395
3046 3046
3256 3256
3098 3098
2815 2815
2749 2749
1605 1605
2822 2822
2527 2527
2251 2251
1096 1096
3148 3148
2354 2354
2120 2120
1998 1998
1749 1749
2118 2118
3714 3714
1090 1090
2060 2060
1699 1699
2748 2748
2074 2074
1936 1936
2007 1996
1172 1172
2443 2443
1513 1513
2113 2093
1846 1846
1852 1852
3668 3668
2970 2970
504 504
2013 2013
3221 3221
2466 2466
2835 2835
1907 1907
3408 3408
2416 2416
2515 2515
2826 2826
1757 1757
1364 1364
2903 2903
2404 2404
2902 2902
3835 3835
2808 2808
2480 2480
2179 2179
1497 1497
2102 2102
1481 1481
1516 1516
2009 2009
1987 1987
1517 1517
1487 1487
2560 2540
1893 1893
3007 3007
1675 1675
1327 1327
1825 1825
2252 2252
2257 2257
2361 2361
1844 1844
2047 2047
1470 1470
1380 1380
2037 2037
3885 3885
2024 2024
2134 2134
1899 1899
1201 1201
2150 2150
2068 2068
2416 2416
1741 1741
2277 2277
1833 1833
905 905
2020 2020
2015 2015
1313 1313
1539 1499
1543 1462
3877 3877
3059 3059
2746 2746
1702 1702
2948 2948
3466 3466
2333 2333
2697 2697
1707 1707
2463 2463
2368 2333
3010 3010
2207 2207
1292 1292
3170 3170
2149 2149
2007 2007
2941 2941
2475 2475
2104 2104
2197 2197
2220 2200
2128 2128
1321 1321
1497 1497
2369 2369
2677 2677
1511 1511
1462 1462
2180 2180
1949 1949
1569 1569
1167 1167
1604 1604
1127 1127
2153 2098
2238 2238
1828 1828
2591 2591
1409 1409
1990 1990
2210 2210
1903 1903
3021 3021
2680 2680
1831 1831
3844 3844
3317 3317
2669 2669
3217 3217
3611 3611
3758 3758
1641 1622
3638 3638
1114 1114
3807 3807
2991 2991
1902 1902
1597 1597
2480 2480
2549 2549
1914 1914
2922 2922
3055 3055
2642 2642
3905 3905
1167 1167
2175 2175
3163 3163
3004 3004
4168 4168
2492 2492
2811 2811
1822 1822
1961 1961
2919 2919
1536 1536
2842 2842
2362 2340
3026 3026
2993 2993
3180 3180
2854 2854
2986 2986
2586 2586
2454 2454
2873 2873
2390 2390
2159 2159
1711 1711
2308 2308
1617 1597
2205 2205
828 828
2268 2263
2225 2225
1498 1498
1442 1442
2083 2083
2875 2875
1329 1329
2099 2099
2067 2067
2306 2306
2445 2445
1188 1188
2155 2155
628 628
2639 2639
2194 2194
2910 2910
1073 1073
2193 2193
2024 2024
2300 2300
2927 2927
2492 2489
3153 3153
1394 1394
1986 1986
2469 2469
2600 2600
1906 1906
1710 1710
2976 2976
3079 3079
3085 3085
1876 1876
2024 2017
2235 2235
2180 2180
1949 1949
1742 1742
1556 1556
939 939
1863 1863
2456 2456
1342 1342
1872 1872
2358 2358
2039 2039
1367 1367
1864 1864
1042 1042
2491 2491
2214 2214
2347 2347
2822 2822
2701 2701
1442 1442
2119 2119
1677 1677
1763 1763
1971 1971
1639 1639
2288 2288
716 716
2901 2901
2177 2177
2495 2495
1761 1761
1835 1835
1645 1645
2326 2326
2100 2100
2237 2237
1827 1827
1797 1797
2176 2176
2150 2150
2191 2191
2879 2879
2587 2587
3133 3133
4177 4177
2728 2728
3470 3470
2955 2955
555 555
2803 2803
3470 3470
1584 1584
3129 3129
1174 1174
2987 2987
1914 1914
1825 1825
2051 2051
1743 1743
2425 2425
1255 1255
2003 1963
3293 3293
1876 1876
2789 2789
1030 1030
1695 1695
1781 1748
1904 1904
1939 1939
1858 1858
1508 1508
595 595
2201 2201
2011 2011
1570 1570
2753 2753
3506 3506
2485 2485
1994 1994
2961 2961
2595 2595
3830 3830
2750 2750
1234 1234
2110 2110
1991 1991
2884 2884
4195 4195
3167 3167
834 834
3569 3569
3510 3510
2286 2286
2857 2857
3044 3044
2175 2175
4168 4168
3124 3124
1776 1776
2692 2692
2903 2903
1859 1859
2546 2546
1871 1871
2425 2425
2846 2846
3004 3004
1761 1761
1513 1513
3066 3066
2934 2934
2902 2902
1588 1588
3417 3417
2941 2941
3160 3160
3128 3128
1460 1460
2110 2110
1182 1182
2478 2478
1150 1150
2429 2419
2160 2160
1438 1438
2057 2057
2494 2454
2123 2123
1903 1903
780 780
2188 2158
3225 3225
1194 1194
1725 1723
1870 1870
2478 2478
977 933
1896 1896
3947 3947
2655 2655
2262 2206
2971 2971
3631 3631
2837 2837
1233 1233
3686 3686
1452 1452
2604 2604
3733 3733
1868 1868
1140 1135
1930 1930
3241 3241
2642 2642
1401 1401
1385 1385
1826 1826
1469 1469
1689 1689
1889 1889
862 862
1123 1123
2376 2376
2434 2434
2659 2659
1903 1903
2164 2164
2512 2512
753 753
2163 2163
2927 2927
2360 2360
1696 1696
1129 1129
1103 1103
2251 2251
2036 2036
2404 2404
2290 2290
2514 2514
1925 1925
1108 1108
1879 1879
1552 1552
813 813
504 504
2541 2541
1035 1035
1963 1963
2055 2055
2209 2209
2032 2032
3144 3144
2066 2066
2287 2287
2925 2925
760 760
3004 3004
3570 3570
2507 2507
1995 1995
3139 3139
3304 3304
2836 2836
2130 2130
3298 3298
3753 3753
2957 2957
2245 2245
2760 2760
2955 2955
3116 3116
2259 2259
3700 3505
1663 1663
1542 1542
2241 2241
1982 1982
1655 1655
3308 3308
2233 2233
2129 2129
1541 1541
2610 2610
1766 1766
859 859
2272 2272
1672 1557
2002 2002
1638 1638
3286 3286
2461 2461
2223 2223
2204 2204
1705 1705
2079 2079
2573 2573
2131 2131
2498 2498
2880 2880
3797 3797
2355 2355
3453 3453
3504 3504
2641 2641
1168 1168
2691 2691
3920 3920
3368 3368
2196 2196
2295 2295
1488 1488
2453 2453
3938 3938
3081 3081
1877 1851
1719 1719
2663 2663
2070 2070
3457 3457
1461 1461
2929 2929
1384 1384
2100 2100
2146 2146
2126 2126
2252 2252
2395 2395
3448 3448
3417 3417
3424 3424
2387 2387
1317 1317
2668 2668
2188 2188
1518 1518
1714 1714
1266 1266
2173 2173
2280 2280
2272 2272
1867 1867
2621 2621
2741 2741
2699 2699
2176 2176
1153 1153
2419 2419
1781 1781
1895 1895
1616 1616
1845 1845
2673 2673
1120 1120
2759 2759
2116 2116
1821 1821
2446 2446
3729 3729
2571 2527
2652 2652
3205 3205
2400 2334
4275 4275
3288 3288
2850 2850
2896 2896
4084 4084
3563 3563
1989 1989
1236 1236
3912 3912
2811 2811
2933 2933
1525 1525
2492 2492
1520 1520
985 985
1316 1316
3091 3091
2313 2313
1451 1451
2217 2217
1524 1524
1555 1555
2652 2652
1739 1739
2294 2249
1539 1539
1676 1676
1952 1952
1275 1275
2882 2882
2239 2239
};
\addplot [thick, IdentityColour]
table {%
22 22
17717 17717
};
\end{axis}

\end{tikzpicture}
\\[-1ex]
		{(h) Point Instances, $\kSeql{2}$}
	}%
	\parbox{.3\textwidth}{%
		\centering
		 % plots_mm_l/sum_msm_mms_points_3.tikz
\begin{tikzpicture}
\colorlet{color0}{MaterialPink}

\begin{axis}[
  title style={yshift=-4pt, inner sep=4pt},
  xmode=log,
  xlabel={\msm},
  x label style={yshift=2pt,inner sep=4pt},
xmajorgrids,
ymode=log,
ymajorgrids,
ylabel={\mms},
  y label style={yshift=-12pt,inner sep=4pt},
  mark size=0.75pt,
  x tick label style=overlay, 
width=4.8cm,
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.5]
table{%
x  y
426 426
353 350
562 500
314 314
401 393
344 344
410 405
367 362
467 467
371 366
329 329
392 390
313 311
512 498
670 670
324 324
327 321
435 435
476 476
420 416
350 350
515 515
544 544
467 467
384 384
882 882
1026 1026
1320 1320
407 407
1113 1113
353 353
457 457
1225 1225
1004 1004
137 137
718 718
377 377
538 538
278 278
344 344
307 307
1478 1478
840 840
1183 1183
799 799
998 998
1208 1208
442 442
958 958
273 273
307 307
223 223
1419 1419
394 394
931 931
400 400
418 418
348 348
106 106
1012 1012
880 880
495 495
1292 1292
1185 1185
756 756
1099 1099
137 137
626 626
461 461
226 226
565 561
635 635
1514 1514
1087 1087
551 551
1264 1264
956 956
756 756
976 976
1213 1213
711 711
385 385
388 388
154 154
907 907
402 402
1487 1487
474 474
670 670
107 107
209 209
595 595
491 491
307 307
680 680
452 449
993 993
1372 1372
486 486
1009 1009
279 279
1826 1826
766 766
909 875
1217 1217
385 385
733 733
534 534
105 105
402 402
532 532
530 530
436 436
686 686
1194 1194
535 535
1727 1727
1402 1402
395 395
411 411
826 826
660 660
246 246
1005 1005
913 913
59 59
418 418
1026 1026
984 984
901 901
391 391
776 776
767 767
745 745
566 566
1547 1547
663 663
487 487
404 404
122 122
154 154
481 481
954 954
635 635
1181 1181
680 680
2695 2695
1526 1526
1840 1840
2450 2450
2470 2470
1912 1912
143 143
2549 2549
2178 2178
1795 1795
189 189
1940 1940
1027 1027
7052 7052
9340 9322
1621 1621
999 999
1031 1031
232 232
7155 7155
9781 9694
2203 2203
205 205
1952 1952
7903 7903
527 527
3142 3142
605 590
7587 7587
753 753
231 231
9940 9940
5021 5021
18147 18147
2747 2747
1787 1787
4565 4565
13232 13232
7184 7184
11333 11333
439 439
13609 13609
1271 1271
1384 1384
14300 14300
1110 1110
431 431
5882 5882
320 320
2551 2551
2132 2132
1335 1335
13616 13459
5706 5706
273 273
6109 6109
9182 9182
389 389
1547 1547
1344 1344
16939 16939
675 675
1629 1629
8547 8547
367 367
7720 7720
3114 3114
9578 9578
6431 6431
7524 7524
334 334
284 284
8012 8012
1730 1730
6946 6946
535 535
825 825
12624 12624
1369 1369
333 333
4867 4867
9329 9329
6023 6011
4743 4743
10967 10967
704 704
2685 2685
13237 13237
7582 7582
394 394
8261 8261
345 345
5086 5086
8858 8858
848 848
1761 1761
256 256
1722 1722
14515 14484
11804 11804
14381 14381
12641 12641
2282 2282
9218 9218
11375 11375
1221 1221
12676 12676
1488 1488
458 458
2063 2063
234 234
1106 1106
10525 10499
784 784
8280 8280
341 341
17734 17734
345 345
1238 1238
2576 2576
961 961
2863 2863
7930 7930
4462 4447
306 306
9429 9429
1715 1715
4083 4083
191 191
2092 2092
730 730
8883 8883
368 368
246 246
12159 12159
15757 15757
1562 1562
2040 2040
15454 15454
13533 13533
3743 3743
332 332
1200 1200
262 262
9373 9373
505 505
13448 13448
209 209
1719 1719
6854 6854
8740 8740
846 846
307 307
13302 13302
3065 3065
6640 6607
4486 4486
10123 10123
1027 1027
7904 7904
269 269
2273 2273
3133 3133
8365 8365
7495 7495
3704 3704
654 650
1055 1055
7223 7223
2696 2696
10319 10319
12142 12142
13591 13549
160 160
6012 6012
9201 9201
5276 5276
2866 2866
2282 2282
16835 16835
237 237
1066 1066
2466 2466
13045 13045
1145 1145
5385 5385
10792 10792
4912 4912
4494 4446
12562 12562
15555 15555
1588 1588
764 764
2076 2076
138 138
366 366
11564 11564
365 365
6591 6591
1473 1473
243 243
3602 3602
7868 7868
5084 5084
1749 1749
8301 8280
2902 2902
4295 4295
12101 12101
645 645
283 283
8961 8961
2242 2242
240 240
6891 6891
247 247
9164 9164
316 316
409 409
11866 11866
6066 6066
466 466
9487 9462
1337 1337
12862 12862
1913 1913
515 515
15694 15694
12594 12594
944 944
3122 3122
13454 13454
285 285
1440 1440
10582 10582
9248 9248
14694 14694
286 286
2766 2766
5190 5190
1808 1808
4533 4533
7170 7170
312 312
579 579
190 190
657 617
632 632
416 416
559 559
669 655
734 734
2802 2802
2551 2551
2704 2704
148 148
1663 1663
214 214
1036 1035
48 48
2106 2106
2307 2307
1836 1836
1670 1670
3847 3847
2648 2648
2981 2981
251 251
1514 1514
2222 2222
312 312
2115 2115
2682 2682
249 249
1463 1463
2769 2769
2212 2212
2342 2342
2211 2211
2572 2572
167 167
263 263
904 904
2808 2808
2633 2633
3563 3563
2522 2522
1799 1799
817 817
4315 4315
2898 2872
670 670
420 420
1756 1756
671 671
609 609
579 579
786 786
244 244
80 80
1614 1614
2089 2089
389 389
2019 2019
3846 3846
1940 1940
2300 2300
3647 3647
2902 2902
839 839
494 494
2986 2986
3855 3855
4017 3980
2201 2201
2844 2844
1258 1258
1688 1688
283 283
1454 1454
2937 2937
3392 3305
2388 2388
2208 2208
2374 2374
1634 1634
160 160
1622 1622
3379 3379
3593 3584
298 298
1950 1950
2002 1994
401 401
3597 3597
205 205
2933 2933
3963 3963
2571 2571
1952 1952
1406 1406
610 610
3903 3903
2849 2849
1235 1235
3884 3884
30 30
547 547
2332 2332
1409 1409
2233 2233
2935 2935
2015 2014
2122 2122
1716 1716
657 657
1497 1497
138 138
797 797
959 959
2193 2193
534 534
538 538
2452 2452
35 35
3198 3198
621 621
4168 4168
379 379
3843 3843
2762 2762
1235 1235
2503 2503
241 241
2491 2491
2433 2433
2456 2456
2003 2003
3595 3594
2229 2229
3379 3379
2251 2251
345 345
1895 1895
1893 1893
245 245
825 825
624 624
3420 3420
2856 2856
2009 2009
2002 2002
1844 1844
1436 1436
2903 2903
412 412
532 532
713 713
2711 2711
1573 1573
2712 2712
1112 1112
1964 1964
756 756
1605 1605
2712 2712
2344 2344
782 782
2148 2148
101 101
3098 3098
2565 2565
2640 2640
3576 3576
3696 3696
2190 2190
3365 3365
3652 3652
2287 2287
2621 2621
80 80
483 483
332 332
2556 2553
3609 3609
1219 1219
698 698
1584 1584
1971 1971
2876 2876
2561 2561
1579 1579
3804 3804
734 734
1893 1893
2026 2026
2362 2362
319 319
1658 1658
708 708
1892 1892
4124 4124
2952 2952
1502 1502
3377 3377
2010 2010
638 638
1143 1143
2667 2667
2258 2257
3789 3789
167 167
1278 1278
2532 2532
2642 2630
2738 2713
523 523
1831 1831
629 629
2776 2776
404 404
2803 2803
216 216
1289 1289
2412 2412
2520 2515
2240 2240
338 338
148 148
2408 2408
2342 2342
45 45
2037 2037
241 241
2806 2806
2458 2458
1586 1580
2771 2771
2376 2376
218 218
3554 3554
1075 1075
2717 2717
596 596
242 242
1617 1617
3696 3696
2499 2499
1577 1577
4004 4004
3438 3438
2318 2318
2513 2513
2826 2826
1084 1084
1556 1556
2755 2755
3575 3575
3025 3025
518 518
1494 1494
274 274
3792 3792
1007 1007
2317 2317
1490 1483
2735 2735
1164 1164
485 485
2349 2349
1950 1950
1004 1004
423 423
2430 2430
2232 2232
3555 3555
2753 2753
3622 3622
2338 2338
67 67
2376 2376
2522 2522
3508 3508
1405 1405
3221 3221
2259 2259
2152 2152
4057 4057
3128 3128
72 72
2560 2560
3003 3003
3414 3414
3116 3116
2029 2029
2083 2083
2686 2686
911 911
3118 3118
2570 2570
2712 2712
316 316
2205 2205
3180 3180
2221 2221
2427 2427
288 288
1201 1201
705 705
897 897
2289 2289
3169 3169
1640 1640
2154 2154
391 391
2381 2381
1918 1918
3029 3029
2769 2769
1606 1606
2190 2190
420 420
615 615
70 70
2512 2512
122 122
446 446
1994 1994
2757 2757
2244 2244
1842 1842
1815 1815
1231 1231
3051 3051
2402 2402
2295 2295
126 126
2732 2721
398 398
159 159
1692 1692
3772 3772
2746 2746
2711 2711
1105 1105
3165 3165
1545 1545
2709 2709
2917 2917
3653 3653
1951 1951
158 158
3459 3459
328 328
77 77
2492 2492
391 389
865 865
3277 3277
1601 1601
2520 2509
2714 2714
2671 2671
1550 1550
3861 3861
2277 2277
293 293
817 817
2352 2352
2255 2255
3720 3698
3596 3596
1905 1905
729 729
3345 3345
2512 2512
2566 2566
2518 2518
963 963
576 576
1506 1506
1460 1460
2074 2074
2814 2814
241 241
753 753
1657 1657
1557 1557
1798 1798
3732 3732
995 995
582 582
2288 2288
2098 2076
2809 2809
360 360
2505 2505
1808 1808
1399 1399
2228 2228
3909 3909
1355 1355
1419 1419
1093 1093
2189 2189
3261 3261
1852 1852
2403 2403
1664 1664
606 606
2687 2687
489 489
2705 2705
1174 1174
4137 4137
2893 2893
1910 1910
174 174
2263 2263
387 381
2744 2744
2432 2432
2282 2282
2419 2419
703 703
617 617
2053 2053
1499 1499
2748 2748
3355 3355
1984 1984
245 245
1660 1660
1590 1590
1687 1687
2257 2257
2068 2068
3721 3721
226 226
3591 3591
1373 1373
2249 2249
1507 1507
2949 2949
1613 1613
307 303
881 881
887 887
2155 2155
2996 2996
2669 2669
1587 1587
1942 1942
2893 2893
2005 2005
3408 3393
3831 3831
1653 1653
2194 2186
3452 3452
2099 2099
2276 2276
3756 3753
1411 1411
2917 2917
387 387
203 203
3788 3788
2046 2046
2566 2566
1835 1835
3698 3698
2041 2041
3485 3485
2868 2868
1391 1391
203 203
1955 1948
768 768
3613 3613
1454 1454
2680 2680
94 94
2557 2555
2208 2208
2353 2344
2095 2095
433 433
2444 2444
1859 1859
3189 3189
1050 1050
2529 2529
424 424
2219 2219
3656 3656
3040 3040
756 756
1316 1316
2774 2774
1172 1172
2233 2233
1314 1314
2312 2292
2351 2351
801 801
2575 2575
173 173
2436 2436
3642 3642
1727 1727
3809 3809
2349 2349
3723 3723
3407 3407
2043 2043
1874 1874
2601 2601
373 373
1853 1853
159 159
2497 2497
2263 2263
2884 2859
3641 3641
2125 2125
3498 3498
192 192
1850 1850
1982 1974
2290 2290
1158 1158
3924 3924
1595 1595
1301 1301
1081 1081
1988 1988
2073 2073
2552 2552
1203 1203
2932 2932
1856 1856
2782 2782
595 595
2253 2229
501 501
166 166
2948 2948
3662 3662
1912 1912
2669 2669
3978 3978
177 177
1866 1866
367 367
3045 3045
2559 2559
745 745
2379 2379
2896 2896
1931 1931
2718 2718
2097 2097
2053 2053
4064 4064
172 172
2142 2142
3315 3310
1521 1521
2617 2617
2811 2811
2677 2677
1341 1341
2503 2481
493 493
1910 1910
3275 3275
2917 2917
2301 2301
146 146
2935 2935
2512 2512
150 150
3055 3055
2818 2818
2651 2651
2048 2048
2155 2155
2466 2466
148 148
2361 2361
3264 3264
1844 1844
1998 1998
1326 1326
716 713
2001 2001
1821 1821
2097 2097
1445 1444
2597 2597
1803 1803
1908 1908
667 667
1746 1746
2475 2475
162 162
1812 1812
2498 2498
2971 2971
1927 1927
2819 2819
2660 2660
3581 3581
3317 3317
2147 2147
2597 2597
1445 1444
562 562
1803 1803
897 897
140 140
1927 1910
3536 3536
1729 1729
202 202
4141 4141
416 416
2406 2406
3636 3636
3592 3592
2048 2048
1959 1959
1948 1948
3558 3558
2203 2203
2664 2664
1700 1700
1276 1276
3383 3383
2598 2598
1196 1196
2094 2094
1994 1994
1925 1925
1680 1680
281 281
579 579
2148 2148
971 965
2702 2702
1237 1237
3249 3249
1662 1662
841 841
123 123
1032 1032
1906 1906
1211 1211
2793 2793
253 253
1342 1342
2340 2340
1682 1682
1379 1379
1885 1885
2809 2809
2271 2271
2880 2880
1677 1677
2252 2252
994 994
1544 1544
2150 2150
539 539
1762 1762
121 121
958 958
1497 1497
216 216
1893 1893
771 771
1686 1686
1537 1537
1118 1118
2426 2426
358 358
2127 2127
994 994
3999 3999
88 88
2255 2255
2807 2807
1431 1431
1341 1341
723 723
1852 1852
3926 3926
252 252
2562 2562
2566 2565
2759 2759
1002 1002
2359 2359
2316 2316
3786 3786
3228 3228
1594 1594
1079 1079
196 196
883 883
2320 2320
3163 3163
2171 2171
2940 2940
2781 2781
847 847
2492 2492
948 948
2548 2548
549 549
1043 1043
59 59
2845 2845
2012 2012
2361 2361
2672 2672
3490 3490
2280 2280
1303 1303
597 597
359 359
652 652
2700 2700
2526 2526
2540 2540
2053 2053
2568 2568
3673 3673
3914 3914
2780 2780
2932 2932
2543 2543
1903 1903
2146 2146
948 948
1649 1649
179 179
2185 2185
2396 2396
687 687
457 457
2316 2316
637 637
1343 1343
2473 2473
1486 1486
1381 1381
1508 1508
85 85
3462 3462
2102 2102
730 708
1345 1345
2549 2529
1788 1788
2393 2386
1543 1543
1735 1735
2098 2098
260 260
304 304
200 200
2687 2673
1951 1951
3347 3315
971 971
3470 3455
2196 2196
2116 2116
323 323
2611 2611
59 59
3449 3449
2433 2433
451 451
3636 3636
3235 3231
167 167
1484 1484
3809 3809
1340 1340
2173 2173
2316 2316
2686 2686
2951 2951
3814 3814
3167 3167
1855 1855
3646 3646
3614 3614
3842 3842
1525 1525
4478 4478
670 670
1952 1952
2407 2407
2802 2802
1720 1720
22 22
1497 1497
3399 3399
1916 1916
2530 2530
1296 1296
3823 3823
2191 2191
3077 3069
2522 2522
219 219
3791 3791
2824 2824
1732 1732
2254 2254
2315 2315
2254 2254
867 867
2618 2612
815 815
2295 2295
3545 3545
2137 2137
3452 3452
1493 1493
1980 1980
685 685
3513 3513
450 450
786 786
1540 1538
581 581
2058 2058
334 334
1922 1922
2298 2298
45 45
2588 2588
308 308
1388 1388
3469 3469
2278 2278
2506 2506
2680 2653
280 280
4179 4179
2290 2290
169 169
2719 2719
976 976
1606 1606
683 683
2159 2159
3463 3463
1640 1640
2348 2348
1794 1794
2791 2791
1831 1831
3026 3026
3760 3760
2293 2293
2847 2847
2406 2406
1531 1531
1057 1057
3221 3221
413 413
1737 1737
2159 2159
1763 1763
3187 3187
1234 1234
2539 2539
428 428
2666 2666
3221 3221
3598 3598
815 815
2158 2158
1813 1813
2683 2683
3904 3904
1660 1660
65 65
3844 3844
2144 2144
2566 2563
949 949
2209 2209
1771 1771
1383 1383
2775 2775
2406 2406
1235 1235
3560 3560
2278 2266
227 227
243 243
206 206
3125 3125
202 202
1239 1239
2751 2751
3956 3956
1749 1749
2564 2564
1784 1784
2998 2998
1838 1838
2463 2463
1133 1133
402 402
2838 2838
703 703
2887 2887
2897 2891
1942 1942
2622 2622
1823 1823
2572 2572
1456 1456
2199 2199
1344 1344
2154 2154
2331 2331
1566 1566
1927 1927
460 460
2439 2439
1450 1450
3613 3613
132 132
2208 2208
3571 3571
3548 3548
1862 1862
3041 3041
1057 1057
1809 1809
2574 2574
1271 1271
2865 2865
542 542
3816 3816
3025 3025
1432 1432
2695 2695
172 172
156 156
1427 1427
2999 2999
272 271
3272 3272
1026 1026
1710 1710
2565 2565
164 164
411 411
3529 3529
712 712
2722 2722
1784 1784
2175 2175
3515 3513
2537 2537
3962 3962
1032 1032
312 312
2564 2559
2356 2356
141 141
2433 2433
2087 2087
2529 2529
1723 1723
2803 2803
320 320
2222 2222
2932 2903
1033 1033
409 409
2143 2143
3935 3935
1671 1667
486 486
3285 3285
2894 2894
1271 1271
1624 1624
1409 1409
2105 2088
2161 2161
1034 1034
1026 1026
1153 1153
2249 2249
1903 1903
3915 3915
1851 1851
1346 1346
209 209
1983 1958
271 271
2030 2030
2679 2654
419 419
3637 3637
1536 1536
1978 1978
1638 1638
237 237
2466 2466
2276 2276
1928 1928
1688 1688
116 116
1091 1091
1758 1758
97 97
3209 3209
872 872
96 96
2796 2796
1825 1825
2251 2251
3797 3797
213 213
1023 1023
3660 3660
412 412
2485 2485
3199 3199
1593 1593
1449 1449
568 568
2023 2023
3128 3128
609 609
2052 2052
262 262
1558 1558
2253 2253
512 512
218 218
2455 2455
2405 2405
1115 1115
2357 2357
2130 2130
3822 3822
1828 1828
1032 1032
1781 1781
2747 2747
1639 1639
2536 2536
2682 2682
2432 2428
3125 3125
2029 2029
3798 3798
2082 2082
3369 3369
1770 1770
325 325
2688 2688
1858 1858
3743 3743
1753 1753
2610 2610
2040 2040
1815 1815
458 458
2744 2744
2526 2517
3465 3465
1967 1962
2561 2561
3806 3773
2377 2377
347 347
1530 1530
1451 1451
2291 2291
3318 3318
3244 3244
4191 4191
3763 3730
1652 1652
583 583
1936 1936
2982 2982
1906 1906
1467 1467
2365 2365
59 59
2792 2792
3554 3554
3775 3775
2471 2466
3560 3560
1397 1397
3470 3470
1107 1107
2257 2257
1502 1502
3665 3665
580 580
2104 2104
2165 2165
1196 1192
2065 2065
3678 3678
300 300
1219 1219
1730 1730
1364 1364
2652 2652
2502 2492
714 714
371 371
104 104
2872 2872
2044 2044
201 201
2217 2217
181 181
3214 3214
1373 1373
1039 1039
1859 1859
3564 3564
909 909
3593 3593
293 293
2396 2396
1319 1319
1542 1542
1724 1724
2326 2326
1656 1656
302 302
1771 1758
779 779
2850 2850
196 196
2106 2106
2153 2145
323 323
2201 2201
202 202
707 707
2301 2301
4169 4169
2669 2669
1917 1917
3795 3795
3640 3628
226 226
943 943
1787 1787
2794 2794
2239 2239
1113 1113
2517 2517
1529 1529
1447 1447
2268 2268
939 939
2118 2118
221 221
125 125
2432 2432
795 795
938 938
234 234
1680 1680
2171 2171
627 627
1687 1687
2758 2758
368 368
3770 3770
3341 3341
2173 2173
1610 1610
1642 1642
66 66
2157 2157
3950 3950
2456 2456
2973 2973
3465 3465
3465 3465
1805 1805
2554 2554
469 469
1000 1000
1080 1080
1299 1299
3437 3437
3644 3644
227 227
1747 1747
3398 3398
2516 2516
3006 3006
1542 1542
1071 1071
1856 1856
3145 3137
3651 3651
2744 2744
1497 1497
1705 1705
2048 2048
2141 2141
4082 4082
1711 1711
2760 2760
1761 1761
2321 2321
165 165
873 873
2327 2327
2762 2762
1273 1273
2278 2275
3523 3523
934 934
2247 2247
183 183
2337 2337
2043 2043
2771 2771
1707 1707
1989 1989
1968 1968
2892 2892
2328 2328
1545 1545
1192 1192
173 173
1573 1573
288 288
2666 2666
2786 2786
2252 2252
1712 1712
1013 1013
4192 4192
612 612
4163 4163
26 26
1570 1570
1908 1908
2685 2685
2575 2575
2565 2565
2131 2131
2476 2476
1208 1208
1936 1936
2698 2698
235 235
2641 2641
3972 3972
1791 1791
1931 1931
955 955
283 283
2857 2857
2195 2195
2259 2259
3689 3689
2006 2006
3672 3672
1389 1389
1477 1477
2425 2425
2080 2080
1728 1728
3354 3354
2883 2883
1222 1222
4078 4078
2129 2129
2700 2700
2328 2328
3800 3800
2651 2651
681 681
1045 1045
2210 2210
211 211
3323 3323
3787 3787
1697 1697
104 104
2839 2839
3527 3527
3310 3310
3596 3596
523 523
1735 1735
29 29
1535 1535
3613 3613
221 221
3164 3164
53 53
3710 3710
3061 3061
4097 4097
1480 1480
2540 2540
3387 3387
1427 1427
2118 2118
49 49
1832 1832
1030 1030
3547 3547
1709 1709
932 932
3920 3920
2652 2652
3268 3253
331 331
1737 1737
2532 2532
2341 2331
358 358
2500 2482
477 477
1447 1447
2293 2293
1651 1651
361 361
3210 3210
2065 2065
3805 3793
226 226
1462 1462
225 225
1345 1345
940 940
2603 2603
2121 2121
575 575
3130 3130
381 381
741 741
2389 2389
378 378
1475 1475
1793 1793
2863 2858
3786 3786
2455 2455
3821 3821
3253 3253
2102 2102
1246 1246
1393 1393
1697 1697
1769 1769
3352 3352
3131 3131
1166 1166
3805 3805
226 226
1346 1346
2338 2322
2328 2328
1924 1924
1889 1889
1219 1219
3809 3809
2668 2668
2866 2866
2349 2349
1307 1307
349 349
4241 4241
3638 3604
1752 1752
762 762
822 822
2239 2232
1572 1572
1045 1045
298 298
800 800
2729 2729
2209 2209
2196 2196
1131 1131
3378 3378
2440 2440
2121 2121
4447 4447
1086 1086
3123 3123
1993 1993
2825 2822
2134 2134
3825 3825
273 273
2648 2648
2255 2255
1461 1461
965 965
1139 1139
171 171
2198 2198
2807 2807
3754 3754
477 477
2581 2552
3084 3084
201 201
2708 2708
3426 3426
1864 1864
3701 3701
2017 2017
3517 3517
1479 1479
1560 1560
4285 4285
2342 2342
1638 1638
1371 1371
1154 1154
2542 2542
2581 2581
2584 2584
1297 1297
3923 3923
1450 1450
3428 3428
1515 1515
470 470
2342 2342
2499 2481
2275 2275
1942 1942
2177 2177
2600 2600
1620 1615
1232 1232
2201 2192
2055 2055
2061 2061
297 297
1290 1290
2580 2580
2341 2341
3720 3711
1805 1805
2615 2615
835 835
1239 1239
1646 1646
3543 3543
1251 1251
2468 2468
1747 1747
3467 3467
2897 2897
3418 3418
1423 1423
2402 2402
3679 3679
3892 3892
2260 2260
2810 2810
2344 2344
3461 3461
2932 2932
3393 3393
3818 3818
2488 2488
2633 2633
2486 2486
2443 2443
1942 1942
910 910
1272 1272
3435 3435
2815 2815
2178 2178
1271 1271
3699 3699
601 601
2300 2300
1631 1631
2332 2332
2532 2519
92 92
1164 1164
2305 2305
1060 1060
3808 3808
2695 2695
2721 2721
4071 4071
1706 1706
2246 2246
3280 3280
2365 2365
2066 2066
1710 1710
3486 3486
924 924
3489 3489
4470 4470
2298 2298
439 439
1800 1800
273 273
2359 2359
3538 3538
1265 1265
3672 3672
3203 3203
3324 3324
255 255
3009 3009
2682 2682
2610 2610
1972 1972
68 68
2910 2910
2697 2697
2142 2142
219 219
2515 2515
3215 3215
1430 1430
293 293
2119 2119
2650 2650
2525 2525
460 460
2870 2870
1334 1334
4050 4050
3107 3107
693 693
1789 1789
1936 1936
3618 3593
2286 2286
1329 1329
1832 1832
2505 2505
328 328
1770 1770
2215 2215
1822 1822
2447 2447
2289 2289
3004 3004
3643 3643
2970 2970
449 446
330 330
3714 3714
2479 2479
1650 1650
170 170
2379 2379
2176 2176
2710 2710
1847 1847
1524 1524
2593 2593
454 454
423 423
2461 2461
2152 2152
1732 1732
2009 2009
2386 2386
1634 1634
1497 1497
1881 1881
252 252
2202 2202
1791 1791
3600 3600
1556 1556
3139 3139
2070 2070
255 255
2714 2714
1882 1882
1378 1378
200 200
3349 3349
1488 1488
3979 3979
1785 1785
3823 3823
2559 2559
1300 1300
2171 2171
1497 1497
1988 1988
225 225
722 722
1576 1576
2221 2221
2018 2018
1793 1793
2306 2306
3476 3476
1989 1989
2377 2377
280 280
2107 2107
1518 1518
305 305
3820 3820
2126 2126
2811 2808
1159 1159
1942 1942
330 330
61 61
612 612
677 677
1686 1686
1799 1799
144 144
248 248
2164 2164
393 393
2581 2581
177 177
3323 3323
3701 3701
142 142
1572 1570
1429 1429
2219 2219
2808 2808
141 141
2089 2089
1874 1874
1774 1774
822 822
2154 2154
1560 1560
177 177
694 694
2237 2237
1817 1817
3630 3630
768 768
3758 3758
3294 3294
620 620
2073 2073
2665 2665
2912 2912
1957 1957
2554 2554
1634 1634
3685 3685
1167 1167
3768 3768
2474 2474
1301 1301
304 304
3178 3178
2216 2216
308 308
3057 3057
1285 1285
3355 3355
2374 2374
2246 2246
659 659
3956 3956
2680 2672
3656 3656
3219 3219
83 83
2356 2356
1667 1667
1643 1643
2620 2620
275 275
2103 2103
4234 4234
2792 2792
2734 2734
3656 3656
336 336
1725 1725
2169 2169
2473 2473
2921 2921
2503 2503
2286 2286
2396 2396
3570 3570
1321 1321
1583 1583
3933 3933
3550 3545
2266 2266
75 75
3622 3622
1218 1218
2253 2253
1531 1531
1402 1402
2587 2587
540 535
2337 2337
2996 2996
157 157
204 204
1668 1668
1979 1979
253 253
457 457
2075 2075
1770 1770
2392 2384
176 176
2653 2653
2095 2095
1414 1414
2149 2149
2045 2045
849 849
1765 1765
1794 1794
1769 1769
2188 2188
2868 2811
1028 1028
3567 3560
154 154
427 427
1889 1889
131 131
3512 3512
1423 1423
2794 2794
1953 1953
3054 3054
1910 1910
389 389
158 158
2714 2714
212 212
1314 1314
2386 2386
2762 2762
2796 2796
2362 2362
2699 2699
392 392
2182 2182
613 613
1963 1963
2065 2065
284 284
403 403
3775 3734
1159 1159
2162 2162
507 507
1658 1658
1987 1987
346 346
2215 2215
941 941
2532 2532
3319 3319
288 288
47 47
1864 1864
2360 2360
163 163
643 643
185 185
2377 2377
2151 2151
3650 3616
1804 1804
2797 2797
3903 3903
3900 3900
1591 1591
3237 3212
2443 2443
2117 2117
2354 2344
2487 2487
556 556
2805 2805
397 397
2550 2550
1188 1188
428 428
2353 2348
306 306
1586 1586
1326 1326
738 738
3486 3471
1736 1736
2724 2724
1943 1943
2158 2158
870 870
2311 2311
2546 2546
3523 3523
1429 1429
1972 1972
1880 1880
1271 1271
2956 2956
2294 2294
1412 1412
900 900
1963 1963
1891 1891
1479 1479
1744 1744
1468 1468
662 662
2406 2398
678 678
67 67
1444 1444
871 871
691 691
4327 4327
1735 1735
2034 2034
83 83
2160 2160
2516 2516
4233 4233
3242 3242
166 166
1033 1033
3216 3216
2539 2539
1781 1781
2456 2456
2770 2770
394 394
2742 2742
2190 2190
2209 2209
1096 1096
3804 3774
2090 2090
2056 2056
2175 2175
1201 1201
2673 2673
2046 2046
2229 2229
2505 2505
2096 2096
2398 2398
2946 2946
899 899
3130 3130
571 571
263 263
1768 1768
2138 2138
2367 2367
46 46
124 124
3751 3751
248 248
1975 1975
2582 2582
3895 3895
2267 2267
139 139
2716 2716
2162 2162
345 345
3170 3170
2254 2254
1394 1394
201 201
318 318
802 802
2225 2225
174 174
1658 1658
335 335
2726 2726
2847 2847
2064 2064
2307 2307
2038 2038
178 178
2825 2825
2586 2578
4121 4084
180 180
2033 2033
1435 1435
3805 3805
1443 1443
1566 1566
266 266
1673 1673
731 731
1840 1840
3027 3027
1972 1972
2649 2649
2543 2543
205 205
1887 1887
689 689
396 396
1756 1756
140 140
1155 1149
1772 1772
57 57
65 65
1046 1046
542 542
1708 1708
1828 1828
1409 1409
559 559
1252 1252
1591 1591
212 212
1652 1652
2565 2565
310 310
2934 2934
2378 2378
135 135
112 112
2350 2350
2570 2566
2348 2348
1753 1753
1618 1618
1272 1272
3469 3469
160 160
2180 2180
189 189
1729 1729
2639 2638
979 979
4041 4041
2741 2741
3072 3072
3485 3485
1779 1779
2400 2400
2260 2260
2173 2173
1370 1370
2749 2749
2333 2333
2221 2221
2500 2500
2135 2135
619 619
1708 1708
3133 3133
2547 2547
2262 2262
96 96
2103 2103
2418 2418
1207 1207
2054 2054
2062 2062
3056 3056
607 607
1535 1535
1294 1294
2459 2459
138 138
2593 2593
342 342
343 343
2827 2827
1711 1711
2696 2696
1886 1886
3826 3826
2365 2363
2546 2546
2572 2572
2238 2238
219 219
139 139
2358 2358
3438 3438
515 515
1528 1528
2393 2393
2343 2343
3925 3925
3729 3727
4120 4120
1555 1555
2113 2113
2979 2979
2029 2029
2458 2445
2597 2597
2815 2815
1932 1932
2511 2511
757 757
2152 2152
1739 1739
1816 1816
277 277
1765 1765
2023 2023
2258 2258
1391 1391
2639 2639
2583 2583
1288 1288
1336 1336
2229 2229
3921 3921
1511 1511
2662 2662
3699 3674
2030 2030
296 296
878 878
855 855
3307 3307
2706 2706
1498 1498
3553 3553
1301 1301
2737 2737
3679 3673
718 718
1730 1730
2742 2742
3008 2999
1762 1762
476 476
1371 1371
2014 2014
3749 3749
61 61
2827 2827
2311 2311
2814 2814
1951 1951
278 278
167 167
3458 3458
2378 2378
2327 2327
109 109
2000 2000
2415 2415
177 177
215 215
3566 3541
22 22
2256 2242
3354 3354
288 288
3175 3175
1711 1711
1637 1637
594 594
857 857
303 303
1993 1993
1574 1574
1438 1438
199 199
3572 3572
2551 2551
3250 3250
1845 1845
1640 1640
3122 3122
2095 2072
3482 3482
2623 2580
2194 2194
1989 1989
2166 2158
2602 2553
2683 2660
2402 2396
2222 2222
2487 2487
3060 3060
2633 2633
3206 3206
2541 2541
2174 2174
2740 2740
2623 2623
2706 2706
2175 2175
2325 2325
2351 2345
2008 2008
2666 2666
2281 2281
2699 2662
2484 2318
2674 2674
2915 2915
2999 2987
2231 2231
2115 2115
2290 2290
2356 2341
2554 2538
2197 2183
2155 2112
2665 2664
2445 2445
2852 2852
2438 2438
3163 3163
2708 2708
2323 2323
2716 2716
2712 2712
2340 2340
2490 2490
2260 2250
2441 2441
1850 1850
2538 2538
2289 2246
2675 2675
3014 3004
2213 2213
2599 2599
2230 2230
2455 2378
2130 2121
1900 1900
2949 2949
3032 3032
2336 2336
2792 2792
2025 2025
2482 2482
2171 2171
2188 2188
2117 2021
3094 3063
1830 1734
2299 2299
2408 2325
2149 2141
2292 2292
3141 3141
2486 2486
2214 2061
2783 2783
2987 2987
1819 1819
2535 2535
2312 2297
2287 2287
2662 2662
2720 2720
2606 2557
2362 2362
2445 2445
3212 3212
2207 2207
2957 2957
2348 2348
2356 2356
2652 2652
2829 2829
2281 2278
2313 2313
2373 2373
3174 3174
2290 2290
2477 2443
3348 3348
2192 2192
3047 3047
2112 2112
2245 2187
2418 2418
2370 2370
1942 1942
1903 1903
2611 2611
2320 2305
2570 2570
3247 3247
2626 2626
2065 2065
3049 3049
2785 2785
2341 2330
2657 2657
2398 2398
2198 2198
2274 2274
2864 2864
2506 2506
2440 2440
2011 2011
2532 2532
3301 3301
1958 1958
2391 2354
2759 2759
2583 2583
2641 2641
2126 2126
2444 2444
2514 2514
1865 1865
2638 2518
2655 2632
2314 2314
2197 2197
2891 2891
1930 1930
2512 2512
2658 2658
1756 1756
2283 2137
2309 2240
2575 2575
2684 2684
2771 2658
2227 2227
2403 2403
2451 2451
2719 2719
1882 1882
2900 2890
3108 3108
2383 2367
2373 2373
2599 2599
1989 1989
2421 2421
2562 2562
2228 2223
2029 2029
2754 2752
2904 2904
2060 2052
2739 2739
1834 1834
2286 2235
2132 2132
2375 2375
2688 2688
3171 3171
2767 2767
2595 2595
2200 2200
2202 2202
2375 2313
1948 1948
2528 2511
2866 2866
2644 2644
2205 2205
2528 2528
2358 2332
2277 2277
2751 2719
2620 2620
2051 2051
1831 1831
2685 2685
2680 2680
2459 2459
2131 2131
2027 2027
2944 2894
2849 2849
2150 2150
3250 3250
2251 2251
2460 2460
1611 1611
2491 2382
2741 2695
1667 1667
2151 2151
2405 2405
2226 2226
2347 2298
2412 2412
2781 2781
2550 2550
2839 2839
2113 2113
3027 3027
2231 2231
2592 2592
2340 2340
2648 2648
2192 2192
3708 3708
2396 2396
2592 2536
2343 2343
2354 2354
2000 2000
2041 2041
2649 2649
1736 1736
2838 2817
2286 2286
3281 3281
3130 3130
2766 2766
2493 2474
2457 2457
2578 2578
2771 2771
2282 2282
2290 2290
2771 2771
2944 2944
3676 3597
2352 2352
2201 2201
2300 2300
2098 2098
2339 2339
2217 2217
2133 2133
2629 2629
2610 2610
2533 2533
2475 2475
3073 3073
2040 2040
2210 2210
2232 2232
2448 2448
1834 1834
2375 2375
2800 2759
2551 2551
3131 3131
2677 2677
2429 2429
2648 2648
2694 2694
2357 2357
2590 2590
2754 2754
2588 2574
1991 1991
2875 2875
2731 2731
2333 2333
2504 2468
2412 2412
1939 1939
2894 2894
2172 2172
2133 2133
2448 2448
2756 2756
2216 2216
2781 2781
2424 2424
2490 2490
2568 2568
2394 2394
2289 2289
2738 2738
2483 2483
3023 3023
2018 1998
2329 2329
2271 2271
2616 2616
2726 2726
2707 2645
2052 2052
3272 3252
2240 2212
1928 1928
1870 1870
2824 2824
2453 2453
2257 2257
3084 3084
2246 2246
2163 2163
2357 2309
2915 2915
2854 2854
2825 2825
2363 2363
2512 2512
2462 2451
2350 2350
2313 2313
2181 2181
2441 2441
2527 2527
3322 3302
2074 2074
1987 1987
3052 3052
2359 2359
2397 2289
2326 2292
1994 1994
2813 2813
2222 2222
2335 2335
2959 2954
1918 1918
2575 2575
2240 2240
2415 2415
2297 2297
3071 3071
2312 2312
2973 2872
2628 2628
2399 2399
2324 2324
1993 1951
2272 2272
2570 2570
1770 1770
2277 2277
2748 2685
2810 2810
1832 1832
3186 3186
1177 1177
364 364
1312 1312
1305 1305
679 679
258 258
603 603
173 173
523 523
1129 1129
954 954
789 789
544 544
1485 1485
3742 3742
3209 3209
3451 3451
3305 3305
2022 2022
3242 3242
1510 1510
2905 2905
2916 2916
3784 3784
4881 4881
1602 1602
1667 1667
4244 4244
3461 3461
3351 3351
2227 2227
1234 1234
1147 1147
3452 3452
2037 2037
2483 2483
2062 2062
2297 2297
2929 2929
2856 2856
479 479
2475 2475
2678 2678
2016 2016
2272 2272
898 898
2418 2418
2094 2094
2212 2212
1684 1684
2970 2925
3264 3264
2564 2564
2683 2683
3532 3532
3803 3803
2731 2731
3168 3168
2466 2466
3072 3072
3031 3031
1297 1225
2761 2761
2619 2619
3693 3693
4417 4417
3805 3805
2932 2932
2138 2138
2850 2850
2362 2362
2735 2735
1474 1474
2782 2782
2602 2602
2215 2215
2287 2287
1608 1608
1496 1496
1999 1999
2046 2046
2103 2103
3141 3141
1823 1823
1453 1453
2476 2476
1279 1279
2882 2882
2400 2400
2237 2237
2199 2199
1989 1989
2983 2983
1792 1792
1720 1720
1267 1267
3126 3126
2554 2554
3107 3107
1455 1455
2128 2128
3216 3216
1684 1684
1315 1315
2517 2517
1570 1570
1575 1575
1399 1399
1632 1555
671 671
2662 2662
2825 2825
1632 1632
1551 1551
1409 1409
1244 1244
1232 1232
1956 1956
3830 3830
2667 2667
4244 4244
4506 4506
2903 2903
1935 1929
3630 3630
3088 3088
2067 2067
3306 3306
1507 1507
1715 1715
3180 3180
2102 2102
2653 2653
2067 2067
2416 2416
2710 2710
3640 3640
2347 2347
2289 2289
3292 3292
2491 2491
999 999
1319 1319
1483 1483
2094 2094
2873 2873
1156 1156
4136 4136
2063 2063
1812 1802
1960 1960
2566 2566
2709 2709
2678 2678
1639 1639
1122 1122
1881 1881
1769 1769
2796 2796
3420 3420
1244 1235
2267 2267
3852 3852
2588 2588
1308 1308
2427 2427
2527 2527
1669 1669
2622 2622
3812 3812
2283 2283
2676 2676
1752 1752
3662 3662
2575 2575
2823 2823
3490 3490
3043 3043
1781 1781
2250 2250
2704 2704
3527 3527
3296 3296
3024 3024
1573 1573
2598 2598
1476 1476
3214 3214
4480 4480
564 564
3207 3207
3829 3829
3330 3330
4991 4991
4646 4646
1815 1815
2252 2252
3407 3407
3542 3542
2169 2169
1932 1932
2383 2383
1787 1787
2647 2647
1807 1807
1941 1941
1609 1609
1448 1448
2048 2048
3354 3354
1773 1773
2336 2336
2420 2420
1902 1902
2741 2741
1460 1460
1345 1345
2674 2674
2420 2420
1826 1826
386 386
2593 2593
2076 2076
2733 2733
1474 1474
1040 1040
4081 4081
2497 2497
2642 2642
1771 1771
3370 3370
3136 3136
2174 2174
4151 4151
1356 1356
2129 2129
2741 2741
2483 2483
1428 1428
2708 2708
2445 2445
2002 2002
2193 2193
2693 2693
894 894
2771 2771
1481 1481
1452 1452
1966 1966
1735 1735
2576 2576
1629 1629
2322 2322
1799 1799
1755 1755
1635 1635
1293 1293
1791 1770
2845 2837
2665 2665
2706 2706
2228 2228
1286 1286
2989 2989
1792 1792
2423 2423
1437 1437
1849 1849
3036 3036
1315 1315
1620 1620
2648 2648
2151 2151
1539 1539
1502 1502
2934 2934
1797 1797
2178 2178
1958 1958
3599 3599
4016 4016
2934 2934
1454 1454
2829 2829
2787 2787
3202 3202
3276 3276
1050 1050
4139 4139
2003 2003
4698 4698
2808 2808
2831 2831
1409 1409
2446 2446
1858 1858
1992 1992
1652 1652
1891 1891
1437 1437
2203 2203
2228 2228
1672 1672
2408 2352
2203 2203
1823 1823
2125 2125
3389 3389
2376 2376
1494 1494
1930 1930
1862 1862
2302 2302
2179 2179
2035 2035
2401 2401
3407 3407
4160 4160
2650 2650
3261 3261
956 956
2110 2110
2149 2149
3639 3639
2210 2210
2274 2274
3001 3001
2769 2755
2776 2776
409 409
1550 1415
1396 1396
4068 4068
2305 2305
3708 3708
2321 2321
3798 3798
3194 3194
3070 3070
2216 2216
2046 2046
2655 2655
2841 2841
3735 3735
2584 2584
2730 2730
3070 3070
4041 4041
3606 3606
2078 2078
2380 2380
2065 2065
4389 4389
2121 2121
3325 3325
2574 2574
1948 1948
3378 3378
2076 2076
2007 2007
2421 2421
2538 2538
2015 2015
1839 1839
1341 1341
1302 1302
1196 1196
2566 2566
2438 2438
774 774
2237 2237
1612 1612
2879 2879
1149 1149
2615 2615
1663 1663
1760 1760
2258 2258
2500 2500
2858 2858
3442 3442
3556 3556
2346 2346
3505 3505
3839 3839
3635 3635
1485 1485
3988 3988
2618 2618
1517 1517
2902 2902
4054 4054
2869 2869
1939 1939
1490 1490
2992 2992
3818 3818
2525 2525
3494 3494
2046 2046
1838 1838
2596 2596
755 755
1789 1789
1460 1460
2450 2450
3719 3719
2088 2088
1851 1851
3955 3955
2293 2293
1584 1584
2061 2061
1725 1725
2476 2476
2223 2223
2541 2541
2624 2624
2742 2742
1609 1609
1734 1734
2391 2391
1584 1584
1826 1826
1673 1673
2622 2622
1952 1952
1477 1477
2274 2274
1943 1943
2720 2720
2143 2143
2224 2224
1688 1688
1468 1468
441 441
3492 3492
1413 1413
1262 1262
2957 2957
1292 1292
2561 2561
2655 2655
3110 3110
1981 1922
2410 2410
1977 1977
2702 2702
3150 3150
1894 1894
5471 5471
3595 3595
3383 3383
3197 3197
994 994
2710 2710
2029 2029
2333 2333
2368 2368
5046 4920
1902 1902
1744 1744
992 992
2113 2113
2146 2146
1706 1706
2693 2693
1767 1767
2730 2730
1852 1852
1557 1557
2376 2376
1913 1913
2088 2088
2361 2361
1521 1521
1872 1872
3122 3122
2684 2684
3817 3817
1925 1925
4846 4797
3356 3356
1829 1829
3179 3179
3143 3143
3121 3121
2949 2949
3434 3434
3441 3441
2940 2940
3207 3207
2605 2605
2444 2444
3498 3498
3690 3690
2333 2333
2214 2214
1652 1652
2347 2347
1843 1843
2497 2497
1875 1875
4367 4367
3464 3464
1217 1211
3226 3226
3732 3732
1383 1383
4327 4327
3100 3100
2314 2314
1370 1370
4604 4604
1832 1832
2655 2655
2731 2676
2815 2815
2398 2398
1351 1351
1786 1786
2076 2076
1750 1750
2533 2533
1428 1428
1390 1390
1559 1559
1855 1855
2153 2153
3270 3270
1638 1638
2881 2881
1830 1830
3068 3068
3346 3346
3548 3548
3677 3677
2887 2887
2286 2286
3578 3578
2802 2802
3958 3958
1636 1636
3374 3374
2904 2904
2871 2871
2502 2502
2982 2982
4560 4560
158 158
3580 3580
2959 2959
1894 1894
3204 3204
2763 2763
2166 2166
2173 2173
2671 2671
1627 1627
2426 2426
2088 2088
1564 1564
3347 3347
1753 1753
2404 2334
2319 2319
2156 2156
1916 1916
1652 1652
2310 2310
2455 2455
1298 1298
1145 1145
1155 1155
2281 2281
1899 1899
2302 2302
2203 2203
2232 2232
1957 1957
1916 1916
1663 1663
1594 1570
2776 2776
1033 1033
2082 2082
1041 1041
2532 2532
1755 1755
1346 1346
2223 2223
738 738
2485 2485
1317 1317
1459 1459
2342 2342
1231 1231
3400 3400
3193 3193
4459 4459
3111 3111
3539 3539
2532 2532
3346 3346
2658 2658
2395 2395
1668 1668
2798 2798
2840 2840
4134 4134
2892 2892
3302 3302
2543 2543
3250 3250
1652 1652
4676 4676
3243 3243
1306 1306
2588 2588
2616 2616
2001 2001
1576 1576
2111 2111
3033 3033
2374 2374
2012 2012
1319 1319
2058 2058
1830 1830
2447 2447
2346 2346
1797 1797
1706 1706
2470 2470
2107 2107
1295 1295
2514 2514
3281 3281
3754 3754
2268 2268
2972 2972
2775 2775
2491 2491
1639 1639
3393 3393
2352 2352
1955 1955
3278 3278
3187 3187
1254 1254
2928 2928
1709 1704
1210 1210
3016 3016
2952 2952
1241 1241
1675 1675
2326 2326
2498 2498
2754 2754
1156 1156
2070 2070
2630 2630
1661 1661
1649 1649
3601 3601
1994 1994
1513 1513
2716 2716
1521 1521
1671 1671
2213 2213
2588 2588
1839 1839
2721 2721
760 760
2722 2722
2936 2936
2250 2250
3142 3142
4785 4785
3419 3419
2773 2773
1959 1959
1436 1413
1457 1457
2749 2749
4149 4149
1994 1994
2524 2524
1156 1156
3271 3271
3296 3296
1541 1541
3016 3016
2332 2332
2447 2447
3821 3821
2456 2456
2637 2637
2535 2535
2170 2170
2583 2583
1908 1908
2001 2001
2144 2144
2211 2211
1847 1847
2618 2618
2723 2698
2215 2215
1762 1762
1551 1551
1856 1856
1801 1801
173 173
2757 2757
2515 2515
2487 2487
2990 2990
2883 2883
2649 2649
738 738
3154 3154
4196 4196
2008 2008
2958 2958
4092 4092
3308 3308
1886 1886
3474 3474
2119 2119
2980 2980
2360 2360
3264 3264
1302 1302
3689 3689
1722 1722
3318 3318
3886 3886
2422 2422
2538 2538
3386 3386
3487 3487
3535 3535
2970 2970
2946 2946
1654 1654
3192 3192
2886 2886
2484 2484
1341 1341
3267 3267
2684 2684
2335 2335
2028 2028
1819 1819
2328 2328
4231 4231
1240 1225
2105 2105
1699 1699
2988 2988
2257 2257
1956 1956
2206 2206
1462 1462
2586 2586
1540 1540
2396 2396
2010 2010
1912 1912
4032 4032
3295 3295
504 504
2085 2085
3529 3529
2774 2774
3195 3195
2137 2137
3810 3810
2605 2605
2540 2540
2967 2967
1852 1852
1404 1404
3348 3348
2816 2816
3151 3151
4116 4116
3014 3014
2680 2680
2244 2244
1567 1567
2119 2119
1551 1551
1611 1611
2146 2146
2047 2047
1452 1452
1683 1683
2670 2670
1993 1993
3274 3274
1865 1865
1371 1371
1989 1989
2487 2487
2617 2617
2556 2556
1974 1974
2267 2267
1505 1505
1388 1388
2143 2143
4105 4105
2274 2274
2286 2286
2014 2014
1201 1201
2384 2384
2068 2068
2511 2511
1764 1764
2477 2477
2255 2255
940 940
2050 2050
2106 2106
1313 1313
1629 1629
1753 1753
4889 4889
3370 3370
3088 3088
1912 1912
3060 3060
3898 3898
2698 2698
3129 3129
1707 1707
2570 2570
2748 2748
3390 3390
2237 2237
1370 1370
3480 3480
2441 2441
2358 2358
3242 3142
2780 2780
2234 2234
2195 2195
2385 2385
2190 2190
1435 1435
1522 1522
2476 2476
3009 3009
1721 1721
1637 1637
2280 2280
1959 1959
1574 1574
1167 1167
1649 1649
1262 1262
2403 2403
2403 2403
1938 1938
2875 2875
1579 1579
2229 2229
2533 2533
2127 2127
3247 3247
2885 2885
1991 1991
4202 4202
3794 3794
3053 3053
3736 3736
3861 3861
4193 4193
1721 1721
4024 4024
1153 1153
4055 4055
3400 3330
2165 2165
1597 1597
2637 2637
2664 2664
1954 1954
3021 3021
3117 3117
2869 2869
4224 4224
1195 1195
2475 2475
3557 3557
3428 3428
4401 4401
2787 2787
2876 2876
1914 1914
2091 2091
3439 3439
1584 1584
3371 3371
2640 2640
3245 3245
3263 3263
3492 3477
3222 3222
3254 3254
2831 2831
2726 2726
3164 3164
2450 2450
2236 2224
1837 1837
2486 2486
1921 1921
2452 2452
838 838
2508 2508
2300 2300
1548 1548
1442 1442
2294 2294
3100 3100
1329 1329
2194 2194
2111 2111
2526 2526
2617 2617
1223 1223
2280 2280
628 628
2834 2834
2251 2251
3239 3239
1177 1177
2372 2372
2042 2042
2539 2539
3027 3027
2607 2607
3432 3432
1394 1394
2275 2275
2626 2626
2680 2680
2007 2007
1837 1837
3120 3120
3477 3477
3502 3502
1876 1876
2193 2193
2374 2374
2310 2310
1988 1988
1917 1917
1616 1616
1039 1039
1943 1943
2671 2671
1562 1562
1942 1942
2638 2638
2169 2169
1480 1480
2119 2119
1242 1242
2550 2550
2331 2331
2627 2627
3017 3017
2701 2701
1442 1442
2134 2134
1652 1652
1978 1978
1996 1996
1718 1718
2653 2639
769 769
3021 3021
2352 2352
2739 2739
1776 1776
2051 2051
1680 1680
2686 2686
2193 2193
2328 2328
1852 1852
2027 2027
2391 2391
2182 2182
2246 2246
3036 3036
2725 2725
3484 3484
4995 4995
2918 2918
3728 3728
3180 3180
660 660
2985 2985
3782 3782
1639 1639
3370 3370
1323 1323
3488 3488
2003 2003
1845 1845
2352 2352
1898 1898
2511 2511
1350 1350
2113 2113
3483 3483
1875 1875
2979 2979
1050 1050
1825 1825
1823 1823
2305 2225
2149 2149
1858 1858
1648 1648
625 625
2221 2221
2191 2191
1570 1570
2817 2817
3763 3763
2510 2510
2141 2141
3208 3208
2724 2724
4080 4080
3208 3208
1397 1397
2400 2400
2197 2197
3121 3121
4910 4910
3402 3402
819 819
4128 4128
3812 3812
2610 2610
3461 3461
3377 3377
2542 2542
4810 4810
3481 3481
1956 1956
3092 3092
3309 3309
1977 1977
2776 2776
2046 2046
2635 2635
3196 3196
3398 3398
2059 2059
1568 1568
3211 3211
3208 3208
3287 3287
1588 1588
3661 3661
3092 3092
3645 3645
3308 3308
1610 1600
2245 2245
1182 1182
2632 2632
1245 1245
2639 2594
2160 2160
1578 1578
2192 2192
2805 2777
2208 2208
2098 2098
780 780
2342 2318
3624 3624
1244 1244
1971 1971
2096 2096
2787 2787
1044 1044
1952 1952
4331 4331
3045 3045
2512 2512
3196 3196
4031 4031
3114 3114
1317 1317
3916 3916
1585 1585
2742 2742
4036 4036
2199 2164
1390 1390
2055 2055
3800 3800
2856 2856
1401 1401
1385 1385
2152 2152
1519 1519
2075 2075
1985 1985
932 932
1148 1148
2386 2386
2669 2669
2979 2979
1926 1926
2284 2284
2952 2952
753 753
2683 2683
2927 2927
2542 2542
1801 1801
1374 1374
1228 1228
2376 2376
2056 2056
2439 2439
2510 2510
2659 2659
1925 1925
1108 1108
1884 1884
1747 1747
888 888
504 504
2721 2721
1126 1126
2158 2158
2229 2229
2317 2317
1946 1946
3437 3437
2066 2066
2517 2517
3085 3085
797 797
3301 3301
3664 3664
2826 2826
2147 2100
3457 3457
3613 3613
3120 3120
2290 2290
3678 3678
4098 4098
3301 3301
2291 2291
3114 3114
3030 3030
3388 3388
2569 2569
4377 4377
1890 1890
1826 1826
2521 2521
1982 1982
1655 1655
3497 3497
2332 2332
2137 2137
1721 1721
2780 2780
1886 1886
884 884
2397 2397
1847 1847
2052 2052
1862 1862
3600 3600
2591 2591
2485 2485
2182 2182
1910 1910
2230 2230
2736 2736
2221 2221
2945 2945
2939 2939
3935 3935
2405 2405
3762 3762
3503 3503
2996 2996
1168 1168
2802 2802
4307 4307
3591 3591
2336 2336
2601 2601
1553 1553
2876 2876
4273 4273
3713 3713
1947 1947
1827 1827
2948 2948
2080 2080
3658 3658
1686 1686
3043 3043
1479 1479
2120 2120
2314 2314
2256 2256
2441 2441
2760 2760
3713 3713
3812 3812
3769 3769
2600 2600
1431 1431
3078 3078
2245 2245
1518 1518
1737 1737
1296 1296
2328 2328
2280 2280
2318 2318
1989 1989
2706 2706
2983 2983
2835 2835
2395 2395
1196 1196
2503 2503
1834 1834
1878 1878
1765 1765
1895 1895
2954 2954
1189 1189
2923 2923
2401 2401
1931 1931
2641 2641
4007 4007
2611 2611
2988 2988
3406 3406
2699 2699
4901 4901
3420 3420
3180 3180
3221 3221
4848 4848
3770 3770
2276 2276
1407 1407
4222 4222
2954 2954
3249 3249
1525 1525
2642 2642
1590 1590
985 985
1316 1316
3303 3303
2331 2331
1541 1541
2472 2472
1589 1589
1721 1721
2750 2750
1924 1924
2510 2510
1564 1564
1781 1781
1952 1952
1325 1325
3026 3026
2329 2329
};
\addplot [thick, IdentityColour]
table {%
22 22
18147 18147
};
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}
\colorlet{color0}{MaterialPink}

\begin{axis}[
title style={yshift=-4pt, inner sep=4pt},
  xmode=log,
xlabel=\mms,
  x label style={yshift=2pt,inner sep=4pt},
xmajorgrids,
ymode=log,
ymajorgrids,
ylabel={\msm},
  y label style={yshift=-8pt,inner sep=4pt},
  x tick label style=overlay, 
width=4.8cm,
  mark size=0.75pt,
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.5]
table{%
x  y
52 52
41 41
3 3
2 2
2 2
3 3
1 1
2 2
1 1
3 3
2 2
2 1
3 3
2 2
2 2
4 4
7 7
2 2
2 2
2 2
2 2
2 2
3 2
2 2
3 3
2 2
16 16
13 13
2 2
2 2
1 1
1 1
6 6
4 4
6 6
13 13
2 2
8 8
5 5
1 1
1 1
5 5
3 3
4 4
13 13
1 1
1 1
8 8
1 1
9 9
6 6
1 1
1 1
8 8
6 6
11 11
6 6
7 7
9 9
1 1
1 1
8 8
1 1
5 5
4 4
4 4
6 6
1 1
1 1
4 4
6 6
1 1
9 9
2 2
1 1
9 9
2 2
3 3
1 1
6 6
10 10
1 1
4 4
7 7
9 9
9 9
1 1
1 1
1 1
1 1
2 2
5 5
3 3
1 1
9 9
2 2
6 6
6 6
3 3
4 4
7 7
1 1
4 4
7 7
4 4
4 4
2 2
7 7
1 1
1 1
7 7
3 3
4 4
1 1
7 7
12 12
7 7
1 1
1 1
2 2
1 1
6 6
6 6
8 8
16 16
1 1
1 1
1 1
1 1
1 1
6 5
1 1
4 4
3 3
4 4
10 10
4 4
1 1
11 11
4 4
1 1
1 1
2 2
2 2
2 2
5 5
5 5
6 6
8 8
1 1
1 1
3 3
5 5
2 2
6 6
1 1
2 2
4 2
1 1
3 3
4 4
4 4
3 3
3 3
2 2
2 2
4 4
3 3
2 2
1 1
2 2
3 3
6 6
1 1
1 1
1 1
1 1
5 5
3 3
1 1
2 2
1 1
4 4
2 1
1 1
1 1
2 1
3 1
1 1
2 1
5 5
1 1
1 1
2 1
2 2
2 1
1 1
6 6
1 1
3 3
1 1
4 4
4 3
1 1
1 1
1 1
2 2
5 5
2 2
3 3
1 1
3 3
3 2
5 5
1 1
2 2
2 1
3 2
5 5
1 1
4 4
7 7
9 4
15 15
14 14
3 3
2 2
26 26
3 3
10 10
3 3
7 1
28 28
12 12
5 5
6 6
10 10
26 26
3 1
6 6
14 14
24 24
4 1
18 16
13 13
6 6
18 18
4 4
11 11
34 32
3 3
18 18
5 5
23 23
3 2
4 4
2 1
16 16
33 33
10 10
9 9
18 18
10 5
2 2
3 2
12 12
26 26
10 10
23 22
8 3
13 2
3 3
9 9
4 4
2 2
21 21
20 20
11 11
8 5
2 2
19 19
20 20
47 47
10 4
10 10
14 7
3 3
1 1
15 15
15 15
4 4
3 3
13 13
27 27
47 47
4 4
20 20
1 1
5 5
41 41
34 31
5 2
18 18
21 21
1 1
8 8
12 12
14 14
72 72
7 6
12 12
15 15
53 53
5 5
6 6
7 4
10 10
11 11
3 3
6 6
11 11
10 10
52 52
5 5
19 19
86 86
6 6
5 5
11 5
12 12
1 1
13 13
4 4
15 15
25 25
8 8
16 16
6 6
2 2
13 13
15 15
10 2
6 6
2 2
54 54
30 30
16 16
3 3
11 11
14 9
3 3
19 19
13 13
3 3
39 39
13 13
6 6
8 8
19 19
10 9
9 9
4 4
3 3
23 23
62 62
10 10
17 17
36 36
2 2
6 6
13 13
5 3
18 18
7 7
13 13
2 2
4 4
10 10
5 5
13 13
5 5
36 36
31 31
5 4
6 4
10 10
5 5
5 1
6 6
11 11
4 1
5 4
10 8
5 5
10 10
27 27
8 8
1 1
7 4
9 9
22 22
6 6
8 8
5 5
25 20
19 19
22 22
3 3
3 3
12 9
26 26
44 44
1 1
1 1
3 2
4 4
12 12
28 28
1 1
11 5
27 20
12 12
4 4
6 6
20 20
14 14
20 17
19 19
73 73
2 1
9 9
20 20
11 11
4 4
9 9
4 4
11 11
23 23
17 17
8 8
4 4
14 14
8 3
11 10
38 38
13 13
11 11
3 3
5 4
18 18
13 13
13 13
5 4
6 6
18 18
27 27
12 12
8 6
2 2
43 43
22 22
10 8
7 7
11 9
2 2
6 6
9 3
2 2
13 13
23 23
10 10
5 4
4 4
22 22
8 8
5 5
7 7
4 4
19 19
10 10
4 4
4 4
48 48
6 6
4 4
4 4
7 7
5 4
44 44
8 8
12 12
21 21
20 20
2 1
2 2
27 27
5 5
7 7
8 8
15 15
17 17
10 10
39 39
27 27
2 2
5 5
1 1
35 35
8 8
11 11
11 11
4 4
3 3
23 23
5 5
3 3
2 2
8 8
5 1
5 5
19 6
7 7
9 9
2 2
15 15
21 21
6 6
9 5
24 24
29 29
28 28
17 17
6 6
3 1
8 8
19 19
6 1
3 2
22 22
6 5
10 10
15 15
2 2
18 18
2 2
10 9
5 5
11 11
16 13
8 7
9 9
6 6
3 3
5 1
9 9
7 7
5 5
2 2
17 17
7 7
19 19
9 9
17 17
18 18
4 4
20 20
37 37
6 6
9 9
54 54
3 3
17 17
2 2
3 3
9 9
43 43
11 11
5 5
6 6
1 1
35 35
6 3
26 14
5 5
14 14
2 2
4 4
13 13
6 6
11 4
16 16
1 1
9 9
68 68
10 10
24 21
1 1
5 2
9 9
13 7
49 49
4 4
1 1
13 13
5 5
3 3
12 12
15 15
6 6
7 7
8 8
3 3
9 1
12 12
9 7
20 20
14 14
9 9
5 5
5 5
15 15
9 9
32 32
11 11
3 2
1 1
14 14
19 19
1 1
4 4
15 15
60 60
10 10
19 19
5 5
23 23
2 2
2 2
3 3
2 2
3 3
42 42
25 25
24 24
25 25
15 15
1 1
59 59
29 29
14 14
28 28
39 39
19 17
4 4
2 1
2 2
2 1
41 41
10 10
5 2
7 7
16 16
6 6
5 4
7 7
13 10
47 47
26 26
16 16
3 3
5 4
2 2
5 4
5 4
5 5
6 6
24 24
13 13
6 6
22 22
6 6
13 13
5 5
14 14
4 4
23 13
5 5
19 19
1 1
2 2
15 12
11 11
46 46
2 2
2 1
6 6
27 27
6 6
1 1
21 21
5 2
3 3
3 3
8 8
34 34
3 2
2 2
6 6
3 3
22 22
6 6
3 3
7 7
8 8
3 3
2 2
14 1
7 7
3 2
6 6
6 6
6 6
4 4
30 29
2 1
11 9
3 3
10 10
1 1
6 6
77 77
52 52
3 1
17 17
11 11
11 11
6 6
2 2
16 16
5 5
9 9
3 3
8 5
4 4
2 2
8 8
26 26
8 8
14 13
7 7
51 51
18 18
24 24
5 5
20 14
10 6
5 5
28 28
19 19
3 3
2 2
22 22
9 7
3 3
6 6
18 18
7 7
9 9
23 21
20 20
14 14
1 1
23 6
11 6
2 2
6 6
16 16
16 16
15 15
10 3
15 4
5 5
6 6
20 20
1 1
5 5
6 6
12 12
3 3
3 3
6 4
8 8
5 4
6 6
18 18
6 6
9 9
1 1
7 7
22 14
8 8
4 4
12 12
17 17
72 72
23 23
6 6
10 10
25 25
5 2
5 5
3 3
7 7
10 10
15 14
23 23
6 5
3 3
17 17
6 6
9 9
2 2
4 4
23 23
7 7
4 4
12 10
5 5
11 11
8 8
4 4
31 31
1 1
12 12
70 70
3 3
26 26
34 34
2 2
1 1
1 1
12 12
26 26
6 4
1 1
2 2
26 26
14 14
20 20
5 2
20 20
12 10
19 19
56 56
23 11
4 4
7 2
28 28
23 23
6 6
13 13
15 15
72 72
25 25
9 9
8 8
4 4
1 1
11 11
3 3
5 5
12 12
5 5
2 2
3 3
31 31
15 5
5 4
14 14
21 21
2 1
6 6
9 5
4 4
3 3
32 15
17 17
7 7
39 39
21 21
9 9
13 13
7 7
7 7
3 3
7 7
6 6
22 22
16 15
11 11
4 4
5 5
8 4
14 14
5 5
23 23
14 14
11 11
15 14
21 21
4 4
8 8
3 2
29 29
1 1
22 22
21 21
2 2
4 4
13 13
14 14
8 8
5 5
9 9
13 7
46 46
7 7
7 7
4 4
7 7
5 5
7 7
40 40
2 2
2 2
12 3
16 7
5 5
5 5
5 5
6 4
21 21
40 40
2 2
15 15
5 4
6 6
11 5
16 7
5 5
13 13
4 4
16 16
26 14
20 20
10 10
3 3
5 3
23 23
8 8
5 5
17 17
7 7
6 6
8 8
10 10
5 3
2 2
2 2
3 3
4 4
23 23
6 5
24 24
19 19
1 1
4 4
13 6
7 1
7 7
27 27
36 36
19 19
28 28
12 12
6 6
3 3
20 17
22 22
4 4
3 3
1 1
17 17
6 6
2 2
7 7
33 10
4 4
13 13
4 4
5 5
31 31
2 2
13 13
5 5
4 4
4 4
10 10
4 4
24 20
10 10
5 5
19 19
28 28
18 18
8 8
68 68
24 24
38 38
18 18
40 40
9 9
20 20
17 17
36 36
11 9
3 3
32 32
6 6
2 2
5 5
5 5
26 3
10 9
22 22
2 2
2 2
4 4
8 6
78 78
12 12
4 4
3 3
6 6
7 7
2 2
8 8
25 25
12 12
5 5
9 6
20 20
14 14
14 11
20 20
14 14
7 5
4 3
15 15
4 4
18 18
69 69
11 8
22 22
5 5
5 5
6 6
3 3
7 7
26 26
8 8
41 41
6 6
11 11
4 4
4 2
20 20
27 27
3 3
6 6
15 4
10 10
7 7
16 16
10 10
4 4
34 34
20 20
4 4
2 2
5 3
9 9
16 16
9 4
14 14
8 8
11 11
95 95
10 10
21 21
5 5
4 4
2 2
20 20
5 5
5 5
8 4
10 10
21 19
23 23
2 1
1 1
29 29
20 20
5 5
4 4
22 22
5 4
51 51
9 9
56 56
22 22
4 4
2 2
12 12
10 10
1 1
2 2
27 27
7 7
12 12
19 19
4 4
6 6
12 3
4 4
4 4
3 3
80 80
49 49
1 1
6 3
12 12
2 2
11 11
23 23
15 10
10 10
17 17
3 3
3 3
51 51
16 16
4 4
1 1
8 8
4 4
3 3
31 21
6 6
4 4
15 15
14 7
4 4
2 2
31 31
1 1
69 69
6 6
26 26
7 7
38 31
1 1
6 6
28 28
4 1
14 14
6 6
11 11
16 16
17 17
9 9
2 2
36 36
8 8
5 5
37 37
13 13
5 5
1 1
7 7
9 9
2 2
4 4
20 4
6 6
25 25
4 4
1 1
27 27
9 9
18 18
5 3
7 3
7 2
9 9
6 6
11 11
4 3
2 2
17 17
39 39
12 12
3 3
5 5
6 4
23 23
18 18
14 14
4 4
6 6
3 3
6 1
11 11
7 7
12 12
4 4
14 14
14 10
9 9
10 10
1 1
4 4
9 6
6 6
7 6
4 4
33 33
15 15
4 4
7 7
15 15
20 20
68 68
14 14
4 4
20 20
1 1
3 3
28 28
3 2
43 43
5 5
4 1
66 66
6 4
14 14
3 2
13 13
3 3
6 6
23 18
24 24
2 2
5 5
6 6
7 7
9 9
6 6
35 35
3 3
15 3
16 16
10 10
36 7
5 5
2 2
16 6
1 1
14 14
31 31
4 4
6 5
75 75
6 3
17 17
4 4
10 10
19 19
4 4
6 4
4 2
19 19
12 12
2 1
13 13
15 15
1 1
8 8
25 25
1 1
1 1
3 2
4 4
7 7
8 4
12 12
6 6
2 2
3 3
6 6
6 4
28 28
20 20
2 2
6 6
11 11
3 3
7 2
34 34
14 14
15 15
3 3
26 26
24 24
46 46
6 6
2 2
3 3
3 3
4 3
5 1
4 4
24 24
58 58
7 7
11 11
8 8
6 6
6 6
4 4
3 3
6 6
6 6
30 30
17 17
11 11
9 6
11 11
29 29
12 12
6 6
25 23
26 26
8 8
4 4
20 20
31 31
18 18
32 32
22 22
1 1
10 10
7 7
4 4
8 5
10 10
15 15
8 8
2 2
14 14
1 1
24 24
4 4
3 3
2 2
6 6
7 1
36 36
27 27
3 3
5 5
3 3
3 3
6 6
4 4
8 8
13 13
7 7
1 1
7 7
22 22
12 12
5 5
2 2
15 15
9 5
8 8
8 3
7 7
9 9
8 8
2 2
16 16
7 6
2 2
39 39
5 5
4 4
9 9
7 7
15 15
7 7
8 3
11 11
46 46
27 27
2 2
4 4
5 5
23 23
10 10
6 6
2 2
9 9
7 7
8 8
5 5
59 59
11 11
7 7
2 2
17 17
24 24
7 7
14 14
5 5
47 47
26 26
4 4
13 13
7 7
3 3
21 21
5 5
2 2
26 12
4 1
6 6
34 34
6 6
1 1
4 4
4 4
5 5
20 20
12 12
10 7
9 6
28 28
6 6
19 19
17 17
86 86
4 4
8 8
12 12
37 37
6 6
5 5
4 4
23 23
3 3
7 7
8 8
9 9
3 3
43 43
8 8
18 18
11 2
4 4
6 6
37 35
2 2
23 23
6 6
2 1
4 1
12 11
20 20
6 6
12 12
6 6
26 26
13 13
15 15
2 2
11 11
8 8
2 2
1 1
16 16
8 8
9 9
10 10
2 2
2 2
5 2
21 21
3 3
6 6
2 2
14 14
5 5
20 19
37 37
14 14
25 25
17 17
29 29
4 4
9 9
13 13
40 40
2 2
18 18
16 4
10 10
5 5
11 11
21 21
8 8
6 6
3 3
6 6
6 1
14 10
36 36
9 3
3 3
4 4
7 7
6 3
31 31
3 3
5 5
2 2
26 22
13 13
12 12
4 4
2 2
39 39
13 13
4 4
9 9
27 18
4 2
19 19
2 1
7 7
2 2
2 2
7 7
10 10
3 3
10 10
20 20
2 2
71 71
14 10
8 8
9 9
55 55
63 63
6 6
8 2
22 22
6 6
8 8
9 4
4 4
25 25
13 13
3 3
2 1
7 5
20 20
19 19
2 2
1 1
8 8
1 1
16 16
6 6
2 2
9 1
8 8
13 13
3 1
1 1
3 2
33 33
15 15
3 3
3 3
14 12
6 4
2 2
13 13
5 5
5 3
18 18
8 8
37 37
4 3
22 7
9 9
19 19
14 14
37 37
2 2
19 19
4 4
55 55
29 29
6 6
3 3
4 4
8 6
8 8
1 1
2 2
4 3
53 53
2 2
1 1
37 37
7 7
4 4
10 8
20 20
31 31
12 1
6 6
26 26
16 16
15 13
5 5
3 3
3 2
4 1
4 4
6 6
6 6
7 7
5 1
24 24
27 27
3 3
3 3
4 3
3 3
5 2
1 1
14 14
7 7
2 2
22 22
30 30
16 14
4 2
3 3
5 5
13 11
7 7
23 23
9 9
7 7
9 9
15 15
10 10
1 1
4 4
7 7
4 4
3 3
2 2
15 15
12 12
33 33
8 8
14 14
17 17
12 12
5 3
12 9
20 20
21 21
27 27
4 4
5 5
17 17
21 21
61 61
19 10
4 4
8 8
20 20
3 3
70 70
33 33
14 14
2 2
4 4
2 2
4 4
16 16
8 8
3 3
12 12
2 2
47 47
22 22
25 25
14 14
13 13
5 5
31 31
29 29
11 11
10 9
36 36
41 41
5 5
5 5
14 14
31 31
34 34
51 51
1 1
4 4
7 7
31 31
9 9
5 5
7 7
6 6
5 5
6 6
8 8
4 4
7 7
3 3
47 47
5 5
11 6
2 2
9 9
24 14
7 7
2 2
4 4
20 20
7 5
5 5
6 6
49 49
20 20
7 7
25 25
3 2
13 5
8 8
7 3
2 2
8 8
4 4
41 41
5 5
5 1
4 3
2 2
15 15
31 31
12 12
25 25
2 2
14 12
19 19
53 53
11 10
14 14
2 1
2 2
7 7
39 39
3 3
6 6
3 3
20 4
18 18
2 2
8 8
10 10
11 11
2 2
2 2
11 11
7 7
6 6
52 52
18 18
3 3
16 16
6 6
61 61
18 18
8 6
19 19
2 1
13 13
6 6
45 35
4 4
3 2
35 35
37 37
24 24
11 11
2 2
16 16
3 2
37 37
10 10
20 20
3 3
6 6
11 11
9 9
7 7
13 7
4 4
5 5
5 4
4 4
4 4
4 4
10 10
9 9
25 25
9 9
6 6
8 8
3 3
22 22
13 3
7 7
16 16
63 63
8 8
14 14
10 9
13 13
5 5
9 4
9 9
28 28
18 18
5 5
4 3
14 14
10 10
15 15
3 3
6 6
24 24
19 19
13 13
20 20
7 7
3 3
22 22
29 29
16 16
1 1
32 32
16 16
21 21
4 4
18 18
11 11
2 1
29 29
8 8
18 18
1 1
5 5
6 6
9 9
16 16
4 4
20 20
40 40
3 3
16 16
5 5
5 3
16 16
10 10
25 25
9 9
16 16
8 8
20 20
9 9
5 1
5 4
5 4
12 12
16 16
6 6
53 53
4 4
16 16
10 10
5 5
15 10
15 13
23 23
9 9
1 1
7 4
8 5
3 3
10 4
26 26
2 2
18 18
13 13
13 1
8 8
25 25
32 32
2 2
12 12
15 10
21 21
25 25
2 2
12 12
16 16
2 2
9 9
7 7
9 9
22 22
28 28
4 4
12 12
13 13
31 31
45 33
3 3
11 11
4 2
33 33
15 15
52 52
2 2
8 8
5 5
12 4
13 3
21 21
1 1
10 9
9 9
9 4
1 1
3 3
3 3
31 31
11 11
23 20
16 16
4 4
28 28
11 11
18 11
5 5
9 6
7 7
12 12
4 4
54 54
4 4
5 5
5 5
14 14
3 3
6 6
32 32
16 16
28 28
5 5
4 2
11 11
4 4
5 5
13 13
22 15
7 7
10 10
2 2
11 11
21 21
6 1
9 9
4 4
12 12
13 13
2 2
50 50
9 9
15 15
45 45
6 6
8 8
10 10
23 23
9 9
3 2
6 1
7 7
6 1
21 21
41 41
18 18
6 6
28 28
5 5
1 1
17 17
22 22
15 15
27 27
19 19
4 4
12 12
4 4
31 31
4 4
7 7
13 13
20 17
16 16
2 2
2 2
21 21
30 30
18 18
2 2
2 2
8 3
10 2
18 18
2 1
15 8
21 21
3 3
19 19
18 18
7 7
16 16
11 11
59 59
6 6
11 7
8 6
25 25
52 52
6 6
18 18
1 1
12 3
4 3
8 8
2 2
27 27
13 13
51 51
8 8
8 8
17 17
12 12
6 6
17 17
5 5
25 25
8 8
4 4
14 14
23 23
15 15
3 3
10 10
6 6
13 13
26 26
17 7
29 29
18 18
6 3
13 13
3 3
11 11
4 4
4 4
8 7
8 8
2 2
13 13
11 8
4 4
31 31
2 1
5 1
2 1
10 10
2 2
2 1
2 1
9 9
3 2
15 15
4 4
5 5
3 3
1 1
2 2
2 2
5 5
4 1
5 5
3 3
4 4
5 5
4 2
4 3
4 4
7 7
1 1
4 3
5 5
4 4
1 1
4 4
3 3
4 4
5 5
3 3
4 2
4 2
1 1
2 2
1 1
4 4
3 3
1 1
3 3
4 4
4 2
9 9
4 4
3 3
6 6
3 3
3 3
2 2
3 1
4 4
5 5
3 3
4 4
1 1
6 6
5 5
4 4
4 3
2 2
3 3
1 1
6 6
3 3
4 4
4 4
4 4
3 3
1 1
3 3
5 3
2 2
3 2
4 4
4 4
3 3
1 1
10 10
1 1
2 2
1 1
6 6
1 1
4 4
2 2
4 4
4 4
2 1
2 2
1 1
1 1
7 7
6 6
4 1
3 3
5 4
4 4
6 6
5 5
3 3
4 1
3 3
8 8
2 2
4 3
1 1
5 5
4 4
2 2
9 9
3 1
1 1
4 3
2 2
4 4
4 4
1 1
3 3
3 3
4 4
2 2
1 1
3 3
2 1
2 1
8 8
4 4
4 4
6 6
6 6
5 5
3 3
8 8
4 4
6 6
1 1
5 5
1 1
1 1
3 3
2 2
6 6
7 5
3 3
4 4
3 3
6 6
4 3
4 4
1 1
7 7
3 3
3 3
4 4
3 3
1 1
2 2
7 7
1 1
3 2
6 6
5 5
2 2
4 4
3 3
5 5
1 1
3 3
5 5
1 1
7 7
4 4
5 5
5 5
4 4
2 2
4 4
4 4
2 2
5 5
2 2
3 3
1 1
5 5
6 6
4 4
4 4
1 1
1 1
5 5
2 2
4 1
8 8
2 2
4 4
3 3
4 4
3 3
4 4
1 1
4 1
4 4
3 3
2 2
5 2
5 2
3 3
5 5
3 3
2 1
1 1
6 6
5 5
6 6
1 1
6 6
3 1
1 1
7 7
5 5
3 3
1 1
2 2
3 3
4 4
3 3
4 4
7 7
3 2
5 5
5 5
4 4
8 8
4 4
4 4
2 2
3 1
4 4
7 7
1 1
1 1
3 3
1 1
4 4
2 2
4 4
5 5
1 1
4 4
5 5
3 2
5 5
3 3
1 1
6 6
4 2
1 1
2 2
4 3
3 3
4 4
4 4
2 2
1 1
7 7
7 7
2 2
6 6
4 4
2 1
4 4
3 3
4 4
6 6
5 5
5 5
6 5
4 4
7 7
5 5
3 1
9 9
5 5
2 1
3 3
5 5
7 7
3 3
2 2
7 7
8 8
9 9
2 2
5 5
3 3
3 2
5 5
1 1
7 7
1 1
5 5
3 3
4 4
4 4
1 1
5 5
2 2
7 7
4 3
4 4
5 4
4 4
1 1
6 6
2 2
4 4
7 7
1 1
11 11
4 4
1 1
2 2
4 4
7 7
2 2
8 8
4 4
6 6
3 2
3 2
2 2
1 1
4 4
10 10
6 6
2 2
4 4
5 5
6 6
4 4
3 3
1 1
3 3
4 4
3 3
1 1
1 1
2 2
3 3
7 7
2 2
3 3
5 3
4 4
2 2
11 11
3 3
2 1
6 6
4 4
4 4
5 5
3 3
5 5
4 4
4 3
5 3
4 4
7 7
6 4
4 4
2 1
4 4
3 3
4 4
5 5
2 2
4 4
2 2
4 4
2 2
5 4
3 1
3 3
5 5
3 1
3 3
4 4
6 6
5 5
3 3
2 2
4 4
1 1
2 2
2 2
3 3
1 1
3 3
4 4
3 3
1 1
2 1
4 4
4 4
5 5
8 8
8 8
2 2
3 3
5 5
4 4
2 1
3 3
2 2
4 2
1 1
3 3
4 3
6 6
3 3
3 3
3 1
4 4
3 2
4 4
5 4
3 3
4 4
3 3
6 6
2 2
3 3
4 4
3 3
4 4
1 1
1 1
2 1
3 3
6 4
5 5
4 3
4 2
7 7
5 5
3 3
9 9
4 4
7 7
4 4
6 6
6 6
2 1
5 5
4 4
6 6
1 1
3 3
1 1
2 2
5 5
6 6
4 4
3 3
6 6
6 6
4 4
1 1
3 2
2 2
5 5
7 7
3 3
4 4
5 5
2 2
2 2
4 1
7 7
4 4
2 2
6 6
1 1
5 5
8 8
3 3
2 2
4 1
3 3
4 4
6 6
3 2
3 3
7 7
6 6
5 5
2 2
5 5
5 5
2 2
1 1
4 3
4 4
3 2
5 3
6 6
3 3
1 1
5 4
6 6
1 1
2 2
3 3
4 2
1 1
4 2
3 3
9 9
4 3
4 3
4 4
4 4
4 4
6 6
3 2
4 4
3 3
4 4
3 3
2 2
4 4
6 6
3 3
3 3
3 3
5 5
3 3
4 4
2 2
3 3
5 5
3 3
1 1
2 2
1 1
6 6
3 1
3 3
1 1
3 3
4 4
1 1
4 4
4 4
5 5
3 3
1 1
1 1
2 1
2 2
3 3
5 5
5 5
2 2
5 5
7 7
7 7
5 5
2 2
3 3
2 2
9 9
3 3
4 4
2 2
10 10
1 1
1 1
5 1
2 2
3 3
5 5
1 1
4 2
4 4
5 5
4 4
3 1
4 4
1 1
2 2
4 4
1 1
5 5
1 1
3 3
3 3
2 2
4 4
1 1
2 1
3 3
3 2
2 2
3 3
4 4
3 3
3 3
1 1
3 3
6 6
3 2
2 2
7 6
7 7
3 3
2 2
4 4
6 6
4 3
6 5
2 2
4 1
4 4
5 5
3 3
7 7
3 3
1 1
3 3
5 5
8 8
2 2
1 1
7 7
3 3
3 3
1 1
1 1
4 3
2 2
3 3
5 5
11 11
3 3
1 1
4 4
5 5
5 5
1 1
3 2
3 3
3 3
2 1
4 2
7 7
2 2
4 4
4 4
5 5
3 3
3 3
6 4
5 5
6 6
5 4
3 3
3 3
1 1
1 1
4 4
11 11
6 6
4 4
5 5
4 4
9 9
3 3
3 3
4 3
6 6
5 5
2 1
5 5
3 3
6 6
2 2
1 1
5 5
1 1
4 4
2 2
3 2
4 4
2 2
5 5
1 1
6 6
5 5
2 2
5 5
1 1
4 4
2 2
4 4
5 5
5 5
5 5
1 1
3 3
4 4
5 5
4 3
4 4
4 4
3 2
2 2
2 2
5 5
5 5
1 1
2 2
3 3
4 4
5 5
4 4
1 1
3 3
4 3
5 5
8 8
3 3
5 5
6 6
4 4
4 4
5 5
2 2
3 1
3 3
4 4
4 3
6 6
5 5
4 3
5 5
4 4
3 3
3 3
1 1
4 4
5 5
1 1
10 10
4 4
4 4
3 3
2 2
1 1
7 7
1 1
4 3
5 5
3 3
2 2
7 7
3 2
5 5
4 1
2 2
3 3
6 6
5 5
1 1
5 5
1 1
2 1
4 4
1 1
3 3
6 3
6 6
1 1
4 4
6 6
2 2
2 1
2 2
6 6
3 3
3 3
4 4
3 3
3 3
6 6
6 6
3 3
6 6
3 3
3 3
1 1
2 2
5 5
4 4
1 1
5 5
4 4
1 1
3 3
5 5
5 5
5 2
4 3
2 2
8 8
1 1
5 5
2 2
5 5
7 7
3 3
5 5
4 2
4 4
5 5
4 4
3 2
3 3
7 7
6 6
2 2
4 4
4 4
2 2
3 3
2 2
6 6
7 7
1 1
1 1
5 5
5 5
1 1
3 3
4 4
4 4
1 1
2 2
3 1
8 8
6 5
2 1
4 3
6 6
4 4
2 2
1 1
4 4
5 5
1 1
6 6
1 1
1 1
4 4
3 3
2 2
1 1
4 4
2 2
2 2
4 4
2 2
4 4
2 2
4 4
5 3
4 2
5 3
4 4
9 9
3 3
2 1
3 2
4 4
6 4
1 1
2 2
5 5
5 5
4 4
3 3
1 1
1 1
3 3
3 3
5 5
2 2
3 3
7 7
3 3
3 3
5 5
6 6
1 1
5 4
1 1
5 5
5 5
5 5
3 3
4 3
4 4
2 2
2 2
9 9
4 4
4 4
7 7
3 2
5 5
3 3
3 3
2 2
2 2
6 6
3 3
5 5
5 5
3 2
3 3
1 1
4 4
2 2
6 6
3 1
6 6
4 4
2 2
8 8
2 2
2 2
5 5
3 2
2 2
2 1
1 1
3 2
2 2
4 4
3 3
1 1
2 2
5 5
5 3
6 6
3 3
1 1
7 7
7 7
5 5
3 3
6 4
6 6
5 4
5 5
4 2
3 3
2 2
4 4
7 7
3 3
6 6
2 2
1 1
5 4
9 9
8 8
1 1
4 4
2 2
3 3
4 3
4 4
4 4
3 3
4 4
3 2
4 4
3 3
3 3
3 3
1 1
5 5
2 1
6 6
3 2
6 6
2 2
4 4
2 2
6 5
3 2
5 5
2 2
5 5
1 1
4 3
5 5
6 6
4 4
3 3
3 3
5 4
3 3
4 4
2 2
1 1
2 2
6 6
5 5
6 6
5 5
1 1
4 3
5 5
4 4
2 1
7 6
4 4
2 2
5 5
2 2
5 5
1 1
6 6
5 5
4 4
3 3
3 2
4 4
4 4
5 5
4 4
3 3
1 1
5 5
4 2
4 4
2 2
2 2
4 4
7 7
3 3
2 1
4 4
2 2
4 4
4 4
5 5
5 5
7 6
2 2
4 4
4 4
7 7
7 7
4 4
1 1
5 5
3 3
4 4
3 2
6 4
4 4
3 3
8 8
3 2
4 4
3 3
4 3
4 4
2 2
5 5
4 4
1 1
4 4
2 2
2 2
2 2
4 2
1 1
1 1
1 1
2 2
4 1
6 6
2 2
4 3
1 1
4 4
3 3
3 3
6 6
1 1
7 7
4 4
4 4
2 2
3 3
4 4
2 2
1 1
5 5
4 2
4 4
5 5
3 1
4 4
5 5
9 9
3 2
3 3
4 4
7 7
4 4
3 3
1 1
3 3
3 3
4 4
3 3
3 3
5 5
5 5
4 4
4 4
4 4
3 3
1 1
4 4
4 4
3 2
6 6
3 3
3 3
9 9
6 6
4 4
4 2
5 4
1 1
3 3
5 5
5 5
5 5
1 1
1 1
3 3
9 9
6 6
3 3
1 1
2 2
2 2
5 3
3 1
1 1
1 1
6 6
2 1
3 3
5 5
4 4
7 7
5 5
2 2
1 1
1 1
4 4
4 2
2 2
3 2
4 4
1 1
3 3
1 1
3 1
4 1
4 4
1 1
6 6
1 1
4 4
3 3
2 2
3 3
4 4
2 1
1 1
3 3
3 3
6 6
1 1
2 2
5 5
2 2
3 3
3 3
4 4
6 6
2 1
3 3
6 6
2 2
5 5
4 4
6 6
3 3
3 3
2 2
1 1
7 7
5 5
5 5
2 1
7 3
4 4
1 1
2 2
6 6
10 10
1 1
4 4
4 4
4 4
2 1
10 10
1 1
6 6
5 5
2 2
4 4
1 1
2 2
6 6
4 4
4 4
3 3
1 1
8 8
1 1
5 5
2 2
2 2
7 7
7 7
3 3
2 2
7 7
1 1
8 8
3 2
7 7
2 1
4 4
5 5
5 5
3 1
5 5
5 5
2 2
7 7
2 2
4 3
5 4
8 8
6 6
5 5
5 5
7 7
3 3
4 4
2 2
3 3
5 5
4 4
9 9
3 3
3 2
2 2
2 2
1 1
3 3
4 4
4 2
4 4
3 3
4 4
2 2
4 4
2 2
2 2
3 2
4 4
1 1
1 1
4 4
4 4
2 2
3 2
7 7
7 7
1 1
4 4
3 3
4 4
4 4
4 4
3 2
4 4
6 6
3 3
2 2
4 4
5 5
4 4
2 2
3 3
3 3
2 2
2 1
6 6
1 1
3 3
4 2
1 1
3 3
2 2
2 2
4 4
5 5
6 6
1 1
3 3
6 6
5 5
3 3
5 5
2 2
8 8
5 5
2 2
4 3
2 2
5 5
1 1
3 3
1 1
1 1
5 3
5 5
5 5
2 2
3 3
5 5
1 1
3 3
1 1
5 5
5 5
2 2
3 2
4 2
3 3
1 1
1 1
4 4
3 3
2 2
2 2
4 4
6 6
3 2
4 2
3 3
1 1
3 3
3 3
4 4
2 2
1 1
7 7
5 5
4 4
3 3
8 8
7 7
1 1
4 4
2 2
5 5
1 1
1 1
2 2
3 1
7 3
6 6
3 3
5 5
6 6
4 4
3 3
4 3
1 1
7 7
1 1
6 6
4 4
4 4
4 4
2 2
2 2
5 5
4 4
4 4
1 1
4 4
2 2
10 10
3 3
4 4
9 9
3 3
3 3
4 4
5 5
1 1
4 4
4 1
4 3
5 5
9 9
1 1
4 3
2 1
6 6
1 1
5 5
5 4
2 2
8 8
5 5
2 2
5 3
4 4
5 3
4 4
7 7
4 4
5 4
3 2
2 2
3 3
4 4
13 13
6 6
1 1
5 5
2 2
3 3
6 6
5 4
5 5
1 1
4 3
6 6
6 6
5 5
5 4
2 2
2 2
4 4
4 4
4 4
1 1
4 4
4 4
2 2
3 3
2 2
3 3
5 5
3 3
6 6
3 1
6 6
3 3
6 6
5 5
2 2
3 3
1 1
5 5
5 5
3 3
3 3
1 1
5 5
4 4
7 7
9 9
5 5
3 2
5 5
4 4
11 11
5 5
3 3
4 4
4 4
5 5
2 2
2 2
4 4
2 2
1 1
3 3
1 1
5 5
1 1
5 5
4 4
4 1
3 3
4 4
4 4
4 4
1 1
6 6
9 9
5 5
5 1
3 3
16 16
3 2
1 1
4 4
2 2
2 2
4 4
7 7
2 2
4 1
2 2
1 1
3 3
7 7
6 6
4 4
4 4
3 3
1 1
3 3
5 5
2 2
2 2
5 5
2 2
1 1
4 4
2 1
2 2
4 4
3 3
6 6
3 2
4 4
3 1
8 8
6 6
1 1
1 1
2 2
3 3
6 6
4 4
3 3
2 2
4 4
4 4
3 1
3 1
6 6
3 3
3 3
5 5
3 2
3 2
4 4
6 6
3 2
1 1
5 5
4 4
5 5
4 4
6 6
3 3
2 2
2 2
4 4
2 1
4 4
6 6
6 6
2 1
4 4
4 4
5 5
2 2
3 3
4 4
5 4
5 3
1 1
3 3
5 5
3 3
2 2
4 4
4 4
2 2
1 1
2 2
1 1
4 4
5 5
2 2
4 4
12 12
4 4
3 3
4 4
2 2
2 2
5 5
4 4
5 5
2 2
5 5
4 3
5 5
1 1
4 4
7 7
4 4
3 2
8 8
4 4
6 6
1 1
3 3
3 3
9 9
5 5
4 3
5 4
4 4
6 6
6 6
1 1
3 1
4 4
5 5
3 3
3 3
4 4
2 2
3 2
5 5
3 3
1 1
1 1
4 4
3 3
4 4
4 4
7 7
5 4
1 1
3 1
2 1
5 5
7 7
1 1
3 3
1 1
3 3
1 1
11 11
2 2
5 5
4 4
4 4
1 1
9 9
3 3
1 1
5 5
6 6
3 3
7 7
1 1
3 1
1 1
3 3
5 5
3 3
3 3
3 3
5 5
3 2
1 1
3 3
3 3
4 2
4 4
5 5
4 4
4 4
2 1
3 3
6 6
9 9
9 9
4 4
1 1
1 1
3 3
1 1
3 1
5 3
1 1
3 1
4 4
1 1
2 1
3 1
3 3
4 2
6 6
3 3
2 2
2 2
4 4
2 2
7 7
1 1
2 2
3 3
7 7
4 4
4 4
7 7
5 4
4 3
4 4
6 5
3 1
2 2
2 2
8 8
3 3
2 2
5 5
3 3
3 3
3 1
3 3
2 2
1 1
2 2
4 2
6 6
1 1
5 2
1 1
1 1
6 6
3 3
1 1
5 4
4 4
7 7
4 4
2 2
2 2
2 2
1 1
8 8
4 4
2 2
4 4
4 4
6 6
7 7
5 5
3 1
3 3
5 5
5 5
3 3
3 3
1 1
3 3
2 2
4 4
3 3
3 3
8 8
2 2
1 1
4 4
5 5
2 2
1 1
3 3
6 6
3 3
5 5
3 3
7 7
2 2
4 4
3 3
2 1
3 3
6 6
6 6
5 4
2 1
3 1
7 7
5 5
5 5
3 3
6 4
4 3
5 3
4 4
2 2
3 3
3 2
4 3
8 8
4 4
3 3
5 5
6 6
1 1
7 7
4 3
3 3
3 3
3 3
5 5
3 3
4 4
2 2
3 3
8 8
5 5
6 6
3 3
3 3
1 1
1 1
3 1
7 7
5 5
6 6
2 2
5 4
5 4
3 3
4 4
2 1
4 4
3 3
3 3
4 4
6 6
4 4
3 3
6 6
5 5
7 7
7 7
7 7
6 6
4 4
3 1
1 1
4 4
2 1
4 4
3 3
7 7
2 1
1 1
2 2
3 3
4 4
4 2
5 5
8 8
5 5
3 3
6 6
3 3
5 4
1 1
4 4
8 8
4 4
3 3
3 3
4 4
5 5
2 2
2 2
2 2
3 1
8 8
1 1
5 5
4 3
4 4
5 5
3 2
3 2
4 4
3 3
6 6
6 6
4 4
3 3
3 3
5 4
2 1
4 2
1 1
5 4
5 5
5 5
6 6
3 2
1 1
5 2
4 2
4 4
4 4
5 5
2 2
3 1
7 7
3 3
3 3
4 4
6 6
3 3
5 5
8 8
3 3
3 3
4 2
2 2
4 4
7 7
4 4
5 5
6 6
5 5
3 3
3 1
4 4
3 3
4 4
1 1
5 5
1 1
3 3
4 2
3 2
4 4
5 5
3 3
5 5
3 2
4 4
4 2
5 5
3 1
4 3
1 1
3 3
2 1
4 4
3 2
1 1
3 3
2 2
4 4
4 4
6 6
4 4
2 2
3 1
3 3
4 4
3 3
3 3
4 4
5 3
3 3
3 2
2 2
3 3
4 3
2 2
3 3
2 2
7 7
3 3
3 3
2 2
3 1
3 3
3 3
3 3
2 2
5 5
3 1
4 4
1 1
2 1
3 3
6 6
2 2
2 2
7 6
3 3
4 4
1 1
3 3
2 2
5 5
4 4
4 3
5 5
6 6
3 3
8 8
1 1
2 2
4 4
4 4
3 3
4 4
4 4
1 1
2 2
3 3
1 1
5 5
6 6
4 4
4 4
4 4
2 2
4 4
4 3
4 4
3 3
5 5
4 4
2 2
5 5
5 5
7 7
5 3
4 4
1 1
3 3
3 3
3 3
4 4
6 6
1 1
9 9
3 3
8 7
3 3
2 2
8 8
3 3
6 6
5 5
3 3
4 2
8 8
5 2
5 5
8 8
2 2
1 1
6 6
1 1
5 5
2 1
4 4
4 3
4 4
2 2
4 4
3 3
4 4
6 6
5 5
5 5
3 3
1 1
5 5
2 2
7 6
3 3
3 3
3 3
4 4
1 1
5 5
3 2
2 2
2 2
7 7
1 1
4 4
2 2
4 4
4 4
5 5
5 5
7 7
3 3
7 7
4 2
5 5
5 5
5 5
7 7
3 3
5 5
2 2
4 4
1 1
1 1
2 2
1 1
2 2
7 7
1 1
3 1
4 4
7 7
1 1
3 2
2 2
3 3
1 1
5 3
3 2
7 7
7 7
5 5
3 3
3 3
4 4
5 4
3 3
3 3
7 7
5 5
2 1
4 4
5 5
5 5
2 2
2 2
4 3
4 4
1 1
3 2
2 1
1 1
2 2
4 4
3 3
4 3
4 4
1 1
11 11
3 3
2 2
3 3
5 5
2 1
1 1
5 5
5 5
3 3
2 1
1 1
8 8
8 8
4 1
5 5
5 5
2 2
4 4
6 6
7 7
5 3
5 5
4 2
3 3
4 4
3 2
2 2
8 8
4 4
5 5
4 2
4 4
3 3
4 4
5 5
3 3
4 4
4 4
2 2
1 1
2 1
3 3
3 3
5 5
4 4
7 7
3 3
3 3
4 3
4 4
5 5
3 3
3 3
4 4
1 1
3 3
5 5
2 2
7 7
5 5
7 7
4 4
9 9
2 1
2 2
2 1
3 3
4 4
3 3
2 2
4 4
6 6
5 5
2 2
3 3
4 2
5 5
4 4
3 3
4 4
5 5
3 1
3 3
3 3
3 3
1 1
6 6
4 4
5 5
6 6
1 1
5 5
5 5
3 2
8 8
3 3
1 1
5 5
6 6
3 3
3 3
3 1
6 6
5 5
3 2
7 7
9 9
3 3
4 4
5 4
4 4
14 14
4 2
5 5
2 1
1 1
2 2
4 4
1 1
5 2
2 2
6 6
3 3
5 5
5 5
1 1
4 4
3 3
6 6
5 5
3 3
2 2
6 6
3 3
6 6
4 4
3 3
3 3
5 4
4 4
4 4
3 3
3 2
3 3
1 1
6 6
3 3
7 7
4 4
1 1
5 5
2 2
7 7
7 7
5 5
5 5
3 3
6 6
4 4
7 7
3 2
8 8
3 3
7 7
4 4
2 2
4 4
5 5
6 6
3 3
7 7
10 10
3 3
2 2
3 3
3 3
5 5
1 1
2 2
6 6
2 2
4 4
5 5
1 1
2 1
1 1
2 2
1 1
1 1
4 4
4 4
2 2
7 7
5 5
2 2
2 2
5 5
3 3
2 2
2 2
5 5
1 1
2 2
3 3
4 4
3 3
3 3
4 4
8 8
1 1
6 6
2 2
5 5
5 5
6 6
4 4
2 1
3 1
5 5
3 3
4 4
13 13
4 4
3 3
3 3
3 3
4 4
7 7
1 1
6 6
4 4
2 2
6 6
9 9
1 1
2 1
2 2
4 4
7 7
2 2
3 3
2 2
5 5
3 3
1 1
4 4
3 3
4 4
4 4
2 2
6 6
2 2
4 4
2 2
7 7
4 4
2 2
5 5
3 3
3 3
3 3
5 5
6 6
3 3
7 7
4 4
4 4
5 5
3 3
5 5
2 2
5 5
6 6
2 2
4 4
5 5
5 5
4 4
4 4
2 2
5 5
1 1
3 1
5 5
2 2
2 2
7 7
2 2
5 5
4 3
1 1
2 2
3 3
6 6
4 4
1 1
3 2
4 4
4 4
3 3
5 5
6 6
5 3
4 4
5 5
4 4
8 8
3 3
3 3
1 1
5 5
5 5
6 6
3 1
2 2
10 10
1 1
1 1
3 3
5 5
2 2
1 1
3 3
3 3
1 1
1 1
7 7
4 4
11 11
3 3
6 4
6 6
2 2
1 1
5 3
5 4
6 6
6 6
3 3
2 2
2 2
3 3
3 3
5 5
3 3
4 4
4 4
2 2
4 4
8 8
6 6
6 6
4 4
4 4
7 7
2 2
6 4
5 5
4 4
1 1
3 3
2 1
3 3
1 1
4 4
3 3
2 1
2 2
3 3
1 1
2 2
6 6
1 1
5 5
3 3
3 3
3 3
1 1
8 8
2 2
4 4
2 2
3 1
1 1
1 1
7 7
1 1
5 5
3 3
4 4
6 6
7 7
5 5
4 4
5 5
5 5
5 5
4 4
3 3
10 10
5 5
3 1
5 2
6 6
4 4
7 7
4 4
2 1
5 4
4 1
5 5
3 2
5 5
7 7
1 1
3 3
3 3
6 6
4 3
4 4
5 5
5 5
4 4
5 5
2 2
5 5
3 3
3 3
5 5
2 2
4 3
5 5
3 2
5 5
3 3
5 2
5 5
1 1
4 4
3 2
5 5
3 3
3 3
5 5
5 5
5 5
6 6
5 5
5 5
3 3
4 4
2 2
3 3
2 2
4 4
1 1
3 3
4 4
7 7
3 1
4 4
3 3
3 2
3 3
7 7
3 3
4 4
5 5
8 8
4 4
5 5
3 3
3 3
1 1
7 7
9 9
5 5
2 2
3 3
5 4
2 1
5 5
5 5
5 5
5 5
1 1
4 4
5 3
5 5
2 2
5 5
3 3
1 1
5 4
4 4
4 3
1 1
2 2
7 5
1 1
3 3
4 4
3 3
4 4
5 5
7 7
3 3
3 3
3 2
1 1
4 4
6 6
4 4
5 5
6 6
4 4
4 2
3 3
1 1
3 3
6 4
5 5
1 1
4 4
8 8
3 3
3 3
4 4
3 3
3 3
6 6
3 3
2 2
6 6
5 5
2 2
5 5
6 6
3 3
6 6
5 5
3 2
3 3
1 1
2 2
2 2
2 2
4 4
3 3
3 3
1 1
5 5
5 5
6 6
3 3
3 2
2 2
3 3
2 1
6 6
2 1
1 1
5 5
4 4
6 6
3 3
3 3
1 1
4 4
4 4
4 4
5 5
1 1
5 5
5 5
6 6
7 7
5 5
5 4
6 6
3 3
3 3
3 3
6 6
4 4
5 5
3 3
3 3
9 9
1 1
5 5
5 5
3 3
5 5
3 3
9 9
4 4
6 6
1 1
4 4
4 4
3 1
5 5
3 2
8 8
7 7
5 3
1 1
4 2
5 4
3 3
2 2
1 1
4 4
5 5
3 2
1 1
2 2
4 4
2 2
1 1
4 4
3 3
1 1
4 2
6 6
2 2
1 1
1 1
2 1
3 2
4 4
3 3
1 1
5 5
6 6
6 6
4 1
1 1
12 12
5 5
2 2
3 3
7 7
3 3
3 3
1 1
1 1
2 1
4 4
3 3
3 3
2 2
2 2
2 2
4 4
5 5
5 5
2 1
9 9
3 2
5 5
4 3
3 3
1 1
2 2
7 7
5 5
3 3
4 4
2 2
2 2
5 5
2 2
5 5
2 2
5 5
6 6
4 4
5 5
7 7
2 2
1 1
3 3
2 2
4 4
2 1
5 5
5 5
1 1
5 5
4 4
4 2
7 7
3 2
2 1
4 4
5 5
3 3
2 2
6 3
3 1
8 8
6 6
2 2
6 6
4 4
4 4
2 2
5 5
1 1
1 1
6 6
5 5
3 3
5 5
1 1
6 6
7 7
7 7
4 4
3 3
3 3
4 4
4 4
2 2
7 7
2 2
10 10
2 2
11 11
4 4
6 6
6 6
3 2
4 3
4 4
4 4
2 2
6 5
4 4
6 6
3 3
4 4
1 1
5 5
6 6
5 5
4 4
3 3
3 3
4 4
2 2
5 4
3 3
4 4
1 1
6 6
5 5
5 5
5 5
4 4
3 1
4 4
3 2
3 3
1 1
2 2
3 3
4 4
4 4
4 3
4 4
2 2
2 2
3 3
3 2
4 4
3 3
3 3
5 5
5 5
2 1
3 2
4 4
6 6
5 5
4 4
3 3
2 2
1 1
1 1
1 1
2 2
2 2
3 1
4 4
3 3
6 6
4 4
2 2
6 6
3 3
3 3
2 2
8 8
5 5
1 1
6 6
2 2
6 6
4 4
1 1
7 7
2 2
2 2
4 4
3 3
6 6
3 3
3 3
2 2
5 4
5 5
2 2
9 9
3 2
8 8
3 3
4 4
4 4
5 4
5 2
5 5
3 3
5 4
6 6
5 5
4 4
3 3
3 2
4 4
1 1
2 2
4 4
3 3
4 4
4 4
5 5
5 5
8 8
1 1
4 4
5 5
2 2
1 1
2 2
2 2
3 1
4 4
1 1
4 3
3 2
4 3
4 1
4 1
4 4
4 3
3 3
3 3
6 6
5 5
5 5
3 3
2 2
4 4
5 5
6 6
6 6
4 4
5 5
7 7
4 4
4 4
1 1
1 1
3 3
8 8
4 4
1 1
1 1
3 3
2 2
5 5
1 1
4 4
4 4
1 1
3 3
1 1
5 5
5 5
5 5
3 3
8 8
1 1
4 4
4 4
1 1
2 2
5 5
5 5
10 10
2 2
3 3
4 4
3 2
6 6
4 4
5 5
4 4
2 2
6 6
1 1
1 1
2 2
5 4
3 3
4 4
3 3
5 5
1 1
4 4
2 2
2 1
2 1
3 3
2 1
7 7
3 3
6 6
4 3
4 3
1 1
2 2
4 2
3 3
6 5
7 7
4 4
3 3
7 7
6 6
5 5
2 2
5 5
2 2
5 5
2 2
2 2
3 3
3 2
4 4
3 3
3 3
7 7
4 4
1 1
3 2
2 2
1 1
2 2
3 3
7 7
4 3
5 5
6 6
4 4
4 4
4 4
5 5
2 2
17 17
2 2
5 5
5 5
7 7
3 3
5 5
4 4
5 4
3 3
5 5
3 3
7 7
5 4
5 4
1 1
2 2
4 4
4 4
5 5
3 2
5 5
4 4
4 4
3 3
6 6
3 3
3 1
1 1
3 3
3 3
5 2
5 5
1 1
5 5
12 12
3 1
5 4
3 3
1 1
2 1
5 5
4 4
3 2
4 4
3 3
4 4
3 3
6 6
3 3
1 1
4 4
3 3
4 4
7 7
6 6
4 4
3 3
6 6
3 3
5 5
5 5
4 4
9 9
5 5
3 3
4 4
7 7
1 1
4 4
8 8
5 5
1 1
4 4
6 6
3 3
2 2
3 3
5 3
8 8
1 1
3 1
6 6
2 2
4 4
7 7
3 3
4 4
4 3
3 1
6 6
3 3
3 3
5 5
2 2
5 4
6 6
2 2
5 5
4 2
6 6
5 5
3 3
4 4
3 3
5 5
2 2
8 8
3 3
1 1
3 3
3 2
1 1
4 3
1 1
6 6
5 5
4 4
1 1
1 1
3 1
15 15
4 4
3 3
3 3
1 1
4 4
8 8
6 6
2 2
4 4
3 3
6 6
1 1
4 4
2 2
4 4
1 1
3 2
6 6
3 3
1 1
8 8
3 3
5 5
5 5
2 2
4 4
3 3
7 7
4 4
10 10
2 2
1 1
5 5
3 1
6 6
7 6
4 4
3 3
1 1
2 2
2 2
4 4
5 2
1 1
5 3
5 4
5 5
6 6
2 1
3 3
14 14
1 1
5 2
4 4
4 4
3 3
3 3
4 4
6 6
3 2
4 1
4 4
3 1
1 1
6 5
2 1
5 5
2 1
6 6
4 4
4 4
10 10
4 4
4 3
2 1
4 4
1 1
5 1
3 3
3 3
1 1
6 6
5 5
3 3
5 5
4 4
3 3
7 7
1 1
3 3
1 1
1 1
2 2
6 6
5 5
3 3
8 8
7 7
2 1
3 3
4 4
1 1
9 9
4 3
2 1
3 3
2 2
5 5
9 9
4 4
4 4
4 4
1 1
3 3
3 3
4 4
3 3
4 4
6 6
2 2
6 6
7 6
3 3
7 7
3 2
2 2
1 1
4 4
1 1
7 6
8 8
4 2
2 1
1 1
5 5
1 1
5 5
5 5
3 3
3 2
4 2
4 4
3 2
1 1
3 3
4 3
5 3
3 3
5 5
2 2
4 4
2 2
2 2
6 6
7 7
7 7
3 3
2 2
4 2
3 3
4 4
5 5
2 2
2 2
4 4
15 15
4 4
4 4
6 6
4 4
4 4
4 4
7 7
4 4
4 2
4 4
3 3
5 5
5 5
9 9
3 3
2 2
3 3
5 5
1 1
4 4
2 2
4 4
3 3
2 2
3 3
7 7
3 2
3 3
6 5
4 4
4 4
3 3
5 5
5 5
7 7
3 1
3 1
1 1
3 2
3 3
4 3
2 2
1 1
9 9
11 11
1 1
1 1
7 7
4 4
3 3
5 5
4 4
3 3
1 1
5 5
3 3
6 6
6 6
5 5
3 3
4 3
4 4
3 3
4 4
1 1
1 1
1 1
5 5
5 5
4 4
3 3
4 4
3 3
5 5
5 5
8 8
3 3
6 6
4 4
5 5
1 1
4 4
5 5
5 5
4 4
6 6
2 2
5 5
5 5
4 4
4 4
1 1
4 4
4 4
1 1
3 2
9 9
5 5
2 2
1 1
3 3
4 2
3 3
3 3
3 3
6 6
5 5
2 2
4 4
6 5
5 5
1 1
4 4
7 7
1 1
3 3
5 5
1 1
7 7
8 8
5 5
3 1
3 3
5 5
3 3
3 2
8 8
2 2
1 1
4 4
5 2
9 9
1 1
5 5
3 3
1 1
5 5
6 6
6 6
4 4
8 8
2 2
6 6
3 3
1 1
8 8
5 5
3 3
8 8
5 5
1 1
7 7
3 1
8 8
1 1
3 3
4 4
4 4
2 2
4 4
3 3
4 4
3 2
10 10
8 8
3 1
7 7
1 1
4 4
1 1
8 8
3 3
2 2
9 9
3 3
1 1
2 2
2 1
9 9
2 2
8 8
3 3
5 5
5 5
4 4
4 4
5 5
3 3
3 3
8 8
2 2
4 4
3 3
1 1
3 3
1 1
4 4
3 3
3 3
3 3
2 1
5 5
5 5
3 3
5 5
6 6
5 5
4 1
1 1
4 4
4 2
5 3
1 1
4 4
8 8
1 1
3 3
5 5
7 7
3 3
4 2
1 1
5 5
4 4
2 2
3 3
4 4
1 1
6 6
4 4
1 1
3 3
3 3
4 4
3 3
1 1
3 3
4 4
2 2
4 3
4 4
1 1
1 1
5 5
2 2
3 3
3 3
4 4
2 2
4 4
3 3
4 4
4 4
1 1
3 3
2 2
2 2
1 1
3 3
4 4
5 5
2 1
3 3
2 2
4 4
6 6
3 3
2 1
1 1
3 3
4 4
3 3
6 6
4 4
3 3
7 7
5 5
2 2
6 6
4 4
4 4
1 1
3 3
2 2
3 2
4 4
6 5
2 1
4 4
6 6
4 4
3 2
4 4
4 4
7 7
1 1
7 7
7 7
1 1
1 1
1 1
8 8
5 5
1 1
6 6
4 4
1 1
5 5
7 7
1 1
4 4
5 5
3 3
6 6
10 10
1 1
2 2
1 1
3 3
4 3
3 3
7 7
2 2
5 5
1 1
2 2
8 8
5 5
8 8
3 3
4 4
5 5
6 6
5 5
2 2
4 3
5 5
3 3
6 6
3 3
1 1
2 2
3 3
4 3
2 1
5 5
3 3
4 4
6 6
6 6
1 1
3 3
7 7
4 4
3 3
4 4
2 1
6 6
2 1
2 2
1 1
3 3
1 1
1 1
5 5
6 6
5 5
1 1
2 2
3 3
6 6
4 4
3 3
3 3
4 4
7 5
3 3
4 1
5 5
5 5
5 5
2 2
2 1
4 4
6 6
3 3
3 3
6 6
14 14
2 2
3 2
5 4
3 3
4 4
4 4
3 3
1 1
8 8
2 2
1 1
9 9
4 1
5 5
4 4
3 3
1 1
3 3
7 7
1 1
5 5
5 5
4 4
4 4
7 7
8 8
5 5
4 4
6 6
2 2
6 6
2 2
3 3
3 3
5 5
5 5
1 1
6 6
8 8
3 3
3 3
4 2
1 1
3 3
3 3
4 1
2 2
7 7
1 1
1 1
3 3
4 4
3 3
5 1
2 2
2 2
6 4
1 1
3 3
5 5
2 2
2 2
5 5
3 1
5 5
3 3
2 2
2 2
3 3
5 5
6 6
7 7
9 9
3 3
4 4
2 2
6 6
3 1
5 5
1 1
5 5
5 5
1 1
3 1
2 1
2 2
4 4
6 6
4 4
10 10
2 1
1 1
1 1
5 5
6 6
4 3
4 4
6 6
3 3
5 4
2 2
4 4
3 3
7 7
5 5
3 1
1 1
4 4
3 3
5 3
1 1
4 3
5 5
8 8
5 5
5 5
4 4
8 8
4 4
4 4
2 2
4 4
2 2
2 2
1 1
4 4
2 2
3 3
4 4
2 2
2 2
2 2
2 2
1 1
3 3
5 5
4 4
7 7
6 6
3 3
5 5
1 1
1 1
2 2
6 6
1 1
4 4
6 6
3 3
8 8
4 4
9 9
3 3
4 4
10 10
4 3
4 4
3 3
3 3
5 3
4 4
4 4
2 2
5 5
2 1
2 2
6 5
3 1
5 5
1 1
3 2
1 1
4 4
6 6
3 3
2 2
3 3
3 1
7 7
2 2
2 2
1 1
3 3
7 7
4 4
7 7
2 2
3 1
6 6
5 5
2 2
3 3
4 4
4 4
2 2
4 4
4 4
3 3
6 6
2 2
1 1
5 3
3 3
4 4
3 1
7 7
3 1
1 1
4 4
8 8
4 4
4 4
3 3
6 6
2 2
3 3
4 4
2 2
2 2
4 4
3 3
3 3
3 2
1 1
2 2
2 2
2 2
8 7
4 3
5 5
1 1
6 2
5 5
3 2
5 5
4 2
5 5
5 5
10 10
5 5
3 3
6 6
3 3
4 4
4 4
9 9
3 3
6 6
4 4
2 2
3 3
9 9
4 4
3 3
6 6
5 5
5 5
5 5
2 1
2 1
1 1
2 2
2 2
4 2
7 7
2 1
1 1
1 1
6 6
6 6
3 1
7 7
6 6
3 3
5 5
3 3
4 4
5 5
5 4
5 5
2 1
4 4
6 6
6 6
3 3
3 3
5 5
1 1
6 6
3 3
1 1
4 4
5 5
8 8
1 1
1 1
2 1
1 1
4 4
2 2
4 3
3 3
5 4
3 3
4 4
2 2
3 3
3 3
2 2
4 4
3 2
2 2
4 4
4 4
4 4
1 1
4 4
3 3
6 6
1 1
2 2
2 2
3 2
2 2
3 3
4 4
10 10
1 1
7 7
6 6
3 3
7 7
3 3
4 4
3 2
2 2
4 4
3 2
6 6
6 6
5 5
4 4
1 1
4 4
5 5
3 3
7 7
9 9
4 4
1 1
5 5
4 4
6 6
3 3
2 2
8 8
3 3
1 1
2 1
2 2
5 5
6 6
3 2
3 2
5 5
4 4
3 3
5 5
3 2
2 1
5 5
2 1
2 2
3 3
5 4
3 3
3 3
2 2
5 5
4 4
3 3
6 6
3 2
5 5
5 5
4 4
6 6
4 4
2 2
1 1
2 1
2 2
5 5
4 4
4 4
5 5
2 2
4 4
5 5
3 3
7 7
3 2
8 8
5 5
6 6
6 5
3 3
8 8
5 5
6 6
6 6
4 4
5 5
4 3
2 2
4 4
1 1
1 1
2 1
4 4
5 5
7 7
3 3
7 7
5 5
4 4
4 4
3 3
8 8
3 3
6 6
6 6
3 3
3 3
3 3
5 5
7 7
4 4
6 6
2 2
5 5
1 1
2 2
6 6
5 5
1 1
2 2
3 3
2 2
1 1
6 6
1 1
6 6
3 3
3 3
4 2
4 2
3 3
2 2
1 1
2 2
5 5
4 4
2 1
1 1
10 10
7 7
5 5
7 7
3 3
1 1
9 9
4 4
2 2
3 3
5 5
1 1
2 1
9 9
4 4
4 4
6 6
4 4
5 5
3 3
1 1
3 3
5 5
3 1
2 1
2 2
4 4
4 4
5 2
3 3
5 5
4 4
3 1
5 2
5 5
1 1
3 3
4 4
5 5
9 9
4 4
3 3
2 2
11 11
5 5
4 4
4 4
4 4
7 7
6 6
4 4
3 3
6 6
3 3
4 4
1 1
4 4
4 4
8 8
2 2
5 5
3 3
6 6
3 3
5 5
6 6
4 4
4 4
6 6
4 4
6 6
2 2
17 17
3 3
4 4
3 3
7 7
3 2
2 2
9 9
5 5
2 2
3 3
7 7
1 1
3 3
3 3
5 5
5 5
4 4
4 3
1 1
1 1
3 3
4 4
4 4
3 3
4 4
1 1
5 3
1 1
7 7
1 1
2 2
5 4
6 5
2 2
4 4
7 7
1 1
3 3
8 8
1 1
3 3
6 6
6 6
3 3
1 1
6 6
3 3
5 5
2 2
2 2
2 1
6 6
1 1
4 4
4 4
3 3
6 6
4 4
3 3
3 2
1 1
8 8
7 7
6 6
3 1
5 5
4 4
4 4
2 2
1 1
8 8
6 6
5 5
8 8
3 3
4 4
7 7
1 1
4 4
5 5
1 1
6 6
1 1
1 1
6 6
1 1
2 1
1 1
4 4
5 5
3 1
2 2
4 4
8 8
4 4
4 4
4 4
3 2
1 1
5 5
4 4
4 2
5 3
2 2
3 3
7 7
3 3
6 6
5 5
2 1
2 2
4 4
4 3
3 3
5 5
3 3
3 3
4 4
5 5
6 6
5 5
1 1
2 2
2 2
1 1
1 1
5 5
3 3
3 3
7 7
2 2
1 1
4 4
7 7
2 2
2 2
8 8
3 3
3 3
3 3
6 5
4 3
3 3
4 4
4 4
4 4
3 3
6 6
1 1
4 2
4 4
5 5
2 2
3 3
2 2
3 2
2 2
1 1
4 4
2 2
2 2
3 3
2 2
1 1
3 3
5 5
4 4
6 6
5 3
6 6
5 5
2 2
5 5
3 3
2 2
4 3
3 2
4 4
3 1
1 1
8 8
5 5
3 3
5 5
1 1
3 3
4 4
1 1
4 4
2 1
3 1
5 5
8 8
2 2
1 1
4 4
5 3
2 2
1 1
3 3
4 4
3 3
1 1
5 2
6 4
3 3
4 4
1 1
2 2
3 3
2 2
6 6
3 3
2 1
4 4
4 4
4 4
5 5
6 6
3 3
7 7
4 4
3 2
3 3
9 9
4 4
1 1
1 1
4 4
6 6
2 2
2 1
2 2
4 4
4 1
5 4
1 1
8 8
4 4
3 3
1 1
1 1
3 3
3 3
7 7
6 6
4 4
1 1
5 4
7 7
5 5
1 1
2 2
4 4
4 4
5 5
2 2
1 1
6 6
11 6
6 6
1 1
12 12
3 1
9 9
1 1
1 1
1 1
5 5
1 1
20 20
1 1
1 1
1 1
5 5
1 1
9 9
1 1
8 4
1 1
1 1
7 7
1 1
16 16
1 1
15 15
1 1
7 7
33 33
1 1
17 11
1 1
9 7
2 1
8 8
10 10
11 10
1 1
4 3
2 2
19 19
10 10
16 16
1 1
13 13
1 1
14 14
1 1
3 2
12 12
1 1
8 6
1 1
10 10
1 1
1 1
1 1
14 14
1 1
2 2
1 1
1 1
15 15
1 1
1 1
9 9
15 15
1 1
12 7
1 1
3 2
1 1
1 1
3 3
13 13
1 1
17 17
9 9
1 1
17 17
1 1
10 10
6 3
17 17
1 1
24 24
1 1
13 13
1 1
1 1
1 1
13 13
1 1
7 5
10 6
6 3
1 1
2 2
1 1
10 10
1 1
15 15
1 1
10 10
14 14
21 21
1 1
1 1
7 7
1 1
8 8
1 1
15 15
12 7
1 1
2 1
1 1
11 11
1 1
4 4
1 1
18 18
1 1
12 12
1 1
1 1
1 1
14 14
1 1
8 8
11 11
1 1
14 14
2 2
1 1
18 18
1 1
13 13
19 19
11 11
1 1
7 7
2 1
6 6
11 11
9 7
1 1
8 8
1 1
6 5
14 14
1 1
14 14
1 1
9 9
1 1
4 4
3 1
14 14
1 1
17 17
1 1
1 1
2 2
1 1
18 18
1 1
1 1
1 1
8 8
1 1
14 14
1 1
1 1
3 2
11 11
1 1
10 10
8 8
1 1
10 10
1 1
10 4
10 7
1 1
7 4
1 1
6 6
1 1
11 11
1 1
1 1
1 1
1 1
10 4
2 1
1 1
14 14
1 1
1 1
13 13
2 1
23 23
4 4
2 1
27 27
1 1
1 1
16 16
11 11
10 10
18 18
1 1
11 11
2 1
13 13
1 1
23 23
1 1
1 1
5 5
1 1
13 13
1 1
10 9
2 1
16 16
1 1
1 1
7 7
1 1
11 11
1 1
1 1
1 1
1 1
2 2
1 1
13 13
1 1
12 12
10 10
1 1
4 4
1 1
17 17
1 1
14 14
1 1
3 3
1 1
1 1
18 18
1 1
12 8
2 1
10 10
13 10
10 8
10 10
1 1
9 9
1 1
2 1
4 4
1 1
7 7
1 1
16 16
1 1
6 4
1 1
18 18
25 25
1 1
18 18
1 1
7 1
4 4
1 1
10 9
1 1
2 2
14 14
9 9
13 12
1 1
9 3
2 1
1 1
14 8
1 1
15 15
2 2
1 1
3 3
1 1
1 1
18 18
1 1
11 11
2 2
1 1
10 10
1 1
1 1
1 1
1 1
7 7
1 1
9 9
1 1
2 1
13 11
1 1
30 30
1 1
1 1
17 17
10 10
2 2
17 17
1 1
24 24
1 1
1 1
1 1
17 17
9 9
8 8
15 15
1 1
11 11
1 1
19 19
1 1
4 4
6 4
2 1
8 8
1 1
1 1
10 6
1 1
23 23
1 1
12 12
1 1
1 1
1 1
1 1
10 10
5 5
10 8
2 2
8 8
1 1
6 3
1 1
1 1
3 1
7 4
6 6
18 18
17 17
9 8
1 1
17 17
1 1
10 10
16 15
1 1
2 2
14 14
6 4
1 1
18 8
1 1
10 10
1 1
12 12
1 1
1 1
1 1
13 11
1 1
1 1
8 8
1 1
9 9
1 1
1 1
1 1
9 4
1 1
13 13
16 16
1 1
14 14
5 4
1 1
6 6
1 1
10 4
15 15
4 4
1 1
9 7
1 1
7 7
11 11
2 1
8 8
1 1
13 13
1 1
20 20
6 1
24 24
6 6
1 1
15 15
1 1
16 16
1 1
3 3
1 1
1 1
18 18
1 1
16 13
1 1
5 5
1 1
12 8
1 1
1 1
20 20
1 1
5 5
1 1
1 1
1 1
15 15
1 1
12 11
10 10
1 1
17 17
11 11
10 10
1 1
5 5
1 1
11 11
1 1
1 1
1 1
17 10
1 1
8 8
1 1
12 7
1 1
1 1
22 22
1 1
6 6
1 1
1 1
2 2
1 1
10 10
1 1
2 1
1 1
12 12
1 1
8 8
2 2
17 14
22 22
1 1
9 9
1 1
6 3
10 10
1 1
6 2
2 2
8 5
1 1
10 10
13 13
5 5
1 1
12 12
1 1
15 15
1 1
4 1
15 15
22 22
1 1
10 10
2 2
1 1
12 12
1 1
1 1
13 13
1 1
1 1
13 8
1 1
1 1
1 1
12 9
1 1
7 3
2 1
25 25
1 1
18 7
17 17
9 9
1 1
16 16
4 4
1 1
10 10
16 16
1 1
12 9
24 24
1 1
10 10
1 1
1 1
1 1
18 18
3 3
1 1
7 3
1 1
15 15
1 1
18 18
1 1
5 5
1 1
10 7
16 16
17 17
9 7
1 1
9 4
1 1
14 14
1 1
1 1
5 5
1 1
15 15
1 1
16 16
1 1
3 3
1 1
8 8
7 3
1 1
24 24
1 1
5 5
1 1
1 1
1 1
1 1
13 13
1 1
4 4
1 1
9 9
1 1
6 6
1 1
10 10
1 1
1 1
7 7
18 18
2 1
1 1
6 1
22 22
1 1
1 1
10 4
17 8
1 1
1 1
8 8
10 10
15 15
1 1
1 1
6 5
1 1
19 19
1 1
12 8
1 1
6 3
1 1
10 10
11 11
1 1
1 1
1 1
1 1
13 13
1 1
1 1
12 7
19 19
1 1
18 18
1 1
18 18
1 1
1 1
16 16
1 1
8 5
2 2
9 9
14 14
1 1
1 1
6 6
1 1
1 1
1 1
12 12
1 1
16 16
1 1
8 8
2 1
7 7
1 1
6 2
1 1
19 8
1 1
9 9
1 1
15 15
8 8
10 10
1 1
19 19
2 2
1 1
1 1
2 2
1 1
12 12
1 1
15 15
1 1
7 7
1 1
16 16
1 1
10 10
1 1
1 1
13 13
14 14
1 1
19 19
1 1
1 1
1 1
1 1
22 22
1 1
2 2
9 7
1 1
9 9
1 1
10 10
2 1
3 3
1 1
21 21
1 1
16 16
1 1
14 14
1 1
1 1
3 3
1 1
11 11
18 18
2 2
7 3
1 1
10 8
1 1
1 1
16 16
19 19
1 1
18 18
1 1
13 13
1 1
19 19
11 11
12 12
18 18
15 15
21 21
1 1
9 9
10 10
6 6
6 6
1 1
6 6
17 17
4 4
16 16
13 13
4 4
11 11
2 2
2 2
9 9
4 2
1 1
6 6
5 5
1 1
15 15
9 9
23 23
1 1
2 2
1 1
13 13
1 1
4 4
13 13
10 10
5 5
1 1
8 8
2 2
14 14
9 9
9 9
1 1
3 3
1 1
12 12
20 20
4 4
13 13
3 1
1 1
14 14
4 4
1 1
16 16
1 1
9 9
5 5
5 4
7 7
26 26
13 13
2 2
9 9
8 8
9 9
3 3
1 1
12 12
5 5
18 18
1 1
2 2
1 1
8 1
9 9
2 2
2 2
17 17
24 24
21 21
7 7
5 5
1 1
1 1
2 2
3 3
5 5
9 9
9 9
19 19
17 17
1 1
16 16
2 2
1 1
6 6
7 7
15 15
8 8
2 2
21 21
2 2
17 17
1 1
4 4
1 1
1 1
1 1
12 12
4 4
6 6
1 1
23 23
11 11
9 9
4 4
23 23
1 1
1 1
17 17
12 12
10 10
1 1
12 12
3 3
16 16
1 1
8 8
1 1
1 1
19 19
2 2
8 8
1 1
24 24
1 1
4 2
4 4
21 21
12 12
7 7
1 1
12 12
2 2
11 11
16 16
2 2
1 1
1 1
16 16
10 10
1 1
5 5
2 2
4 4
10 10
13 13
20 20
2 2
1 1
13 13
11 11
24 24
6 6
1 1
7 7
2 2
3 3
8 5
16 16
3 2
15 15
19 19
20 20
16 16
5 5
12 12
2 2
15 15
2 2
13 13
8 8
2 2
20 20
1 1
14 14
1 1
11 11
10 10
4 4
14 14
1 1
14 14
6 6
1 1
15 15
5 5
9 9
3 3
17 17
19 19
2 2
10 10
5 5
3 3
8 8
13 13
1 1
2 2
15 15
11 11
16 16
1 1
2 2
1 1
7 7
20 20
2 2
8 8
16 16
6 6
15 15
1 1
21 21
1 1
3 3
1 1
1 1
19 19
1 1
1 1
11 11
16 16
7 7
4 4
1 1
22 22
2 2
13 13
3 3
2 2
10 10
10 10
12 12
15 15
11 11
8 8
18 18
6 6
24 24
4 4
1 1
12 12
16 16
1 1
1 1
14 14
13 13
2 2
17 17
9 4
1 1
15 15
1 1
13 13
18 18
4 4
3 3
23 23
1 1
1 1
1 1
11 11
17 17
15 15
8 8
19 19
13 13
18 18
1 1
1 1
9 9
9 9
1 1
18 18
19 19
4 4
4 4
15 15
1 1
1 1
2 2
1 1
18 18
14 14
8 8
18 18
16 16
2 2
12 12
3 3
2 2
1 1
8 8
1 1
9 9
12 12
10 10
1 1
8 8
20 20
1 1
6 6
8 8
12 11
2 2
20 20
4 4
9 9
2 2
1 1
20 20
17 17
1 1
14 14
1 1
7 7
5 4
13 13
1 1
1 1
1 1
15 15
10 10
1 1
14 14
2 2
1 1
2 2
17 17
1 1
2 2
24 24
14 14
1 1
20 20
6 6
16 16
1 1
3 3
4 4
5 5
14 14
19 19
8 8
22 22
1 1
10 10
24 24
4 4
1 1
17 17
16 16
4 4
2 2
27 27
11 11
1 1
8 8
16 16
9 9
7 7
9 9
18 18
5 5
10 7
17 17
1 1
10 10
7 7
18 18
1 1
26 26
15 15
1 1
4 4
19 19
9 9
1 1
10 10
4 1
6 6
12 12
14 14
11 11
1 1
18 18
16 16
1 1
6 6
14 14
11 11
17 17
6 6
1 1
18 18
1 1
24 24
1 1
21 21
4 2
12 12
12 12
1 1
13 13
11 11
13 13
1 1
5 5
7 7
3 3
9 9
1 1
4 4
1 1
15 15
1 1
4 4
1 1
13 13
1 1
4 4
12 12
13 13
15 15
3 3
3 3
5 5
1 1
7 7
5 5
17 17
24 24
7 3
26 26
9 9
12 12
6 6
17 17
1 1
15 15
1 1
1 1
24 24
1 1
11 11
17 17
1 1
1 1
1 1
3 3
9 9
9 8
6 4
15 15
13 13
18 18
8 8
5 5
1 1
1 1
15 15
1 1
10 10
16 16
18 18
1 1
1 1
15 15
3 2
22 22
13 13
4 4
18 18
2 2
2 2
3 3
5 5
4 4
1 1
1 1
1 1
1 1
5 5
18 18
15 15
2 2
14 14
2 2
18 18
2 2
2 2
16 16
1 1
14 14
4 4
14 14
24 24
1 1
10 10
1 1
3 3
20 20
1 1
4 4
8 8
2 2
14 14
2 2
6 6
1 1
6 6
1 1
8 8
9 9
2 2
14 14
1 1
12 12
1 1
11 11
1 1
16 16
1 1
5 5
14 14
7 7
2 2
17 17
1 1
14 14
1 1
16 16
1 1
14 14
7 7
3 3
13 13
1 1
4 4
9 9
26 26
1 1
2 2
22 22
16 16
2 2
12 12
15 15
1 1
20 20
1 1
12 12
1 1
14 14
1 1
19 19
18 18
3 3
13 13
1 1
13 13
14 14
4 4
16 16
13 13
1 1
1 1
10 10
7 7
1 1
12 12
1 1
10 10
13 13
12 12
17 17
3 3
16 16
14 14
2 1
5 5
5 5
1 1
7 7
1 1
6 6
22 22
10 10
1 1
1 1
5 5
1 1
9 9
20 20
1 1
1 1
1 1
1 1
11 11
2 2
27 27
1 1
4 4
1 1
21 21
15 15
1 1
1 1
1 1
5 5
7 7
3 3
1 1
1 1
3 3
1 1
9 9
4 4
4 4
1 1
10 10
2 2
8 8
17 17
9 9
7 7
16 16
1 1
14 14
5 5
5 5
3 3
3 3
25 25
9 9
2 2
7 7
16 16
8 8
25 25
1 1
12 12
1 1
16 16
2 2
1 1
16 16
2 2
17 17
1 1
8 8
1 1
6 6
2 2
18 18
1 1
8 8
8 8
18 18
1 1
12 8
1 1
14 14
1 1
16 16
18 18
3 3
12 12
4 4
1 1
19 19
1 1
1 1
2 2
4 4
6 6
7 5
20 20
13 13
2 2
23 23
28 28
8 8
14 14
3 3
14 14
6 6
3 3
8 8
26 26
1 1
19 19
3 3
1 1
1 1
1 1
2 2
2 2
9 9
2 2
12 12
12 12
1 1
24 24
10 10
8 8
3 3
8 8
4 4
2 2
18 18
15 15
2 2
1 1
12 12
19 19
7 7
3 3
12 12
17 17
1 1
17 17
1 1
10 10
1 1
16 16
11 11
4 4
16 16
10 10
7 7
18 18
16 16
20 20
2 2
1 1
13 13
1 1
2 2
1 1
10 9
6 6
20 20
5 5
4 4
13 13
1 1
25 25
8 8
10 10
13 13
12 12
4 4
7 7
2 2
5 5
2 2
1 1
25 25
4 4
11 11
12 12
21 21
13 13
2 2
8 8
1 1
14 14
1 1
1 1
18 18
16 16
2 2
8 8
18 18
26 26
2 2
10 10
3 3
5 5
20 20
6 6
4 4
15 15
2 2
18 18
1 1
1 1
17 17
18 18
2 2
1 1
1 1
17 17
1 1
3 3
27 27
4 4
8 8
16 16
1 1
1 1
13 13
2 2
20 20
1 1
15 15
1 1
11 11
1 1
19 19
1 1
1 1
24 24
1 1
1 1
19 19
18 18
1 1
2 2
1 1
18 18
1 1
19 19
4 4
1 1
16 16
2 2
13 13
1 1
23 23
19 19
2 2
9 9
16 16
14 14
1 1
4 4
17 17
5 5
15 15
1 1
14 14
2 2
9 9
1 1
2 2
18 18
1 1
3 3
19 19
2 2
15 15
17 17
6 6
12 12
1 1
1 1
24 24
23 23
2 1
16 16
1 1
15 15
13 13
10 10
1 1
2 2
1 1
1 1
19 19
4 4
23 23
5 5
17 17
12 12
9 9
15 15
1 1
25 25
1 1
11 11
3 3
2 2
2 2
10 10
6 6
1 1
2 2
11 11
6 6
16 16
1 1
19 19
3 3
10 10
5 5
1 1
6 6
1 1
11 9
7 7
15 15
15 15
13 13
1 1
16 16
1 1
1 1
12 12
24 24
14 14
20 20
18 18
13 13
5 3
19 19
1 1
1 1
7 7
15 15
2 2
3 3
3 3
6 6
21 21
2 2
20 20
1 1
3 3
10 10
2 2
13 13
1 1
15 15
1 1
10 10
1 1
19 19
14 14
4 4
3 3
16 16
2 2
17 17
7 7
9 4
19 19
1 1
16 16
3 3
1 1
2 2
1 1
1 1
4 4
12 12
4 4
13 13
3 3
4 4
8 8
22 22
1 1
4 4
12 12
1 1
23 23
9 9
3 3
13 13
23 23
12 12
1 1
9 9
9 4
16 16
1 1
14 14
2 1
9 9
23 23
14 14
2 2
12 12
11 11
12 12
2 2
6 6
13 13
15 15
1 1
2 2
8 5
2 2
3 3
3 3
1 1
21 21
23 23
1 1
16 16
11 11
2 2
1 1
12 12
12 12
1 1
16 16
23 23
8 8
5 5
13 13
6 6
9 9
1 1
10 10
1 1
1 1
1 1
1 1
21 21
1 1
20 20
17 17
6 6
15 15
10 10
16 16
24 24
19 19
1 1
17 17
1 1
19 19
1 1
1 1
1 1
12 12
20 20
6 6
1 1
6 6
2 2
9 9
1 1
6 6
16 16
21 21
1 1
2 2
1 1
2 2
6 6
2 2
22 22
18 18
1 1
9 9
1 1
12 12
17 17
5 5
1 1
14 14
3 3
23 23
1 1
20 20
12 12
1 1
8 8
14 14
17 17
1 1
12 12
6 6
5 5
10 10
10 10
1 1
1 1
2 1
2 2
1 1
9 9
1 1
1 1
16 16
27 27
2 2
1 1
14 14
1 1
1 1
8 7
6 5
2 2
7 7
1 1
2 2
1 1
14 14
1 1
1 1
21 21
3 3
3 3
1 1
23 23
4 4
14 14
12 12
3 3
14 14
1 1
13 13
13 13
3 3
9 9
7 7
1 1
20 20
12 12
1 1
8 7
16 16
9 9
9 9
1 1
14 14
11 11
1 1
5 4
7 7
2 2
17 17
4 4
11 11
7 7
1 1
2 2
15 15
1 1
13 13
11 11
2 1
3 3
3 3
3 3
22 22
2 2
17 17
1 1
2 2
18 18
1 1
15 15
24 24
1 1
4 4
3 3
1 1
15 15
1 1
23 23
16 16
1 1
14 14
5 5
2 1
11 11
5 5
22 22
1 1
14 14
1 1
7 7
10 10
1 1
1 1
5 5
13 13
2 2
12 12
11 11
1 1
1 1
1 1
7 7
1 1
11 11
6 6
9 9
14 14
6 6
5 5
1 1
23 23
2 2
5 5
10 10
1 1
8 8
15 15
22 22
7 7
3 3
4 4
27 27
6 6
16 16
1 1
11 11
1 1
11 11
9 9
16 16
3 3
3 3
5 5
1 1
2 2
4 4
1 1
1 1
9 9
254 254
157 157
239 239
215 207
242 66
165 165
43 35
14 2
154 154
146 140
21 4
40 15
89 63
96 96
97 97
77 41
38 27
6 6
167 167
90 90
58 58
182 182
92 92
57 32
48 35
352 352
34 34
74 74
40 36
330 330
116 116
363 363
99 99
195 195
31 31
22 3
71 48
103 103
97 96
240 240
157 147
38 36
45 45
155 5
170 104
75 58
253 253
40 40
57 57
256 256
32 8
236 236
66 21
162 162
429 429
35 35
63 31
276 241
172 172
53 11
179 179
124 80
31 31
20 20
149 149
55 41
47 16
31 31
39 7
165 165
170 170
121 121
105 20
85 85
35 2
20 20
72 72
55 38
39 39
105 68
12 12
97 10
29 29
15 15
338 338
53 53
90 90
198 146
67 67
28 1
22 22
119 119
12 11
73 73
140 5
22 22
9 9
47 47
281 42
107 84
33 24
267 267
184 184
64 64
106 68
};
\addplot [thick, IdentityColour]
table {%
1 1
429 429
};
\end{axis}
\end{tikzpicture}
\\[-1ex]
		{(a) \maxa{1} Instances, $\kSeql{1}$}
	}%
  \parbox{.3\textwidth}{%
		\centering
		 % plots_mm_l/v_min_msm_mms_2.tikz
\begin{tikzpicture}
\colorlet{color0}{MaterialPink}

\begin{axis}[
title style={yshift=-4pt, inner sep=4pt},
  xmode=log,
xlabel=\mms,
  x label style={yshift=2pt,inner sep=4pt},
xmajorgrids,
ymode=log,
ymajorgrids,
ylabel={\msm},
  y label style={yshift=-8pt,inner sep=4pt},
  mark size=0.75pt,
    x tick label style=overlay, 
width=4.8cm,
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.5]
table{%
x  y
100 100
81 81
5 5
4 4
5 5
6 6
4 4
4 4
6 6
5 5
4 4
4 4
5 5
7 7
4 4
6 6
10 10
4 4
4 4
4 4
5 5
4 4
5 4
4 4
6 6
5 5
40 37
6 6
2 2
4 4
1 1
1 1
9 9
4 4
10 10
6 6
2 2
8 8
4 4
1 1
1 1
11 11
3 3
4 4
13 13
1 1
1 1
11 11
1 1
9 9
6 6
1 1
1 1
8 8
8 8
11 11
7 7
7 7
12 12
1 1
1 1
6 6
1 1
5 5
6 6
6 6
10 10
1 1
1 1
8 8
6 6
1 1
9 9
2 2
1 1
12 12
9 9
3 3
1 1
6 6
15 15
1 1
7 7
7 7
9 9
9 9
1 1
1 1
1 1
1 1
2 2
8 6
3 3
1 1
9 9
2 2
7 6
6 6
3 3
4 4
10 10
1 1
4 4
7 7
7 7
4 4
2 2
7 7
1 1
1 1
7 7
3 3
4 4
1 1
10 10
12 12
7 7
3 3
5 5
2 2
1 1
6 6
10 10
8 8
16 16
1 1
1 1
1 1
1 1
1 1
9 9
1 1
5 5
3 3
12 12
10 10
4 4
1 1
11 11
9 9
1 1
1 1
8 8
2 2
2 2
9 9
5 5
7 7
8 8
1 1
1 1
3 3
5 5
6 6
6 6
3 3
3 3
4 4
2 2
6 6
4 4
3 3
6 6
3 3
2 2
4 4
4 4
3 3
3 3
1 1
4 4
5 5
6 6
1 1
1 1
2 2
2 1
5 5
6 6
1 1
5 5
1 1
4 4
2 2
4 4
1 1
4 3
4 4
1 1
2 2
7 7
1 1
2 2
2 2
4 4
5 5
1 1
6 6
1 1
5 5
1 1
4 4
6 6
1 1
1 1
1 1
2 2
5 5
2 2
3 3
1 1
3 3
4 4
5 5
1 1
2 2
2 1
3 2
4 4
1 1
4 4
7 7
31 31
24 24
14 14
11 11
3 3
26 26
3 3
13 13
6 6
16 16
28 28
27 27
5 5
7 7
10 10
26 26
8 8
6 6
17 17
30 30
4 4
31 31
19 17
6 6
50 50
12 12
11 11
35 27
7 7
19 19
5 5
23 23
5 3
4 4
6 6
16 16
33 33
10 10
9 9
1 1
26 26
2 2
3 3
46 46
26 26
14 14
33 33
16 16
19 19
12 12
9 9
4 4
2 2
21 21
20 20
29 29
10 10
2 2
27 27
20 20
47 47
11 11
25 25
6 6
3 3
6 6
18 18
14 14
6 6
3 3
49 49
38 38
25 25
5 5
7 7
23 23
7 7
25 25
61 61
3 3
20 20
27 27
4 4
8 8
12 12
26 26
72 72
4 4
14 14
14 14
67 67
5 5
6 6
19 19
18 18
17 17
2 2
14 12
11 11
10 10
52 52
9 9
23 23
86 86
16 14
9 9
11 11
8 8
2 2
33 33
6 6
20 20
69 46
24 24
26 26
9 9
2 2
18 18
15 15
10 10
6 6
2 2
64 64
30 30
16 16
4 4
18 18
14 14
3 3
19 19
15 15
15 15
14 14
23 23
2 2
8 8
19 19
14 10
4 4
4 4
7 7
27 27
62 62
8 8
18 18
30 30
7 7
6 6
21 21
21 21
18 18
44 44
16 16
8 8
9 9
15 10
4 4
20 20
6 6
32 32
64 64
13 13
28 28
18 18
7 7
5 5
6 6
11 11
4 4
5 5
10 10
5 5
14 14
27 27
8 8
6 6
19 19
16 16
57 57
6 6
8 8
5 5
27 27
29 29
22 22
3 3
3 3
11 11
34 34
59 59
3 3
2 2
4 4
33 33
12 12
46 46
7 7
11 11
28 28
13 13
7 7
11 11
20 20
14 14
27 27
30 30
73 73
2 2
11 11
38 38
35 35
4 4
19 3
7 7
11 11
23 23
17 17
10 10
4 4
21 21
13 13
11 11
57 57
21 21
12 12
9 9
5 5
23 23
26 26
49 49
24 23
8 8
25 25
55 55
14 14
8 8
2 2
43 43
24 24
50 50
7 7
19 19
6 6
4 4
17 17
2 2
19 19
23 23
20 20
4 4
7 7
38 26
8 8
15 15
7 7
8 8
14 14
13 13
14 14
13 13
65 65
7 7
8 8
6 6
9 9
8 5
44 44
8 8
12 12
71 71
31 31
16 16
7 7
52 52
12 12
28 28
3 3
12 12
31 31
24 24
56 56
33 33
2 2
7 7
2 2
35 35
8 8
17 17
18 18
5 5
3 3
22 22
5 5
3 3
3 3
8 8
13 9
2 2
7 6
7 7
12 12
2 2
15 15
31 31
6 6
14 14
43 43
57 57
27 27
17 17
19 19
4 4
8 8
31 31
9 9
4 4
22 22
25 6
38 38
18 18
2 2
20 20
7 7
3 3
13 13
25 25
32 16
7 7
9 9
6 6
4 4
6 4
3 3
25 25
12 12
20 20
19 19
7 7
22 22
6 6
17 17
26 26
6 6
24 22
35 35
9 9
10 10
54 54
4 4
18 18
5 5
6 6
13 8
43 43
15 15
5 5
13 13
2 2
35 35
45 45
34 34
9 9
20 20
2 2
21 21
13 13
6 6
17 17
16 16
3 3
3 3
68 68
16 15
64 64
3 3
18 18
26 26
32 32
58 58
4 4
6 6
27 27
16 16
3 3
18 18
16 16
9 9
7 7
8 8
3 3
9 9
12 12
5 5
20 20
14 14
26 26
7 7
6 6
29 29
67 67
41 41
16 16
3 3
1 1
18 18
21 19
4 4
5 5
31 31
75 75
10 10
19 19
13 13
29 29
6 6
2 2
3 3
5 5
4 4
44 44
26 26
25 25
25 25
28 28
2 2
59 59
29 29
14 14
29 29
58 58
14 14
25 25
3 3
20 20
6 6
41 41
16 16
17 17
7 7
52 52
1 1
5 5
7 7
39 39
47 47
59 59
18 18
3 3
5 5
17 17
5 5
6 6
7 7
14 14
24 24
16 16
6 6
24 24
6 6
19 19
18 18
34 34
7 7
23 23
5 5
19 19
6 6
10 10
8 8
13 13
46 46
2 2
5 5
7 7
27 27
7 7
6 6
21 21
29 29
8 8
4 4
8 8
34 34
5 5
7 7
19 19
3 3
25 25
7 7
3 3
19 19
46 46
3 3
2 2
14 14
7 7
6 6
6 6
11 11
8 7
4 4
62 62
21 21
11 11
6 6
15 15
2 2
6 6
83 83
52 52
5 5
17 17
11 11
26 26
6 3
3 3
4 4
14 14
9 9
21 21
18 18
4 4
4 4
15 15
13 13
13 13
27 27
6 6
51 51
30 30
30 30
5 5
49 49
15 15
11 9
33 33
37 37
4 4
4 4
30 30
40 40
5 5
6 5
34 34
9 9
9 9
27 23
20 20
26 26
100 100
13 1
28 28
2 2
6 6
16 16
17 17
17 17
12 12
32 32
6 6
8 8
20 20
6 6
5 5
6 6
30 30
3 3
3 3
7 7
11 11
21 16
6 6
22 22
6 6
16 16
9 9
7 7
35 35
8 8
1 1
11 11
17 17
72 72
35 35
6 6
19 19
25 25
5 5
10 10
3 3
7 7
12 12
35 35
24 24
11 11
3 3
20 20
6 6
13 13
2 2
4 4
25 25
21 21
6 6
31 31
14 14
11 11
8 8
4 4
31 16
21 21
20 20
70 70
7 7
26 26
43 43
4 4
5 5
4 4
27 27
26 26
10 10
2 2
3 3
27 26
22 22
44 44
7 7
32 32
22 22
19 19
74 74
6 6
5 5
7 7
33 33
23 23
10 10
23 22
22 22
72 72
29 29
15 15
8 8
4 4
6 6
15 15
5 5
5 5
15 15
5 5
2 2
15 15
66 66
25 15
5 5
20 19
22 22
9 9
6 6
33 33
4 4
3 3
73 73
37 37
34 34
17 17
29 29
9 9
28 28
6 6
7 7
4 4
8 8
13 13
22 22
21 21
30 30
4 4
5 5
13 13
28 25
12 12
36 36
25 25
11 11
3 3
20 20
4 4
18 18
7 7
36 36
3 3
22 22
23 23
2 2
4 4
13 13
17 17
8 8
5 5
16 16
8 8
54 46
10 10
7 7
4 4
10 10
5 5
65 65
53 53
3 3
2 2
31 31
17 17
5 5
5 5
5 5
8 8
53 53
37 37
3 3
21 21
18 18
6 6
11 11
24 24
8 8
13 13
41 41
33 33
35 35
27 27
17 17
3 3
8 8
29 29
10 10
5 5
38 38
12 12
8 8
8 8
25 25
3 3
2 2
4 4
3 3
5 5
23 23
15 15
24 24
19 19
2 2
4 4
18 18
13 13
12 12
33 33
37 37
25 25
29 29
12 12
12 12
7 3
62 56
26 26
5 5
9 9
21 21
29 17
9 9
3 3
7 7
33 33
6 6
15 15
5 5
6 6
31 31
8 8
7 7
16 16
6 6
5 5
15 15
4 4
3 3
6 6
5 5
19 19
37 37
21 21
8 8
68 68
10 10
38 38
18 18
4 4
13 13
20 20
28 28
36 36
17 12
18 18
32 32
9 9
4 4
5 5
5 5
29 29
10 10
22 22
2 2
2 2
4 4
13 13
24 24
20 19
24 24
7 7
7 7
7 7
3 3
8 8
25 25
12 12
5 5
20 20
26 26
25 21
16 11
27 27
20 20
26 26
4 4
24 24
4 4
32 32
69 69
30 30
30 30
11 11
6 6
8 8
3 3
7 7
20 20
8 8
54 41
6 6
11 11
4 4
5 5
20 20
49 49
17 17
6 6
15 15
13 13
18 18
16 16
11 11
5 5
38 38
16 16
5 5
4 3
9 5
9 9
16 16
9 9
28 28
11 11
12 12
95 95
27 27
1 1
4 4
4 4
2 2
27 27
27 27
7 7
21 21
13 13
70 70
23 23
3 3
4 4
29 29
38 38
9 9
4 4
24 24
5 5
38 38
9 9
56 56
23 23
5 5
2 2
15 12
11 11
4 4
2 2
21 21
27 27
20 20
19 19
4 4
17 17
23 23
4 4
4 4
5 5
80 80
67 67
5 5
6 6
36 36
5 5
11 11
11 11
15 15
10 10
28 28
5 5
5 5
51 51
16 16
6 6
5 5
14 14
5 5
11 11
37 36
7 7
4 4
15 15
26 24
5 5
9 9
21 21
5 5
81 81
6 6
28 28
7 7
63 63
4 4
6 6
24 24
5 5
36 36
6 6
20 20
16 16
6 6
9 9
4 4
31 31
8 8
9 9
37 37
17 17
6 6
14 14
7 7
38 38
14 14
5 5
21 20
6 6
23 23
10 10
1 1
17 17
9 9
29 29
3 3
6 6
30 17
10 10
11 11
4 4
15 15
2 2
25 22
45 45
12 12
7 6
6 6
9 9
23 23
18 18
19 19
6 6
12 12
3 3
16 16
17 17
7 7
15 12
5 5
21 21
14 10
9 9
12 12
2 2
4 4
12 9
20 13
11 11
4 4
33 33
10 10
4 4
10 10
6 6
53 53
68 68
26 26
8 8
20 20
1 1
5 5
30 30
3 2
59 59
5 5
4 4
71 71
9 9
14 14
6 6
15 15
21 21
6 5
23 23
24 24
2 2
7 6
9 9
12 12
27 27
6 6
53 53
7 7
33 23
16 16
10 10
45 45
5 5
3 3
22 22
6 6
25 25
45 45
5 5
6 6
75 75
9 6
17 17
4 4
13 13
19 19
7 7
7 7
3 3
23 23
12 12
5 5
13 13
28 28
21 21
8 8
31 31
5 5
1 1
5 5
4 4
4 4
29 29
12 12
4 4
4 4
3 3
6 6
19 19
28 28
68 68
2 2
6 6
16 16
2 2
7 7
34 34
25 25
18 18
3 3
26 26
35 35
57 57
23 23
9 9
6 6
3 3
8 8
5 5
9 9
25 25
62 62
71 56
11 11
13 13
6 6
27 27
9 9
6 6
5 5
6 6
18 18
21 21
11 11
13 13
5 5
29 29
15 15
10 10
25 23
26 26
14 14
7 7
20 20
31 31
6 6
34 34
35 35
1 1
18 18
7 7
33 32
26 26
18 18
21 21
15 15
4 4
26 26
5 5
34 34
4 4
3 3
5 5
10 10
30 30
36 36
60 49
3 3
5 5
4 3
7 7
17 17
4 4
13 13
13 13
11 11
2 2
9 9
22 22
12 12
5 5
3 3
16 16
21 17
8 8
29 29
3 3
9 9
8 8
2 2
21 21
16 16
9 9
39 32
5 5
4 4
9 9
10 10
15 15
7 7
14 14
26 26
46 46
27 27
2 2
6 6
6 6
23 23
22 22
12 10
3 3
19 19
36 36
21 21
5 5
59 54
23 23
7 7
2 2
17 17
24 24
7 7
14 14
4 4
48 48
42 42
4 4
15 15
9 9
7 7
23 23
7 5
2 2
26 26
5 5
6 6
38 38
10 10
2 2
12 12
4 4
5 5
20 20
11 11
12 12
17 17
28 28
10 10
19 19
17 17
86 86
4 4
13 13
30 30
37 37
3 3
10 10
8 8
23 23
18 18
12 12
7 7
12 12
8 8
38 38
8 8
18 18
26 26
6 6
3 3
62 62
10 10
21 21
6 6
3 3
6 6
14 11
20 20
10 10
41 41
6 6
26 26
18 18
23 23
3 3
11 11
13 13
2 2
2 2
16 16
7 7
9 9
76 76
2 2
2 2
12 12
17 17
3 3
6 6
2 2
4 4
3 3
21 21
39 39
14 14
17 17
17 17
53 53
4 4
9 9
19 19
40 40
3 3
20 20
6 6
10 10
7 7
14 12
21 21
11 11
6 6
3 3
15 15
15 15
20 20
46 46
30 30
6 6
21 21
14 14
6 6
31 27
10 10
5 5
25 25
26 26
25 25
12 12
4 4
11 11
4 4
27 27
8 8
44 44
37 30
7 7
20 20
18 15
7 7
6 6
2 2
17 17
10 10
3 3
87 87
35 35
3 3
71 71
24 24
8 8
10 10
55 55
63 63
15 15
24 24
28 28
8 8
8 8
4 4
4 4
41 41
25 22
4 4
5 5
10 10
20 20
19 19
2 2
1 1
8 8
2 2
44 44
6 6
2 2
5 5
8 8
48 48
5 5
5 5
6 6
36 36
17 17
5 5
3 3
15 15
10 10
2 2
19 19
5 5
18 18
28 28
35 35
37 37
4 4
1 1
10 10
33 22
19 19
37 37
3 2
23 23
3 3
55 55
29 29
6 6
3 3
6 6
8 8
18 18
22 22
15 15
19 4
53 53
5 5
38 38
48 37
11 11
4 4
10 10
20 20
31 31
24 24
6 6
26 26
16 16
27 26
17 17
4 4
16 16
6 6
22 22
6 6
4 4
19 16
20 20
24 24
37 37
7 7
19 19
48 48
4 4
20 20
7 7
30 30
17 17
2 2
18 18
37 37
16 16
16 16
19 19
6 6
28 28
7 7
31 31
9 9
12 12
14 14
15 15
18 18
4 4
4 4
7 7
7 7
4 4
5 5
17 17
26 26
33 33
20 20
14 14
25 25
9 9
18 18
8 4
20 20
24 24
27 27
3 3
5 5
17 17
21 21
53 53
20 19
7 7
8 8
26 26
5 5
90 90
37 37
23 23
2 2
4 4
2 2
15 13
16 16
7 7
4 4
26 26
2 2
47 47
22 22
25 25
4 4
18 18
6 6
25 25
29 29
16 16
27 27
64 64
41 41
5 5
4 4
14 14
34 34
34 34
52 52
14 14
13 13
4 4
45 45
9 9
5 5
10 10
6 6
8 8
12 12
12 12
4 4
15 7
4 4
51 51
5 5
17 17
22 22
17 17
37 37
7 7
2 2
4 4
20 20
8 7
5 5
6 6
49 49
21 21
5 5
18 9
6 6
13 13
8 8
7 7
3 3
22 22
8 8
41 41
5 5
5 5
6 6
2 2
12 12
31 31
24 24
25 25
2 2
14 14
21 21
60 60
33 11
19 19
2 2
17 17
9 9
65 65
4 4
19 19
3 3
24 5
18 18
2 2
8 8
17 16
20 20
10 10
37 37
19 5
8 8
6 6
52 52
29 29
3 3
16 16
13 13
81 81
45 45
8 8
18 8
2 2
30 30
6 6
82 82
10 10
6 6
35 35
47 47
29 29
11 11
2 2
19 19
3 3
37 37
12 12
38 38
7 3
6 6
13 13
22 22
28 28
77 77
7 7
5 5
8 8
4 4
10 10
4 4
15 15
19 19
36 36
23 9
7 7
22 22
9 9
27 27
16 16
7 7
17 17
63 63
29 29
22 22
10 10
14 14
5 5
5 5
15 15
24 24
28 28
5 5
9 9
26 26
10 10
18 18
4 4
6 6
31 31
21 21
22 22
24 24
7 7
11 11
19 19
31 31
18 18
10 10
33 32
17 17
27 27
5 5
26 26
7 7
10 10
33 33
8 8
22 22
3 3
17 17
6 6
9 9
12 12
4 4
30 30
41 41
5 5
4 4
6 5
23 23
21 21
25 25
29 29
19 19
16 16
8 8
31 20
22 22
5 5
9 9
20 20
21 21
16 16
6 6
46 46
4 4
20 20
17 17
5 5
33 33
20 20
37 37
9 9
4 4
9 9
14 14
6 3
6 4
26 26
2 2
21 21
25 25
9 9
12 12
19 19
26 26
5 5
13 13
45 45
21 21
25 25
2 2
9 9
20 19
2 2
17 17
7 7
13 13
34 34
28 28
4 4
13 13
19 19
31 31
19 19
13 3
17 17
15 15
33 33
21 21
60 60
8 8
8 8
5 5
4 4
25 6
21 21
1 1
14 14
9 9
20 20
3 3
10 10
5 5
33 33
13 13
20 20
18 18
6 6
63 63
11 11
49 49
17 17
9 9
7 7
19 19
4 4
54 54
10 10
5 5
5 5
21 21
3 3
6 6
69 69
16 16
28 28
3 3
2 2
14 11
4 4
5 5
21 21
33 33
7 7
12 12
2 2
8 8
21 21
11 11
5 5
5 5
17 17
18 18
3 3
42 42
30 30
19 19
57 57
8 8
11 11
10 10
46 46
9 9
10 10
6 6
28 28
30 30
22 22
32 32
18 18
5 5
28 28
9 9
2 2
23 23
22 22
37 37
27 27
3 3
6 6
13 13
13 13
31 31
4 4
7 7
16 16
5 5
18 16
8 8
2 2
21 21
93 93
23 23
2 2
2 2
3 3
22 18
20 20
2 2
32 32
40 40
5 5
10 10
25 25
7 7
17 17
28 28
59 59
9 9
10 10
31 31
20 20
52 52
6 6
18 18
4 4
15 15
8 8
8 8
5 5
31 31
21 21
51 51
3 3
8 8
24 24
15 15
7 7
41 41
15 15
27 25
11 11
4 4
14 14
23 23
15 15
4 4
37 37
4 4
17 17
26 26
24 24
29 29
17 17
49 49
15 15
3 3
33 33
4 4
4 4
8 8
21 21
2 2
19 19
11 11
4 4
28 28
8 8
3 3
5 5
14 14
11 11
10 9
6 5
13 13
6 6
19 19
10 10
5 5
3 3
1 1
4 4
2 2
5 5
5 4
5 5
3 3
4 4
6 6
7 7
6 5
4 4
7 7
1 1
5 5
7 7
6 6
2 2
4 4
3 3
4 4
5 5
4 4
7 5
4 4
1 1
2 2
4 4
4 4
3 3
1 1
8 8
6 6
6 6
9 9
7 7
8 8
6 6
3 3
9 9
2 2
4 4
9 9
5 5
3 3
4 4
1 1
5 5
5 5
4 4
7 7
6 6
7 7
1 1
6 6
3 3
5 5
4 4
4 4
8 8
1 1
3 3
7 5
4 4
4 4
5 5
4 4
3 3
1 1
10 10
1 1
5 5
2 2
7 7
3 3
3 3
6 6
4 4
5 5
4 4
4 4
6 6
1 1
9 9
6 6
4 4
8 8
5 5
5 5
4 4
6 5
7 7
7 7
2 2
10 10
2 2
4 4
2 2
6 6
3 3
2 2
9 9
3 3
1 1
4 4
2 2
6 6
4 4
1 1
4 3
5 5
4 4
6 6
1 1
4 4
5 5
5 5
8 8
4 4
5 5
8 6
8 8
4 4
4 4
8 8
6 6
6 6
1 1
5 5
1 1
1 1
3 3
3 3
6 6
7 7
8 8
4 4
3 3
6 6
4 4
4 4
1 1
7 6
3 3
3 3
6 4
7 7
1 1
7 7
8 8
5 5
5 5
6 6
5 5
2 2
4 4
3 3
5 5
2 2
6 6
6 6
1 1
7 7
5 5
7 7
5 5
6 6
2 2
4 4
4 4
4 4
2 2
4 4
3 3
1 1
5 5
6 6
7 7
4 4
2 2
1 1
5 5
2 2
6 6
8 8
6 4
5 5
3 3
4 4
4 3
4 4
1 1
8 6
7 7
6 6
2 2
7 7
7 7
2 2
5 5
8 8
6 6
1 1
7 7
5 5
10 10
1 1
6 6
4 4
1 1
7 7
6 6
3 3
1 1
2 2
4 4
4 4
3 3
4 4
7 6
6 6
6 6
5 5
4 4
8 8
4 4
7 7
2 2
4 4
4 4
9 9
3 3
1 1
1 1
1 1
4 4
2 2
7 7
10 10
1 1
5 5
7 7
4 4
5 5
3 3
1 1
9 9
7 7
1 1
2 2
4 4
3 3
4 4
3 3
2 2
3 3
9 9
8 8
2 2
6 6
6 6
3 3
4 4
4 4
4 4
3 3
6 6
6 6
6 6
4 4
7 7
5 5
5 5
12 12
4 4
1 1
3 3
5 5
9 9
5 5
2 2
6 6
8 8
7 7
5 4
4 4
3 3
2 2
3 3
1 1
6 6
6 6
5 5
5 5
5 5
4 4
2 2
6 6
2 2
9 9
6 5
4 4
6 5
5 5
3 3
6 6
2 2
4 4
8 8
2 2
11 11
4 4
1 1
3 3
4 4
8 8
2 2
8 8
4 3
6 6
11 11
5 5
2 2
3 3
5 5
9 9
8 8
2 2
4 4
5 5
9 8
6 6
3 3
5 5
5 5
8 8
4 4
1 1
1 1
2 2
4 4
6 6
2 2
3 3
6 6
6 6
2 2
11 11
3 3
4 4
6 6
4 4
5 5
8 8
5 5
5 5
4 4
4 4
10 10
7 7
7 7
6 6
4 4
1 1
4 4
6 6
4 4
5 5
5 4
4 4
2 2
4 4
2 2
8 8
4 4
3 3
6 6
5 4
9 9
4 4
6 6
8 8
3 3
9 8
5 4
5 5
4 4
7 7
3 3
2 2
6 4
5 4
4 4
1 1
8 8
4 4
5 5
5 5
7 7
7 7
4 4
3 3
5 5
9 9
8 8
8 5
2 2
8 6
5 5
3 3
4 4
6 6
8 8
5 5
5 4
4 4
6 6
8 8
8 8
3 3
4 4
7 7
7 7
2 2
3 3
3 3
3 3
5 4
1 1
1 1
3 3
3 3
6 6
5 5
4 4
5 4
8 8
6 6
5 5
9 9
4 4
7 7
4 4
8 8
8 7
4 4
7 7
7 7
6 6
1 1
3 3
1 1
2 2
5 5
6 6
4 4
4 4
6 6
6 6
4 4
3 3
9 8
2 2
5 5
7 7
5 5
6 6
6 6
2 2
3 2
5 5
7 7
4 4
2 2
6 6
1 1
5 5
9 9
6 6
2 2
6 6
3 3
4 4
6 6
5 5
3 3
9 9
6 6
7 7
5 5
5 5
5 5
2 2
1 1
4 4
4 4
4 4
8 8
5 5
3 3
2 2
5 4
4 4
1 1
4 4
3 3
6 5
6 6
5 5
8 8
10 10
4 4
6 5
6 6
4 4
4 4
6 6
6 6
4 4
3 3
4 4
3 3
3 3
4 4
6 6
3 3
6 6
2 2
5 5
5 5
5 4
2 2
3 3
8 8
3 3
1 1
3 3
1 1
6 6
5 5
3 3
3 3
5 5
6 6
1 1
4 4
2 2
5 5
3 3
1 1
1 1
3 3
2 2
3 3
7 7
5 5
3 3
7 6
7 7
7 7
6 6
2 2
3 3
5 5
9 9
3 3
3 3
2 2
10 10
1 1
2 2
5 5
3 3
5 5
5 5
1 1
4 4
4 4
5 5
4 4
2 2
4 4
1 1
2 2
5 5
1 1
5 5
1 1
3 3
3 3
2 2
4 4
5 5
3 3
4 4
3 3
5 5
2 2
4 4
3 3
3 3
6 6
3 3
9 9
4 4
3 3
8 8
10 10
7 7
6 6
4 4
6 6
4 4
9 9
3 3
5 5
4 4
6 6
3 3
9 7
6 6
1 1
5 5
5 5
9 9
2 2
1 1
7 7
3 3
3 3
1 1
1 1
5 4
6 6
3 3
8 8
11 11
5 5
1 1
9 9
7 7
5 5
1 1
3 3
6 6
3 3
1 1
4 4
9 9
5 5
6 6
4 4
4 4
4 4
4 4
6 6
5 5
7 7
7 7
3 3
3 3
5 5
1 1
4 4
11 11
6 6
5 4
5 5
4 4
10 10
3 3
7 7
5 5
7 7
6 6
2 2
5 5
3 3
6 6
6 6
1 1
5 5
1 1
4 4
2 2
3 3
4 4
5 5
5 5
1 1
8 7
6 6
4 4
7 7
1 1
6 6
2 2
4 4
7 7
3 3
6 6
1 1
3 3
3 3
5 5
4 4
4 4
4 4
5 5
3 3
6 6
5 5
6 6
1 1
2 2
3 3
6 6
5 5
7 7
1 1
3 3
5 5
5 5
9 6
4 4
8 8
6 6
4 4
4 4
4 4
5 5
5 5
7 7
4 4
5 5
6 6
6 6
6 6
5 5
4 4
4 3
8 8
2 2
4 4
5 5
6 6
10 10
4 4
5 5
6 6
3 3
1 1
8 8
3 3
7 7
5 5
3 3
5 3
5 5
3 3
7 7
6 5
2 2
3 3
5 5
6 6
2 2
5 5
1 1
4 4
4 4
1 1
3 3
7 7
6 6
1 1
5 5
5 5
4 4
2 2
2 2
8 8
3 3
3 3
8 7
4 3
3 3
6 6
8 8
4 3
7 7
5 5
3 3
1 1
4 4
5 5
5 4
1 1
5 5
8 8
5 5
3 3
5 5
6 6
6 6
5 5
2 2
8 8
1 1
5 5
7 7
4 4
9 9
2 2
6 6
4 4
6 5
5 5
4 4
3 3
6 6
7 7
6 6
3 3
5 5
4 4
2 2
5 5
6 6
6 6
7 7
1 1
1 1
5 5
5 5
1 1
6 6
4 4
4 4
1 1
2 2
8 6
9 9
9 9
3 3
4 4
6 6
8 6
3 3
1 1
4 4
7 7
1 1
8 7
6 6
1 1
3 3
3 3
4 4
1 1
4 4
3 3
5 5
4 4
2 2
4 4
6 5
4 4
6 6
4 4
7 7
5 5
9 9
3 3
4 4
4 4
4 4
6 6
1 1
3 3
5 5
5 5
4 4
3 3
1 1
5 5
3 3
4 4
5 5
2 2
3 3
7 7
3 3
3 3
8 8
6 6
1 1
6 6
1 1
5 5
8 6
8 8
3 3
6 6
4 4
3 3
3 3
10 10
4 4
4 4
9 9
3 3
5 5
3 3
7 7
6 6
5 5
10 10
2 2
3 3
9 6
2 2
3 3
2 2
8 8
6 5
5 5
6 6
6 6
5 5
5 5
10 10
3 3
3 3
9 9
3 3
5 5
6 5
3 3
3 3
2 2
6 6
6 6
1 1
3 3
6 6
6 6
5 5
5 5
1 1
7 7
10 9
5 5
3 3
7 7
7 6
8 7
9 9
4 4
9 9
8 8
4 4
7 7
7 7
7 7
3 3
1 1
4 4
9 9
8 8
1 1
4 4
2 2
5 4
6 6
4 4
8 8
3 3
4 4
8 8
5 3
6 6
4 4
3 3
1 1
5 5
3 3
6 6
4 4
8 8
4 4
5 5
2 2
6 6
7 5
2 2
2 2
4 4
2 2
5 5
5 5
6 6
4 4
5 5
3 3
7 7
3 3
7 7
2 2
1 1
2 2
6 6
4 4
7 7
6 6
1 1
5 5
8 6
5 5
2 2
8 8
5 5
2 2
2 2
3 3
6 5
9 9
4 4
5 5
6 6
3 3
3 3
7 7
4 4
5 5
2 2
2 2
1 1
5 5
8 8
4 4
7 7
2 2
4 4
7 7
4 4
6 6
8 5
3 3
4 4
6 6
5 5
6 6
7 7
5 5
4 4
7 6
7 7
7 7
5 5
3 3
8 7
3 3
7 7
8 8
7 7
6 6
3 3
8 8
5 5
4 4
5 5
10 10
6 6
2 2
6 6
6 6
2 2
4 4
4 4
6 2
3 3
4 4
5 5
1 1
1 1
2 2
4 4
8 8
4 4
8 8
1 1
4 4
3 3
3 3
8 8
1 1
7 7
4 4
5 5
7 7
7 6
8 8
2 2
2 2
8 8
4 4
4 4
7 7
5 4
4 4
5 5
10 10
3 3
3 3
6 6
10 10
5 5
4 4
1 1
7 7
2 2
5 5
7 7
3 3
5 5
5 5
5 4
4 4
3 3
5 5
1 1
4 4
6 6
6 6
5 5
3 3
3 3
9 9
6 6
4 4
6 6
8 8
1 1
3 3
6 6
6 6
5 5
4 4
1 1
8 8
9 9
5 5
3 3
2 2
2 2
2 2
5 5
4 4
1 1
1 1
6 6
8 8
3 3
5 5
7 7
7 7
7 7
5 5
3 3
4 4
4 4
4 4
2 2
7 7
4 4
1 1
3 3
1 1
5 5
10 10
4 4
2 2
6 6
1 1
4 4
5 5
3 3
4 4
5 4
3 3
5 5
4 4
3 3
5 5
1 1
3 3
5 5
4 4
3 3
6 6
4 4
6 6
2 2
7 7
4 4
3 3
5 5
4 4
6 6
3 3
3 3
6 5
4 4
7 7
5 5
5 5
1 1
7 7
3 3
1 1
4 4
6 6
10 10
1 1
4 4
5 5
4 4
4 2
10 10
1 1
6 6
6 6
2 2
6 6
1 1
4 4
6 6
4 4
4 4
3 3
1 1
6 6
5 5
5 5
1 1
6 6
7 7
7 7
3 3
3 3
7 7
1 1
9 9
10 10
10 10
2 2
6 6
5 5
5 5
6 6
9 9
4 4
9 9
7 7
9 6
5 5
10 10
8 8
6 6
7 7
5 5
7 7
3 3
4 4
4 4
2 2
5 5
4 4
7 7
2 2
6 6
2 2
4 4
1 1
3 3
4 4
4 4
4 4
3 3
3 3
2 2
7 7
3 3
4 4
5 5
4 4
1 1
1 1
4 4
5 5
2 2
3 3
7 7
7 7
6 6
4 4
4 4
5 5
4 4
5 5
5 4
4 4
6 6
4 4
3 3
5 5
5 5
4 4
2 2
5 5
2 2
2 2
3 3
3 3
4 4
7 7
4 4
1 1
5 5
6 6
2 2
5 5
6 5
8 8
1 1
3 3
6 6
5 5
3 3
7 7
2 2
8 8
5 5
5 4
5 4
2 2
5 5
2 2
3 3
1 1
5 5
5 5
5 5
5 5
2 2
3 3
5 5
1 1
3 3
3 2
5 5
6 6
2 2
3 3
4 4
4 4
1 1
1 1
5 5
3 3
2 2
1 1
4 4
7 7
6 6
4 4
3 3
1 1
5 5
3 3
4 4
3 3
3 3
7 7
5 5
4 4
3 3
8 8
7 7
1 1
4 4
3 3
5 5
1 1
1 1
7 7
5 5
7 7
7 7
3 3
4 4
6 6
5 5
3 3
5 5
2 2
8 8
1 1
6 6
4 4
5 5
4 4
4 4
6 6
7 7
4 4
3 3
1 1
3 3
4 3
10 10
6 6
6 6
9 9
5 5
5 5
4 4
6 6
1 1
4 4
10 10
8 6
5 5
9 9
1 1
7 7
3 3
7 6
1 1
5 5
6 6
7 7
9 9
5 5
6 6
5 5
4 4
4 4
4 4
6 6
6 4
6 5
5 5
2 2
6 6
4 4
13 13
7 7
1 1
5 5
2 2
3 3
11 11
8 8
5 5
4 4
4 4
6 6
6 6
6 6
4 4
5 5
3 3
5 4
8 8
4 4
1 1
4 4
8 8
5 5
3 3
4 4
4 4
5 5
3 3
8 8
8 7
6 6
4 4
7 6
5 5
3 3
3 3
1 1
5 5
8 6
4 4
2 2
1 1
7 7
6 4
7 7
8 8
6 5
5 5
7 5
5 5
11 11
7 7
3 3
4 4
3 3
5 5
6 6
5 5
4 4
2 2
1 1
3 3
4 4
5 5
1 1
4 4
4 4
6 6
3 3
5 5
6 6
5 5
1 1
6 6
9 9
6 6
6 6
6 6
16 16
5 5
1 1
4 4
10 10
2 2
5 5
7 7
2 2
6 6
3 3
1 1
7 6
8 8
7 7
6 5
4 4
4 3
1 1
8 8
5 5
4 4
7 6
9 8
2 2
4 4
5 5
1 1
2 2
4 4
4 4
8 6
5 5
5 5
4 3
9 9
9 8
1 1
2 2
5 5
5 5
6 6
6 6
5 5
6 6
4 4
8 7
5 5
7 6
6 6
7 7
3 3
5 5
6 6
6 6
6 6
6 6
5 5
2 2
8 8
4 4
8 8
4 4
8 7
3 3
9 8
2 2
5 4
3 3
4 4
6 6
5 5
4 4
4 4
6 6
7 5
6 6
5 5
4 4
6 6
5 5
2 2
3 3
5 5
5 5
5 5
5 5
3 3
3 3
4 4
2 2
2 2
4 4
5 5
6 6
4 4
12 12
6 5
7 6
6 5
2 2
3 3
5 5
6 6
5 5
2 2
2 2
7 7
4 4
1 1
4 4
6 6
4 4
5 5
10 10
4 4
6 6
1 1
3 3
6 6
9 9
5 5
7 7
9 6
4 4
7 6
8 8
1 1
6 4
4 4
5 5
3 3
3 3
3 3
6 6
5 5
5 5
4 4
6 6
1 1
4 4
3 3
4 4
5 5
7 7
7 5
1 1
4 4
3 2
9 9
7 7
1 1
3 3
1 1
3 3
5 4
11 11
2 2
7 7
4 4
7 7
4 4
9 9
3 3
1 1
6 6
7 6
3 3
8 8
1 1
8 7
1 1
3 3
8 8
5 5
4 4
5 5
5 5
3 3
8 8
3 3
4 4
4 4
8 8
5 5
4 4
5 4
2 2
8 5
9 9
9 9
9 9
7 7
5 5
1 1
7 7
1 1
10 10
4 4
1 1
3 3
4 4
1 1
1 1
6 6
3 3
5 5
8 7
3 3
2 2
2 2
4 4
3 3
9 9
1 1
2 2
4 4
7 7
4 4
5 5
7 7
6 6
4 4
4 4
7 6
3 3
2 2
2 2
8 8
3 3
2 2
6 6
6 6
3 3
3 3
3 3
2 2
1 1
2 2
8 8
9 9
8 8
13 13
6 6
1 1
6 6
6 6
4 4
5 5
4 4
7 7
7 7
5 5
2 2
5 5
1 1
8 8
6 6
2 2
4 4
4 4
6 6
7 7
5 5
4 4
4 4
5 5
6 6
3 2
6 6
2 2
5 5
2 2
4 4
2 2
3 3
8 8
2 2
1 1
8 6
6 6
2 2
1 1
5 5
6 6
3 3
5 5
4 4
8 8
2 2
5 5
7 7
5 5
3 3
8 8
5 5
5 4
6 6
3 3
7 7
8 8
2 2
3 3
7 7
5 3
3 3
7 7
2 2
4 4
5 5
6 6
8 8
5 5
3 3
7 7
6 6
2 2
7 7
8 8
3 3
6 6
5 5
9 9
5 5
7 6
2 2
3 3
8 8
9 9
7 7
5 5
3 3
5 5
3 3
6 4
7 7
5 5
9 9
2 2
7 7
7 7
3 3
10 10
2 2
7 7
4 4
3 3
7 7
6 6
4 4
5 5
6 6
10 10
9 9
8 8
7 7
6 6
4 4
3 3
1 1
6 6
3 3
4 4
6 5
7 7
6 6
1 1
4 4
7 7
5 5
4 4
7 5
7 7
8 8
5 5
7 7
3 3
6 6
1 1
5 5
8 8
5 5
3 3
3 3
4 4
5 5
6 6
2 2
3 3
4 4
8 8
1 1
5 5
5 5
5 5
5 5
4 4
2 2
6 6
4 4
6 6
4 4
8 8
5 5
3 3
5 5
6 6
8 8
2 2
5 5
5 5
6 6
8 6
5 5
6 6
13 13
8 8
4 4
4 4
5 5
3 3
3 3
8 7
5 5
2 2
6 6
6 6
3 3
5 5
8 8
3 3
3 3
5 5
2 2
5 5
7 7
5 5
5 5
6 6
7 7
8 8
4 4
4 4
3 3
4 4
1 1
8 8
1 1
3 3
5 5
5 5
6 6
5 5
4 4
5 5
9 9
7 7
6 6
6 6
4 4
4 3
1 1
3 3
2 2
4 4
9 9
1 1
3 3
8 8
4 4
4 4
7 7
4 4
5 5
4 4
5 5
4 4
3 3
3 3
4 4
5 5
3 3
5 5
7 7
4 4
7 7
2 2
5 5
3 3
7 7
3 3
5 5
2 2
4 4
4 4
4 4
9 6
2 2
5 5
6 6
4 4
1 1
3 3
6 6
8 8
4 4
4 4
7 7
7 7
4 4
4 4
3 3
4 4
9 9
5 5
4 4
5 5
7 7
4 4
9 9
1 1
2 2
4 4
4 4
2 2
6 6
6 6
1 1
2 2
4 3
5 5
5 5
7 7
4 4
4 4
5 5
4 4
4 4
5 5
4 4
4 4
5 5
5 5
2 2
6 6
4 4
4 4
7 7
4 4
4 4
2 2
3 3
4 4
7 7
7 7
1 1
9 9
4 4
8 8
8 4
5 3
9 9
3 3
6 6
5 5
3 3
5 5
8 8
8 8
5 5
8 8
2 2
1 1
6 6
1 1
10 10
2 2
5 5
4 4
4 4
5 4
4 4
3 3
6 6
7 7
7 7
5 5
3 3
5 5
6 6
2 2
10 10
3 3
3 3
3 3
4 4
1 1
4 4
6 6
2 2
5 5
8 8
2 2
4 4
2 2
4 4
5 5
8 8
5 5
11 11
6 6
9 9
6 6
3 3
5 5
7 7
11 11
3 3
7 6
2 2
7 7
1 1
3 3
2 2
1 1
2 2
7 7
2 2
4 4
3 3
11 11
1 1
4 4
2 2
7 7
1 1
8 8
5 5
10 10
7 7
4 4
3 3
5 5
6 6
4 4
6 6
3 3
9 9
7 7
6 6
4 4
5 5
5 5
4 4
6 6
5 5
8 8
1 1
3 3
4 4
5 5
6 6
5 5
3 3
4 4
4 4
1 1
11 11
3 3
4 4
3 3
5 5
6 5
1 1
7 7
5 5
5 5
2 2
1 1
5 5
9 9
6 6
6 3
9 9
2 2
4 4
10 10
7 7
7 7
6 6
6 6
8 8
4 4
4 4
2 2
8 8
4 4
5 5
6 6
5 5
4 4
4 4
5 5
4 3
4 4
4 4
2 2
3 3
3 3
3 3
3 3
5 5
4 4
7 7
7 7
3 3
4 4
4 4
9 9
3 3
3 3
6 6
1 1
2 2
6 6
9 9
8 8
5 5
7 7
4 4
9 9
2 2
7 6
2 2
3 3
5 5
9 6
2 2
5 5
9 9
5 5
5 5
5 5
8 5
7 7
5 5
8 8
4 4
8 8
2 2
3 3
5 5
6 6
1 1
7 7
4 4
6 6
6 6
5 4
5 5
5 5
9 9
8 8
3 3
1 1
6 6
8 8
3 3
6 6
4 4
10 8
5 5
3 3
10 10
11 11
6 6
4 4
9 9
5 5
14 14
6 6
6 6
3 3
1 1
2 2
5 5
1 1
9 9
3 3
9 9
4 4
5 5
5 5
1 1
6 5
6 6
6 6
5 5
8 8
2 2
7 7
4 3
6 6
4 4
3 3
3 3
7 6
4 4
4 4
3 3
5 5
3 3
1 1
6 6
6 6
8 8
4 4
1 1
5 5
2 2
9 7
7 7
8 8
4 4
3 3
6 6
4 4
7 7
6 6
10 10
3 3
9 9
4 4
7 7
7 7
5 5
7 7
7 7
7 7
10 10
4 4
3 3
7 6
3 3
6 6
1 1
3 3
6 6
9 7
4 4
5 5
1 1
3 3
1 1
3 3
1 1
1 1
4 4
4 4
4 4
8 8
5 5
5 3
3 3
6 5
5 5
4 4
5 5
6 5
1 1
4 3
4 4
5 5
3 3
4 4
4 4
8 8
1 1
6 6
4 4
6 6
5 5
9 9
4 4
2 2
4 4
4 4
3 3
4 4
13 13
4 4
4 4
3 3
3 3
4 4
6 6
1 1
8 8
5 5
3 3
6 6
9 9
2 2
2 2
2 2
4 4
7 7
4 4
4 4
3 3
4 4
4 4
1 1
8 8
3 3
10 10
4 4
3 3
6 6
3 3
4 4
7 6
7 7
8 8
3 3
7 7
4 4
5 5
5 5
5 5
6 6
6 5
7 7
7 7
7 7
7 7
4 4
4 4
2 2
8 8
6 6
2 2
6 6
7 7
5 5
4 4
4 4
5 4
8 6
1 1
5 5
7 7
5 5
2 2
7 7
2 2
8 7
4 4
4 4
4 4
4 4
6 6
4 4
1 1
3 3
4 4
4 4
4 4
5 5
9 9
5 5
4 4
7 7
5 4
8 8
3 3
4 4
5 5
6 6
5 5
6 6
5 5
2 2
10 10
1 1
1 1
4 4
5 5
4 4
6 6
3 3
3 3
1 1
5 3
8 8
5 5
11 11
3 3
8 8
6 6
2 2
4 4
7 7
8 8
7 7
6 6
3 3
2 2
2 2
3 3
3 3
5 5
3 3
4 4
4 4
2 2
4 4
9 6
8 8
7 7
4 4
4 4
9 9
3 3
7 7
5 5
4 4
4 4
5 5
2 2
5 5
1 1
4 4
4 4
5 5
2 2
5 5
1 1
2 2
8 8
1 1
5 5
3 3
3 3
3 3
3 3
9 8
3 3
4 4
5 5
4 4
1 1
1 1
7 7
6 6
5 5
4 4
4 4
8 7
7 7
5 5
4 4
12 12
5 5
7 6
5 5
3 3
10 10
5 5
3 3
5 5
6 6
4 4
7 7
9 9
3 3
5 5
5 5
6 6
4 3
6 5
7 7
1 1
5 5
3 3
6 6
4 4
6 6
5 5
5 5
4 4
10 10
1 1
10 10
3 3
7 7
5 5
3 3
8 7
6 5
5 5
5 5
3 3
6 5
9 7
1 1
6 6
8 8
7 7
3 3
3 3
5 5
6 6
4 4
7 7
5 5
2 2
3 3
4 4
2 2
6 6
2 2
4 4
1 1
3 3
4 4
5 5
3 3
6 6
3 3
7 7
3 3
7 7
3 3
4 4
5 5
8 8
4 4
6 5
3 3
3 3
1 1
7 7
9 9
9 9
6 6
3 3
5 5
2 2
5 5
7 7
7 7
5 5
1 1
6 6
5 5
5 5
6 6
5 5
7 6
1 1
7 7
4 4
4 4
1 1
2 2
8 7
3 3
3 3
4 4
5 4
4 4
5 5
7 7
3 3
3 3
5 4
1 1
4 4
6 6
4 4
5 5
6 6
4 4
8 7
5 5
1 1
5 5
7 7
5 5
7 7
5 5
8 8
5 5
3 3
5 5
6 6
2 2
6 6
2 2
3 3
8 8
6 6
4 4
5 5
9 6
3 3
6 6
5 5
6 6
3 3
1 1
4 4
2 2
2 2
7 7
3 3
3 3
1 1
5 5
8 8
5 5
7 7
6 6
3 3
3 3
2 2
9 6
4 4
1 1
5 5
8 8
6 5
2 2
6 5
1 1
4 4
6 6
4 4
10 8
4 4
5 5
6 6
6 6
7 7
4 4
6 6
3 3
5 5
3 3
7 6
6 6
4 4
5 5
8 8
4 4
9 9
1 1
6 6
5 5
7 7
5 3
4 4
9 9
5 5
6 6
2 2
4 4
4 4
7 7
5 5
5 4
8 8
8 8
5 5
6 5
7 6
8 8
5 5
2 2
2 2
5 5
5 5
3 3
2 2
5 5
4 4
2 2
1 1
5 5
3 3
6 6
3 3
6 6
4 4
1 1
5 5
3 3
3 3
4 4
4 4
1 1
8 8
7 7
6 6
4 4
1 1
12 12
5 5
5 5
4 4
9 8
3 3
3 3
1 1
3 3
3 3
4 4
7 7
3 3
5 4
4 4
2 2
6 6
9 7
7 7
2 2
9 9
5 5
6 6
8 7
2 2
5 5
3 3
8 8
8 5
4 4
1 1
3 3
1 1
5 5
8 8
5 5
3 3
5 5
6 6
6 6
5 5
7 7
3 3
2 2
7 7
5 5
4 4
5 5
5 5
5 5
4 3
5 5
5 5
5 4
7 7
4 4
3 3
4 4
6 5
6 5
2 2
8 8
5 5
8 8
6 6
7 7
6 6
3 3
4 4
3 2
5 4
1 1
1 1
6 6
6 6
3 3
6 6
1 1
6 6
7 7
7 7
6 6
3 3
3 3
5 5
4 4
3 3
7 7
6 6
10 10
2 2
11 11
3 3
5 5
6 6
5 5
4 4
4 4
4 4
2 2
5 5
4 4
6 6
3 3
4 4
3 3
6 5
7 7
6 6
4 4
3 3
6 6
5 5
2 2
4 4
5 5
4 4
1 1
6 6
5 5
6 6
6 6
5 5
3 3
6 5
6 6
3 3
1 1
2 2
5 5
6 6
4 4
4 4
6 6
2 2
7 7
4 4
6 6
4 4
6 6
8 8
5 5
6 6
5 2
6 3
6 6
7 7
8 8
7 7
3 3
4 4
6 5
1 1
1 1
7 7
2 2
4 4
6 6
4 4
7 7
8 8
2 2
10 10
5 5
3 3
6 4
8 8
5 5
1 1
7 7
2 2
6 6
4 4
1 1
8 8
2 2
4 4
4 4
3 3
10 10
6 6
3 3
2 2
5 5
5 5
2 2
9 9
6 6
8 8
4 3
7 7
5 5
5 5
5 5
5 5
4 4
5 5
6 6
7 7
4 4
6 6
6 6
5 5
6 2
2 2
4 4
7 7
4 4
4 4
5 5
5 5
8 8
6 6
4 4
5 5
7 7
3 3
4 4
2 2
3 3
4 4
1 1
1 1
3 3
6 6
4 4
4 4
5 5
4 4
6 6
3 3
5 5
4 4
6 5
3 3
6 6
7 7
6 6
6 6
6 6
4 4
6 6
5 5
4 4
5 5
1 1
7 7
3 3
8 8
4 4
1 1
2 2
3 3
6 6
5 5
1 1
4 4
7 7
5 5
3 3
1 1
5 5
5 5
8 8
7 5
8 8
1 1
4 4
7 6
1 1
2 2
5 5
6 6
10 10
5 5
3 3
4 4
5 4
6 6
8 5
5 5
7 7
4 3
6 6
1 1
1 1
5 5
5 5
3 3
5 5
4 4
5 5
1 1
6 6
2 2
5 5
6 6
7 7
3 3
7 7
2 2
6 6
6 6
5 5
1 1
2 2
4 4
3 3
9 9
7 7
6 6
4 4
7 7
8 8
11 11
2 2
5 5
2 2
5 5
2 2
2 2
3 3
3 3
7 7
5 5
3 3
7 7
6 6
2 2
3 3
2 2
1 1
7 7
3 3
6 6
3 3
4 4
6 6
4 4
4 4
4 4
7 7
2 2
19 19
2 2
6 6
5 5
7 7
4 4
5 5
4 4
6 6
2 2
6 5
3 3
7 7
5 4
6 6
1 1
2 2
4 4
4 4
6 6
5 5
5 5
4 4
4 4
2 2
6 6
3 3
3 3
1 1
3 3
3 3
11 11
6 6
1 1
5 5
12 12
3 3
6 6
5 5
3 3
2 2
7 7
4 4
5 5
6 6
3 3
5 4
3 3
6 6
2 2
2 2
4 4
3 3
4 4
7 7
6 6
5 5
3 3
6 6
5 5
5 5
8 8
4 4
9 9
5 5
4 4
4 4
7 7
1 1
4 4
8 8
5 5
2 2
4 4
8 7
5 4
2 2
8 8
5 5
7 7
1 1
4 3
6 6
5 5
4 4
7 7
6 6
4 4
5 5
6 6
7 7
3 3
5 4
7 7
5 4
9 9
6 6
5 5
5 5
4 4
8 8
8 8
4 4
4 4
3 3
5 5
2 2
9 9
4 4
1 1
4 4
4 4
1 1
6 6
5 5
6 6
5 5
6 6
1 1
1 1
5 4
15 15
4 4
3 3
4 4
1 1
4 4
9 9
6 6
2 2
4 4
8 8
6 6
5 5
4 4
2 2
4 4
1 1
5 5
7 7
5 5
6 6
8 8
3 3
7 7
5 5
3 3
4 4
3 3
4 4
5 4
11 11
2 2
6 6
6 5
6 6
9 9
8 8
5 4
3 3
1 1
2 2
5 4
4 4
8 7
1 1
7 7
8 5
5 5
6 6
6 5
3 3
14 14
1 1
8 8
4 4
4 4
3 3
9 9
4 4
9 6
4 4
5 5
6 6
6 6
1 1
8 8
2 2
6 6
4 4
6 6
5 5
6 6
10 10
6 6
2 2
3 3
4 4
1 1
7 7
3 3
3 3
3 3
7 7
7 7
6 6
8 8
8 7
5 5
8 8
1 1
3 3
1 1
1 1
2 2
6 6
5 5
7 7
8 8
7 7
6 6
4 4
6 6
1 1
12 12
5 4
3 3
3 3
5 5
6 6
6 6
4 4
4 4
6 6
7 6
3 3
3 3
7 7
3 3
5 5
6 6
3 3
6 6
10 10
3 3
7 7
6 6
6 6
2 2
4 4
1 1
10 10
8 8
4 4
2 2
1 1
5 5
1 1
5 5
6 6
3 3
5 5
4 4
4 4
9 9
4 4
3 3
5 5
5 5
3 3
5 5
3 3
7 7
2 2
2 2
7 7
7 7
6 6
4 4
2 2
9 9
3 3
4 4
5 5
2 2
5 5
6 6
15 15
4 4
4 4
8 8
4 4
5 5
4 4
6 6
5 5
6 6
8 8
4 4
5 5
6 6
9 9
7 7
4 4
3 3
3 3
9 9
4 4
5 5
4 4
3 3
2 2
3 3
7 7
5 5
4 4
6 6
4 4
5 4
1 1
7 7
6 6
8 8
5 5
7 6
1 1
6 6
3 3
3 3
2 2
2 2
9 9
11 11
1 1
1 1
8 8
4 4
4 4
5 5
4 4
3 3
1 1
5 5
3 3
6 6
5 5
5 5
3 3
8 6
4 4
5 5
6 6
1 1
7 7
1 1
7 7
6 6
5 5
3 3
4 4
3 3
6 6
5 5
9 9
7 5
6 6
8 8
5 5
1 1
4 4
5 5
5 5
5 5
6 6
2 2
5 5
11 11
4 4
5 5
1 1
4 4
9 9
1 1
3 3
9 9
5 5
5 5
1 1
3 3
4 4
4 4
5 3
3 3
6 6
6 6
2 2
5 5
9 7
5 5
2 2
5 4
7 7
1 1
3 3
5 5
1 1
7 7
8 8
5 5
8 8
4 4
5 5
5 5
5 5
8 8
3 3
1 1
2 2
5 5
9 9
1 1
8 5
3 3
1 1
6 6
7 7
9 9
6 6
8 8
2 2
6 6
3 3
4 4
8 8
5 5
2 2
8 8
3 3
2 2
7 7
5 5
9 9
1 1
3 3
4 4
5 5
4 4
4 4
5 5
8 8
4 4
10 10
12 12
6 6
8 8
1 1
4 4
1 1
8 8
5 5
2 2
9 9
3 3
2 2
6 6
1 1
9 9
2 2
9 8
5 5
5 5
5 5
5 5
8 8
7 7
4 4
3 3
9 9
5 5
4 4
3 3
2 2
4 4
6 6
4 4
5 5
3 3
4 4
6 6
5 5
5 5
3 3
5 5
7 7
5 5
4 4
2 2
4 4
5 5
7 7
1 1
6 6
8 8
1 1
3 3
5 5
10 9
3 3
8 8
7 5
7 7
4 4
4 4
4 4
5 5
1 1
6 6
4 4
2 2
3 3
3 3
4 4
3 3
3 3
3 3
8 8
2 2
5 4
5 5
4 4
1 1
9 9
2 2
5 5
5 5
4 4
2 2
4 4
5 5
4 4
4 4
1 1
3 3
5 5
5 5
1 1
5 5
4 4
6 6
6 6
3 3
7 7
4 4
6 6
3 3
5 3
1 1
3 3
4 4
10 9
9 9
4 4
4 4
8 8
4 4
2 2
9 9
5 5
4 4
3 3
4 4
2 2
5 5
5 5
6 6
5 5
4 4
6 6
4 4
4 4
5 5
7 5
8 8
1 1
9 9
7 7
1 1
1 1
1 1
8 8
7 5
2 2
6 5
3 3
1 1
5 5
5 5
1 1
4 4
5 5
4 4
7 7
10 10
2 2
2 2
1 1
3 3
6 5
6 6
7 7
2 2
5 5
1 1
2 2
8 8
5 5
8 8
3 3
5 5
5 5
6 6
5 5
5 5
5 5
4 4
3 3
6 6
4 4
1 1
7 7
3 3
6 5
4 4
5 5
7 7
4 4
6 6
8 7
1 1
4 4
8 8
4 4
3 3
5 5
3 3
9 9
5 4
2 2
8 6
3 3
1 1
1 1
5 5
7 7
6 5
4 4
2 2
4 4
7 7
4 4
8 8
3 3
4 4
10 10
3 2
7 7
5 5
5 5
6 6
2 2
2 2
5 5
9 9
3 3
1 1
7 7
14 14
2 2
4 4
9 9
4 4
4 4
7 7
3 3
1 1
8 6
2 2
1 1
5 5
5 5
4 4
4 4
5 4
5 5
5 5
8 8
2 2
5 5
4 4
5 5
4 4
7 7
8 8
4 4
5 5
6 6
2 2
9 9
2 2
3 3
6 6
6 6
5 5
1 1
6 6
9 9
5 5
3 3
8 8
1 1
5 4
5 5
5 5
2 2
7 7
1 1
4 4
3 3
4 4
3 3
9 9
2 2
2 2
6 6
1 1
4 4
6 6
2 2
2 2
5 5
5 4
5 5
5 5
2 2
2 2
3 3
7 7
6 6
7 7
9 9
3 3
4 4
2 2
8 8
6 6
5 5
4 4
7 6
5 5
4 4
3 3
3 3
2 2
6 6
9 9
4 4
7 7
6 6
1 1
6 6
4 4
6 6
6 6
4 4
7 7
3 3
5 5
3 3
5 5
3 3
7 7
5 5
2 2
1 1
4 4
2 2
8 8
1 1
4 4
6 6
8 8
6 6
5 5
5 4
8 8
6 5
4 4
2 2
4 4
2 2
3 3
1 1
5 5
5 5
5 5
6 6
4 4
2 2
2 2
2 2
1 1
3 3
5 5
4 4
7 7
6 6
3 3
5 5
1 1
1 1
5 5
4 4
1 1
4 4
6 6
4 3
8 8
5 5
9 9
4 4
3 3
10 10
5 5
4 4
6 6
3 3
5 5
3 3
5 5
2 2
5 5
5 5
3 3
6 6
5 5
5 5
3 3
4 4
1 1
4 4
8 8
5 5
5 4
8 7
6 6
9 9
5 5
8 8
1 1
4 4
8 8
4 4
9 7
2 2
3 3
7 7
7 5
7 7
9 8
4 4
6 6
5 5
5 5
4 4
8 8
6 6
3 3
1 1
5 5
3 3
4 4
4 4
8 8
2 2
1 1
6 6
8 8
5 5
4 4
3 3
7 7
2 2
4 4
4 4
4 4
2 2
6 4
3 3
4 4
4 4
1 1
2 2
4 4
2 2
8 8
7 7
5 5
1 1
8 6
7 7
4 4
9 9
7 7
5 5
6 6
10 10
6 6
3 3
6 6
8 4
4 4
4 4
10 10
3 3
6 6
4 4
8 8
3 3
9 9
6 6
3 3
8 7
5 5
5 5
5 5
2 2
3 3
1 1
2 2
2 2
4 4
7 7
5 5
1 1
1 1
4 4
6 6
4 3
8 8
6 6
3 3
5 5
5 5
5 5
5 5
6 6
5 5
2 2
6 6
8 8
8 8
3 3
6 6
7 6
1 1
6 6
2 2
3 3
8 8
7 7
11 11
2 2
3 3
3 3
1 1
8 8
6 6
8 8
6 4
6 6
4 4
9 9
2 2
3 3
6 6
2 2
4 4
3 3
5 5
4 4
4 4
5 5
1 1
7 7
3 3
6 6
1 1
5 5
3 3
3 3
2 2
4 4
6 6
10 10
1 1
4 4
7 7
3 3
10 10
4 4
4 4
4 4
3 3
6 6
6 6
8 7
6 6
5 5
4 4
1 1
4 4
6 5
4 4
7 7
8 8
5 5
1 1
7 7
4 4
6 6
3 3
7 7
10 10
3 3
1 1
7 7
5 5
4 4
5 5
4 4
5 5
6 6
4 4
4 3
5 5
4 4
5 5
5 5
2 2
4 4
3 3
8 8
5 5
4 4
2 2
6 5
4 4
3 3
6 6
4 4
7 7
6 6
4 4
5 5
4 4
2 2
7 7
2 2
5 5
7 7
4 4
2 2
6 6
3 3
4 4
5 5
7 7
8 8
3 3
8 8
8 8
6 6
6 6
3 3
8 8
5 5
6 6
6 6
4 4
5 5
4 4
3 3
4 4
2 2
4 4
3 3
4 4
5 5
9 9
3 3
7 7
5 5
5 5
4 4
7 7
11 11
5 5
6 6
6 6
2 2
4 4
4 4
7 6
7 7
6 6
8 8
6 6
8 8
3 3
6 6
6 6
5 5
1 1
2 2
3 3
6 6
1 1
7 7
4 4
4 4
5 5
8 8
4 4
4 4
3 3
2 2
1 1
2 2
5 5
5 5
4 4
3 3
6 6
7 7
5 5
7 7
5 5
1 1
9 9
4 4
8 8
3 3
6 5
4 4
2 2
9 9
6 6
5 5
6 6
6 6
6 6
3 3
1 1
4 4
7 7
5 5
4 4
4 4
4 4
4 4
9 9
6 6
9 9
6 6
4 4
5 5
5 5
1 1
6 6
5 5
5 5
9 9
5 5
3 3
2 2
11 11
5 5
4 4
4 4
4 4
7 7
7 7
4 4
3 3
6 6
3 3
5 5
5 5
4 4
6 6
9 9
3 3
5 5
3 3
11 11
4 4
5 5
7 6
3 3
5 5
6 6
4 4
10 7
2 2
17 17
2 2
4 4
7 6
8 7
5 5
3 2
9 9
5 5
4 4
4 4
7 7
3 3
5 5
6 6
5 5
3 3
4 4
4 4
1 1
1 1
1 1
5 5
5 5
3 3
8 8
6 6
8 8
1 1
5 5
1 1
5 4
7 6
6 6
7 7
5 5
8 8
2 2
3 3
9 7
1 1
3 3
7 7
7 7
5 5
4 4
7 7
4 4
6 6
2 2
2 2
2 2
6 6
1 1
5 5
8 8
3 3
6 6
4 4
7 7
2 2
1 1
8 8
7 7
9 9
6 5
6 5
4 4
6 5
8 8
6 6
8 8
6 6
7 7
6 6
3 3
4 4
9 9
1 1
4 4
9 9
1 1
5 5
1 1
2 2
12 12
1 1
4 4
6 6
4 4
5 5
3 3
3 3
4 4
8 8
7 7
3 3
3 3
3 2
1 1
5 5
7 4
6 6
10 10
2 2
4 4
6 6
4 3
6 6
5 5
5 3
6 6
4 4
6 6
6 6
9 9
6 6
6 4
4 4
8 8
6 6
6 5
1 1
2 2
3 3
5 5
1 1
5 3
6 5
4 4
7 7
7 7
5 5
4 4
8 7
2 2
2 2
8 8
3 3
5 5
4 4
7 7
4 4
5 5
7 7
4 4
6 6
4 3
7 7
2 2
6 6
7 4
6 6
2 2
3 3
2 2
3 2
2 2
1 1
4 4
2 2
2 2
3 3
2 2
3 3
3 3
5 5
3 3
12 12
5 5
6 6
5 5
2 2
6 5
3 3
5 5
6 5
4 4
4 4
4 4
9 9
6 6
5 5
3 3
5 5
1 1
4 3
5 5
1 1
6 6
3 3
6 5
9 8
8 8
5 5
1 1
4 4
5 5
5 5
1 1
7 7
4 4
3 3
3 3
7 7
6 6
9 9
4 4
1 1
2 2
7 7
2 2
6 6
3 3
2 2
5 5
5 5
4 4
5 5
6 6
3 3
7 7
5 5
5 5
7 7
9 9
6 6
3 2
1 1
3 3
6 6
6 6
3 3
3 3
4 4
4 4
5 5
1 1
8 8
6 6
3 3
6 5
6 6
3 3
4 4
11 11
7 7
4 4
1 1
3 3
7 7
9 6
1 1
6 6
4 4
7 7
5 5
8 6
1 1
10 7
18 18
26 21
1 1
12 12
3 3
41 41
1 1
1 1
1 1
27 27
1 1
27 27
2 2
1 1
1 1
29 29
2 2
20 17
1 1
30 29
1 1
1 1
8 8
1 1
42 42
1 1
30 30
1 1
19 19
16 16
1 1
19 19
1 1
24 24
2 2
8 8
10 10
22 22
1 1
25 25
2 2
18 18
32 32
29 29
1 1
10 10
1 1
15 15
1 1
3 3
25 25
1 1
19 19
1 1
27 27
1 1
2 2
1 1
26 26
1 1
16 16
1 1
1 1
28 28
1 1
1 1
15 15
24 24
1 1
20 20
1 1
30 30
1 1
2 2
3 3
23 23
1 1
38 38
9 9
1 1
32 32
1 1
33 33
8 8
27 27
1 1
36 36
2 2
21 18
1 1
1 1
1 1
30 30
3 3
31 31
17 17
15 15
1 1
20 20
2 2
26 8
1 1
40 40
1 1
10 10
26 26
24 23
1 1
1 1
7 7
2 2
8 8
1 1
16 16
27 24
2 1
2 2
1 1
22 22
1 1
27 27
1 1
18 18
1 1
22 22
1 1
1 1
1 1
14 14
1 1
28 28
34 34
1 1
28 28
3 3
1 1
30 30
1 1
13 13
19 18
11 11
1 1
22 21
2 2
7 6
11 11
24 24
1 1
8 8
1 1
20 20
14 14
1 1
29 29
1 1
24 24
1 1
4 4
4 4
37 37
1 1
32 32
2 2
1 1
2 2
1 1
23 18
1 1
1 1
2 2
29 29
1 1
27 24
1 1
1 1
3 3
11 11
1 1
10 10
8 8
1 1
24 24
2 2
10 10
19 19
1 1
28 28
1 1
16 16
1 1
22 21
1 1
1 1
1 1
1 1
25 21
37 37
1 1
26 26
2 2
1 1
24 24
2 2
31 31
28 28
2 2
39 39
1 1
1 1
44 44
15 15
10 10
35 35
1 1
16 11
2 2
26 26
1 1
36 36
3 3
1 1
15 5
1 1
24 24
1 1
10 10
3 3
44 44
1 1
1 1
23 23
1 1
26 26
1 1
1 1
1 1
1 1
2 2
2 2
25 25
1 1
31 31
14 13
1 1
4 4
1 1
17 17
1 1
25 20
1 1
28 24
1 1
1 1
22 22
1 1
24 24
2 2
8 8
30 30
12 12
22 21
1 1
6 6
2 2
34 34
26 26
1 1
22 22
1 1
16 16
1 1
18 18
1 1
24 24
37 37
1 1
28 27
1 1
17 17
18 18
1 1
21 21
1 1
5 5
32 32
36 36
24 24
1 1
9 9
2 2
2 2
33 30
1 1
26 26
17 17
1 1
3 3
1 1
1 1
29 29
1 1
10 10
11 11
1 1
26 23
1 1
1 1
1 1
1 1
25 25
1 1
27 27
1 1
3 3
13 13
1 1
45 45
1 1
1 1
11 11
18 10
2 2
29 25
3 3
35 35
1 1
1 1
1 1
32 32
12 9
8 8
45 45
1 1
11 11
1 1
27 19
1 1
9 9
39 39
2 2
24 24
1 1
1 1
23 19
1 1
23 23
1 1
25 25
1 1
1 1
1 1
1 1
21 18
28 28
14 14
2 2
17 17
1 1
29 27
1 1
1 1
3 2
35 35
7 7
28 26
31 31
9 9
1 1
32 32
1 1
11 11
32 32
1 1
8 8
26 26
37 37
1 1
30 30
1 1
29 29
1 1
13 12
1 1
1 1
1 1
24 24
1 1
1 1
26 24
1 1
18 14
1 1
1 1
1 1
31 31
2 2
15 13
45 45
1 1
16 16
5 5
1 1
18 18
1 1
23 12
29 25
35 35
1 1
9 9
1 1
20 19
28 28
2 2
8 8
1 1
26 26
1 1
20 20
6 6
25 25
29 26
2 1
26 26
1 1
20 20
1 1
3 3
1 1
1 1
31 31
2 2
32 32
1 1
5 5
1 1
26 26
1 1
1 1
32 32
1 1
28 28
1 1
1 1
1 1
44 44
1 1
12 12
30 30
1 1
17 17
28 28
10 10
2 2
5 5
1 1
41 41
2 2
1 1
1 1
29 29
1 1
25 25
1 1
25 25
1 1
1 1
28 28
1 1
14 14
1 1
1 1
21 19
1 1
31 31
2 2
38 38
1 1
24 24
1 1
19 17
2 2
17 17
38 38
1 1
9 9
1 1
19 19
27 27
1 1
6 6
2 2
22 22
1 1
25 25
21 21
22 22
1 1
27 26
1 1
20 15
1 1
4 4
45 45
33 33
1 1
14 14
2 2
1 1
23 13
1 1
1 1
26 26
1 1
1 1
23 23
1 1
1 1
1 1
26 24
1 1
26 26
3 3
3 3
1 1
30 28
28 28
10 10
1 1
43 43
18 18
1 1
11 11
30 20
1 1
22 20
35 35
2 2
35 35
1 1
1 1
1 1
20 20
35 35
1 1
20 20
1 1
29 29
1 1
18 18
1 1
22 22
1 1
21 21
37 37
19 19
9 9
1 1
23 23
1 1
14 14
1 1
1 1
7 5
1 1
25 21
1 1
20 20
1 1
3 3
1 1
28 26
30 28
1 1
32 32
1 1
29 29
1 1
1 1
1 1
1 1
28 28
2 2
29 29
1 1
18 17
1 1
43 43
2 2
10 10
1 1
1 1
27 21
29 29
3 3
16 16
6 6
28 28
1 1
1 1
8 8
23 19
1 1
22 22
25 24
10 10
40 40
1 1
1 1
36 36
1 1
30 29
1 1
23 23
1 1
7 7
1 1
10 10
22 22
1 1
1 1
1 1
1 1
21 21
1 1
1 1
12 12
30 30
1 1
27 27
1 1
15 15
1 1
1 1
31 29
1 1
16 15
2 2
28 27
26 26
1 1
1 1
9 9
1 1
1 1
1 1
24 24
1 1
15 15
1 1
26 26
2 1
7 7
2 2
21 21
1 1
30 29
1 1
9 9
1 1
42 42
23 23
30 30
1 1
24 24
22 22
1 1
1 1
17 17
3 3
32 32
1 1
30 30
1 1
26 22
1 1
18 18
1 1
10 10
2 2
1 1
24 24
20 20
1 1
26 26
2 2
1 1
1 1
1 1
23 23
1 1
2 2
27 27
2 2
31 30
1 1
34 34
3 3
3 3
1 1
22 22
1 1
27 26
1 1
18 18
1 1
1 1
30 30
1 1
25 25
38 38
22 22
8 8
1 1
19 18
1 1
1 1
16 16
19 19
1 1
31 31
1 1
27 27
1 1
27 27
11 11
19 19
18 18
15 15
21 21
1 1
15 15
26 26
6 6
27 27
1 1
6 6
25 25
8 8
16 16
20 20
19 19
20 20
2 2
18 18
9 9
4 4
1 1
6 6
4 4
1 1
15 15
9 9
27 27
1 1
2 2
1 1
16 14
1 1
8 8
18 18
10 10
5 5
1 1
8 8
2 2
17 17
13 13
18 18
1 1
5 5
1 1
16 16
20 20
4 4
13 13
6 6
1 1
14 14
4 4
1 1
21 21
1 1
9 9
5 5
7 7
7 7
26 26
13 13
2 2
9 9
8 8
16 16
4 4
1 1
12 12
25 25
18 18
1 1
2 2
1 1
8 8
9 9
2 2
2 2
25 25
25 25
9 9
6 6
5 5
1 1
1 1
2 2
3 3
5 5
9 9
9 9
19 19
17 17
1 1
16 16
2 2
1 1
6 6
17 17
15 15
16 16
2 2
21 21
2 2
17 17
1 1
4 4
1 1
1 1
1 1
16 14
4 4
6 6
1 1
23 23
14 14
9 9
4 4
23 23
7 6
1 1
17 17
12 12
11 11
1 1
12 12
3 3
23 23
1 1
8 8
1 1
1 1
22 22
2 2
8 8
1 1
24 24
13 13
4 4
4 4
27 27
19 19
17 17
1 1
12 12
2 2
18 18
19 19
2 2
1 1
1 1
16 16
14 14
1 1
5 5
2 2
5 4
12 12
13 13
20 20
2 2
1 1
13 13
11 11
24 24
12 12
1 1
7 7
2 2
3 3
13 13
16 16
5 5
22 22
19 19
22 22
16 16
5 5
12 12
2 2
15 15
2 2
16 16
8 8
2 2
26 26
1 1
24 24
1 1
22 22
10 10
5 5
15 14
1 1
17 17
6 6
8 8
19 19
5 5
21 21
4 4
17 17
19 19
2 2
12 12
5 5
3 3
8 8
13 13
1 1
2 2
8 8
20 20
16 16
1 1
2 2
19 19
7 7
20 20
2 2
8 8
16 16
6 6
21 21
1 1
27 27
1 1
3 3
1 1
1 1
20 20
1 1
1 1
15 15
19 19
7 7
4 4
1 1
29 29
2 2
13 13
3 3
2 2
10 10
10 10
12 12
15 15
12 12
8 8
18 18
6 6
24 24
17 17
1 1
12 12
16 16
1 1
1 1
14 14
19 19
2 2
17 17
19 19
1 1
15 15
1 1
23 23
18 18
27 27
3 3
26 26
3 2
1 1
1 1
10 10
17 17
17 17
4 4
19 19
18 18
12 12
1 1
1 1
9 9
12 12
1 1
18 18
19 19
10 10
5 5
15 15
1 1
1 1
2 2
1 1
18 18
10 10
17 11
18 18
16 16
2 2
19 19
11 11
13 13
1 1
8 8
1 1
9 9
19 19
10 10
1 1
8 8
11 11
1 1
23 23
8 8
17 17
2 2
20 20
4 4
15 15
12 12
1 1
20 20
22 22
1 1
14 14
2 2
7 7
6 6
13 8
7 7
1 1
1 1
15 15
10 10
1 1
23 23
4 4
1 1
2 2
17 17
2 2
2 2
24 24
14 14
1 1
20 20
6 6
16 16
1 1
15 15
4 4
5 5
14 14
26 26
8 8
22 22
1 1
10 10
27 27
21 21
1 1
17 17
16 16
4 4
3 3
27 27
11 11
2 2
20 20
16 16
9 9
7 7
9 9
18 18
5 5
20 20
17 17
1 1
10 10
7 7
18 18
1 1
26 26
15 15
1 1
9 9
19 19
22 22
3 1
18 18
13 13
6 6
12 12
14 14
11 11
1 1
18 18
16 16
1 1
13 13
14 14
22 22
13 13
6 6
20 20
18 18
1 1
28 28
1 1
21 21
5 5
15 15
12 12
1 1
24 24
11 11
16 16
1 1
14 14
17 17
3 3
9 9
1 1
11 11
1 1
15 15
1 1
4 4
1 1
13 13
1 1
4 4
12 12
15 15
19 19
3 3
3 3
15 14
1 1
9 9
5 5
17 17
24 24
21 21
26 26
9 9
23 23
6 6
19 19
1 1
9 9
1 1
1 1
24 24
1 1
19 19
17 17
1 1
19 19
1 1
3 3
13 13
11 11
11 6
16 16
13 13
18 18
12 12
6 6
1 1
1 1
15 15
1 1
17 17
9 9
27 27
1 1
1 1
15 15
3 3
22 22
20 20
4 4
18 18
2 2
23 23
3 3
14 14
1 1
1 1
1 1
1 1
1 1
5 5
18 18
15 15
2 2
15 15
2 2
26 26
2 2
2 2
16 16
1 1
14 14
4 4
18 18
24 24
1 1
3 3
1 1
3 3
20 20
1 1
9 9
14 12
2 2
15 15
2 2
22 22
1 1
12 12
7 1
25 25
17 14
2 2
16 16
1 1
24 24
1 1
11 11
1 1
16 16
1 1
5 5
16 15
7 7
2 2
17 17
1 1
14 14
1 1
14 14
1 1
14 14
7 7
3 3
15 15
1 1
4 4
8 8
26 26
1 1
2 2
22 22
16 16
2 2
19 19
15 15
1 1
21 21
1 1
20 20
1 1
14 14
3 3
19 19
7 7
5 5
13 13
1 1
15 15
14 14
2 2
1 1
13 13
1 1
1 1
10 10
9 9
1 1
15 15
1 1
10 10
15 15
12 12
17 17
3 3
19 19
14 14
14 14
19 19
17 17
1 1
7 7
1 1
6 6
22 22
23 23
1 1
1 1
5 5
1 1
9 9
21 21
1 1
1 1
2 2
1 1
19 19
2 2
27 27
1 1
11 11
1 1
21 21
25 25
1 1
1 1
1 1
5 5
13 13
3 3
1 1
1 1
3 3
1 1
9 9
4 4
4 4
1 1
10 10
2 2
17 17
19 19
10 10
7 7
24 24
2 2
14 14
5 5
9 9
3 3
3 3
25 25
22 22
2 2
7 7
27 27
22 22
25 25
1 1
12 12
1 1
16 16
2 2
1 1
16 16
2 2
17 17
1 1
8 8
1 1
9 6
2 2
18 18
1 1
16 16
15 15
18 18
1 1
13 13
1 1
14 10
1 1
29 29
18 18
3 3
12 12
4 4
1 1
27 27
1 1
1 1
2 2
4 4
6 6
14 14
23 23
23 23
2 2
23 23
28 28
8 8
25 25
3 3
14 14
6 6
4 4
17 17
26 26
1 1
19 19
3 3
1 1
2 2
1 1
2 2
2 2
25 25
2 2
12 12
12 12
1 1
24 24
10 10
9 8
3 3
13 13
24 24
2 2
19 19
27 27
2 2
1 1
22 22
22 22
7 7
3 3
16 16
17 17
5 1
17 13
1 1
3 3
1 1
16 16
11 11
5 5
16 16
10 10
20 20
18 18
16 16
20 20
2 2
1 1
17 17
1 1
15 15
1 1
21 21
6 6
20 20
5 5
10 10
13 13
1 1
25 25
8 8
21 21
13 13
20 20
2 2
7 7
2 2
5 5
2 2
1 1
25 25
4 4
11 11
13 13
21 21
17 17
2 2
20 20
1 1
16 16
6 6
1 1
24 24
16 16
2 2
23 23
18 18
26 26
2 2
10 10
3 3
25 25
20 20
15 15
5 5
15 15
2 2
29 29
1 1
1 1
17 17
20 20
2 2
1 1
1 1
17 17
1 1
3 3
27 27
15 15
17 17
16 16
1 1
1 1
13 13
2 2
24 24
1 1
26 26
1 1
11 11
23 23
19 19
1 1
1 1
6 6
1 1
1 1
27 27
18 18
1 1
3 3
2 2
18 18
1 1
27 27
4 4
1 1
19 19
2 2
22 22
1 1
23 23
21 21
2 2
9 9
16 16
14 14
1 1
4 4
21 21
5 5
15 15
6 3
14 14
2 2
19 19
1 1
3 3
18 18
1 1
3 3
19 19
2 2
19 19
10 10
7 7
12 12
1 1
1 1
24 24
23 23
7 7
16 16
1 1
22 22
13 13
10 10
2 2
2 2
1 1
1 1
20 20
4 4
23 23
5 5
17 17
12 12
9 9
19 19
1 1
25 25
1 1
11 11
11 11
2 2
2 2
10 10
6 6
1 1
2 2
14 14
6 6
16 16
1 1
21 21
3 3
10 10
5 5
1 1
6 6
1 1
17 17
7 7
16 16
15 15
13 13
1 1
16 16
1 1
1 1
12 12
24 24
23 23
20 20
23 23
13 13
5 5
21 21
1 1
1 1
7 7
15 15
2 2
9 9
5 5
6 6
21 21
2 2
20 20
1 1
3 3
10 10
2 2
18 18
1 1
15 15
1 1
10 10
1 1
19 19
16 16
4 4
3 3
16 16
2 2
17 17
3 3
19 19
19 19
27 27
16 16
9 9
1 1
2 2
1 1
1 1
22 22
18 18
5 5
14 14
3 3
4 4
8 8
7 7
1 1
16 16
13 13
1 1
23 23
21 21
2 2
18 18
25 25
12 12
1 1
9 9
17 17
21 21
1 1
25 25
3 3
9 9
23 23
16 16
2 2
21 21
11 11
21 21
2 2
16 16
16 16
17 17
1 1
2 2
20 20
2 2
3 3
9 9
1 1
21 21
23 23
1 1
16 16
20 20
2 2
1 1
16 16
16 16
1 1
16 16
23 23
8 8
6 5
19 19
6 6
9 9
1 1
8 8
1 1
4 4
1 1
1 1
21 21
1 1
20 20
17 17
13 13
15 15
10 10
16 16
26 26
19 19
1 1
26 26
1 1
19 19
1 1
1 1
1 1
12 12
27 27
10 10
1 1
19 19
7 7
22 22
1 1
12 12
16 16
21 21
1 1
2 2
1 1
2 2
8 8
2 2
22 22
26 26
1 1
9 9
1 1
16 14
22 22
5 5
1 1
15 15
3 3
23 23
1 1
20 20
12 12
1 1
16 16
17 17
17 17
1 1
12 12
8 8
5 5
10 10
10 10
1 1
1 1
15 15
3 3
1 1
14 14
1 1
1 1
16 16
27 27
2 2
1 1
15 15
1 1
1 1
8 8
6 6
2 2
10 10
1 1
2 2
1 1
24 24
1 1
1 1
8 8
1 1
3 3
1 1
23 23
8 8
14 14
19 19
3 3
14 14
1 1
13 13
27 27
3 3
20 20
9 9
1 1
20 20
3 3
1 1
8 8
16 16
9 9
20 20
1 1
16 16
17 17
1 1
15 14
20 20
2 2
17 17
14 14
6 6
7 7
1 1
2 2
15 15
1 1
13 13
11 11
2 2
3 3
3 3
3 3
22 22
2 2
17 17
1 1
2 2
18 18
1 1
14 14
24 24
1 1
4 4
18 18
1 1
20 20
2 2
5 5
25 25
1 1
14 14
5 5
7 7
16 15
5 5
22 22
1 1
18 18
1 1
8 8
15 15
1 1
1 1
27 27
13 13
2 2
12 12
15 15
8 8
1 1
1 1
7 7
1 1
11 11
6 6
9 9
8 8
6 6
23 23
1 1
23 23
2 2
6 6
12 12
1 1
24 24
21 21
27 27
7 7
3 3
11 11
27 27
6 6
23 23
1 1
12 12
1 1
13 11
7 7
17 17
3 3
28 28
5 5
1 1
2 2
4 4
1 1
1 1
48 24
540 540
196 183
360 360
184 184
460 460
512 469
81 81
32 21
303 303
131 131
189 189
30 30
192 192
433 433
513 513
432 432
121 121
69 69
470 470
298 261
467 467
289 289
267 207
47 47
212 212
352 352
34 34
82 82
82 41
330 330
470 470
473 473
274 225
469 469
39 31
34 30
306 306
299 299
300 300
349 349
369 369
199 112
83 83
407 407
155 155
228 159
292 292
160 160
325 277
436 436
158 158
374 302
285 251
228 228
470 470
78 78
93 93
465 465
293 293
161 161
240 240
295 295
79 79
160 160
244 244
226 226
24 24
394 358
182 182
303 303
400 400
437 272
334 92
204 199
293 293
12 12
107 107
69 69
266 266
112 112
13 13
174 98
80 80
573 573
606 606
86 86
354 354
563 563
99 99
78 78
218 153
205 205
39 39
75 73
157 157
231 231
73 73
86 86
369 369
343 197
89 89
343 343
112 112
260 260
359 310
};
\addplot [thick, IdentityColour]
table {%
1 1
1100 1100
};
\end{axis}

\end{tikzpicture}
\\[-1ex]
		{(b) \maxa{1} Instances, $\kSeql{2}$}
	}%
	\parbox{.3\textwidth}{%
		\centering
		 % plots_mm_l/v_min_msm_mms_3.tikz
\begin{tikzpicture}
\colorlet{color0}{MaterialPink}

\begin{axis}[
title style={yshift=-4pt, inner sep=4pt},
  xmode=log,
xlabel=\mms,
  x label style={yshift=2pt,inner sep=4pt},
xmajorgrids,
ymode=log,
ymajorgrids,
ylabel={\msm},
  y label style={yshift=-8pt,inner sep=4pt},
  mark size=0.75pt,
  x tick label style=overlay, 
width=4.8cm,
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.5]
table{%
x  y
146 146
109 109
7 7
5 5
7 7
7 7
6 6
6 6
8 8
7 7
6 6
7 7
7 7
8 8
6 6
7 7
11 11
9 9
6 6
6 6
6 6
6 6
6 6
6 6
8 8
6 6
59 56
6 6
2 2
4 4
1 1
1 1
9 9
4 4
10 10
6 6
2 2
8 8
4 4
1 1
1 1
11 11
3 3
4 4
13 13
1 1
1 1
11 11
1 1
9 9
6 6
1 1
1 1
8 8
8 8
11 11
7 7
7 7
12 12
1 1
1 1
6 6
1 1
5 5
6 6
6 6
12 12
1 1
1 1
10 10
6 6
1 1
9 9
2 2
1 1
12 12
9 9
3 3
1 1
6 6
15 15
1 1
7 7
7 7
9 9
9 9
1 1
1 1
1 1
1 1
2 2
7 7
3 3
1 1
9 9
2 2
7 6
6 6
3 3
4 4
10 10
1 1
4 4
7 7
9 9
4 4
2 2
7 7
1 1
1 1
8 8
3 3
4 4
1 1
10 10
6 6
7 7
3 3
5 5
2 2
1 1
6 6
10 10
8 8
16 16
1 1
1 1
1 1
1 1
1 1
9 9
1 1
5 5
3 3
12 12
10 10
4 4
1 1
11 11
12 12
1 1
1 1
7 7
2 2
2 2
9 9
5 5
7 7
8 8
1 1
1 1
3 3
5 5
6 6
6 6
3 3
3 3
4 4
2 2
6 6
4 4
3 3
6 6
3 3
2 2
6 6
4 4
3 3
3 3
1 1
5 4
6 5
6 6
1 1
1 1
2 2
2 1
5 5
6 6
1 1
5 5
1 1
4 4
2 2
6 6
1 1
5 5
4 4
1 1
2 2
7 7
1 1
2 2
2 2
6 6
6 6
1 1
6 6
1 1
5 5
1 1
4 4
6 6
1 1
1 1
1 1
2 2
5 5
2 2
3 3
1 1
3 3
4 4
5 5
1 1
2 2
2 1
3 2
4 4
1 1
4 4
7 7
31 31
24 24
14 14
11 11
3 3
26 26
3 3
16 13
6 6
20 20
28 28
29 29
5 5
7 7
10 10
26 26
8 8
6 6
17 15
30 30
4 4
31 31
13 13
6 6
50 50
12 12
74 74
35 34
7 7
19 19
5 5
23 23
5 5
4 4
6 6
16 16
33 33
10 10
10 9
1 1
26 26
2 2
3 3
46 46
26 26
14 14
41 41
16 16
26 26
12 12
9 9
4 4
2 2
21 21
20 20
29 29
10 10
2 2
27 27
20 20
47 47
11 11
25 25
6 6
3 3
6 6
18 18
14 14
6 6
3 3
40 40
38 38
25 25
5 5
26 26
23 23
7 7
25 25
61 61
3 3
20 20
27 27
4 4
8 8
12 12
26 26
72 72
4 4
14 14
24 24
53 53
5 5
6 6
19 19
18 18
17 17
2 2
14 14
11 11
10 10
52 52
9 9
23 23
86 86
6 6
9 9
11 11
5 5
2 2
33 33
6 6
20 20
46 46
24 24
26 26
9 9
2 2
18 18
15 15
10 10
6 6
2 2
64 64
30 30
16 16
4 4
18 18
9 9
3 3
19 19
15 15
15 15
39 22
24 23
2 2
8 8
19 19
14 14
4 4
4 4
7 7
27 27
62 62
8 8
18 17
30 30
7 7
6 6
21 21
21 21
21 21
44 44
16 16
8 8
9 9
15 10
4 4
20 20
6 6
32 32
64 64
13 13
10 10
18 18
7 7
5 5
6 6
11 11
4 4
5 5
10 10
5 5
17 17
27 27
8 8
3 3
19 19
16 16
57 57
6 6
8 8
5 5
27 27
29 29
22 22
3 3
3 3
26 19
34 34
59 59
3 3
2 2
4 4
33 33
12 12
46 46
7 7
11 11
28 28
13 13
7 7
24 24
20 20
14 14
27 27
30 30
73 73
2 2
12 11
40 40
35 35
4 4
19 19
7 7
14 14
23 23
17 17
10 8
4 4
21 21
13 7
11 11
57 57
21 21
13 12
9 9
5 5
23 23
25 25
49 49
24 23
8 8
3 3
66 66
14 14
8 8
2 2
43 43
24 24
50 50
7 7
19 11
15 15
4 4
17 17
2 2
19 19
23 23
20 20
4 4
7 7
38 26
8 8
15 15
7 7
8 8
14 14
13 13
14 14
13 13
65 65
7 7
8 8
6 6
9 9
5 5
44 44
8 8
12 12
71 71
31 31
16 16
7 7
52 52
12 12
28 28
3 3
12 12
31 31
24 24
38 38
33 33
2 2
7 7
2 2
35 35
8 8
17 17
18 12
5 5
3 3
27 27
5 5
3 3
3 3
8 8
19 19
2 2
7 6
7 7
12 12
2 2
15 15
31 31
6 6
25 25
43 43
57 57
49 49
23 23
19 19
4 4
8 8
31 31
9 9
4 4
22 22
25 25
38 38
18 18
2 2
20 20
7 7
3 3
13 13
28 28
16 16
8 8
9 9
6 6
4 4
6 6
3 3
13 13
12 12
11 11
19 19
7 7
22 22
6 6
17 17
26 26
6 6
24 22
35 35
9 9
10 10
54 54
6 6
18 18
5 5
6 6
8 8
62 62
15 15
5 5
15 15
2 2
35 35
72 45
34 34
9 9
20 20
2 2
21 21
13 13
6 6
17 17
16 16
3 3
3 3
68 68
15 15
64 64
3 3
18 18
26 26
32 32
58 58
4 4
6 6
27 27
16 16
3 3
18 18
16 16
9 9
7 7
8 8
3 3
9 9
12 12
5 5
20 20
14 14
16 16
7 7
6 6
29 29
67 67
55 55
26 26
3 3
1 1
18 18
19 19
4 4
5 5
49 49
75 75
10 10
19 19
3 3
29 29
6 6
2 2
3 3
5 5
4 4
44 44
26 26
25 25
25 25
28 28
2 2
59 59
29 29
14 14
29 29
58 58
14 14
25 25
3 3
20 20
6 6
41 41
16 16
8 8
7 7
52 52
1 1
6 6
7 7
39 39
47 47
59 59
18 18
3 3
5 5
17 17
5 5
7 6
7 7
14 14
24 24
16 16
6 6
24 24
6 6
19 19
18 18
34 34
7 7
23 23
5 5
19 19
6 6
10 10
8 8
13 13
46 46
2 2
5 5
7 7
27 27
7 7
6 6
21 21
24 24
8 8
4 4
8 8
39 34
5 5
7 7
19 19
3 3
25 25
7 7
3 3
9 7
46 46
5 5
2 2
14 14
7 7
6 6
6 6
11 11
8 7
4 4
62 62
21 21
4 4
6 6
16 16
2 2
6 6
83 83
52 52
5 5
17 17
11 11
26 26
6 3
3 3
4 4
14 14
9 9
21 21
18 18
4 4
4 4
15 15
13 13
13 13
27 27
6 6
51 51
30 30
30 30
5 5
60 49
15 15
11 9
33 33
37 37
4 4
4 4
30 30
40 40
5 5
6 5
34 34
9 9
9 9
23 23
20 20
26 26
103 103
13 1
3 3
2 2
6 6
16 16
17 17
17 17
12 12
32 32
6 6
8 8
20 20
3 3
5 5
6 6
39 39
3 3
3 3
7 7
11 11
13 13
6 6
25 25
6 6
16 16
9 9
7 7
35 35
8 8
1 1
11 11
17 17
72 72
35 35
6 6
19 19
25 25
5 5
10 10
4 4
7 7
12 12
35 35
24 24
11 11
3 3
20 20
6 6
5 4
2 2
4 4
25 25
21 21
6 6
10 10
14 14
11 11
8 8
4 4
31 31
21 21
22 20
70 70
7 7
26 26
43 43
4 4
5 5
4 4
27 27
26 26
10 10
2 2
3 3
32 32
28 28
44 44
11 6
32 32
22 22
19 19
74 74
6 6
5 5
7 7
33 33
23 23
10 10
22 22
22 22
72 72
29 29
15 15
8 8
4 4
6 6
15 15
5 5
5 5
15 15
5 5
2 2
15 15
26 26
35 15
5 5
22 19
22 22
9 9
6 6
33 33
4 4
3 3
75 75
17 17
34 34
17 17
26 26
9 9
13 13
6 6
7 7
4 4
8 8
13 13
22 22
69 69
30 30
4 4
5 5
13 13
22 22
12 12
36 36
25 25
11 11
3 3
21 21
4 4
34 18
7 7
36 36
3 3
22 22
23 23
2 2
4 4
13 13
17 17
8 8
5 5
19 19
8 8
54 46
10 10
7 7
4 4
8 8
5 5
20 20
53 53
3 3
2 2
15 15
17 17
5 5
5 5
5 5
11 8
53 53
37 37
3 3
21 21
18 18
6 6
11 11
37 37
21 21
13 13
41 41
19 19
35 35
27 27
17 17
3 3
8 8
29 29
10 10
5 5
38 38
12 12
8 8
8 8
25 25
3 3
2 2
5 5
3 3
5 5
23 23
15 15
24 24
19 19
2 2
4 4
18 18
13 13
12 12
33 33
37 37
28 25
29 29
12 12
12 12
7 7
62 56
26 26
5 5
9 9
21 21
36 36
9 9
3 3
7 7
26 26
6 6
15 15
5 5
6 6
31 31
8 8
7 7
16 16
6 6
5 5
15 15
4 4
3 3
6 6
5 5
19 19
37 37
18 18
8 8
68 68
10 10
38 38
18 18
5 5
13 13
20 20
28 28
36 36
17 17
18 18
32 32
9 9
4 4
5 5
5 5
29 29
13 10
22 22
2 2
2 2
4 4
10 8
24 24
12 12
24 24
7 7
7 7
7 7
3 3
9 9
25 25
12 12
5 5
20 20
26 26
20 20
16 11
27 27
20 20
26 26
4 4
24 24
4 4
32 32
69 69
30 30
30 30
11 11
6 6
8 8
3 3
7 7
20 20
8 8
54 41
6 6
11 11
4 4
5 5
20 20
49 49
16 16
6 6
15 15
13 13
18 18
16 16
11 11
5 5
38 38
16 16
5 5
5 5
26 26
9 9
16 16
9 9
28 28
11 11
12 12
95 95
27 27
1 1
4 4
8 8
2 2
27 27
27 27
7 7
21 21
20 20
70 70
23 23
2 2
4 4
29 29
38 38
9 9
4 4
24 24
5 5
67 67
9 9
56 56
23 23
5 5
2 2
12 12
11 11
4 4
2 2
21 21
27 27
20 20
22 19
4 4
17 17
35 35
4 4
4 4
5 5
80 80
67 67
7 5
6 6
36 36
5 5
11 11
11 11
15 15
10 10
28 28
5 5
5 5
51 51
16 16
6 6
5 5
14 14
5 5
13 12
37 36
7 7
4 4
15 15
31 31
5 5
9 9
27 27
5 5
81 81
6 6
28 28
7 7
38 38
4 4
6 6
24 24
5 5
36 36
6 6
20 20
16 16
6 6
9 9
4 4
31 31
8 8
9 9
37 37
17 17
6 6
14 14
7 7
38 38
14 14
5 5
21 20
6 6
23 23
10 10
1 1
17 17
9 9
29 29
3 3
17 17
17 17
10 10
11 11
4 4
15 15
2 2
21 21
45 45
12 12
7 6
6 6
10 10
23 23
18 18
19 19
6 6
12 12
3 3
16 16
17 17
7 7
15 12
4 4
21 21
14 10
9 9
16 16
2 2
4 4
15 12
20 20
11 11
4 4
33 33
25 25
4 4
10 10
6 6
29 29
68 68
26 26
8 8
20 20
1 1
5 5
30 30
3 2
59 59
5 5
4 4
71 71
6 6
14 14
6 6
15 15
21 21
7 6
74 74
24 24
2 2
7 6
9 9
12 12
27 27
6 6
35 35
7 7
33 23
16 16
10 10
45 45
5 5
3 3
22 22
7 6
25 25
45 45
5 5
6 6
75 75
6 6
17 17
4 4
13 13
29 29
7 7
11 8
3 3
23 23
12 12
5 5
13 13
28 28
21 21
8 8
45 45
5 5
1 1
7 7
4 4
4 4
29 29
12 12
4 4
4 4
3 3
6 6
19 19
28 28
68 68
2 2
6 6
16 16
2 2
7 7
34 34
25 25
18 18
3 3
29 26
35 35
28 28
23 23
9 9
6 6
3 3
26 26
5 5
9 9
25 25
62 62
71 56
11 11
13 13
6 6
27 27
9 9
6 6
5 5
6 6
33 33
21 21
11 11
13 13
5 5
29 29
15 15
10 10
25 23
26 26
14 14
7 7
20 20
31 31
6 6
34 34
35 35
1 1
18 18
7 7
33 33
5 5
18 18
21 21
15 15
4 4
26 26
5 5
34 34
4 4
3 3
5 5
10 10
33 30
36 36
43 43
3 3
5 5
7 7
7 7
17 17
4 4
21 21
13 13
11 11
2 2
9 9
22 22
12 12
5 5
5 4
16 16
21 17
8 8
15 15
16 16
9 9
8 8
2 2
21 21
16 16
9 9
39 32
5 5
4 4
9 9
10 10
16 16
7 7
14 14
26 26
46 46
27 27
2 2
6 6
6 6
23 23
28 28
12 10
3 3
9 9
36 36
18 18
5 5
59 54
23 23
8 8
2 2
17 17
24 24
7 7
14 14
4 4
7 7
42 42
4 4
15 15
9 9
7 7
23 23
5 4
2 2
26 26
5 5
6 6
38 38
10 10
2 2
12 12
4 4
5 5
20 20
11 11
25 25
27 27
28 28
10 10
24 24
17 17
86 86
4 4
13 13
30 30
37 37
3 3
10 10
10 10
23 23
18 18
12 12
7 7
12 12
8 8
38 38
8 8
28 28
26 26
6 6
9 9
62 62
10 10
21 21
6 6
3 3
6 6
14 14
20 20
10 10
41 41
6 6
26 26
18 18
23 23
4 4
11 11
13 13
2 2
3 3
16 16
7 7
9 9
37 37
2 2
2 2
12 12
17 17
3 3
2 2
2 2
4 4
3 3
21 21
39 39
14 14
17 17
17 17
53 53
4 4
9 9
15 15
40 40
3 3
20 20
53 36
10 10
7 7
22 22
21 21
11 11
6 6
3 3
15 15
15 15
20 20
46 46
22 22
6 6
23 23
11 11
6 6
31 27
10 10
5 5
25 25
26 26
25 25
12 12
4 4
11 11
4 4
27 27
8 8
44 44
66 66
7 7
20 20
15 15
7 7
6 6
2 2
17 17
10 10
3 3
87 87
35 35
3 3
71 71
24 24
8 8
10 10
55 55
63 63
15 15
24 24
28 28
8 8
8 8
4 4
4 4
41 41
25 22
4 4
5 5
10 10
20 20
19 19
2 2
1 1
21 21
3 2
44 44
6 6
2 2
16 16
8 8
48 48
5 5
5 5
6 6
36 36
21 17
5 5
3 3
15 15
13 13
2 2
23 23
5 5
17 13
30 28
35 35
37 37
4 4
1 1
10 10
33 33
19 19
37 37
2 2
23 23
3 3
55 55
29 29
6 6
3 3
6 6
8 8
18 18
18 18
15 15
19 4
53 53
5 5
38 38
48 37
12 11
4 4
10 10
20 20
31 31
25 25
6 6
26 26
16 16
27 15
17 17
4 4
16 16
5 5
22 22
6 6
4 4
21 21
27 27
24 24
37 37
13 13
19 19
48 48
4 4
20 20
7 7
30 30
17 17
2 2
18 18
56 37
16 16
17 16
19 19
6 6
34 34
7 7
31 31
9 9
4 4
14 14
15 15
18 18
4 4
4 4
7 7
7 7
4 4
5 5
17 17
26 26
36 33
20 20
14 14
25 25
9 9
18 18
8 8
20 20
24 24
27 27
3 3
5 5
17 17
21 21
61 53
19 19
7 7
8 8
26 26
5 5
90 90
37 37
23 23
2 2
4 4
2 2
23 23
16 16
7 7
4 4
26 26
2 2
47 47
22 22
25 25
4 4
18 18
6 6
25 25
29 29
8 8
27 27
64 64
41 41
5 5
4 4
14 14
34 34
34 34
52 52
14 14
13 13
4 4
45 45
9 9
5 5
10 10
6 6
8 8
12 10
12 12
9 9
7 7
4 4
51 51
5 5
17 17
22 22
17 17
37 37
7 7
2 2
4 4
20 20
8 8
5 5
6 6
49 49
21 21
5 5
18 9
6 6
13 13
8 8
15 15
3 3
22 22
8 8
41 41
5 5
5 5
6 6
2 2
12 12
31 31
24 24
25 25
2 2
14 14
21 21
60 60
33 11
14 14
2 2
17 17
9 9
65 65
4 4
19 19
3 3
29 5
18 18
2 2
8 8
11 11
20 20
10 10
9 9
37 37
9 9
6 6
52 52
29 29
3 3
19 19
13 13
81 81
45 45
8 8
20 20
2 2
30 30
6 6
82 82
10 10
6 6
35 35
67 67
29 29
17 17
2 2
19 19
3 3
37 37
12 12
38 38
2 2
6 6
13 13
22 22
28 28
77 77
8 8
5 5
8 8
4 4
22 22
4 4
15 15
40 40
42 42
9 9
7 7
22 22
6 5
23 23
16 16
7 7
17 17
63 63
29 29
22 22
10 10
14 14
10 10
5 5
15 15
29 29
41 41
5 5
9 9
26 26
10 10
18 18
4 4
6 6
31 31
21 21
13 13
24 24
7 7
11 11
22 22
31 31
18 18
10 10
33 32
17 17
27 27
5 5
26 26
28 25
10 10
33 33
8 8
22 22
3 3
17 17
6 6
9 9
15 13
4 4
30 30
47 47
6 6
4 4
6 5
23 23
21 21
25 25
29 29
19 19
16 16
8 8
31 20
22 22
5 5
9 9
20 20
30 30
16 16
6 6
46 46
4 4
20 20
17 17
5 5
33 33
20 20
37 37
9 9
3 3
9 9
14 14
6 6
6 4
26 26
2 2
21 21
25 25
9 9
12 12
19 19
26 26
5 5
13 13
45 45
21 21
61 61
2 2
13 13
20 19
2 2
17 17
7 7
13 13
34 34
28 28
4 4
13 13
13 13
31 31
19 19
3 3
17 17
15 15
67 67
21 21
60 60
8 8
9 8
5 5
4 4
25 25
21 21
1 1
14 14
9 9
20 20
3 3
10 10
5 5
33 33
13 13
20 20
18 18
6 6
63 63
11 11
49 49
17 17
12 9
7 7
11 11
4 4
54 54
10 10
5 5
5 5
21 21
3 3
6 6
69 69
16 16
34 34
3 3
2 2
11 11
4 4
5 5
21 21
33 33
7 7
12 12
2 2
13 13
21 21
14 12
5 5
6 6
17 17
19 18
3 3
50 50
30 30
19 19
57 57
8 8
11 11
10 10
46 46
9 9
16 16
6 6
28 28
18 18
56 56
47 47
18 18
5 5
28 28
18 15
2 2
23 23
22 22
37 37
27 27
3 3
6 6
13 13
13 13
31 31
4 4
7 7
13 13
5 5
18 16
8 8
2 2
21 21
93 93
23 23
2 2
2 2
3 3
3 3
20 20
2 2
56 56
45 40
5 5
30 19
25 25
7 7
17 17
28 28
59 59
9 9
10 10
31 31
36 36
52 52
6 6
18 18
4 4
15 15
8 8
8 8
5 5
31 31
21 21
71 51
3 3
8 8
24 24
15 15
7 7
41 41
15 15
27 25
11 11
4 4
14 14
23 23
15 15
3 3
37 37
4 4
17 17
26 26
24 20
29 29
20 20
49 49
15 15
3 3
11 11
4 4
4 4
11 8
21 21
2 2
19 19
19 15
4 4
28 28
11 11
14 14
5 5
14 14
8 4
11 11
8 8
14 14
6 6
19 19
9 7
5 5
3 3
1 1
4 4
2 2
6 5
6 5
5 5
3 3
4 4
6 6
7 7
6 6
4 4
7 7
1 1
5 5
7 7
6 6
2 2
4 4
3 3
4 4
5 5
4 4
7 5
4 4
1 1
2 2
2 2
4 4
3 3
1 1
8 8
6 6
6 6
9 9
7 7
8 8
6 6
3 3
6 6
2 2
4 4
9 9
5 5
3 3
4 4
1 1
5 5
5 5
4 4
6 6
6 6
7 7
1 1
6 6
3 3
6 5
4 4
4 4
8 8
1 1
3 3
7 5
4 4
4 4
5 5
4 4
3 3
1 1
10 10
1 1
5 5
2 2
7 7
3 3
3 3
8 7
4 4
5 5
4 4
4 4
6 6
1 1
9 9
8 8
4 4
8 8
5 5
7 7
4 4
5 5
7 7
7 7
2 2
10 10
2 2
4 4
2 2
6 6
3 3
2 2
9 9
3 3
1 1
4 4
2 2
3 3
4 4
1 1
5 4
6 6
4 4
2 2
1 1
4 4
5 5
5 5
8 8
4 4
5 5
8 6
8 8
4 4
4 4
8 8
6 6
6 6
1 1
5 5
1 1
1 1
3 3
3 3
6 6
7 7
8 8
5 5
3 3
6 6
4 4
4 4
1 1
7 6
3 3
3 3
6 4
7 7
1 1
7 7
8 8
5 5
9 9
6 6
5 5
2 2
4 4
3 3
5 5
7 7
6 6
6 6
1 1
7 7
5 5
7 7
5 5
6 6
2 2
4 4
4 4
4 4
2 2
4 4
3 3
1 1
5 5
6 6
8 7
4 4
2 2
1 1
5 5
2 2
6 6
8 8
6 6
5 5
3 3
4 4
4 3
4 4
1 1
8 6
7 7
6 6
2 2
4 4
7 7
2 2
5 5
8 8
6 6
1 1
7 7
5 5
10 10
1 1
6 6
4 4
1 1
7 7
6 6
3 3
1 1
2 2
4 4
4 4
3 3
4 4
7 6
6 6
6 6
5 5
4 4
8 8
4 4
7 7
2 2
5 5
4 4
9 9
1 1
1 1
1 1
1 1
4 4
2 2
7 7
7 7
1 1
7 7
7 7
4 4
5 5
3 3
1 1
9 9
7 7
1 1
2 2
4 4
3 3
4 4
3 3
2 2
3 3
9 9
8 8
2 2
6 6
6 6
3 3
4 4
4 4
4 4
3 3
6 6
6 6
6 6
4 4
7 7
5 5
5 5
12 12
4 4
1 1
3 3
5 5
9 9
6 5
2 2
6 6
8 8
11 9
5 4
4 4
3 3
2 2
3 3
1 1
6 6
6 6
5 5
5 5
5 5
4 4
2 2
6 6
2 2
9 9
8 8
4 4
6 5
5 5
2 2
6 6
2 2
4 4
8 8
2 2
11 11
4 4
1 1
3 3
4 4
8 8
2 2
8 8
4 4
6 6
11 11
5 5
2 2
3 3
5 5
9 9
8 8
2 2
4 4
5 5
7 7
6 6
3 3
5 5
5 5
8 8
4 4
1 1
1 1
2 2
4 4
7 7
2 2
3 3
6 6
6 6
2 2
11 11
3 3
4 4
6 6
4 4
5 5
8 8
5 5
5 5
4 4
4 4
10 10
7 7
7 7
6 6
4 4
1 1
4 4
6 6
4 4
5 5
5 4
4 4
2 2
4 4
2 2
8 8
7 7
3 3
6 6
5 4
7 7
4 4
6 6
8 8
3 3
9 8
5 4
5 5
4 4
7 7
3 3
6 6
7 6
4 4
4 4
1 1
8 8
4 4
5 5
5 5
7 7
7 7
4 4
3 3
5 5
9 9
8 8
9 6
2 2
8 8
5 5
3 3
4 4
6 6
8 7
5 5
5 4
4 4
6 6
8 8
8 8
3 3
4 4
7 7
7 7
2 2
3 3
5 5
3 3
4 4
1 1
1 1
3 3
3 3
6 6
5 5
4 4
5 5
8 8
6 6
5 5
9 9
4 4
7 7
4 4
8 8
8 7
4 4
7 7
7 7
6 6
1 1
3 3
1 1
2 2
5 5
6 6
4 4
4 4
6 6
6 6
4 4
3 3
10 8
2 2
5 5
7 7
5 5
6 6
6 6
2 2
3 3
6 6
7 7
4 4
2 2
6 6
1 1
5 5
9 9
6 6
2 2
6 6
3 3
4 4
6 6
5 5
3 3
10 9
6 6
7 7
7 5
5 5
5 5
2 2
1 1
4 4
4 4
4 4
8 8
5 5
3 3
2 2
5 4
4 4
1 1
4 4
3 3
5 5
6 6
6 6
8 8
10 10
4 4
8 8
6 6
4 4
4 4
6 6
6 6
4 4
3 3
4 4
3 3
4 3
4 4
6 6
3 3
6 6
2 2
5 5
5 5
5 5
2 2
3 3
8 8
3 3
1 1
3 3
1 1
6 6
5 5
3 3
3 3
5 5
6 6
1 1
4 4
2 2
5 5
3 3
1 1
1 1
3 3
2 2
3 3
7 7
5 5
3 3
7 6
7 7
7 7
6 6
2 2
3 3
5 5
9 9
3 3
3 3
2 2
10 10
1 1
2 2
5 5
3 3
5 5
5 5
1 1
5 5
4 4
5 5
4 4
5 5
4 4
1 1
2 2
5 5
1 1
5 5
1 1
3 3
3 3
2 2
4 4
3 3
3 3
4 4
3 3
5 5
2 2
4 4
3 3
3 3
6 6
3 3
9 9
6 6
3 3
8 8
10 10
7 6
7 7
4 4
6 6
4 4
9 9
3 3
9 9
4 4
6 6
3 3
11 7
6 6
1 1
5 5
5 5
9 9
2 2
1 1
7 7
3 3
3 3
1 1
1 1
5 4
6 6
3 3
8 8
11 11
5 5
1 1
9 9
7 7
5 5
1 1
3 3
6 6
3 3
1 1
4 4
9 9
5 5
6 6
4 4
6 6
4 4
4 4
6 6
5 5
7 7
7 7
3 3
3 3
5 5
1 1
4 4
11 11
6 6
4 4
5 5
4 4
10 10
3 3
4 4
5 5
7 7
6 6
2 2
5 5
3 3
8 6
6 6
1 1
5 5
1 1
4 4
2 2
3 3
4 4
5 5
5 5
1 1
6 6
5 5
4 4
7 7
1 1
6 6
2 2
4 4
7 7
3 3
6 6
1 1
3 3
3 3
5 5
7 5
4 4
4 4
5 5
3 3
6 6
5 5
6 6
1 1
2 2
3 3
6 6
5 5
7 6
1 1
3 3
5 5
5 5
9 6
4 4
8 8
6 6
4 4
4 4
4 4
5 5
5 5
7 7
4 4
5 5
6 6
5 5
6 6
5 5
4 4
3 3
8 8
2 2
4 4
5 5
4 4
10 10
4 4
5 5
6 6
3 3
1 1
8 8
3 3
7 7
5 5
3 3
5 3
5 5
3 3
7 7
6 5
2 2
3 3
5 5
6 6
2 2
5 5
1 1
4 4
4 4
1 1
3 3
7 7
6 6
1 1
5 5
5 5
4 4
2 2
2 2
8 8
3 3
3 3
8 8
4 4
3 3
6 6
8 8
4 3
7 7
5 5
3 3
1 1
4 4
5 5
4 4
1 1
5 5
8 8
5 5
3 3
5 5
5 5
5 5
5 5
2 2
8 8
1 1
5 5
7 7
6 6
9 9
2 2
6 6
4 4
7 5
5 5
6 6
3 3
6 6
7 7
6 6
3 3
5 5
4 4
2 2
5 5
6 6
6 6
7 7
1 1
1 1
5 5
5 5
1 1
6 6
4 4
4 4
1 1
2 2
7 7
9 9
9 9
3 3
4 4
6 6
10 10
3 3
1 1
4 4
7 7
1 1
8 7
6 6
1 1
3 3
3 3
4 4
1 1
4 4
3 3
4 4
4 4
2 2
4 4
5 5
4 4
6 6
4 4
7 7
5 5
9 9
3 3
4 4
4 4
4 4
5 5
1 1
3 3
5 5
5 5
4 4
3 3
1 1
2 2
3 3
4 4
5 5
2 2
3 3
7 7
3 3
3 3
8 8
6 6
1 1
6 6
1 1
5 5
8 6
8 8
3 3
6 6
4 4
3 3
3 3
10 10
4 4
4 4
9 9
3 3
5 5
3 3
7 7
6 6
5 5
6 6
2 2
3 3
9 9
2 2
3 3
2 2
8 8
5 5
5 5
6 6
6 6
5 5
5 5
10 10
3 3
3 3
9 9
3 3
6 5
6 5
3 3
3 3
2 2
6 6
6 6
1 1
3 3
6 6
5 5
5 5
5 5
1 1
7 7
9 9
5 5
3 3
7 7
4 4
8 8
9 9
4 4
9 9
8 8
4 4
7 7
7 7
6 6
3 3
1 1
4 4
9 9
8 8
1 1
4 4
2 2
5 5
7 6
4 4
8 8
3 3
4 4
8 8
5 3
5 3
4 4
3 3
1 1
5 5
3 3
6 6
4 4
8 8
4 4
5 5
2 2
6 6
8 8
2 2
2 2
5 5
2 2
4 4
5 5
6 6
4 4
5 5
3 3
7 7
3 3
7 7
2 2
1 1
2 2
6 6
4 4
9 7
6 6
1 1
6 6
8 8
5 5
2 2
8 8
4 4
2 2
2 2
3 3
5 5
9 9
4 4
5 5
6 6
3 3
3 3
7 7
4 4
5 5
2 2
2 2
1 1
5 5
5 4
4 4
7 7
2 2
4 4
7 7
4 4
6 6
9 9
3 3
4 4
6 6
5 5
6 6
7 7
5 5
4 4
7 7
5 5
7 7
4 4
3 3
8 7
3 3
8 8
8 8
7 7
6 6
3 3
8 8
5 5
4 4
5 5
10 10
6 6
2 2
6 6
6 6
2 2
4 4
4 4
6 2
3 3
5 5
5 5
1 1
1 1
4 2
4 4
8 8
3 3
8 8
1 1
4 4
3 3
3 3
8 8
1 1
7 7
4 4
7 7
7 7
5 5
8 8
2 2
2 2
8 8
4 4
4 4
7 7
5 5
4 4
5 5
10 10
3 3
3 3
6 6
10 10
6 5
4 4
1 1
7 7
2 2
5 5
6 6
3 3
5 5
5 5
5 4
4 4
3 3
5 5
1 1
4 4
6 6
6 6
5 5
3 3
3 3
9 9
6 6
4 4
6 6
8 8
1 1
3 3
6 6
6 6
5 5
4 4
1 1
8 8
9 9
5 5
3 3
1 1
2 2
2 2
5 5
4 4
1 1
1 1
6 6
8 8
3 3
5 5
7 7
7 7
7 7
6 6
3 3
4 4
4 4
5 5
2 2
10 8
4 4
1 1
3 3
1 1
5 5
10 10
4 4
2 2
6 6
1 1
4 4
5 5
3 3
4 4
4 4
5 5
3 3
5 5
3 3
9 9
1 1
3 3
5 5
4 4
3 3
7 7
4 4
6 6
2 2
7 7
4 4
3 3
5 5
4 4
6 6
4 4
5 3
3 3
6 4
7 7
5 5
5 5
1 1
7 7
3 3
1 1
4 4
6 6
10 10
1 1
4 4
5 5
4 4
4 2
10 10
1 1
6 6
6 6
2 2
6 6
1 1
6 5
6 6
4 4
4 4
3 3
1 1
6 6
5 5
5 5
1 1
6 6
7 7
7 7
3 3
3 3
7 7
1 1
9 9
5 5
10 10
2 2
6 6
5 5
5 5
6 6
9 9
4 4
9 9
7 7
9 9
5 5
10 10
8 8
6 6
7 7
6 6
7 7
3 3
4 4
4 4
2 2
5 5
4 4
7 7
2 2
3 3
2 2
4 4
1 1
3 3
4 4
4 4
4 4
3 3
4 4
2 2
7 7
3 3
4 4
5 5
4 4
1 1
1 1
4 4
5 5
2 2
3 3
7 7
7 7
6 6
4 4
4 4
5 5
4 4
5 5
5 4
3 3
6 6
4 4
3 3
5 5
5 5
4 4
2 2
5 5
2 2
2 2
4 4
3 3
4 4
7 7
4 4
1 1
4 4
6 6
2 2
5 5
6 6
8 8
1 1
3 3
6 6
6 6
3 3
7 7
2 2
8 8
5 5
5 4
5 5
2 2
5 5
4 4
3 3
1 1
5 5
5 5
5 5
5 5
2 2
3 3
5 5
1 1
3 3
4 3
5 5
8 8
2 2
3 3
4 4
2 2
1 1
1 1
5 5
3 3
2 2
1 1
4 4
7 7
6 6
4 4
3 3
1 1
5 5
3 3
4 4
3 3
3 3
7 7
5 5
4 4
3 3
8 8
7 7
1 1
4 4
3 3
5 5
1 1
1 1
7 7
5 5
7 7
7 7
3 3
4 4
6 6
5 5
5 3
5 5
2 2
8 8
1 1
6 6
4 4
5 5
4 4
4 4
6 6
7 7
4 4
3 3
1 1
3 3
4 4
10 10
6 6
6 6
9 9
2 2
5 5
4 4
6 6
1 1
4 4
10 10
6 6
5 5
9 9
1 1
7 7
2 2
7 7
1 1
5 5
5 5
7 7
9 9
5 5
6 6
5 5
5 5
4 4
4 4
6 6
4 4
6 5
6 6
2 2
6 6
4 4
13 13
7 7
1 1
5 5
2 2
3 3
11 11
8 8
5 5
4 4
4 4
6 6
6 6
6 6
9 9
5 5
3 3
6 4
8 8
4 4
1 1
4 4
7 7
5 5
3 3
4 4
4 4
5 5
3 3
8 8
8 7
6 6
5 5
6 6
5 5
3 3
3 3
1 1
5 5
9 9
4 4
6 6
1 1
7 7
6 4
7 7
8 8
7 6
5 5
7 5
5 5
11 11
7 7
3 3
4 4
3 3
5 5
6 6
5 5
4 4
2 2
1 1
3 3
4 4
6 5
1 1
4 4
4 4
6 6
3 3
5 5
6 6
5 5
1 1
6 6
9 9
6 6
6 6
3 3
16 16
7 7
1 1
7 7
10 10
2 2
5 5
7 7
2 2
7 6
3 3
1 1
5 5
8 8
7 7
6 5
4 4
4 4
1 1
8 8
5 5
4 4
7 6
9 8
2 2
4 4
5 5
1 1
2 2
4 4
4 4
8 6
5 5
5 5
3 3
9 9
9 8
1 1
2 2
4 4
5 5
6 6
6 6
5 5
6 6
4 4
5 5
5 5
6 6
6 6
7 7
3 3
5 5
7 6
6 6
6 6
6 6
5 5
2 2
8 8
4 4
8 8
4 4
8 7
3 3
8 8
2 2
5 4
3 3
4 4
6 6
5 5
2 2
4 4
6 6
7 5
6 6
5 5
4 4
6 6
6 6
2 2
3 3
5 5
5 4
5 5
5 5
3 3
3 3
4 4
2 2
4 2
4 4
5 5
2 2
4 4
12 12
6 5
7 6
6 6
2 2
3 3
5 5
6 6
5 5
2 2
2 2
7 7
4 4
1 1
4 4
6 6
4 4
7 7
10 10
4 4
6 6
1 1
3 3
3 3
9 9
5 5
8 7
9 9
4 4
7 7
8 8
1 1
4 4
4 4
6 5
3 3
3 3
3 3
6 6
6 6
5 5
2 2
9 9
1 1
4 4
3 3
4 4
5 5
7 7
5 5
1 1
3 3
2 2
9 9
7 7
1 1
3 3
1 1
3 3
5 4
11 11
2 2
7 7
4 4
7 7
4 4
9 9
3 3
1 1
6 6
6 6
3 3
8 8
1 1
8 7
1 1
3 3
8 8
5 5
4 4
4 4
5 5
3 3
9 9
3 3
4 4
4 4
8 8
5 5
4 4
6 4
2 2
6 5
9 9
9 9
9 9
7 7
3 3
1 1
4 4
1 1
10 10
5 5
1 1
3 3
4 4
1 1
1 1
6 6
3 3
5 5
8 7
3 3
2 2
2 2
4 4
2 2
9 9
1 1
2 2
4 4
7 7
4 4
5 5
7 7
6 6
4 4
4 4
7 6
3 3
2 2
2 2
8 8
3 3
2 2
6 6
6 6
3 3
3 3
3 3
2 2
1 1
2 2
8 8
9 9
7 7
13 13
6 6
1 1
6 6
3 3
4 4
5 5
4 4
6 6
7 7
5 5
2 2
5 5
1 1
8 8
6 6
2 2
4 4
4 4
6 6
7 7
5 5
9 9
4 4
5 5
6 6
4 4
6 6
3 3
6 6
2 2
4 4
2 2
3 3
8 8
2 2
1 1
7 7
6 6
2 2
1 1
5 5
6 6
3 3
5 5
4 4
8 8
2 2
5 5
8 8
5 5
3 3
8 8
5 5
5 4
7 7
3 3
7 7
8 8
2 2
3 3
6 6
5 3
5 5
7 7
2 2
4 4
5 5
4 4
8 8
5 5
3 3
7 7
6 6
2 2
7 7
8 8
3 3
6 6
5 5
9 9
5 5
5 5
2 2
3 3
8 8
9 9
7 7
5 5
3 3
5 5
3 3
7 7
7 7
5 5
6 6
2 2
11 9
7 7
3 3
8 8
2 2
7 7
4 4
3 3
10 10
6 6
4 4
5 5
6 6
10 10
9 9
7 7
7 7
6 6
4 4
3 3
1 1
8 8
3 3
4 4
6 5
7 7
6 6
1 1
4 4
8 8
5 5
4 4
5 5
8 8
8 8
5 5
8 7
3 3
6 6
1 1
5 5
8 8
5 5
3 3
3 3
4 4
5 5
6 6
2 2
3 3
9 9
8 8
1 1
5 5
5 5
5 5
5 5
4 4
2 2
6 6
4 4
6 6
4 4
8 8
5 5
3 3
5 5
3 3
9 9
2 2
5 5
5 5
6 6
8 6
7 7
6 6
13 13
8 8
4 4
4 4
5 5
3 3
3 3
4 4
5 5
2 2
6 6
6 6
3 3
5 5
8 8
3 3
3 3
8 8
2 2
5 5
7 7
5 5
5 5
6 6
7 7
2 2
2 2
4 4
3 3
4 4
1 1
7 7
1 1
3 2
5 5
5 5
6 6
5 5
4 4
5 5
10 10
7 7
5 5
6 6
5 5
3 3
1 1
7 7
2 2
4 4
9 9
1 1
6 6
8 8
4 4
4 4
7 7
4 4
5 5
4 4
5 5
4 4
3 3
3 3
4 4
6 6
3 3
5 5
7 7
4 4
7 7
2 2
5 5
3 3
7 7
3 3
4 4
2 2
4 4
4 4
4 4
9 6
2 2
5 5
7 7
4 4
1 1
3 3
6 6
8 8
3 3
4 4
7 7
7 7
4 4
5 5
3 3
4 4
5 5
5 5
4 4
5 5
3 3
4 4
9 9
1 1
2 2
4 4
4 4
2 2
6 6
7 6
1 1
2 2
6 3
5 5
5 5
7 7
4 4
4 4
5 5
4 4
4 4
5 5
4 4
4 4
5 5
5 5
2 2
7 7
4 4
4 4
7 7
4 4
4 4
2 2
3 3
4 4
5 5
7 7
1 1
9 9
4 4
8 8
4 4
3 3
9 9
3 3
6 6
5 5
3 3
5 5
8 8
8 8
5 5
8 8
2 2
1 1
6 6
1 1
10 10
2 2
5 5
4 4
4 4
5 4
4 4
3 3
7 7
8 7
7 7
5 5
3 3
5 5
6 6
2 2
11 11
3 3
3 3
3 3
4 4
1 1
4 4
6 6
2 2
5 5
8 8
2 2
5 4
2 2
4 4
5 5
8 8
5 5
11 11
6 6
9 9
7 7
3 3
5 5
7 7
11 11
3 3
8 8
2 2
7 7
1 1
3 3
2 2
1 1
2 2
7 7
5 5
5 5
3 3
11 11
1 1
4 4
2 2
8 7
1 1
8 8
5 5
8 8
7 7
4 4
3 3
5 5
6 6
5 4
6 6
3 3
9 9
7 7
6 6
4 4
5 5
5 5
4 4
6 6
5 5
8 8
1 1
3 3
4 4
5 5
6 6
5 5
3 3
4 4
4 4
1 1
11 11
3 3
10 10
3 3
5 5
7 6
1 1
5 5
5 5
3 2
2 2
1 1
5 5
9 9
6 6
7 6
9 7
2 2
4 4
10 10
7 7
7 7
7 7
6 6
8 8
4 4
4 4
2 2
8 8
4 4
5 5
6 6
5 5
5 5
4 4
5 5
6 3
4 4
4 4
2 2
3 3
3 3
3 3
3 3
5 5
4 4
7 7
6 6
3 3
4 4
4 4
5 5
3 3
3 3
6 6
1 1
2 2
6 6
6 6
8 8
5 5
7 7
4 4
9 9
2 2
7 6
2 2
3 3
5 5
9 6
2 2
5 5
9 9
5 5
5 5
5 5
6 5
7 7
5 5
8 8
4 4
8 8
2 2
3 3
5 5
6 6
1 1
7 7
4 4
7 7
6 6
5 4
5 5
5 5
9 9
8 8
3 3
1 1
6 6
8 8
3 3
10 9
5 5
10 8
6 5
3 3
10 10
11 11
6 6
4 4
6 6
5 5
14 14
6 6
4 4
3 3
1 1
2 2
5 5
1 1
9 9
3 3
9 9
4 4
5 5
5 5
1 1
6 5
6 6
6 6
5 5
8 5
2 2
7 7
4 3
6 6
4 4
3 3
3 3
3 3
4 4
4 4
3 3
5 5
3 3
1 1
6 6
6 6
8 8
4 4
1 1
5 5
2 2
7 7
7 7
8 8
7 7
3 3
6 6
4 4
7 7
6 6
10 10
3 3
9 9
4 4
7 7
7 7
5 5
7 7
7 7
7 7
10 10
4 4
3 3
7 6
3 3
6 6
1 1
2 2
6 6
9 7
4 4
5 5
1 1
3 3
1 1
3 3
1 1
1 1
4 4
4 4
4 4
8 8
5 5
3 3
3 3
6 5
3 3
4 4
5 5
6 5
1 1
4 3
4 4
5 5
3 3
1 1
4 4
8 8
1 1
8 8
4 4
6 6
5 5
9 9
4 4
2 2
4 4
4 4
3 3
4 4
13 13
4 4
4 4
3 3
3 3
6 6
6 6
1 1
8 8
5 5
3 3
6 6
9 9
3 2
2 2
2 2
4 4
7 7
4 4
4 4
5 3
4 4
4 4
1 1
8 8
3 3
10 10
4 4
3 3
6 6
3 3
4 4
7 6
7 7
8 8
3 3
7 7
4 4
5 5
5 5
5 5
6 6
7 7
7 7
7 7
7 7
7 7
4 4
4 4
2 2
8 8
6 6
2 2
6 6
8 8
5 5
4 4
4 4
4 4
8 6
1 1
5 5
7 7
5 5
2 2
7 7
2 2
7 7
4 4
4 4
4 4
5 5
6 6
4 4
1 1
3 3
4 4
4 4
4 4
12 12
9 9
7 7
4 4
7 7
4 4
8 8
3 3
4 4
5 5
6 6
5 5
6 6
5 5
2 2
10 10
1 1
1 1
4 4
5 5
4 3
6 6
3 3
3 3
1 1
4 4
8 8
5 5
11 11
3 3
8 8
6 6
2 2
4 4
5 5
7 5
9 9
6 6
3 3
2 2
2 2
3 3
3 3
5 5
3 3
4 4
4 4
2 2
4 4
9 6
8 8
7 7
4 4
4 4
9 9
3 3
7 7
5 5
4 4
4 4
7 7
2 2
5 5
1 1
4 4
4 4
5 5
2 2
5 5
1 1
2 2
9 8
1 1
5 5
3 3
3 3
3 3
3 3
9 8
3 3
4 4
5 5
4 4
1 1
1 1
8 7
8 8
5 5
4 4
4 4
9 9
7 7
5 5
4 4
12 12
5 5
7 6
5 5
2 2
10 10
5 5
3 3
5 5
6 6
4 4
7 7
9 9
3 3
5 5
7 7
6 6
3 3
4 4
7 7
1 1
3 3
3 3
6 6
4 4
6 6
5 5
5 5
4 4
10 10
1 1
5 5
4 4
7 7
5 5
3 3
8 8
4 4
5 5
5 5
3 3
5 5
9 7
1 1
8 6
8 8
7 7
3 3
3 3
5 5
6 6
4 4
7 7
6 6
2 2
3 3
4 4
2 2
6 6
2 2
4 4
1 1
3 3
4 4
5 5
4 4
6 6
3 3
4 4
3 3
7 7
3 3
4 4
5 5
8 8
4 4
6 6
3 3
3 3
1 1
7 7
9 9
9 9
8 6
3 3
5 5
2 2
5 5
7 7
7 7
5 5
1 1
6 6
5 5
5 5
6 6
5 5
7 7
1 1
7 7
4 4
4 4
1 1
2 2
8 8
6 6
3 3
4 4
2 2
4 4
5 5
7 7
3 3
3 3
5 4
1 1
4 4
6 6
4 4
5 5
6 6
4 4
6 6
6 5
1 1
6 5
8 7
5 5
7 7
5 5
8 8
5 5
3 3
5 5
6 6
2 2
6 6
2 2
3 3
8 8
6 6
4 4
5 5
9 6
3 3
6 6
5 5
6 6
3 3
1 1
4 4
2 2
2 2
7 7
3 3
3 3
1 1
5 5
9 9
5 5
7 7
6 6
3 3
3 3
2 2
9 6
4 4
1 1
5 5
8 8
6 6
2 2
6 5
1 1
4 4
6 6
4 4
8 8
4 4
5 5
6 6
7 7
7 7
4 4
6 6
6 6
6 5
3 3
7 7
6 6
4 4
5 5
8 8
4 4
9 9
1 1
6 6
5 5
7 7
5 3
4 4
9 9
5 5
6 6
2 2
4 4
6 6
4 4
5 5
4 4
8 8
8 8
5 5
6 5
6 6
5 5
5 5
2 2
2 2
5 5
5 5
3 3
2 2
6 6
4 4
2 2
1 1
5 5
3 3
5 5
5 4
6 6
4 4
1 1
5 5
3 3
3 3
4 4
4 4
1 1
8 8
7 7
6 6
4 4
1 1
12 12
6 6
5 5
4 4
9 8
3 3
3 3
1 1
3 3
3 3
6 6
7 7
3 3
5 4
8 8
2 2
6 6
9 7
7 7
2 2
9 9
3 3
6 6
8 8
2 2
5 5
3 3
8 8
8 5
2 2
1 1
3 3
1 1
5 5
8 8
5 5
3 3
5 5
6 6
6 6
5 5
7 7
4 4
2 2
7 7
5 5
4 4
3 3
5 5
5 5
3 3
5 5
5 5
5 5
7 7
4 4
2 2
4 4
6 5
6 6
2 2
7 6
5 5
8 8
6 6
7 7
6 6
6 6
4 4
3 2
5 4
1 1
1 1
6 6
6 6
3 3
4 4
1 1
6 6
7 7
7 7
6 6
3 3
3 3
5 5
4 4
4 3
7 7
6 6
10 10
2 2
11 11
3 3
7 5
6 6
5 5
4 4
4 4
4 4
2 2
5 5
4 4
6 6
3 3
4 4
3 3
5 5
7 7
6 6
4 4
3 3
6 6
5 5
2 2
4 4
4 4
4 4
1 1
6 6
5 5
6 6
6 6
5 5
3 3
6 4
6 6
3 3
1 1
2 2
5 5
6 6
4 4
4 4
6 6
2 2
7 7
4 4
6 6
4 4
6 6
8 8
5 5
6 6
5 5
10 10
6 6
7 7
8 8
7 7
3 3
4 4
5 5
1 1
1 1
5 5
2 2
6 6
6 6
4 4
7 7
8 8
2 2
10 10
5 5
3 3
5 5
8 8
5 5
1 1
7 7
2 2
6 6
4 4
1 1
8 8
2 2
5 4
4 4
3 3
10 10
6 6
3 3
2 2
6 5
5 5
2 2
9 9
6 6
8 8
3 3
7 7
5 5
5 5
5 5
5 5
9 9
5 5
6 6
7 7
4 4
6 6
6 6
5 5
6 6
2 2
4 4
7 7
4 4
4 4
5 5
5 5
8 8
6 6
4 4
5 5
7 7
3 3
4 4
2 2
3 3
4 4
1 1
1 1
3 3
6 6
4 4
4 4
5 5
4 4
6 6
3 3
5 5
4 4
5 5
3 3
6 6
7 7
6 6
6 6
6 6
4 4
6 6
5 5
4 4
5 5
1 1
7 7
3 3
8 8
4 4
1 1
2 2
3 3
6 6
5 5
1 1
4 4
7 7
9 9
3 3
1 1
5 5
5 5
8 8
5 5
8 8
1 1
4 4
7 6
1 1
2 2
5 5
6 6
10 10
5 5
3 3
4 4
5 5
6 6
8 5
5 5
7 7
4 3
6 6
1 1
1 1
5 5
4 4
3 3
5 5
4 4
5 5
1 1
6 6
2 2
3 3
6 6
7 7
3 3
7 7
2 2
6 6
6 6
6 6
1 1
2 2
4 4
3 3
9 9
7 7
6 6
4 4
7 7
8 8
11 11
2 2
5 5
2 2
5 5
2 2
2 2
3 3
4 4
7 7
5 5
3 3
7 7
6 6
2 2
8 6
2 2
1 1
7 7
3 3
6 6
3 3
4 4
6 6
4 4
4 4
4 4
7 7
2 2
19 19
2 2
7 6
5 5
7 7
4 4
5 5
4 4
6 6
4 4
6 5
3 3
5 5
4 3
5 5
1 1
2 2
4 4
4 4
6 6
5 5
5 5
4 4
4 4
2 2
6 6
3 3
3 3
1 1
3 3
3 3
11 11
6 6
1 1
5 5
12 12
3 3
6 6
5 5
8 6
3 3
8 7
4 4
5 5
6 6
3 3
5 4
3 3
6 6
2 2
2 2
4 4
3 3
4 4
7 7
6 6
5 5
3 3
6 6
5 5
5 5
8 8
4 4
9 9
5 5
4 4
4 4
7 7
1 1
4 4
8 8
5 5
2 2
4 4
7 7
5 4
2 2
8 8
6 5
7 7
1 1
8 4
6 6
5 5
4 4
7 7
6 6
6 6
5 5
6 6
7 7
3 3
4 4
7 7
5 4
9 9
6 6
5 5
5 5
4 4
7 7
8 8
5 5
4 4
3 3
5 5
2 2
9 9
4 4
1 1
4 4
5 5
1 1
6 6
2 2
6 6
5 5
6 6
1 1
1 1
4 4
15 15
4 4
3 3
4 4
1 1
4 4
9 9
6 6
2 2
4 4
5 5
6 6
5 5
4 4
2 2
4 4
1 1
5 5
7 7
5 5
6 6
8 8
3 3
7 7
5 5
3 3
4 4
3 3
4 4
4 4
11 11
2 2
9 9
6 5
6 6
9 9
8 8
6 6
3 3
1 1
2 2
6 6
4 4
8 7
1 1
5 5
8 8
5 5
6 6
5 5
3 3
14 14
1 1
8 7
4 4
4 4
3 3
9 9
4 4
9 6
7 7
5 5
6 6
6 6
1 1
8 8
2 2
6 6
4 4
6 6
5 5
6 6
10 10
6 6
2 2
3 3
4 4
1 1
7 7
3 3
3 3
3 3
7 7
8 7
6 6
8 8
6 6
5 5
10 10
1 1
3 3
1 1
1 1
2 2
6 6
5 5
7 7
8 8
7 7
6 6
4 4
6 6
1 1
12 12
5 4
6 6
3 3
5 5
6 6
6 6
4 4
4 4
6 6
8 8
3 3
3 3
7 7
3 3
4 4
6 6
4 4
6 6
10 10
3 3
7 7
6 6
6 6
2 2
4 4
1 1
10 10
8 8
7 7
2 2
1 1
6 5
1 1
5 5
6 6
3 3
5 5
4 4
4 4
9 9
4 4
3 3
5 5
5 5
3 3
5 5
3 3
7 7
2 2
2 2
6 6
7 7
6 6
4 4
2 2
11 11
3 3
4 4
5 5
3 3
5 5
6 6
15 15
4 4
4 4
8 8
4 4
5 5
4 4
6 6
9 9
7 7
8 8
4 4
5 5
6 6
9 9
7 7
7 7
3 3
3 3
9 9
4 4
5 5
4 4
3 3
2 2
3 3
7 7
5 5
4 4
6 6
4 4
4 4
1 1
5 5
6 6
8 8
5 5
7 6
1 1
13 13
3 3
3 3
2 2
2 2
9 9
11 11
1 1
1 1
8 8
4 4
4 4
5 5
4 4
3 3
1 1
5 5
3 3
6 6
5 5
5 5
3 3
8 6
4 4
8 5
6 6
1 1
4 4
1 1
7 7
6 6
5 5
3 3
4 4
3 3
6 6
5 5
9 9
3 3
6 6
8 8
5 5
1 1
4 4
5 5
5 5
5 5
6 6
2 2
5 5
11 11
6 6
5 5
1 1
4 4
9 8
1 1
3 3
9 9
5 5
5 5
1 1
3 3
4 4
4 4
5 5
3 3
6 6
6 6
2 2
5 5
7 7
5 5
2 2
5 4
7 7
1 1
3 3
5 5
1 1
7 7
8 8
5 5
8 8
4 4
5 5
5 5
5 5
10 10
3 3
1 1
2 2
5 5
9 9
1 1
8 8
3 3
1 1
6 6
4 4
7 7
6 6
8 8
2 2
6 6
3 3
5 5
8 8
5 5
2 2
8 8
3 3
2 2
7 7
5 5
9 9
1 1
3 3
4 4
5 5
4 4
4 4
9 9
8 8
4 4
10 10
12 12
6 5
8 8
1 1
4 4
1 1
8 8
2 2
2 2
9 9
3 3
2 2
6 6
1 1
9 9
2 2
9 9
5 5
5 5
5 5
5 5
9 9
7 6
4 4
3 3
9 9
5 5
4 4
3 3
2 2
4 4
9 9
4 4
8 5
3 3
4 4
6 6
5 5
5 5
3 3
7 7
7 7
5 5
4 4
3 3
4 4
5 5
7 7
1 1
6 6
8 8
1 1
3 3
5 5
10 10
3 3
8 8
7 5
5 5
4 4
8 8
4 4
6 6
1 1
6 6
4 4
2 2
3 3
3 3
4 4
3 3
3 3
3 3
8 8
2 2
5 4
5 5
4 4
1 1
9 9
2 2
5 5
5 5
4 4
2 2
4 4
5 5
4 4
4 4
1 1
2 2
5 5
5 5
1 1
5 5
4 4
6 6
3 3
3 3
7 7
4 4
6 6
3 3
5 3
1 1
4 3
4 4
10 10
9 7
4 4
4 4
8 8
4 4
2 2
8 8
5 5
4 4
3 3
4 4
2 2
5 5
4 4
6 6
5 5
4 4
6 6
4 4
4 4
5 5
7 5
8 8
1 1
9 9
7 7
1 1
1 1
1 1
8 8
7 5
3 2
5 5
3 3
1 1
5 5
5 5
1 1
4 4
5 5
4 4
7 7
10 10
2 2
2 2
1 1
3 3
6 5
6 6
7 7
2 2
5 5
1 1
2 2
8 8
5 5
8 8
3 3
5 5
5 5
8 7
5 5
4 4
5 5
4 4
3 3
6 6
4 4
1 1
7 7
3 3
5 5
4 4
5 5
7 7
4 4
6 6
8 7
1 1
4 4
8 8
4 4
3 3
5 5
3 3
9 9
5 5
2 2
6 6
3 3
1 1
1 1
5 5
7 7
6 6
4 4
2 2
6 6
9 9
4 4
5 5
3 3
4 4
10 10
3 2
7 7
5 5
5 5
6 6
2 2
2 2
5 5
10 9
3 3
1 1
7 7
14 14
2 2
4 4
9 9
4 4
4 4
7 7
3 3
1 1
8 6
2 2
1 1
5 5
5 5
4 4
4 4
5 4
5 5
7 7
8 8
2 2
8 8
4 4
5 5
4 4
7 7
8 8
4 4
5 5
6 6
2 2
9 9
2 2
3 3
5 5
6 6
5 5
1 1
6 6
9 9
5 5
3 3
8 8
1 1
5 4
4 4
5 5
2 2
7 7
1 1
4 4
3 3
4 4
3 3
9 9
2 2
2 2
6 6
1 1
4 4
6 6
2 2
2 2
5 5
5 4
5 5
5 5
2 2
2 2
3 3
7 7
6 6
7 7
9 9
3 3
4 4
2 2
8 8
6 6
5 5
4 4
3 3
5 5
9 9
5 5
2 2
2 2
4 4
9 9
5 5
7 7
6 6
1 1
6 6
4 4
6 6
6 6
4 4
7 7
3 3
6 5
3 3
5 5
3 3
4 4
5 5
2 2
1 1
4 4
2 2
8 8
1 1
4 4
6 6
8 8
6 6
5 5
5 4
8 8
6 5
4 4
2 2
4 4
2 2
3 3
1 1
5 5
5 4
5 5
6 6
4 4
2 2
2 2
2 2
1 1
3 3
5 5
4 4
7 7
6 6
3 3
5 5
1 1
1 1
5 5
9 9
1 1
4 4
6 6
4 3
8 8
8 8
9 9
4 4
3 3
10 10
5 5
4 4
6 6
3 3
6 5
3 3
5 5
2 2
5 5
5 5
3 3
6 6
6 6
5 5
3 3
4 4
1 1
5 4
8 8
5 5
6 4
8 8
6 6
9 9
6 5
8 8
1 1
4 4
8 8
4 4
9 9
2 2
3 3
7 7
7 5
7 7
9 8
4 4
5 5
5 5
5 5
4 4
8 8
6 6
3 3
1 1
5 5
3 3
4 4
4 4
8 8
2 2
1 1
6 6
8 8
5 5
4 4
3 3
7 7
2 2
4 4
4 4
4 4
2 2
6 4
3 3
3 3
5 5
1 1
2 2
4 4
2 2
6 6
7 7
5 5
1 1
9 8
7 7
4 4
9 9
7 7
5 5
6 6
10 10
7 6
3 3
6 6
8 4
4 4
4 4
10 10
3 3
6 6
4 4
3 3
3 3
9 9
6 6
3 3
8 7
5 5
5 5
5 5
2 2
3 3
1 1
2 2
2 2
4 4
7 7
5 5
1 1
1 1
4 4
6 6
4 3
8 8
6 6
3 3
5 5
5 5
5 5
5 5
6 6
5 5
2 2
6 6
8 8
8 8
3 3
6 6
8 8
1 1
6 6
2 2
3 3
8 8
5 5
11 11
2 2
3 3
3 3
1 1
8 8
6 6
8 8
4 4
6 6
4 4
9 9
2 2
3 3
6 6
2 2
4 4
3 3
5 5
4 4
4 4
5 5
1 1
7 7
3 3
6 6
1 1
5 5
3 3
3 3
2 2
4 4
5 5
10 10
1 1
4 4
7 7
3 3
10 10
4 4
4 4
4 4
3 3
6 6
6 6
7 7
6 6
6 6
4 4
1 1
4 4
5 5
4 4
7 7
8 8
5 5
1 1
8 7
6 6
6 6
6 6
6 6
10 10
3 3
1 1
7 7
5 5
4 4
5 5
4 4
5 5
6 6
4 4
4 4
5 5
4 4
5 5
5 5
2 2
4 4
6 6
4 4
5 5
4 4
2 2
5 5
4 4
3 3
6 6
4 4
7 7
9 9
4 4
5 5
4 4
2 2
8 8
2 2
5 5
7 7
4 4
2 2
6 6
3 3
4 4
5 5
7 7
8 8
3 3
8 8
8 8
6 6
6 6
3 3
8 8
5 5
6 6
6 6
4 4
5 5
4 4
7 5
4 4
2 2
4 4
3 3
4 4
5 5
9 9
3 3
7 7
5 5
5 5
4 4
7 7
11 11
5 5
6 6
6 6
2 2
4 4
4 4
8 8
7 7
6 6
8 8
6 6
8 8
3 3
3 3
6 6
5 5
1 1
2 2
3 3
4 4
1 1
7 7
6 6
4 4
5 5
8 8
4 4
4 4
3 3
2 2
1 1
2 2
5 5
5 5
4 4
3 3
6 6
7 7
5 5
7 7
5 5
1 1
9 9
4 4
3 3
3 3
6 5
2 2
2 2
9 9
6 6
5 5
6 6
6 6
7 6
3 3
1 1
4 4
7 7
5 5
3 3
4 4
4 4
4 4
9 9
7 7
9 9
6 6
4 4
5 5
5 5
1 1
8 8
5 5
5 5
7 6
5 5
3 3
2 2
11 11
5 5
4 4
4 4
4 4
7 7
7 7
4 4
3 3
6 6
3 3
5 5
4 4
4 4
6 6
9 9
3 3
5 5
3 3
11 11
4 4
5 5
7 6
4 4
6 6
6 6
4 4
10 10
2 2
17 17
2 2
4 4
7 7
8 7
5 5
3 3
9 9
5 5
4 4
4 4
7 7
3 3
5 5
6 6
4 4
3 3
4 4
9 9
1 1
1 1
1 1
5 5
5 5
3 3
4 4
6 6
8 8
1 1
5 5
1 1
4 4
7 6
6 6
9 8
5 5
8 8
2 2
3 3
9 7
1 1
3 3
7 7
7 7
5 5
9 7
7 7
4 4
6 6
2 2
2 2
2 2
6 6
1 1
5 5
8 8
3 3
4 4
4 4
7 7
2 2
1 1
8 8
7 7
6 6
6 6
5 5
5 5
6 5
8 8
7 7
8 8
6 6
7 7
6 6
3 3
4 4
9 9
1 1
4 4
9 9
1 1
5 5
1 1
2 2
12 12
1 1
4 4
6 6
4 4
5 5
3 3
3 3
4 4
8 8
7 7
3 3
3 3
3 2
1 1
5 5
4 4
5 5
10 10
2 2
4 4
8 8
4 3
7 6
5 5
5 5
6 6
4 4
7 7
5 5
9 9
6 6
5 5
4 4
8 8
6 6
6 5
1 1
2 2
3 3
5 5
1 1
5 3
6 5
4 4
7 7
7 7
5 5
4 4
8 7
2 2
2 2
8 8
3 3
5 5
4 4
7 7
4 4
5 5
7 7
4 4
6 6
4 3
7 7
2 2
5 5
4 4
6 6
2 2
3 3
2 2
3 2
2 2
1 1
4 4
2 2
2 2
3 3
2 2
3 3
3 3
5 5
3 3
12 12
5 5
6 6
5 5
2 2
6 5
3 3
5 5
6 5
4 4
4 4
4 4
7 7
6 6
5 5
3 3
5 5
1 1
4 3
5 5
1 1
6 6
6 6
6 6
9 8
8 8
5 5
1 1
4 4
7 7
6 6
1 1
7 7
4 4
3 3
3 3
6 6
6 6
9 9
4 4
1 1
2 2
7 7
2 2
6 6
3 3
2 2
8 5
5 5
4 4
5 5
6 6
3 3
7 7
5 5
5 5
9 7
9 9
6 6
4 3
1 1
3 3
6 6
6 6
3 3
3 3
4 4
4 4
5 5
1 1
8 8
6 6
3 3
9 9
6 6
3 3
4 4
11 11
7 7
6 6
1 1
3 3
7 7
9 6
1 1
6 6
4 4
7 7
5 5
8 6
1 1
10 10
24 24
26 26
1 1
12 12
3 3
41 41
1 1
1 1
1 1
32 32
1 1
40 40
2 2
1 1
1 1
27 27
2 2
39 39
1 1
36 36
1 1
1 1
2 2
1 1
42 42
1 1
35 34
1 1
19 19
46 46
1 1
31 31
1 1
33 33
2 2
40 40
10 10
31 31
1 1
31 31
2 2
34 34
10 10
30 30
1 1
13 13
1 1
33 33
1 1
3 3
12 12
1 1
19 19
1 1
36 36
1 1
2 2
1 1
34 30
1 1
35 35
1 1
1 1
34 32
1 1
1 1
10 10
24 24
1 1
35 27
1 1
23 23
1 1
2 2
3 3
14 14
1 1
38 38
9 9
1 1
32 32
1 1
10 10
27 27
29 29
1 1
20 20
3 3
35 32
1 1
1 1
1 1
30 30
3 3
41 41
26 24
28 28
1 1
35 35
2 2
10 10
1 1
40 40
1 1
10 10
27 27
24 24
1 1
1 1
7 7
3 3
29 29
1 1
16 16
28 26
2 2
2 2
1 1
33 31
1 1
35 35
1 1
18 18
1 1
31 27
1 1
1 1
1 1
14 14
1 1
36 36
11 11
1 1
38 38
3 3
1 1
31 31
1 1
13 13
34 34
11 11
1 1
32 31
2 2
35 35
11 11
32 32
1 1
8 8
1 1
45 45
27 22
1 1
35 32
1 1
33 33
1 1
2 2
4 4
37 37
1 1
32 32
2 2
1 1
2 2
1 1
33 33
1 1
1 1
2 2
30 30
1 1
38 38
1 1
1 1
3 3
11 11
1 1
10 10
8 8
1 1
24 24
2 2
30 30
25 25
1 1
28 28
1 1
27 27
1 1
33 32
1 1
1 1
1 1
1 1
32 30
46 46
1 1
26 26
2 2
1 1
33 32
2 2
33 33
30 30
3 3
46 46
1 1
1 1
33 33
9 9
27 27
35 35
1 1
11 11
2 2
32 32
1 1
19 19
3 3
1 1
34 34
1 1
32 32
1 1
10 10
3 3
45 45
1 1
1 1
7 7
1 1
41 41
1 1
1 1
1 1
1 1
2 2
2 2
37 37
1 1
34 34
10 10
1 1
2 2
1 1
17 17
1 1
34 34
1 1
26 26
1 1
1 1
26 22
1 1
32 32
2 2
10 10
15 15
39 39
31 31
1 1
6 6
2 2
23 23
32 32
1 1
15 15
1 1
37 37
1 1
44 44
1 1
24 24
20 20
1 1
31 31
1 1
27 17
24 24
1 1
31 27
1 1
10 6
41 41
9 9
32 32
1 1
34 34
2 2
2 2
41 38
1 1
36 35
17 17
1 1
2 2
1 1
1 1
29 29
1 1
11 11
29 29
1 1
28 28
1 1
1 1
1 1
1 1
27 21
1 1
29 29
1 1
3 3
13 13
1 1
45 45
1 1
1 1
26 26
25 17
2 2
29 29
3 3
22 22
1 1
1 1
1 1
34 34
12 9
8 8
45 45
1 1
24 24
1 1
27 27
1 1
28 28
23 23
2 2
11 11
1 1
1 1
31 27
1 1
23 23
1 1
34 34
1 1
1 1
1 1
1 1
29 26
37 37
39 39
2 2
22 17
1 1
30 30
1 1
1 1
3 3
42 42
7 7
28 28
40 40
9 9
1 1
37 37
1 1
24 24
32 32
1 1
39 38
36 36
24 24
1 1
35 35
1 1
36 36
1 1
33 33
1 1
1 1
1 1
33 33
1 1
1 1
28 28
1 1
26 23
1 1
1 1
1 1
31 31
2 2
13 13
45 45
1 1
33 33
5 4
1 1
25 25
1 1
23 17
39 39
41 41
1 1
10 9
1 1
28 28
15 11
2 2
10 8
1 1
33 26
1 1
29 29
6 6
25 25
29 29
2 1
34 34
1 1
40 40
1 1
2 2
1 1
1 1
31 31
3 3
32 31
1 1
29 29
1 1
34 34
1 1
1 1
37 37
1 1
34 34
1 1
1 1
1 1
44 44
1 1
12 12
30 30
1 1
17 17
30 30
28 27
2 2
5 5
1 1
11 11
2 2
1 1
1 1
35 35
1 1
33 33
1 1
32 32
1 1
1 1
28 28
1 1
26 26
1 1
1 1
28 28
1 1
20 20
2 2
49 49
1 1
33 33
1 1
29 27
2 2
28 22
38 38
1 1
9 9
1 1
28 28
10 10
1 1
33 33
2 2
31 31
1 1
39 39
27 27
28 28
1 1
27 26
1 1
36 36
1 1
4 4
46 46
33 33
1 1
19 14
2 2
1 1
31 21
1 1
1 1
27 21
1 1
1 1
29 29
1 1
1 1
1 1
35 35
1 1
27 27
4 4
22 22
1 1
34 34
35 35
10 10
1 1
43 43
41 41
1 1
35 35
30 30
1 1
30 30
19 19
3 3
35 35
1 1
1 1
1 1
20 20
35 35
1 1
31 31
1 1
30 30
1 1
31 31
1 1
37 37
1 1
30 30
44 44
31 31
31 31
1 1
32 26
1 1
33 33
1 1
1 1
5 5
1 1
35 35
1 1
43 43
1 1
3 3
1 1
36 36
30 30
1 1
41 41
1 1
36 36
1 1
1 1
1 1
1 1
34 34
2 2
29 29
1 1
26 20
1 1
6 6
2 2
10 10
1 1
1 1
27 27
30 30
3 3
28 28
6 6
30 30
1 1
1 1
10 10
32 32
1 1
37 37
32 32
10 10
40 40
1 1
1 1
45 45
1 1
34 34
1 1
35 35
1 1
33 33
1 1
10 10
32 32
1 1
1 1
1 1
1 1
28 28
1 1
1 1
12 12
42 42
1 1
31 31
1 1
18 18
1 1
1 1
37 37
1 1
20 20
2 2
39 39
33 31
1 1
1 1
9 9
1 1
1 1
1 1
34 34
1 1
15 15
1 1
36 36
2 2
7 7
2 2
48 46
1 1
34 34
1 1
9 9
1 1
42 42
34 34
10 10
1 1
23 20
37 37
1 1
1 1
31 31
3 3
32 32
1 1
35 33
1 1
26 26
1 1
18 18
1 1
10 10
3 3
1 1
32 32
33 33
1 1
27 27
2 2
1 1
1 1
1 1
27 27
1 1
2 2
38 37
2 2
34 34
1 1
43 43
4 4
3 3
1 1
22 22
1 1
35 35
1 1
32 18
1 1
1 1
35 35
1 1
31 29
43 43
39 39
31 31
1 1
27 27
1 1
1 1
34 34
19 19
1 1
32 32
1 1
27 27
1 1
27 27
11 11
19 19
18 18
15 15
21 21
1 1
15 15
15 15
6 6
27 27
1 1
6 6
25 25
8 8
16 16
20 20
19 19
20 20
2 2
18 18
9 9
4 4
1 1
6 6
4 4
1 1
15 15
9 9
27 27
1 1
2 2
1 1
16 16
1 1
8 5
18 18
10 10
5 5
1 1
8 8
2 2
14 14
13 13
18 18
1 1
5 5
1 1
16 16
20 20
4 4
13 13
6 6
1 1
14 14
4 4
1 1
21 21
1 1
9 9
5 5
7 7
7 7
26 26
13 13
2 2
9 9
8 8
16 16
4 4
1 1
12 12
25 25
18 18
1 1
2 2
1 1
8 8
9 9
2 2
2 2
25 25
25 25
22 22
7 7
5 5
1 1
1 1
2 2
3 3
5 5
9 9
9 9
19 19
17 17
1 1
16 16
2 2
1 1
6 6
17 17
16 15
24 24
2 2
21 21
2 2
17 17
1 1
4 4
1 1
1 1
1 1
16 14
4 4
6 6
1 1
23 23
14 14
9 9
4 4
23 23
7 3
1 1
17 17
12 12
23 23
1 1
12 12
3 3
23 23
1 1
8 8
1 1
1 1
22 22
2 2
8 8
1 1
24 24
9 9
4 4
4 4
27 27
19 19
17 17
1 1
12 12
2 2
18 18
19 19
2 2
1 1
1 1
16 16
14 14
1 1
5 5
2 2
5 4
12 12
13 13
20 20
2 2
1 1
13 13
11 11
24 24
12 12
1 1
7 7
2 2
3 3
13 13
16 16
5 5
22 22
19 19
22 22
16 16
5 5
12 12
2 2
15 15
2 2
23 22
8 8
2 2
26 26
1 1
27 27
1 1
22 22
10 10
5 5
15 14
1 1
17 17
6 6
8 8
19 19
5 5
21 21
4 4
17 17
19 19
2 2
17 17
5 5
3 3
8 8
13 13
1 1
2 2
8 8
21 21
16 16
1 1
2 2
19 19
7 7
20 20
2 2
8 8
16 16
6 6
24 24
1 1
27 27
1 1
3 3
1 1
1 1
20 20
1 1
1 1
15 15
12 12
17 17
4 4
1 1
29 29
2 2
13 13
3 3
2 2
10 10
10 10
12 12
15 15
12 12
8 8
18 18
6 6
24 24
17 17
1 1
12 12
16 16
1 1
1 1
14 14
19 19
2 2
17 17
19 19
1 1
15 15
1 1
23 23
18 18
27 27
3 3
26 26
3 2
1 1
1 1
11 11
17 17
17 17
4 4
19 19
18 18
12 12
1 1
1 1
9 9
12 12
1 1
18 18
19 19
10 10
5 5
15 15
1 1
1 1
2 2
1 1
18 18
10 10
19 19
18 18
16 16
2 2
19 19
11 11
13 13
1 1
8 8
1 1
9 9
19 19
10 10
1 1
8 8
11 11
1 1
23 23
8 8
17 17
2 2
20 20
4 4
15 15
12 12
1 1
20 20
24 24
1 1
14 14
2 2
7 7
5 5
13 8
18 18
1 1
1 1
15 15
10 10
1 1
23 23
4 4
1 1
2 2
17 17
2 2
2 2
24 24
14 14
1 1
20 20
6 6
16 16
1 1
15 15
4 4
5 5
14 14
26 26
8 8
22 22
1 1
10 10
27 27
21 21
1 1
17 17
16 16
4 4
3 3
27 27
11 11
2 2
20 20
16 16
9 9
7 7
9 9
18 18
5 5
20 20
17 17
1 1
10 10
7 7
18 18
1 1
26 26
15 15
1 1
9 9
19 19
22 22
3 1
19 19
13 13
6 6
12 12
12 12
11 11
1 1
18 18
16 16
1 1
13 13
14 14
27 27
13 13
6 6
20 20
18 18
1 1
28 28
1 1
21 21
5 5
15 15
12 12
1 1
25 25
11 11
16 16
1 1
17 17
17 17
3 3
9 9
1 1
11 11
1 1
15 15
1 1
4 4
1 1
13 13
1 1
4 4
12 12
15 15
19 19
3 3
3 3
12 12
1 1
9 9
5 5
17 17
24 24
21 21
26 26
9 9
23 23
6 6
19 19
1 1
9 9
1 1
1 1
24 24
1 1
26 26
17 17
1 1
19 19
1 1
3 3
24 24
11 11
11 6
16 16
13 13
18 18
12 12
6 6
1 1
1 1
15 15
1 1
17 17
9 9
27 27
1 1
1 1
15 15
3 3
22 22
20 20
4 4
18 18
2 2
23 23
3 3
14 14
1 1
1 1
1 1
1 1
1 1
5 5
18 18
15 15
2 2
15 15
2 2
26 26
2 2
2 2
16 16
1 1
24 24
4 4
19 19
24 24
1 1
3 3
1 1
3 3
20 20
1 1
9 9
14 12
2 2
15 15
2 2
22 22
1 1
24 24
7 1
25 25
17 17
2 2
16 16
1 1
24 24
1 1
11 11
1 1
16 16
1 1
5 5
16 15
7 7
2 2
17 17
1 1
14 14
1 1
14 14
1 1
14 14
7 7
3 3
15 15
1 1
4 4
8 8
26 26
1 1
2 2
22 22
16 16
2 2
19 19
15 15
1 1
21 21
1 1
20 20
1 1
14 14
3 3
19 19
7 7
5 5
13 13
1 1
21 21
14 14
2 1
1 1
13 13
1 1
1 1
10 10
23 23
1 1
15 15
1 1
10 10
9 9
12 12
17 17
3 3
19 19
14 14
14 14
19 19
18 18
1 1
7 7
1 1
6 6
22 22
23 23
1 1
1 1
5 5
1 1
9 9
21 21
1 1
1 1
3 3
1 1
19 19
2 2
27 27
1 1
11 11
1 1
21 21
25 25
1 1
1 1
1 1
5 5
13 13
3 3
1 1
1 1
3 3
1 1
9 9
4 4
4 4
1 1
10 10
2 2
23 23
19 19
21 21
7 7
24 24
2 2
14 14
5 5
9 9
3 3
3 3
25 25
22 22
2 2
7 7
27 27
22 22
25 25
1 1
12 12
1 1
16 16
2 2
1 1
16 16
2 2
17 17
1 1
8 8
1 1
9 6
2 2
18 18
1 1
16 16
19 18
18 18
1 1
13 13
1 1
14 10
1 1
29 29
18 18
3 3
12 12
4 4
1 1
27 27
1 1
1 1
2 2
4 4
6 6
14 14
23 23
23 23
2 2
23 23
28 28
8 8
25 25
3 3
14 14
6 6
4 4
23 23
26 26
1 1
19 19
3 3
1 1
2 2
1 1
2 2
2 2
25 25
2 2
12 12
12 12
1 1
24 24
10 10
9 8
3 3
13 13
24 24
2 2
20 20
27 27
2 2
1 1
24 24
22 22
7 7
3 3
16 16
17 17
5 1
17 13
1 1
3 3
1 1
16 16
11 11
5 5
16 16
10 10
20 20
18 18
16 16
20 20
2 2
1 1
14 14
1 1
15 15
1 1
21 21
6 6
20 20
5 5
10 10
13 13
1 1
25 25
8 8
21 21
13 13
23 23
2 2
7 7
2 2
5 5
2 2
1 1
25 25
4 4
11 11
13 13
21 21
17 17
2 2
20 20
1 1
16 16
6 6
1 1
24 24
16 16
2 2
23 23
18 18
26 26
2 2
10 10
3 3
25 25
20 20
15 15
1 1
15 15
2 2
29 29
1 1
1 1
17 17
20 20
2 2
1 1
1 1
17 17
1 1
3 3
27 27
15 15
24 24
16 16
1 1
1 1
13 13
2 2
24 24
1 1
26 26
1 1
11 11
23 23
19 19
1 1
1 1
6 6
1 1
1 1
27 27
18 18
1 1
3 3
2 2
18 18
1 1
27 27
4 4
1 1
19 19
2 2
22 22
1 1
23 23
21 21
2 2
9 9
16 16
14 14
1 1
4 4
21 21
5 5
15 15
6 6
14 14
2 2
19 19
1 1
4 4
18 18
1 1
3 3
19 19
2 2
19 19
10 10
7 7
12 12
1 1
1 1
24 24
23 23
7 7
16 16
1 1
22 22
13 13
10 10
2 2
2 2
1 1
1 1
20 20
4 4
23 23
5 5
17 17
12 12
9 9
19 19
1 1
25 25
1 1
11 11
12 12
2 2
2 2
10 10
6 6
1 1
2 2
14 14
6 6
16 16
1 1
21 21
3 3
10 10
5 5
1 1
6 6
1 1
17 17
7 7
16 16
15 15
13 13
1 1
16 16
1 1
1 1
12 12
24 24
23 23
20 20
23 23
13 13
5 5
21 21
1 1
1 1
7 7
15 15
2 2
9 9
7 7
6 6
21 21
2 2
20 20
1 1
3 3
10 10
2 2
18 18
1 1
15 15
1 1
10 10
1 1
19 19
16 16
4 4
3 3
16 16
2 2
17 17
3 3
9 9
19 19
27 27
16 16
9 3
1 1
2 2
1 1
1 1
22 22
18 18
5 5
14 14
3 3
4 4
8 8
7 7
1 1
16 16
13 13
1 1
23 23
21 21
2 2
13 13
25 25
12 12
1 1
9 9
18 18
21 21
1 1
25 25
3 3
9 9
23 23
16 16
2 2
21 21
11 11
22 22
2 2
6 6
16 16
17 17
1 1
12 12
21 21
2 2
3 3
9 9
1 1
21 21
23 23
1 1
16 16
20 20
2 2
1 1
16 16
16 16
1 1
16 16
23 23
8 8
6 5
19 19
6 6
9 9
1 1
8 8
1 1
28 28
1 1
1 1
21 21
1 1
20 20
17 17
2 2
15 15
10 10
16 16
26 26
19 19
1 1
26 26
1 1
19 19
1 1
1 1
1 1
15 15
27 27
17 17
1 1
19 19
7 7
22 22
1 1
12 12
16 16
21 21
1 1
2 2
1 1
2 2
8 8
2 2
22 22
26 26
1 1
9 9
1 1
16 14
23 23
5 5
1 1
14 14
3 3
23 23
1 1
20 20
12 12
1 1
16 16
17 17
17 17
1 1
12 12
8 8
5 5
10 10
10 10
1 1
1 1
15 15
3 3
1 1
14 14
1 1
1 1
16 16
27 27
2 2
1 1
15 15
1 1
1 1
8 8
6 6
2 2
10 10
1 1
2 2
1 1
24 24
1 1
1 1
8 8
1 1
3 3
1 1
23 23
8 8
14 14
19 19
3 3
14 14
1 1
13 13
27 27
3 3
20 20
9 9
1 1
20 20
3 3
1 1
8 8
16 16
9 9
20 20
1 1
16 16
17 17
1 1
5 5
20 20
2 2
17 17
14 14
6 6
7 7
1 1
2 2
15 15
1 1
13 13
11 11
2 2
3 3
3 3
3 3
22 22
2 2
17 17
1 1
2 2
18 18
1 1
15 15
24 24
1 1
4 4
18 18
1 1
20 20
2 2
5 5
25 25
1 1
14 14
5 5
7 7
16 15
5 5
6 6
1 1
18 18
1 1
8 8
15 15
1 1
1 1
28 28
13 13
2 2
12 12
15 15
8 8
1 1
1 1
7 7
1 1
11 11
6 6
9 9
22 22
6 6
23 23
1 1
23 23
2 2
6 6
12 12
1 1
10 10
21 21
27 27
7 7
3 3
2 2
27 27
6 6
23 23
1 1
12 12
1 1
13 11
7 7
17 17
3 3
28 28
5 5
1 1
2 2
4 4
1 1
1 1
64 48
540 540
299 299
360 360
184 184
460 460
512 512
81 81
19 19
303 303
394 394
237 209
87 87
192 192
433 433
513 513
472 432
121 121
69 69
634 634
76 72
92 92
289 289
267 267
305 148
212 212
352 352
34 34
82 82
467 467
330 330
124 124
473 473
304 301
469 469
39 31
34 28
127 127
299 299
300 300
349 349
369 369
112 64
83 83
434 407
170 170
188 188
292 292
160 160
356 325
436 436
106 106
374 374
374 374
228 228
470 470
96 78
52 52
465 465
293 293
238 161
240 240
295 295
96 96
160 160
244 244
226 198
245 245
400 400
182 133
303 303
400 400
437 437
334 334
115 115
387 387
12 12
107 107
167 167
266 266
112 112
13 13
576 576
354 351
573 573
606 606
92 92
354 354
563 563
99 99
80 78
218 218
205 205
12 12
73 73
289 289
353 231
73 73
93 93
369 369
436 436
89 89
640 640
112 112
260 260
610 610
};
\addplot [thick, IdentityColour]
table {%
1 1
1100 1100
};
\end{axis}

\end{tikzpicture}
\\[-1ex]
		{(c) \maxa{1} Instances, $\kSeql{3}$}
	}\bigskip

  \parbox{.3\textwidth}{%
		\centering
     % plots_mm/v_min_msm_mms_app.tikz
\begin{tikzpicture}
\colorlet{color0}{MaterialPink}

\begin{axis}[
title style={yshift=-4pt, inner sep=4pt},
  xmode=log,
xlabel=\mms,
  x label style={yshift=2pt,inner sep=4pt},
xmajorgrids,
ymode=log,
ymajorgrids,
ylabel={\msm},
  y label style={yshift=-8pt,inner sep=4pt},
  x tick label style=overlay, 
width=4.8cm,
  mark size=0.75pt,
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.5]
table{%
x  y
65 65
46 46
2 1
4 4
2 2
4 2
5 5
4 2
4 4
2 2
3 2
3 3
2 2
4 3
2 2
4 4
3 3
7 7
10 10
4 4
4 2
5 4
4 4
3 3
5 5
4 4
26 26
1 1
1 1
15 15
3 3
2 2
2 2
8 8
6 6
4 4
5 5
11 11
1 1
2 2
6 6
11 11
1 1
1 1
1 1
4 4
6 6
1 1
1 1
9 9
1 1
1 1
2 2
4 4
8 8
11 11
4 4
1 1
9 9
8 8
1 1
1 1
1 1
1 1
12 12
1 1
1 1
10 10
11 11
1 1
1 1
3 3
1 1
11 11
3 3
6 6
5 5
1 1
1 1
4 4
11 11
8 8
13 13
7 7
13 13
13 13
1 1
1 1
1 1
11 11
4 4
8 8
13 13
4 4
1 1
9 9
1 1
1 1
2 2
1 1
11 11
13 13
7 7
13 13
2 2
2 2
1 1
6 6
14 14
1 1
2 2
15 15
8 8
2 2
13 13
1 1
1 1
12 12
10 10
3 3
6 6
8 8
7 7
8 8
5 5
1 1
1 1
7 7
6 6
12 12
1 1
1 1
15 15
15 15
10 10
9 9
8 8
9 9
12 12
8 8
1 1
9 9
2 2
11 11
10 10
3 3
11 11
12 12
11 11
9 9
11 11
8 8
8 8
8 8
10 10
9 9
8 8
2 2
11 11
11 11
10 10
9 9
12 12
9 9
8 8
11 11
9 9
10 10
49 49
9 9
26 26
6 6
11 11
10 10
8 8
119 119
111 111
105 105
25 25
14 14
42 42
15 15
39 39
49 49
63 63
20 20
26 26
11 11
6 6
41 41
23 23
120 120
13 13
11 11
4 4
3 3
6 6
28 28
66 66
8 8
51 51
55 55
13 13
11 11
23 23
104 104
34 34
41 41
6 6
11 11
25 25
20 20
52 52
49 49
30 30
38 38
14 14
20 20
10 10
7 7
8 8
53 53
25 25
18 18
11 11
47 47
20 20
8 8
31 31
111 111
8 8
91 91
9 9
16 12
52 52
38 38
31 31
21 21
22 22
26 26
29 29
31 22
4 4
20 20
39 39
79 79
30 30
70 70
53 53
8 8
7 7
12 12
82 82
4 4
33 33
27 27
93 93
22 22
21 21
40 40
41 41
112 112
20 19
19 19
7 7
8 8
29 29
18 18
5 5
12 12
10 10
8 8
3 3
17 17
39 39
19 19
109 109
47 47
74 74
81 81
32 32
9 9
12 12
29 29
20 20
43 43
24 24
38 38
27 27
37 37
4 4
47 47
17 17
38 38
17 14
8 8
8 8
10 10
6 6
16 16
52 52
30 30
4 4
109 109
37 37
30 30
31 31
45 45
22 22
53 53
21 21
29 29
12 12
9 9
25 25
20 20
27 27
21 21
47 47
113 113
94 94
108 108
64 64
14 14
15 15
33 33
124 124
34 34
59 59
20 20
12 12
40 40
47 47
103 103
13 13
23 23
8 8
4 4
48 48
17 17
15 15
18 18
106 106
94 94
41 41
51 51
113 113
22 22
80 80
28 28
20 20
97 97
56 56
8 8
10 10
99 99
27 27
7 7
47 47
15 15
24 24
31 31
33 33
12 12
6 5
97 97
93 93
28 27
8 8
26 26
26 26
46 46
50 50
10 10
30 30
2 2
5 5
8 8
11 11
6 6
33 33
48 48
42 42
109 109
21 21
40 40
15 15
2 2
10 10
54 54
46 46
31 31
26 26
40 40
12 12
30 30
113 113
98 98
6 6
12 12
15 15
37 37
20 20
41 41
63 63
34 34
6 6
18 18
10 10
10 10
10 10
68 46
41 41
58 56
18 18
78 78
25 25
33 33
30 30
125 125
3 3
58 58
19 19
9 9
44 44
16 16
24 24
22 22
19 19
18 18
67 67
16 15
27 27
86 86
36 36
97 97
9 9
60 60
5 5
30 30
29 29
24 24
16 16
41 41
10 10
27 27
24 24
12 12
18 18
19 19
23 23
92 92
89 89
28 28
16 16
92 92
52 52
54 54
27 27
5 5
57 57
29 29
52 52
51 51
5 5
18 18
86 86
10 10
10 10
44 44
8 8
12 12
6 6
26 26
34 34
8 8
8 8
12 12
95 95
39 39
11 11
10 10
5 5
12 12
13 13
34 34
39 39
106 106
8 8
30 30
35 35
52 52
28 28
55 55
6 6
5 5
1 1
5 5
10 10
12 12
37 37
12 12
8 8
108 108
8 8
38 38
65 65
29 29
6 6
51 51
21 21
6 6
101 101
4 4
117 117
22 22
29 29
26 26
18 18
7 7
40 40
104 104
24 24
8 8
46 46
12 12
6 6
37 37
8 8
33 33
13 13
55 55
102 102
42 42
42 42
20 20
19 19
26 26
37 37
34 34
112 112
24 24
7 7
6 6
22 8
53 53
19 19
6 6
30 30
5 5
12 12
47 47
8 8
71 71
103 103
34 34
112 112
10 10
12 12
3 3
4 4
12 12
45 45
11 11
25 25
12 12
22 22
34 34
9 9
23 23
15 15
31 31
54 54
28 28
5 5
36 36
23 23
28 28
11 11
32 32
8 8
27 27
22 22
9 9
25 25
12 12
45 45
83 83
95 95
6 6
7 7
12 12
10 10
8 8
33 33
9 9
107 107
30 30
70 70
24 24
45 45
37 37
106 106
40 40
7 6
13 13
3 3
10 10
20 20
27 27
21 21
18 18
53 53
7 7
57 57
89 89
50 50
32 32
48 48
40 40
13 13
107 107
29 29
52 52
42 42
97 97
17 17
32 32
21 21
20 20
12 12
16 16
5 5
7 7
20 20
32 32
2 2
18 18
23 23
40 40
83 83
20 20
101 101
108 108
22 22
20 20
19 19
31 31
19 19
42 41
54 54
27 27
13 13
47 47
4 4
5 5
52 52
38 38
107 107
15 15
50 50
94 94
3 3
4 4
11 11
12 12
5 5
23 23
87 87
42 42
11 11
47 47
25 25
53 53
56 56
103 103
48 48
11 11
4 4
12 12
12 12
8 8
5 5
94 94
46 46
14 14
41 41
83 83
52 52
70 70
29 29
10 10
45 45
102 102
45 45
24 24
5 5
25 25
7 7
42 42
26 26
23 23
5 5
20 20
4 4
6 6
7 7
46 46
110 110
30 30
48 48
24 24
112 112
32 32
76 76
5 5
54 54
19 19
3 3
38 38
5 5
31 31
3 3
15 15
49 49
9 9
31 31
38 38
14 12
27 27
6 6
7 7
100 100
14 14
73 73
17 17
97 97
59 59
39 39
49 49
52 52
15 15
33 33
30 30
32 32
6 6
106 106
22 22
7 7
14 14
52 52
3 3
26 26
45 45
110 110
37 37
49 49
23 23
45 45
40 40
85 85
11 11
26 26
4 4
1 1
11 11
31 31
9 9
6 6
28 28
11 11
11 10
48 48
34 34
100 100
110 110
12 12
4 4
26 26
9 9
40 40
23 23
27 27
6 6
43 43
8 8
48 48
3 3
4 4
11 11
11 11
29 29
6 6
60 60
7 7
100 100
46 46
13 13
7 7
29 29
74 74
35 35
30 30
8 8
11 11
26 26
6 6
9 9
29 29
8 8
6 6
76 76
12 12
36 36
106 106
24 24
65 65
66 66
34 34
7 7
37 37
41 41
4 4
105 105
6 6
39 39
32 32
13 13
30 30
26 26
57 57
3 3
7 7
17 17
7 7
33 33
8 8
37 37
35 35
35 35
56 56
100 100
76 76
43 43
7 7
117 117
3 3
38 38
63 63
23 23
13 13
11 11
14 14
40 40
25 25
10 10
55 55
3 3
53 53
37 37
31 31
6 6
3 3
12 12
11 11
35 35
23 23
21 21
38 38
41 41
9 9
45 45
92 92
54 54
61 61
57 57
86 86
9 9
31 31
112 112
35 35
17 17
7 7
3 3
11 10
37 37
9 9
41 38
38 38
24 24
23 23
35 35
11 11
11 11
5 5
93 93
80 80
22 22
98 98
18 18
45 45
27 27
14 10
101 101
11 11
37 37
48 48
7 7
21 21
12 12
15 15
24 24
20 20
26 26
61 61
100 100
10 10
58 58
8 8
49 49
18 18
14 14
32 32
117 117
47 47
8 7
7 7
27 27
40 40
17 17
21 21
53 53
3 3
8 8
55 55
25 25
23 16
74 74
20 20
73 73
47 47
5 5
37 37
111 111
15 15
15 15
102 102
18 18
30 30
103 103
31 31
122 122
35 35
48 48
84 84
51 51
17 17
101 101
49 49
102 102
30 30
10 10
9 9
121 121
58 58
9 9
28 28
17 17
19 19
29 29
7 7
30 30
38 38
28 28
28 28
103 103
29 29
17 16
15 15
15 15
111 111
71 71
50 50
42 42
114 114
34 34
20 20
30 30
3 3
56 56
8 8
9 9
11 11
20 20
8 8
26 26
26 26
24 24
49 49
33 30
20 20
6 6
18 18
36 36
11 11
11 11
28 28
25 25
42 42
13 13
17 17
26 25
47 47
14 14
10 10
3 3
12 12
24 24
11 11
5 5
22 22
111 111
49 49
82 82
24 24
30 30
27 27
8 8
10 10
14 14
56 56
39 39
39 39
27 27
101 101
74 74
17 17
17 2
42 42
25 25
28 28
9 9
53 53
57 57
8 8
31 29
36 36
35 35
10 10
38 38
3 3
7 7
45 45
71 71
77 77
19 19
36 36
30 30
75 75
47 39
10 10
33 33
115 115
3 3
5 5
56 56
6 6
25 25
9 9
8 8
42 42
7 7
8 8
38 38
13 13
35 35
36 36
68 68
31 31
57 57
49 49
35 35
55 55
9 9
78 78
13 13
31 31
58 58
7 7
9 9
32 32
17 17
35 35
19 19
2 2
7 7
90 90
6 6
48 48
38 37
15 15
12 12
18 18
29 29
26 26
10 10
11 11
8 8
23 23
78 78
29 29
104 104
37 37
91 89
16 16
51 51
23 23
28 28
16 16
26 26
24 24
40 40
9 9
12 12
48 48
9 9
108 108
56 55
7 7
30 30
26 26
116 116
51 51
116 116
16 16
27 14
31 31
8 8
38 38
2 2
11 11
30 30
110 110
87 87
13 13
68 68
34 34
24 24
39 39
23 23
8 8
6 6
6 6
43 43
2 2
16 14
39 39
20 18
25 25
5 5
40 40
41 41
80 80
74 74
6 6
12 12
28 28
4 4
8 8
45 45
23 23
9 9
8 8
8 8
80 80
44 44
28 28
38 38
31 31
15 15
30 30
8 8
40 40
10 10
7 7
28 28
29 29
40 40
69 69
51 51
27 27
114 114
30 30
45 45
16 16
98 98
96 96
46 46
36 36
6 6
87 87
8 8
9 9
13 9
17 17
44 44
20 18
37 37
6 6
11 11
16 16
18 18
30 30
37 37
17 17
9 9
47 47
7 7
50 50
62 62
23 23
81 81
54 54
89 89
6 6
28 28
9 9
3 3
5 5
44 44
106 106
33 33
50 50
8 8
17 12
9 9
12 12
37 37
11 11
16 15
14 14
9 9
6 6
70 70
29 29
6 6
6 6
52 52
82 82
13 13
28 28
104 104
9 9
75 75
78 78
44 44
10 10
14 14
30 30
15 15
15 15
17 17
45 45
50 50
80 80
51 51
45 45
120 120
39 39
25 25
33 33
89 89
30 30
29 29
15 15
13 13
81 81
35 35
10 10
25 25
8 8
51 51
7 7
6 6
29 29
10 10
25 25
32 32
44 44
19 19
47 44
81 81
29 29
13 13
15 15
16 16
21 21
22 22
50 50
2 2
9 9
10 10
2 2
49 49
27 27
19 19
29 29
51 51
4 4
15 15
27 27
10 10
10 10
12 12
58 58
30 30
5 5
47 47
90 90
27 27
107 107
32 32
35 35
10 10
9 9
27 27
50 50
22 22
21 21
16 16
49 49
4 4
30 30
13 13
4 4
12 12
28 28
29 29
5 5
84 84
51 51
90 90
21 21
28 28
11 11
33 33
28 28
30 30
35 35
30 30
32 32
58 58
3 3
115 115
14 14
23 23
27 27
39 39
46 46
52 52
21 21
14 14
7 7
51 51
8 8
31 31
7 7
5 5
7 7
27 26
30 30
100 100
37 37
40 40
93 93
33 33
102 102
8 8
44 44
115 115
28 28
4 4
34 34
13 13
50 50
7 7
14 14
44 44
73 73
52 52
43 43
7 7
38 36
10 10
29 29
36 36
10 10
2 2
13 13
28 28
34 34
1 1
22 22
46 46
94 94
15 15
89 89
28 28
110 110
36 36
23 23
41 41
4 3
8 8
19 19
28 28
26 26
10 10
3 3
47 47
5 5
45 45
22 22
12 12
34 34
10 10
10 10
102 102
11 11
51 51
33 33
47 47
9 9
98 98
8 8
26 26
49 49
31 31
19 19
9 9
5 5
26 26
15 15
23 23
25 25
7 7
56 56
29 29
9 9
109 109
40 40
39 39
98 98
49 49
78 78
31 31
38 38
10 10
28 28
26 26
8 8
14 14
4 4
61 61
13 13
111 111
49 49
11 10
50 50
26 26
26 26
9 9
31 31
35 32
39 39
9 9
40 40
109 109
97 97
9 9
30 30
58 58
5 5
4 4
98 98
40 40
27 27
50 50
124 124
8 8
99 99
13 13
59 59
2 2
14 14
8 8
26 26
16 16
25 25
24 24
43 43
27 27
10 10
6 6
26 26
10 10
44 44
78 78
42 42
36 36
85 85
54 54
7 7
32 32
3 3
12 12
28 28
2 2
10 10
31 31
6 6
10 10
27 27
48 48
24 24
5 5
7 7
3 3
116 116
29 29
32 32
11 11
31 31
5 5
54 54
34 34
30 30
113 113
13 13
4 4
29 29
13 13
32 32
8 8
24 24
39 39
42 42
33 33
37 37
2 2
8 8
59 59
28 28
13 13
87 82
21 21
75 75
45 45
43 43
35 35
40 40
113 113
48 48
106 106
39 39
41 41
30 30
3 3
107 107
8 8
20 20
13 13
54 54
6 6
15 15
39 39
9 9
35 35
30 30
18 18
11 11
26 26
60 60
7 7
7 7
41 41
87 87
33 33
38 38
6 6
59 59
91 91
42 42
43 43
4 4
18 18
23 23
9 9
3 3
6 6
28 28
6 6
25 25
24 24
31 31
14 14
20 20
81 81
54 54
9 9
7 7
2 2
44 44
34 34
113 113
18 18
4 4
38 38
56 56
6 6
42 42
9 9
2 2
14 14
20 20
8 8
57 57
24 24
26 26
24 24
28 28
15 15
47 47
28 28
41 41
25 25
35 35
22 22
7 7
52 52
15 15
25 25
31 31
28 28
36 36
35 35
33 33
8 8
32 32
11 11
115 115
4 4
58 58
78 78
65 65
14 13
53 53
2 2
21 21
35 35
23 23
38 38
8 8
28 28
14 14
11 11
5 5
7 7
3 3
96 96
24 24
8 8
46 46
88 88
33 33
94 94
51 51
31 31
39 39
96 96
31 31
12 12
5 5
41 41
20 20
103 103
36 36
48 48
3 3
42 42
23 23
10 10
21 21
22 22
13 13
3 3
6 6
30 30
43 43
105 105
2 2
91 91
42 42
30 30
7 7
37 37
29 29
23 23
25 25
45 45
8 8
26 26
103 103
53 53
10 10
33 33
18 18
5 5
12 12
27 27
37 37
16 16
10 10
38 38
10 10
44 44
34 34
99 99
10 10
12 12
8 8
2 1
5 5
1 1
13 13
6 6
4 1
8 8
3 3
3 3
7 7
10 10
11 11
10 10
5 5
9 9
14 14
11 11
5 5
9 9
12 12
13 13
8 8
11 11
10 10
5 5
13 13
8 8
10 10
1 1
10 10
9 9
7 7
1 1
8 8
7 7
10 10
6 6
11 11
15 15
12 12
6 6
7 7
6 6
7 7
8 8
8 8
14 14
12 12
10 10
13 13
13 13
2 2
7 7
1 1
5 5
11 11
8 8
9 9
12 12
12 12
9 9
8 8
7 7
13 13
12 12
8 7
8 8
7 7
16 16
6 6
12 12
14 14
11 11
1 1
2 2
9 9
12 12
10 10
6 6
9 9
8 8
7 7
8 8
13 13
9 9
8 8
12 12
15 13
10 10
9 9
13 13
10 10
11 11
15 15
10 10
11 11
14 14
10 9
12 12
2 2
16 16
1 1
1 1
7 7
7 7
11 11
11 11
6 6
4 4
16 16
12 12
13 13
10 10
1 1
11 11
3 3
8 8
8 8
10 10
13 13
11 11
7 7
8 8
8 7
1 1
10 10
7 7
4 4
10 10
7 7
9 9
11 11
12 12
7 7
9 9
11 11
12 12
10 10
8 8
15 15
7 7
15 15
2 2
10 10
8 8
15 15
2 2
12 12
8 8
5 5
14 14
11 11
11 11
9 9
12 12
7 7
9 9
11 11
6 6
13 13
1 1
6 6
8 8
7 7
7 7
10 10
8 8
11 11
9 9
13 13
16 16
9 9
7 7
10 10
8 8
1 1
10 10
5 5
12 12
5 5
7 7
12 12
14 14
10 10
8 8
15 15
8 8
4 4
15 15
11 11
10 10
7 7
8 8
9 9
8 8
17 17
6 6
12 12
4 4
8 8
8 8
12 12
17 17
4 4
13 13
12 12
6 6
10 10
14 14
11 11
6 6
17 17
1 1
3 3
12 12
6 6
5 5
6 6
2 2
15 15
5 5
6 6
12 12
7 7
5 5
10 10
12 12
1 1
10 10
11 11
12 12
11 11
5 5
7 7
9 9
6 6
18 18
7 7
7 7
12 12
12 12
5 5
1 1
9 9
9 9
14 14
7 7
7 7
6 6
14 14
11 11
14 14
6 6
8 8
5 5
10 10
11 11
5 5
5 5
8 8
14 14
1 1
10 10
8 8
5 5
9 9
9 9
14 14
1 1
9 9
9 9
9 9
9 9
15 15
13 13
13 13
9 9
10 10
14 14
13 13
4 4
7 7
1 1
14 14
12 12
13 13
2 2
10 10
10 10
14 14
16 16
13 13
9 9
9 9
10 10
2 2
10 10
11 11
7 7
7 7
7 7
11 11
7 7
17 17
6 6
12 12
7 7
9 9
10 10
6 6
11 11
8 8
10 10
9 9
11 11
12 12
13 13
12 12
9 9
11 11
10 10
12 12
11 11
12 12
9 9
7 7
7 7
12 12
6 6
11 11
7 7
9 9
7 7
8 8
9 9
6 6
11 11
8 8
5 5
10 10
3 3
14 14
8 8
10 10
1 1
13 13
8 8
10 10
12 12
13 13
9 9
11 11
8 8
11 11
10 10
3 3
6 6
7 7
10 10
3 3
11 11
6 6
19 19
11 11
7 7
11 11
6 6
12 11
9 9
7 7
6 6
9 9
11 11
9 9
8 8
8 8
12 12
5 5
11 11
10 10
1 1
16 16
12 12
2 2
7 7
12 12
13 13
7 7
10 10
5 5
1 1
9 9
10 10
8 8
14 14
13 13
11 11
4 4
5 5
11 11
10 10
2 2
8 8
9 9
10 10
14 14
5 5
13 13
7 7
8 8
11 11
15 15
6 6
9 9
12 12
10 10
6 6
8 8
11 11
9 9
12 12
12 12
3 3
5 5
7 7
8 8
15 15
9 9
6 6
5 5
13 13
10 10
13 13
8 7
10 10
7 7
1 1
3 3
8 8
6 6
8 8
9 9
12 12
13 13
15 15
9 9
10 10
12 12
9 9
9 9
7 7
15 15
8 8
12 12
9 9
8 8
9 8
6 6
8 8
9 9
6 6
9 9
9 9
9 9
7 7
10 10
8 8
8 8
12 12
7 7
4 4
5 5
10 10
1 1
11 11
11 11
8 8
9 9
11 11
11 11
6 6
11 11
11 11
7 7
15 15
13 13
8 8
11 11
11 11
1 1
1 1
10 10
1 1
15 15
1 1
13 13
11 11
8 8
6 6
6 6
10 10
11 11
8 8
4 4
7 7
11 11
11 11
11 11
10 10
11 11
4 4
9 9
2 2
8 8
12 12
13 13
10 10
12 12
9 9
9 9
5 5
15 15
11 11
14 14
8 8
13 13
12 12
8 8
8 8
10 10
12 12
10 10
9 9
4 4
13 13
13 13
7 7
13 13
10 10
8 8
10 10
9 9
8 8
9 9
11 11
9 9
9 9
13 13
6 6
9 9
4 3
6 5
8 8
9 9
5 5
12 12
8 8
12 12
11 11
17 17
10 10
11 11
8 8
11 11
10 10
13 13
11 11
9 9
10 10
9 9
7 7
12 12
11 11
7 7
12 12
6 6
13 13
11 11
10 10
12 12
7 7
13 13
7 7
7 7
8 8
1 1
9 9
10 10
12 12
15 15
9 9
13 13
5 5
11 11
8 8
9 9
6 6
15 15
11 11
13 13
8 8
2 2
6 6
7 7
7 7
11 11
4 4
8 8
7 7
13 13
4 4
13 13
9 9
8 8
13 13
7 7
7 7
11 11
1 1
13 13
11 11
11 11
8 8
10 10
8 8
12 12
8 8
9 9
9 9
3 3
10 10
5 5
6 6
10 10
9 9
16 16
11 11
6 6
10 10
10 10
9 9
1 1
11 11
8 8
9 9
8 8
8 6
10 10
6 6
7 7
11 11
10 9
9 9
3 3
8 8
11 11
9 9
4 4
14 14
8 8
15 15
3 3
4 4
6 6
10 10
8 8
10 10
2 2
8 8
14 14
11 11
10 10
1 1
13 13
7 7
7 7
7 7
12 12
8 8
7 7
7 7
8 8
7 7
9 9
1 1
5 5
9 9
12 12
14 14
15 15
11 11
8 8
10 10
14 14
9 9
9 9
1 1
11 11
9 9
10 10
10 10
7 7
11 11
13 13
10 10
6 6
6 6
9 9
1 1
10 10
8 8
3 3
1 1
9 9
13 13
11 11
1 1
7 7
6 6
12 12
5 5
9 9
8 7
11 11
13 13
5 5
6 6
10 10
9 9
11 11
9 9
12 12
9 9
1 1
9 9
10 10
9 9
13 13
4 4
12 12
9 9
4 4
6 6
13 13
9 9
8 8
9 9
13 13
11 11
10 10
9 9
10 10
5 5
17 17
14 14
5 5
11 11
7 7
3 3
7 7
11 11
8 8
11 11
13 13
9 9
4 4
11 9
9 9
8 8
6 6
13 13
4 4
6 6
7 7
11 11
9 9
8 8
7 7
11 11
12 12
8 8
10 10
10 10
9 9
14 14
8 8
5 5
13 13
9 9
12 12
7 7
7 7
8 8
6 6
10 10
2 2
8 8
8 8
9 9
6 6
15 15
16 16
10 10
9 9
5 5
10 10
9 9
5 5
7 7
13 13
18 18
12 11
1 1
8 8
7 7
11 11
14 14
10 10
13 13
9 9
6 6
1 1
11 9
1 1
10 10
11 11
17 17
7 7
11 11
10 10
16 16
10 10
4 4
5 5
11 11
13 13
1 1
12 12
9 9
3 3
9 9
16 16
2 2
10 10
10 10
1 1
10 10
3 3
8 8
6 6
10 10
9 9
13 13
11 9
10 10
1 1
3 3
1 1
10 10
11 11
7 7
2 2
14 14
7 7
9 9
3 3
11 11
13 13
2 2
8 8
8 8
5 5
10 10
7 7
5 5
9 9
10 10
13 13
2 2
7 7
7 7
11 11
2 2
5 5
7 7
8 8
5 5
12 11
9 9
8 8
5 5
10 10
17 17
10 10
8 6
10 10
1 1
10 10
9 9
11 11
1 1
13 13
14 14
8 8
1 1
12 12
7 7
12 12
11 11
7 7
7 7
8 8
13 13
13 13
3 3
8 8
5 5
6 6
12 12
14 14
8 8
12 12
7 7
12 12
2 2
7 7
3 3
15 15
10 10
12 12
14 14
10 10
13 13
3 3
14 14
4 4
10 10
10 10
8 8
11 11
9 9
11 11
4 4
1 1
9 9
9 9
15 15
7 7
11 11
12 12
5 5
9 9
10 10
10 10
7 7
13 13
9 9
6 6
13 13
7 7
1 1
19 19
10 10
12 12
4 4
6 6
1 1
8 8
11 11
9 9
2 2
6 6
7 7
7 7
7 7
13 13
10 10
1 1
8 8
8 8
11 11
3 3
12 12
4 4
11 11
13 13
7 7
11 11
10 10
9 9
9 9
9 9
9 9
13 13
4 4
14 14
13 13
9 9
10 10
5 5
7 7
12 12
8 8
9 9
10 10
10 10
7 7
10 10
4 4
2 2
7 7
11 11
7 7
5 5
9 9
6 6
11 11
14 14
11 11
11 11
9 9
11 11
8 8
12 12
10 10
10 10
5 5
6 6
12 12
2 2
1 1
12 12
1 1
11 11
12 12
14 14
7 7
10 10
10 10
1 1
6 6
13 13
10 10
1 1
6 6
11 11
9 9
8 8
15 15
9 9
9 7
9 9
12 12
13 13
6 6
10 10
11 11
15 15
11 11
7 7
10 10
8 8
11 11
10 10
10 10
12 12
1 1
11 11
1 1
3 3
5 5
2 2
9 9
9 9
9 9
13 13
15 15
1 1
10 10
6 6
9 9
1 1
8 7
11 11
5 5
8 8
6 6
9 9
6 3
13 13
4 4
6 6
8 8
8 8
11 11
12 12
7 7
11 11
7 7
14 14
11 11
9 9
12 12
13 13
11 11
9 9
10 10
6 6
6 6
9 9
12 12
5 5
5 5
9 9
9 9
13 13
10 10
17 17
12 12
14 14
12 12
10 10
8 8
10 10
6 6
8 8
7 7
7 7
9 9
8 8
1 1
16 16
2 2
2 2
4 4
1 1
10 10
9 9
17 17
2 2
6 6
10 10
9 9
12 12
14 14
6 6
5 5
7 7
14 14
13 13
10 10
2 2
12 12
8 8
5 5
13 13
12 12
6 6
7 7
6 6
10 10
10 10
10 10
11 11
15 15
7 7
9 9
5 5
15 15
8 8
10 10
9 9
13 13
7 7
5 5
6 6
11 11
13 13
10 10
10 10
10 10
11 11
12 12
12 12
6 6
15 15
15 15
15 15
7 7
4 4
4 4
13 13
9 9
5 5
9 9
11 11
7 7
10 10
7 7
12 12
4 4
14 14
11 11
9 9
11 11
7 7
11 11
9 9
9 9
7 7
11 11
7 7
9 9
8 8
11 11
8 8
5 5
6 6
10 10
13 13
1 1
8 8
14 14
11 11
8 8
10 10
11 11
11 11
12 12
2 2
15 15
11 11
12 12
10 10
10 10
10 10
6 6
6 6
12 12
8 8
9 9
12 12
7 7
12 12
5 5
9 9
9 9
1 1
9 9
10 10
3 3
12 12
5 5
10 10
5 5
16 16
10 10
13 13
14 14
12 12
8 8
11 11
10 10
11 11
10 10
9 9
7 7
9 9
11 11
15 15
8 8
1 1
9 9
8 8
11 11
13 13
9 9
2 2
14 14
6 6
12 12
9 9
12 12
1 1
10 10
11 11
13 13
6 6
7 7
11 11
13 13
9 9
8 8
5 5
10 10
14 14
15 15
12 12
7 7
8 8
4 4
6 6
6 6
2 2
10 10
11 11
2 2
1 1
11 11
10 10
9 9
8 8
7 7
12 12
8 8
1 1
8 8
12 12
6 6
1 1
14 14
12 12
6 6
12 12
13 13
6 6
1 1
11 11
13 13
9 9
11 11
11 11
6 6
1 1
9 9
10 10
9 9
11 11
13 13
5 5
5 5
9 9
11 11
1 1
11 11
11 11
1 1
17 17
11 11
10 10
11 11
11 11
12 12
10 10
13 13
2 2
17 17
11 11
11 11
12 12
1 1
8 7
11 9
14 14
13 13
8 8
15 14
7 6
11 11
9 9
6 6
11 11
12 12
14 14
5 5
10 10
9 7
8 8
16 16
11 11
10 10
10 10
8 8
6 6
10 10
10 10
6 6
8 8
2 2
13 13
9 9
2 2
9 9
10 10
10 10
8 8
10 10
8 8
7 7
8 8
13 13
6 6
13 13
6 6
11 11
7 7
13 13
9 9
11 11
8 8
13 13
8 8
12 12
9 9
7 7
5 5
10 10
12 12
9 9
7 7
5 5
6 6
12 12
5 5
16 16
10 10
11 11
14 14
6 6
8 8
10 10
9 9
11 11
10 10
9 9
2 2
11 11
1 1
10 10
9 9
7 7
4 4
10 10
2 2
12 12
17 17
6 6
11 11
1 1
11 11
4 4
1 1
14 14
10 10
11 11
5 5
9 9
2 2
7 7
10 10
1 1
4 4
9 9
9 9
9 9
9 9
9 9
7 7
9 9
16 16
1 1
11 11
5 5
1 1
9 9
10 10
12 12
7 7
12 12
12 12
8 8
9 9
3 3
6 6
5 5
6 6
1 1
9 9
1 1
8 8
6 6
11 9
14 14
6 6
7 7
3 3
8 8
7 7
10 10
3 3
10 10
8 8
13 13
1 1
7 7
10 10
11 11
9 9
7 7
14 14
9 8
12 12
14 14
7 7
12 12
9 9
7 7
6 6
8 8
8 8
11 11
14 14
11 11
10 10
7 5
11 11
10 10
10 10
7 7
9 9
2 2
14 14
8 8
5 5
9 9
14 14
10 10
12 12
10 10
10 10
13 13
6 6
14 14
15 15
10 10
10 10
9 9
9 9
9 6
8 8
9 9
6 6
12 12
1 1
8 8
8 7
11 11
9 9
12 12
8 8
10 10
8 8
15 15
5 5
6 6
9 9
10 10
7 7
1 1
10 10
11 11
10 10
6 6
11 11
10 10
7 7
14 14
7 7
4 4
12 12
10 10
8 8
10 10
16 16
11 11
10 10
11 11
8 8
4 4
8 8
11 11
6 6
11 11
14 14
4 4
11 11
6 6
7 7
10 10
7 7
14 14
9 9
12 12
8 8
16 16
7 7
6 6
13 13
11 11
11 11
6 6
12 12
7 7
9 9
9 9
4 4
16 16
10 9
8 8
9 9
9 6
7 5
11 11
7 7
8 8
11 11
10 10
9 9
11 11
14 14
8 8
8 8
9 9
5 5
9 9
1 1
7 7
8 8
1 1
8 8
7 7
14 14
6 6
11 11
1 1
8 8
12 12
7 7
13 13
12 12
10 10
1 1
8 8
1 1
8 8
8 8
10 10
6 6
7 7
1 1
9 4
2 2
3 3
10 10
15 15
10 10
1 1
11 11
7 7
14 14
15 15
3 3
1 1
8 8
1 1
6 6
11 11
11 11
10 10
13 13
8 8
1 1
14 14
14 14
9 9
8 8
7 7
9 9
17 17
8 8
10 10
8 8
2 2
7 7
1 1
12 12
9 9
7 7
8 8
1 1
8 8
4 4
11 11
15 15
8 7
12 12
12 12
7 7
13 13
13 13
6 6
7 7
11 11
9 9
9 9
9 9
16 16
9 9
12 12
11 11
6 4
12 12
15 15
7 7
8 8
7 7
3 3
5 5
10 10
7 7
10 10
8 8
9 9
8 8
1 1
3 3
15 15
8 8
6 6
9 9
7 7
12 12
12 12
15 15
7 7
4 4
13 13
9 6
9 9
4 4
9 9
10 10
7 7
11 11
10 10
11 11
6 6
11 11
7 7
2 2
14 14
16 16
10 10
8 8
11 11
8 8
6 6
3 3
10 10
7 7
12 12
9 9
8 8
11 11
16 16
11 11
13 13
9 9
7 7
10 10
10 10
7 7
2 2
10 10
11 11
6 6
9 7
8 8
6 6
13 13
9 9
8 8
7 7
7 7
5 5
8 8
6 6
13 11
1 1
11 11
14 14
3 3
8 8
1 1
4 4
9 9
12 12
13 13
11 11
10 10
13 13
10 10
13 13
9 9
8 8
1 1
1 1
14 14
9 9
6 6
11 11
10 10
8 7
17 17
10 10
5 5
14 14
11 11
8 8
7 7
9 9
7 7
8 8
14 14
1 1
4 4
13 13
12 12
12 12
9 9
7 7
4 4
11 9
13 13
9 9
8 8
12 12
4 4
10 10
9 9
7 7
10 10
15 15
7 7
9 9
7 7
11 11
15 15
10 10
7 7
13 13
14 14
10 10
1 1
9 9
7 7
4 4
8 8
9 9
7 7
11 11
2 2
14 14
11 11
2 2
1 1
9 9
5 5
7 7
11 11
1 1
7 7
11 11
11 11
9 9
10 10
6 4
10 10
11 11
6 6
12 12
8 8
9 9
4 4
1 1
11 11
10 10
9 9
12 12
7 7
9 9
11 11
5 5
15 15
5 5
10 10
9 9
11 11
6 6
13 13
9 9
9 9
9 9
10 10
3 3
15 15
12 12
9 9
13 13
6 6
7 7
5 5
9 9
11 11
12 12
2 2
8 8
13 13
10 10
12 12
9 9
9 9
8 5
10 10
11 11
12 12
12 12
9 9
8 8
10 10
13 13
10 10
8 8
4 4
10 10
9 9
10 10
2 2
6 6
11 11
12 12
9 9
3 3
12 12
13 13
12 12
14 14
7 7
6 6
14 14
7 7
14 14
12 12
4 4
11 11
9 9
7 7
8 8
1 1
9 9
11 11
9 7
9 9
12 12
12 12
7 7
1 1
7 7
3 3
8 8
5 5
9 9
13 13
9 9
13 13
7 7
9 9
5 5
5 5
7 7
5 5
9 9
3 3
8 8
9 9
13 13
7 7
13 13
8 8
6 6
11 11
14 14
6 6
1 1
2 2
10 10
5 5
11 11
12 12
8 8
9 9
7 7
8 8
9 9
9 7
4 4
5 5
8 4
1 1
9 9
7 7
8 8
12 12
8 7
7 7
3 3
8 8
12 12
2 2
9 9
10 10
4 4
8 8
6 6
5 5
13 13
9 9
7 7
6 6
4 4
7 7
9 9
7 7
10 10
2 2
10 10
8 8
8 7
12 12
7 7
7 7
11 11
7 7
10 10
5 5
4 4
6 6
15 15
9 9
7 7
6 6
17 17
11 11
5 5
10 10
14 14
9 9
9 9
11 10
9 9
8 8
7 7
11 11
7 7
11 11
13 13
10 10
4 4
9 9
10 10
5 5
5 5
13 13
8 8
9 9
1 1
10 10
11 11
9 9
13 13
11 11
12 12
8 8
7 7
9 9
13 13
2 2
11 11
8 8
13 13
19 19
1 1
10 10
13 13
12 12
15 15
10 10
6 6
2 2
10 10
10 10
14 14
12 12
5 5
11 11
6 6
10 10
6 6
7 7
12 12
15 15
10 10
12 12
15 15
9 9
7 7
1 1
9 9
13 13
9 9
10 10
9 9
7 7
10 10
5 5
7 7
12 12
14 14
12 7
13 13
10 10
17 17
6 6
11 11
9 9
5 5
14 14
4 4
11 11
7 7
11 11
7 4
12 12
9 9
10 10
7 7
13 13
8 8
11 11
8 8
8 8
12 12
14 14
11 11
10 10
8 8
1 1
9 9
13 13
5 5
15 13
3 3
3 3
9 9
11 10
11 11
7 7
9 9
11 11
13 13
10 10
8 8
13 13
3 3
15 15
14 14
11 11
9 9
6 6
1 1
14 14
12 12
9 9
7 7
9 9
10 10
3 3
10 10
5 5
1 1
13 13
7 7
7 7
1 1
1 1
11 11
10 10
1 1
15 15
10 10
4 4
9 9
12 12
12 12
7 7
10 10
7 7
11 11
1 1
10 10
8 8
14 14
14 14
14 14
9 7
10 10
6 6
3 3
7 7
1 1
10 10
9 9
1 1
9 9
9 9
12 12
5 5
10 10
13 13
9 9
9 9
2 2
5 5
12 12
8 8
7 7
7 7
12 12
9 9
6 6
11 11
2 2
6 6
10 10
12 12
9 9
11 11
8 8
11 11
8 8
11 11
1 1
7 7
13 13
9 9
9 9
17 17
10 10
8 8
11 11
12 12
12 12
16 16
8 8
11 11
12 12
5 5
6 6
3 3
9 9
8 8
15 15
16 16
7 7
6 6
7 7
8 8
13 13
12 12
9 9
7 7
1 1
5 5
15 15
8 8
1 1
7 7
8 8
7 7
6 6
9 9
11 11
4 4
12 12
10 10
11 11
14 14
8 8
8 8
10 10
13 13
10 10
7 7
6 6
12 12
10 10
11 11
6 5
3 3
6 6
13 13
13 13
5 5
3 3
9 9
11 11
1 1
10 10
7 7
3 3
6 6
7 7
9 9
9 9
9 9
12 12
10 10
16 16
11 11
1 1
12 12
8 8
9 9
8 8
1 1
13 13
1 1
10 10
9 9
2 2
15 15
9 9
16 16
14 14
10 10
3 3
13 13
7 7
8 8
8 8
7 7
11 11
1 1
6 6
11 11
12 12
1 1
6 6
11 11
11 11
13 13
8 8
7 7
13 13
8 8
5 5
11 11
10 10
13 13
12 12
1 1
6 6
12 12
8 8
6 6
6 6
4 4
11 11
6 6
8 8
10 10
14 14
11 10
8 8
12 11
7 7
1 1
11 11
11 11
13 13
7 7
12 12
9 9
13 13
9 9
12 12
12 12
11 11
1 1
12 12
14 14
12 12
11 11
7 7
12 12
9 9
8 8
3 3
13 13
8 8
1 1
6 6
15 15
3 3
9 9
7 7
9 9
12 12
4 4
11 11
3 3
14 14
10 10
10 10
5 5
7 7
10 10
3 3
7 7
14 14
3 3
9 9
1 1
11 11
8 8
6 6
10 10
10 10
8 8
12 12
1 1
1 1
5 5
17 17
4 4
8 8
15 15
2 2
10 10
3 3
9 9
10 10
1 1
11 11
5 5
1 1
7 7
7 7
10 10
7 7
7 6
10 10
9 9
11 11
10 10
7 7
14 14
10 10
13 13
10 10
8 8
5 5
13 13
12 12
13 13
8 8
2 2
14 14
11 10
8 8
8 8
5 5
6 6
15 15
3 3
7 7
9 9
10 10
11 11
11 11
6 6
10 10
1 1
3 3
11 11
6 6
1 1
8 8
7 7
8 8
9 9
5 5
4 4
12 12
9 9
7 7
4 4
4 4
11 11
10 10
10 10
6 6
7 7
10 10
13 13
6 6
6 6
6 6
10 10
11 11
8 8
4 4
9 9
8 8
9 9
5 5
9 9
9 9
8 8
8 8
11 11
5 5
4 4
11 11
11 11
8 8
10 10
1 1
7 7
5 5
6 6
1 1
5 5
11 11
1 1
9 9
7 7
12 12
1 1
14 14
8 7
7 7
10 10
11 11
11 11
9 9
4 4
7 7
10 10
8 8
6 6
11 11
12 12
8 8
1 1
8 8
13 13
10 10
11 11
16 16
9 9
4 4
7 7
9 9
9 9
12 12
10 10
9 9
9 9
10 10
10 10
10 10
4 4
8 8
8 8
8 8
1 1
11 11
7 7
1 1
2 2
1 1
2 2
8 8
11 11
5 5
2 2
10 10
8 8
1 1
11 11
9 9
9 9
15 15
12 12
6 6
10 10
9 9
12 12
1 1
6 6
14 14
9 9
10 10
5 4
10 10
8 8
5 5
12 12
11 11
9 9
6 6
10 10
11 11
14 14
14 14
5 5
11 10
10 10
9 9
12 12
12 12
7 7
11 11
7 7
2 2
15 15
14 14
10 10
8 8
8 8
12 12
11 11
10 10
6 6
6 6
1 1
9 9
10 10
2 2
6 6
10 10
10 10
2 2
1 1
1 1
8 8
6 6
1 1
16 16
8 8
11 11
9 9
1 1
7 7
15 15
2 2
10 10
11 11
7 7
8 8
1 1
4 4
8 8
14 14
13 13
10 10
8 8
9 9
8 7
12 12
14 14
9 9
18 18
9 9
11 11
12 12
7 7
8 8
7 6
8 8
10 10
10 10
10 10
14 14
9 9
12 12
2 2
9 9
7 7
11 11
11 11
6 6
12 12
8 8
10 10
16 16
9 9
13 13
10 10
10 10
14 14
10 10
14 14
8 8
7 7
7 7
5 5
13 13
10 10
7 7
7 7
8 8
12 12
10 10
8 8
8 8
6 6
11 11
11 11
8 8
14 14
8 8
10 10
10 10
7 7
6 6
6 6
12 12
2 2
7 7
11 11
8 8
3 3
12 12
10 10
11 11
9 9
3 3
11 11
8 8
9 3
11 11
5 5
9 9
11 11
2 2
4 4
3 3
1 1
14 14
9 9
9 8
6 6
8 8
1 1
13 13
9 9
9 9
6 6
12 12
14 14
6 6
9 9
9 9
9 9
9 9
7 7
9 9
9 9
11 11
9 9
13 13
13 13
1 1
11 11
11 11
9 9
11 11
10 10
10 10
10 10
15 15
10 10
10 10
6 6
11 11
7 7
10 10
12 12
6 6
3 3
8 8
13 13
14 14
12 12
8 8
10 9
13 13
9 9
9 9
11 11
9 9
10 10
16 16
8 5
4 4
4 4
10 10
15 15
12 12
4 4
6 6
10 10
5 5
9 9
16 16
8 8
9 9
8 8
4 4
7 7
9 9
10 10
6 6
9 9
9 9
10 10
10 10
17 17
6 6
8 8
10 10
9 9
7 7
13 13
15 15
13 13
9 9
10 10
9 9
15 14
13 13
12 12
10 10
3 3
8 8
7 7
10 10
7 7
6 6
9 9
2 2
13 13
10 10
9 9
9 9
9 9
14 14
12 12
5 5
12 12
7 7
10 10
17 17
10 10
8 8
12 12
4 4
10 10
8 8
13 13
9 9
7 7
15 15
2 2
9 9
13 13
10 10
10 10
8 8
11 11
8 8
1 1
4 4
7 7
10 10
13 13
9 9
14 14
1 1
11 11
5 5
10 10
8 8
8 8
9 9
9 9
1 1
10 10
10 10
16 16
8 8
7 7
15 15
8 5
10 10
9 9
10 10
7 7
9 9
12 11
10 10
11 11
12 12
9 9
10 10
7 7
13 13
13 13
1 1
5 5
8 8
10 10
1 1
12 12
9 9
6 6
11 11
9 9
2 2
11 11
11 11
6 6
9 9
15 15
10 10
12 12
11 11
7 7
11 11
7 6
11 11
12 12
7 7
8 8
12 12
13 13
11 11
9 9
10 10
5 5
13 13
6 6
1 1
12 12
10 10
9 9
17 17
6 6
6 6
9 9
9 9
9 9
10 10
7 7
9 9
7 7
8 8
9 9
8 8
11 11
16 16
1 1
5 5
2 2
3 3
10 10
7 7
7 6
6 6
10 10
7 7
9 9
11 11
11 11
11 11
5 5
7 7
12 12
6 6
10 10
1 1
2 2
1 1
6 6
11 11
1 1
10 10
13 13
7 7
13 13
10 10
7 7
8 8
7 7
7 7
8 8
9 9
7 7
10 10
10 10
5 5
5 5
14 14
5 5
7 7
8 8
7 7
4 4
8 8
14 14
5 5
7 7
9 9
9 8
6 6
1 1
1 1
7 7
7 7
13 13
1 1
5 5
9 9
10 10
6 6
7 7
10 10
7 7
6 6
1 1
3 3
10 10
12 12
15 15
7 7
12 12
8 8
11 11
9 9
6 6
9 9
10 10
8 8
9 9
12 12
9 9
12 12
12 10
8 8
14 14
1 1
4 4
13 13
8 8
12 12
11 11
7 7
8 8
8 8
11 11
11 11
16 16
13 13
9 9
8 8
4 4
4 4
8 8
1 1
5 5
5 5
10 10
7 7
2 2
14 14
11 11
14 14
7 7
9 9
9 9
8 8
14 14
6 6
9 9
13 13
9 9
11 11
8 8
7 7
7 7
9 9
7 7
10 10
1 1
5 5
11 11
8 8
11 11
12 12
9 9
11 11
1 1
15 15
10 10
7 7
10 10
9 9
5 5
9 9
9 9
1 1
10 10
11 11
8 8
10 10
1 1
13 13
16 16
1 1
5 5
6 6
7 7
14 14
9 9
11 11
11 11
3 3
3 3
8 8
12 10
9 9
3 3
7 7
15 15
8 8
14 14
12 12
16 16
6 6
6 6
3 3
14 14
7 7
3 3
12 12
10 10
12 12
5 5
4 4
9 9
7 6
10 10
12 12
12 12
8 8
10 10
7 7
9 9
10 10
10 10
11 11
4 4
5 5
3 3
9 9
3 3
7 7
6 5
9 9
16 16
11 11
11 11
8 8
10 10
10 10
13 13
14 14
14 14
4 4
6 6
9 8
1 1
1 1
11 11
9 9
9 9
8 8
10 10
11 11
9 9
10 10
2 2
8 8
11 11
9 9
2 2
9 9
14 14
5 5
14 14
12 12
9 7
6 6
5 5
8 8
13 13
12 12
9 9
12 12
6 6
1 1
7 7
9 8
12 12
3 3
6 6
5 5
8 8
10 10
13 13
7 6
8 8
9 9
10 9
8 8
7 7
15 15
7 7
7 7
6 5
7 7
7 7
7 7
8 8
2 2
9 9
2 2
8 8
9 9
8 8
15 15
3 3
15 15
7 7
7 7
12 12
10 10
5 5
12 12
15 15
11 11
7 7
11 11
16 16
11 11
13 13
12 12
9 9
10 10
7 7
5 5
11 11
14 14
6 6
12 12
5 5
12 12
9 7
8 8
11 9
3 3
12 12
10 10
8 8
12 12
8 8
9 9
10 10
9 9
6 6
9 9
10 10
6 6
8 8
4 4
15 15
3 3
6 6
10 10
9 8
10 10
14 14
10 10
5 5
9 9
8 8
7 7
12 10
7 7
2 2
11 11
15 15
7 7
15 15
12 12
12 12
1 1
6 6
10 10
8 8
3 3
12 12
3 3
2 1
10 10
14 14
9 9
8 8
2 2
16 16
1 1
3 3
6 6
8 8
8 8
8 8
12 12
13 13
12 12
10 10
13 13
8 8
12 12
10 10
11 11
8 8
13 13
10 10
12 12
12 12
16 16
11 11
10 10
10 10
9 9
10 10
12 12
6 6
1 1
9 9
8 6
4 4
13 13
9 9
17 17
11 11
11 11
9 9
1 1
11 11
12 12
5 5
7 7
9 9
10 10
14 14
7 7
6 6
6 6
5 5
2 1
10 10
12 12
2 2
4 4
1 1
7 7
9 9
6 4
2 2
8 8
8 8
9 9
2 2
10 10
10 10
8 8
2 2
6 5
10 7
7 7
8 8
9 9
9 9
9 9
7 7
3 3
1 1
8 8
1 1
1 1
5 5
9 9
5 5
10 10
10 10
7 7
5 5
9 9
13 13
7 7
10 10
12 12
16 16
11 11
12 12
8 8
13 13
9 9
13 13
8 8
10 10
8 8
10 10
7 7
10 10
7 7
2 2
11 11
7 7
12 12
9 9
1 1
12 12
10 7
1 1
6 6
4 4
8 5
9 9
9 9
8 8
9 9
10 10
4 4
5 5
9 9
9 9
8 8
13 13
6 6
12 12
8 8
19 19
3 3
16 16
12 12
13 13
10 10
9 9
6 6
10 10
2 2
10 10
13 13
14 14
10 10
11 11
10 10
10 10
9 9
9 9
10 10
1 1
6 6
9 9
12 12
1 1
8 8
9 9
9 9
9 9
13 13
13 13
8 8
5 4
10 10
8 8
15 15
10 10
12 12
9 9
10 10
17 17
7 7
10 10
4 2
8 8
9 9
6 6
7 7
10 10
10 10
10 9
10 10
14 14
11 11
11 11
8 8
8 8
9 9
3 3
8 8
9 9
13 13
7 7
9 9
3 3
9 9
8 8
8 8
10 10
13 13
8 8
9 9
8 8
8 8
9 9
10 10
15 15
9 9
14 14
11 11
15 15
7 6
1 1
13 13
12 12
13 13
7 7
15 15
8 8
10 10
11 11
1 1
9 9
4 4
14 14
7 7
8 8
9 9
9 9
9 9
5 5
11 11
12 12
1 1
4 4
12 12
3 3
7 7
8 8
13 13
11 11
7 7
9 9
8 8
1 1
10 10
7 7
11 11
1 1
9 9
6 6
9 9
3 3
10 10
11 11
1 1
6 6
9 9
1 1
5 5
1 1
6 6
12 12
11 11
1 1
14 14
9 9
8 8
12 12
9 9
10 10
8 8
11 11
7 7
12 12
9 9
7 7
1 1
1 1
13 13
9 9
10 10
1 1
11 11
7 7
5 5
13 13
10 10
11 11
6 6
10 10
10 10
10 10
5 4
10 10
1 1
9 9
16 16
1 1
9 9
1 1
9 9
15 15
10 10
9 9
11 11
10 10
16 16
11 11
8 8
9 9
7 7
3 3
9 9
16 16
11 11
10 10
12 12
10 10
13 13
14 14
9 9
8 8
8 8
10 10
13 13
7 7
14 14
7 7
5 5
10 10
7 7
11 11
8 7
7 7
9 9
9 9
10 10
8 8
4 4
11 11
12 12
13 13
9 9
8 8
8 6
11 11
10 10
15 15
11 11
13 13
9 9
12 12
12 12
11 11
10 10
1 1
15 15
1 1
5 5
11 11
12 12
9 9
11 11
6 6
9 9
8 8
12 12
6 6
15 15
14 14
5 5
11 11
7 7
9 9
4 4
16 16
14 14
11 11
10 10
12 12
8 8
1 1
6 6
7 7
5 5
3 3
7 7
10 10
10 10
12 12
9 9
3 3
13 13
5 5
11 11
9 9
9 9
12 12
13 13
10 10
9 9
13 13
7 7
13 13
13 13
3 3
2 2
7 7
1 1
9 9
11 11
9 9
16 16
8 8
9 9
4 4
13 13
10 10
9 9
12 12
11 11
8 8
9 9
10 10
8 8
7 7
9 9
13 13
8 8
8 8
2 2
7 5
10 10
11 11
11 11
12 12
5 5
12 12
11 11
8 8
12 12
12 12
10 10
6 6
10 10
10 10
8 8
9 9
6 6
8 8
8 8
9 9
11 10
9 9
3 3
12 12
8 8
10 10
12 12
12 12
8 8
14 14
11 11
10 10
7 7
11 11
12 12
16 16
7 7
1 1
10 10
1 1
8 8
10 10
8 8
10 10
10 10
13 13
11 11
13 13
1 1
11 11
4 4
8 8
13 13
1 1
7 7
10 10
9 9
8 8
1 1
8 8
8 8
13 13
9 9
5 4
12 12
6 6
7 7
3 3
13 13
3 3
11 11
8 8
10 10
13 13
10 10
8 8
1 1
5 5
1 1
13 13
15 15
11 11
10 10
8 8
11 11
8 8
12 12
9 9
10 10
10 10
1 1
9 9
15 15
13 13
12 12
12 12
6 6
8 8
8 8
9 9
9 9
1 1
7 7
4 4
8 8
11 11
6 6
10 10
9 9
8 6
6 6
11 11
15 15
7 7
5 5
6 6
12 12
10 10
12 12
4 4
6 6
12 12
11 11
10 9
9 9
10 10
10 10
15 15
3 3
13 13
10 10
14 14
9 9
12 12
12 11
6 6
5 5
9 9
17 17
16 16
9 9
10 10
15 15
12 12
10 10
10 7
12 12
11 11
10 10
16 16
10 10
10 10
8 8
11 11
9 9
3 3
8 8
9 9
8 8
10 10
5 5
6 6
6 6
9 9
8 7
10 10
6 6
11 11
13 13
5 5
8 8
4 4
8 8
8 8
5 5
11 11
11 11
1 1
1 1
1 1
11 11
8 7
7 7
11 11
14 14
7 7
14 14
11 11
16 16
7 7
9 9
9 9
1 1
10 10
9 9
7 7
1 1
10 10
1 1
6 6
2 2
10 10
9 9
10 10
1 1
15 15
8 8
13 13
9 9
6 6
12 12
11 11
12 11
3 3
9 9
12 12
10 10
12 12
13 13
12 12
15 15
7 7
7 7
10 10
9 9
11 11
6 6
14 14
9 9
11 11
7 7
11 11
10 10
8 7
3 3
6 6
14 14
10 10
16 16
7 7
8 8
5 5
10 10
3 3
2 2
8 8
11 11
14 14
11 11
7 3
11 11
12 12
9 9
3 3
9 9
11 11
14 14
3 3
7 7
11 9
13 13
8 8
14 14
1 1
8 7
7 7
12 12
9 7
11 11
5 5
1 1
14 14
10 10
1 1
8 8
8 8
7 7
13 13
8 8
11 11
10 10
3 3
10 10
13 13
14 14
11 11
6 5
3 3
19 19
4 4
15 15
3 3
16 16
13 13
8 8
12 12
9 9
8 8
11 11
5 5
12 12
11 11
11 11
9 9
10 10
10 10
8 8
8 8
7 7
9 9
17 17
17 17
7 7
9 9
9 9
11 10
8 8
7 7
3 3
1 1
6 6
11 11
7 7
1 1
16 16
16 16
11 11
13 13
2 2
10 10
7 7
1 1
5 5
8 8
10 10
9 9
6 6
12 12
12 12
9 9
1 1
4 4
10 10
11 11
11 11
14 14
13 13
8 8
11 9
12 12
12 12
9 9
11 11
10 10
12 12
10 10
10 10
15 15
6 6
10 10
9 9
8 8
7 7
5 5
13 13
3 3
2 2
14 14
12 12
7 7
7 7
7 6
1 1
14 14
9 9
7 7
12 12
10 10
1 1
6 6
14 14
10 10
4 4
2 2
9 9
8 8
8 8
15 15
7 7
1 1
6 6
8 8
9 9
1 1
5 5
1 1
15 15
9 9
5 5
11 11
10 10
10 10
10 10
9 9
9 9
12 12
11 11
9 9
10 10
10 10
6 6
1 1
9 9
3 3
9 9
11 11
9 9
9 9
7 7
2 2
3 3
11 11
10 10
13 13
1 1
11 11
10 10
8 8
8 8
8 7
11 11
9 9
12 12
9 9
15 15
13 13
10 10
5 5
3 3
11 11
13 13
3 3
2 2
8 8
15 15
8 8
11 11
2 2
9 9
13 13
9 9
10 10
6 6
9 9
10 10
4 4
7 7
5 5
13 13
11 11
8 8
8 8
6 6
8 8
9 9
8 8
4 4
12 12
10 10
10 10
12 12
7 7
2 2
12 12
9 9
7 7
10 10
8 8
11 11
9 9
9 9
9 9
10 10
11 11
9 9
12 12
9 9
6 6
3 3
8 8
9 9
10 10
9 8
9 9
1 1
9 9
9 9
7 7
9 9
14 14
9 8
10 10
6 5
9 9
15 15
12 12
9 9
5 5
13 13
8 8
17 17
9 9
11 11
5 5
8 8
2 2
1 1
5 5
14 14
3 3
10 10
14 14
10 10
7 7
8 8
9 9
12 12
11 11
13 13
15 15
6 5
11 11
2 2
13 13
13 13
16 16
11 11
10 10
1 1
6 6
14 14
1 1
7 7
8 8
1 1
15 15
10 10
7 7
10 10
6 6
4 4
5 5
5 5
11 11
15 15
6 6
10 10
10 10
8 8
9 9
10 10
7 7
9 9
6 6
4 4
7 7
10 10
1 1
10 10
9 9
5 5
3 3
7 6
12 12
13 13
10 10
12 12
7 7
11 11
1 1
7 7
12 12
10 10
13 13
11 11
6 6
5 5
15 15
10 10
8 8
11 11
7 7
7 7
7 7
11 11
7 7
3 3
1 1
6 6
9 9
1 1
7 7
1 1
8 8
10 10
1 1
10 10
14 14
11 11
1 1
17 17
12 12
11 11
14 14
6 6
10 10
12 12
11 11
8 7
1 1
11 11
6 6
10 10
13 13
7 7
1 1
7 7
10 10
9 9
10 10
1 1
12 12
6 6
10 10
12 12
1 1
11 11
12 12
1 1
9 9
13 13
4 4
2 2
11 11
7 7
12 12
10 10
9 9
14 14
2 2
6 6
2 2
11 11
8 8
2 2
7 7
12 12
7 7
7 7
16 16
11 11
6 6
8 8
12 12
14 14
9 9
9 9
6 6
7 7
9 9
5 5
16 16
7 7
8 8
9 9
6 6
8 8
6 6
2 2
6 6
8 8
11 11
8 8
11 11
11 11
34 34
23 8
18 18
31 31
14 14
23 21
21 18
21 21
28 28
35 35
28 28
27 27
26 26
15 15
18 13
29 29
22 22
21 21
31 31
29 29
35 35
18 14
29 29
26 14
21 21
26 26
21 21
13 13
25 25
33 33
27 27
28 25
30 30
17 17
16 16
23 23
28 21
29 29
25 25
23 23
30 30
26 26
27 27
33 33
32 32
29 29
19 19
21 21
25 25
21 21
17 17
26 26
14 14
27 27
36 36
14 11
30 30
29 29
31 31
29 29
22 22
18 15
26 23
29 28
24 24
30 30
36 36
32 32
22 22
39 39
34 34
30 30
21 21
29 29
22 22
26 21
30 30
21 18
20 20
30 30
36 36
24 24
21 21
30 30
37 37
23 23
39 39
20 20
23 9
19 16
15 15
31 31
31 31
27 27
34 34
34 34
35 35
21 19
27 21
25 20
23 23
28 28
29 27
25 18
30 30
28 28
25 25
25 25
24 19
29 29
32 32
28 28
27 27
14 14
28 28
27 27
25 25
24 24
29 29
27 27
28 28
30 30
23 9
36 36
30 30
14 12
19 18
36 36
24 24
38 38
29 29
27 27
28 28
26 26
23 23
25 25
27 22
27 27
26 26
26 26
32 32
33 33
28 28
17 16
18 15
41 41
22 22
26 26
41 41
30 30
39 39
26 26
27 27
29 29
21 19
31 31
28 28
39 39
27 27
32 32
26 26
27 21
22 16
26 26
18 18
11 11
24 20
21 21
29 29
24 24
25 25
26 26
20 20
25 25
25 25
29 29
28 28
29 29
5 5
19 19
32 32
26 26
28 28
35 35
32 32
33 33
28 28
15 15
38 38
25 25
18 18
31 31
25 25
36 36
26 26
13 13
26 26
19 19
28 28
21 12
26 26
21 21
28 20
29 29
23 23
31 31
39 39
20 20
17 16
29 28
26 26
21 21
30 30
34 34
26 26
22 20
25 25
19 19
23 23
27 27
34 34
30 30
24 24
22 22
28 28
30 30
40 40
30 25
36 36
29 29
19 12
27 19
27 27
21 21
30 30
35 35
19 19
25 21
28 28
31 31
24 24
39 39
35 35
24 24
29 29
29 29
19 19
33 33
36 36
31 31
34 34
29 29
27 27
26 26
33 33
36 36
27 27
33 33
31 31
22 22
31 31
28 28
29 29
30 30
34 34
25 25
23 23
24 22
38 38
33 33
28 28
16 16
25 25
24 24
29 27
29 29
27 27
28 28
27 27
22 19
17 16
37 37
27 27
34 34
29 29
30 30
21 21
34 34
27 22
26 14
20 16
22 22
29 29
29 29
13 13
28 28
33 33
24 15
32 32
28 28
40 40
31 31
16 16
12 12
18 18
24 19
30 30
28 22
24 24
23 23
26 26
29 29
27 27
13 13
12 12
28 28
24 24
17 16
28 28
34 34
17 17
4 4
21 21
19 14
27 27
40 40
34 34
33 33
25 25
18 18
26 14
20 19
20 20
23 14
20 20
24 24
31 31
20 20
27 27
28 28
17 17
14 14
30 30
30 30
22 22
31 31
28 28
24 24
16 15
24 14
25 25
32 32
29 29
29 29
24 24
32 32
31 31
17 13
31 31
35 35
22 16
24 24
26 26
44 44
30 30
24 24
31 31
6 6
34 34
21 19
4 4
1 1
1 1
7 7
1 1
13 13
1 1
28 28
30 30
3 3
31 31
4 4
12 12
24 24
21 21
24 24
30 30
25 25
20 20
31 31
29 29
1 1
1 1
27 27
15 15
16 12
28 28
30 30
15 15
28 28
2 2
1 1
2 2
2 2
3 3
6 6
1 1
11 11
26 26
1 1
30 30
30 30
31 31
30 30
24 24
28 28
28 28
12 12
1 1
29 29
1 1
2 2
5 5
1 1
1 1
28 28
1 1
25 25
7 7
26 26
6 6
22 22
22 22
1 1
1 1
2 2
1 1
1 1
7 1
20 20
5 5
26 26
26 26
29 29
1 1
30 30
27 27
24 24
31 31
28 28
11 11
31 31
25 25
23 23
28 28
28 28
30 30
26 26
1 1
1 1
6 1
28 28
31 31
1 1
1 1
3 3
1 1
1 1
23 23
4 4
1 1
24 24
15 15
30 30
1 1
1 1
1 1
2 2
1 1
1 1
10 10
1 1
15 15
26 26
21 21
1 1
20 20
20 20
18 18
25 25
23 23
12 12
16 16
19 13
1 1
1 1
6 6
1 1
1 1
5 5
10 10
26 26
1 1
1 1
27 27
1 1
22 22
26 26
27 27
30 30
30 30
30 30
20 20
20 20
28 28
26 26
28 28
30 30
24 24
30 30
30 30
22 22
31 31
23 23
27 27
2 2
3 3
1 1
1 1
2 2
1 1
27 27
27 27
16 16
28 28
1 1
1 1
2 2
26 26
21 21
1 1
24 24
1 1
21 21
21 21
2 2
1 1
12 12
23 23
30 30
20 20
19 19
10 10
30 30
1 1
1 1
19 19
22 22
29 29
31 31
29 29
2 2
1 1
24 24
1 1
24 24
14 14
12 12
31 31
25 25
1 1
1 1
20 20
17 17
7 7
1 1
9 9
1 1
1 1
1 1
31 31
29 29
12 12
28 28
31 31
1 1
26 26
18 18
31 31
31 31
26 26
1 1
2 2
2 2
13 13
18 18
9 9
29 29
3 3
1 1
1 1
4 4
1 1
4 2
14 14
2 2
1 1
16 16
5 5
1 1
31 31
24 24
31 31
23 19
25 25
20 20
24 24
31 31
22 22
29 29
21 21
29 29
4 4
28 28
26 26
3 3
26 26
29 29
16 16
17 17
3 3
1 1
24 24
3 3
1 1
31 31
17 17
1 1
2 2
5 5
1 1
1 1
1 1
9 9
28 28
4 4
1 1
29 29
25 25
1 1
28 28
20 20
21 21
25 25
6 6
27 27
28 28
1 1
27 27
20 20
1 1
2 2
1 1
2 2
1 1
29 29
15 15
31 31
1 1
2 2
22 22
28 28
31 31
29 29
29 29
30 30
11 11
31 31
26 26
2 2
25 25
29 29
6 6
27 27
1 1
28 28
30 30
26 26
25 25
29 29
31 31
4 4
12 12
24 24
1 1
11 11
8 8
1 1
3 3
3 3
15 10
18 18
17 17
31 31
5 1
8 8
1 1
28 28
31 31
3 3
10 10
1 1
1 1
28 28
29 29
1 1
1 1
12 12
2 2
27 27
1 1
6 6
22 22
2 2
1 1
2 2
1 1
30 30
30 30
2 2
9 3
22 22
30 30
26 26
27 27
27 27
21 21
16 16
31 31
1 1
1 1
1 1
1 1
1 1
4 4
25 25
28 28
31 31
27 27
19 19
1 1
25 25
28 28
12 12
29 29
29 29
25 25
29 29
16 16
26 26
17 17
26 26
27 27
9 9
20 20
28 28
2 2
2 2
3 3
26 26
1 1
1 1
10 10
30 30
19 18
28 28
1 1
4 4
3 3
16 16
2 2
27 27
1 1
14 14
24 24
1 1
1 1
1 1
21 21
4 4
2 2
25 25
30 30
1 1
2 2
12 12
29 29
28 28
13 13
25 25
24 24
23 23
27 27
29 29
30 30
16 16
26 26
12 12
28 28
26 26
1 1
18 18
31 31
3 3
1 1
20 20
1 1
9 9
28 28
19 19
29 29
2 2
2 2
30 30
21 21
19 19
31 31
29 29
23 23
28 28
31 31
1 1
1 1
2 2
21 21
1 1
28 28
12 12
1 1
2 2
29 29
12 12
15 15
1 1
16 16
2 2
1 1
21 21
26 26
26 26
28 28
18 18
28 28
1 1
31 31
31 31
30 30
17 17
31 31
1 1
4 4
23 23
30 30
31 31
29 29
31 31
2 2
5 5
29 29
2 2
29 29
17 17
4 4
6 6
2 2
3 3
11 11
1 1
1 1
2 2
10 10
21 21
27 27
26 26
4 4
6 6
2 1
2 2
1 1
23 23
25 25
21 21
28 28
20 20
27 27
31 31
20 20
24 24
28 28
31 31
1 1
3 3
21 21
7 7
1 1
1 1
6 6
1 1
21 21
6 6
30 30
1 1
5 5
14 14
29 29
28 28
31 31
25 25
27 27
29 29
30 30
27 27
27 27
12 12
31 31
2 2
27 27
27 27
23 23
27 27
27 27
1 1
4 4
25 25
1 1
1 1
1 1
3 3
1 1
3 3
1 1
2 2
1 1
1 1
26 26
10 10
23 23
1 1
1 1
18 18
8 8
26 26
30 30
29 29
13 13
6 6
1 1
20 17
9 9
29 29
26 26
23 23
25 25
1 1
8 8
2 2
5 5
2 2
2 2
31 31
21 21
2 2
17 17
1 1
20 20
27 27
28 28
10 10
26 26
24 24
25 25
29 29
28 28
29 29
1 1
30 30
29 29
1 1
1 1
2 2
12 12
1 1
1 1
1 1
1 1
10 10
2 2
4 4
1 1
3 3
20 20
1 1
10 7
1 1
28 28
9 9
22 22
30 30
26 26
31 31
27 27
28 28
30 30
19 19
5 5
26 26
22 22
28 28
24 24
25 25
28 28
25 25
27 27
22 22
1 1
2 2
1 1
4 2
1 1
2 2
1 1
24 24
31 31
1 1
1 1
1 1
2 2
12 12
1 1
23 23
1 1
8 8
1 1
31 31
29 29
12 12
4 4
24 24
6 6
26 26
30 30
22 22
28 28
22 22
1 1
1 1
1 1
1 1
18 18
6 6
3 3
3 3
1 1
1 1
27 27
25 25
23 23
27 27
1 1
31 31
1 1
20 20
29 29
27 27
23 23
30 30
21 21
31 31
1 1
5 5
28 28
29 29
20 20
16 16
5 5
2 2
6 6
19 19
1 1
27 27
7 7
5 4
25 25
1 1
1 1
2 2
3 3
20 20
17 17
2 2
1 1
1 1
8 8
7 7
30 30
25 25
15 15
27 27
31 31
5 5
26 26
31 31
28 28
25 25
25 25
22 22
31 31
1 1
7 1
24 24
21 21
25 25
1 1
1 1
1 1
3 3
2 2
1 1
5 5
1 1
22 22
31 31
28 28
11 11
15 15
9 9
28 28
23 23
24 24
27 27
1 1
2 2
22 22
8 8
11 11
1 1
29 29
1 1
1 1
29 29
29 29
16 16
1 1
9 9
8 8
1 1
1 1
1 1
1 1
19 19
30 30
2 2
1 1
2 2
25 25
16 16
20 20
2 2
17 17
16 16
10 10
29 29
28 28
30 30
29 29
4 4
31 31
28 28
31 31
28 28
28 28
25 25
16 16
29 29
28 28
30 30
27 27
2 2
6 6
22 22
1 1
2 2
1 1
7 7
1 1
1 1
21 21
1 1
4 4
1 1
1 1
17 17
22 22
1 1
25 25
22 22
27 27
21 21
26 26
29 29
1 1
31 31
29 29
6 6
8 8
22 22
28 28
4 4
30 30
2 2
16 16
15 15
2 2
2 2
13 13
2 2
1 1
6 6
1 1
30 30
31 31
1 1
30 30
22 22
31 31
28 28
21 21
31 31
10 10
31 31
23 23
4 4
27 27
27 27
21 21
30 30
31 31
1 1
30 30
1 1
22 22
22 22
4 4
18 18
1 1
13 13
1 1
1 1
28 28
26 26
26 26
31 31
4 4
1 1
9 9
1 1
3 3
2 2
1 1
25 25
1 1
11 11
31 31
21 21
31 31
31 31
25 25
30 30
17 17
20 20
20 20
1 1
23 23
17 17
11 11
20 20
13 13
29 29
18 18
31 31
28 28
29 29
5 5
1 1
1 1
3 3
2 2
3 3
1 1
18 18
28 28
28 28
20 20
27 27
1 1
29 29
17 17
28 28
1 1
29 29
28 28
1 1
3 3
17 17
1 1
13 13
2 2
7 7
4 4
14 14
26 26
5 5
24 24
1 1
29 29
2 2
1 1
1 1
28 28
18 18
31 31
10 10
30 30
24 24
28 28
29 29
25 25
1 1
21 21
2 2
7 7
1 1
3 2
10 10
3 3
2 2
31 31
26 26
28 28
28 28
25 25
30 30
16 16
27 27
31 31
9 9
25 25
20 20
29 29
24 24
2 2
1 1
24 24
16 13
4 4
4 4
30 30
2 2
2 2
29 29
31 31
29 29
22 22
31 31
29 29
31 31
19 19
23 23
10 10
31 31
27 27
6 6
31 31
7 7
2 2
5 5
30 30
23 23
2 2
6 6
1 1
1 1
29 29
4 4
12 12
31 31
1 1
1 1
23 23
8 8
4 4
2 2
1 1
1 1
27 27
30 30
31 31
23 20
21 21
1 1
30 30
24 24
24 24
1 1
22 22
29 29
27 27
21 21
26 26
1 1
19 19
18 18
4 4
20 20
27 27
15 15
1 1
11 11
1 1
1 1
1 1
12 12
3 3
26 26
3 3
1 1
29 29
1 1
1 1
1 1
3 3
1 1
29 29
31 31
31 31
4 4
29 29
26 26
29 29
29 29
28 28
20 20
8 8
1 1
2 2
6 6
3 3
1 1
27 27
1 1
2 2
30 30
3 3
5 5
31 31
29 29
29 29
31 31
31 31
26 26
6 6
29 29
12 12
30 30
1 1
21 21
2 2
24 24
23 23
23 23
18 18
23 23
27 27
1 1
26 26
1 1
30 30
1 1
17 14
7 7
1 1
1 1
1 1
23 23
31 31
1 1
1 1
9 9
22 22
25 25
2 2
1 1
3 3
7 7
3 3
21 21
24 24
27 27
19 19
24 24
11 11
10 10
15 15
28 28
25 25
28 28
25 25
30 30
21 21
28 28
25 25
27 27
23 23
28 28
1 1
3 3
22 22
21 21
1 1
3 1
1 1
1 1
2 2
29 29
30 30
1 1
1 1
8 8
31 31
29 29
8 8
1 1
25 24
25 25
31 31
4 4
24 24
9 9
2 2
6 6
24 24
30 30
1 1
2 2
8 8
5 5
1 1
19 16
29 29
1 1
2 2
5 5
31 31
23 23
22 22
1 1
3 3
31 31
29 29
19 19
1 1
2 2
27 27
31 31
27 27
29 29
22 22
21 21
29 29
23 23
12 12
27 27
24 24
27 27
10 10
1 1
1 1
1 1
1 1
2 2
12 12
18 18
10 10
6 6
1 1
2 2
1 1
29 29
22 22
2 2
28 28
27 27
29 29
24 24
21 21
1 1
2 2
14 14
1 1
30 30
1 1
25 25
3 3
5 5
1 1
27 27
29 29
29 29
28 28
26 26
11 11
1 1
31 31
17 17
28 28
28 28
31 31
25 25
21 21
31 31
2 2
25 25
5 5
23 23
28 28
28 28
29 29
30 30
15 15
1 1
1 1
10 10
26 26
31 31
1 1
12 12
7 7
1 1
1 1
261 261
378 378
25 25
108 108
104 95
348 348
297 297
347 347
492 492
84 84
640 640
251 251
605 588
197 197
634 634
594 594
34 34
142 142
116 116
112 112
32 32
39 39
102 102
115 115
73 58
387 332
116 116
107 107
107 107
108 108
90 90
191 191
73 69
110 110
186 173
};
\addplot [thick, IdentityColour]
table {%
1 1
1100 1100
};
\end{axis}
\end{tikzpicture}
\\[-1ex]
		{(d) \maxa{2} Instances, $\kSeql{1}$}
	}%
  \parbox{.3\textwidth}{%
		\centering
		 % plots_mm_l/v_min_msm_mms_app_2.tikz
\begin{tikzpicture}
\colorlet{color0}{MaterialPink}

\begin{axis}[
title style={yshift=-4pt, inner sep=4pt},
  xmode=log,
xlabel=\mms,
  x label style={yshift=2pt,inner sep=4pt},
xmajorgrids,
ymode=log,
ymajorgrids,
ylabel={\msm},
  y label style={yshift=-8pt,inner sep=4pt},
  mark size=0.75pt,
  x tick label style=overlay, 
width=4.8cm,
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.5]
table{%
x  y
127 127
90 90
5 4
7 7
6 4
7 7
5 5
11 8
10 9
8 6
8 8
8 8
6 6
8 8
6 6
7 7
5 5
11 11
12 12
7 6
9 7
9 9
7 4
8 7
7 7
8 7
93 93
1 1
1 1
28 28
3 3
2 2
2 2
14 14
6 6
7 7
10 10
19 19
1 1
2 2
11 11
16 16
1 1
1 1
1 1
7 7
11 11
1 1
1 1
7 7
1 1
1 1
2 2
4 4
13 13
22 22
4 4
1 1
9 9
13 13
1 1
1 1
1 1
1 1
25 25
1 1
1 1
20 20
21 21
1 1
1 1
3 3
1 1
22 22
5 5
11 11
8 8
1 1
1 1
4 4
16 16
13 13
18 18
7 7
25 25
22 22
1 1
1 1
1 1
19 19
4 4
9 9
22 22
8 8
1 1
18 18
1 1
1 1
2 2
1 1
15 15
25 25
13 13
27 27
2 2
2 2
1 1
12 12
26 26
1 1
3 3
16 16
17 17
2 2
13 13
1 1
1 1
22 22
18 18
3 3
6 6
15 15
11 11
13 13
8 8
1 1
1 1
14 13
12 12
20 20
1 1
1 1
25 25
25 25
16 16
17 17
17 17
12 10
14 14
16 16
1 1
14 14
2 2
17 17
14 14
6 6
16 16
19 19
17 17
14 14
16 16
16 16
13 13
12 12
15 15
16 16
16 15
2 2
17 17
17 17
14 14
13 13
16 16
15 15
16 16
17 17
11 11
21 21
62 62
10 10
36 31
9 9
17 17
18 18
17 17
187 187
141 141
135 135
43 43
20 19
52 52
38 35
58 58
65 65
72 72
22 22
30 30
13 13
10 10
71 71
39 28
122 122
13 13
11 11
6 6
3 3
8 8
28 28
94 94
11 11
52 52
167 167
16 16
17 17
36 36
157 157
60 52
58 58
8 8
18 18
33 33
29 29
80 73
82 77
33 33
50 50
18 18
54 44
17 7
9 9
10 10
54 54
25 25
34 34
11 11
60 60
29 29
12 12
50 50
132 132
10 10
100 100
15 15
36 36
91 90
38 38
60 60
31 31
40 36
43 38
44 44
53 53
13 12
32 27
72 64
150 150
47 47
117 117
61 61
13 13
10 10
16 16
128 127
4 4
35 35
37 37
134 134
30 30
24 24
78 78
41 41
182 182
26 26
27 27
10 10
9 9
46 43
25 25
9 8
12 12
10 10
9 9
3 3
33 33
48 48
19 19
134 134
50 50
144 144
162 162
43 43
12 9
14 14
48 48
36 36
75 62
34 34
77 59
50 35
59 56
7 7
74 74
21 21
61 58
24 24
10 9
12 12
13 13
7 7
29 29
101 101
40 40
9 9
123 113
45 45
42 42
61 58
65 65
37 35
65 65
31 31
45 45
12 12
11 11
31 31
29 29
37 37
35 31
65 60
187 187
107 107
143 143
146 146
20 16
26 26
43 43
155 155
34 34
95 95
30 30
16 16
84 77
55 55
158 154
18 18
34 34
10 10
5 5
77 77
21 21
17 17
31 31
109 109
94 94
62 62
58 58
156 156
28 28
121 121
33 33
26 26
161 161
57 57
14 14
25 25
116 107
51 47
18 13
64 64
23 23
33 31
38 37
54 41
15 15
9 9
108 108
151 151
55 50
15 15
54 52
34 34
80 62
73 63
17 16
51 51
3 3
6 6
10 10
12 12
12 12
54 54
132 132
48 48
122 112
24 24
48 48
29 29
48 48
16 16
65 65
66 66
59 59
47 47
46 46
17 17
47 47
181 181
101 101
9 9
13 13
28 28
54 50
30 30
71 71
107 107
38 38
8 8
23 23
13 13
16 16
14 14
183 183
56 56
114 114
21 21
142 142
41 41
34 34
42 42
148 148
7 7
73 73
41 41
10 10
78 78
25 25
34 34
30 25
25 25
22 21
125 125
42 42
31 31
168 168
50 49
147 147
14 14
60 60
8 7
50 46
37 36
45 44
30 30
55 55
17 17
29 29
31 31
31 31
20 20
23 23
28 28
139 139
161 161
33 33
25 25
177 177
57 57
81 74
31 31
5 5
66 66
44 44
64 64
77 77
41 41
39 39
145 145
19 19
37 37
68 68
10 10
13 13
10 10
32 31
60 58
10 10
10 10
17 17
136 136
52 52
13 13
14 14
8 7
20 20
25 25
47 43
57 57
162 162
14 14
44 37
50 50
81 81
33 33
72 67
8 8
34 34
3 3
7 7
11 11
12 12
46 46
14 14
9 9
133 133
12 12
49 49
106 106
29 29
9 9
91 91
35 35
12 12
130 130
11 9
136 136
39 35
40 37
40 39
25 25
23 23
51 51
113 113
25 25
10 10
68 68
18 18
8 8
48 48
9 9
64 64
33 33
59 59
137 137
42 42
72 72
21 21
27 27
36 36
98 98
34 34
192 192
35 35
9 9
8 8
26 26
64 63
34 34
11 11
58 58
11 11
16 16
53 53
13 13
108 108
115 115
45 45
212 212
13 13
13 13
5 5
8 8
33 18
59 59
16 16
35 35
16 16
32 32
48 48
12 11
37 37
19 19
41 41
86 86
60 58
5 5
72 69
31 29
49 45
12 12
53 43
12 11
56 56
46 46
17 14
32 32
14 14
79 76
109 109
130 130
10 10
11 11
14 14
16 16
11 11
47 47
15 15
137 135
39 39
115 115
25 25
79 64
61 61
160 146
49 49
49 43
23 21
3 3
11 11
27 26
55 54
30 27
24 24
61 61
14 14
99 99
130 130
90 90
55 55
57 57
70 70
20 20
150 150
33 33
84 81
59 59
153 153
23 23
42 42
22 22
22 22
12 12
22 22
26 19
10 10
33 33
83 83
3 3
23 23
24 24
53 53
147 147
28 28
164 164
187 187
43 43
24 24
23 23
44 41
25 25
75 75
61 61
37 36
24 24
53 53
32 32
8 8
63 56
56 48
153 153
21 21
58 58
148 148
7 5
12 11
16 16
19 19
6 6
27 27
139 139
49 49
18 18
82 82
31 31
62 62
62 62
163 163
48 48
11 11
4 4
13 13
14 14
10 10
6 6
99 99
73 73
24 23
51 51
147 147
57 57
140 140
32 32
18 18
56 56
167 167
65 65
64 63
6 6
37 37
10 10
64 64
33 33
32 32
9 9
22 22
7 7
9 9
7 7
56 51
181 181
37 37
92 83
33 33
185 185
41 41
119 119
7 7
60 60
24 24
13 13
57 57
10 10
37 37
6 4
28 28
78 78
9 9
58 58
39 38
37 37
42 42
10 10
12 12
147 140
19 19
125 125
32 32
120 120
105 105
58 56
58 58
84 84
25 25
67 67
32 32
43 43
9 9
145 145
46 46
9 9
28 26
63 61
3 3
27 27
45 45
156 156
44 44
61 61
31 31
81 81
51 51
156 156
17 17
27 27
5 5
3 3
11 11
65 63
17 15
11 11
29 23
16 15
16 15
57 57
63 63
134 134
135 135
16 16
7 7
27 27
10 10
69 69
39 39
48 48
7 7
66 66
33 19
66 66
5 5
5 5
14 14
14 14
32 32
6 6
96 96
16 16
179 179
56 56
29 29
12 12
62 62
124 124
51 51
54 54
8 8
21 21
36 34
11 11
16 15
64 64
9 9
7 7
76 76
20 20
40 40
173 173
26 26
127 127
179 179
39 39
9 9
56 56
48 48
13 13
136 136
10 10
81 81
33 33
16 16
54 54
27 27
64 63
4 4
9 9
28 28
10 9
46 46
28 28
38 38
59 59
64 64
100 100
142 142
103 103
74 67
12 12
157 157
10 10
43 43
84 84
35 35
17 17
14 14
26 26
59 56
48 48
11 11
86 86
3 3
70 70
70 70
34 34
8 8
4 4
13 13
13 13
48 48
35 35
31 31
54 54
51 51
16 16
47 47
150 147
61 61
98 98
58 58
129 129
12 12
39 39
131 131
48 48
21 21
13 13
3 3
19 17
46 46
13 13
64 64
61 50
30 30
39 39
59 59
14 14
14 14
8 8
128 128
117 117
36 36
193 193
21 21
56 56
32 32
26 21
156 156
16 16
68 68
55 55
22 22
23 23
44 40
30 30
63 62
34 33
46 43
102 102
140 140
32 32
58 58
12 12
57 57
26 26
24 23
54 54
150 150
73 73
13 8
22 22
37 33
71 71
25 25
40 30
73 73
3 3
10 10
68 62
28 28
24 24
188 188
33 33
131 131
56 56
23 23
37 37
115 115
20 20
17 17
170 170
24 24
32 32
115 115
39 39
183 183
42 42
60 60
100 100
60 60
29 29
108 108
80 80
134 134
33 33
14 13
15 15
138 128
61 61
15 15
35 35
23 20
49 22
69 67
7 7
79 79
73 73
53 53
45 45
104 104
38 34
25 25
20 20
24 24
148 148
80 76
88 88
54 54
156 156
44 44
20 20
31 31
3 3
93 93
8 8
10 10
12 12
44 44
13 13
40 39
33 33
43 43
78 78
39 39
28 28
6 6
32 32
40 40
13 13
12 12
44 44
34 34
66 66
34 34
28 28
41 41
77 77
14 14
12 12
4 4
13 13
44 44
11 11
8 8
26 26
138 131
50 50
149 131
36 36
30 30
41 41
11 11
14 11
17 17
96 93
58 58
59 59
40 40
146 146
124 124
25 25
39 39
81 75
27 27
52 52
14 14
75 69
75 72
8 8
52 52
59 59
51 50
20 17
48 48
11 11
9 9
53 53
128 128
92 92
20 20
66 66
41 41
125 125
84 82
25 25
41 41
167 149
3 3
7 7
85 85
8 8
45 45
10 10
27 27
60 56
8 8
10 10
68 68
17 17
51 51
45 45
148 148
39 39
63 63
95 95
59 59
94 94
13 13
140 140
22 22
56 56
61 61
12 12
15 15
42 42
28 27
60 60
26 26
3 3
10 10
155 155
12 11
52 52
75 75
17 17
22 22
49 49
31 31
41 41
26 26
17 17
15 15
46 46
105 105
44 44
158 158
50 50
142 142
25 22
75 75
36 36
42 40
26 25
44 40
38 38
56 56
11 11
23 23
64 64
10 10
189 189
87 67
12 12
35 35
27 27
197 197
64 64
188 188
25 25
33 33
53 53
11 11
56 49
3 3
13 13
39 39
188 188
112 105
23 23
166 166
40 40
61 56
40 40
26 26
11 11
8 8
8 8
81 81
3 3
29 29
68 68
53 49
44 40
8 8
78 78
75 75
98 98
121 121
10 10
15 15
52 52
12 12
13 13
60 60
58 56
14 14
12 12
13 12
130 130
98 98
31 31
56 56
53 53
27 24
41 29
10 10
70 70
18 18
8 8
28 28
61 59
60 60
121 121
61 61
38 38
157 157
43 43
56 56
23 23
181 181
153 153
53 53
50 50
9 9
139 139
16 16
16 16
35 35
24 24
73 69
39 38
40 40
9 9
11 11
19 19
34 34
30 30
46 46
19 19
15 15
86 86
10 10
54 54
126 126
37 37
175 175
66 66
137 114
20 20
32 32
13 13
3 3
9 9
66 66
108 108
34 34
67 67
9 9
19 19
10 10
16 16
64 64
32 32
31 27
18 18
15 14
10 10
136 136
59 59
12 12
9 9
63 63
116 116
24 24
28 28
162 162
14 8
99 99
121 103
60 60
17 17
23 22
35 33
17 17
20 20
34 34
78 78
59 59
136 136
60 60
52 52
186 186
45 45
31 31
40 40
103 103
33 33
30 30
16 16
16 16
153 153
56 56
12 12
38 38
10 10
73 73
8 8
9 9
37 37
13 13
33 26
50 47
71 67
65 60
76 76
137 137
41 31
22 22
19 18
28 28
29 29
34 32
66 66
47 47
13 13
14 14
2 2
72 72
36 31
27 27
39 39
80 80
9 9
32 32
46 46
16 16
17 17
15 13
70 70
38 38
6 6
83 83
127 127
35 35
135 135
49 49
57 57
16 16
16 15
57 56
70 52
27 27
28 28
29 27
68 68
6 6
40 39
13 13
5 5
14 14
44 44
29 29
7 7
155 155
52 52
133 133
24 24
46 43
18 18
49 49
58 55
48 48
36 36
49 49
59 59
85 76
8 6
171 171
16 16
54 54
33 33
55 55
52 52
59 59
27 27
20 20
8 8
69 69
13 13
64 64
10 10
7 7
8 8
27 27
38 38
156 156
46 46
54 54
128 128
40 40
155 155
15 15
70 70
153 153
39 39
13 12
47 47
21 21
65 65
9 9
26 23
84 84
118 118
75 75
65 65
7 7
65 65
38 38
34 34
71 71
16 16
3 3
14 14
31 31
45 45
15 15
35 35
62 62
131 131
18 18
155 155
32 32
141 141
65 65
33 33
63 63
6 6
13 13
29 25
37 36
43 42
11 11
3 3
71 67
23 21
67 60
43 43
17 17
58 58
37 37
18 18
166 166
15 15
55 55
40 39
59 59
11 11
146 146
13 13
33 33
59 59
31 31
22 22
11 11
7 7
37 34
18 18
23 23
39 39
8 8
81 81
54 54
10 10
113 113
43 43
44 44
159 159
59 59
131 131
37 37
150 150
11 11
28 28
38 38
13 13
23 23
7 6
62 62
27 27
186 186
80 80
18 15
72 68
33 33
40 40
14 14
52 52
61 36
65 65
9 9
49 46
176 176
125 125
11 11
38 38
61 61
10 10
4 4
174 174
66 66
32 32
56 56
175 175
17 17
140 140
19 19
73 71
6 6
17 17
9 9
42 32
25 25
33 33
26 26
74 73
52 42
15 15
11 11
39 39
16 16
59 59
150 150
64 64
41 41
139 139
55 55
8 8
46 46
4 4
13 13
47 47
3 3
14 14
32 32
9 9
12 12
45 45
63 63
34 34
34 33
19 19
4 4
142 142
34 34
64 58
15 15
48 47
8 7
87 87
58 58
63 63
179 179
24 23
9 9
63 63
18 18
42 42
12 11
40 40
59 40
56 53
38 38
64 63
3 3
9 9
83 83
28 28
14 14
151 151
30 30
136 136
57 57
74 74
40 40
47 47
149 149
51 51
152 152
54 54
51 51
31 31
4 4
173 173
10 10
43 31
16 16
74 62
6 6
20 20
64 64
9 9
53 53
61 61
37 37
15 15
40 40
62 62
9 9
14 14
50 50
118 118
45 45
47 47
8 8
60 60
162 162
44 44
59 53
8 8
20 20
46 41
13 13
3 3
34 32
43 43
12 12
51 51
26 26
73 73
22 22
28 28
132 132
98 98
16 16
13 13
9 3
84 82
36 36
169 169
22 22
6 6
44 44
74 74
10 10
62 62
13 13
2 2
33 33
31 31
19 19
64 64
32 32
42 42
33 33
30 30
18 18
94 94
47 47
55 55
31 31
47 47
23 23
7 7
73 65
18 18
27 27
55 55
38 38
51 51
59 59
59 59
15 15
45 39
17 17
169 169
5 5
100 100
120 120
108 108
19 19
63 63
8 8
27 27
46 46
34 34
61 61
8 8
55 45
21 21
20 20
27 27
8 8
4 4
159 159
38 38
11 11
60 59
161 161
40 40
129 129
58 58
71 71
50 50
147 147
39 39
15 15
8 8
66 66
22 22
175 175
42 42
70 70
3 3
73 73
36 36
11 11
27 27
26 26
14 14
4 4
13 13
35 35
73 73
184 184
16 16
167 167
59 59
42 42
20 20
50 50
32 32
23 23
25 25
82 82
12 12
28 28
161 161
57 57
18 18
54 54
27 25
7 7
12 12
41 35
50 50
23 23
36 36
67 53
21 21
55 55
38 28
107 107
13 13
18 18
12 12
16 14
10 10
18 13
18 18
8 8
17 15
14 12
6 6
13 12
8 8
19 15
18 18
18 18
13 13
19 19
27 27
16 16
8 8
13 13
23 23
16 16
11 11
19 19
21 21
11 10
23 23
12 12
13 13
1 1
16 16
13 11
12 12
1 1
14 14
17 17
16 16
8 8
22 22
18 18
18 18
11 11
17 17
11 11
11 11
13 12
12 12
19 19
13 13
14 14
22 22
20 20
3 3
13 13
1 1
5 5
19 19
14 13
16 16
22 15
16 16
15 15
15 15
19 19
16 16
16 16
17 15
13 13
17 14
27 27
15 10
19 17
22 21
21 21
1 1
2 2
18 18
12 12
19 16
11 11
12 12
11 11
9 9
15 13
17 17
14 14
12 11
15 15
26 25
11 11
18 17
21 17
17 17
19 19
22 22
14 13
14 14
24 24
13 13
22 22
4 4
24 24
1 1
1 1
8 8
12 12
15 15
14 14
13 12
13 13
28 28
17 17
19 17
14 14
1 1
20 20
10 10
20 20
9 9
23 21
20 20
17 17
17 14
11 10
17 15
1 1
20 19
19 19
8 8
15 15
15 13
15 15
15 15
16 16
9 9
15 13
24 24
22 15
14 14
16 16
22 22
9 9
17 17
4 4
21 21
11 11
22 21
2 2
20 19
8 8
9 9
18 18
16 15
21 21
12 12
15 15
10 10
15 14
18 18
19 13
18 18
1 1
11 11
11 11
10 10
19 19
17 15
16 13
21 21
16 16
22 19
25 25
17 17
17 17
17 17
8 8
1 1
19 19
8 7
22 22
8 8
10 10
18 18
22 20
16 16
13 13
23 23
19 17
18 15
24 24
15 15
19 19
14 14
10 10
13 13
13 13
26 26
11 6
20 20
9 9
11 11
15 15
21 20
26 26
5 5
18 18
18 18
9 9
15 15
17 17
14 13
15 15
22 21
1 1
5 5
21 21
12 12
10 10
8 8
14 12
25 25
8 8
15 13
22 22
14 14
7 7
14 12
21 21
1 1
16 16
21 21
21 21
16 16
11 11
9 9
15 15
19 13
26 26
18 18
11 10
24 24
18 18
11 11
1 1
11 11
13 13
18 17
15 13
11 11
21 18
23 23
16 15
18 18
16 16
11 11
7 7
16 16
14 14
5 5
7 7
14 14
19 17
2 2
16 16
13 13
14 13
21 21
12 12
17 17
1 1
12 12
18 7
13 13
19 19
20 19
20 20
20 18
14 14
19 19
21 21
17 17
10 10
8 8
1 1
24 24
21 20
21 21
2 2
18 18
16 16
24 24
22 22
24 23
14 14
14 14
16 16
2 2
15 14
20 18
18 15
9 9
11 11
15 15
15 15
25 25
16 9
18 18
17 11
16 14
15 15
11 11
19 19
17 17
21 21
14 14
16 16
17 17
25 23
24 24
15 14
18 18
14 14
17 17
15 15
19 18
14 14
14 14
12 12
18 18
13 13
15 15
22 22
17 16
12 9
9 9
13 13
11 11
21 21
13 7
8 8
18 18
4 4
23 21
12 12
13 13
2 2
22 22
13 13
16 16
22 22
24 24
16 16
17 17
10 10
19 19
19 17
3 3
14 12
13 13
18 18
4 4
19 17
16 9
24 24
21 21
13 13
17 17
13 13
18 18
10 10
9 9
11 11
16 16
18 18
14 14
12 12
8 8
16 13
7 7
17 17
21 21
1 1
22 22
18 17
2 2
11 11
18 18
23 23
12 12
14 14
12 12
1 1
15 15
20 20
15 14
22 22
21 20
19 19
13 6
7 7
22 22
18 18
2 2
14 14
10 10
19 16
23 21
8 8
18 18
11 11
16 16
15 15
24 24
9 8
12 12
19 18
17 17
10 10
13 13
17 17
18 16
24 24
17 17
3 3
10 10
17 11
18 18
22 22
14 14
11 11
9 9
23 23
18 18
21 18
16 13
14 13
10 10
1 1
5 5
15 15
9 9
13 13
16 16
17 17
21 21
23 23
18 17
16 15
18 18
19 19
15 15
16 12
19 16
13 13
20 20
13 13
14 14
17 14
13 13
12 11
14 14
11 11
17 15
16 16
11 10
12 12
17 16
12 12
10 10
21 18
11 11
18 18
7 7
12 12
1 1
18 18
19 15
11 9
20 20
19 19
19 19
10 10
14 12
21 21
11 11
18 18
21 21
15 15
16 15
18 18
1 1
1 1
15 15
1 1
19 18
1 1
20 20
19 19
11 11
13 13
10 10
12 12
22 19
14 14
8 8
16 12
16 15
16 16
16 16
17 17
17 17
6 6
13 13
3 3
12 10
16 16
15 14
17 17
20 20
15 15
15 15
9 9
22 22
21 19
18 18
14 13
23 23
21 20
12 9
13 13
13 13
19 19
16 16
15 15
7 7
22 22
21 21
12 11
23 23
15 15
13 13
16 16
13 13
15 14
14 14
19 19
15 14
18 18
14 14
9 9
13 13
12 12
12 10
12 12
16 15
7 7
21 18
12 12
21 21
17 17
27 26
17 17
14 14
14 13
16 16
16 16
21 21
19 19
13 12
14 14
15 15
10 10
18 18
19 19
13 13
18 18
9 9
22 22
15 15
17 17
14 14
11 11
18 18
15 14
14 12
16 16
1 1
15 14
16 16
22 22
23 23
14 14
21 21
7 7
15 15
12 12
16 16
23 23
20 20
11 11
17 17
12 12
3 3
16 15
13 13
11 11
14 13
23 19
13 13
13 13
19 18
13 12
17 17
17 17
16 16
21 21
9 9
16 16
15 15
1 1
20 20
20 20
15 15
13 13
16 15
8 8
21 20
14 14
17 17
16 16
3 3
14 14
11 11
16 15
15 13
13 13
26 26
21 21
23 23
13 12
14 14
16 16
1 1
16 16
16 16
15 15
9 9
15 15
15 15
17 17
10 10
19 19
19 19
12 12
4 4
13 13
16 16
16 16
11 11
20 20
14 9
25 25
5 5
9 9
8 8
16 15
13 13
15 15
2 2
10 10
25 25
16 16
16 16
1 1
20 20
13 13
12 12
12 12
20 20
13 13
12 12
21 21
16 16
9 9
15 15
1 1
6 6
13 13
22 19
23 23
19 18
21 18
18 16
14 14
24 22
17 17
14 14
1 1
14 13
16 12
17 17
17 17
11 11
14 13
21 21
20 18
9 9
12 12
17 16
3 3
16 16
8 8
9 9
1 1
14 12
17 17
13 13
1 1
10 10
10 10
20 20
7 7
16 16
20 20
17 14
23 23
9 9
11 11
16 16
20 19
16 16
17 17
17 17
14 14
1 1
14 14
14 14
16 16
21 21
12 10
20 20
15 15
6 6
10 9
20 20
16 14
14 14
14 12
20 20
15 15
15 15
15 15
16 16
9 9
21 19
21 18
8 8
23 22
11 11
5 5
10 10
16 16
12 12
15 15
18 18
13 11
8 8
20 17
15 15
16 15
11 11
18 18
11 11
11 10
20 19
20 17
14 14
14 14
14 14
20 20
17 15
12 12
16 13
17 17
15 14
19 19
14 14
8 8
18 18
15 15
16 16
12 12
19 19
15 15
12 12
17 17
13 12
14 14
16 12
15 15
12 12
17 17
21 21
20 18
14 13
10 10
11 11
17 17
12 7
12 12
19 18
25 24
24 24
1 1
16 15
12 12
17 17
23 23
13 13
18 18
14 14
14 14
1 1
13 11
1 1
13 12
23 22
21 19
9 9
16 16
16 16
24 24
16 16
6 6
6 6
14 14
21 21
1 1
23 22
13 13
3 3
20 19
26 26
2 2
16 16
17 17
1 1
19 19
3 3
12 10
15 15
15 15
16 16
22 20
22 20
14 14
1 1
6 6
1 1
18 18
13 13
12 8
2 2
21 21
13 13
14 14
6 6
17 16
16 16
2 2
11 11
15 14
18 18
12 12
14 13
7 7
13 13
20 20
21 21
10 8
11 11
12 12
20 20
3 3
10 10
12 11
10 10
9 9
19 13
14 13
13 13
14 14
14 14
24 22
12 12
10 8
18 15
1 1
16 16
17 17
17 16
1 1
18 18
20 20
21 19
1 1
16 16
14 14
15 14
21 20
16 16
11 11
14 14
20 20
24 24
6 6
14 14
10 10
15 14
17 17
21 21
14 14
14 14
13 12
20 20
2 2
19 17
14 13
25 25
18 18
22 22
22 22
14 14
18 16
5 5
24 24
5 5
19 19
16 11
14 11
21 21
20 20
20 20
13 13
1 1
14 14
16 16
21 21
13 13
20 20
22 20
7 7
14 13
19 19
11 11
11 11
20 20
11 11
8 8
19 19
12 12
1 1
23 23
12 12
16 16
14 8
13 13
1 1
13 13
16 16
9 9
9 9
9 9
13 13
11 11
12 12
23 23
14 14
1 1
13 13
12 12
22 22
11 11
16 16
5 5
14 14
22 22
14 13
14 13
13 11
16 16
16 12
16 16
16 13
19 17
6 6
21 21
20 19
14 14
18 18
7 7
11 11
16 16
15 15
15 15
18 17
15 13
16 15
20 18
12 12
4 4
19 19
20 20
17 17
12 6
13 13
10 10
16 16
26 26
22 22
19 19
15 15
19 19
14 12
15 15
15 15
15 15
8 8
9 9
17 17
3 3
1 1
19 17
1 1
16 16
20 18
20 20
16 15
14 14
17 17
1 1
10 10
20 20
15 15
1 1
14 11
18 17
12 12
13 8
21 21
19 19
16 16
15 15
21 16
19 19
10 10
17 17
14 14
23 23
19 16
19 19
12 12
13 13
22 22
19 19
19 19
16 16
1 1
22 22
1 1
6 6
11 10
2 2
16 15
14 12
11 11
20 20
23 20
1 1
13 13
10 8
15 12
1 1
15 14
15 15
8 8
13 8
11 11
13 13
14 13
20 20
16 16
10 10
13 13
16 16
18 18
23 23
13 13
17 16
9 9
20 20
22 22
14 14
17 17
18 18
16 16
15 15
12 12
16 14
8 8
17 17
17 17
6 6
7 7
15 15
10 10
20 19
14 14
26 26
17 17
21 21
23 23
14 13
11 11
17 16
8 8
13 13
12 12
10 10
14 14
12 12
1 1
20 20
2 2
3 3
12 12
1 1
18 15
15 14
25 23
2 2
13 13
14 14
13 13
22 22
19 19
8 8
14 14
10 10
22 22
19 16
23 23
3 3
14 14
14 13
15 15
18 17
20 20
10 10
13 12
15 13
16 16
16 16
14 12
13 13
23 23
14 14
15 13
8 8
25 25
12 12
12 12
16 12
18 18
13 13
15 14
10 10
18 18
20 20
19 19
20 20
17 17
15 15
25 23
19 19
16 13
23 23
22 20
24 24
12 12
11 11
7 6
19 16
13 13
10 10
14 13
17 17
7 7
18 18
15 15
22 22
5 5
26 26
16 16
17 17
19 19
14 14
17 17
16 13
11 11
19 12
20 20
14 14
9 9
18 17
21 17
12 12
9 9
12 12
16 16
20 19
1 1
13 13
21 21
13 13
13 13
14 14
21 21
18 18
14 14
9 9
24 24
13 13
20 19
15 15
17 17
21 17
15 14
16 13
25 23
18 18
17 17
19 19
9 9
14 14
15 14
16 12
14 13
1 1
16 16
15 15
11 11
24 24
16 16
20 20
7 7
21 21
23 23
24 24
17 17
22 22
19 19
19 19
16 16
17 17
19 19
17 17
10 10
17 17
22 21
23 23
12 12
1 1
15 15
9 9
19 18
17 17
13 13
11 9
22 21
13 12
19 19
13 13
17 17
1 1
16 16
15 14
18 18
10 10
12 12
19 19
21 21
13 13
13 13
10 10
18 18
20 20
21 19
17 17
15 14
15 15
7 7
16 15
14 12
2 2
20 20
20 20
2 2
1 1
16 16
18 16
15 15
18 18
11 11
19 19
11 11
1 1
12 12
16 16
9 9
1 1
22 22
22 22
9 9
23 20
18 18
13 12
1 1
24 24
20 20
16 15
16 16
21 21
12 12
1 1
17 17
22 20
16 16
19 19
16 16
11 11
5 5
20 19
15 15
1 1
20 18
22 21
1 1
24 24
17 17
14 14
20 20
15 15
16 16
19 19
22 22
3 3
28 28
24 24
19 16
20 18
1 1
15 15
20 20
23 23
18 18
15 15
26 23
16 13
16 16
15 15
9 9
22 22
19 19
22 22
9 9
13 13
18 18
14 13
23 23
21 21
15 15
16 16
14 14
21 21
18 16
21 21
8 8
14 14
2 2
17 17
16 16
3 3
12 12
16 15
15 15
15 14
18 18
14 13
12 11
11 11
23 20
12 10
20 20
9 9
17 17
12 12
17 17
14 14
15 15
15 15
19 18
17 17
19 19
13 12
11 11
9 9
14 14
21 21
16 13
17 17
8 8
9 9
16 16
7 7
26 26
19 19
15 15
18 17
10 10
11 11
14 13
14 14
14 14
20 20
23 19
12 11
18 18
1 1
19 18
15 15
13 13
8 8
24 24
2 1
17 17
22 22
10 10
13 13
1 1
16 16
5 5
1 1
19 19
17 17
17 17
12 12
10 10
20 20
13 13
11 11
1 1
14 7
15 15
18 12
15 15
14 14
12 12
19 19
17 17
24 22
1 1
21 20
7 7
1 1
14 11
18 18
15 15
13 13
19 19
16 16
13 13
11 11
5 5
12 12
14 14
14 13
1 1
14 14
1 1
11 11
11 11
19 13
24 24
12 12
13 13
14 10
19 17
13 13
15 15
19 19
15 15
18 17
17 17
1 1
16 13
16 16
17 17
16 16
13 12
19 19
18 17
18 15
18 18
14 14
21 19
14 14
15 14
12 12
15 14
15 14
20 20
27 27
19 19
20 18
18 15
16 16
17 13
11 11
12 12
15 15
1 1
26 24
14 14
10 10
15 15
25 24
17 17
15 15
14 14
13 13
21 21
10 10
19 19
20 20
10 10
17 17
16 16
10 10
23 21
14 10
17 17
10 10
18 17
1 1
17 17
16 16
16 15
18 17
20 20
14 14
16 12
10 10
20 20
12 11
9 9
13 13
20 19
19 12
1 1
15 15
18 16
18 17
16 13
19 19
16 16
15 14
23 22
11 10
6 6
23 23
14 14
14 14
14 14
21 21
19 19
15 15
20 20
14 13
12 9
17 17
22 22
9 9
21 21
17 17
6 6
18 17
14 14
14 14
15 15
12 12
22 20
17 13
20 20
16 15
26 26
14 14
9 9
16 16
15 15
18 17
17 14
19 19
9 9
14 14
20 6
15 15
27 27
19 15
14 10
13 13
23 21
14 14
20 17
11 11
12 12
17 17
18 16
14 14
18 18
19 19
13 13
13 13
12 12
8 8
16 16
1 1
16 16
16 16
13 2
22 22
10 10
25 24
13 13
17 17
1 1
11 11
20 20
11 11
21 21
21 21
14 14
1 1
15 15
1 1
13 13
14 14
14 14
13 13
11 10
1 1
25 25
14 4
3 3
18 17
21 21
15 15
1 1
17 17
13 13
24 24
20 20
3 3
1 1
14 14
1 1
11 11
16 16
16 16
15 15
17 17
15 14
1 1
21 21
20 20
18 15
13 13
10 10
14 14
25 25
11 11
10 10
16 16
3 3
12 12
1 1
19 19
9 9
8 8
14 14
1 1
16 16
4 4
17 17
17 17
18 17
15 15
15 15
15 15
20 20
24 24
9 9
15 12
14 14
16 16
18 17
16 14
23 23
15 14
15 15
15 14
10 10
21 21
20 19
15 15
15 13
12 12
20 16
15 13
18 17
11 11
16 16
12 12
12 11
14 13
1 1
4 4
20 20
14 14
11 11
11 11
13 13
19 18
17 17
23 22
13 13
8 8
15 15
17 16
7 7
9 9
13 13
14 14
10 10
15 14
16 16
20 19
9 8
18 17
12 12
3 3
18 18
25 25
17 17
16 16
13 13
11 11
14 14
8 7
16 16
15 11
26 26
11 11
13 13
17 17
25 25
15 15
22 22
16 13
15 15
15 15
17 17
11 9
3 3
19 19
20 20
12 4
18 16
12 12
15 15
20 20
11 11
10 10
19 16
15 15
11 11
15 15
10 10
23 20
1 1
17 17
21 21
16 16
15 13
1 1
15 15
12 12
17 16
20 19
21 20
17 17
19 18
16 16
23 23
16 16
9 9
1 1
1 1
19 17
14 14
10 10
17 17
14 14
15 15
24 22
19 19
11 11
19 18
19 19
14 14
19 19
15 15
14 14
12 12
24 24
1 1
6 6
21 21
21 21
17 17
17 16
10 10
6 6
20 20
19 17
14 14
10 10
21 17
6 6
15 10
17 17
11 10
20 18
22 22
13 11
12 12
14 14
19 18
24 24
16 16
14 12
19 18
26 26
13 13
1 1
18 18
11 8
8 8
15 14
23 23
13 13
14 14
11 11
19 19
19 19
3 3
1 1
12 12
5 5
20 20
17 17
1 1
17 16
20 20
15 15
16 15
19 15
17 16
17 17
16 16
15 15
17 17
11 11
11 11
5 5
1 1
20 20
11 11
19 17
21 21
9 9
13 13
14 14
11 11
24 24
12 12
15 15
16 16
22 22
17 11
19 19
15 15
18 18
14 14
18 17
11 11
22 22
17 17
19 18
19 19
15 13
20 20
7 7
14 14
21 21
17 17
11 11
13 13
20 20
19 19
20 20
16 16
14 14
17 15
15 14
15 15
15 15
20 20
18 18
15 15
13 13
19 18
15 15
16 15
8 8
14 14
15 14
18 16
3 3
9 9
14 14
17 17
16 14
5 5
19 19
16 16
17 13
21 21
9 9
14 12
28 28
11 11
22 11
26 24
16 16
14 14
15 15
10 9
15 14
1 1
10 10
19 19
16 16
15 15
23 23
21 21
9 9
1 1
12 11
4 4
16 16
15 14
12 11
22 21
13 13
21 21
15 15
13 13
15 15
8 8
11 11
11 10
11 11
5 5
15 15
17 17
17 17
15 15
17 16
12 12
10 10
14 14
21 17
10 10
1 1
3 3
20 20
8 8
21 21
20 16
16 14
16 16
20 20
15 15
18 18
19 18
5 5
7 7
15 7
1 1
15 15
11 11
12 12
17 16
15 15
13 13
3 3
14 14
16 14
3 3
12 11
22 22
7 7
12 12
12 10
8 8
17 15
15 15
18 18
11 11
4 4
12 12
16 14
9 9
17 17
4 4
19 19
10 10
15 15
21 20
16 16
11 11
15 14
14 13
13 13
7 7
7 7
10 10
23 23
16 16
15 15
12 11
23 23
21 21
8 8
26 25
23 23
19 19
14 14
20 20
12 12
15 15
10 10
19 17
13 13
14 14
17 17
17 17
6 6
16 16
13 13
14 12
9 9
19 18
11 11
15 15
1 1
14 14
16 16
14 14
25 25
17 17
13 13
13 13
12 12
23 20
17 17
4 4
22 22
22 20
21 21
25 25
1 1
14 14
20 20
23 23
21 21
20 20
17 16
13 8
16 15
14 14
20 20
24 24
7 7
18 18
13 13
17 17
12 11
13 13
17 17
24 24
18 16
16 16
19 19
12 12
9 9
2 2
12 11
17 17
14 14
18 18
16 16
12 12
22 22
9 9
13 13
19 18
28 28
22 22
16 16
14 14
22 19
9 9
20 20
12 12
9 9
20 15
15 15
15 15
15 11
15 15
19 14
20 19
13 13
14 14
10 10
21 21
22 20
18 16
13 13
15 14
20 19
22 22
16 16
13 13
13 13
1 1
18 18
20 20
8 8
24 24
12 12
7 7
15 15
20 20
17 17
14 13
16 16
18 18
21 20
16 16
12 12
20 19
5 5
18 18
20 20
13 13
18 18
11 11
1 1
28 28
19 18
12 12
9 9
19 18
11 11
15 13
15 15
8 8
1 1
20 19
13 9
11 11
1 1
10 8
20 20
15 15
1 1
25 25
15 15
7 7
12 12
22 22
19 16
10 10
17 15
13 13
18 18
1 1
14 14
15 15
23 22
17 17
21 21
18 18
12 12
11 11
4 4
12 12
3 3
19 19
16 16
1 1
18 15
17 17
23 23
5 5
18 18
18 16
11 11
11 11
2 2
10 10
22 22
11 11
13 13
16 11
19 19
13 13
9 9
12 12
2 2
10 10
14 14
20 20
13 13
22 19
14 14
19 13
10 10
16 16
1 1
11 11
19 18
14 14
14 14
25 25
14 14
15 12
17 13
13 13
19 19
26 26
14 14
21 21
19 18
16 9
12 12
4 4
16 16
13 13
23 23
27 27
11 11
10 10
12 12
13 13
16 16
22 20
16 15
11 11
1 1
8 8
24 20
13 13
4 2
9 9
11 11
12 12
12 12
19 19
22 21
4 4
17 17
15 15
16 16
24 24
16 16
14 13
15 15
21 21
16 16
14 12
18 18
23 23
16 16
20 20
10 10
5 5
10 10
20 20
18 17
8 8
5 5
13 12
18 18
1 1
21 21
14 8
5 5
11 11
11 11
13 12
12 12
16 15
22 22
13 13
25 25
17 16
1 1
22 22
10 10
16 16
14 14
1 1
19 19
1 1
17 16
11 11
2 2
21 20
12 12
26 26
28 28
10 10
4 4
19 18
12 12
11 11
15 15
25 25
16 16
8 8
14 13
20 20
16 16
1 1
9 9
20 20
16 16
16 16
12 11
12 12
25 25
13 13
12 7
18 15
18 15
21 21
16 16
1 1
14 14
21 20
15 14
10 10
15 11
7 7
14 14
10 10
16 16
14 14
24 24
19 19
14 14
23 21
13 13
1 1
15 15
17 17
21 21
12 12
16 16
19 19
24 24
16 16
17 17
18 18
17 16
1 1
19 18
22 22
23 20
18 18
16 16
20 19
11 11
17 15
5 5
19 19
12 12
1 1
12 12
21 21
4 4
10 10
13 13
11 11
21 21
11 11
17 15
5 5
20 20
18 16
17 17
11 11
20 19
14 14
5 5
10 10
16 16
5 5
14 14
1 1
15 15
12 12
12 12
17 17
12 12
13 11
22 22
1 1
1 1
6 6
23 23
4 4
15 14
20 19
2 2
18 15
5 5
15 14
20 20
1 1
15 15
10 10
1 1
12 12
11 11
20 19
20 19
14 12
13 13
13 13
16 16
18 18
12 12
20 20
14 14
19 19
13 13
13 13
14 13
20 19
17 17
21 21
14 14
3 3
23 23
18 18
11 11
10 10
10 10
9 9
21 21
7 7
10 10
14 13
24 22
15 15
19 18
11 11
21 20
1 1
5 5
19 19
18 18
1 1
17 15
12 12
18 18
16 15
6 6
15 15
16 16
15 15
14 13
5 5
10 10
16 16
14 14
19 19
10 10
10 10
18 18
21 20
9 9
9 9
10 10
12 12
19 16
12 12
7 7
14 14
15 14
14 13
13 12
14 14
14 13
18 14
12 12
17 17
7 7
10 10
19 19
13 13
13 13
16 16
1 1
14 14
8 8
9 9
1 1
15 14
16 16
1 1
12 12
8 8
17 14
1 1
20 20
16 13
12 12
10 10
18 18
19 19
11 11
18 15
14 14
11 11
11 11
8 8
19 19
22 21
14 14
1 1
13 13
20 17
12 12
19 19
18 18
13 13
10 10
12 12
15 15
10 10
17 17
14 14
12 11
14 13
11 11
15 15
14 14
6 6
21 16
11 11
15 13
1 1
18 17
13 13
1 1
2 2
1 1
2 2
11 11
22 20
20 17
3 3
16 16
18 18
1 1
19 19
14 14
18 18
22 22
22 21
9 9
18 13
14 14
17 17
1 1
8 8
21 20
13 13
18 17
22 15
17 17
14 14
12 10
15 14
19 19
15 15
11 11
12 12
21 20
19 19
26 26
13 13
15 15
14 14
19 19
21 18
20 20
8 8
19 19
11 10
19 17
23 23
22 22
18 18
15 15
11 11
23 22
17 17
13 13
13 13
9 9
1 1
10 10
15 13
3 3
12 10
12 12
17 17
2 2
1 1
1 1
15 15
10 10
1 1
26 26
11 10
16 16
12 12
1 1
13 13
23 23
3 3
17 17
16 16
10 10
14 14
1 1
15 15
11 11
22 22
24 24
16 16
15 12
22 19
14 14
21 21
25 25
18 16
25 25
13 13
15 13
18 16
15 15
15 15
12 10
12 10
11 11
16 16
18 16
22 20
12 12
17 17
3 3
18 18
10 10
18 18
21 21
14 14
19 18
11 11
18 18
23 23
19 15
20 20
17 17
18 18
26 26
16 16
23 23
11 11
12 11
11 11
8 8
20 20
16 16
14 13
14 14
14 14
18 17
19 19
12 12
12 12
12 10
15 15
19 19
16 16
20 20
16 16
16 16
18 18
8 8
10 10
9 9
18 18
3 3
10 10
18 18
12 12
4 4
19 19
14 13
19 19
15 14
3 3
17 10
11 11
19 14
13 13
7 7
18 18
21 18
2 2
11 11
10 5
1 1
24 24
11 11
17 17
10 9
15 13
1 1
26 26
19 19
16 16
10 10
27 25
22 22
11 10
11 11
19 19
24 22
10 10
22 22
12 12
14 14
18 18
17 16
25 25
24 18
1 1
20 20
19 19
11 11
19 19
20 17
15 13
18 17
20 20
14 14
20 18
14 14
19 16
14 14
17 17
20 20
12 12
3 3
15 15
21 21
16 16
16 14
10 10
14 13
21 21
16 16
15 15
17 15
13 13
20 20
22 22
21 21
17 7
7 7
17 17
20 20
22 22
8 8
10 10
13 12
8 8
12 12
22 22
11 11
20 17
14 14
8 8
11 11
14 14
17 17
16 16
19 19
16 16
17 17
22 22
26 26
9 9
11 11
20 19
12 12
18 16
22 22
25 19
18 18
15 15
15 15
15 14
26 23
18 16
16 16
17 17
4 4
15 15
13 13
15 15
10 10
13 12
18 18
2 2
23 21
17 16
13 13
17 16
15 14
22 22
19 14
15 12
17 17
13 13
17 17
24 24
15 15
13 13
17 17
8 8
18 18
11 11
25 25
15 15
15 14
23 17
3 3
14 14
24 24
18 17
17 17
15 15
20 18
15 12
1 1
4 4
14 14
14 14
18 18
15 15
17 17
1 1
14 14
7 7
11 11
11 11
14 14
10 10
11 11
1 1
14 14
19 16
23 23
14 13
22 22
23 23
21 21
20 20
15 15
5 5
12 11
13 13
23 23
15 13
15 15
18 16
17 15
17 15
12 6
22 22
20 20
1 1
10 10
15 13
18 17
1 1
20 12
17 17
9 9
13 13
15 15
3 3
17 17
15 15
11 11
17 17
23 23
21 21
20 16
16 16
11 11
17 15
14 14
18 18
18 18
9 9
16 15
20 20
17 17
22 21
17 17
13 13
9 9
22 19
12 11
1 1
20 20
15 15
13 13
25 25
11 11
19 17
18 16
11 11
13 13
14 14
10 10
20 20
13 12
11 11
16 16
18 18
16 16
21 21
1 1
10 9
2 2
4 4
16 16
12 12
19 19
10 10
14 14
20 20
20 20
15 13
17 17
22 22
16 16
13 13
22 22
9 9
15 15
1 1
3 3
1 1
12 12
17 17
8 7
19 19
19 19
11 11
17 17
18 15
13 13
11 11
12 12
15 15
12 12
15 15
12 11
13 13
16 16
13 13
10 9
21 21
11 10
15 15
14 14
11 11
15 15
11 11
23 23
7 7
7 7
16 14
17 17
13 13
1 1
1 1
11 11
11 11
20 20
1 1
9 9
16 16
24 24
8 8
9 9
20 18
13 13
9 9
1 1
14 13
18 17
20 19
24 24
10 10
19 19
13 13
18 18
21 12
8 8
16 15
18 18
13 11
14 14
25 25
14 13
22 19
24 24
15 15
18 18
1 1
7 7
17 17
14 14
21 18
16 16
15 14
17 13
11 11
18 18
22 20
21 21
23 23
14 14
12 12
6 6
6 6
14 14
1 1
6 6
15 15
15 14
15 15
2 2
23 14
17 15
20 20
14 14
15 15
17 17
13 13
23 22
8 8
13 13
17 17
13 13
19 16
13 13
7 7
10 10
15 15
11 11
21 21
1 1
12 8
16 16
10 10
18 18
16 16
15 13
18 18
1 1
26 25
19 19
15 15
20 17
12 12
17 17
15 15
12 12
1 1
17 14
17 17
15 15
19 19
1 1
20 20
20 18
1 1
7 7
10 10
17 15
26 26
15 15
14 14
16 16
5 5
5 5
17 17
24 24
14 13
4 4
11 11
21 20
9 9
17 16
18 18
23 23
11 11
8 8
5 5
22 22
15 15
5 5
23 23
18 18
19 19
9 9
6 6
13 13
17 17
20 20
17 17
15 15
15 15
11 11
15 10
14 14
21 21
16 4
19 19
7 7
7 7
5 5
19 19
5 5
12 12
14 10
17 17
25 25
14 13
19 14
13 12
16 16
12 12
20 18
23 22
20 20
6 6
14 12
16 15
1 1
1 1
20 20
11 11
14 14
15 15
20 20
16 16
16 13
11 11
2 2
11 11
16 16
17 17
3 3
16 12
18 17
10 9
19 19
22 22
18 18
9 9
9 9
15 15
16 16
14 14
14 14
15 15
10 9
1 1
13 11
20 18
15 15
16 13
11 11
10 10
14 14
20 16
22 22
11 9
9 9
16 16
19 19
12 10
17 16
22 22
13 13
11 11
13 12
13 13
12 12
9 9
16 16
3 3
19 19
2 2
12 12
14 14
15 15
24 24
15 13
21 21
16 16
11 11
21 21
19 18
17 17
18 17
23 20
15 14
13 13
22 22
24 23
21 21
20 20
14 14
18 16
12 12
10 10
9 9
16 16
22 19
9 9
18 18
9 8
18 18
18 18
13 13
22 18
5 5
17 17
12 12
16 16
18 18
17 14
17 17
15 15
16 16
12 12
16 13
20 20
16 16
15 15
13 13
27 27
4 4
9 9
16 16
16 15
13 13
24 24
16 16
6 6
16 16
12 12
14 12
16 16
11 11
3 3
17 17
21 21
15 15
25 25
12 12
15 15
1 1
9 9
14 14
15 15
4 4
22 21
5 5
2 2
10 10
20 20
26 23
11 11
2 2
24 24
1 1
16 13
10 10
9 9
12 12
11 11
18 16
19 18
21 21
16 15
22 22
16 16
19 19
16 16
19 19
15 15
21 21
15 15
21 21
18 18
22 22
19 18
15 15
12 12
13 13
14 14
18 18
15 14
1 1
16 9
21 18
5 5
22 22
19 19
25 25
18 17
17 16
17 17
1 1
15 15
13 13
12 12
13 13
16 16
14 14
19 19
11 11
8 8
19 19
10 10
3 2
16 16
19 19
11 3
6 6
1 1
19 18
17 17
10 10
2 2
9 9
11 11
12 12
3 3
12 12
12 12
17 15
14 12
15 9
21 11
13 13
10 10
16 16
11 11
16 14
19 18
17 12
1 1
24 24
1 1
1 1
11 11
12 12
12 12
19 19
16 16
16 16
7 7
14 12
19 19
14 13
15 15
14 14
22 22
20 20
18 18
11 11
21 21
16 16
22 22
11 11
15 14
13 13
15 15
19 18
17 17
13 13
4 4
19 13
12 12
17 16
12 12
1 1
19 19
21 11
1 1
10 10
7 7
15 9
15 15
13 11
14 14
12 12
19 19
7 7
8 8
15 15
14 14
14 14
22 22
13 12
19 19
12 11
25 25
4 4
23 23
21 19
19 19
19 19
11 11
12 9
16 16
2 2
15 15
16 16
21 21
15 15
21 21
17 17
16 16
12 12
14 14
22 13
1 1
14 13
11 11
15 15
1 1
16 15
15 14
14 14
14 14
18 18
17 17
13 13
12 9
19 19
12 12
20 20
20 20
18 18
14 14
19 18
24 24
13 13
15 15
21 14
17 17
17 16
12 12
13 13
19 19
16 16
19 19
12 12
18 17
18 18
23 23
14 14
11 10
13 13
5 5
15 15
14 14
25 25
17 15
13 13
3 3
16 16
14 12
12 12
15 15
16 16
16 16
15 15
13 13
15 15
15 15
14 14
20 19
15 15
21 21
19 18
22 22
13 13
1 1
21 21
23 23
19 18
9 9
20 17
11 11
22 13
16 16
1 1
24 13
5 5
23 23
13 13
15 15
16 15
16 14
17 16
10 10
15 15
20 18
1 1
6 6
20 19
4 4
17 17
15 15
20 20
16 15
14 14
18 10
18 17
12 6
14 14
11 11
17 17
1 1
16 16
14 11
9 9
6 6
21 21
18 18
1 1
7 7
13 13
1 1
8 8
1 1
16 11
15 15
20 20
1 1
19 19
12 12
17 17
17 17
10 10
17 17
17 17
16 16
11 11
17 17
13 13
12 12
1 1
1 1
19 17
16 14
14 14
1 1
22 22
11 11
5 4
21 21
16 16
23 23
13 13
12 12
17 17
16 16
6 6
22 22
1 1
18 16
24 24
1 1
15 15
1 1
15 15
24 24
14 14
17 16
19 18
13 13
26 24
18 17
17 16
12 12
9 9
5 5
13 12
22 22
21 21
18 17
17 17
17 15
23 20
24 24
15 15
14 14
21 18
11 11
18 18
13 13
21 20
14 14
8 8
12 12
11 11
22 21
12 12
10 10
18 18
11 11
19 19
10 10
8 8
22 22
22 22
20 19
14 14
15 15
15 14
17 10
16 16
24 24
16 16
19 19
15 15
18 18
17 17
19 19
18 17
1 1
20 20
1 1
7 7
22 22
15 15
16 15
18 18
14 12
15 15
11 11
19 18
9 9
21 18
18 18
14 14
21 21
12 12
11 11
5 5
22 22
18 18
18 18
16 16
20 17
19 18
1 1
9 9
11 11
9 9
4 4
13 13
19 18
12 11
14 14
13 13
13 9
20 20
12 12
15 15
15 15
12 12
15 15
22 22
17 15
17 14
17 17
13 12
21 21
15 15
4 4
3 3
12 12
1 1
12 12
18 17
16 16
26 24
15 15
16 16
8 8
17 17
14 14
17 17
20 20
17 17
11 11
16 16
14 13
15 14
13 13
15 14
20 20
15 15
13 13
3 3
12 10
16 16
15 15
18 16
17 17
8 8
20 20
18 15
16 7
16 16
22 22
17 17
13 13
17 13
13 13
11 11
14 14
9 9
11 11
12 12
15 15
19 14
13 13
6 6
17 17
14 14
14 12
24 24
14 14
14 13
22 22
20 20
11 11
21 21
19 19
17 17
23 22
11 11
1 1
18 16
1 1
11 10
12 12
15 15
17 15
15 15
21 19
11 11
21 21
1 1
18 18
13 13
18 15
16 16
2 2
13 13
11 11
11 11
11 11
1 1
13 13
9 9
23 23
15 15
11 11
23 23
9 9
11 11
4 4
22 22
3 3
17 17
14 14
11 11
15 15
14 14
12 12
1 1
6 6
1 1
17 17
19 18
15 15
12 12
11 11
20 20
18 15
18 16
17 14
15 14
17 17
1 1
11 11
23 23
21 19
13 13
22 22
9 9
15 15
12 12
11 11
17 17
1 1
20 20
6 6
12 12
19 17
16 15
18 15
21 21
20 20
11 11
20 20
25 25
12 12
9 6
11 11
21 21
14 12
23 23
6 6
15 15
17 17
15 13
17 17
15 15
13 13
18 16
20 18
5 5
19 19
19 19
22 20
13 13
21 21
24 23
9 9
16 16
14 14
27 27
23 23
11 11
13 13
19 19
24 22
15 15
17 17
19 19
20 20
15 15
25 25
20 20
16 16
12 12
24 20
18 17
17 17
18 18
14 14
11 11
13 13
15 15
11 11
16 15
10 10
16 9
14 14
11 10
19 13
21 21
11 11
15 15
4 4
15 15
17 17
13 13
16 16
15 15
2 2
1 1
1 1
21 16
14 14
11 11
22 22
19 19
12 12
25 22
15 15
24 24
11 11
12 12
16 16
1 1
16 16
15 15
14 14
1 1
18 16
1 1
12 10
15 9
12 12
18 18
18 18
1 1
25 25
14 14
15 15
14 14
16 16
16 16
19 18
24 23
3 3
14 14
12 12
15 15
17 17
19 19
18 12
20 18
11 11
11 11
16 16
22 21
20 20
6 6
19 19
14 13
22 22
12 12
19 19
16 16
14 14
5 5
8 8
22 22
22 22
24 24
10 10
11 10
17 16
15 14
6 5
3 3
21 19
18 17
21 21
19 19
20 20
16 15
15 13
12 12
3 3
15 15
24 23
24 24
4 4
16 16
16 16
22 22
11 11
21 17
1 1
16 4
15 15
17 17
21 20
16 16
11 11
1 1
22 20
12 12
1 1
13 13
13 13
15 14
17 17
14 14
19 19
15 15
4 4
16 16
24 24
23 20
14 14
15 14
3 3
24 24
8 8
26 26
5 5
24 24
18 18
18 18
22 17
16 15
10 10
14 14
10 10
17 17
17 17
22 22
12 11
14 13
20 20
12 12
15 15
7 7
12 12
23 23
24 24
11 11
16 16
17 17
22 21
16 16
17 16
19 6
2 2
15 15
17 16
10 10
1 1
22 22
23 23
23 23
20 20
20 18
18 16
15 15
1 1
9 9
14 14
19 19
13 12
12 11
17 17
19 19
11 11
1 1
7 7
13 13
19 19
14 13
24 24
18 16
20 15
21 21
21 16
17 17
16 16
16 16
22 21
19 19
14 14
17 17
23 22
13 13
20 20
14 14
15 15
9 9
8 8
19 19
15 14
3 3
23 18
17 17
11 8
11 11
13 13
1 1
18 18
18 16
11 11
20 18
15 12
1 1
12 12
25 25
15 14
2 2
2 2
13 13
15 15
11 10
15 15
15 10
1 1
8 8
15 15
10 10
1 1
8 8
1 1
25 25
15 15
19 19
18 18
14 14
16 16
13 13
20 16
11 11
17 17
18 18
15 15
17 16
18 14
9 9
1 1
17 16
4 4
15 14
21 21
10 10
18 13
11 11
4 4
4 4
17 17
14 14
24 24
1 1
18 16
20 20
12 12
15 15
14 14
19 19
14 12
21 21
7 7
23 22
15 15
14 14
15 12
5 5
21 19
18 17
12 12
15 9
16 16
25 25
15 15
21 21
3 3
14 14
23 23
12 12
13 13
13 13
16 16
18 18
19 17
12 10
9 9
15 15
20 20
16 16
14 12
10 7
12 11
16 15
19 19
7 7
23 23
16 16
15 15
20 18
10 10
12 10
21 19
19 18
16 16
15 15
15 14
18 18
16 16
16 16
18 13
14 14
13 13
15 14
24 24
17 17
14 14
5 5
19 16
17 13
14 14
21 19
18 18
15 8
13 13
20 20
12 12
15 15
21 21
16 16
17 16
14 13
15 15
27 27
20 20
12 12
7 7
17 17
13 13
22 22
16 16
19 19
7 7
10 10
3 3
1 1
7 7
23 23
11 11
21 20
24 16
12 12
14 8
11 11
11 11
20 20
18 18
21 21
25 25
16 15
21 19
2 2
25 25
15 15
25 25
14 14
12 12
1 1
9 9
21 21
1 1
14 12
17 17
1 1
22 18
17 17
12 11
15 15
11 11
5 5
10 10
7 7
17 17
19 8
12 12
17 17
16 16
16 16
12 12
20 20
12 12
15 12
15 15
14 14
10 10
19 19
1 1
19 19
18 17
8 8
5 5
16 15
22 21
16 16
18 18
19 19
8 8
18 18
2 2
12 12
16 16
17 17
26 23
17 16
17 17
8 8
21 21
15 14
16 15
16 16
11 11
15 15
10 10
12 12
14 14
3 3
1 1
9 9
12 12
1 1
13 13
1 1
11 11
14 14
1 1
16 16
19 19
20 14
1 1
24 24
20 19
17 17
22 22
10 10
15 15
17 17
15 15
7 7
1 1
16 16
7 7
17 17
17 17
11 11
1 1
11 11
14 14
12 12
13 13
1 1
19 19
14 14
14 14
19 18
1 1
14 13
18 18
1 1
11 11
21 21
6 6
2 2
18 18
11 11
19 19
10 10
16 16
21 21
2 2
16 15
3 3
13 13
13 13
3 3
14 14
19 19
11 11
10 10
24 24
22 22
15 15
15 15
15 15
22 22
13 13
15 14
9 9
12 12
15 15
18 16
27 27
15 15
12 12
14 14
16 15
16 15
9 9
2 2
17 17
16 15
17 16
15 15
14 14
13 13
54 48
46 46
41 36
48 48
55 55
63 63
44 44
29 29
42 42
56 56
55 55
59 59
59 46
43 42
38 36
44 44
33 33
44 44
54 54
54 54
60 60
36 32
46 46
51 39
59 59
47 47
68 68
54 54
46 46
49 47
45 45
55 55
57 53
42 42
32 32
44 44
45 40
21 21
49 49
49 44
56 54
46 35
21 21
64 64
50 43
33 31
32 32
70 70
49 49
53 53
49 42
50 50
55 55
39 39
53 53
52 52
48 43
56 56
57 57
26 26
37 30
35 26
48 40
49 49
33 33
49 47
53 51
52 52
54 54
60 60
55 54
53 53
46 44
61 61
40 40
57 57
48 45
43 43
38 38
55 55
53 53
44 25
42 42
49 49
63 63
50 50
60 60
38 33
33 30
36 30
36 33
49 39
48 48
49 42
55 55
55 55
58 58
50 50
66 66
44 44
29 29
52 52
49 49
43 43
45 45
47 47
41 41
49 49
46 40
46 40
49 44
49 44
45 45
55 55
56 56
60 60
45 41
45 45
49 41
51 51
48 45
55 55
34 34
58 58
58 58
33 24
28 28
50 50
55 53
58 58
49 49
41 35
45 45
46 46
31 31
44 44
47 47
44 44
48 48
48 48
55 55
44 44
46 41
33 33
34 23
57 57
52 52
58 54
61 57
51 51
57 55
45 45
47 47
45 45
40 40
48 45
42 33
47 47
52 52
48 48
54 54
66 66
53 53
44 44
39 39
55 55
52 49
54 47
52 51
41 41
43 43
42 42
17 17
49 49
44 40
54 54
58 58
47 38
43 43
54 54
52 52
45 45
45 45
63 63
51 49
54 54
56 56
51 51
67 67
42 42
41 41
50 50
35 35
55 55
48 48
53 53
47 40
49 37
45 38
41 41
44 40
63 60
65 65
58 58
56 56
56 56
54 54
39 36
33 32
43 43
51 51
40 40
45 45
59 59
51 51
42 42
37 37
33 32
46 46
52 52
54 54
56 56
43 43
47 47
58 54
54 53
59 59
50 38
49 49
55 55
35 22
45 40
47 47
39 39
53 53
57 57
37 37
46 46
34 30
52 49
45 45
56 56
55 55
49 49
50 50
48 47
34 34
56 56
67 67
54 54
57 57
47 43
49 32
47 47
60 60
41 41
50 50
59 59
57 57
34 32
43 42
48 48
55 55
50 50
48 48
44 44
42 42
64 64
57 57
56 56
47 41
48 40
44 44
41 41
49 49
51 51
49 49
51 51
54 54
41 34
34 33
57 57
59 52
48 48
50 50
38 38
32 27
55 55
50 50
50 45
36 36
43 32
44 44
48 48
38 38
50 50
61 61
52 44
56 56
46 46
58 55
59 59
44 30
48 48
56 56
53 53
53 53
66 66
37 37
45 16
47 47
44 35
46 46
41 41
61 61
49 49
41 41
35 35
38 38
60 60
36 36
40 40
58 58
56 56
51 51
60 60
63 63
54 54
40 40
31 31
66 66
60 60
49 49
39 39
39 37
41 40
47 47
48 48
47 41
52 38
45 41
53 53
55 55
58 58
52 43
54 54
47 45
47 44
32 31
44 44
58 58
42 42
61 56
55 55
51 51
49 48
54 54
45 43
56 54
55 55
43 38
43 43
26 26
69 69
47 47
38 38
31 31
6 6
34 34
40 40
4 4
1 1
1 1
10 10
1 1
26 26
1 1
39 39
44 44
3 3
47 47
4 4
12 12
46 46
40 40
42 42
40 34
47 47
34 34
39 39
41 41
1 1
1 1
38 34
39 39
23 17
41 41
38 38
40 40
43 43
2 2
1 1
3 3
2 2
3 3
6 6
1 1
36 36
43 43
1 1
48 48
32 32
50 50
44 44
42 42
43 43
40 40
12 12
1 1
33 33
1 1
2 2
8 8
1 1
1 1
50 50
1 1
28 28
7 7
34 34
6 6
39 39
38 35
1 1
1 1
2 2
1 1
1 1
22 12
20 20
5 5
44 44
44 44
42 42
1 1
50 50
35 35
43 43
49 49
44 44
12 2
47 47
34 26
43 43
33 31
45 45
34 34
37 37
1 1
1 1
6 6
44 44
46 46
1 1
1 1
3 3
1 1
1 1
32 32
4 4
1 1
42 42
19 19
48 48
1 1
1 1
1 1
2 2
1 1
1 1
10 10
1 1
17 17
42 42
33 33
1 1
32 28
38 38
34 32
31 31
42 42
13 13
23 23
33 33
1 1
1 1
6 6
1 1
1 1
5 1
23 23
26 26
1 1
1 1
42 42
1 1
31 31
30 30
49 49
42 42
38 38
36 36
38 38
42 42
48 48
31 31
33 33
44 44
36 36
45 45
47 47
42 42
49 49
40 39
41 41
2 2
5 5
1 1
1 1
2 2
1 1
30 30
46 46
35 19
46 46
1 1
1 1
3 3
38 38
22 22
1 1
38 34
2 2
39 39
43 43
2 2
1 1
38 38
40 40
39 39
39 36
32 28
31 31
46 46
1 1
1 1
38 38
44 44
39 39
43 43
43 43
2 2
1 1
41 41
2 2
39 39
39 38
12 12
44 44
38 38
1 1
1 1
39 33
32 32
9 9
1 1
15 15
1 1
1 1
1 1
47 47
38 37
28 27
33 33
52 52
1 1
46 46
40 40
53 53
52 52
29 29
1 1
2 2
2 2
13 13
18 18
9 9
29 29
3 3
1 1
1 1
4 4
1 1
6 6
38 38
2 2
1 1
34 34
5 5
1 1
35 35
46 46
49 49
42 42
44 44
38 38
44 44
39 39
40 40
47 47
35 35
40 40
4 4
38 38
43 43
3 3
39 39
40 40
42 42
31 30
3 3
1 1
44 44
3 3
1 1
40 40
17 17
1 1
2 2
5 5
1 1
1 1
2 2
9 9
49 49
4 4
1 1
43 43
25 25
1 1
37 34
34 34
32 32
34 34
6 6
38 38
45 45
1 1
35 35
46 46
1 1
2 2
1 1
2 2
1 1
50 50
31 31
39 34
1 1
2 2
35 35
41 41
41 41
40 40
34 32
41 41
11 11
54 54
45 45
2 2
38 38
40 40
6 6
50 50
1 1
41 41
55 55
41 41
37 35
38 35
35 35
4 4
24 24
46 46
1 1
37 37
8 8
1 1
3 3
6 6
30 30
35 35
32 32
47 47
9 9
19 16
1 1
38 33
53 53
3 3
10 10
1 1
1 1
41 41
38 34
1 1
1 1
31 31
2 2
46 46
1 1
7 7
39 39
4 4
4 4
2 2
1 1
38 38
41 41
2 2
9 3
38 34
40 40
38 38
46 46
49 49
22 22
16 16
45 45
1 1
1 1
1 1
1 1
1 1
29 29
39 39
40 40
51 51
27 27
42 42
1 1
39 39
49 49
37 37
49 49
39 39
34 34
42 42
31 31
42 42
36 36
40 40
40 40
9 9
41 41
42 42
2 2
2 2
3 3
49 49
1 1
1 1
5 5
32 32
20 20
45 45
1 1
4 4
3 3
16 16
2 2
37 37
1 1
14 14
35 35
1 1
1 1
1 1
29 29
4 4
3 3
43 43
35 35
1 1
2 2
12 12
40 40
36 36
17 17
40 39
42 42
40 40
36 36
40 40
42 42
32 28
41 41
12 12
41 41
39 39
2 2
34 34
44 44
3 3
1 1
35 35
1 1
9 9
42 42
33 33
53 53
2 2
2 2
37 37
42 42
32 32
39 38
43 43
39 39
32 32
47 47
1 1
1 1
2 2
36 36
1 1
41 41
12 12
1 1
2 2
49 49
12 12
19 19
1 1
30 30
2 2
1 1
31 31
26 26
46 46
41 41
33 33
48 48
1 1
50 50
42 42
41 41
42 42
39 39
1 1
4 4
36 31
45 45
43 43
48 48
50 50
2 2
5 5
36 36
3 3
44 44
33 31
5 5
6 6
2 2
5 5
11 11
1 1
1 1
2 2
10 10
28 28
42 42
36 36
4 4
12 12
2 2
2 2
1 1
35 35
38 33
42 42
38 38
42 42
46 46
44 44
34 34
44 44
35 35
41 41
1 1
3 3
38 38
7 7
1 1
1 1
6 6
1 1
31 31
6 6
46 46
1 1
5 5
21 21
45 45
42 42
36 36
37 37
36 33
42 42
44 44
47 47
47 47
22 22
42 42
2 2
42 42
44 44
41 41
40 40
27 27
1 1
4 4
27 27
1 1
1 1
1 1
1 1
1 1
3 3
1 1
2 2
1 1
1 1
40 40
19 19
45 45
1 1
1 1
35 33
31 31
42 42
44 44
35 33
32 32
9 9
1 1
37 37
35 35
39 39
41 41
44 44
36 35
1 1
8 8
2 2
5 5
2 2
2 2
42 42
38 38
2 2
42 42
1 1
42 42
45 45
47 47
10 10
42 42
32 30
38 34
50 50
43 43
51 51
1 1
44 44
46 46
1 1
1 1
2 2
20 20
1 1
1 1
1 1
1 1
10 10
2 2
5 5
1 1
3 3
37 33
1 1
7 7
1 1
37 37
9 9
40 40
42 42
34 34
45 45
46 46
30 30
51 51
41 41
5 5
48 48
40 40
52 52
42 42
44 44
41 41
47 47
45 45
43 43
1 1
2 2
1 1
3 2
1 1
2 2
1 1
42 42
54 54
1 1
1 1
1 1
3 3
12 12
1 1
29 29
1 1
9 9
1 1
53 53
37 35
12 12
4 4
37 37
30 30
38 38
45 45
33 32
44 44
46 46
1 1
1 1
1 1
1 1
32 32
33 28
3 3
3 3
1 1
1 1
44 44
41 41
43 43
35 35
1 1
57 57
1 1
36 33
42 42
42 42
44 44
38 38
36 28
49 49
1 1
5 5
44 44
47 47
36 34
31 30
6 6
2 2
6 6
37 37
1 1
39 39
7 7
17 17
41 40
1 1
1 1
2 2
3 3
40 40
35 35
2 2
1 1
1 1
8 8
7 7
37 37
31 31
41 41
43 43
44 44
8 8
45 45
42 42
42 42
46 46
47 47
41 41
43 43
1 1
1 1
40 40
30 30
43 43
1 1
1 1
1 1
3 3
2 2
1 1
5 5
1 1
42 42
47 47
43 43
11 11
15 15
28 28
46 46
42 42
37 37
36 36
1 1
2 2
33 33
8 8
17 17
1 1
48 48
3 2
1 1
49 49
45 45
16 16
1 1
9 9
13 13
1 1
1 1
1 1
1 1
26 26
45 45
2 2
1 1
2 2
39 39
30 30
35 35
2 2
30 30
40 40
31 31
44 44
40 40
42 42
31 31
4 4
50 50
45 45
44 44
45 45
34 34
39 39
24 24
38 38
44 44
50 50
40 40
2 2
6 6
41 41
1 1
2 2
1 1
7 7
1 1
1 1
21 21
1 1
4 4
1 1
1 1
20 20
43 43
1 1
47 47
44 44
43 40
40 33
38 38
40 40
1 1
57 57
36 36
6 6
8 8
43 43
40 40
7 7
40 40
2 2
30 30
27 27
2 2
2 2
39 39
2 2
1 1
35 35
1 1
41 41
50 50
1 1
47 47
45 45
42 42
39 39
41 41
47 47
10 10
45 45
32 32
4 4
41 41
43 43
38 38
57 57
49 49
1 1
44 44
1 1
43 43
40 40
4 4
29 29
1 1
15 15
1 1
1 1
43 43
31 29
27 27
49 49
4 4
1 1
9 9
1 1
4 4
2 2
1 1
46 46
2 2
11 11
52 52
34 34
34 34
49 49
40 40
41 41
39 39
39 39
40 40
1 1
36 36
45 45
11 11
28 24
39 39
46 46
37 37
49 49
49 49
40 40
5 5
1 1
1 1
3 3
2 2
3 3
1 1
31 31
42 42
40 40
36 36
38 38
1 1
43 43
41 41
37 37
1 1
48 48
35 31
1 1
3 3
17 17
1 1
27 27
3 3
7 7
4 4
14 14
44 44
4 4
24 24
1 1
44 44
2 2
1 1
1 1
33 33
37 37
52 52
43 43
45 45
43 43
39 39
42 42
33 33
1 1
24 24
2 2
29 29
1 1
5 5
10 10
3 3
2 2
38 38
31 31
53 53
39 39
38 38
42 42
38 31
45 45
50 50
13 13
39 39
36 36
51 51
34 34
2 2
1 1
46 46
19 5
5 5
4 4
41 40
2 2
2 2
44 44
46 46
41 41
38 38
44 44
40 40
47 47
38 38
36 36
10 10
48 48
42 42
6 6
44 44
28 28
2 2
5 5
36 36
38 36
2 2
7 7
1 1
2 2
39 39
6 6
12 12
55 55
1 1
1 1
23 23
8 8
7 7
3 3
1 1
1 1
40 40
44 44
47 47
42 42
34 34
1 1
46 46
43 41
46 46
1 1
37 37
38 38
37 37
39 39
48 48
1 1
39 39
43 43
4 4
36 36
35 35
27 27
1 1
11 11
1 1
1 1
1 1
12 12
4 4
44 44
5 5
1 1
56 56
1 1
1 1
1 1
3 3
1 1
42 42
45 45
46 46
32 32
45 45
39 32
47 47
49 49
39 39
46 46
8 8
1 1
2 2
6 6
3 3
1 1
38 38
1 1
2 2
37 37
3 3
11 11
40 40
32 32
40 40
42 42
43 43
39 39
6 6
41 41
12 12
38 37
1 1
33 33
2 2
36 33
33 33
40 40
35 35
39 39
37 37
1 1
42 42
1 1
35 35
1 1
20 20
7 7
1 1
1 1
1 1
28 28
48 48
1 1
2 2
9 9
26 26
41 41
2 2
1 1
3 3
7 7
3 3
39 39
35 35
42 42
35 30
38 38
11 11
17 17
31 31
34 34
46 46
30 30
42 42
43 43
33 33
47 47
48 48
35 34
37 37
51 51
1 1
3 3
43 43
42 39
1 1
3 3
1 1
1 1
2 2
49 49
39 39
5 2
1 1
8 8
48 48
40 40
31 31
1 1
49 49
43 43
52 52
4 4
31 31
30 30
2 2
6 6
35 34
36 36
1 1
2 2
8 8
5 5
1 1
34 31
40 40
1 1
2 2
5 5
44 44
28 28
32 32
1 1
5 5
47 47
45 45
37 37
1 1
2 2
39 37
43 43
37 37
37 37
28 28
21 21
40 40
40 40
35 35
43 43
30 30
45 45
10 10
1 1
1 1
1 1
1 1
3 3
12 12
20 20
10 10
6 6
1 1
2 2
1 1
44 44
37 37
2 2
37 37
45 45
45 45
33 32
37 37
1 1
2 2
27 27
1 1
47 47
1 1
41 41
3 3
5 5
1 1
46 46
44 44
47 47
37 37
49 49
20 20
1 1
45 45
34 34
30 30
42 42
44 44
43 43
41 41
38 38
2 2
40 40
5 5
39 35
42 42
47 47
40 40
31 31
25 25
1 1
1 1
10 10
42 42
45 45
1 1
13 13
7 7
1 1
1 1
483 307
481 429
126 45
381 374
160 150
486 486
344 103
761 626
642 642
157 157
875 875
407 404
1068 1068
383 363
705 705
744 744
167 165
158 158
554 470
191 191
60 60
50 50
166 166
380 182
145 104
580 580
190 190
188 185
177 177
327 327
112 112
296 285
123 99
186 113
296 296
};
\addplot [thick, IdentityColour]
table {%
1 1
1068 1068
};
\end{axis}

\end{tikzpicture}
\\[-1ex]
		{(e) \maxa{2} Instances, $\kSeql{2}$}
	}%
	\parbox{.3\textwidth}{%
		\centering
		 % plots_mm_l/v_min_msm_mms_app_3.tikz
\begin{tikzpicture}
\colorlet{color0}{MaterialPink}

\begin{axis}[
title style={yshift=-4pt, inner sep=4pt},
  xmode=log,
xlabel=\mms,
  x label style={yshift=2pt,inner sep=4pt},
xmajorgrids,
ymode=log,
ymajorgrids,
ylabel={\msm},
  y label style={yshift=-8pt,inner sep=4pt},
  mark size=0.75pt,
  x tick label style=overlay, 
width=4.8cm,
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.5]
table{%
x  y
187 187
134 134
6 6
12 12
9 8
9 9
11 11
11 11
11 11
11 9
10 10
11 11
10 9
11 8
10 10
7 7
8 7
15 15
12 12
9 9
13 11
12 10
11 7
11 9
10 10
12 11
128 94
1 1
1 1
34 34
3 3
2 2
2 2
21 21
6 6
9 9
10 10
24 24
1 1
2 2
15 15
16 16
1 1
1 1
1 1
9 9
15 15
1 1
1 1
9 9
1 1
1 1
2 2
4 4
18 18
22 22
4 4
1 1
9 9
11 11
1 1
1 1
1 1
1 1
28 28
1 1
1 1
21 21
21 21
1 1
1 1
3 3
1 1
22 22
8 8
15 15
11 11
1 1
1 1
4 4
16 16
19 19
18 18
7 7
26 26
27 27
1 1
1 1
1 1
19 19
4 4
9 9
24 24
10 10
1 1
20 20
1 1
1 1
2 2
1 1
19 19
26 26
18 18
27 27
2 2
2 2
1 1
14 14
26 26
1 1
3 3
16 16
21 21
2 2
13 13
1 1
1 1
28 28
18 18
3 3
6 6
16 16
15 15
16 16
8 8
1 1
1 1
15 15
11 11
20 20
1 1
1 1
32 32
34 34
16 16
18 17
17 16
12 12
16 16
16 16
1 1
17 17
2 2
16 16
15 15
6 6
17 16
19 19
17 17
14 14
16 16
16 16
13 13
13 12
15 14
16 16
16 15
2 2
17 17
17 17
14 14
13 13
17 17
17 17
16 16
17 17
11 11
21 21
80 76
10 10
46 46
12 12
19 19
18 18
16 16
223 223
141 141
173 173
43 43
22 21
52 52
42 42
58 58
65 65
72 72
22 22
30 30
13 13
10 10
79 79
45 45
122 122
13 13
11 11
6 6
3 3
8 8
28 28
126 126
12 12
52 52
167 167
16 16
17 17
36 36
167 167
69 69
58 58
12 10
21 21
35 35
35 35
92 92
91 91
33 33
74 74
18 18
61 60
19 17
9 9
10 10
69 69
25 25
34 34
11 11
60 60
29 29
12 12
50 50
152 152
14 14
137 137
17 17
41 40
106 106
38 38
60 60
37 37
40 33
53 49
50 50
68 66
16 16
44 44
92 92
150 150
56 56
117 117
61 61
14 14
15 15
16 16
153 153
4 4
35 35
37 37
153 153
30 30
24 24
100 94
41 41
158 158
26 26
27 27
10 10
9 9
53 50
25 25
9 8
12 12
10 10
9 9
3 3
33 33
48 48
19 19
135 135
50 50
161 161
162 162
46 46
15 15
14 14
62 49
45 45
87 82
34 34
77 77
62 62
68 68
8 8
74 74
22 22
65 65
43 41
11 10
16 16
14 14
7 7
32 32
107 107
40 40
11 11
196 196
45 45
42 42
74 74
65 65
41 41
65 65
31 31
45 45
12 12
11 11
31 31
31 30
40 37
42 42
87 87
222 222
135 135
183 183
146 146
20 19
27 27
43 43
217 217
34 34
162 162
30 30
16 16
98 98
55 55
174 174
18 18
39 36
10 10
5 5
90 90
21 21
17 17
31 31
109 109
94 94
76 76
58 58
165 159
28 28
127 127
33 33
26 26
165 165
57 57
15 15
25 25
144 144
66 62
20 19
86 71
25 25
42 42
41 41
54 54
16 16
12 12
108 108
151 151
67 67
15 15
65 65
34 34
79 79
77 77
25 25
72 72
3 3
6 6
10 10
12 12
13 13
60 60
144 136
48 48
171 171
24 24
48 48
32 32
48 48
16 16
65 65
66 66
76 76
41 41
46 46
19 18
47 47
181 181
101 101
9 9
13 13
41 38
63 63
34 34
71 71
107 107
38 38
8 8
27 23
15 15
17 17
14 14
184 184
56 56
139 139
21 21
127 127
41 41
34 34
42 42
209 209
7 7
90 90
38 38
10 10
82 78
31 31
37 36
30 30
34 34
34 34
125 125
46 46
49 49
221 221
51 51
125 125
15 15
60 60
10 10
55 55
49 45
56 54
33 33
90 79
18 18
29 29
31 31
31 31
20 20
23 23
28 28
139 139
161 161
33 33
25 25
181 177
57 57
97 82
31 31
5 5
66 66
48 48
64 64
85 78
41 41
39 39
217 217
26 24
52 50
83 83
10 10
13 13
12 12
37 37
79 68
10 10
10 10
19 19
136 131
64 64
15 15
17 17
8 8
20 19
25 25
47 47
57 57
156 156
18 18
49 49
62 61
90 90
33 33
89 72
8 8
32 32
3 3
7 7
11 11
12 12
46 46
14 14
13 13
131 131
12 12
49 49
109 109
29 29
9 9
91 91
35 35
13 13
139 139
10 10
137 136
45 45
45 45
44 40
35 35
28 25
61 56
113 113
25 25
10 10
85 85
24 24
8 8
48 48
11 11
80 68
33 33
59 59
201 201
42 42
87 87
21 21
27 27
36 36
124 124
34 34
191 191
35 35
9 9
8 8
26 26
98 98
48 48
15 15
63 63
10 10
16 16
53 53
14 14
108 108
171 171
45 45
214 214
13 13
13 13
5 5
8 8
33 33
59 59
18 18
35 35
16 16
32 32
48 48
16 16
41 37
19 19
41 41
106 106
60 60
5 5
72 72
31 31
58 58
12 12
52 52
13 13
69 57
50 50
22 21
32 32
14 14
82 82
109 109
130 130
12 12
11 11
15 15
21 21
11 11
47 47
15 15
148 148
39 39
134 132
25 25
104 103
61 61
163 163
49 49
46 46
23 23
3 3
11 11
33 33
70 67
40 40
29 29
61 61
17 17
99 99
143 125
90 90
55 55
57 57
74 74
20 20
144 144
33 33
91 91
59 59
191 191
23 23
42 42
22 22
22 22
12 12
22 22
26 26
10 10
40 40
93 93
3 3
23 23
24 24
53 53
174 154
28 28
169 169
216 216
50 50
26 26
24 24
49 49
30 30
79 79
61 61
39 37
28 28
87 87
41 37
10 10
78 78
72 72
168 168
21 21
58 58
148 148
7 7
14 14
22 22
19 19
6 6
27 27
163 163
49 49
18 18
94 94
31 31
85 76
62 62
185 185
48 48
11 11
4 4
13 13
14 14
10 10
6 6
99 99
73 71
28 28
51 51
176 176
57 57
161 161
32 32
20 20
59 59
205 205
65 65
77 77
6 6
38 37
10 10
76 76
33 33
34 34
9 9
22 22
7 7
9 9
7 7
64 64
181 181
37 37
78 78
33 33
207 207
41 41
146 146
11 11
60 60
24 24
14 14
64 64
14 13
52 52
35 33
34 34
86 81
9 9
58 58
39 39
42 42
57 52
10 10
17 17
169 164
23 23
96 96
43 43
167 167
105 105
61 61
58 58
84 84
25 25
73 73
32 32
43 43
9 9
170 170
46 46
9 9
34 32
89 89
3 3
27 27
45 45
148 148
44 44
93 93
31 31
81 81
51 51
156 156
19 19
27 27
5 5
3 3
11 11
72 68
23 22
11 11
39 39
19 19
17 17
57 57
63 63
134 134
161 161
16 16
7 7
31 31
10 10
75 75
37 35
60 60
7 7
60 60
42 40
95 95
5 5
5 5
14 14
14 14
32 32
6 6
116 96
16 16
183 183
56 56
29 29
14 14
62 62
126 126
60 60
77 77
8 8
25 25
36 29
13 13
20 20
70 68
9 9
7 7
76 76
20 20
40 40
196 196
26 26
131 131
188 188
39 39
9 9
78 78
48 48
13 13
165 165
10 10
81 81
33 33
16 16
57 57
27 27
86 85
4 4
9 9
43 40
11 10
50 50
35 34
38 38
59 59
69 69
100 100
171 171
134 134
95 95
12 12
157 157
14 14
43 43
116 116
49 49
17 17
16 16
28 27
69 56
49 49
11 11
86 86
3 3
94 94
70 70
34 34
8 8
4 4
13 13
13 13
48 48
35 35
45 45
54 54
51 51
18 18
47 47
150 147
61 61
127 127
58 58
163 163
16 16
39 39
193 193
48 48
21 21
13 13
3 3
23 23
56 55
13 13
76 73
64 64
30 30
55 51
68 65
20 20
14 14
12 11
128 128
117 117
36 36
195 195
21 21
56 56
32 32
35 35
202 202
21 21
78 78
55 55
22 22
23 23
44 44
30 30
68 65
38 36
46 46
102 102
105 105
32 32
58 58
13 12
57 57
31 31
27 27
62 62
204 204
84 84
26 26
22 22
37 37
81 81
27 27
56 56
73 73
3 3
10 10
96 96
28 28
24 24
144 134
33 33
153 153
56 56
23 23
37 37
115 115
20 20
17 17
170 170
24 24
32 32
115 115
39 39
190 190
42 42
60 60
184 184
60 60
33 33
123 123
83 83
155 155
33 33
13 13
16 16
141 138
61 61
15 15
45 45
29 25
52 51
68 66
7 7
90 89
88 88
56 55
60 59
104 104
49 49
27 25
23 23
29 29
175 175
123 123
89 89
54 54
193 193
44 44
20 20
31 31
3 3
93 93
8 8
10 10
12 12
50 50
16 16
58 58
49 49
51 51
78 78
39 39
31 31
6 6
32 32
40 40
17 17
12 12
44 44
40 40
66 66
34 34
29 29
53 53
92 90
14 14
12 12
4 4
13 13
59 56
11 11
8 8
26 26
142 141
50 50
165 165
36 36
30 30
41 41
11 11
14 12
17 17
110 110
58 58
59 59
40 40
168 168
111 111
25 25
45 45
90 90
27 27
68 68
16 16
93 79
89 81
8 8
60 60
57 57
63 63
21 21
48 48
13 13
11 11
53 53
128 128
94 94
20 20
72 63
41 41
130 130
105 105
25 25
41 41
202 202
3 3
7 7
95 95
8 8
51 45
10 10
27 27
86 86
8 8
10 10
65 59
17 17
51 51
45 45
179 174
39 39
63 63
104 95
62 62
105 105
12 12
170 170
22 22
60 59
61 61
12 12
12 12
55 55
34 34
56 56
30 30
3 3
10 10
155 155
12 12
52 52
93 93
17 17
22 22
49 49
31 31
41 41
26 26
17 17
15 15
46 46
105 105
46 46
158 158
50 50
146 142
35 31
81 80
42 42
49 47
31 29
59 58
38 34
70 70
11 11
26 24
72 72
10 10
214 214
104 98
14 14
35 35
27 27
204 204
64 64
193 193
25 25
33 33
77 69
11 11
70 64
3 3
13 13
39 39
188 186
145 144
23 23
150 150
40 40
78 78
40 40
26 26
11 11
8 8
8 8
84 84
3 3
32 32
86 86
63 55
48 48
8 8
78 78
81 81
98 98
121 121
11 11
15 15
52 52
14 14
16 16
60 60
73 73
18 18
14 14
15 15
121 121
98 98
36 36
60 60
53 53
33 31
59 54
10 10
77 77
20 19
8 8
28 28
61 61
60 60
119 116
61 61
38 38
178 177
43 43
56 56
23 23
192 192
169 169
53 53
64 64
9 9
160 160
16 16
21 21
41 41
29 29
95 95
52 52
40 40
9 9
11 11
19 19
34 34
30 30
46 46
19 19
15 15
89 88
10 10
54 54
147 147
37 37
175 175
66 66
186 186
20 20
32 32
13 13
3 3
12 12
68 67
108 108
34 34
77 77
9 9
19 19
10 10
31 30
67 67
35 35
45 43
25 25
15 15
12 12
126 122
61 61
14 14
12 12
63 63
123 123
24 24
28 28
168 168
14 14
125 125
121 121
76 73
19 19
26 24
38 38
17 17
20 20
34 34
78 78
59 59
157 157
60 60
52 52
189 189
45 45
31 31
41 41
150 150
33 33
30 30
16 16
16 16
159 159
56 56
12 12
38 38
10 10
92 75
8 8
9 9
37 37
34 34
39 33
60 60
72 72
77 77
91 85
141 141
53 53
25 25
20 20
28 28
33 33
35 35
66 66
47 47
13 13
14 14
2 2
72 72
51 47
31 31
39 39
80 80
10 10
35 35
55 55
22 22
19 19
18 18
114 114
38 38
6 6
83 83
127 127
35 35
177 177
49 49
57 57
16 16
16 16
72 72
95 95
27 27
28 28
40 40
68 68
9 9
57 57
13 13
5 5
14 14
44 44
29 29
7 7
156 156
52 52
167 167
24 24
46 43
22 22
57 57
60 60
64 64
36 36
48 48
61 61
85 85
11 11
176 176
16 16
75 75
33 33
55 55
52 52
59 59
27 27
20 20
8 8
100 100
18 18
67 67
10 10
7 7
8 8
27 27
38 38
171 171
46 46
54 54
165 164
40 40
156 156
15 15
80 80
197 197
39 39
14 14
47 47
23 23
65 65
10 10
27 27
102 102
118 118
75 75
77 77
7 7
73 71
50 50
34 34
87 74
23 20
3 3
14 14
31 31
45 45
15 15
38 38
62 62
181 179
18 18
147 147
32 32
184 184
61 55
33 33
66 66
10 9
14 14
32 32
42 42
50 50
11 11
3 3
73 73
28 26
94 94
52 52
24 24
67 67
48 48
18 18
166 166
15 15
55 55
47 47
59 59
11 11
129 116
17 17
33 33
66 66
31 31
22 22
11 11
7 7
47 44
18 18
23 23
40 40
8 8
83 83
39 39
10 10
113 113
43 43
44 44
167 167
59 59
156 156
37 37
158 158
11 11
28 28
38 38
14 14
26 26
8 7
62 62
29 29
201 201
96 96
21 19
81 80
46 46
40 40
15 14
59 59
85 67
65 65
9 9
56 56
192 192
130 130
12 12
38 38
61 61
12 12
4 4
174 174
66 66
32 32
56 56
208 208
17 17
175 175
19 19
89 89
6 6
17 17
9 9
52 52
21 21
33 33
26 26
82 82
63 63
17 16
13 13
48 48
21 21
76 76
150 150
87 87
41 41
169 169
55 55
8 8
46 46
4 4
13 13
47 47
3 3
14 14
32 32
9 9
12 12
45 45
63 63
36 36
36 35
19 19
4 4
222 222
34 34
83 83
16 16
48 47
9 9
87 87
52 52
67 67
179 179
25 24
8 8
63 63
20 20
42 42
12 12
40 40
80 80
83 83
38 38
63 63
3 3
9 9
103 103
28 28
14 14
156 151
32 32
163 163
57 57
84 84
40 40
47 47
194 194
51 51
173 173
54 54
66 66
31 31
4 4
126 126
10 10
61 61
16 16
94 82
6 6
20 20
64 64
9 9
62 57
87 87
44 44
19 19
50 50
62 62
11 11
14 14
50 50
118 118
45 45
47 47
8 8
60 60
150 147
44 44
63 62
9 9
20 20
57 57
13 13
3 3
42 42
48 48
14 14
64 64
26 26
96 93
24 24
28 28
132 132
98 98
19 18
13 13
17 14
86 84
36 36
210 210
31 31
6 6
59 59
74 74
10 10
71 71
13 13
2 2
33 33
32 32
19 19
64 64
32 32
42 42
41 41
30 30
18 18
94 94
51 51
55 55
31 31
64 62
23 23
7 7
102 102
18 18
27 27
64 64
38 38
74 74
77 77
61 61
15 15
53 52
17 17
186 178
11 11
102 102
138 138
117 117
21 21
63 63
10 10
29 29
46 46
41 41
77 77
8 8
77 77
28 28
20 20
27 27
8 8
4 4
200 200
38 38
11 11
66 66
161 161
40 40
141 141
58 58
80 80
50 50
128 128
39 39
16 16
9 9
66 66
22 22
199 199
42 42
70 70
3 3
73 73
37 37
11 11
29 28
31 31
14 14
4 4
19 19
35 35
77 77
184 184
17 17
183 183
59 59
42 42
20 20
50 50
32 32
23 23
25 25
94 94
18 18
28 28
132 132
57 57
18 18
57 57
27 27
7 7
12 12
41 41
64 64
30 29
64 64
72 72
24 23
55 55
50 50
167 167
13 13
18 18
19 19
20 17
10 10
5 5
22 22
14 14
21 21
16 14
9 9
16 15
22 22
25 25
20 20
19 19
14 14
21 19
25 25
16 16
8 8
15 15
27 27
21 21
11 11
21 21
21 21
11 11
24 24
12 12
14 13
1 1
17 17
14 14
12 12
1 1
12 12
19 19
16 16
8 8
23 23
21 21
21 21
11 11
20 20
11 11
11 11
15 13
14 14
20 19
14 14
18 18
23 23
20 20
3 3
15 15
1 1
5 5
19 19
16 16
16 16
28 27
17 17
16 16
22 18
24 24
22 22
16 16
23 23
13 13
23 21
30 30
18 18
21 21
21 21
21 21
1 1
2 2
21 21
12 12
19 19
12 12
12 12
13 13
9 9
15 15
19 19
17 16
12 12
15 15
28 25
11 11
21 21
22 22
20 20
21 21
24 24
17 17
14 14
26 25
22 22
24 23
5 5
24 24
1 1
1 1
17 17
12 12
15 15
17 17
16 16
16 16
28 28
18 18
19 17
15 15
1 1
22 21
13 13
23 23
12 12
25 23
23 22
18 18
23 21
11 11
23 23
1 1
21 21
24 24
9 8
15 15
15 15
18 17
17 16
17 17
11 11
15 15
21 21
28 27
17 15
18 18
26 26
11 11
20 20
5 5
19 19
11 11
23 23
2 2
22 22
8 8
9 9
19 18
20 20
23 23
12 12
15 15
14 14
16 16
19 19
20 17
20 19
1 1
11 11
13 13
10 10
23 23
18 18
19 18
22 22
13 13
22 22
23 23
18 17
22 20
24 23
8 8
1 1
26 26
8 8
24 24
8 8
10 10
19 18
24 22
16 16
17 16
26 26
21 21
19 19
26 26
15 15
24 24
14 14
10 10
13 13
15 15
26 26
15 14
24 24
10 10
11 11
15 15
24 24
26 26
5 5
24 23
18 18
10 10
15 15
23 23
19 19
15 15
29 29
1 1
5 5
22 22
14 14
12 12
9 9
15 13
30 30
8 8
17 17
25 25
15 15
7 7
14 14
21 21
1 1
22 22
22 22
27 27
19 19
13 12
9 9
15 15
23 21
28 26
19 18
11 11
26 26
22 22
11 11
1 1
11 11
13 13
21 21
20 20
13 12
21 21
31 31
20 20
19 18
16 16
11 11
7 7
17 17
13 13
5 5
7 7
14 14
23 23
2 2
16 16
16 16
16 15
23 22
13 13
19 19
1 1
12 12
21 21
13 13
24 24
24 24
20 20
22 20
14 14
23 23
21 21
17 17
12 12
8 8
1 1
25 25
23 23
22 22
2 2
22 22
16 16
24 24
22 22
25 23
16 16
17 17
13 13
2 2
15 15
24 24
22 19
9 9
12 12
16 16
16 16
25 25
21 18
28 28
18 18
17 17
20 20
11 11
23 23
17 17
21 21
14 14
16 16
17 17
29 28
27 26
18 17
24 24
15 15
20 20
15 15
19 19
15 15
15 15
15 14
19 19
16 16
18 18
24 24
19 18
16 16
9 9
14 14
12 12
24 24
16 15
8 8
19 19
4 4
27 27
12 12
13 13
3 3
22 22
14 14
15 15
22 22
24 24
18 17
17 17
10 10
22 22
20 20
3 3
15 14
13 13
17 17
4 4
19 19
21 18
26 26
21 21
18 18
18 18
14 13
21 20
10 10
9 9
13 13
16 16
24 23
16 16
11 11
8 8
18 17
7 7
17 17
21 21
1 1
22 22
18 18
2 2
12 12
22 22
29 29
12 12
14 14
14 14
1 1
15 15
27 27
17 17
20 20
23 23
16 16
14 14
7 7
19 19
20 20
2 2
12 12
10 10
22 21
27 27
8 8
18 18
12 12
17 17
18 18
22 22
14 13
12 12
19 19
22 21
10 10
11 11
17 17
21 21
27 26
17 17
3 3
13 13
18 18
22 20
26 26
17 16
11 11
11 11
25 25
18 18
23 23
17 17
16 16
11 11
1 1
5 5
16 16
9 9
14 14
16 15
18 18
22 22
19 19
18 18
16 15
22 19
23 23
15 15
24 24
19 19
16 16
20 20
17 16
15 15
23 23
14 14
14 13
15 15
14 14
19 19
19 19
11 11
13 13
21 20
12 12
10 10
24 24
11 11
23 21
7 7
12 12
1 1
20 20
19 19
11 11
22 22
21 21
24 24
10 10
20 20
22 21
11 11
23 23
25 22
15 15
20 20
18 18
1 1
1 1
18 16
1 1
19 19
1 1
24 23
19 19
11 11
14 14
11 11
12 12
27 27
17 17
9 9
24 24
18 18
18 18
16 16
23 22
18 18
6 6
15 15
3 3
12 12
18 18
15 15
17 17
21 21
15 15
16 16
10 10
26 26
21 21
18 18
16 14
27 27
22 21
12 12
14 14
13 13
23 23
19 19
15 15
7 7
25 25
22 22
12 11
22 21
17 15
16 16
16 16
13 13
15 15
15 15
21 21
20 19
24 24
26 26
11 11
15 15
12 12
15 15
14 14
24 24
8 7
24 24
14 14
21 21
19 19
29 29
18 17
14 14
14 14
18 18
16 15
22 22
24 24
14 14
14 14
18 18
11 11
28 28
20 20
13 13
20 19
9 9
25 25
17 17
19 19
18 18
11 11
24 24
18 18
21 17
18 18
1 1
18 18
21 19
24 24
25 25
19 19
23 23
7 7
16 15
13 13
17 16
27 27
22 22
11 11
20 20
13 13
3 3
18 17
13 13
11 11
20 20
28 27
13 13
13 13
20 20
13 13
17 17
24 24
19 19
21 21
9 9
17 17
15 15
1 1
20 20
23 23
18 18
14 14
17 17
8 8
26 26
14 14
18 18
18 18
3 3
14 14
11 11
18 17
16 16
22 22
29 29
23 23
27 27
14 14
16 16
19 19
1 1
16 16
18 18
17 16
9 9
19 19
16 15
18 18
10 10
24 24
21 21
12 12
4 4
13 13
16 16
16 16
12 11
25 23
16 16
26 26
5 5
10 10
9 9
17 17
14 14
15 15
2 2
13 13
21 21
20 19
18 16
1 1
20 20
11 11
11 11
12 12
23 23
20 19
13 13
21 21
16 16
9 9
15 15
1 1
6 6
13 13
24 24
26 26
21 20
26 26
21 21
14 14
26 26
23 22
14 14
1 1
15 15
21 20
18 18
17 17
12 12
17 17
21 21
25 25
9 9
13 13
17 17
3 3
16 16
21 19
9 9
1 1
14 14
22 21
13 13
1 1
10 10
11 11
20 20
8 8
16 16
23 23
19 19
25 23
9 9
11 11
16 16
21 21
17 17
20 20
18 18
18 18
1 1
14 14
16 16
17 17
21 21
17 17
21 20
15 15
6 6
12 12
20 20
18 18
13 13
16 15
24 24
20 20
15 15
16 16
19 19
11 11
21 19
21 21
9 9
28 28
13 13
5 5
13 13
16 16
13 13
15 15
18 18
16 14
8 8
23 23
15 15
19 19
11 11
18 18
11 11
13 13
24 24
22 21
14 14
14 14
14 13
21 21
17 17
12 12
20 19
17 17
18 17
20 20
14 14
8 8
18 18
17 17
20 20
11 11
22 22
21 20
13 13
25 24
13 13
19 19
20 20
17 17
13 13
25 25
25 25
25 25
14 13
12 12
11 11
18 18
13 13
13 13
20 19
25 25
29 29
1 1
19 19
13 13
17 17
23 22
13 13
18 18
18 18
21 21
1 1
23 23
1 1
15 15
28 28
21 19
9 9
16 16
17 17
25 25
16 16
6 6
8 8
14 14
21 21
1 1
23 22
13 13
3 3
21 21
26 26
2 2
16 16
19 18
1 1
20 20
3 3
13 13
17 17
15 15
22 22
26 26
23 23
14 14
1 1
7 7
1 1
24 23
13 13
12 12
2 2
28 26
14 14
14 14
7 7
20 19
17 17
2 2
11 11
17 17
23 22
12 12
17 17
7 7
14 14
22 22
25 25
10 10
11 11
13 13
23 22
3 3
12 12
12 11
11 11
9 9
20 19
15 15
13 13
14 14
14 14
25 25
13 13
19 16
18 18
1 1
17 17
20 20
17 17
1 1
19 18
18 18
23 21
1 1
16 16
14 14
17 16
24 24
20 19
12 12
15 15
23 18
26 26
7 7
13 13
10 10
16 16
25 25
28 26
14 14
18 18
14 14
22 22
2 2
21 21
14 14
27 27
20 20
24 24
25 25
14 14
19 19
5 5
22 22
5 5
23 23
21 19
14 14
21 21
20 20
23 23
16 16
1 1
14 14
22 22
24 24
14 13
24 24
22 22
8 8
14 14
20 20
11 11
12 12
23 18
11 11
8 8
23 23
14 14
1 1
23 23
13 13
14 14
19 16
17 17
1 1
22 21
16 16
9 9
9 9
9 9
13 13
11 11
14 14
25 25
17 17
1 1
15 15
12 12
25 25
13 12
17 17
7 7
16 16
24 24
18 18
16 16
13 13
16 16
20 20
16 16
18 18
20 20
6 6
28 28
20 20
14 14
19 18
8 8
11 11
20 20
12 12
16 16
24 23
18 18
23 23
22 22
14 14
4 4
25 25
20 20
20 19
14 14
14 14
11 11
19 19
28 26
23 23
26 26
15 15
23 23
14 13
15 15
15 15
19 18
8 8
9 9
15 15
3 3
1 1
23 23
1 1
16 16
21 18
20 20
20 20
14 14
17 17
1 1
10 10
28 28
16 16
1 1
15 15
20 20
14 14
14 14
21 21
19 19
16 16
15 15
25 19
20 20
11 11
17 17
14 14
24 24
20 20
25 25
12 12
16 16
22 22
23 23
23 23
20 20
1 1
23 23
1 1
6 6
12 12
2 2
19 19
14 14
11 11
25 25
31 28
1 1
15 15
13 13
16 16
1 1
20 19
17 17
8 8
14 14
13 13
13 13
18 17
28 28
18 17
10 10
13 13
19 17
18 18
23 23
17 17
19 19
9 9
20 20
22 22
14 14
19 19
18 18
16 16
18 15
12 12
19 18
8 8
17 16
15 15
6 6
7 7
15 15
13 13
22 21
14 14
26 26
19 19
23 23
23 23
18 18
14 14
22 22
10 10
13 13
14 13
10 10
16 16
13 13
1 1
21 21
2 2
3 3
14 14
1 1
22 20
15 14
25 25
2 2
15 15
14 14
15 15
22 22
25 25
9 9
18 18
10 10
22 22
22 20
23 23
3 3
14 14
18 17
16 16
22 22
21 20
11 11
13 12
17 17
16 16
16 16
15 15
15 15
25 25
14 14
15 15
8 8
24 24
14 14
12 12
19 17
24 23
13 13
18 18
11 11
19 19
21 21
21 21
25 25
20 20
18 17
28 25
18 18
22 21
23 23
24 24
24 24
16 16
14 13
10 10
22 20
13 13
13 13
14 13
18 18
7 7
20 19
17 17
22 22
5 5
26 26
16 16
19 19
23 23
18 18
17 17
16 16
11 11
21 21
24 24
17 17
16 16
24 24
23 23
13 13
9 9
12 12
16 16
27 24
1 1
13 13
25 25
13 13
13 13
15 15
27 27
21 21
19 19
15 15
24 24
13 13
23 23
15 15
19 19
26 26
15 15
22 21
28 25
20 18
23 22
19 19
9 9
20 20
18 18
19 17
14 14
1 1
17 14
16 16
11 11
24 24
18 18
24 24
7 7
26 24
23 23
24 21
17 17
26 26
19 19
18 18
16 16
17 17
21 21
17 17
13 13
18 18
27 27
24 24
13 13
1 1
15 15
9 9
22 22
21 21
14 14
11 11
25 25
14 13
19 19
15 13
17 17
1 1
17 17
17 16
20 20
12 12
12 12
25 25
20 20
16 16
13 13
10 10
18 18
22 22
21 21
19 17
15 15
15 15
7 7
17 17
16 16
2 2
26 26
20 20
2 2
1 1
16 16
20 20
19 18
24 22
11 11
19 19
11 11
1 1
13 13
18 18
9 9
1 1
26 26
26 26
9 9
33 33
22 22
16 15
1 1
24 24
25 25
18 18
16 16
23 23
12 12
1 1
22 22
22 22
16 16
25 25
16 16
11 11
5 5
22 20
15 15
1 1
24 24
27 27
1 1
26 24
17 17
14 14
24 24
15 15
21 21
24 23
22 22
3 3
28 28
24 24
20 20
20 20
1 1
23 23
21 21
26 25
22 22
15 15
28 28
19 17
17 17
15 15
9 9
27 27
22 22
26 26
12 12
13 13
22 21
16 16
23 23
22 22
18 18
15 15
17 17
21 21
20 20
23 23
12 11
14 14
2 2
17 17
21 21
3 3
16 16
21 21
18 18
16 16
18 18
14 14
12 12
11 11
26 26
12 12
22 22
9 9
16 16
12 12
21 21
16 14
14 14
15 15
23 23
22 21
17 17
15 15
11 11
9 9
14 14
23 21
19 19
23 23
8 8
9 9
22 22
7 7
29 29
21 20
13 13
24 24
10 10
11 11
17 16
15 15
16 16
23 23
26 25
13 13
21 21
1 1
21 21
15 15
17 16
10 10
26 26
2 2
17 17
22 22
10 10
13 13
1 1
16 16
5 5
1 1
25 25
17 17
18 18
17 17
10 10
21 21
13 13
11 11
1 1
17 16
14 14
20 20
17 17
15 15
15 15
19 19
20 20
31 30
1 1
23 20
7 7
1 1
21 21
23 23
15 15
14 14
17 17
16 16
13 13
11 11
5 5
12 12
15 15
13 13
1 1
15 14
1 1
11 11
11 11
23 23
24 24
12 12
13 13
16 16
19 19
13 13
18 18
26 26
15 15
18 17
24 24
1 1
16 16
14 14
18 18
21 21
13 13
25 25
22 19
20 20
19 19
17 17
22 22
15 15
16 15
12 12
17 17
17 17
19 19
23 23
22 22
23 23
21 19
18 17
22 21
16 16
12 12
16 16
1 1
28 28
18 18
12 12
17 15
28 28
19 19
15 15
16 16
13 13
22 21
10 10
19 19
20 20
10 10
17 17
16 16
10 10
26 23
21 20
16 16
11 11
18 18
1 1
21 20
18 18
18 18
24 24
24 24
14 14
21 19
20 20
21 21
14 14
11 11
14 14
21 21
24 24
1 1
15 15
19 19
19 19
18 17
22 22
18 18
16 16
28 28
14 14
6 6
23 23
14 14
20 19
17 17
26 26
22 22
16 16
21 21
21 21
14 14
23 21
22 22
14 14
23 23
17 17
8 8
18 18
16 16
20 20
15 15
15 15
18 18
17 17
24 24
16 16
26 26
17 13
9 9
16 16
15 15
23 23
18 16
19 19
9 9
14 14
25 17
20 20
28 27
21 21
21 20
14 14
26 23
24 24
20 20
11 11
14 14
17 17
24 22
16 16
19 18
19 19
16 16
15 15
14 14
8 8
16 16
1 1
20 20
21 20
15 13
26 24
10 10
28 28
16 15
18 18
1 1
11 11
24 23
11 11
23 23
23 23
17 17
1 1
16 16
1 1
13 13
20 19
14 14
20 20
14 14
1 1
30 28
14 14
3 3
19 19
21 21
15 15
1 1
17 17
14 14
25 25
21 21
3 3
1 1
14 14
1 1
11 11
16 16
17 17
15 15
17 17
17 17
1 1
24 24
24 24
19 19
13 13
10 10
14 14
30 30
12 12
10 10
17 17
3 3
13 13
1 1
20 20
9 9
8 8
22 22
1 1
22 18
4 4
17 17
17 17
20 19
15 15
15 15
16 16
24 20
25 25
9 9
16 16
14 14
16 16
23 23
23 17
23 23
15 15
17 17
20 20
10 10
24 24
22 22
21 19
19 19
13 13
20 20
15 15
22 22
12 12
22 22
11 11
12 11
15 15
1 1
4 4
21 21
15 15
11 11
14 14
13 13
19 19
17 17
28 27
17 17
8 8
16 16
22 21
18 16
11 11
13 13
14 14
10 10
20 20
21 21
23 23
11 11
17 17
12 12
3 3
24 24
25 25
19 19
17 17
13 13
11 11
15 15
8 8
14 14
16 16
30 30
11 11
10 10
17 17
26 26
17 16
26 26
21 21
18 18
18 18
19 19
20 15
3 3
23 23
21 21
15 15
21 21
12 12
15 15
23 23
14 14
10 10
23 23
15 15
11 11
16 16
9 9
32 32
1 1
16 16
21 21
16 16
19 19
1 1
15 15
12 12
18 18
21 21
26 26
26 25
19 19
16 16
24 24
16 16
9 9
1 1
1 1
21 21
14 14
11 11
20 19
16 16
15 15
24 23
19 19
13 13
19 19
24 19
19 19
22 22
15 15
20 18
13 13
25 25
1 1
9 9
21 19
23 23
17 17
19 19
12 12
8 8
25 25
21 20
15 15
12 12
24 24
6 6
18 18
23 21
12 12
23 23
22 22
14 13
13 13
14 14
25 25
26 25
16 16
16 16
20 20
25 25
13 13
1 1
20 20
12 12
10 10
18 18
28 28
13 13
15 15
14 13
21 19
20 20
3 3
1 1
11 11
5 5
17 17
17 17
1 1
22 20
22 22
18 18
17 15
19 18
17 17
17 17
16 16
19 19
17 17
14 12
13 13
5 5
1 1
22 22
16 16
22 22
24 24
12 12
13 13
14 14
13 13
26 26
16 16
16 16
18 18
22 22
21 15
28 28
18 18
23 23
14 14
23 23
14 12
19 19
17 17
20 20
20 20
21 21
17 17
7 7
16 16
20 20
17 17
16 13
13 13
26 26
22 22
25 25
17 17
14 14
22 22
15 14
15 15
17 17
20 20
20 20
15 15
13 13
20 20
16 16
16 16
8 8
14 14
17 17
20 20
3 3
11 11
17 17
18 18
16 16
5 5
23 23
19 19
19 17
21 21
9 9
17 17
29 29
13 13
25 24
27 26
17 17
20 18
18 15
10 10
17 17
1 1
10 10
19 19
20 18
17 17
30 27
24 24
12 12
1 1
15 15
4 4
22 21
18 18
15 15
25 25
13 13
22 22
17 17
13 13
16 16
9 9
12 12
12 12
11 11
5 5
15 15
19 19
18 18
16 16
17 17
12 12
14 14
15 15
24 24
11 11
1 1
4 4
20 20
8 8
21 21
22 22
22 22
17 17
21 20
16 16
18 18
24 24
5 5
7 7
14 14
1 1
13 13
11 11
12 12
23 23
16 16
13 13
3 3
15 15
19 19
3 3
15 15
24 24
8 8
13 13
16 15
8 8
19 19
18 18
18 18
11 11
4 4
14 13
16 16
9 9
17 17
4 4
19 19
10 10
16 16
25 25
16 16
13 11
16 16
20 20
14 14
7 7
7 7
10 10
19 19
17 17
16 14
13 13
30 30
21 21
8 8
28 28
23 23
20 20
17 17
23 21
12 12
17 17
13 13
21 20
13 13
14 14
18 18
19 19
6 6
17 17
13 13
17 17
13 13
26 22
11 11
18 18
1 1
12 12
22 22
15 14
28 28
22 22
13 13
14 14
13 13
28 28
17 17
6 6
23 23
25 23
21 21
27 25
1 1
13 13
28 28
23 23
25 25
20 20
16 16
7 7
18 17
16 16
20 20
24 24
8 8
18 18
15 15
17 17
13 12
15 15
21 21
26 26
18 18
16 16
25 25
14 12
9 9
3 3
15 15
21 21
14 14
18 18
18 16
12 12
23 22
12 12
13 13
23 23
25 25
28 28
17 17
14 14
23 21
9 9
17 17
13 13
10 10
22 22
22 22
16 16
17 17
15 15
22 21
23 23
15 15
13 13
10 10
21 21
25 23
19 19
22 21
15 15
22 21
21 21
17 17
17 17
15 15
1 1
23 20
20 20
11 11
27 27
15 14
7 7
18 18
23 23
18 18
14 14
18 17
19 19
25 23
18 18
13 13
21 21
6 6
18 18
25 25
13 13
22 19
13 13
1 1
25 25
23 23
12 12
9 9
19 19
11 11
20 20
15 15
8 8
1 1
22 22
14 14
11 11
1 1
10 10
21 20
15 15
1 1
18 18
15 15
8 8
12 12
22 22
25 25
12 12
20 17
13 13
15 15
1 1
16 16
18 18
24 24
17 17
21 21
20 20
12 12
12 12
5 5
12 12
3 3
22 21
16 16
1 1
25 24
20 20
27 27
5 5
18 18
21 20
11 11
11 11
2 2
10 10
26 26
13 13
15 15
20 20
22 20
13 13
9 9
12 12
2 2
13 12
14 14
22 21
13 13
29 28
15 15
20 19
10 10
16 16
1 1
15 15
19 19
14 14
14 14
26 26
18 18
18 15
21 21
15 15
23 23
32 32
17 17
22 21
23 23
16 16
17 17
4 4
20 20
14 14
23 23
27 27
11 11
10 10
12 12
17 17
20 20
26 26
16 15
11 11
1 1
8 8
27 26
13 13
4 4
9 9
14 12
13 13
15 15
21 20
26 26
4 4
20 19
17 17
17 17
27 27
21 21
17 17
14 14
24 24
17 17
18 18
18 18
29 29
17 17
28 28
13 13
5 5
10 10
21 21
18 17
8 8
5 5
16 16
20 20
1 1
23 23
14 14
5 5
12 12
14 14
15 14
15 15
17 17
22 22
13 13
25 25
22 22
1 1
22 22
10 10
18 17
15 15
1 1
21 21
1 1
21 21
11 11
2 2
26 26
12 12
32 32
25 25
10 10
4 4
19 19
12 12
13 13
15 15
25 25
16 16
8 8
15 15
21 20
16 16
1 1
9 9
22 21
15 15
16 16
13 13
15 15
26 26
13 13
12 12
18 18
21 19
24 24
16 16
1 1
20 17
20 20
16 16
12 12
19 19
7 7
18 18
11 11
14 14
14 14
24 24
19 19
14 14
25 25
15 13
1 1
15 15
19 19
25 21
13 13
15 15
26 26
24 24
16 16
18 18
18 18
20 20
1 1
18 18
27 27
24 24
19 19
19 19
23 23
11 11
27 24
5 5
20 20
12 12
1 1
12 12
23 23
4 4
10 10
14 14
11 11
24 24
14 14
17 15
5 5
22 22
21 21
19 19
12 12
23 23
13 13
6 6
10 10
16 16
5 5
15 15
1 1
16 15
12 12
15 15
14 14
12 12
17 17
24 24
1 1
1 1
6 6
25 25
4 4
16 16
21 21
2 2
21 19
5 5
17 17
24 23
1 1
16 16
13 13
1 1
12 12
11 11
20 20
23 23
17 16
13 13
13 13
17 17
20 20
14 14
23 23
17 16
19 19
13 13
13 13
14 13
22 22
18 18
21 21
14 14
3 3
23 23
23 23
11 11
13 13
10 10
9 9
23 23
7 7
10 10
14 13
24 24
15 15
23 23
13 13
26 25
1 1
5 5
25 25
21 19
1 1
27 24
13 13
22 22
18 18
8 8
15 15
17 16
15 15
19 19
5 5
14 14
16 16
16 16
24 24
12 12
11 11
20 20
21 21
13 13
9 9
11 11
13 12
23 22
12 12
7 7
15 15
16 15
14 13
15 15
14 14
16 14
23 23
12 12
21 19
7 7
11 11
23 23
16 16
15 15
22 22
1 1
16 16
8 8
9 9
1 1
17 17
16 16
1 1
12 12
11 11
21 21
1 1
20 20
22 22
13 13
10 10
18 18
20 20
11 11
24 18
14 14
11 11
14 14
8 8
24 24
24 24
20 20
1 1
19 18
20 20
12 12
26 25
25 25
13 13
11 11
12 12
18 17
10 10
17 17
17 17
13 13
16 14
11 11
22 22
15 15
6 6
24 24
11 11
17 17
1 1
20 17
15 15
1 1
2 2
1 1
2 2
11 11
23 23
20 20
3 3
16 16
22 22
1 1
25 25
16 16
25 24
26 26
24 24
9 9
21 18
18 18
20 20
1 1
8 8
24 24
14 14
22 22
23 23
19 19
18 18
12 12
17 17
23 23
15 15
11 11
12 12
28 26
22 22
26 26
15 15
20 19
14 14
19 19
27 27
23 22
11 11
19 19
13 13
19 19
23 23
24 24
19 18
16 16
11 11
22 22
19 19
15 15
17 16
9 9
1 1
10 10
15 15
3 3
12 12
12 12
17 17
2 2
1 1
1 1
15 15
10 10
1 1
25 25
11 11
21 21
12 12
1 1
14 14
23 23
3 3
18 18
17 17
10 10
15 15
1 1
17 15
14 14
29 29
27 25
18 18
19 18
24 24
20 19
22 21
24 24
22 19
28 25
13 13
19 19
18 18
15 15
15 15
18 17
12 11
11 11
20 20
19 19
25 25
17 17
17 17
3 3
23 23
11 11
15 15
22 22
16 14
24 24
11 11
24 24
23 23
22 22
21 21
18 18
23 23
27 26
16 16
23 22
11 11
15 15
11 11
8 8
21 21
17 17
17 17
17 17
14 14
19 17
21 21
12 12
12 12
12 12
15 15
22 22
17 15
23 23
18 17
16 16
22 19
8 8
10 10
9 9
18 18
3 3
10 10
21 21
12 12
4 4
19 19
16 16
22 22
16 16
3 3
17 17
11 11
21 20
13 13
7 7
18 18
21 21
2 2
13 13
10 10
1 1
23 23
13 13
21 21
11 11
17 17
1 1
29 28
19 19
19 19
10 10
32 32
29 29
15 15
11 11
20 20
30 30
10 10
24 23
12 12
14 14
20 20
20 20
25 25
25 25
1 1
22 21
19 19
11 11
20 20
23 22
16 16
21 18
24 24
14 14
21 20
14 14
21 21
17 17
17 17
24 24
12 12
3 3
15 15
22 22
16 16
17 17
14 14
22 22
24 24
16 16
15 15
23 23
16 15
20 20
23 22
26 26
20 19
7 7
17 17
20 20
22 22
8 8
11 11
14 14
8 8
15 15
23 23
13 13
22 19
16 16
9 9
12 12
14 14
17 17
19 19
22 22
18 18
21 21
25 25
26 26
9 9
11 11
21 21
12 12
18 18
24 24
25 25
18 18
15 15
15 15
17 16
29 27
20 20
17 16
22 22
4 4
15 15
14 14
15 15
10 10
20 20
24 24
2 2
23 22
18 18
13 13
17 17
15 15
22 22
24 24
17 17
17 17
12 12
17 17
24 24
18 18
13 13
17 17
8 8
17 17
13 13
25 25
15 15
18 18
24 21
3 3
14 14
24 24
19 19
19 17
20 20
25 25
20 20
1 1
4 4
17 17
14 14
21 21
16 16
17 17
1 1
14 14
7 7
11 11
11 11
16 16
10 10
16 16
1 1
16 16
20 20
26 26
14 14
23 22
27 27
26 26
20 20
15 15
17 13
12 12
20 20
23 23
15 15
17 17
21 20
20 20
19 19
13 13
25 25
28 28
1 1
11 11
16 16
20 20
1 1
24 24
17 17
12 12
17 17
16 16
3 3
20 20
15 15
13 12
19 19
26 26
23 23
24 24
16 16
11 11
20 20
19 19
25 25
19 19
9 9
20 20
24 24
17 17
24 24
18 18
13 13
9 9
23 23
15 15
1 1
23 22
16 16
13 13
25 25
11 11
20 20
25 25
11 11
13 13
16 16
10 10
25 25
14 14
11 11
16 16
18 18
16 16
24 24
1 1
11 11
2 2
4 4
16 16
12 12
20 20
10 10
16 15
22 22
24 24
17 17
20 20
23 23
21 21
16 16
22 22
9 9
16 16
1 1
3 3
1 1
17 16
17 17
8 8
23 22
19 19
11 11
17 17
24 23
13 13
11 11
12 12
22 21
12 12
15 15
13 13
13 13
16 16
15 15
11 11
24 24
11 11
16 15
18 18
15 15
18 18
11 11
28 28
8 8
7 7
21 21
22 22
12 12
1 1
1 1
12 12
15 15
20 20
1 1
10 10
16 16
26 26
8 8
13 13
21 19
13 13
9 9
1 1
17 15
23 23
22 22
26 26
10 10
22 22
13 13
18 18
22 21
8 8
16 16
22 22
18 18
17 17
26 26
15 15
23 22
24 22
16 16
24 24
1 1
7 7
18 18
15 15
24 24
16 16
18 18
19 19
25 25
18 18
26 25
25 25
23 23
16 16
12 12
6 6
6 6
14 14
1 1
7 7
17 17
16 16
15 15
2 2
28 27
18 18
20 20
17 16
19 19
24 24
16 16
30 30
9 9
19 19
19 19
13 13
23 23
15 15
7 7
10 10
16 16
12 12
21 21
1 1
18 13
16 16
13 13
23 23
16 16
15 15
18 18
1 1
31 31
19 19
16 16
22 22
12 12
21 21
19 19
13 13
1 1
21 20
17 17
20 19
19 19
1 1
26 26
22 22
1 1
7 7
14 11
22 20
26 26
16 16
16 16
16 16
5 5
5 5
18 18
24 22
15 15
5 5
11 11
21 21
10 10
18 17
18 18
23 23
11 11
10 10
5 5
22 22
16 16
5 5
24 24
23 21
19 19
9 9
6 6
13 13
20 20
24 24
21 21
15 15
15 15
11 11
16 16
14 14
21 21
19 13
21 20
7 7
7 7
5 5
16 16
5 5
12 12
14 14
19 19
28 28
16 16
19 19
12 12
18 18
13 13
24 24
30 30
21 21
6 6
15 14
21 20
1 1
1 1
20 20
11 11
14 14
21 21
21 20
16 16
21 18
14 14
2 2
13 13
19 19
22 22
3 3
17 17
22 22
14 14
19 19
24 24
18 18
9 9
11 11
15 15
16 16
18 17
19 19
15 15
10 10
1 1
15 15
21 20
16 15
22 19
12 12
10 10
14 14
19 19
23 22
13 12
10 10
16 16
18 18
22 18
19 19
24 24
12 12
12 12
15 13
13 13
16 16
9 9
17 17
3 3
24 24
2 2
12 12
14 14
16 15
26 26
18 18
21 21
19 19
11 11
22 21
21 19
24 24
24 24
28 28
17 17
13 13
22 22
26 26
19 19
20 20
18 17
21 18
16 16
11 11
11 11
16 16
25 25
9 9
17 17
9 9
21 18
18 18
15 15
29 29
6 6
18 18
14 14
20 17
18 18
21 21
22 22
16 16
16 16
15 15
21 18
21 20
19 19
21 21
17 17
27 27
5 5
12 12
17 17
21 20
13 13
25 25
18 18
6 6
17 16
14 14
15 15
16 16
11 11
3 3
17 17
21 21
16 15
24 24
12 12
21 21
1 1
12 12
15 15
19 19
4 4
25 25
6 6
2 2
10 10
21 20
28 28
11 11
2 2
24 24
1 1
17 17
10 10
9 9
13 13
11 11
22 22
22 22
22 22
17 17
25 25
19 19
20 20
16 16
22 22
15 15
25 23
16 15
24 24
19 19
22 22
19 19
21 21
21 21
13 13
17 17
20 20
16 16
1 1
19 18
21 21
7 7
26 25
25 25
25 25
20 18
19 19
20 19
1 1
19 18
16 16
14 14
13 13
17 17
17 17
23 23
11 11
10 10
25 25
12 12
3 3
16 16
21 21
12 12
6 6
1 1
20 18
21 21
14 11
1 1
9 9
13 13
12 12
3 3
12 12
16 16
17 16
15 15
17 17
24 23
13 13
10 10
16 16
11 11
16 16
23 22
20 20
1 1
23 23
1 1
1 1
15 15
12 12
14 14
22 22
16 16
16 16
7 7
14 14
22 20
14 13
21 21
14 14
22 22
27 27
21 21
11 11
25 23
16 16
25 25
11 11
15 14
16 16
18 18
23 22
17 17
15 15
4 4
22 22
12 12
18 18
15 15
1 1
19 19
24 23
1 1
10 10
7 7
19 19
16 16
14 14
14 14
12 12
20 20
7 7
8 8
18 18
14 14
17 17
22 22
16 16
21 21
13 13
24 24
4 4
23 23
23 23
19 19
22 22
11 11
13 12
21 21
2 2
15 15
16 16
23 23
15 15
20 20
21 21
16 16
16 16
23 23
28 24
1 1
13 13
14 14
15 15
1 1
16 16
18 15
17 17
15 15
18 18
21 21
14 14
13 10
19 19
12 12
22 20
21 21
18 18
14 14
22 22
26 26
16 16
15 14
23 15
21 21
19 19
12 12
13 13
20 20
18 17
22 21
12 12
22 17
18 18
25 25
15 15
12 12
13 13
5 5
15 15
15 15
25 25
18 18
15 15
3 3
18 17
17 17
10 10
18 18
16 16
21 20
15 15
17 17
20 20
17 17
14 14
23 20
19 19
21 21
19 19
22 22
16 16
1 1
22 22
24 24
19 19
9 9
23 23
11 11
28 24
16 16
1 1
26 26
5 5
23 23
17 17
22 22
17 17
19 19
18 18
10 10
16 16
21 20
1 1
6 6
26 26
4 4
18 18
16 16
20 20
16 16
14 14
19 19
19 19
12 12
14 14
11 11
18 18
1 1
16 16
16 15
9 9
7 7
23 23
19 19
1 1
7 7
15 15
1 1
8 8
1 1
16 16
15 15
22 22
1 1
21 21
13 13
21 21
19 18
10 10
22 22
17 17
17 17
15 15
17 17
14 13
13 13
1 1
1 1
22 22
22 22
16 16
1 1
20 20
13 13
5 5
20 20
17 17
23 23
16 16
12 12
17 17
18 18
6 6
26 22
1 1
21 21
24 24
1 1
19 19
1 1
18 18
27 26
18 18
22 22
20 19
13 13
28 26
18 18
19 19
12 12
9 9
5 5
13 13
26 26
21 21
22 22
20 20
19 19
24 24
25 24
15 15
18 17
22 22
11 11
18 18
13 13
22 22
18 18
10 10
12 12
13 13
22 21
17 17
10 10
22 22
11 11
23 23
10 10
12 12
21 21
27 24
24 24
14 14
16 16
17 17
26 21
16 16
28 28
17 17
21 21
17 17
25 24
18 18
26 26
20 18
1 1
20 20
1 1
7 7
25 25
15 15
18 16
22 22
15 15
15 15
11 11
20 18
9 9
25 24
23 23
17 17
23 22
12 12
11 11
6 6
24 24
20 20
22 22
16 16
21 21
22 21
1 1
9 9
11 11
9 9
4 4
13 13
24 24
21 21
14 14
16 16
13 13
25 23
13 13
15 15
15 15
16 16
15 15
25 25
19 19
21 21
17 17
15 15
23 23
15 15
4 4
3 3
14 14
1 1
12 12
20 20
22 22
28 26
15 15
16 16
8 8
22 22
17 17
17 17
21 21
17 17
11 11
14 14
14 14
16 14
16 16
15 15
20 20
18 18
13 13
3 3
14 13
16 16
15 15
19 19
27 25
8 8
25 25
22 21
21 19
16 16
24 24
16 16
15 15
27 27
17 17
12 12
14 14
9 9
12 12
15 15
15 15
24 23
15 15
6 6
19 19
14 14
17 17
24 24
14 14
17 17
24 24
23 23
11 11
27 27
22 22
21 21
28 28
11 11
1 1
19 19
1 1
11 11
12 12
16 16
20 20
14 12
22 21
11 11
22 22
1 1
18 18
16 16
23 22
16 16
2 2
20 20
11 11
11 11
12 12
1 1
15 15
9 9
24 23
20 18
13 13
20 20
14 13
11 11
4 4
22 22
3 3
19 19
12 12
11 11
22 22
15 15
14 14
1 1
6 6
1 1
22 22
21 19
15 15
14 14
11 11
22 22
23 22
22 22
18 18
17 17
19 19
1 1
15 15
22 22
22 21
16 16
24 21
10 10
16 16
14 14
11 11
19 19
1 1
22 21
6 6
16 16
24 24
19 19
21 21
21 21
22 22
13 13
22 22
25 25
12 12
11 11
11 11
21 21
17 17
26 26
6 6
18 18
19 19
16 16
19 19
15 15
13 13
22 22
21 21
5 5
20 20
19 19
27 27
13 13
21 21
25 25
9 9
23 23
13 13
27 27
25 24
11 11
15 15
21 21
28 25
19 19
20 20
22 22
24 24
13 13
28 28
17 17
16 16
12 12
27 25
21 21
21 21
22 22
14 14
11 11
13 13
18 18
11 11
20 20
10 10
21 21
16 16
13 13
21 21
24 24
14 14
15 15
4 4
18 16
22 22
15 15
16 16
17 17
2 2
1 1
1 1
23 23
15 15
11 11
25 25
22 22
13 12
27 26
15 15
31 31
12 12
14 14
16 16
1 1
16 16
15 15
14 14
1 1
23 23
1 1
14 14
15 15
14 14
25 25
19 19
1 1
32 31
12 12
15 15
14 14
18 18
16 16
20 20
25 25
3 3
21 19
12 12
19 19
17 17
20 20
21 21
21 21
12 11
13 13
14 14
22 22
25 25
6 6
22 22
15 15
25 25
14 14
25 22
17 17
15 15
6 6
8 8
24 24
24 24
31 31
11 11
22 19
18 18
17 16
8 8
3 3
22 22
11 11
21 21
19 19
22 22
16 16
18 18
13 13
3 3
16 16
24 23
24 24
4 4
17 16
25 25
20 20
13 13
21 21
1 1
20 16
21 19
16 16
22 22
19 19
11 11
1 1
25 24
12 12
1 1
18 15
13 13
19 19
17 17
14 14
19 19
15 15
7 7
17 17
24 24
27 27
16 16
22 22
3 3
29 29
12 12
26 26
5 5
24 24
24 24
23 23
26 26
19 19
13 13
13 13
11 11
20 19
18 18
22 22
13 13
18 18
24 23
13 13
17 15
7 7
16 16
28 28
26 26
16 16
21 21
17 17
22 21
25 25
21 21
20 17
3 3
17 17
18 17
10 10
1 1
31 31
23 23
26 26
22 22
23 19
19 19
16 16
1 1
9 9
14 14
19 18
16 15
15 15
20 18
19 19
11 11
1 1
7 7
14 14
19 19
17 17
25 23
19 19
25 21
24 24
22 22
18 17
16 16
16 16
24 24
24 22
14 14
18 18
23 23
15 15
26 26
14 14
15 15
9 9
8 8
21 20
16 15
3 3
27 27
16 16
19 15
14 14
16 16
1 1
22 22
21 21
11 11
24 24
15 15
1 1
13 13
25 25
17 17
4 4
2 2
13 13
21 21
11 11
15 15
18 17
1 1
8 8
17 15
10 10
1 1
8 8
1 1
25 25
15 15
18 18
20 18
14 14
18 18
14 14
21 21
11 11
21 21
18 18
15 15
17 17
20 20
10 10
1 1
22 22
4 4
15 15
20 19
10 10
18 18
11 11
4 4
4 4
15 15
16 16
19 19
1 1
21 21
26 25
12 12
15 15
15 14
18 18
14 13
24 24
19 16
29 27
17 17
14 14
15 15
5 5
26 26
19 19
13 13
15 15
21 18
30 28
15 15
20 20
3 3
15 15
25 25
14 14
15 15
15 15
17 16
23 23
22 22
12 12
9 9
21 21
26 26
20 20
15 15
13 12
13 13
16 16
22 22
8 8
24 24
14 14
15 15
24 21
15 15
15 15
22 22
20 18
16 16
15 15
16 16
18 18
21 20
18 18
18 18
14 14
15 15
15 15
28 26
17 17
18 18
5 5
24 22
18 17
14 14
24 24
22 22
15 15
16 16
23 20
13 13
15 15
23 21
20 20
17 17
18 16
15 15
27 27
21 21
14 14
8 8
17 17
13 13
25 25
21 21
19 19
7 7
10 10
3 3
1 1
7 7
20 20
14 14
24 24
30 30
12 12
15 15
11 11
11 11
21 21
21 21
24 24
30 28
20 17
26 26
2 2
25 25
17 17
28 28
14 14
15 15
1 1
10 10
23 23
1 1
19 19
17 17
1 1
27 26
17 17
13 13
15 15
11 11
5 5
10 10
7 7
21 19
21 21
14 14
24 24
19 19
16 16
15 15
21 21
16 16
16 16
20 20
14 14
10 10
24 23
1 1
23 23
21 21
9 9
5 5
19 18
27 27
16 16
24 24
19 17
8 8
22 22
3 3
16 16
16 16
18 18
33 33
22 22
21 21
8 8
21 21
16 16
16 16
16 16
13 13
15 14
11 11
12 12
15 15
3 3
1 1
11 11
12 12
1 1
14 13
1 1
11 11
14 14
1 1
17 16
19 19
23 22
1 1
26 26
26 26
20 20
22 22
11 11
15 15
19 19
15 15
19 19
1 1
16 16
7 7
17 17
17 17
11 11
1 1
11 11
14 14
12 12
17 17
1 1
21 21
20 20
14 14
22 22
1 1
15 15
25 25
1 1
11 11
23 23
7 7
2 2
20 20
11 11
24 24
10 10
17 17
21 21
2 2
21 17
3 3
13 13
15 15
3 3
15 15
21 21
13 13
10 10
23 23
22 22
17 17
15 15
17 17
22 22
13 13
15 15
9 9
12 12
16 15
21 19
28 28
15 14
12 12
16 16
22 22
16 16
13 13
2 2
21 21
20 20
22 22
15 15
16 16
13 13
71 68
63 58
50 50
64 64
74 74
73 72
76 76
58 50
60 54
73 73
75 75
63 63
71 69
46 46
52 42
25 25
52 52
49 49
55 44
69 69
74 74
51 50
63 58
63 63
71 71
65 65
83 83
67 67
59 59
64 63
62 62
70 70
66 64
52 52
46 41
56 54
54 48
60 60
57 57
67 67
70 67
56 56
61 61
73 73
61 60
62 62
51 51
75 75
66 66
73 66
63 63
64 64
69 67
58 55
69 69
25 25
61 61
65 65
66 66
57 49
52 52
51 51
58 58
66 66
58 58
68 68
73 73
73 73
66 63
77 71
72 68
61 55
48 48
75 75
59 56
75 75
63 63
53 52
56 56
74 74
69 69
62 58
62 62
65 65
79 79
68 66
75 75
51 50
56 45
50 46
48 48
63 53
62 61
66 66
77 77
75 75
77 77
71 71
78 69
59 59
60 57
67 67
73 73
57 57
51 47
65 56
53 53
54 54
68 59
57 57
61 61
57 57
53 47
68 67
67 66
65 65
61 61
55 53
55 55
67 67
68 62
68 68
59 57
67 67
68 67
48 42
47 47
70 70
69 68
60 60
67 67
55 55
56 56
59 56
53 53
60 50
64 61
58 58
69 69
66 66
69 69
66 66
60 59
48 48
48 43
70 70
72 72
67 67
75 75
69 69
57 57
52 50
60 57
61 61
55 55
62 62
53 53
82 82
65 65
60 60
65 65
80 80
76 76
49 49
50 50
69 69
70 70
70 70
68 68
52 47
54 53
51 49
57 57
55 55
54 54
68 68
57 57
59 59
52 41
65 65
75 74
59 59
61 61
74 74
62 62
65 63
69 66
66 66
73 73
51 51
50 49
54 54
52 52
76 75
61 61
46 44
60 58
62 62
60 59
55 55
56 56
70 70
79 79
63 63
62 62
65 65
67 67
52 49
49 49
71 66
67 67
59 52
58 58
77 77
70 70
57 57
54 45
51 51
63 63
64 63
77 77
75 75
60 60
66 66
71 69
72 71
72 72
64 64
72 72
70 70
49 49
56 46
56 43
60 53
73 73
75 75
52 52
54 52
63 58
76 68
64 64
75 73
76 76
60 60
59 59
64 64
49 49
66 66
77 77
76 76
69 66
52 52
59 59
62 62
71 70
82 77
67 65
70 70
66 66
44 44
56 56
62 61
69 69
65 65
62 62
63 63
58 58
78 75
78 78
72 72
50 50
64 64
60 60
58 54
64 56
64 64
59 54
66 66
70 70
48 39
50 50
72 72
73 66
64 60
65 65
41 41
61 61
75 75
61 61
69 65
52 50
53 53
64 64
53 45
56 56
61 61
67 66
54 54
75 75
59 54
73 73
67 67
58 58
60 60
71 71
78 75
70 67
82 82
58 58
62 52
54 54
59 59
61 60
53 50
74 74
63 63
50 50
49 49
66 61
72 67
61 59
47 45
75 75
70 70
59 55
76 76
77 77
71 71
47 47
35 35
80 80
72 72
60 49
57 57
48 48
39 39
65 65
62 62
61 61
65 65
62 55
65 51
71 71
72 72
64 64
73 73
57 52
63 63
47 41
56 53
72 64
49 49
68 63
70 66
72 72
54 54
60 58
52 52
76 76
72 72
59 59
61 61
26 26
69 69
56 56
38 38
31 31
6 6
34 34
59 59
4 4
1 1
1 1
11 11
1 1
26 26
1 1
39 39
44 44
3 3
53 53
4 4
12 12
54 54
46 43
43 43
40 40
47 47
34 34
53 53
41 41
1 1
1 1
45 45
47 47
35 29
43 38
42 42
44 42
46 46
2 2
1 1
3 3
2 2
3 3
6 6
1 1
46 46
34 34
1 1
52 52
50 50
50 50
54 54
56 56
50 50
51 51
12 12
1 1
33 33
1 1
2 2
11 11
1 1
1 1
50 50
1 1
28 28
7 7
36 36
6 6
50 50
46 45
1 1
1 1
2 2
1 1
1 1
23 16
20 20
5 5
49 49
45 45
42 42
1 1
50 50
37 37
54 54
49 49
50 50
13 13
47 47
41 41
45 45
59 59
45 45
45 45
37 37
1 1
1 1
6 6
44 44
46 46
1 1
1 1
3 3
1 1
1 1
48 48
4 4
1 1
46 46
22 22
49 49
1 1
1 1
1 1
2 2
1 1
1 1
10 10
1 1
17 17
44 44
47 47
1 1
39 39
44 44
36 36
47 47
44 44
14 14
23 23
40 40
1 1
1 1
6 6
1 1
1 1
5 1
23 23
26 26
1 1
1 1
49 49
1 1
48 48
30 30
49 49
39 39
56 56
41 40
51 51
43 43
54 54
50 50
33 33
44 44
51 51
48 45
49 49
42 42
49 49
40 39
47 47
2 2
6 6
1 1
1 1
2 2
1 1
30 30
46 46
38 38
49 49
1 1
1 1
4 4
38 38
22 22
1 1
39 37
3 3
47 45
43 43
2 2
1 1
39 39
48 48
51 51
50 50
44 44
41 39
51 51
1 1
1 1
48 48
44 44
39 39
48 48
43 43
2 2
1 1
47 47
3 2
39 39
45 45
12 12
51 51
41 41
1 1
1 1
50 50
35 35
9 9
1 1
15 15
1 1
1 1
1 1
47 47
40 40
31 31
35 35
52 52
1 1
46 41
47 47
54 54
52 52
29 29
1 1
2 2
2 2
13 13
18 18
9 9
29 29
3 3
1 1
1 1
4 4
1 1
8 8
46 46
2 2
1 1
46 46
5 5
1 1
50 50
46 46
49 49
53 49
46 46
43 43
48 48
56 56
55 55
47 47
51 51
47 47
4 4
38 38
52 52
3 3
44 44
40 40
45 45
44 44
3 3
1 1
55 55
3 3
1 1
48 48
17 17
1 1
2 2
5 5
1 1
1 1
2 2
9 9
49 49
4 4
1 1
49 49
25 25
1 1
37 37
39 39
47 47
47 47
6 6
43 38
45 45
1 1
42 42
51 51
1 1
2 2
1 1
2 2
1 1
50 50
31 31
50 50
1 1
2 2
48 48
44 42
47 47
50 50
49 49
41 41
11 11
54 54
50 50
2 2
40 40
44 44
6 6
50 50
1 1
34 34
55 55
48 48
45 44
48 48
41 41
4 4
24 24
53 53
1 1
43 43
8 8
1 1
3 3
6 6
49 49
48 48
46 46
47 47
9 9
26 23
1 1
43 43
53 53
3 3
10 10
1 1
1 1
41 41
46 46
1 1
1 1
31 31
2 2
47 47
1 1
7 7
50 50
5 5
4 4
2 2
1 1
38 38
44 44
2 2
9 3
54 54
40 40
42 42
46 46
38 38
22 22
16 16
43 43
1 1
1 1
1 1
1 1
1 1
29 29
39 39
40 40
52 52
27 27
33 33
1 1
43 43
49 49
37 37
49 49
54 54
45 45
46 46
40 40
46 46
51 51
50 50
51 51
9 9
56 56
42 42
2 2
2 2
3 3
49 49
1 1
1 1
10 10
33 32
20 20
54 54
1 1
4 4
3 3
16 16
2 2
37 37
1 1
14 14
46 46
1 1
1 1
1 1
29 29
5 4
3 3
48 48
40 40
1 1
2 2
12 12
40 40
46 46
17 17
41 41
51 51
48 48
36 36
44 44
51 51
44 44
50 50
12 12
41 41
43 43
2 2
47 47
47 47
3 3
1 1
47 47
1 1
9 9
53 53
40 40
34 34
2 2
2 2
37 37
44 44
43 43
48 48
43 43
46 46
50 50
48 48
1 1
1 1
2 2
48 48
1 1
50 50
12 12
1 1
2 2
49 49
12 12
19 19
1 1
30 30
2 2
1 1
31 31
26 26
53 53
46 46
46 43
48 48
1 1
50 50
43 43
56 56
46 41
37 37
1 1
4 4
51 51
45 45
43 43
48 48
50 50
2 2
5 5
52 52
3 3
51 51
46 44
6 6
6 6
2 2
6 6
11 11
1 1
1 1
2 2
10 10
28 28
44 44
50 50
4 4
13 13
2 2
2 2
1 1
35 35
40 40
42 42
47 47
42 42
46 46
44 44
47 47
40 40
37 37
41 41
1 1
3 3
44 43
7 7
1 1
1 1
6 6
1 1
31 31
6 6
46 46
1 1
5 5
31 31
42 42
44 44
52 52
47 47
40 40
42 42
46 46
47 47
52 52
22 22
42 42
2 2
42 42
44 44
39 37
53 53
27 27
1 1
4 4
27 27
1 1
1 1
1 1
3 1
1 1
3 3
1 1
2 2
1 1
1 1
51 51
40 40
48 48
1 1
1 1
44 44
32 32
42 42
44 44
48 48
44 41
9 9
1 1
48 48
47 47
39 39
47 43
44 44
36 36
1 1
8 8
2 2
5 5
2 2
2 2
42 42
42 42
2 2
45 41
1 1
42 42
50 50
43 43
10 10
42 42
45 45
47 43
51 51
47 47
51 51
1 1
37 37
46 46
1 1
1 1
2 2
20 20
1 1
1 1
1 1
1 1
10 10
2 2
5 5
1 1
3 3
41 41
1 1
10 7
1 1
45 45
9 9
40 40
55 55
34 34
46 46
57 57
51 51
51 51
47 47
5 5
48 48
47 47
52 52
51 51
44 44
48 48
47 47
55 55
51 51
1 1
2 2
1 1
6 6
1 1
2 2
1 1
48 48
54 54
1 1
1 1
1 1
3 3
12 12
1 1
49 49
1 1
9 9
1 1
53 53
45 45
12 12
4 4
47 47
40 40
48 48
51 51
41 41
56 56
50 50
1 1
1 1
1 1
1 1
36 36
34 27
3 3
3 3
1 1
1 1
48 48
40 40
44 44
46 46
1 1
57 57
1 1
34 34
52 52
45 45
44 44
50 50
49 49
49 49
1 1
5 5
44 44
42 42
48 48
46 46
6 6
2 2
6 6
43 42
1 1
54 54
7 7
17 17
52 52
1 1
1 1
2 2
3 3
41 41
46 46
2 2
1 1
1 1
8 8
7 7
49 49
46 46
47 47
46 46
44 44
8 8
47 47
42 42
47 47
42 42
39 39
54 54
50 50
1 1
7 1
41 41
49 49
52 52
1 1
1 1
1 1
3 3
2 2
1 1
5 5
1 1
51 51
47 47
47 47
11 11
15 15
49 49
46 46
49 49
37 37
36 36
1 1
2 2
50 50
8 8
17 17
1 1
48 48
3 3
1 1
39 39
45 45
16 16
1 1
9 9
14 14
1 1
1 1
1 1
1 1
26 21
44 44
2 2
1 1
2 2
42 42
43 43
48 48
2 2
30 30
50 50
32 32
48 48
40 40
53 53
31 31
4 4
42 42
48 48
44 44
53 53
40 40
54 54
26 26
38 38
53 53
59 59
45 45
2 2
6 6
53 53
1 1
2 2
1 1
7 7
1 1
1 1
21 21
1 1
4 4
1 1
1 1
20 20
50 50
1 1
37 37
52 52
47 43
46 46
56 56
40 40
1 1
57 57
51 51
6 6
8 8
43 43
40 40
7 7
46 46
2 2
39 39
31 31
2 2
2 2
47 47
2 2
1 1
57 57
1 1
41 41
50 50
1 1
47 47
46 46
52 52
48 48
45 45
47 47
10 10
48 45
37 35
4 4
41 41
47 47
50 50
57 57
56 56
1 1
45 45
1 1
45 44
52 52
4 4
36 36
1 1
15 15
1 1
1 1
43 43
31 31
27 27
44 44
4 4
1 1
9 9
1 1
4 4
2 2
1 1
51 51
2 2
11 11
54 54
42 42
44 44
60 60
43 40
41 41
45 45
38 38
52 52
1 1
47 47
51 51
11 11
46 46
39 39
47 47
37 37
49 49
49 49
54 54
5 5
1 1
1 1
3 3
2 2
3 3
1 1
31 31
41 41
52 52
36 36
38 38
1 1
40 40
45 45
42 42
1 1
48 48
43 43
1 1
3 3
17 17
1 1
31 31
3 3
7 7
4 4
14 14
46 46
5 4
24 24
1 1
44 44
2 2
1 1
1 1
33 33
44 44
52 52
43 43
39 39
51 51
39 39
42 42
49 49
1 1
24 24
2 2
29 29
1 1
7 7
10 10
3 3
2 2
48 48
31 31
53 53
46 46
45 45
42 42
39 39
47 47
50 50
16 16
44 44
45 45
51 51
34 34
2 2
1 1
50 50
19 5
5 5
4 4
44 44
2 2
2 2
45 45
46 46
46 46
47 47
44 44
40 40
58 58
48 48
48 48
10 10
52 52
42 42
6 6
49 49
28 28
2 2
5 5
46 46
34 34
2 2
11 11
1 1
3 3
53 53
7 7
12 12
55 55
1 1
1 1
23 23
8 8
7 7
4 4
1 1
1 1
50 50
44 44
54 54
47 47
46 46
1 1
46 46
50 50
49 49
1 1
45 45
48 48
46 46
42 42
48 48
1 1
47 45
50 50
4 4
46 46
35 35
27 27
1 1
11 11
1 1
1 1
1 1
12 12
4 4
44 44
5 5
1 1
56 56
1 1
1 1
1 1
3 3
1 1
42 42
49 49
46 46
36 36
38 38
39 39
52 52
49 49
39 39
46 46
8 8
1 1
2 2
6 6
3 3
1 1
39 38
1 1
2 2
37 37
3 3
11 11
46 46
47 46
47 47
47 45
49 49
49 49
6 6
52 52
12 12
38 38
1 1
43 43
2 2
36 33
48 48
45 45
21 21
50 50
46 46
1 1
48 48
1 1
35 35
1 1
20 20
7 7
1 1
1 1
1 1
42 42
48 48
1 1
2 2
9 9
26 26
47 47
2 2
1 1
3 3
7 7
3 3
46 46
42 42
42 42
46 46
52 52
11 11
17 17
41 41
34 34
46 46
46 46
42 42
43 43
44 44
37 37
53 53
44 44
39 39
51 51
1 1
3 3
44 44
53 53
1 1
3 3
1 1
1 1
2 2
55 55
39 39
5 5
1 1
8 8
55 55
47 47
43 43
1 1
56 56
49 49
52 52
4 4
31 31
30 30
2 2
6 6
44 44
36 36
1 1
2 2
8 8
5 5
1 1
41 41
51 51
1 1
2 2
5 5
44 44
33 33
33 33
1 1
5 5
47 47
45 45
52 52
1 1
2 2
48 48
53 53
36 36
39 39
28 28
21 21
43 43
51 51
43 43
47 47
30 30
47 47
10 10
1 1
1 1
1 1
1 1
3 3
12 12
20 20
10 10
6 6
1 1
2 2
1 1
49 49
39 39
2 2
50 50
45 45
47 47
35 35
42 42
1 1
2 2
28 28
1 1
47 47
1 1
46 46
3 3
5 5
1 1
46 46
44 44
47 46
37 37
52 52
20 20
1 1
48 45
43 43
30 30
41 41
44 44
49 49
42 42
53 53
2 2
52 52
5 5
56 56
47 47
47 47
54 54
31 31
25 25
1 1
1 1
10 10
53 53
45 45
1 1
13 13
7 7
1 1
1 1
541 541
593 586
168 141
427 427
179 179
742 742
452 426
787 787
642 642
195 195
875 875
410 410
1181 1181
495 491
705 705
1104 1104
167 157
158 158
754 610
192 192
70 70
50 50
166 166
515 490
173 173
866 798
273 273
232 201
177 177
434 425
112 112
419 419
177 177
221 221
390 390
};
\addplot [thick, IdentityColour]
table {%
1 1
1181 1181
};
\end{axis}

\end{tikzpicture}
\\[-1ex]
		{(f) \maxa{2} Instances, $\kSeql{3}$}
	}\bigskip

  \parbox{.3\textwidth}{%
		\centering
		 % plots_mm/v_min_msm_mms_points.tikz
\begin{tikzpicture}
\colorlet{color0}{MaterialPink}

\begin{axis}[
title style={yshift=-4pt, inner sep=4pt},
  xmode=log,
xlabel=\mms,
  x label style={yshift=2pt,inner sep=4pt},
xmajorgrids,
ymode=log,
ymajorgrids,
ylabel={\msm},
  y label style={yshift=-8pt,inner sep=4pt},
  x tick label style=overlay, 
width=4.8cm,
  mark size=0.75pt,
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.5]
table{%
x  y
20 20
10 10
20 10
20 20
10 10
20 20
10 10
15 10
20 10
24 20
20 20
15 15
20 10
10 10
50 50
25 25
15 10
10 10
10 10
20 15
25 25
30 30
75 75
43 43
42 37
30 30
84 84
25 25
5 5
20 20
112 112
5 5
5 5
20 20
60 60
42 42
24 24
20 20
70 70
62 62
19 19
10 10
6 6
10 10
20 20
45 45
18 18
5 5
20 20
21 21
33 33
21 21
10 10
52 52
5 5
31 31
43 43
29 29
50 50
10 10
44 44
5 5
10 10
10 10
6 6
20 20
54 54
56 56
5 5
65 65
43 43
5 5
20 20
20 20
77 77
56 56
47 47
62 62
30 30
70 70
10 10
37 37
61 61
11 11
31 31
29 29
10 10
10 10
47 47
25 25
54 54
123 123
47 47
69 69
79 79
26 26
30 30
67 67
5 5
6 6
82 82
5 5
72 72
60 60
10 10
5 5
76 76
68 68
32 32
39 39
76 76
25 20
10 10
6 6
35 35
10 10
5 5
10 10
51 51
45 45
69 69
68 68
22 22
40 40
51 51
28 28
49 49
10 10
10 10
40 40
5 5
5 5
10 10
58 58
5 5
20 20
55 55
37 37
37 37
36 36
49 49
25 25
10 10
5 5
35 35
5 5
45 45
45 45
45 45
30 30
45 45
55 55
9 9
45 45
60 60
40 40
8 8
186 186
20 20
111 111
189 189
29 29
148 148
10 10
48 48
423 423
421 421
40 40
32 32
247 247
290 290
59 59
55 55
53 53
81 68
47 47
45 45
192 192
275 275
381 381
50 50
50 50
172 172
193 193
94 94
227 208
42 42
246 246
233 233
170 170
275 275
199 199
59 59
245 245
72 72
60 60
82 82
165 165
274 274
38 38
45 45
263 263
123 123
57 57
167 167
189 189
272 272
230 230
35 35
467 467
41 41
300 300
50 50
161 161
198 198
391 391
52 52
40 40
268 268
20 20
82 82
46 46
55 55
183 183
196 196
17 17
100 100
155 155
92 92
232 232
203 203
56 56
209 209
201 201
125 125
47 47
270 270
72 72
300 300
145 145
182 182
60 60
52 52
231 231
274 274
200 200
240 240
196 196
45 45
191 191
238 238
290 290
226 226
263 263
54 54
302 302
40 40
298 298
207 207
30 30
298 298
47 47
348 348
55 55
320 320
40 40
187 187
20 20
291 291
78 78
30 30
171 171
122 122
52 52
56 56
270 270
30 30
291 291
32 32
40 40
262 262
209 209
41 41
206 206
271 271
210 210
136 136
50 50
95 95
45 45
261 261
67 67
246 246
29 29
25 25
131 131
452 452
35 35
43 43
229 229
44 44
266 266
18 18
130 130
176 176
377 377
38 38
45 45
69 69
137 137
262 262
62 62
52 52
43 43
97 97
243 243
136 136
173 173
252 252
50 50
248 248
74 74
316 316
59 59
82 82
257 257
23 23
262 262
47 47
214 214
46 46
46 46
199 199
90 90
76 76
242 242
253 253
188 188
49 49
305 305
45 45
44 44
223 223
37 37
265 265
257 257
51 51
94 94
389 389
236 236
30 30
222 122
55 55
273 273
174 174
203 203
45 45
154 154
35 35
48 48
332 332
34 34
241 241
56 56
27 27
150 150
175 175
48 48
153 153
30 30
275 275
316 316
56 56
285 285
160 160
140 140
221 221
202 202
48 48
187 187
202 202
129 129
264 264
60 60
54 54
275 275
50 50
151 151
142 142
49 49
10 10
5 5
40 40
20 20
65 65
28 28
5 5
40 40
28 28
30 30
40 40
67 67
15 15
10 10
21 21
11 11
20 20
54 54
31 31
36 36
61 61
21 21
40 40
100 100
20 20
49 49
96 96
35 35
44 44
82 82
10 10
51 51
40 40
46 46
43 43
10 10
29 29
10 10
10 10
30 30
46 46
58 58
45 45
44 44
19 19
10 10
60 60
35 35
59 59
10 10
20 20
25 25
15 15
25 25
111 111
10 10
15 15
10 10
20 20
45 45
77 77
48 48
31 31
71 71
70 70
25 25
10 10
40 40
79 79
79 79
35 35
45 45
30 30
10 10
63 63
60 60
20 20
74 74
21 21
10 10
33 33
40 40
44 44
37 37
50 50
68 68
90 90
44 44
55 55
21 21
60 60
96 96
50 50
62 62
32 32
49 49
41 41
14 14
24 24
27 27
40 40
62 62
11 11
15 15
54 54
29 29
40 40
62 62
46 46
20 20
45 45
25 25
10 10
69 69
25 25
25 25
20 20
15 15
10 10
46 46
11 11
65 65
25 25
71 71
30 30
52 36
42 42
40 40
52 52
15 15
44 44
42 42
24 24
10 10
43 43
10 10
50 50
45 45
34 34
35 35
46 46
113 113
35 35
25 25
59 59
54 54
30 30
56 56
55 55
10 10
56 56
20 20
25 25
10 10
65 65
41 41
10 10
20 20
40 40
35 35
50 50
46 46
36 29
30 30
55 55
48 48
70 70
49 49
44 44
30 30
63 63
50 50
63 63
59 59
38 35
53 53
11 11
75 75
79 79
49 49
25 25
10 10
49 49
30 30
20 20
44 44
57 57
25 25
75 75
25 25
10 10
50 50
19 19
26 26
25 25
25 25
10 10
40 40
29 29
41 41
63 63
10 10
25 25
30 30
46 46
45 45
66 66
10 10
20 20
24 24
56 56
33 33
10 10
45 45
30 30
60 60
25 25
55 55
15 15
30 30
32 32
44 44
20 20
92 92
10 10
44 44
51 51
10 10
30 30
10 10
30 30
43 43
45 45
39 39
10 10
62 62
65 65
10 10
58 58
67 67
31 31
50 50
54 54
55 55
45 45
67 67
57 57
55 55
40 40
55 55
30 30
35 35
65 65
50 50
50 50
21 21
40 40
129 129
75 75
15 15
52 52
38 38
41 41
10 10
26 26
10 10
10 10
22 22
25 25
32 32
50 50
66 66
65 65
55 55
43 43
11 11
54 54
32 32
50 50
20 20
47 47
45 45
47 47
55 55
6 6
5 5
33 33
39 39
52 52
20 20
50 50
10 10
10 10
30 30
6 6
28 28
10 10
20 20
35 26
46 46
50 50
39 39
10 10
31 31
31 31
30 30
55 55
52 52
43 43
40 40
20 20
55 55
10 10
28 28
50 50
5 5
37 37
100 100
20 20
10 10
25 25
11 11
15 15
50 50
50 50
44 44
10 10
40 40
20 20
55 55
10 10
50 50
52 52
49 49
6 6
11 11
10 10
57 57
48 48
45 45
35 35
70 70
35 35
45 45
10 10
50 50
32 32
68 68
73 73
90 90
36 36
55 55
15 15
25 25
45 45
15 15
39 39
54 54
46 46
30 30
85 85
33 33
77 77
45 45
47 47
30 30
36 36
40 40
10 10
38 38
71 71
25 25
30 30
50 50
20 20
15 15
40 40
40 40
40 39
25 25
120 120
31 31
21 21
35 35
10 10
62 62
35 35
25 25
49 49
22 22
57 48
63 63
50 50
33 33
35 35
42 42
70 70
10 10
10 10
15 15
45 45
48 48
10 10
42 42
10 10
25 25
50 50
25 25
10 10
29 29
87 87
55 55
40 40
68 68
10 10
47 47
50 50
44 44
47 47
50 50
35 35
25 25
10 10
46 46
10 10
72 72
10 10
97 97
20 20
45 45
40 40
50 50
30 30
66 65
87 87
54 54
35 35
53 53
21 21
35 35
39 39
84 84
31 31
30 30
42 42
55 55
50 50
35 35
41 41
25 25
40 40
67 67
49 49
37 37
40 31
67 67
14 14
10 10
60 60
10 10
17 17
20 20
21 21
48 48
10 10
34 34
10 10
64 64
38 38
60 60
42 42
25 25
95 95
40 40
25 25
66 66
45 45
54 54
11 11
55 55
54 54
52 52
45 45
10 6
47 31
42 42
59 59
30 30
45 45
20 20
10 10
66 66
50 50
15 15
35 35
53 53
10 10
50 50
21 21
30 30
10 10
25 25
52 52
73 73
50 50
70 70
40 40
70 70
45 45
63 63
55 55
44 44
45 45
50 50
20 20
24 24
49 49
51 51
10 10
38 35
53 53
10 10
53 53
75 75
18 18
34 34
45 45
30 30
71 71
30 30
10 10
27 27
40 40
40 40
10 10
10 10
35 35
39 39
48 48
20 20
65 65
20 20
72 72
53 53
63 63
33 33
6 6
79 79
66 66
10 10
76 76
81 81
45 45
10 10
50 50
42 42
24 24
45 45
20 20
30 30
69 69
10 10
43 43
40 40
36 36
38 38
48 48
45 45
30 30
33 33
15 15
50 50
33 33
40 37
55 55
66 66
42 42
54 54
59 59
60 60
47 47
50 50
35 35
55 55
50 39
10 10
53 53
5 5
10 10
10 10
31 31
25 25
10 10
52 52
40 40
20 20
55 55
43 43
10 10
30 30
10 10
45 45
15 15
50 50
25 25
60 60
43 43
55 55
46 46
20 20
40 40
20 20
55 55
20 20
10 10
40 40
26 26
10 10
40 40
80 80
35 35
100 100
80 80
81 81
44 44
36 36
54 54
35 35
51 51
20 20
56 56
44 44
10 10
32 32
40 40
69 69
45 45
25 25
40 40
35 35
55 55
10 10
91 91
10 10
55 55
31 31
59 59
23 23
15 15
35 35
25 25
10 10
36 36
10 10
30 30
17 6
48 48
40 40
40 40
26 26
20 20
39 39
45 45
26 26
31 31
43 43
50 50
35 35
15 15
49 49
20 20
35 35
10 10
35 35
10 10
93 93
28 28
6 6
40 40
25 25
40 40
43 43
10 10
44 44
35 35
76 76
16 16
15 15
45 45
20 20
40 40
10 10
50 50
27 27
121 121
51 51
54 54
50 50
40 40
38 38
30 30
50 50
35 35
40 40
35 35
15 15
35 35
51 51
63 63
10 10
35 35
35 35
15 15
52 52
25 25
41 41
30 30
30 30
10 10
65 65
60 60
23 23
49 49
61 61
41 41
39 39
20 20
21 21
10 10
61 61
25 24
50 50
10 10
55 55
75 75
54 54
48 48
10 10
50 50
30 25
35 35
25 25
48 48
86 86
10 10
51 51
53 53
25 25
45 45
25 25
35 35
45 45
45 45
39 39
30 30
11 11
53 53
28 28
55 55
26 26
30 30
10 10
36 36
40 40
35 35
20 20
16 16
99 99
63 63
40 40
40 40
26 26
15 15
55 55
49 49
47 47
15 15
5 5
10 10
76 76
38 38
15 15
54 54
62 55
15 15
30 30
78 78
35 35
42 42
45 45
47 47
50 43
75 75
20 20
51 51
49 49
55 55
84 84
27 27
95 95
30 30
40 40
44 44
53 53
30 30
11 11
10 10
42 42
10 10
50 50
10 10
78 78
10 10
41 41
53 53
58 58
75 75
33 33
53 53
50 50
33 31
47 47
30 30
45 45
30 30
52 52
39 39
45 45
50 50
27 27
10 10
36 36
70 70
30 30
25 25
37 37
35 35
55 55
112 112
10 10
47 47
10 10
19 19
6 6
35 35
45 45
49 49
60 60
61 61
80 80
60 60
40 36
43 43
60 60
10 10
45 45
36 36
37 37
70 70
35 35
30 30
10 10
19 11
38 38
50 50
81 81
27 27
75 75
50 50
10 10
25 25
10 10
25 25
10 10
30 30
44 44
45 45
35 35
19 19
94 94
10 10
60 60
63 63
25 25
55 55
40 40
9 9
62 62
48 48
10 10
73 73
16 16
59 59
20 20
45 45
10 10
35 35
25 25
30 30
50 50
43 43
38 38
91 91
88 88
15 15
57 57
87 87
36 36
48 48
72 72
23 23
46 46
10 10
40 40
33 16
37 37
10 10
21 21
58 58
35 35
36 36
69 69
44 44
40 40
33 33
41 41
10 10
44 42
30 30
45 45
30 30
30 30
10 10
26 26
10 10
30 30
58 58
43 43
45 45
40 40
65 65
50 50
53 53
25 25
29 29
16 16
40 40
50 50
20 20
55 55
59 59
35 35
65 65
65 65
15 15
30 30
40 40
59 59
55 55
8 8
46 46
10 10
57 57
35 35
40 40
10 10
26 26
35 35
45 45
52 52
54 54
60 60
25 25
15 15
30 30
50 50
68 68
15 15
23 23
55 55
10 10
50 50
26 26
10 10
61 61
10 10
25 25
48 47
76 76
34 34
14 14
66 66
53 53
10 10
31 31
40 40
47 47
55 55
25 25
37 37
39 39
10 10
30 30
45 45
45 45
5 5
15 15
6 6
10 10
49 49
29 29
114 114
56 56
36 36
38 38
40 40
15 15
50 50
40 40
50 50
45 45
26 26
35 35
15 15
10 10
47 47
30 30
11 11
50 50
30 20
53 53
57 57
72 72
15 15
69 69
20 20
10 10
69 69
35 35
30 30
30 30
48 48
75 75
20 20
35 35
85 85
45 45
10 10
13 13
86 86
36 36
56 56
35 35
45 45
10 10
66 66
31 31
35 35
55 55
16 16
45 45
41 41
10 10
55 55
75 75
30 30
30 30
45 45
54 54
43 43
101 101
10 10
50 50
74 74
10 10
41 41
47 47
25 25
92 92
26 26
55 55
70 70
50 50
45 45
55 55
43 43
10 10
33 33
10 10
45 45
55 55
56 56
10 10
61 61
35 35
10 10
10 10
42 42
50 50
25 25
40 40
11 11
55 55
75 75
55 55
21 21
50 50
30 30
10 10
41 41
32 32
25 25
50 50
25 25
50 50
10 10
25 25
10 10
60 60
130 130
30 30
35 35
10 10
50 50
51 51
25 25
15 15
10 10
10 10
10 10
11 11
42 42
69 69
32 32
35 35
35 35
31 31
66 66
90 90
85 85
15 15
10 10
10 10
20 20
40 40
10 10
20 20
88 88
40 40
25 25
38 38
75 75
50 50
56 56
20 20
30 30
15 15
61 61
50 50
81 81
50 50
50 50
61 61
63 63
10 10
75 75
35 35
45 41
40 40
25 25
27 27
40 40
41 41
35 35
70 70
10 10
68 68
10 10
10 10
31 31
20 20
116 116
47 47
50 50
20 20
10 10
30 30
30 30
62 62
60 60
44 44
20 20
40 40
10 10
47 47
65 65
51 51
10 10
50 50
50 50
45 45
45 45
10 10
30 30
22 22
16 16
60 60
55 55
79 79
30 30
48 48
20 20
51 51
29 29
24 24
10 10
72 72
59 59
11 11
25 25
40 40
15 15
50 50
48 48
35 35
64 64
45 45
15 15
80 80
24 24
10 10
11 11
40 40
46 46
65 65
20 20
10 10
91 91
52 52
10 10
40 40
23 20
50 50
45 45
20 20
51 51
26 26
45 45
15 15
25 25
94 94
53 53
50 50
20 20
45 45
40 40
44 44
25 25
34 34
10 10
37 37
10 10
21 21
55 55
35 35
10 10
10 10
25 19
35 35
31 31
61 61
40 40
78 78
10 10
20 20
30 30
15 15
32 32
45 45
51 51
32 32
10 10
85 85
21 21
40 40
32 32
55 55
40 40
60 60
10 10
10 10
81 81
41 41
42 42
33 33
62 62
55 55
10 10
17 17
49 49
42 42
65 65
85 85
20 20
48 48
75 75
50 50
50 50
55 55
26 26
40 40
12 12
40 40
45 45
10 10
50 50
10 10
52 52
13 13
73 73
50 50
39 39
53 53
35 35
10 10
10 10
10 10
28 28
45 45
13 13
20 20
81 81
37 37
32 32
43 43
40 40
41 23
30 30
20 20
20 20
11 11
45 45
55 55
35 35
104 104
45 45
10 10
64 64
92 92
34 34
66 66
28 25
10 10
60 60
45 45
46 46
50 50
58 58
130 130
55 55
79 79
31 31
40 40
39 39
65 65
46 46
65 65
47 47
46 46
35 35
10 10
50 50
42 42
72 72
5 5
25 25
80 80
45 45
29 25
43 43
43 43
10 10
20 20
30 30
64 64
21 21
10 10
10 10
35 35
10 10
55 55
45 45
10 10
30 30
25 25
50 50
34 34
25 25
46 46
25 25
28 28
27 27
10 10
24 24
73 73
48 48
49 49
10 10
6 6
50 50
10 10
45 45
36 27
72 72
136 136
51 51
38 38
29 29
45 45
36 36
10 10
47 47
35 35
77 77
20 20
25 25
23 23
90 90
40 40
80 80
42 42
71 71
20 20
65 65
40 40
20 20
58 58
58 58
30 30
10 10
30 30
10 10
45 45
60 60
35 35
73 73
35 35
69 69
38 38
15 15
51 51
55 55
46 46
10 10
10 10
40 40
38 38
41 41
30 30
46 46
10 10
14 14
37 37
45 45
58 58
75 75
40 40
55 55
15 15
35 35
35 35
80 80
50 50
10 10
45 45
69 69
55 55
72 72
45 45
10 10
55 55
78 78
54 54
50 50
50 50
35 35
60 60
71 71
85 85
10 10
51 51
24 24
22 22
47 47
24 24
35 35
57 57
34 34
51 51
25 25
62 62
10 10
20 20
44 44
10 10
50 50
11 11
33 33
50 50
30 30
61 61
60 60
55 55
75 75
10 10
35 35
55 55
33 33
40 40
25 25
75 75
30 30
35 35
90 90
47 47
15 15
45 45
134 134
10 10
63 63
25 25
74 74
47 47
44 44
86 86
60 60
30 30
35 35
30 30
10 10
55 55
60 60
10 10
15 15
30 30
56 56
40 40
85 85
34 34
41 35
49 49
25 25
45 45
35 35
57 57
48 48
19 19
41 41
44 44
45 45
51 51
30 30
30 30
28 28
15 15
10 10
40 40
20 20
36 36
10 10
70 70
61 61
42 42
21 21
103 103
77 77
30 30
35 35
80 80
50 50
53 53
58 58
42 42
30 30
50 50
10 10
26 26
60 60
48 48
35 35
20 20
36 36
10 10
35 35
43 43
20 20
50 50
10 10
79 79
25 25
70 70
50 50
127 127
36 36
30 30
30 30
10 10
52 52
35 35
45 45
41 41
45 45
35 35
35 35
45 45
35 35
43 43
69 69
35 35
38 38
54 54
25 25
9 9
50 50
61 61
10 10
44 44
74 74
10 10
40 40
77 77
62 49
50 50
59 59
10 10
51 51
20 20
11 11
35 35
25 25
10 10
45 45
16 16
58 58
50 50
21 21
53 53
83 83
15 15
60 60
15 15
45 45
30 30
39 39
48 48
58 58
48 48
35 35
27 27
19 19
10 10
35 35
61 61
25 25
48 48
10 10
46 46
20 20
55 55
54 54
25 25
10 10
56 56
35 35
49 49
50 50
38 38
71 71
10 10
45 45
34 34
34 34
94 94
53 53
20 20
95 95
32 32
10 10
54 54
50 50
20 20
25 25
77 77
46 46
78 78
63 63
11 11
50 50
40 40
50 50
40 40
15 15
40 40
59 59
48 48
19 19
64 64
102 102
38 38
10 10
55 55
65 65
23 23
10 10
10 10
58 58
30 30
50 50
77 77
77 77
10 10
11 11
65 65
36 36
10 10
25 25
25 25
60 60
20 20
55 55
55 55
61 61
15 15
10 10
20 20
64 64
20 20
50 50
43 43
21 21
82 82
10 10
55 55
25 25
10 10
26 26
30 30
50 50
40 40
40 40
32 32
50 50
27 27
51 42
10 10
15 15
35 35
16 16
60 60
10 10
64 64
40 40
54 54
10 10
102 102
78 78
20 20
15 15
27 27
57 57
10 10
37 37
10 10
43 43
15 15
30 30
25 25
55 55
47 47
16 16
39 39
80 80
25 25
45 45
15 15
10 10
10 10
69 69
45 45
25 25
10 10
55 55
20 20
15 15
53 53
29 29
80 80
26 26
10 10
35 35
45 45
63 63
54 54
46 46
71 71
53 53
10 10
41 35
21 21
11 11
28 28
52 52
78 78
39 39
90 90
35 35
21 21
70 70
45 45
20 20
20 20
30 30
53 53
39 39
40 40
52 52
35 35
38 38
25 25
55 55
35 35
60 60
40 40
10 10
29 29
10 10
32 32
51 51
35 35
15 15
39 39
52 52
10 10
10 10
35 35
11 11
45 45
20 20
10 10
37 37
25 25
20 20
80 80
40 40
45 45
10 10
8 8
55 55
83 83
10 10
10 10
35 35
60 60
49 49
30 30
44 44
25 25
62 62
26 26
55 55
40 40
35 35
34 34
35 35
10 10
47 47
30 30
50 50
42 42
65 65
40 40
10 10
56 56
38 38
30 30
53 53
25 25
77 77
20 20
40 40
54 54
11 11
15 15
39 39
9 9
49 49
50 50
64 64
48 48
57 57
51 51
53 53
10 10
50 50
54 54
29 29
63 63
10 10
35 35
10 10
10 10
35 35
20 20
21 21
62 62
35 35
50 50
49 49
15 15
53 53
55 55
80 80
88 88
10 10
19 19
66 66
40 40
40 40
15 15
10 10
20 20
50 50
10 10
45 45
30 30
55 55
5 5
45 45
20 20
16 16
45 45
11 11
32 32
45 45
11 11
26 26
15 15
72 72
40 40
20 20
40 40
16 16
50 50
50 50
92 92
10 10
44 44
36 36
10 10
43 43
10 10
10 10
55 55
48 48
34 34
45 45
31 31
30 30
73 73
10 10
28 28
10 10
40 40
51 51
31 31
59 59
53 53
42 42
40 40
45 45
25 25
10 10
32 32
41 41
26 26
10 10
52 52
55 55
51 51
10 10
40 40
5 5
27 27
43 43
10 10
32 32
53 53
28 28
39 39
50 50
63 63
25 25
38 38
20 20
10 10
67 67
55 55
70 70
6 6
20 20
46 46
42 42
46 46
20 20
50 50
60 60
57 57
55 55
85 85
10 10
20 20
75 75
10 10
10 10
55 55
30 30
55 55
56 56
87 87
10 10
45 45
55 55
30 30
53 53
50 50
49 49
38 38
18 18
25 25
10 10
10 10
19 19
40 40
20 20
45 45
15 15
10 10
49 49
29 29
35 35
10 10
45 45
26 26
40 40
30 30
39 39
10 10
15 15
20 20
32 32
55 55
39 39
10 10
75 75
25 25
45 45
78 78
23 23
10 10
33 33
42 42
35 35
10 10
30 30
40 40
59 59
11 11
10 10
51 51
54 54
46 46
15 15
80 80
55 55
10 10
41 41
15 15
10 10
50 50
32 32
94 94
72 72
11 11
45 45
50 50
67 67
55 55
33 33
10 10
30 30
21 21
5 5
46 46
41 41
30 30
41 41
45 45
65 65
45 45
10 10
40 40
95 95
124 124
100 100
76 76
128 107
115 115
115 115
116 116
119 105
108 108
123 123
85 85
70 70
130 130
105 105
75 75
180 180
120 38
150 150
110 110
156 156
90 90
115 70
102 102
85 85
197 197
96 77
134 134
110 110
111 94
113 113
105 105
109 109
55 55
89 89
100 100
150 150
126 126
80 80
150 150
100 90
156 156
80 75
133 97
143 143
165 165
187 187
127 70
65 65
120 120
105 105
30 30
105 105
130 130
193 193
90 90
180 180
70 70
85 85
84 84
10 10
155 155
90 90
100 100
110 110
136 136
95 95
110 110
119 119
146 146
65 40
95 95
40 40
104 104
139 139
70 70
97 97
71 71
180 128
132 132
80 80
120 64
97 97
85 66
110 110
70 70
120 120
145 145
80 80
135 135
72 55
96 96
133 133
91 70
116 116
140 140
102 102
80 80
95 95
81 59
70 70
118 118
109 109
55 55
115 115
122 122
115 115
111 111
104 104
75 75
151 151
116 116
96 95
73 73
121 35
60 60
96 96
60 60
125 125
15 15
84 50
139 139
70 70
42 42
70 70
65 65
155 155
125 125
106 106
164 164
71 71
110 110
96 96
80 80
84 84
96 96
115 115
82 31
43 43
165 165
70 70
50 50
90 90
188 188
70 70
120 120
20 20
135 135
165 165
85 84
95 95
75 75
105 105
120 65
95 95
199 199
85 85
87 87
95 90
137 137
65 65
100 100
157 157
85 85
150 150
76 76
40 40
145 145
144 109
124 124
115 115
182 102
90 70
145 145
120 120
148 148
96 96
121 121
177 177
76 76
165 165
141 141
80 75
70 70
169 169
145 145
105 105
105 105
50 50
200 200
185 185
50 50
130 70
151 151
92 92
105 105
125 125
86 86
96 96
123 123
134 134
165 165
96 96
205 205
156 156
74 74
141 141
100 100
82 82
100 100
100 100
110 110
103 103
70 70
101 101
125 125
132 132
115 115
145 145
70 59
120 120
135 135
100 100
75 75
25 25
123 123
150 150
100 100
110 110
111 75
102 102
100 100
93 93
101 101
138 116
136 98
109 109
121 121
140 140
105 105
158 158
85 73
166 164
130 130
77 77
150 150
90 90
141 141
100 80
84 84
80 80
70 70
70 70
138 138
170 170
191 191
141 102
139 36
100 100
135 135
147 37
86 86
101 101
70 70
31 31
90 73
130 130
35 35
129 129
75 75
105 105
102 102
155 155
81 77
160 160
50 50
85 85
174 174
99 89
90 90
40 40
95 95
151 151
105 105
130 130
85 85
90 90
84 84
85 70
95 95
145 145
193 193
101 101
25 25
132 132
85 85
175 175
170 170
81 81
113 113
90 90
136 136
75 75
96 96
140 140
70 70
55 55
80 80
117 117
127 127
60 60
200 200
125 125
90 90
137 137
200 200
80 80
82 82
150 105
91 91
86 86
124 124
140 140
108 108
40 40
84 80
122 119
92 92
120 120
96 96
131 131
148 136
45 20
130 130
30 30
105 105
142 142
110 110
90 90
136 136
146 146
95 71
83 82
91 91
55 55
66 35
87 40
105 89
135 135
104 60
80 80
80 80
140 140
122 122
134 110
80 80
142 142
143 143
181 181
130 130
65 65
154 70
185 185
162 162
239 239
230 230
164 164
127 127
158 158
48 48
110 110
99 99
179 179
109 109
206 206
36 36
10 10
10 10
10 10
9 9
140 140
20 20
145 145
10 10
10 10
10 10
10 10
80 80
55 55
10 10
5 5
10 10
65 65
140 140
135 135
60 60
120 120
20 20
105 105
150 150
110 110
155 155
140 140
47 47
150 150
145 145
140 140
145 145
80 80
125 125
155 155
105 105
80 80
60 60
65 65
155 155
20 20
70 70
130 130
20 20
10 10
10 10
10 10
140 140
140 140
105 105
10 10
10 10
30 30
150 150
50 50
55 55
71 71
5 5
155 155
145 145
110 110
100 100
155 155
145 145
150 150
67 67
155 155
95 95
11 11
145 145
145 145
125 125
140 140
110 110
145 145
150 150
40 40
155 155
80 80
130 130
135 135
95 95
10 10
145 145
85 85
151 151
75 50
5 5
100 100
95 95
115 115
105 105
140 140
155 155
99 99
75 75
125 125
95 95
110 110
125 125
155 155
125 125
105 105
155 155
10 10
10 10
20 20
30 30
40 40
155 155
5 5
37 30
130 130
30 30
140 140
10 10
27 27
16 16
10 10
30 30
110 110
30 30
100 100
120 120
25 25
10 10
10 10
150 150
100 100
10 10
130 130
140 140
115 115
10 10
40 40
141 141
30 30
120 120
130 130
35 35
135 135
125 125
100 100
110 110
10 10
10 10
98 98
70 70
10 10
40 40
140 140
10 10
10 10
130 130
10 10
10 10
70 70
100 100
50 50
10 10
10 10
10 10
125 125
5 5
150 150
10 10
16 16
10 10
10 10
20 20
100 100
20 20
130 130
10 10
20 20
10 10
110 110
55 55
86 86
30 16
5 5
125 125
5 5
10 10
130 130
70 70
85 85
45 45
107 107
37 37
100 100
105 105
140 140
135 135
110 110
6 6
115 115
150 150
80 80
133 133
10 10
25 25
105 105
150 150
75 75
140 140
25 25
45 45
10 10
80 80
110 110
20 20
10 10
20 20
109 109
150 150
15 15
20 20
35 35
5 5
70 70
56 56
48 48
20 20
130 130
5 5
65 65
140 140
150 150
118 118
155 155
65 65
147 147
155 155
135 135
155 155
40 40
140 140
140 140
135 135
50 50
155 155
145 145
145 145
135 135
155 155
150 150
100 100
135 135
85 85
120 120
155 155
155 155
142 142
40 40
115 115
35 35
105 105
145 145
151 151
135 135
130 130
130 130
145 145
25 25
10 10
140 140
10 10
125 125
20 20
100 100
10 10
10 10
145 145
10 10
10 10
10 10
20 20
105 105
130 130
60 60
145 145
140 140
150 150
140 140
125 125
10 10
110 110
150 150
155 155
150 150
110 110
105 105
10 10
140 140
120 120
124 124
50 50
60 60
130 130
75 75
135 135
20 20
10 10
10 10
10 10
145 145
95 95
10 10
10 10
10 10
10 10
60 60
65 65
35 35
5 5
150 150
135 135
10 10
10 10
135 135
155 155
35 35
10 10
10 10
16 16
10 10
10 10
15 15
95 95
20 20
90 90
70 70
20 20
10 10
10 10
105 105
70 70
10 10
15 15
95 55
20 20
150 150
90 90
155 155
105 105
155 155
104 104
140 140
130 130
134 134
145 145
140 140
155 155
50 50
163 163
118 90
110 110
139 139
130 130
10 10
148 148
125 125
135 135
100 100
10 10
10 10
10 10
10 10
50 50
5 5
55 55
30 30
10 10
5 5
135 135
10 10
20 20
10 10
150 150
110 105
30 30
10 10
115 115
70 70
85 85
150 150
130 130
110 110
150 150
145 145
154 154
10 10
150 150
45 30
40 30
20 20
145 145
140 140
150 150
16 16
135 135
140 140
50 50
155 155
145 145
150 150
110 110
90 90
10 10
140 140
105 105
140 140
10 10
140 140
118 118
155 155
99 85
20 20
155 155
110 110
140 140
50 50
125 125
140 140
20 20
110 110
20 20
80 80
155 155
147 147
20 20
96 96
25 25
40 40
145 145
10 10
15 15
10 10
5 5
75 75
135 135
120 120
85 85
145 145
25 25
136 136
140 140
140 140
150 150
30 30
95 95
10 10
105 105
100 100
140 140
140 140
105 105
125 125
135 135
145 145
120 120
155 155
10 10
20 20
10 10
40 40
35 6
105 105
110 110
10 10
10 10
6 6
10 10
20 20
55 55
20 20
120 120
20 20
10 10
10 10
20 20
130 130
20 20
155 155
10 10
10 10
110 110
110 110
10 10
15 15
110 110
40 40
5 5
110 110
10 10
70 70
20 20
145 145
10 10
60 60
155 155
75 75
10 10
125 125
140 140
75 75
60 60
145 145
104 104
95 95
6 6
30 30
120 120
140 140
80 80
140 140
125 125
135 135
10 6
15 15
10 10
10 10
130 130
20 20
30 30
10 10
15 10
141 141
5 5
10 10
10 10
120 120
30 30
10 5
10 10
6 6
10 10
20 20
10 10
100 100
151 151
155 155
46 46
70 70
155 155
132 132
140 140
10 10
60 60
65 65
65 65
155 155
145 145
145 145
138 138
145 145
6 6
155 155
155 155
145 145
105 105
116 116
125 125
155 155
150 150
155 155
120 120
150 150
130 130
145 145
155 155
140 140
10 10
150 150
100 100
140 140
145 145
148 148
62 62
100 100
10 10
139 139
10 10
56 56
30 30
55 55
35 35
30 30
10 10
10 10
72 72
150 150
10 10
85 85
10 10
30 30
10 10
80 80
130 130
95 95
10 10
80 80
60 60
125 125
30 30
155 155
20 20
145 145
10 10
60 60
105 105
148 148
145 145
30 30
10 10
10 10
140 140
20 20
75 75
135 135
125 125
10 10
10 10
10 10
145 145
30 30
10 10
75 75
155 155
50 50
115 115
125 125
6 6
10 10
155 155
10 10
149 149
145 145
21 21
40 40
145 145
140 140
90 90
20 20
5 5
40 40
145 145
105 105
107 107
150 150
15 15
125 125
125 125
133 133
150 150
110 110
100 100
20 20
115 115
115 115
80 80
155 155
5 5
120 120
50 50
10 10
5 5
20 20
10 10
139 135
85 85
10 10
10 10
10 10
10 10
10 10
10 10
10 10
95 95
90 90
80 80
10 10
20 20
20 20
155 155
10 10
100 100
90 90
10 10
155 155
145 145
105 105
100 100
20 20
95 95
90 90
120 120
105 105
80 80
150 150
10 10
80 80
145 145
10 10
10 10
10 10
20 20
145 145
16 16
25 25
140 140
10 10
10 10
10 10
120 120
10 10
57 57
20 20
16 16
80 80
140 140
65 65
55 55
15 15
80 80
20 20
110 110
20 20
20 20
10 10
6 6
105 105
135 135
10 10
105 105
10 10
105 105
20 20
40 40
110 110
150 150
120 120
115 115
6 6
115 115
145 145
120 120
80 80
98 98
135 135
155 155
62 62
140 140
145 145
115 115
20 20
105 105
5 5
10 10
115 115
10 10
10 10
50 50
20 20
10 10
50 50
20 20
125 125
10 10
140 140
140 140
20 20
10 10
5 5
10 10
10 10
30 30
140 140
135 135
133 133
120 120
50 50
144 144
125 125
140 140
40 40
85 85
95 95
10 10
155 155
125 125
100 100
135 135
100 100
140 140
10 10
63 63
155 155
125 125
132 132
30 30
100 100
80 80
134 134
140 140
10 10
145 145
130 130
155 155
85 85
10 10
155 155
120 120
130 130
155 155
100 100
95 95
5 5
10 10
30 30
120 120
130 130
20 20
10 10
50 50
155 155
10 10
80 80
10 10
64 64
140 140
10 10
50 50
84 84
10 10
125 125
110 110
136 136
105 105
105 105
115 115
135 135
129 129
10 10
90 90
155 155
135 135
155 155
155 155
136 136
10 10
137 137
85 85
155 155
76 76
135 135
133 133
16 16
10 10
115 115
10 10
30 30
67 67
15 15
20 20
65 65
15 15
10 10
60 60
115 115
6 6
103 103
10 10
10 10
50 50
140 140
10 10
35 35
154 154
10 10
10 10
65 65
10 10
95 95
5 5
10 10
10 10
5 5
20 20
30 30
150 150
155 155
10 10
10 10
10 10
79 79
40 40
10 10
35 35
50 50
10 10
105 105
10 10
100 100
10 10
126 126
155 155
150 150
89 89
111 111
146 146
32 32
95 95
140 140
140 140
111 111
10 10
145 145
125 125
110 110
130 130
90 90
145 145
135 135
145 145
130 130
10 10
10 10
109 109
40 40
70 70
10 10
20 20
65 20
115 115
155 155
10 10
16 16
40 40
145 145
119 119
10 10
10 10
20 20
144 144
140 140
140 140
10 10
155 155
5 5
130 130
120 120
125 125
95 95
135 135
130 130
30 30
155 155
135 135
90 90
70 70
145 145
100 100
85 85
110 110
137 137
130 130
140 140
155 155
67 67
82 82
150 150
60 60
145 145
148 148
61 61
120 120
76 76
30 30
130 130
120 120
150 150
147 147
125 125
155 155
20 20
140 140
10 10
135 135
123 123
10 10
30 10
10 10
20 20
10 10
115 115
6 6
10 10
120 120
10 10
138 138
10 10
105 105
140 140
10 10
130 130
154 154
151 151
80 80
10 10
155 155
110 110
145 145
105 105
106 57
50 50
135 135
100 100
110 110
45 45
155 155
90 90
140 140
20 20
10 10
130 130
135 135
10 10
5 5
15 10
10 10
137 137
10 10
10 10
10 10
10 10
50 50
50 50
40 40
10 10
10 10
10 10
10 10
40 40
6 6
10 10
63 63
35 35
20 20
10 10
75 75
20 20
20 20
70 70
10 10
10 10
120 120
96 96
30 22
5 5
145 145
5 5
56 56
26 26
15 15
155 155
130 130
150 150
150 150
145 145
75 75
135 135
140 140
120 120
55 55
145 145
115 115
155 155
45 45
10 10
74 74
113 113
125 125
10 10
115 115
110 110
30 30
50 50
85 85
10 10
20 20
10 10
81 81
10 10
115 115
60 60
40 40
65 65
55 50
20 20
10 10
30 30
150 150
52 52
120 120
152 152
10 10
155 155
140 140
145 145
125 125
155 155
10 10
140 140
95 95
40 40
155 155
35 35
155 155
135 135
155 155
74 74
105 105
80 80
125 125
125 120
100 100
115 115
150 150
105 105
155 155
115 115
145 145
111 111
10 10
155 155
73 73
140 140
150 150
140 140
10 10
155 155
80 80
155 155
30 30
10 10
10 10
92 92
90 90
10 10
10 10
95 80
115 115
15 15
10 10
40 40
125 125
6 6
145 145
40 40
10 10
10 10
150 150
60 60
85 85
143 143
155 155
85 85
45 45
155 155
90 90
10 10
85 85
155 155
125 125
135 135
145 145
95 95
10 10
155 155
65 65
140 140
95 95
120 120
40 40
150 150
20 20
56 56
10 10
145 145
10 10
29 29
10 10
145 145
83 83
10 10
5 5
150 150
10 10
145 145
70 70
10 10
10 10
154 154
150 150
5 5
135 135
86 86
60 60
10 10
10 10
155 155
150 150
65 65
30 30
65 65
130 130
16 16
10 10
150 150
35 30
5 5
90 90
140 140
155 155
155 155
120 120
140 140
120 120
145 145
130 130
135 135
110 110
10 10
150 150
150 150
90 90
145 145
145 145
125 125
40 40
146 146
35 35
10 10
133 133
77 77
10 10
155 155
5 5
80 65
55 55
25 25
10 10
10 10
5 5
10 10
10 10
60 60
20 20
10 10
31 31
10 10
130 130
90 90
113 113
145 145
145 145
10 10
155 155
135 135
20 20
105 105
147 147
115 115
125 125
80 80
150 150
155 155
135 135
20 20
155 155
145 145
};
\addplot [thick, IdentityColour]
table {%
1 1
467 467
};
\end{axis}
\end{tikzpicture}
\\[-1ex]
		{(g) Point Instances, $\kSeql{1}$}
	}%
  \parbox{.3\textwidth}{%
		\centering
		 % plots_mm_l/v_min_msm_mms_points_2.tikz
\begin{tikzpicture}
\colorlet{color0}{MaterialPink}

\begin{axis}[
title style={yshift=-4pt, inner sep=4pt},
  xmode=log,
xlabel=\mms,
  x label style={yshift=2pt,inner sep=4pt},
xmajorgrids,
ymode=log,
ymajorgrids,
ylabel={\msm},
  y label style={yshift=-8pt,inner sep=4pt},
  mark size=0.75pt,
  x tick label style=overlay, 
width=4.8cm,
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.5]
table{%
x  y
35 35
37 34
25 25
25 25
40 25
46 41
30 30
26 26
35 35
45 35
35 35
40 35
35 35
30 20
75 75
56 56
40 40
30 25
30 30
40 40
25 25
25 25
70 70
43 43
66 66
30 30
106 106
35 35
5 5
20 20
112 112
5 5
5 5
20 20
60 60
62 62
42 42
20 20
67 67
83 83
27 27
10 10
6 6
10 10
20 20
70 70
60 60
5 5
20 20
33 33
50 50
36 36
10 10
82 82
5 5
42 42
53 53
46 46
50 50
10 10
79 79
10 10
10 10
10 10
6 6
20 20
57 57
73 73
10 10
65 65
61 61
5 5
20 20
40 40
83 83
90 90
70 70
72 72
30 30
90 90
10 10
50 50
72 72
22 22
61 61
60 60
10 10
10 10
71 71
49 49
97 97
123 123
69 69
69 69
93 93
55 55
30 30
74 74
5 5
10 10
82 82
5 5
76 76
108 108
10 10
10 10
114 114
79 79
32 32
75 75
111 111
55 55
26 26
6 6
54 54
10 10
5 5
10 10
69 69
79 79
92 92
91 89
27 27
40 40
81 81
28 28
90 90
10 10
10 10
40 40
10 10
5 5
10 10
94 94
5 5
20 20
85 85
67 67
68 68
58 58
59 59
40 40
10 10
5 5
40 40
5 5
64 64
45 45
46 46
56 56
56 56
58 58
11 11
57 57
61 61
41 41
8 8
236 236
26 26
155 155
210 210
36 36
148 148
10 10
42 42
423 423
426 325
51 51
32 32
247 247
325 325
76 76
141 104
54 54
179 128
47 47
58 58
221 221
322 322
382 382
66 66
58 58
198 172
237 237
164 164
242 242
44 44
263 263
281 281
307 307
295 295
223 223
41 41
286 286
72 72
61 56
249 249
192 192
307 303
119 119
45 45
290 290
195 195
57 57
191 191
168 168
316 316
319 319
45 45
469 469
49 49
336 336
71 71
299 299
256 256
391 391
52 52
44 44
342 342
25 25
158 158
36 36
59 59
208 208
196 196
49 49
111 95
198 198
121 121
291 291
203 203
57 57
317 317
236 236
125 125
63 63
363 363
77 77
288 288
168 166
182 182
51 51
52 52
255 255
284 284
204 204
259 259
216 216
51 51
174 174
251 251
290 290
226 226
303 303
54 54
361 361
68 68
347 347
217 217
45 45
326 326
47 47
379 379
55 55
194 194
61 61
275 275
66 66
332 332
101 101
36 36
206 203
122 122
109 100
62 62
365 365
43 43
261 261
54 54
50 50
276 276
326 326
55 55
334 334
283 283
304 304
145 128
41 41
211 211
40 40
261 261
77 77
290 290
31 31
41 41
166 166
452 452
45 45
47 47
335 335
69 69
350 282
23 23
215 215
176 176
377 377
46 46
51 51
71 71
177 177
299 262
160 160
37 33
48 48
106 106
274 274
170 170
193 193
309 309
69 69
252 248
201 201
292 292
66 66
127 127
328 328
31 31
308 308
56 56
251 251
60 60
95 95
241 241
119 119
99 99
262 262
267 267
250 250
85 85
305 305
55 55
75 75
240 240
37 37
278 278
263 263
51 51
132 132
318 318
245 245
40 40
222 222
66 66
334 334
187 187
203 203
45 45
204 204
51 51
42 42
265 265
34 34
301 301
56 56
43 43
256 256
231 231
52 52
208 208
30 30
288 288
316 316
91 91
292 292
221 221
140 140
241 241
257 257
48 48
316 316
232 232
169 169
306 306
75 75
67 67
321 321
55 55
188 188
160 160
49 49
44 37
90 65
70 60
85 76
90 70
40 40
80 70
60 25
28 28
51 51
58 58
67 67
43 43
10 10
26 26
11 11
20 20
54 54
49 49
41 41
84 84
60 54
71 71
100 100
20 20
53 53
96 96
51 51
71 71
124 124
10 10
64 62
50 47
56 56
53 53
10 10
29 29
11 11
21 21
60 60
54 54
86 86
56 56
46 46
19 19
10 10
62 62
38 38
63 63
10 10
20 20
26 26
21 21
36 36
111 111
11 11
34 34
10 10
22 22
57 57
78 78
51 51
55 55
80 80
80 80
36 36
10 10
66 60
81 81
79 79
51 51
61 61
36 36
10 10
85 85
62 62
20 20
88 74
60 60
10 10
56 56
51 51
44 44
40 40
91 91
82 77
132 132
44 44
56 56
21 21
81 81
96 96
58 58
85 85
56 56
57 57
41 41
22 22
89 89
55 55
48 48
83 83
11 11
16 16
56 56
35 35
51 51
62 62
47 47
20 20
46 46
26 26
10 10
69 69
36 36
31 31
20 20
15 15
10 10
54 54
11 11
81 81
26 26
91 91
32 32
83 83
59 59
48 48
52 52
16 16
61 61
57 42
53 53
10 10
67 67
10 10
91 91
52 52
46 46
35 35
46 46
113 113
41 41
26 26
71 71
65 65
45 45
59 57
56 56
10 10
59 59
21 21
26 26
10 10
66 66
41 41
10 10
20 20
51 51
36 36
52 52
63 63
44 44
31 31
62 62
48 48
76 76
53 53
49 49
70 70
81 81
50 50
75 75
87 87
56 47
66 66
11 11
89 89
90 90
54 54
77 77
10 10
56 56
36 36
20 20
66 66
60 60
42 42
86 86
27 27
10 10
51 51
58 58
26 26
41 41
25 25
10 10
101 101
48 48
41 41
75 75
10 10
27 27
31 31
55 55
51 49
81 81
11 11
20 20
51 51
61 61
60 60
10 10
45 45
32 32
60 51
25 25
74 74
16 16
36 36
49 49
61 52
20 20
92 92
11 11
57 57
51 51
15 15
50 50
10 10
30 30
51 51
43 43
61 61
10 10
62 62
86 86
10 10
61 61
67 67
39 39
51 51
81 81
50 50
51 51
77 77
80 80
56 56
61 61
71 71
31 31
46 46
76 71
81 81
69 69
21 21
41 41
129 129
79 79
26 26
56 56
41 41
61 61
10 10
26 26
10 10
10 10
66 66
26 26
58 58
51 51
81 81
76 71
81 81
56 56
11 11
56 56
57 57
82 82
20 20
70 70
51 51
51 51
78 78
6 6
10 10
56 56
63 63
75 75
20 20
51 51
10 10
10 10
31 31
10 10
52 52
10 10
21 21
43 43
70 70
56 56
56 56
11 11
42 42
31 31
31 31
56 56
77 77
43 43
49 49
20 20
61 61
10 10
81 81
51 51
5 5
48 48
100 100
22 22
11 11
55 55
11 11
16 16
50 50
66 63
51 51
10 10
46 46
20 20
77 77
10 10
73 73
52 52
55 55
10 10
11 11
10 10
81 81
62 62
62 62
35 35
79 79
41 41
61 61
10 10
79 79
45 45
68 68
78 78
90 90
36 36
62 62
16 14
26 26
76 76
35 20
56 44
61 61
58 58
35 35
86 86
56 56
77 77
51 51
61 52
30 30
78 78
76 76
10 10
41 41
72 72
55 55
56 56
56 56
32 32
16 16
41 41
40 40
46 46
30 30
120 120
31 31
41 41
36 36
10 10
82 68
43 43
31 31
50 50
49 49
66 59
63 63
52 52
33 33
41 41
56 56
75 75
10 10
10 10
41 41
51 51
62 62
10 10
47 47
10 10
26 26
57 57
26 26
61 61
30 30
91 91
66 66
46 46
68 68
10 10
61 57
57 57
55 55
56 56
56 56
36 36
26 26
10 10
46 46
62 62
84 84
10 10
97 97
46 46
47 47
46 46
56 56
30 30
73 73
95 95
82 82
41 41
56 56
42 42
72 72
53 53
86 84
31 31
32 32
51 49
77 77
60 60
46 46
50 50
66 66
56 56
75 75
80 80
41 41
51 47
76 76
51 51
10 10
83 79
10 10
66 66
21 21
21 21
79 79
10 10
56 56
10 10
73 73
50 50
84 84
62 62
35 35
95 95
45 45
24 24
75 75
47 47
65 65
11 11
58 57
55 55
52 52
62 62
10 10
59 59
44 42
70 67
30 30
54 54
21 21
10 10
76 76
67 55
20 20
41 41
69 69
10 10
51 51
29 29
30 19
10 10
27 27
48 48
73 73
60 60
83 83
41 41
86 86
56 56
73 73
79 79
51 51
46 46
56 56
21 21
47 47
49 49
47 47
10 10
62 62
86 71
10 10
84 84
75 75
45 43
45 45
56 56
32 32
83 83
46 46
40 40
31 31
46 44
55 55
10 10
10 10
66 66
41 41
61 61
21 21
66 66
21 21
72 72
68 68
83 83
42 42
6 6
86 86
66 66
10 10
76 76
81 81
74 60
10 10
56 56
65 65
47 47
47 47
46 42
51 51
84 84
11 11
45 45
63 63
41 41
58 58
59 48
58 58
35 35
56 54
15 15
56 56
71 71
52 52
56 56
66 66
62 62
52 52
59 59
83 83
58 55
61 61
51 51
52 52
52 52
11 11
56 56
5 5
10 10
10 10
53 46
24 24
10 10
52 52
46 46
35 35
81 81
44 44
10 10
31 31
10 10
58 58
19 19
56 56
49 49
64 64
46 43
65 55
58 58
81 81
64 64
20 20
81 81
35 35
10 10
44 44
26 26
10 10
45 39
87 87
47 47
100 100
93 93
81 81
51 51
80 80
81 81
51 51
51 51
20 20
80 80
45 45
10 10
58 58
46 46
81 77
52 52
31 31
61 54
43 43
56 56
10 10
91 91
10 10
64 64
31 29
60 60
42 42
71 71
41 41
30 30
11 11
36 36
10 10
46 46
20 20
48 48
42 42
50 50
41 41
36 36
45 45
71 71
48 41
62 62
47 47
56 56
37 37
15 15
50 50
26 26
46 46
11 11
35 35
10 10
93 93
52 52
10 10
51 51
37 37
46 46
55 55
11 11
33 33
37 37
76 76
16 16
41 41
71 71
36 36
42 42
10 10
56 56
83 83
121 121
53 50
56 56
61 51
42 42
56 56
30 30
87 87
81 81
46 46
41 41
16 16
37 37
54 54
71 62
10 10
57 57
61 61
21 21
61 61
36 36
61 61
32 32
31 31
11 11
67 67
66 66
51 51
59 59
80 80
55 55
41 41
21 21
21 21
10 10
61 61
56 56
55 55
10 10
56 56
77 77
86 86
60 60
10 10
56 56
46 46
51 51
36 36
52 52
86 86
10 10
55 55
64 64
26 26
48 48
31 31
41 41
61 61
51 51
39 39
36 36
11 11
81 81
56 56
55 45
36 36
59 59
10 10
56 56
41 41
41 41
20 20
16 16
99 99
63 63
60 52
51 51
68 67
27 27
80 80
45 45
47 47
15 15
5 5
11 11
86 86
55 55
16 16
81 81
81 81
16 16
53 53
83 82
41 41
51 51
48 48
60 60
64 64
82 82
20 20
51 51
85 85
60 60
86 86
34 34
101 101
31 31
51 51
56 56
60 60
47 47
11 11
10 10
82 82
10 10
54 54
10 10
81 81
10 10
66 66
55 55
58 58
88 88
62 62
57 53
56 56
52 52
47 47
31 31
45 45
34 34
56 56
80 80
37 37
80 80
36 36
10 10
36 36
81 81
31 31
26 26
41 41
55 55
56 56
158 158
10 10
47 47
11 11
58 58
10 10
36 36
80 80
54 54
60 60
59 59
134 134
94 94
54 54
43 43
61 61
25 25
51 51
36 36
51 51
76 76
41 41
57 55
10 10
60 60
51 51
72 72
85 85
56 56
89 89
51 51
10 10
31 31
10 10
27 27
10 10
51 51
44 44
81 81
41 41
61 59
94 94
10 10
76 76
73 73
31 31
56 56
56 56
9 9
70 62
52 52
11 11
84 84
52 52
60 58
36 36
51 51
10 10
34 34
61 61
45 45
51 51
86 79
51 51
91 91
88 88
16 16
65 65
87 87
36 36
56 56
82 82
34 34
63 63
10 10
70 70
46 46
54 54
10 10
21 21
66 66
36 36
66 57
71 69
49 44
40 40
41 41
50 50
10 10
56 56
36 36
51 51
30 30
36 36
10 10
26 26
10 10
41 41
79 79
47 47
51 51
70 70
81 81
51 51
63 63
46 46
49 49
51 51
41 41
57 57
27 27
87 87
67 67
35 35
66 66
72 72
16 16
46 46
71 71
78 59
81 81
31 31
46 46
20 20
57 57
36 36
77 77
20 20
62 62
53 53
51 51
79 78
60 60
91 91
36 36
16 16
60 60
55 55
68 68
55 25
48 48
61 61
10 10
72 72
26 26
10 10
61 61
10 10
26 26
48 48
84 84
38 37
17 17
81 81
63 56
10 10
32 32
41 41
49 47
57 57
36 36
52 52
43 37
10 10
46 46
86 86
45 45
5 5
16 16
46 46
10 10
49 49
53 53
114 114
82 82
36 36
51 51
42 42
19 19
54 54
50 50
51 51
45 45
55 55
32 32
42 42
11 11
47 47
36 36
11 11
71 71
20 20
56 56
87 87
99 99
30 30
80 80
21 21
10 10
79 79
46 46
35 35
31 31
50 50
76 76
25 25
61 61
85 85
46 46
10 10
15 15
86 86
55 55
60 60
36 36
56 56
10 10
86 86
46 46
37 37
56 56
62 62
46 46
57 57
10 10
59 59
76 76
30 30
82 82
52 52
72 72
36 36
152 152
60 60
50 50
79 78
10 10
57 57
51 51
41 41
92 92
61 61
56 56
81 81
50 50
55 55
82 82
61 55
10 10
41 41
10 10
50 50
76 76
84 84
10 10
86 86
41 41
21 21
10 10
68 68
51 51
39 39
60 60
11 11
55 55
83 83
86 86
56 52
81 81
36 36
10 10
41 41
56 56
44 44
74 73
25 25
56 56
10 10
31 28
10 10
86 86
130 130
31 31
39 39
41 41
61 61
51 51
26 26
16 16
11 11
10 10
10 10
11 11
51 51
69 69
70 70
36 36
37 37
41 41
80 80
90 90
85 85
16 16
10 10
38 38
41 41
41 41
10 10
20 20
88 88
45 45
25 25
59 59
75 75
56 56
56 53
27 27
56 56
16 16
64 64
55 55
90 90
61 61
50 50
74 74
78 78
11 11
76 76
47 47
61 55
51 51
31 31
57 57
41 41
41 41
52 52
70 70
10 10
91 91
11 11
10 10
31 31
36 36
116 116
50 46
48 48
26 26
10 10
66 66
35 35
79 79
76 76
46 46
20 20
41 41
11 11
51 47
86 86
56 56
10 10
81 81
77 77
46 46
49 49
10 10
31 31
29 29
31 31
83 83
84 84
79 79
44 44
77 77
62 55
62 62
35 35
26 26
10 10
81 81
87 87
63 63
40 40
41 41
46 46
54 50
91 91
51 51
64 64
41 41
54 54
80 80
26 26
10 10
61 47
42 42
51 49
81 81
26 26
10 10
91 91
52 52
10 10
40 40
47 47
51 51
41 41
20 20
56 56
40 40
45 45
22 22
46 46
123 123
66 66
50 50
56 56
51 51
43 43
91 91
26 26
90 85
11 11
46 46
10 10
60 60
55 55
56 54
10 10
10 10
25 25
56 56
51 51
61 61
61 61
89 87
10 10
20 20
41 41
16 16
67 67
61 61
56 56
86 86
10 10
85 85
30 30
40 40
45 45
55 55
47 47
81 81
45 45
10 10
85 85
50 50
61 61
51 51
80 75
57 57
10 10
51 46
55 55
42 42
77 77
86 86
20 20
48 48
82 82
72 72
76 76
81 65
26 26
48 48
13 13
43 43
81 81
11 11
76 76
11 11
86 81
71 71
92 92
52 52
57 57
71 71
57 57
10 10
15 15
10 10
29 29
75 75
43 43
33 33
86 86
56 56
62 62
43 43
47 43
60 60
56 56
21 21
51 51
16 16
53 53
56 56
42 42
104 104
86 86
10 10
80 79
92 92
46 46
109 109
34 32
10 10
57 57
51 51
77 77
70 70
58 58
130 130
54 54
79 79
46 46
51 51
60 60
81 81
56 56
87 87
65 65
49 49
41 41
10 10
51 51
42 42
58 58
5 5
31 31
83 83
45 45
32 32
43 43
58 58
10 10
20 20
36 36
85 85
61 61
10 10
10 10
36 36
10 10
88 88
80 76
10 10
31 31
26 26
49 49
41 41
25 24
46 46
26 26
56 56
56 56
15 15
36 36
81 81
57 57
50 50
10 10
6 6
71 71
10 10
58 58
55 55
79 79
136 136
62 62
55 55
46 46
46 46
36 36
11 11
51 51
60 60
85 85
21 21
56 56
70 70
90 90
61 61
83 83
46 46
84 84
20 20
80 80
42 42
41 41
94 94
60 60
41 41
10 10
36 36
59 59
64 64
61 61
41 41
86 79
36 36
76 76
43 43
21 21
56 56
61 59
52 52
10 10
10 10
61 61
38 38
39 39
56 53
51 51
10 10
14 14
39 39
64 64
59 59
82 82
52 52
39 39
32 32
36 36
41 41
82 82
51 51
10 10
47 47
74 74
61 61
82 82
51 51
10 10
80 80
81 76
54 54
59 59
50 50
78 78
70 70
73 73
87 87
10 10
62 58
54 54
53 53
46 46
26 26
36 36
75 70
61 61
56 56
28 28
82 69
10 10
20 20
44 44
10 10
57 57
11 11
33 33
50 50
31 31
81 81
63 63
56 56
85 85
10 10
50 50
67 67
52 52
51 51
46 46
88 88
31 31
77 77
96 96
56 56
16 16
47 47
134 134
10 10
86 86
36 36
77 77
61 61
81 81
100 100
70 70
55 55
61 61
56 56
11 11
77 77
68 68
10 10
16 16
56 45
72 68
41 41
131 131
50 50
61 54
56 56
26 26
62 62
36 36
92 92
71 71
21 21
41 41
47 47
70 70
52 52
42 42
46 46
58 52
16 16
10 10
46 46
10 10
53 48
51 51
78 78
75 75
60 60
21 21
103 103
89 89
56 56
40 34
80 80
56 56
49 49
60 60
42 42
36 34
58 58
10 10
39 39
58 58
51 49
46 46
44 44
53 53
10 10
36 34
45 43
22 22
61 61
10 10
82 82
41 41
78 78
51 51
127 127
60 60
46 46
42 42
11 11
71 68
41 41
77 77
41 41
91 91
55 55
37 37
51 51
36 34
51 51
69 69
36 36
38 38
54 54
51 51
9 9
56 56
81 77
10 10
51 51
74 74
10 10
52 52
77 77
86 86
50 50
55 55
10 10
49 49
21 21
11 11
36 36
26 26
10 10
46 46
16 16
72 72
56 54
21 21
61 61
83 83
81 80
76 76
16 16
51 51
31 31
48 48
58 58
58 58
48 48
47 47
46 43
21 21
10 10
36 36
61 61
26 26
45 45
10 10
74 74
26 26
83 83
65 25
25 25
10 10
62 58
61 61
49 49
56 54
41 41
81 81
10 10
81 81
60 60
39 39
94 94
70 70
54 54
95 95
68 68
10 10
61 60
50 50
52 52
25 25
85 85
64 64
82 82
67 67
11 11
54 54
40 40
56 56
61 54
16 16
40 40
90 88
62 62
54 34
71 71
154 154
48 48
10 10
57 57
71 71
61 61
10 10
10 10
87 87
48 48
61 61
74 74
82 82
10 10
11 11
82 82
45 45
10 10
36 36
25 25
61 61
21 19
60 60
78 78
61 61
16 16
10 10
20 20
125 125
21 21
51 51
48 48
53 53
82 82
10 10
55 55
47 45
10 10
46 46
31 31
51 51
40 40
42 42
43 43
63 63
31 31
80 80
17 17
16 16
46 46
16 16
82 82
10 10
64 64
46 46
66 66
10 10
104 104
78 78
20 20
16 16
41 41
58 58
10 10
61 61
10 10
60 60
16 16
51 51
26 26
56 56
51 51
16 16
67 67
87 87
31 31
53 53
26 26
10 10
10 10
69 69
58 58
26 26
10 10
55 55
21 21
22 22
54 52
53 53
80 80
26 26
16 16
46 46
55 55
81 81
51 51
61 61
85 85
83 83
60 60
82 76
56 56
51 47
54 43
60 60
78 78
63 53
90 90
56 56
28 28
129 129
55 53
20 20
40 40
41 41
53 53
61 61
41 41
59 59
37 37
51 51
28 28
60 60
51 51
83 83
41 41
10 10
40 32
10 10
65 65
51 51
35 35
21 21
39 39
52 52
10 10
10 10
58 58
31 31
61 59
31 31
11 11
37 37
28 28
20 20
101 101
41 41
46 46
11 11
8 8
72 72
85 85
10 10
11 11
36 36
77 77
56 56
46 40
56 56
56 56
62 62
56 56
56 56
56 56
41 41
82 80
50 50
10 10
56 56
41 41
61 60
45 45
67 67
54 54
10 10
58 58
58 58
32 32
72 72
26 26
111 111
20 20
56 56
55 55
11 11
16 16
90 90
11 11
49 49
51 51
81 81
55 55
57 57
51 51
56 56
16 16
71 71
55 55
41 41
63 63
15 15
36 36
10 10
10 10
39 39
21 21
61 61
60 60
51 51
56 56
49 49
16 16
61 61
55 55
83 83
88 88
10 10
30 30
76 76
41 41
41 41
16 16
10 10
26 26
51 51
10 10
46 46
61 56
56 54
10 10
50 50
21 21
16 16
46 46
11 11
36 36
51 51
11 11
26 26
31 31
90 90
48 48
20 20
41 41
20 20
55 55
51 51
92 92
10 10
60 60
36 36
10 10
52 52
11 11
10 10
51 51
57 57
55 55
46 46
39 39
41 41
55 55
11 11
50 50
11 11
43 43
51 51
31 31
87 87
66 62
68 68
81 81
47 47
56 54
10 10
51 51
42 42
57 57
10 10
52 52
48 48
51 51
10 10
48 48
5 5
57 57
55 55
11 11
50 50
52 49
29 29
51 51
50 50
74 74
26 26
41 41
30 30
10 10
67 67
56 50
70 70
10 10
59 59
46 46
67 67
46 46
20 20
56 56
61 61
59 56
67 67
85 85
11 11
56 56
75 75
10 10
10 10
53 53
51 51
96 96
69 69
92 92
10 10
51 51
71 71
51 51
63 63
55 55
56 56
51 49
58 58
25 25
10 10
10 10
36 36
40 40
42 42
51 51
15 15
10 10
49 49
55 55
41 41
10 10
51 51
82 80
41 41
61 61
78 76
10 10
16 16
20 20
36 36
76 76
60 60
10 10
90 90
31 31
63 63
81 81
26 26
10 10
59 59
65 59
45 45
10 10
37 37
50 50
82 82
11 11
10 10
55 55
54 54
51 51
16 16
80 80
78 78
10 10
54 54
16 16
10 10
55 55
32 32
94 94
79 76
11 11
51 51
81 81
67 67
77 77
41 41
10 10
31 31
26 26
10 10
51 46
41 41
37 37
41 41
77 77
66 66
76 76
10 10
46 46
220 220
216 216
231 231
190 171
235 235
200 200
202 202
201 201
224 224
212 212
249 249
146 86
260 260
277 277
301 301
155 130
233 233
242 242
210 210
205 205
286 286
155 155
286 265
178 178
295 295
270 270
213 191
220 215
220 220
241 241
161 156
180 180
246 246
206 206
247 247
234 234
223 223
142 142
170 135
266 200
165 165
236 236
266 261
271 271
170 170
275 275
275 275
190 190
185 185
225 225
262 262
192 170
332 332
249 249
295 280
265 245
215 215
80 80
245 210
140 121
70 70
217 217
180 160
165 165
250 250
262 262
170 170
338 338
225 225
191 191
150 130
140 140
145 145
143 143
194 176
236 206
250 250
261 261
287 287
230 230
278 278
279 279
224 224
190 190
215 185
280 255
195 195
236 236
186 186
246 246
200 110
189 189
175 175
250 145
193 165
269 250
195 190
200 200
195 195
83 83
275 275
240 200
269 260
165 165
220 220
215 215
288 288
217 217
117 117
275 275
127 127
208 208
237 237
201 201
212 164
251 251
305 305
165 165
173 173
185 151
160 110
213 213
230 201
210 153
215 215
250 250
270 270
249 249
270 207
237 237
247 247
165 165
185 185
190 190
269 269
268 268
189 189
161 161
148 148
270 270
194 194
125 125
195 195
285 275
150 150
257 257
160 110
255 255
281 281
145 145
228 209
215 195
350 350
295 295
210 210
285 285
245 245
335 335
185 170
212 212
242 242
288 288
255 255
220 220
210 210
125 125
185 185
165 165
250 250
164 164
190 190
315 182
135 135
259 258
205 205
225 123
203 203
145 125
261 261
170 170
290 290
213 213
220 220
215 175
245 245
225 225
252 252
332 332
246 246
274 246
258 258
160 160
185 185
236 236
189 189
164 164
169 169
160 120
150 115
273 273
204 204
295 295
191 140
339 339
220 220
265 229
235 235
335 335
190 190
180 170
135 135
170 150
194 194
211 211
234 219
175 175
240 240
250 250
305 305
269 269
179 179
245 213
180 180
166 166
300 300
185 185
255 255
205 190
215 215
170 150
245 245
205 130
160 160
208 208
160 128
214 214
225 225
263 263
264 264
176 176
275 275
166 160
199 199
186 186
215 215
281 281
200 200
219 190
175 175
123 123
196 196
275 275
281 281
240 240
284 284
298 270
248 235
195 168
324 324
248 248
224 224
258 258
223 223
205 205
225 225
105 105
165 165
250 203
220 212
155 135
210 185
214 214
225 225
147 147
280 280
155 155
165 155
246 246
220 220
155 155
145 135
265 265
229 229
203 203
235 235
180 175
264 264
200 200
155 155
275 275
272 272
299 299
171 171
275 265
217 198
235 229
262 262
244 244
165 165
242 232
190 190
302 302
230 230
137 137
200 200
190 190
160 160
228 228
287 287
270 270
240 240
263 263
205 205
100 100
250 250
280 280
240 240
188 188
171 171
185 185
292 292
254 181
220 220
138 138
180 180
225 205
291 291
127 127
242 242
179 179
219 198
245 245
180 180
250 250
291 291
198 198
127 127
178 150
135 135
249 249
236 236
195 170
162 162
204 204
190 190
187 187
265 265
190 190
215 215
210 210
140 140
190 190
280 280
145 145
235 235
280 280
218 218
245 245
234 234
175 175
192 192
200 150
187 187
162 162
239 239
250 250
184 184
127 127
158 158
48 48
136 136
170 170
272 272
154 154
206 206
36 36
120 120
10 10
10 10
15 15
167 143
20 20
149 149
10 10
10 10
10 10
10 10
141 141
55 55
10 10
5 5
10 10
194 189
165 160
168 168
60 60
175 175
20 20
147 147
159 159
135 135
208 208
200 200
47 47
157 157
185 185
195 195
165 165
115 115
80 80
215 210
156 156
150 100
60 60
90 90
161 161
20 20
70 70
165 105
20 20
10 10
10 10
10 10
164 146
170 170
180 180
10 10
10 10
30 30
199 199
50 50
80 80
71 71
5 5
184 184
157 157
190 190
195 195
170 170
150 150
159 159
210 210
170 170
152 152
16 16
150 150
176 176
132 132
180 180
110 110
163 163
157 157
155 155
172 172
180 180
187 187
146 146
149 149
10 10
159 159
120 120
265 265
150 150
5 5
180 165
150 150
166 166
200 165
150 150
162 162
165 163
110 110
145 145
190 190
140 140
164 164
156 156
171 171
150 150
170 170
10 10
10 10
20 20
30 30
60 60
170 170
5 5
40 40
158 158
30 30
177 177
10 10
50 50
16 16
10 10
30 30
200 200
30 30
100 100
157 157
26 10
10 10
10 10
171 171
151 151
10 10
150 150
220 220
171 171
66 10
148 148
146 146
155 155
160 150
170 170
50 50
232 232
146 146
168 168
160 160
10 10
10 10
204 204
73 73
10 10
40 40
160 160
10 10
10 10
210 210
10 10
10 10
90 90
180 160
95 95
10 10
10 10
10 10
145 145
5 5
161 161
10 10
16 16
10 10
10 10
30 30
170 170
20 20
163 163
10 10
20 20
10 10
125 125
110 100
156 156
30 30
5 5
165 165
5 5
10 10
169 169
156 156
146 146
50 50
138 138
155 155
138 138
178 178
185 185
164 164
164 164
6 6
201 175
153 153
161 161
158 158
10 10
157 157
205 205
169 169
160 160
158 158
35 25
177 160
10 10
80 80
170 170
20 20
16 16
20 20
145 145
165 165
15 15
30 30
165 165
10 10
107 107
56 56
48 48
20 20
179 179
5 5
115 115
160 160
178 178
174 174
160 160
100 100
153 153
265 265
226 226
160 160
40 40
174 174
173 173
208 208
50 50
162 162
147 147
151 151
166 144
183 183
182 182
165 165
148 148
155 155
160 160
175 175
166 166
142 142
40 40
200 200
35 35
140 140
150 150
157 157
229 229
245 245
146 146
198 198
61 61
10 10
150 150
10 10
164 155
20 20
160 160
30 30
10 10
171 171
10 10
10 10
10 10
20 20
215 215
156 156
60 60
155 155
163 163
169 169
209 209
165 165
10 10
166 166
183 183
180 180
170 170
162 162
192 192
10 10
152 152
175 175
159 159
50 50
60 60
157 157
157 157
152 152
20 20
10 10
10 10
10 10
190 190
165 165
10 10
10 10
10 10
10 10
60 60
155 155
50 50
35 35
150 150
172 172
55 55
10 10
170 170
180 180
140 140
10 10
10 10
16 16
10 10
10 10
25 25
155 155
20 20
164 164
155 155
20 20
10 10
10 10
158 158
70 70
10 10
15 15
155 155
20 20
187 187
90 90
200 200
170 170
157 157
156 156
163 163
180 180
150 150
157 157
190 190
161 161
50 50
115 115
135 135
147 147
180 180
158 158
10 10
156 156
155 155
228 228
178 178
10 10
10 10
10 10
10 10
50 50
5 5
175 175
175 175
10 10
5 5
146 146
10 10
20 20
10 10
166 166
140 140
30 30
10 10
180 180
100 100
171 171
215 215
185 185
195 195
186 186
175 175
156 156
10 10
164 164
148 148
40 40
20 20
165 165
146 146
152 152
16 16
152 152
196 196
50 50
156 156
165 165
159 159
152 140
215 215
10 10
197 197
160 160
152 152
10 10
147 147
205 205
156 156
181 181
20 20
225 225
111 111
215 215
50 50
159 159
141 141
30 30
185 185
20 20
80 80
157 157
139 139
20 20
169 169
160 155
60 60
152 152
10 10
30 30
10 10
5 5
100 100
155 155
178 178
165 165
195 185
50 50
154 154
159 159
172 172
151 151
150 150
158 158
10 10
151 151
175 175
156 156
167 167
169 169
181 181
152 152
173 173
159 159
173 173
10 10
20 20
10 10
40 40
60 60
170 170
175 175
10 10
10 10
6 6
10 10
20 20
85 85
40 40
200 200
20 20
10 10
10 10
20 20
160 160
20 20
182 182
10 10
10 10
205 205
195 195
10 10
15 15
166 166
50 20
5 5
156 156
10 10
70 70
20 20
220 220
10 10
60 60
171 171
175 175
10 10
196 196
158 158
151 151
60 60
149 149
104 104
162 162
168 168
30 30
149 149
155 150
155 150
152 152
151 151
175 175
35 35
15 15
10 10
10 10
160 160
20 20
30 30
10 10
56 56
197 197
5 5
10 10
10 10
190 190
30 30
30 30
10 10
10 10
10 10
20 20
10 10
100 100
156 156
170 170
46 46
180 180
205 205
199 199
149 149
10 10
175 175
180 165
195 195
166 166
147 147
169 169
161 161
190 190
155 55
162 162
215 215
157 157
185 185
148 148
215 215
250 250
155 155
179 179
160 160
142 142
185 185
162 162
157 157
180 180
10 10
152 152
170 170
152 152
218 218
170 165
190 190
158 158
10 10
150 150
10 10
65 65
45 45
55 55
55 55
30 30
10 10
10 10
80 80
163 163
10 10
155 140
10 10
60 60
10 10
84 84
139 131
155 155
10 10
80 80
170 170
150 150
30 30
160 160
157 157
177 177
17 17
161 161
163 163
152 152
180 180
213 213
10 10
10 10
158 158
20 20
186 186
164 164
191 191
10 10
10 10
10 10
181 181
30 30
10 10
75 75
166 166
50 50
155 155
166 166
10 10
10 10
173 173
10 10
149 149
152 152
21 21
40 40
146 146
167 167
205 205
20 20
5 5
95 80
210 210
160 160
195 195
171 171
20 20
160 160
161 161
156 156
200 200
155 155
190 190
20 20
157 157
155 155
83 83
219 219
5 5
175 170
50 50
20 20
5 5
20 20
10 10
139 139
161 161
10 10
50 50
10 10
10 10
10 10
10 10
15 15
165 165
95 95
155 155
10 10
20 20
20 20
171 171
10 10
160 160
135 135
10 10
180 130
162 162
197 197
140 120
22 22
210 210
170 170
168 168
185 185
166 166
160 160
10 10
171 171
157 157
10 10
10 10
10 10
20 20
173 173
16 16
40 40
160 160
10 10
10 10
10 10
171 171
10 10
57 57
20 20
16 16
80 80
156 156
125 125
145 145
15 15
80 80
20 20
140 140
20 20
20 20
10 10
6 6
160 160
154 154
10 10
160 160
10 10
171 171
20 20
40 40
164 164
195 195
170 170
150 150
6 6
160 160
200 200
154 154
120 120
130 130
185 185
198 196
62 62
160 160
155 155
157 155
20 20
163 163
5 5
10 10
122 122
10 10
10 10
50 50
26 26
10 10
35 35
20 20
141 141
10 10
160 160
161 161
20 20
10 10
5 5
10 10
10 10
30 30
182 182
166 166
156 156
190 190
227 227
167 167
162 162
146 146
40 40
155 150
160 160
20 20
175 175
235 235
153 153
140 140
157 157
240 240
10 10
63 63
165 165
174 174
161 161
100 100
156 156
150 150
190 190
165 165
10 10
210 210
210 210
167 167
156 156
10 10
185 185
162 162
205 205
171 171
143 140
164 140
5 5
10 10
30 30
151 151
140 140
20 20
10 10
50 50
166 166
10 10
150 135
10 10
120 120
230 230
10 10
50 50
154 154
20 20
152 152
190 190
141 141
180 140
159 159
133 133
230 230
225 225
10 10
165 165
163 163
177 177
156 156
190 190
155 155
10 10
192 192
163 160
167 167
76 76
156 156
193 193
16 16
10 10
135 135
10 10
30 30
67 67
15 15
30 30
144 144
20 20
10 10
61 61
173 170
6 6
166 166
10 10
30 30
70 70
158 158
10 10
50 50
241 241
70 70
20 20
65 65
10 10
130 130
5 5
10 10
10 10
20 20
20 20
30 30
160 160
157 157
10 10
10 10
10 10
175 165
40 40
10 10
50 50
50 50
20 20
166 166
10 10
10 10
10 10
154 154
161 161
175 175
181 145
160 160
146 146
150 135
190 190
159 159
156 156
169 169
10 10
167 167
164 164
167 167
176 176
185 185
180 180
150 150
168 168
166 166
10 10
10 10
155 155
40 40
190 190
10 10
20 20
185 166
120 120
161 161
10 10
16 16
50 50
205 205
172 172
10 10
10 10
20 20
187 187
165 155
194 194
10 10
168 168
5 5
151 151
185 185
173 173
161 161
150 150
184 184
30 30
156 156
160 160
163 163
70 70
151 151
158 158
165 165
110 110
206 206
159 159
210 210
158 158
67 67
82 82
156 156
115 115
200 200
205 205
61 61
201 201
206 206
110 110
147 147
165 165
185 185
165 165
167 167
163 163
20 20
210 210
10 10
177 177
179 179
10 10
30 30
10 10
20 20
10 10
141 141
6 6
10 10
160 160
10 10
160 160
10 10
171 171
181 181
10 10
150 150
126 126
153 153
160 155
10 10
156 156
160 160
236 236
159 159
187 170
155 155
141 141
174 174
151 151
48 48
164 164
156 156
167 167
20 20
10 10
161 161
175 175
10 10
5 5
20 20
10 10
150 150
10 10
10 10
85 85
10 10
50 50
65 65
80 80
10 10
10 10
10 10
10 10
40 40
10 10
20 20
63 63
40 40
20 20
10 10
105 105
20 20
20 20
70 70
10 10
10 10
176 176
96 96
52 52
5 5
185 185
5 5
56 56
30 30
20 20
210 210
158 158
152 152
163 163
155 155
185 175
173 173
191 191
154 154
60 10
164 164
165 165
158 158
146 140
10 10
195 195
178 176
167 167
10 10
139 126
174 174
30 30
50 50
161 155
10 10
20 20
10 10
173 173
10 10
145 145
60 60
40 40
75 75
160 150
20 20
10 10
30 30
156 156
52 52
166 166
210 210
10 10
157 157
175 175
173 173
158 158
156 156
10 10
151 151
151 151
40 40
163 163
10 10
177 177
157 157
177 177
74 74
155 155
172 172
226 226
223 223
180 180
173 173
151 151
169 169
167 167
151 151
171 171
111 111
10 10
189 189
155 155
152 152
157 157
205 205
10 10
161 161
155 155
156 156
30 30
10 10
10 10
100 100
160 160
10 10
10 10
195 195
170 170
20 20
10 10
40 40
162 162
6 6
159 159
45 45
10 10
45 15
162 162
60 60
168 168
172 172
162 162
160 160
175 175
235 235
166 166
10 10
159 159
182 182
183 183
175 170
200 200
180 180
10 10
158 158
159 159
146 146
205 205
120 120
40 40
175 175
20 20
56 56
10 10
151 151
10 10
40 40
10 10
172 172
112 112
10 10
5 5
165 165
10 10
156 156
90 90
10 10
20 20
205 202
160 160
5 5
187 187
140 140
175 175
10 10
10 10
166 166
230 230
149 149
30 30
140 140
154 154
16 16
10 10
188 188
126 126
5 5
90 90
164 164
235 235
177 177
148 148
180 180
162 162
158 158
194 194
190 190
156 156
10 10
164 164
167 167
143 143
187 187
171 171
168 168
40 40
250 250
40 40
10 10
153 153
77 77
10 10
195 185
5 5
85 85
179 170
30 30
10 10
10 10
5 5
10 10
10 10
150 150
20 20
10 10
36 36
10 10
170 170
159 159
190 190
200 200
226 226
10 10
172 172
176 176
20 20
172 172
200 200
215 215
166 166
160 140
166 166
160 160
163 163
170 170
186 186
165 165
};
\addplot [thick, IdentityColour]
table {%
5 5
469 469
};
\end{axis}

\end{tikzpicture}
\\[-1ex]
		{(h) Point Instances, $\kSeql{2}$}
	}%
	\parbox{.3\textwidth}{%
		\centering
		 % plots_mm_l/v_min_msm_mms_points_3.tikz
\begin{tikzpicture}
\colorlet{color0}{MaterialPink}

\begin{axis}[
title style={yshift=-4pt, inner sep=4pt},
  xmode=log,
xlabel=\mms,
  x label style={yshift=2pt,inner sep=4pt},
xmajorgrids,
ymode=log,
ymajorgrids,
ylabel={\msm},
  y label style={yshift=-8pt,inner sep=4pt},
  mark size=0.75pt,
  x tick label style=overlay, 
width=4.8cm,
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.5]
table{%
x  y
60 60
59 54
50 30
35 35
55 45
56 56
40 30
41 36
45 45
59 56
50 50
50 40
45 40
45 40
87 87
66 66
45 25
54 54
50 50
55 40
54 54
55 55
70 70
46 46
73 73
30 30
106 106
66 66
5 5
20 20
112 112
5 5
5 5
20 20
60 60
62 62
67 67
20 20
67 67
83 83
27 27
10 10
6 6
10 10
20 20
70 70
18 18
5 5
20 20
33 33
34 34
39 39
10 10
82 82
5 5
43 43
60 60
55 55
50 50
10 10
81 81
10 10
10 10
10 10
6 6
20 20
57 57
73 73
10 10
65 65
66 64
5 5
20 20
40 40
63 63
90 90
70 70
72 72
30 30
90 90
10 10
50 50
72 72
28 28
95 95
55 55
10 10
10 10
72 72
47 47
97 97
123 123
69 69
69 69
93 93
71 68
30 30
74 74
5 5
10 10
82 82
5 5
76 76
100 78
10 10
10 10
114 114
79 79
32 32
88 88
111 111
54 54
26 26
6 6
54 54
10 10
5 5
10 10
69 69
79 79
92 92
91 91
32 32
40 40
81 81
28 28
90 90
10 10
10 10
40 40
10 10
5 5
10 10
94 94
5 5
20 20
85 85
67 67
91 91
58 58
59 59
55 55
10 10
5 5
40 40
5 5
64 64
45 45
46 46
56 56
56 56
58 58
11 11
57 57
61 61
41 41
8 8
236 236
26 26
155 155
210 165
36 36
148 148
10 10
42 42
423 423
426 325
51 51
32 32
247 247
325 325
76 76
155 155
56 53
179 179
47 47
68 68
221 221
322 322
382 382
66 66
58 58
172 172
237 237
164 164
252 252
46 46
263 263
281 281
307 307
294 294
223 223
59 59
245 245
72 72
56 56
318 318
192 192
307 303
114 114
45 45
290 290
201 201
57 57
191 191
168 168
316 316
319 319
48 48
469 469
49 49
336 336
71 71
315 315
256 256
391 391
52 52
44 44
342 342
35 35
158 158
36 36
50 50
208 208
196 196
49 49
111 111
198 198
103 95
291 291
226 226
41 41
317 317
236 236
158 158
63 63
363 363
77 77
288 288
139 139
182 182
53 53
52 52
255 255
312 284
204 204
259 259
216 216
51 51
174 174
251 251
290 290
226 226
303 303
54 54
361 361
68 68
347 347
223 217
44 44
342 342
47 47
379 379
55 55
194 194
61 61
275 275
66 66
332 332
101 99
36 36
203 203
122 122
90 90
62 62
365 365
43 43
291 291
54 54
69 69
267 267
319 319
53 53
334 334
283 283
294 294
145 145
41 41
211 211
40 40
261 261
77 77
290 290
31 31
41 41
167 167
452 452
55 55
47 47
335 335
71 71
282 235
93 93
215 215
176 176
377 377
46 46
51 51
71 71
177 177
262 262
160 160
37 33
48 48
170 170
274 274
170 170
193 193
318 302
65 65
233 233
201 201
292 292
66 66
127 127
328 328
31 31
308 308
56 56
251 251
60 60
95 95
241 241
111 111
90 89
262 262
267 267
250 250
85 85
305 305
55 55
86 86
237 237
37 37
278 278
263 263
51 51
132 132
389 389
215 215
41 41
337 222
66 66
334 334
187 187
203 203
45 45
204 204
51 51
42 42
332 332
34 34
301 301
56 56
43 43
256 256
231 231
52 52
208 202
30 30
288 288
316 316
96 96
292 292
221 221
140 140
241 241
257 257
48 48
316 316
246 246
169 169
291 291
90 90
67 67
321 321
55 55
188 188
160 160
49 49
44 44
25 25
80 70
90 90
110 110
69 69
100 85
95 95
28 28
55 55
61 61
67 67
34 34
10 10
26 24
11 11
20 20
54 54
49 49
41 41
84 84
61 61
71 71
100 100
20 20
53 53
96 96
51 51
71 71
124 124
10 10
64 64
47 47
54 54
43 43
10 10
29 29
11 11
21 21
60 60
54 54
86 86
56 56
46 46
19 19
10 10
64 62
38 38
63 63
10 10
20 20
26 26
21 21
36 36
111 111
11 11
41 41
10 10
22 22
51 51
87 87
51 51
55 55
80 80
80 80
36 36
10 10
66 66
81 81
91 82
51 51
61 61
36 36
10 10
85 85
62 62
20 20
88 72
60 60
10 10
56 56
51 51
44 44
40 40
91 91
82 72
132 132
46 46
56 54
21 21
81 81
96 96
58 58
85 85
56 56
57 57
41 41
22 22
89 89
60 60
48 48
83 83
11 11
16 16
56 56
34 34
51 51
62 62
51 48
20 20
46 46
26 26
10 10
69 69
36 36
31 31
20 20
15 15
10 10
54 54
11 11
81 81
26 26
91 91
32 32
83 83
59 59
48 48
52 52
16 16
61 61
57 57
59 59
10 10
81 78
10 10
91 91
52 52
46 46
35 35
46 46
113 113
41 41
26 26
76 76
65 65
46 46
57 57
56 56
10 10
59 59
21 21
26 26
10 10
66 66
41 41
10 10
20 20
51 51
36 36
52 52
61 61
56 56
31 31
62 62
48 48
76 76
55 55
49 49
79 79
81 81
50 50
75 75
87 87
56 56
53 53
11 11
89 89
90 90
55 54
81 81
10 10
74 74
36 36
20 20
66 66
56 56
42 42
86 86
27 27
10 10
51 51
58 58
26 26
39 39
25 25
10 10
101 101
48 48
41 41
75 75
10 10
27 27
31 31
55 55
51 49
81 81
11 11
20 20
51 51
61 56
56 51
10 10
45 45
32 32
51 51
25 25
62 62
16 16
36 36
49 49
61 52
20 20
92 92
11 11
57 57
51 51
15 15
50 50
10 10
30 30
49 49
47 43
61 61
10 10
62 62
86 86
10 10
61 61
67 67
39 39
51 51
69 69
50 50
51 51
77 77
80 80
56 56
61 61
71 71
31 31
46 46
71 71
81 81
69 69
21 21
41 41
129 129
81 81
26 26
56 56
46 41
61 61
10 10
26 26
10 10
10 10
66 66
26 26
58 58
51 51
81 81
71 71
81 81
56 56
11 11
56 56
57 57
82 82
20 20
70 70
51 51
51 51
88 88
6 6
11 11
54 54
67 67
75 75
20 20
51 51
10 10
10 10
31 31
30 30
57 57
10 10
21 21
51 51
70 70
56 56
56 56
11 11
37 37
31 31
31 31
56 56
77 77
47 47
49 49
20 20
61 61
10 10
81 81
51 51
5 5
48 48
100 100
22 22
11 11
56 56
11 11
16 16
50 50
63 63
51 51
10 10
46 46
20 20
77 77
10 10
73 73
52 52
59 53
10 10
11 11
10 10
81 81
58 58
62 62
35 35
79 79
41 41
61 61
10 10
72 72
45 45
68 68
78 78
90 90
36 36
62 62
16 14
26 26
70 70
41 41
55 44
61 61
59 59
35 35
86 86
56 56
77 77
51 51
59 59
30 30
83 78
78 78
10 10
41 41
83 83
56 56
56 56
56 56
32 32
16 16
41 41
40 40
40 40
30 30
120 120
31 31
39 39
36 36
10 10
76 76
43 43
31 31
50 50
51 49
64 64
63 63
52 52
40 40
41 41
56 56
75 75
10 10
10 10
41 41
51 51
70 70
10 10
51 51
10 10
26 26
57 57
26 26
61 61
30 30
91 91
58 58
46 46
68 68
10 10
61 57
57 57
55 55
56 56
56 56
36 36
26 26
10 10
46 46
62 62
84 84
10 10
97 97
46 46
47 47
46 46
56 56
30 30
81 81
95 95
77 77
41 41
53 53
42 42
72 72
53 53
86 84
31 31
32 32
49 49
77 77
72 72
46 46
50 50
66 66
56 56
72 60
74 74
38 38
51 47
76 76
48 48
10 10
86 79
20 20
66 66
21 21
21 21
79 79
10 10
56 56
10 10
73 73
50 50
84 84
62 62
35 35
95 95
45 41
24 24
75 75
47 47
65 65
11 11
61 57
55 55
55 52
62 62
10 10
59 59
43 43
63 63
30 30
54 54
21 21
10 10
69 69
67 67
20 20
41 41
69 69
10 10
46 46
29 29
30 19
10 10
27 27
52 52
73 73
60 60
83 83
41 41
86 86
56 56
73 73
80 80
51 51
46 46
56 56
21 21
40 40
49 49
47 47
10 10
62 56
71 71
10 10
86 86
75 75
43 43
45 41
56 56
32 32
86 86
46 46
40 40
31 31
44 44
55 55
10 10
10 10
66 66
41 41
61 61
21 21
66 64
21 21
72 72
68 68
83 83
47 47
6 6
86 86
66 66
10 10
76 76
81 81
74 74
10 10
56 56
65 65
47 47
62 62
43 43
51 51
84 84
11 11
45 45
71 63
41 41
58 58
59 59
58 58
35 35
56 54
15 15
56 56
71 71
52 52
56 56
66 66
66 66
52 52
59 59
83 83
55 55
61 61
40 40
52 52
52 52
11 11
56 56
5 5
10 10
10 10
47 47
26 24
10 10
52 52
46 46
36 34
81 81
44 44
10 10
31 31
10 10
60 60
19 19
56 56
58 58
65 65
43 43
65 65
58 58
81 81
64 64
20 20
81 81
36 34
10 10
44 44
26 26
10 10
45 44
87 87
47 47
100 100
93 93
81 81
51 51
80 80
81 81
40 40
51 51
20 20
80 80
45 45
10 10
58 58
46 46
77 77
50 50
31 31
54 54
47 47
56 56
10 10
91 91
10 10
64 64
31 29
60 60
42 42
71 71
41 41
30 30
11 11
36 36
10 10
46 46
20 20
48 48
42 42
50 50
41 41
36 36
45 45
64 64
51 51
66 66
47 47
56 56
37 37
15 15
50 50
26 26
46 46
11 11
35 35
10 10
93 93
52 52
10 10
51 51
37 37
46 46
55 55
11 11
33 33
37 37
86 86
16 16
51 51
64 64
36 36
42 42
10 10
56 56
83 83
121 121
50 50
57 56
61 61
42 42
56 56
30 30
87 87
81 81
46 46
41 41
16 16
37 37
54 54
68 68
10 10
57 57
61 61
21 21
61 61
36 36
61 61
32 32
31 31
11 11
67 67
66 66
36 36
59 59
80 80
55 55
41 41
21 21
21 21
10 10
61 61
50 50
55 55
10 10
56 56
81 81
86 86
60 60
10 10
56 56
46 46
47 47
36 36
52 52
86 86
10 10
55 55
64 64
26 26
57 57
31 31
41 41
61 61
51 51
39 39
36 36
11 11
81 81
56 56
55 45
36 36
59 56
10 10
56 53
41 41
41 41
20 20
16 16
99 99
63 63
60 52
51 51
68 67
27 27
82 77
45 45
47 47
15 15
5 5
11 11
86 86
55 55
16 16
81 81
81 74
16 16
53 53
86 86
41 41
51 51
57 57
60 60
66 66
82 82
20 20
51 51
85 85
77 77
86 86
36 36
101 101
31 31
51 51
53 53
60 60
47 47
11 11
10 10
82 82
10 10
56 56
10 10
73 73
10 10
66 57
55 55
58 58
80 80
62 62
57 57
56 56
52 52
47 47
29 29
45 44
34 34
52 52
80 80
46 46
80 80
36 36
10 10
36 36
81 81
31 31
26 26
41 39
55 55
56 56
158 158
10 10
51 51
11 11
61 61
10 10
36 36
80 80
54 54
60 60
61 59
134 134
94 94
54 54
43 43
59 59
25 25
51 51
36 36
51 51
76 76
41 41
57 57
10 10
60 60
51 51
72 72
85 85
56 56
89 89
57 57
10 10
31 31
10 10
27 27
10 10
51 51
44 44
81 81
41 41
61 61
94 94
10 10
76 76
80 80
31 31
56 56
56 56
9 9
79 79
52 52
11 11
84 84
52 52
60 58
36 36
51 51
10 10
34 34
61 61
45 45
51 51
86 86
51 43
91 91
88 88
16 16
65 65
87 87
36 36
56 56
82 82
39 39
63 63
10 10
71 71
46 46
56 56
10 10
21 21
66 66
36 36
66 66
71 69
49 49
40 40
41 41
50 50
10 10
56 56
36 36
51 51
30 30
36 36
10 10
26 26
10 10
41 41
79 79
47 47
51 51
78 78
81 81
51 51
63 63
46 46
51 51
55 55
41 41
64 64
27 27
83 83
67 67
35 35
66 66
72 72
16 16
46 46
71 71
78 59
81 81
28 28
42 42
20 20
57 57
36 36
81 81
21 21
62 62
53 53
51 51
79 78
60 60
91 91
36 36
16 16
61 55
54 54
68 68
56 56
55 55
61 61
10 10
72 72
26 26
10 10
64 57
10 10
26 26
50 50
84 84
39 37
17 17
81 81
63 63
10 10
37 37
41 41
49 47
57 57
36 36
52 52
43 43
10 10
46 46
86 86
45 45
5 5
16 16
46 44
10 10
49 49
60 57
114 114
82 82
36 36
51 51
38 38
19 19
54 54
50 50
51 51
45 45
55 55
32 32
42 42
11 11
23 23
36 36
11 11
71 71
20 20
54 54
87 87
99 99
30 30
80 80
21 21
10 10
79 79
46 46
35 35
31 31
55 55
76 76
25 25
61 61
85 85
46 46
10 10
15 15
86 86
55 55
60 60
36 36
56 56
10 10
86 86
46 46
37 37
56 56
62 62
46 46
57 57
10 10
60 59
76 76
30 30
82 82
52 52
72 72
44 44
152 152
60 60
50 50
79 79
10 10
57 57
51 51
41 41
92 92
61 61
56 51
79 79
56 53
55 55
82 71
61 61
10 10
41 41
10 10
50 50
76 76
84 84
10 10
86 84
41 41
21 21
10 10
55 55
51 51
41 41
61 61
11 11
55 55
83 83
86 86
56 54
81 81
36 36
10 10
41 41
56 56
44 44
73 73
25 25
56 56
10 10
31 28
10 10
86 86
130 130
31 31
41 41
38 38
61 61
51 47
26 26
16 16
11 11
10 10
10 10
11 11
51 51
69 69
70 70
36 36
37 37
41 41
80 80
90 90
85 85
16 16
10 10
40 40
41 41
41 41
10 10
20 20
88 88
45 40
25 25
60 60
75 75
56 56
56 53
27 27
56 56
16 16
64 64
55 55
90 90
57 57
50 50
81 81
81 78
11 11
76 76
47 47
56 56
51 51
31 31
54 54
41 41
41 41
52 52
70 70
10 10
91 91
11 11
10 10
31 31
36 36
116 116
50 50
48 48
26 26
10 10
66 66
35 35
79 79
76 76
46 46
20 20
41 41
11 11
47 47
86 86
51 51
10 10
81 81
77 77
46 46
49 49
15 15
31 31
29 29
31 31
83 83
84 84
79 79
45 45
77 77
55 55
54 54
35 35
26 26
10 10
81 77
87 87
63 63
40 40
41 41
43 43
53 53
91 91
51 51
64 64
46 46
54 54
80 80
26 26
10 10
61 61
42 42
51 49
78 78
26 26
10 10
91 91
55 55
10 10
61 61
47 47
51 51
41 41
20 20
56 56
40 40
50 50
22 22
46 46
123 123
66 66
50 50
56 56
51 51
43 43
91 91
26 26
90 90
11 11
46 46
10 10
60 60
55 55
56 56
10 10
10 10
31 31
56 56
56 56
61 61
61 61
90 90
10 10
20 20
41 41
16 16
67 67
61 61
56 56
72 72
10 10
79 79
30 30
40 40
45 45
55 55
47 47
81 81
65 65
10 10
85 85
50 50
61 61
51 51
75 75
57 57
10 10
46 46
55 55
42 42
77 77
86 86
20 20
48 48
82 82
77 77
76 76
81 81
26 26
48 48
13 13
43 43
81 81
11 11
76 76
11 11
81 81
68 68
92 92
52 52
57 57
63 63
57 57
10 10
15 15
10 10
31 31
75 75
43 43
33 33
86 86
56 56
67 62
43 43
47 47
60 60
56 51
21 21
60 59
14 14
53 53
56 56
42 42
104 104
86 86
10 10
80 79
92 92
46 46
109 109
32 32
10 10
59 59
51 51
77 77
70 70
58 58
130 130
54 54
79 79
46 46
51 51
60 58
81 81
56 56
87 87
65 65
49 49
41 41
10 10
51 51
47 47
72 72
5 5
31 31
83 83
45 45
32 32
52 43
58 58
10 10
20 20
36 36
85 85
61 61
10 10
10 10
36 36
10 10
91 91
80 75
10 10
31 31
26 26
51 49
37 37
25 25
46 46
26 26
56 56
53 53
15 15
36 36
73 73
57 57
49 49
10 10
6 6
71 71
10 10
59 56
55 55
79 79
136 136
62 62
55 55
46 46
46 46
36 36
11 11
51 51
71 71
67 67
21 21
53 51
70 70
90 90
61 61
83 83
46 46
84 84
20 20
79 79
42 42
39 39
94 94
60 60
41 41
10 10
36 36
59 59
64 64
61 61
41 41
84 84
36 36
76 76
43 43
21 21
56 56
61 59
43 43
10 10
10 10
54 54
40 38
39 39
56 54
51 51
10 10
14 14
39 39
64 64
60 60
86 83
52 52
39 39
32 32
36 36
41 41
82 82
51 51
10 10
47 47
70 70
53 53
82 82
51 51
10 10
80 80
81 81
54 54
50 50
50 50
78 78
71 71
73 73
87 87
10 10
62 62
54 54
53 53
46 46
26 26
36 36
70 70
61 61
56 56
28 28
82 82
10 10
20 20
44 44
10 10
59 57
11 11
36 36
50 50
31 31
81 81
67 67
56 56
85 85
10 10
50 50
59 59
52 52
51 51
42 42
80 80
31 31
77 77
96 96
56 56
16 16
47 47
134 134
10 10
86 86
36 36
77 77
61 61
81 81
100 100
76 76
61 61
61 61
56 56
11 11
77 77
68 68
10 10
16 16
56 56
72 72
41 41
131 131
50 50
61 61
56 56
26 26
62 62
36 36
92 92
71 71
21 21
41 41
47 47
87 82
52 52
42 42
46 46
52 52
16 16
10 10
46 46
10 10
53 53
51 51
78 78
81 81
60 60
21 19
103 103
81 81
56 56
40 40
80 80
56 56
49 49
60 60
47 47
36 36
58 58
10 10
47 47
61 61
51 51
46 46
44 44
53 53
10 10
36 36
45 45
22 22
61 61
10 10
82 82
41 41
78 78
51 51
127 127
59 59
46 46
42 42
11 11
71 71
41 41
87 87
41 41
91 91
62 62
41 41
51 51
36 36
51 51
69 69
36 36
41 41
54 54
51 51
9 9
56 56
77 77
10 10
54 54
74 74
10 10
52 52
77 77
86 86
50 50
60 55
10 10
49 49
21 21
11 11
36 36
26 26
10 10
43 43
16 16
72 72
56 56
21 21
61 61
83 83
81 81
76 76
16 16
51 49
31 31
48 48
58 58
58 58
51 51
47 47
46 46
21 21
10 10
36 36
61 61
26 26
48 48
10 10
74 74
26 26
83 83
75 75
25 25
10 10
62 62
61 61
51 51
56 56
41 41
81 81
10 10
81 81
60 60
39 39
94 94
70 70
54 54
95 95
68 68
10 10
60 60
47 47
52 52
25 25
84 84
65 63
82 82
67 67
11 11
54 54
40 40
56 56
61 61
16 16
40 40
88 88
62 62
57 57
71 71
154 154
48 48
10 10
57 57
71 71
61 61
10 10
10 10
87 87
48 48
61 61
83 83
82 77
10 10
11 11
78 78
45 45
10 10
34 34
25 25
61 61
21 19
60 60
78 78
61 61
16 16
10 10
20 20
125 125
21 21
51 51
52 52
53 52
82 82
10 10
55 55
47 47
10 10
38 38
31 31
51 51
40 40
42 42
43 43
67 63
31 31
80 73
17 17
16 16
46 46
16 16
82 82
10 10
59 59
46 46
53 53
10 10
104 104
78 78
20 20
16 16
41 41
58 58
10 10
61 61
10 10
60 60
16 16
51 51
26 26
56 56
47 47
16 16
67 67
87 80
29 29
53 53
26 26
10 10
10 10
69 69
58 58
26 26
10 10
75 75
21 21
22 22
52 52
53 53
80 80
26 26
16 16
46 46
55 55
81 79
51 51
61 61
85 85
83 83
60 60
82 76
56 56
47 47
54 43
60 60
78 78
63 63
90 90
56 56
31 31
129 129
55 53
20 20
40 40
41 41
53 53
81 71
41 41
59 59
47 47
47 47
28 28
60 60
51 51
83 83
41 41
10 10
40 40
10 10
65 65
44 44
35 35
21 21
39 39
52 52
10 10
10 10
58 58
31 31
61 59
31 31
11 11
35 35
28 28
20 20
101 101
41 41
46 46
11 11
8 8
72 72
90 90
10 10
11 11
36 36
77 77
54 54
46 46
56 56
59 59
62 62
54 54
56 56
56 56
41 41
87 82
50 50
10 10
56 56
41 41
66 66
45 45
67 67
56 56
10 10
58 58
56 56
32 32
72 72
26 26
111 111
20 20
56 56
54 54
11 11
16 16
90 90
11 11
49 49
51 51
81 81
55 55
57 57
51 51
56 56
16 16
71 71
55 55
41 41
63 63
16 16
36 36
10 10
10 10
41 41
21 21
61 61
60 60
51 51
51 51
51 51
16 16
61 61
55 52
87 83
88 88
10 10
30 30
76 76
41 41
41 41
16 16
10 10
26 26
51 51
10 10
46 46
61 61
56 56
11 11
50 50
21 21
16 16
46 46
11 11
36 32
51 51
11 11
26 26
31 31
90 90
48 48
20 20
41 41
20 20
55 55
51 51
92 92
10 10
60 60
36 36
10 10
52 52
11 11
10 10
51 51
58 57
55 55
46 46
41 41
41 41
55 55
11 11
50 50
11 11
43 43
57 51
31 31
87 87
66 66
59 59
73 73
47 47
56 56
10 10
51 51
42 42
57 57
10 10
52 52
48 48
51 51
10 10
48 48
5 5
53 53
53 53
11 11
50 50
55 55
30 30
49 49
50 50
76 76
26 26
41 41
31 31
10 10
67 67
56 56
70 70
10 10
53 53
46 46
67 67
46 46
20 20
56 50
61 61
56 56
67 67
85 85
11 11
56 56
75 75
10 10
10 10
53 53
51 51
96 96
85 81
92 92
10 10
51 51
71 71
51 51
63 53
55 55
56 56
49 49
58 58
25 25
10 10
10 10
36 36
40 40
33 33
47 47
15 15
10 10
49 49
55 55
41 41
10 10
46 46
82 82
41 41
61 61
78 74
10 10
16 16
20 20
36 36
76 76
60 60
10 10
90 90
31 31
63 63
81 77
26 26
10 10
61 61
59 43
47 47
10 10
37 37
50 50
86 86
11 11
10 10
55 55
64 64
51 51
16 16
80 80
78 78
10 10
54 54
16 16
10 10
55 55
32 32
94 94
78 74
11 11
49 45
81 81
67 67
77 77
35 35
10 10
31 31
26 26
11 11
56 56
41 41
37 37
41 41
77 77
66 66
76 76
10 10
46 46
315 315
321 319
295 295
245 219
250 250
241 241
260 236
305 295
315 287
302 300
275 275
215 215
326 326
347 347
316 316
200 200
233 233
272 272
346 346
270 270
225 225
320 320
345 320
274 274
350 350
300 300
278 270
309 300
181 181
335 335
255 220
205 205
277 277
318 318
321 207
285 245
255 235
280 255
250 200
355 355
265 265
236 236
338 338
326 326
270 270
365 365
306 306
305 305
185 185
325 315
276 276
215 215
359 359
290 275
231 231
255 177
248 248
257 257
315 315
226 123
220 170
217 217
250 250
255 255
330 330
298 298
245 245
354 354
227 227
297 297
213 200
275 250
250 245
248 248
213 190
290 269
332 332
329 329
349 349
265 250
278 278
343 343
224 224
217 217
260 220
260 260
304 304
335 335
269 260
262 262
130 130
314 314
275 275
334 334
281 281
300 300
255 255
320 320
300 250
288 288
344 344
332 332
315 315
255 245
265 265
235 235
337 337
265 265
270 255
350 350
325 325
271 271
257 257
299 299
279 213
316 316
320 320
247 247
290 290
270 270
245 245
277 213
328 328
281 281
310 310
325 325
320 320
311 311
350 350
237 237
298 298
346 346
240 240
150 95
335 335
262 262
243 243
148 148
214 214
330 330
280 280
245 239
260 249
311 311
229 229
277 277
185 185
282 282
330 330
240 240
320 316
320 310
358 358
315 315
221 165
226 226
310 310
340 340
260 260
212 212
341 307
311 311
335 306
300 300
352 352
160 160
335 335
214 214
290 273
209 209
268 205
318 318
205 150
367 367
250 250
292 282
277 277
310 310
266 266
325 325
375 375
284 284
270 270
305 305
320 299
210 210
351 326
354 354
326 326
246 246
258 258
193 180
295 295
264 236
257 257
199 199
211 211
215 215
225 225
300 300
226 226
335 335
235 180
270 270
325 325
341 341
239 239
342 342
245 245
240 165
281 225
220 220
247 247
331 331
316 316
205 170
274 274
250 250
309 309
278 278
265 265
352 352
255 255
276 276
337 337
307 307
345 345
244 244
320 320
250 230
310 310
228 228
193 193
213 213
310 310
201 201
300 290
325 325
318 318
314 314
323 323
240 225
199 199
350 350
311 311
326 326
232 232
261 261
321 321
235 218
154 154
303 303
335 335
285 285
374 374
220 220
275 275
245 245
324 324
346 346
276 276
337 337
283 283
285 285
262 262
266 266
213 213
275 275
303 255
185 185
290 290
265 265
245 245
183 183
361 361
210 210
230 230
284 284
253 190
175 175
268 268
336 336
237 237
246 230
280 280
230 230
342 342
270 270
290 290
354 354
317 317
230 230
286 286
345 345
198 198
260 260
262 262
244 244
230 230
345 345
350 350
340 327
325 325
244 244
344 344
324 324
255 220
228 228
346 325
240 215
300 300
227 227
185 185
210 210
305 305
335 335
305 305
276 276
310 295
212 212
323 323
271 271
325 325
295 295
360 330
305 305
302 302
268 268
262 262
215 215
235 215
330 330
250 250
331 331
316 316
267 260
304 300
260 260
145 145
249 249
220 220
250 245
228 228
204 204
330 330
260 260
305 305
326 326
285 285
260 205
220 220
174 174
330 330
218 185
315 315
335 335
319 319
270 270
286 234
350 350
207 207
346 346
187 187
162 162
239 239
250 250
184 184
127 127
158 158
48 48
136 136
232 232
304 304
154 154
206 206
36 36
120 120
10 10
10 10
15 15
143 143
20 20
149 149
10 10
10 10
10 10
10 10
230 230
55 55
10 10
5 5
10 10
202 202
229 229
168 168
60 60
194 194
20 20
147 147
159 159
171 171
208 208
200 200
47 47
157 157
210 210
195 195
165 165
120 120
185 185
240 240
156 156
200 195
60 60
90 90
161 161
20 20
70 70
199 199
20 20
10 10
10 10
10 10
164 146
170 170
181 181
10 10
10 10
30 30
220 220
50 50
80 80
71 71
5 5
184 184
157 157
262 262
230 230
170 170
150 150
159 159
220 220
170 170
152 152
16 16
150 150
176 176
132 132
224 224
110 110
163 163
157 157
157 157
172 172
180 180
187 187
146 146
149 149
10 10
159 159
120 120
274 274
225 225
5 5
184 184
155 155
166 166
226 226
150 150
162 162
165 163
157 157
140 140
210 210
140 140
164 164
156 156
171 171
156 156
170 170
10 10
10 10
20 20
30 30
60 60
220 213
5 5
40 40
158 158
30 30
225 225
10 10
50 50
16 16
10 10
30 30
216 216
30 30
100 100
157 157
10 10
10 10
10 10
171 171
151 151
10 10
150 150
220 220
171 171
10 10
148 148
146 108
155 155
183 183
215 215
50 50
232 232
146 146
168 168
155 155
10 10
10 10
206 204
73 73
10 10
40 40
160 160
10 10
10 10
265 265
10 10
10 10
90 90
215 215
191 191
10 10
10 10
10 10
159 159
5 5
161 161
10 10
16 16
10 10
10 10
35 35
240 240
20 20
163 163
10 10
20 20
10 10
125 125
110 110
186 186
30 30
5 5
206 206
5 5
10 10
169 169
156 156
146 146
50 50
138 138
170 170
147 147
178 178
229 229
164 164
164 164
6 6
285 285
153 153
161 161
209 209
10 10
157 157
220 220
169 169
187 187
158 158
35 35
200 200
10 10
80 80
170 170
20 20
16 16
20 20
145 145
165 165
15 15
30 30
230 230
10 10
107 107
56 56
48 48
20 20
170 170
5 5
115 115
160 160
178 178
174 174
160 160
153 153
153 153
265 265
240 240
160 160
40 40
174 174
188 188
208 208
50 50
162 162
147 147
151 148
166 144
183 183
182 182
170 170
148 148
156 156
175 175
175 175
166 166
153 153
40 40
225 225
35 35
170 170
150 150
157 157
229 229
245 245
146 146
198 198
61 61
10 10
150 150
10 10
164 164
20 20
160 160
30 30
10 10
171 171
10 10
10 10
10 10
20 20
215 215
156 156
60 60
155 155
163 163
169 169
209 209
165 165
10 10
166 166
183 183
220 205
172 172
162 162
192 192
10 10
152 152
230 230
159 159
50 50
60 60
157 157
157 157
152 152
20 20
10 10
10 10
10 10
190 190
160 160
10 10
10 10
10 10
10 10
60 60
205 180
65 65
38 38
160 150
172 172
55 55
10 10
170 170
180 180
152 152
10 10
10 10
16 16
10 10
10 10
25 25
225 225
20 20
212 212
164 164
20 20
10 10
10 10
158 158
70 70
10 10
15 15
180 180
20 20
187 187
90 90
219 219
195 195
157 157
156 156
163 163
180 180
150 150
157 157
190 190
161 161
50 50
115 115
135 135
147 147
190 190
158 158
10 10
156 156
185 185
228 228
132 132
10 10
10 10
10 10
10 10
50 50
5 5
195 195
285 285
10 10
5 5
146 146
10 10
20 20
10 10
166 166
140 140
30 30
10 10
180 180
100 100
171 171
215 215
185 185
195 195
186 186
175 175
156 156
10 10
164 164
148 148
40 40
20 20
190 190
146 146
152 152
16 16
152 152
196 196
50 50
156 156
165 165
159 159
152 152
227 227
10 10
197 197
175 175
152 152
10 10
147 147
205 205
156 156
181 181
20 20
245 245
179 179
205 205
50 50
159 159
141 141
30 30
195 195
20 20
80 80
157 157
161 139
20 20
214 214
165 165
60 60
152 152
10 10
40 40
10 10
5 5
110 110
190 190
178 178
167 167
195 195
90 81
154 154
159 159
172 172
151 151
157 157
158 158
10 10
151 151
232 232
156 156
167 167
165 165
181 181
152 152
173 173
159 159
173 173
10 10
20 20
10 10
40 40
141 105
176 176
175 175
10 10
10 10
6 6
10 10
20 20
95 95
60 60
200 200
20 20
10 10
10 10
20 20
160 160
20 20
182 182
10 10
10 10
260 260
250 250
10 10
15 15
176 172
70 70
5 5
156 156
10 10
70 70
20 20
255 255
10 10
60 60
171 171
220 218
10 10
196 196
158 158
151 151
60 60
130 130
104 104
162 162
142 142
30 30
131 131
195 195
187 187
152 152
151 151
175 175
35 35
15 15
10 10
10 10
226 226
20 20
30 30
10 10
56 56
197 197
5 5
10 10
10 10
252 252
30 30
30 30
10 10
10 10
10 10
20 20
10 10
100 100
156 156
170 170
46 46
213 213
207 207
199 199
149 149
10 10
210 210
180 165
195 195
166 166
147 147
169 169
161 161
199 199
157 157
162 162
265 265
157 157
219 219
162 162
245 245
250 250
155 155
179 179
172 172
158 142
185 185
162 162
157 157
180 180
10 10
152 152
172 172
152 152
218 218
215 215
196 196
158 158
10 10
150 150
10 10
65 65
66 66
55 55
55 55
30 30
10 10
10 10
80 80
163 163
10 10
185 185
10 10
66 66
10 10
84 84
139 139
169 169
10 10
80 80
230 230
150 150
30 30
160 160
157 157
177 177
17 17
161 161
163 163
146 146
210 210
219 219
10 10
10 10
158 158
20 20
186 186
164 164
241 241
10 10
10 10
10 10
181 181
30 30
10 10
75 75
166 166
50 50
170 170
166 166
10 10
10 10
173 173
10 10
161 149
152 152
21 21
40 40
146 146
167 167
235 235
20 20
5 5
125 125
175 175
160 160
195 195
171 171
20 20
160 160
161 161
156 156
200 200
233 233
215 215
20 20
157 157
155 155
83 83
216 216
5 5
220 220
50 50
20 20
5 5
20 20
10 10
169 139
161 161
10 10
85 85
10 10
10 10
10 10
10 10
15 15
195 195
126 126
170 170
10 10
20 20
20 20
171 171
10 10
160 160
158 158
10 10
180 180
162 162
197 197
224 224
22 22
225 205
235 235
168 168
199 199
166 166
160 160
10 10
171 171
157 157
10 10
10 10
10 10
20 20
173 173
16 16
45 45
160 160
10 10
10 10
10 10
171 171
10 10
57 57
20 20
16 16
80 80
156 156
160 160
166 166
15 15
80 80
20 20
145 145
20 20
20 20
10 10
6 6
160 160
154 154
10 10
169 169
10 10
171 171
20 20
40 40
164 164
195 195
170 170
162 162
6 6
185 175
180 180
154 154
120 120
165 165
180 180
240 240
62 62
160 160
155 155
157 157
20 20
163 163
5 5
10 10
122 122
10 10
10 10
50 50
26 26
10 10
50 50
20 20
141 141
10 10
160 160
161 161
20 20
10 10
5 5
10 10
10 10
30 30
182 182
166 166
156 156
190 190
227 227
195 195
162 162
144 144
40 40
206 206
216 216
20 20
200 200
235 235
153 153
218 218
157 157
270 270
10 10
63 63
165 165
174 174
161 161
100 100
156 156
215 215
200 200
165 165
10 10
210 210
180 180
167 167
156 156
10 10
185 185
162 162
230 230
171 171
143 143
167 167
5 5
10 10
30 30
151 151
140 140
20 20
10 10
50 50
166 166
10 10
150 150
10 10
120 120
230 230
10 10
50 50
164 164
20 10
152 152
235 235
141 141
189 189
151 151
167 167
230 230
228 228
10 10
201 201
163 163
177 177
156 156
190 190
155 155
10 10
230 230
163 163
167 167
76 76
156 156
193 193
16 16
10 10
237 237
10 10
30 30
67 67
15 15
30 30
144 144
30 30
10 10
61 61
173 173
6 6
171 171
10 10
35 30
70 70
158 158
10 10
60 60
241 241
70 70
20 20
65 65
10 10
130 130
5 5
10 10
10 10
20 20
20 20
30 30
160 160
157 157
10 10
10 10
10 10
210 210
40 40
10 10
50 10
50 50
20 20
166 166
10 10
10 10
10 10
154 146
161 161
220 220
245 245
160 160
146 146
150 150
208 208
159 159
156 156
170 170
10 10
167 167
164 164
167 167
176 176
188 188
191 191
151 151
168 168
166 166
10 10
10 10
155 155
40 40
208 208
10 10
20 20
240 240
120 120
161 161
10 10
16 16
55 55
205 205
172 172
10 10
10 10
20 20
187 187
165 165
194 194
10 10
168 168
5 5
151 151
235 235
173 173
161 161
227 227
184 184
30 30
156 156
160 160
163 163
70 70
151 151
158 158
165 165
110 110
206 206
159 159
195 195
158 158
67 67
82 82
152 152
145 120
200 200
205 205
61 61
201 201
206 206
110 110
147 147
165 165
239 239
165 165
167 167
163 163
20 20
210 210
10 10
177 177
179 179
10 10
30 30
10 10
20 20
10 10
214 214
6 6
10 10
160 160
10 10
250 250
10 10
171 171
181 181
10 10
150 150
126 126
153 153
160 160
10 10
147 147
160 160
236 236
159 159
106 106
200 195
141 141
174 174
151 151
48 48
164 164
105 105
167 167
20 20
10 10
161 161
195 195
10 10
5 5
20 20
10 10
158 158
10 10
10 10
85 85
20 20
50 50
65 65
80 80
10 10
10 10
10 10
10 10
40 40
10 10
30 30
63 63
40 40
20 20
10 10
105 105
20 20
20 20
70 70
10 10
10 10
176 176
96 96
52 52
5 5
185 185
5 5
56 56
30 30
20 20
235 225
158 158
152 152
163 163
155 155
225 220
173 173
191 191
154 154
90 65
164 164
165 165
158 158
175 132
10 10
208 208
241 241
167 167
10 10
153 153
174 174
30 30
50 50
161 161
10 10
20 20
10 10
173 173
10 10
149 149
60 60
40 40
195 180
160 160
20 20
10 10
30 30
156 156
52 52
215 215
210 210
10 10
157 157
216 216
173 173
158 158
156 156
10 10
159 159
151 151
40 40
163 163
35 35
177 177
157 157
177 177
74 74
155 155
172 172
226 226
223 223
181 181
173 173
151 151
169 169
167 167
151 151
171 171
111 111
10 10
189 189
155 155
152 152
157 157
183 183
10 10
161 161
161 161
156 156
30 30
10 10
10 10
100 100
200 197
10 10
10 10
248 248
172 172
25 25
10 10
40 40
148 148
6 6
159 159
45 45
10 10
45 45
162 162
60 60
168 168
172 172
162 162
125 125
195 195
235 235
166 166
10 10
159 159
182 182
183 183
225 225
210 210
225 225
10 10
158 158
159 159
146 146
235 235
120 120
40 40
175 175
20 20
56 56
10 10
151 151
10 10
40 40
10 10
172 172
116 116
10 10
5 5
165 165
10 10
156 156
90 90
10 10
25 25
222 222
160 160
5 5
187 187
160 160
250 250
10 10
10 10
166 166
230 230
149 149
30 30
140 140
154 154
16 16
10 10
188 188
126 126
5 5
90 90
164 164
235 235
177 177
148 148
180 180
138 138
158 158
194 194
203 203
156 156
10 10
164 164
167 167
143 143
187 187
174 174
168 168
40 40
290 290
40 40
10 10
153 153
77 77
10 10
210 210
5 5
90 90
215 215
30 30
10 10
10 10
5 5
10 10
10 10
150 150
20 20
10 10
36 36
10 10
170 170
159 159
203 203
200 200
226 226
10 10
172 172
176 176
20 20
172 172
276 276
200 200
166 166
177 177
166 166
160 160
163 163
200 200
227 227
165 165
};
\addplot [thick, IdentityColour]
table {%
5 5
469 469
};
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}

\begin{axis}[
width=0.5\textwidth,
height=0.25\textwidth,
xmin=-0.05, xmax=1.05,
ymin=0.25, ymax=4.75,
ytick={1,2,3,4},
yticklabels={\app{},\gree{},\mms{},\msm{}}
]
\path [draw=black, fill=ApprovalColour]
(axis cs:0.000111226868380314,0.6)
--(axis cs:0.000111226868380314,1.4)
--(axis cs:0.163980571125164,1.4)
--(axis cs:0.163980571125164,0.6)
--(axis cs:0.000111226868380314,0.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.000111226868380314 1
1.73262109737429e-33 1
};
\addplot [semithick, dotted]
table {%
0.163980571125164 1
0.408821292775665 1
};
\addplot [thick]
table {%
1.73262109737429e-33 0.75
1.73262109737429e-33 1.25
};
\addplot [thick]
table {%
0.408821292775665 0.75
0.408821292775665 1.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.983618748363446 1
0.985176285841319 1
0.63364824887871 1
0.505415162454874 1
1 1
1 1
0.608108108108108 1
1 1
1 1
1 1
1 1
0.959093149334648 1
0.653710247349823 1
0.536815024376168 1
1 1
1 1
0.99275493295984 1
0.60092807424594 1
1 1
1 1
0.4330900243309 1
0.998911991344009 1
0.71947194719472 1
1 1
1 1
1 1
1 1
1 1
0.639874832364774 1
1 1
0.689655172413793 1
0.808199121522694 1
0.968109339407745 1
0.694590970049173 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.664726426076834 1
0.666095890410959 1
1 1
1 1
0.961206896551724 1
0.935973041280539 1
0.500794912559618 1
1 1
0.746143057503506 1
1 1
1 1
1 1
0.694736842105263 1
1 1
1 1
1 1
0.769316909294513 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.777777777777778 1
1 1
1 1
1 1
0.538800798067836 1
0.940548318691306 1
0.494192185850053 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.95291711175146 1
0.999999999999993 1
1 1
1 1
0.999999999988793 1
1 1
1 1
1 1
1 1
0.999775112443778 1
0.975048425752651 1
0.996934280637045 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.539591991577291 1
0.999993489502697 1
0.515151528526461 1
1 1
1 1
1 1
0.999997674938112 1
0.50990010879451 1
0.507422853523607 1
1 1
0.999925066269393 1
1 1
1 1
1 1
0.505610098176718 1
0.997759433962264 1
0.606668148958147 1
1 1
0.514237144071398 1
1 1
0.516129032258065 1
1 1
1 1
0.999766410981489 1
0.983884335134133 1
0.580599144079886 1
0.999999999999275 1
0.6 1
1 1
1 1
0.513158413888268 1
1 1
1 1
1 1
1 1
1 1
0.999999999945376 1
0.851351351351351 1
0.999999706517315 1
0.862700228832952 1
1 1
0.513414634146341 1
1 1
1 1
1 1
1 1
0.498818068509047 1
1 1
1 1
0.785119983253607 1
1 1
1 1
1 1
0.679916975566595 1
1 1
0.982510288553499 1
1 1
0.99999999999983 1
1 1
1 1
0.999999933569507 1
0.583944558402592 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.955555894254731 1
0.954704109453805 1
0.532156189272556 1
1 1
1 1
0.998871733966746 1
1 1
1 1
1 1
1 1
1 1
1 1
0.686615071659812 1
1 1
1 1
0.999999999999754 1
0.434782608695652 1
0.988278840222085 1
1 1
1 1
0.565217391304348 1
1 1
0.546717834175299 1
0.512893982808023 1
1 1
1 1
0.999999999990969 1
1 1
0.999999999999977 1
1 1
0.571428571428571 1
1 1
0.55615778380006 1
1 1
0.652046783625736 1
1 1
1 1
0.962328484686041 1
1 1
1 1
1 1
0.511999999995531 1
1 1
1 1
1 1
0.672420998899995 1
1 1
0.999999999999605 1
0.541544274379731 1
0.996160175534833 1
0.680043531492314 1
1 1
0.802475247524753 1
0.980794290674152 1
0.999993113052914 1
0.998891484223445 1
0.521739130434783 1
1 1
0.673657280128776 1
0.531340799809056 1
1 1
1 1
0.999999927983628 1
0.990105132962276 1
0.53037783995058 1
0.935166570310805 1
0.449612403100775 1
0.999682642191627 1
1 1
1 1
1 1
1 1
0.42 1
1 1
0.514018691588576 1
1 1
0.50826279725917 1
1 1
1 1
0.973471496998713 1
0.687825191202345 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.565177256211333 1
1 1
1 1
1 1
0.428571428571429 1
1 1
1 1
0.51063829787234 1
1 1
0.514285714285714 1
0.558479532163743 1
0.999999999225709 1
1 1
0.515151515151515 1
1 1
0.698941767735801 1
0.999999999999649 1
1 1
0.999999938305695 1
1 1
1 1
0.764837625979843 1
0.999920655981516 1
1 1
1 1
1 1
0.999999999964519 1
1 1
0.939977677896263 1
1 1
1 1
0.525455002304511 1
0.999999999999998 1
1 1
0.686780857063631 1
1 1
1 1
0.997850690889757 1
0.530518916357318 1
1 1
1 1
1 1
1 1
1 1
0.588235294117647 1
0.548387096774194 1
0.683734744835329 1
1 1
0.914276766819258 1
1 1
1 1
1 1
0.938348241618595 1
0.969047619047619 1
1 1
1 1
1 1
1 1
0.416093747405064 1
1 1
1 1
0.697674418604651 1
0.999999999999995 1
0.516203327813845 1
0.741935483870968 1
1 1
0.511687067847526 1
0.434782608695652 1
0.528509379690045 1
0.994074241436149 1
0.956937799043062 1
1 1
1 1
1 1
1 1
1 1
0.980792316926771 1
1 1
1 1
0.446808510638298 1
0.99487184191065 1
0.989966555183946 1
0.999999964191293 1
1 1
1 1
1 1
1 1
1 1
0.511904761904762 1
1 1
0.94270850762181 1
0.999999999991502 1
1 1
0.513812129669439 1
1 1
1 1
0.524998742178552 1
1 1
1 1
1 1
1 1
0.995378785164171 1
0.974415204678363 1
0.519076544369113 1
1 1
0.695150115473441 1
0.979619765873446 1
1 1
1 1
0.8 1
0.999992000197328 1
0.419073844026077 1
0.684210526315789 1
1 1
1 1
1 1
1 1
1 1
0.974076805604881 1
0.999999999997006 1
0.622568093385214 1
1 1
1 1
1 1
0.671957671957672 1
1 1
1 1
0.549420970192107 1
1 1
1 1
0.999999999973414 1
1 1
1 1
0.999999999991629 1
1 1
1 1
1 1
1 1
1 1
0.999426911191923 1
0.999999999999932 1
1 1
1 1
0.505044736341138 1
0.999999999861547 1
1 1
1 1
0.466666666666667 1
1 1
1 1
0.515496315225096 1
1 1
1 1
0.526058631921824 1
1 1
1 1
1 1
1 1
1 1
1 1
0.562143533667535 1
0.662007623888183 1
1 1
0.930023913341233 1
1 1
1 1
0.666666666666667 1
1 1
0.590211501341258 1
1 1
1 1
0.5 1
0.995215311004785 1
0.997029335313776 1
0.6 1
0.811320754716981 1
1 1
1 1
0.551557776161263 1
1 1
1 1
1 1
1 1
1 1
1 1
0.700991033506371 1
0.554455445544555 1
1 1
1 1
1 1
0.483516483516484 1
0.610364683301344 1
0.432780645289862 1
1 1
1 1
1 1
1 1
1 1
0.63137419200383 1
1 1
1 1
1 1
1 1
1 1
0.995291081618855 1
1 1
0.540757028427831 1
0.576205154550903 1
1 1
0.684217433566292 1
1 1
0.425491679273828 1
1 1
0.828571428571429 1
0.565107686762188 1
1 1
1 1
1 1
0.68 1
1 1
0.555555555555556 1
1 1
0.6 1
1 1
1 1
0.569259921420848 1
1 1
0.476115261472785 1
1 1
1 1
0.939414567733152 1
0.585587341762692 1
0.585587341762692 1
1 1
1 1
0.71290643245899 1
1 1
1 1
0.566037735849057 1
0.696969696969697 1
1 1
1 1
1 1
0.99536584109984 1
1 1
1 1
1 1
0.421052631578947 1
1 1
1 1
1 1
1 1
1 1
0.666666666666667 1
0.424851026263518 1
0.6 1
1 1
0.5 1
1 1
1 1
1 1
1 1
0.560090477959799 1
1 1
0.688644422220202 1
1 1
0.979698691603278 1
1 1
1 1
0.6 1
1 1
1 1
1 1
0.830105426425905 1
0.415453903518592 1
0.660066421686571 1
1 1
1 1
1 1
0.845238095238095 1
0.687435926643126 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.952707333790267 1
0.412935323383085 1
1 1
1 1
0.500837520938023 1
1 1
0.722984562607204 1
1 1
0.463973985966113 1
0.597873511892375 1
1 1
1 1
1 1
1 1
1 1
1 1
0.748248261383021 1
1 1
0.6 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.575957007671638 1
1 1
0.784511784511784 1
0.649484536082474 1
1 1
0.613200056809344 1
0.451908651441907 1
1 1
1 1
1 1
1 1
0.563965368330138 1
1 1
1 1
1 1
1 1
0.414817879613645 1
1 1
0.643724696356275 1
1 1
1 1
0.710467706013363 1
1 1
1 1
0.643152383576743 1
1 1
1 1
1 1
1 1
0.787466745492167 1
1 1
1 1
1 1
1 1
0.446419098143236 1
0.605536332179931 1
1 1
1 1
1 1
1 1
1 1
0.6 1
1 1
0.566037735849057 1
0.515884851829511 1
0.454148471615721 1
0.489461358313817 1
0.666666666666667 1
1 1
0.454545454545455 1
1 1
1 1
1 1
1 1
1 1
0.952413840734857 1
0.426144343061868 1
1 1
1 1
1 1
0.714285714285714 1
1 1
1 1
0.692307692307692 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.6 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.622932556085018 1
0.454148471615721 1
1 1
1 1
0.836954248512992 1
1 1
0.60764192139738 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.481012658227848 1
1 1
1 1
1 1
0.97032170367014 1
1 1
1 1
0.538461538461538 1
1 1
1 1
0.538882540446262 1
0.540004279199208 1
1 1
0.532212056542777 1
1 1
1 1
1 1
1 1
1 1
1 1
0.577849127657027 1
1 1
0.576512455516014 1
1 1
1 1
1 1
1 1
0.666666666666667 1
0.6 1
0.428571428571429 1
0.648400643142369 1
1 1
1 1
0.428571428571429 1
1 1
0.485714285714286 1
1 1
1 1
1 1
1 1
0.428571428571429 1
1 1
0.554685610340383 1
1 1
1 1
1 1
0.588690256962348 1
1 1
1 1
1 1
1 1
1 1
0.636268322781953 1
0.555807966785987 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.592592592592593 1
0.75 1
0.578313253012048 1
1 1
0.882978723404255 1
1 1
1 1
0.549786562731997 1
0.634532374100719 1
1 1
0.711291413116971 1
1 1
0.864452423698384 1
0.570249163257717 1
1 1
0.920091403247585 1
0.699738903394256 1
0.799559185790224 1
0.437263233783796 1
1 1
1 1
0.43482224247949 1
0.557193987115247 1
0.826792917166905 1
1 1
1 1
1 1
1 1
0.454545454545455 1
0.961317365269461 1
1 1
0.649048625792812 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.429034619809643 1
1 1
0.597716588314305 1
1 1
1 1
0.431980906921241 1
0.410660291118768 1
1 1
1 1
0.900943396226415 1
0.621683967704729 1
1 1
1 1
1 1
1 1
0.413943355119826 1
0.555555555555556 1
1 1
1 1
0.593403205918619 1
0.946102319322357 1
1 1
1 1
1 1
0.906666666666667 1
1 1
0.435331230283912 1
0.435469137413546 1
1 1
1 1
1 1
0.812820132007502 1
0.414480587618048 1
0.765922333173004 1
0.946102319322357 1
1 1
0.604166666666667 1
1 1
1 1
1 1
1 1
0.428571428571429 1
0.747641509433962 1
1 1
1 1
1 1
0.6 1
0.56325389177116 1
1 1
1 1
1 1
0.425330812854442 1
1 1
0.577859844803612 1
1 1
0.482897384305835 1
1 1
1 1
1 1
0.685413005272408 1
1 1
0.558787812469893 1
1 1
0.521739130434783 1
1 1
1 1
0.508474576271186 1
1 1
1 1
1 1
1 1
0.461538461538462 1
1 1
1 1
1 1
1 1
1 1
1 1
0.936651583710407 1
0.489130434782609 1
0.650483744443476 1
1 1
0.575229793850145 1
1 1
0.508064516129032 1
1 1
0.536028726305977 1
1 1
1 1
0.572715650391999 1
1 1
0.746812279779634 1
1 1
1 1
0.924223602484472 1
0.516666666666667 1
0.792172121766995 1
1 1
0.416666666666667 1
1 1
0.552397741736899 1
1 1
0.760135135135135 1
0.483516483516484 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.507214394839586 1
0.427932809536711 1
0.418120664284213 1
1 1
1 1
0.638297872340426 1
0.760135135135135 1
0.955034832172261 1
1 1
1 1
0.688388704986799 1
0.563829787234043 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.499005964214712 1
0.428571428571429 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.5 1
1 1
0.930232558139535 1
0.969426443867959 1
1 1
1 1
1 1
0.521739130434783 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.738878329249295 1
1 1
0.774968014259626 1
1 1
1 1
0.695090681866675 1
1 1
1 1
0.698196001950268 1
0.432361794552894 1
1 1
0.848845867460908 1
1 1
0.950819672131147 1
0.997294981911332 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.758928571428571 1
1 1
1 1
1 1
0.998299558863299 1
0.423887587822014 1
0.579438389063366 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.546514784470166 1
0.84 1
0.999386020616527 1
0.957407615122912 1
1 1
0.668367346804329 1
1 1
0.659313215400624 1
1 1
1 1
1 1
0.666666666666667 1
0.665738161559889 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.546875 1
1 1
0.536036533965594 1
0.544314759365226 1
0.413102328099621 1
1 1
1 1
1 1
1 1
0.468351981427143 1
0.497757847533632 1
0.94760147601476 1
1 1
1 1
0.6 1
1 1
1 1
0.62015503875969 1
1 1
1 1
1 1
1 1
1 1
0.612916872311923 1
1 1
0.559000401700616 1
1 1
0.875751087782305 1
1 1
0.522739726027397 1
0.6 1
1 1
1 1
1 1
1 1
1 1
0.714490164910498 1
1 1
1 1
1 1
0.687212058674207 1
0.453734950747902 1
0.62462448583445 1
1 1
1 1
0.442 1
0.999997033437119 1
0.465322183964584 1
1 1
1 1
0.714285714285714 1
1 1
0.672535037138873 1
1 1
1 1
0.568394306520118 1
1 1
1 1
1 1
0.521739130434783 1
0.505763904830313 1
1 1
0.714370900417412 1
0.753846153846154 1
1 1
1 1
1 1
0.626237623762376 1
0.603698501872659 1
0.997491713697035 1
1 1
1 1
1 1
1 1
0.555555555555556 1
1 1
1 1
1 1
0.666666666666667 1
1 1
0.71656050955414 1
0.583333333333333 1
1 1
1 1
1 1
0.719342604298357 1
1 1
0.564805700438078 1
1 1
0.78752107925801 1
1 1
0.6 1
1 1
1 1
1 1
0.5 1
1 1
1 1
1 1
0.956667138792571 1
1 1
0.443268545843085 1
0.521739130434783 1
1 1
1 1
1 1
1 1
1 1
0.546718146718147 1
1 1
1 1
1 1
0.540881099005211 1
1 1
0.562591361402238 1
1 1
1 1
1 1
1 1
0.611753729471604 1
1 1
1 1
1 1
0.695944997895328 1
1 1
0.574106916645554 1
0.428571428571429 1
0.951219512195122 1
0.588235294117647 1
0.642537869381674 1
0.560631217244416 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.991187840855109 1
1 1
0.951368379602284 1
0.845721122963603 1
1 1
0.454545454545455 1
1 1
1 1
1 1
1 1
0.714285714285714 1
1 1
1 1
1 1
0.8 1
0.964343598055105 1
1 1
0.841054893931389 1
0.612266407231748 1
0.696118696118696 1
0.663904128244037 1
0.841332849563116 1
0.86485728044678 1
0.447022350469922 1
0.644870689999412 1
1 1
1 1
0.428652967335922 1
0.802378324110017 1
0.866893165263549 1
1 1
1 1
0.440092585599474 1
0.728159558312728 1
0.52024639032884 1
1 1
0.851420699000109 1
1 1
1 1
1 1
0.664085620480994 1
0.529270770029086 1
1 1
0.541293661903057 1
0.930693839887405 1
0.909560723514212 1
0.617395352210004 1
1 1
0.865042244040029 1
0.931663014482748 1
0.534464969212847 1
0.513997544971678 1
0.470597708053151 1
0.775510204081633 1
0.855976026918452 1
0.911244817427086 1
1 1
1 1
1 1
1 1
0.756499835334538 1
0.494371744378097 1
0.536672629695885 1
0.564846225776391 1
1 1
1 1
0.743778801843318 1
0.496923076923077 1
1 1
1 1
1 1
1 1
0.55 1
1 1
1 1
0.55 1
0.693789834682599 1
1 1
0.882352941176471 1
1 1
1 1
1 1
1 1
1 1
0.476923076923077 1
0.986006744377473 1
0.436283185840708 1
1 1
0.513002364066194 1
1 1
0.81004617034004 1
0.457257072570726 1
1 1
1 1
1 1
0.543874725484579 1
1 1
0.617060732498841 1
1 1
0.882352941176471 1
1 1
1 1
0.453052440820025 1
1 1
1 1
0.477611940298507 1
1 1
1 1
0.79770918070628 1
1 1
1 1
1 1
0.519774011299435 1
1 1
0.665957035029998 1
0.460562103354488 1
1 1
1 1
1 1
1 1
1 1
0.666666666666667 1
1 1
0.414965986394558 1
0.886398369842078 1
1 1
1 1
1 1
1 1
1 1
0.414017650586925 1
1 1
1 1
0.43610475270424 1
1 1
1 1
0.976908023483366 1
1 1
1 1
0.816261879619852 1
1 1
1 1
1 1
1 1
1 1
1 1
0.781381152231973 1
1 1
1 1
0.705998844789174 1
0.554757901949692 1
1 1
1 1
1 1
1 1
0.947365670081539 1
1 1
0.799478600912448 1
1 1
1 1
1 1
1 1
0.424951156666761 1
1 1
1 1
1 1
0.721393014273026 1
0.687996962130191 1
1 1
0.700361567334711 1
0.412091503267974 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.992438728531827 1
1 1
1 1
1 1
1 1
0.670886075949367 1
1 1
0.946625344352617 1
1 1
1 1
1 1
1 1
1 1
1 1
0.414574898785425 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.972528021522946 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.714330102827256 1
0.697986577181208 1
0.572619454507539 1
1 1
1 1
1 1
0.69582499771179 1
1 1
1 1
1 1
0.733990147783251 1
0.438454043520624 1
0.462769230769231 1
1 1
1 1
0.72463768115942 1
0.433497536945813 1
0.506164019710209 1
1 1
1 1
1 1
1 1
1 1
1 1
0.795411089866157 1
1 1
1 1
1 1
0.544720327421555 1
1 1
1 1
1 1
0.689377909437156 1
1 1
1 1
1 1
1 1
0.572660269781672 1
0.76 1
1 1
1 1
1 1
1 1
1 1
0.454697986577181 1
1 1
0.941176470588235 1
1 1
1 1
1 1
0.903846153846154 1
1 1
1 1
0.640835872877667 1
1 1
1 1
1 1
0.635474657501089 1
1 1
0.549102644612755 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.752427184466019 1
1 1
1 1
1 1
1 1
1 1
0.571428571428571 1
1 1
0.618468989443092 1
1 1
0.476923076923077 1
1 1
1 1
1 1
1 1
0.52698588430667 1
0.747352024922118 1
1 1
1 1
0.461918711094837 1
1 1
1 1
1 1
0.704301221536034 1
1 1
0.414421445526518 1
1 1
0.908759124087591 1
1 1
1 1
0.41726618705036 1
0.696800223946516 1
1 1
1 1
1 1
0.733799136559873 1
1 1
1 1
1 1
1 1
1 1
0.579746835443038 1
1 1
1 1
0.674757281553398 1
1 1
0.830742049469965 1
1 1
0.982289161788918 1
0.961832061068702 1
1 1
1 1
0.674501543430363 1
1 1
0.502762770137525 1
1 1
1 1
1 1
1 1
0.687126052520582 1
1 1
1 1
0.5 1
1 1
0.658845078873818 1
1 1
1 1
0.591613491340018 1
1 1
0.695954907161804 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.618577896819607 1
0.490794683208267 1
1 1
0.497048772910842 1
1 1
0.547466659412007 1
1 1
1 1
0.437397962055959 1
1 1
1 1
0.431500837788239 1
1 1
1 1
1 1
1 1
0.885321219613875 1
1 1
0.795918367346939 1
1 1
1 1
1 1
1 1
1 1
0.750860143166957 1
1 1
1 1
0.717281305556822 1
1 1
1 1
1 1
1 1
0.599749311985121 1
0.602071644367717 1
0.842738901429646 1
0.431172614712309 1
1 1
1 1
0.461808975354275 1
0.436379163108454 1
1 1
0.797101449275362 1
0.547058823529412 1
0.562018819503849 1
1 1
1 1
0.591850220264317 1
1 1
0.805289203164143 1
1 1
1 1
0.409877777272934 1
0.476190476190476 1
1 1
1 1
1 1
1 1
0.621238380337167 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.859154929577465 1
1 1
0.594795539033457 1
1 1
1 1
0.819047619047619 1
1 1
0.859154929577465 1
1 1
0.472423585139356 1
1 1
1 1
1 1
1 1
1 1
1 1
0.506433823529412 1
1 1
0.539762495931867 1
1 1
0.984685558605602 1
0.885714285714286 1
1 1
1 1
1 1
0.690026954177898 1
1 1
0.714634393714293 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.503943908851884 1
0.909774436090226 1
1 1
0.973815775840686 1
1 1
1 1
1 1
0.959634481563111 1
0.451901565995526 1
0.719512195121951 1
1 1
1 1
1 1
1 1
1 1
1 1
0.505029040940643 1
1 1
1 1
0.530422216658137 1
0.501451905113898 1
};
\path [draw=black, fill=GreedyColour]
(axis cs:0.905757356438285,1.6)
--(axis cs:0.905757356438285,2.4)
--(axis cs:1,2.4)
--(axis cs:1,1.6)
--(axis cs:0.905757356438285,1.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.905757356438285 2
0.764529171454849 2
};
\addplot [semithick, dotted]
table {%
1 2
1 2
};
\addplot [thick]
table {%
0.764529171454849 1.75
0.764529171454849 2.25
};
\addplot [thick]
table {%
1 1.75
1 2.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.630454967502321 2
0.376768816737564 2
0.694590970049173 2
0.746143057503506 2
0.572151288846061 2
0.143045222299998 2
0.17179974123083 2
0.147546292005327 2
0.153836128422822 2
0.540585818055375 2
0.469348194814635 2
0.0492307692307692 2
0.23359622545505 2
0.370094514027708 2
0.0367770547795399 2
0.0816562765042804 2
0.17520067334424 2
0.116290645829337 2
0.00143511102633714 2
0.213869906352822 2
0.392221867950163 2
0.268390298567198 2
0.00925978037016525 2
0.0102434744461505 2
0.0843591600289645 2
0.208817625645448 2
0.187620083667329 2
0.627792587745046 2
0.186149729451986 2
0.104566683964712 2
0.253863132386912 2
0.0886445889222463 2
0.0813638753691221 2
0.0913991283589599 2
0.0191272037810156 2
0.222155328115593 2
0.0344725111441386 2
0.510548523569843 2
2.78427786699077e-05 2
0.542900272245764 2
0.0944160000924076 2
0.508924143241275 2
6.68147338506185e-05 2
0.0627165954091213 2
0.27628460726829 2
0.0148003098152912 2
0.67345369972829 2
0.417112329504073 2
0.007297939647385 2
0.674061653548336 2
0.000386125355473547 2
0.000154297468516621 2
0.000240849965497662 2
0.493382942027048 2
0.00757080532319807 2
0.55048049001866 2
0.534586719142503 2
0.511848341232224 2
0.0155336866010598 2
0.0443930820678279 2
0.00148064692572299 2
0.0757464176082816 2
0.536828572626394 2
0.00108166544889135 2
0.0809628008752735 2
0.0261339282598862 2
0.027433399638882 2
0.345274577904549 2
0.0106607801799861 2
0.0050975369586133 2
0.669633575908134 2
0.0176989966202307 2
0.0290274144278998 2
0.0027465182931802 2
0.00892513931039674 2
0.0487514863258026 2
0.25329508038144 2
0.354839136116604 2
0.0294103731777557 2
0.0133287465127474 2
0.559592009152722 2
0.0169479353681719 2
8.10741698913954e-05 2
0.151640784078006 2
0.000164212086542858 2
0.100482968115578 2
0.018808949981117 2
0.606668148958147 2
0.00769317685879916 2
0.693357136488851 2
0.292046538113818 2
0.560623398180987 2
0.0252030243791937 2
0.0243895776605943 2
0.673356644122708 2
0.633003816802097 2
0.0422535211267645 2
0.115837876799933 2
0.000642429547871187 2
0.690161438391881 2
0.0245884982727088 2
0.000222932300449447 2
7.70590154098054e-07 2
0.626951995680062 2
0.511083068138876 2
0.370170892450202 2
0.0317380352724767 2
0.0453737956592469 2
0.690209632308707 2
0.000203242442162703 2
0.407225275132198 2
0.00525822291739345 2
0.142301741313883 2
0.586048689875774 2
0.433192183067446 2
0.540255598184955 2
0.0333244479087157 2
0.69750792174459 2
0.0275848408476698 2
0.532106694089487 2
0.000628989567524734 2
0.150715243389292 2
0.618688524620183 2
0.53948365826318 2
0.556866866532503 2
0.685202230765066 2
0.0144166398671599 2
0.140185035535236 2
0.0293870696893367 2
0.173521358954355 2
0.0180991669082186 2
0.0078417233137093 2
0.527199829179595 2
0.000222186509832695 2
0.0159232354520714 2
0.0104081415907089 2
0.0182599957815902 2
0.532796854241674 2
0.0001206882550911 2
0.263005781854014 2
0.0864405253829659 2
0.5726333766586 2
0.0214518887555413 2
0.000283534116353519 2
0.190785838314629 2
0.511013215859292 2
0.577187075187736 2
0.523548278312413 2
7.24296419100275e-05 2
0.637784726637428 2
0.000259597758587299 2
0.744109789919918 2
0.522657589706734 2
0.00721947458755969 2
0.287488496389636 2
0.508849211052044 2
0.276694661731066 2
0.526493337114469 2
0.0907425118605995 2
0.596228402765585 2
0.583944558402592 2
0.0459468021448099 2
0.0282431777937666 2
7.07568676570703e-07 2
1.31441279664937e-06 2
0.206942433373772 2
0.0183262289815017 2
0.576222821754521 2
0.579043938729998 2
0.581461879740498 2
0.0158720161239529 2
0.00869500037478451 2
0.0202738283307015 2
0.682282434840199 2
0.360246928329556 2
0.0152662859806549 2
0.347163865546229 2
0.636504688068089 2
0.356299230505096 2
0.0368578574064229 2
0.00858184158684072 2
0.701751286179969 2
0.546032099238308 2
0.519922402941927 2
0.144110149761566 2
0.726157859943225 2
0.0655507734849097 2
0.644026788720801 2
0.514421730607886 2
0.0535372848948377 2
0.703572639687945 2
0.694978681508108 2
0.753880264927725 2
0.611342876028043 2
0.526398171942042 2
0.51346512382119 2
0.0269365377538968 2
0.611650476731536 2
0.349100460320386 2
0.5804446267414 2
0.345254957507082 2
0.579077743902439 2
0.0142930131163406 2
0.715652173913043 2
0.0965732087227414 2
0.188180799307454 2
0.667426971687597 2
0.700746495505873 2
0.522666538202948 2
0.00594916627933678 2
0.389425601009101 2
0.760830384914692 2
0.00602077550060402 2
0.0809628008752735 2
0.1491757309051 2
0.516328073467091 2
0.00849750993031326 2
0.0306472606792096 2
0.58559717520824 2
0.00118430757749809 2
0.000740353030202257 2
0.0463644503383951 2
0.00028913567852396 2
0.057649667405765 2
0.0256402143623512 2
0.0796201767901947 2
0.00390946319326019 2
0.733525476790131 2
0.189308565752499 2
0.714223558336388 2
0.0273966001348803 2
0.0154442420930439 2
0.674489453711854 2
0.70045766178859 2
0.0289764223521282 2
0.672025723702807 2
0.13207941790207 2
0.0266996726457392 2
0.193104926609992 2
0.614456619840884 2
4.60987042172037e-05 2
0.167666594635064 2
0.704152266776647 2
0.531340799809056 2
0.0545094152626363 2
0.0161259358802073 2
0.00829680719905002 2
0.287966809422916 2
0.626042292114353 2
0.0468521229868228 2
0.395582467042778 2
0.0250642228136898 2
0.53037783995058 2
0.508676915509066 2
0.00474798342521731 2
0.694760021072878 2
0.0425149284730073 2
0.0237148825679844 2
0.00819617520962862 2
0.67665570807011 2
0.584761546962483 2
1.58332301421902e-05 2
0.000991473167404684 2
0.729081460675017 2
0.406894040503913 2
0.250978240990259 2
0.672436874181212 2
0.0833333333334626 2
0.67040431705399 2
0.000134909645435927 2
0.0838379714358082 2
0.514285714285716 2
0.00823044703231685 2
0.0730837873231253 2
0.687825191202345 2
0.546955458631629 2
0.620767494356659 2
0.350076629547132 2
0.274739871596192 2
0.000937905522354843 2
0.0183267513823263 2
0.289097674490918 2
0.0314391364626406 2
0.715677268932082 2
0.580913795696415 2
0.592083950433884 2
0.190405384563938 2
0.541730738606832 2
0.533148493474824 2
0.0665236051560466 2
0.709687108612705 2
0.370847376944578 2
0.559928836697523 2
0.000335937498318678 2
0.51063829787234 2
0.620787089955286 2
0.0243760882182795 2
0.121749450998416 2
0.000229444240452014 2
0.0514551518148821 2
0.638352575534942 2
0.0114444288588183 2
0.686591543817662 2
0.693392773970324 2
0.0565366995552995 2
4.2573332000633e-05 2
0.275436757512229 2
0.0289915058017731 2
0.0111077756074747 2
0.0258601304250056 2
0.0475119570529032 2
0.133575336693356 2
0.0275797378659409 2
0.512260660586019 2
0.000241331805828969 2
0.697009578043077 2
0.673010150923374 2
1.78711273377479e-05 2
0.0693532408347274 2
0.0337534405331087 2
0.0188442035565117 2
0.000188217438945249 2
0.000101752290916655 2
0.132004764647212 2
0.526696946472667 2
0.0301938404566257 2
0.57955533021465 2
0.000372696825339016 2
0.526608797463821 2
0.0188425263134549 2
0.679046309032502 2
0.000905177864183058 2
0.717566269489386 2
0.0344827586206897 2
0.0153855326643111 2
0.00819617511856456 2
0.668819679229653 2
0.413330137603418 2
0.722373863195365 2
0.610119399456201 2
0.0726677012725533 2
0.514301203522273 2
0.00892513931039674 2
0.0523076923076923 2
0.702819956616052 2
0.156856123300614 2
0.339786375410717 2
0.0196059587208834 2
0.0337462622928391 2
0.596848411149852 2
0.266954969796815 2
0.0466385512271863 2
0.0136841465069909 2
0.0862001271398835 2
0.525426358437947 2
0.3080629375894 2
0.0633965799780475 2
0.763288439977679 2
0.566010377048097 2
0.515021459227469 2
0.0152680719543449 2
0.721637674313738 2
0.0177774172819375 2
0.0866599350892688 2
0.596640774678988 2
0.0154433283144126 2
0.507577457603313 2
0.601033667367549 2
0.670844625130339 2
0.458817417536887 2
0.000230168231787106 2
0.508714389230013 2
0.54507950007361 2
0.0516934046345811 2
0.0603448276457485 2
0.506760047480802 2
0.00970348728305966 2
0.344014525739714 2
0.000346091160784586 2
0.508505561603949 2
0.605945584231321 2
0.0101333202240629 2
0.191109491710694 2
0.022002585371109 2
0.371352785145889 2
0.0483360939657564 2
0.0199410776460276 2
0.00780144159292669 2
0.271767405153236 2
0.119831167505191 2
0.181592296419717 2
0.508289972166907 2
0.517431554067471 2
0.673392843207384 2
0.680686842996105 2
0.00057924878864853 2
0.760590419005973 2
0.0219272937103295 2
0.0558919007306904 2
0.508948320933599 2
0.752817267587698 2
0.0476190476192301 2
0.0156035900248477 2
0.524902549464745 2
0.236097811415629 2
0.667422479913104 2
0.538223640374993 2
0.00531405806750275 2
0.521290702834351 2
0.0417145426390229 2
0.0107777359842351 2
0.323877512680819 2
0.0526222222281466 2
0.529238675659126 2
0.000128254963306948 2
0.336408209508979 2
0.519707283571154 2
0.000387301963983905 2
0.0132989022671347 2
0.645161385602274 2
0.0297960799851629 2
0.097512499717896 2
0.0301244320662349 2
0.00114728393783878 2
0.530952046602512 2
0.675923241927068 2
0.53544636934599 2
0.189116014620279 2
0.000312499996234818 2
0.679563651149902 2
0.358193060723635 2
0.0186409798495061 2
0.00428222197075707 2
0.0655271216605524 2
0.0249968116311709 2
0.516731658654504 2
0.696796749863453 2
0.519480519480519 2
0.00537109068298175 2
0.5141361078669 2
0.23636363636364 2
0.0253500897681761 2
0.047619047620425 2
0.0316701389127665 2
0.426994237367136 2
0.672794117647059 2
0.0447561790247161 2
0.52315748398513 2
0.366481994459834 2
0.533694599978553 2
0.140827186224812 2
0.704484236051169 2
0.549112426035503 2
0.0335968419072129 2
0.521739130434791 2
0.519316943214034 2
0.617980821383935 2
0.000219051245573687 2
0.664798726299723 2
0.425369248779689 2
0.67182662538707 2
0.718656828969479 2
0.37446858441419 2
0.0204657365613459 2
0.522400428346098 2
0.725291522906931 2
0.610030573948983 2
0.0200870795637974 2
0.0440363135307085 2
0.0595029391791343 2
0.263744914469474 2
0.389385163113894 2
0.0091731711854757 2
0.255614657210402 2
0.0142827247044037 2
0.00463918895095625 2
0.590957262580617 2
0.0123113947036542 2
0.304622709405968 2
0.596228499519794 2
0.71480741165546 2
0.000535999970850482 2
0.745502126267583 2
0.213114754098361 2
0.336206896551724 2
0.753342716396904 2
0.602097102704959 2
0.556997971602434 2
0.592009583274401 2
0.16551724137931 2
0.401685393258427 2
0.247168915455007 2
0.732662192393736 2
0.574669187145558 2
0.740320855614973 2
0.725947756421677 2
0.271609846492123 2
0.557173527903743 2
0.600225993635058 2
0.658303577559569 2
0.227682064948323 2
0.218249841822083 2
0.292793350070497 2
0.39453125 2
0.72037037037037 2
0.290135806831816 2
0.152941176470631 2
0.572686438409138 2
0.458120903131828 2
0.152354570650467 2
0.62220566318927 2
0.584464646464646 2
0.356363609382512 2
0.356363609382512 2
0.19355406833392 2
0.580310880829015 2
0.217358081695088 2
0.602393426889976 2
0.292793350070497 2
0.633714554284819 2
0.366666666967185 2
0.740320855614973 2
0.64130676346396 2
0.104972375690609 2
0.199396828485261 2
0.71118899292381 2
0.112699936020473 2
0.233702893033879 2
0.74459788789602 2
0.690875801037534 2
0.390357246587279 2
0.725311242160442 2
0.317567567567568 2
0.651368760064412 2
0.538755840902783 2
0.690763754498045 2
0.538392700481 2
0.726905754172195 2
0.625495968258031 2
0.296865007822125 2
0.386593920498831 2
0.266666666666667 2
0.372493990313451 2
0.708307204858246 2
0.501901140684411 2
0.753564154786151 2
0.522585927595444 2
0.142131979695433 2
0.609735269000854 2
0.448438264708234 2
0.568181818181827 2
0.216066485244574 2
0.0526317872092313 2
0.60806916426513 2
0.706469414112951 2
0.197548212583682 2
0.592492058908461 2
0.592492058908461 2
0.351800554020915 2
0.197548212583682 2
0.567873303167421 2
0.609613428280773 2
0.304013324873096 2
0.287931661214104 2
0.448438264708234 2
0.222432040985286 2
0.691714782218734 2
0.363943661971831 2
0.328831770474414 2
0.475879917184265 2
0.356653565412689 2
0.596059607487356 2
0.549837737598517 2
0.694591728525981 2
0.181818181818182 2
0.372493990313451 2
0.633229329173167 2
0.323308270676692 2
0.654233854587014 2
0.209979415318323 2
0.741608744612381 2
0.219512195122634 2
0.726905754172195 2
0.758918918918919 2
0.430396868794428 2
0.763222800767334 2
0.683123425692695 2
0.324715749055865 2
0.270435588507878 2
0.13997677811643 2
0.645430996356591 2
0.688644422220202 2
0.350449966296515 2
0.532009724473258 2
0.165042979942693 2
0.705284993343447 2
0.628096991334747 2
0.583301865201968 2
0.506314541250709 2
0.715307582260372 2
0.713916990211626 2
0.688775510204082 2
0.165517241378104 2
0.514158372594035 2
0.659815456720207 2
0.750837424861194 2
0.448863636363636 2
0.700389105058366 2
0.69649254613881 2
0.133049371577247 2
0.110769201638908 2
0.644030668127054 2
0.711847555923778 2
0.649397217928903 2
0.750837424861194 2
0.594202898550726 2
0.132743362833806 2
0.557718790066005 2
0.593283582089552 2
0.713916990211626 2
0.756979482004709 2
0.489803952444689 2
0.705284993343447 2
0.65439672801636 2
0.590177815410669 2
0.584420799036338 2
0.617540468712249 2
0.350449966296515 2
0.0127495388225402 2
0.561401809628666 2
0.276381909547739 2
0.663682219419924 2
0.762139917695473 2
0.555082543375492 2
0.515231895280191 2
0.156472738303103 2
0.592402345855418 2
0.106139020837694 2
0.514046893024017 2
0.574217070528144 2
0.622983586511781 2
0.554375896700143 2
0.278675326867234 2
0.525000000000025 2
0.738679411560269 2
0.290466762658987 2
0.613200056809344 2
0.434455958549223 2
0.69862229851666 2
0.75621703089676 2
0.755659827552713 2
0.622031739389949 2
0.531825735134745 2
0.588787169103898 2
0.56085397392812 2
0.208300150825342 2
0.592 2
0.142131718213919 2
0.560760353021045 2
0.265625 2
0.028340320323911 2
0.238665632899515 2
0.390186976816961 2
0.152941176470588 2
0.737202879829042 2
0.211102994886779 2
0.214678213662358 2
0.574474692060863 2
0.189425129737627 2
0.693043283749021 2
0.627725083396479 2
0.422936449963477 2
0.704736842105263 2
0.295839753466872 2
0.142131979698405 2
0.583100421627642 2
0.705680453063326 2
0.578200580457917 2
0.437761585779868 2
0.638657380979564 2
0.574602844979753 2
0.427846265409717 2
0.707320732073207 2
0.637357612706562 2
0.0952380952388736 2
0.413447870959768 2
0.739130434782609 2
0.368421052633749 2
0.609985258334369 2
0.0283401055867911 2
0.680338806056738 2
0.671351351351351 2
0.723622383596754 2
0.152941176470588 2
0.733358717851085 2
0.55171052692681 2
0.589783565085116 2
0.0526315790096822 2
0.635938691143932 2
0.70470171122352 2
0.132743362831967 2
0.142131979695903 2
0.65615141955836 2
0.657542681220263 2
0.613969770235994 2
0.72519267822736 2
0.7289972899729 2
0.557060612660707 2
0.612589078226334 2
0.25229320952947 2
0.466092939017127 2
0.469613259668508 2
0.360725938009788 2
0.667976536249217 2
0.644096243292539 2
0.303471734388287 2
0.445417264578372 2
0.687221526153929 2
0.241313294264832 2
0.722095671981777 2
0.670009294444199 2
0.595238095238095 2
0.641696113074205 2
0.335666296196169 2
0.733358717851085 2
0.547146127630792 2
0.466790619693485 2
0.606461949533912 2
0.301384157614757 2
0.410079049881524 2
0.576023391812866 2
0.408754228563024 2
0.609985258334369 2
0.600271692986925 2
0.440941366234398 2
0.559661182843722 2
0.63785046728972 2
0.638147584292303 2
0.145277846997259 2
0.274885776346341 2
0.646295314395288 2
0.235294117647074 2
0.364191656523182 2
0.708904109589041 2
0.699507389162562 2
0.692612031459047 2
0.573845640940157 2
0.152941176470588 2
0.5094734868561 2
0.421455938697318 2
0.246835443037975 2
0.546590909083424 2
0.540661720341682 2
0.549459808951737 2
0.630645161290323 2
0.325771988877506 2
0.538882540446262 2
0.509374538095076 2
0.165517241380646 2
0.716917922948074 2
0.730790625680219 2
0.595195616906304 2
0.114935464044257 2
0.737123675652995 2
0.19047619047619 2
0.448290915061624 2
0.560639099187747 2
0.434238132452346 2
0.0478977343751412 2
0.506390053213 2
0.509374538095076 2
0.181818183692771 2
0.748538011695906 2
0.603174603174603 2
0.426469673260979 2
0.565000528373666 2
0.406100064519913 2
0.540661720341682 2
0.0927822147902694 2
0.512619637116145 2
0.163410229285142 2
0.581053381884183 2
0.211378657860646 2
0.684431977559607 2
0.56949706559691 2
0.0500059673297054 2
0.0931313876290028 2
0.731976506442147 2
0.357422876029153 2
0.573845640940157 2
0.692612031459047 2
0.295021511985249 2
0.132743362831858 2
0.351800554787345 2
0.759787311682219 2
0.536493604213695 2
0.180327868852459 2
0.719090170593014 2
0.552427124122071 2
0.142131979695432 2
0.0524976891651822 2
0.560292322747428 2
0.689855072463768 2
0.469014529374605 2
0.744613434727503 2
0.477330779054917 2
0.640343403892785 2
0.269000747570396 2
0.752212389380531 2
0.720187683741214 2
0.564799605327889 2
0.590419289448416 2
0.577480490523969 2
0.180327868852487 2
0.691632533645407 2
0.664 2
0.58309211646518 2
0.152941176629403 2
0.51417004051408 2
0.680653277786341 2
0.743360825249217 2
0.627002827521206 2
0.720187683741214 2
0.652173913043478 2
0.269000747570396 2
0.707583547557841 2
0.666666666666667 2
0.72289156626506 2
0.578831914746384 2
0.51464583355315 2
0.649847228284592 2
0.662402213507878 2
0.615396595604197 2
0.702998370081949 2
0.266980549660874 2
0.131844689386686 2
0.721732710282844 2
0.184708043334291 2
0.690188496858386 2
0.286425146245345 2
0.701746502666543 2
0.641379310344827 2
0.354090536794355 2
0.345204602260494 2
0.382367189664037 2
0.513414634184043 2
0.631245982611049 2
0.713035764053809 2
0.584083440491499 2
0.584921571934559 2
0.722302854378326 2
0.716268378366657 2
0.0509332643505599 2
0.564758515585721 2
0.140041189215369 2
0.628829303643191 2
0.000416481512197387 2
0.573021331587141 2
0.740691840506998 2
0.0194418825544959 2
0.615883062085594 2
0.577453295767643 2
0.620988549243169 2
0.634662842231769 2
0.724056284670545 2
0.70940589649951 2
0.413293960975045 2
0.24402831655662 2
0.119514480036551 2
0.151657235246564 2
0.132743357469183 2
0.180327868852491 2
0.692889561270802 2
0.719689751433395 2
0.60056258790436 2
0.513680449670196 2
0.584083440491499 2
0.110769230769261 2
0.421361565746593 2
0.368452786734788 2
0.514170051474151 2
0.605633802816901 2
0.354090536794355 2
0.299124000550366 2
0.00617278070491701 2
0.136363636382199 2
0.687124156233061 2
0.706666666666667 2
0.681442413747355 2
0.600332594235033 2
0.194929535269813 2
0.216476121926315 2
0.451102952331826 2
0.697288919001699 2
0.74055566660004 2
0.727459632935513 2
0.73923520167627 2
0.727777777777778 2
0.394030006113775 2
0.645932213479153 2
0.688622754491018 2
0.684671738352621 2
0.614365288771621 2
0.0620449945393691 2
0.694207395914145 2
0.618548990276739 2
0.565231276398475 2
0.565061799508293 2
0.588547958444069 2
0.719901467720415 2
0.696951353731015 2
0.535610885929357 2
0.681832280392445 2
0.370255245666946 2
0.299730579254603 2
0.611962071480671 2
0.578741121724222 2
0.722950819672131 2
0.279019739993303 2
0.211564834384731 2
0.124513618676416 2
0.294906117723671 2
0.564261631827377 2
0.600270955639698 2
0.706369214669648 2
0.385093167701863 2
0.0699735272055307 2
0.500061842918986 2
0.555704965813659 2
0.6 2
0.72637286655264 2
0.575289575289575 2
0.264821574800459 2
0.306765269789099 2
0.571936289130973 2
0.643268124280783 2
0.533850129198966 2
0.559672386895476 2
0.738727332443143 2
0.185285844503722 2
0.104972375690609 2
0.648098180868657 2
0.693134031358961 2
0.366666666745964 2
0.62525326201475 2
0.152941176470588 2
0.324771511200999 2
0.4322471972678 2
0.215264440923787 2
0.662444933920705 2
0.740475315014637 2
0.570055972708291 2
0.44422948136022 2
0.763242818295751 2
0.71206810215323 2
0.598853447008673 2
0.731162196679438 2
0.689258003333525 2
0.420388633860298 2
0.615152225539285 2
0.396825396838538 2
0.394230769230787 2
0.731162196679438 2
0.734133790737564 2
0.353664192949907 2
0.599094991673317 2
0.259780378906721 2
0.165517241382852 2
0.600845262561912 2
0.718343195266272 2
0.650273224043716 2
0.628069038165465 2
0.655339805825243 2
0.110769229165896 2
0.469793343714535 2
0.00283906984906137 2
0.547370566855768 2
0.611655813815506 2
0.091998211767577 2
0.576962845522851 2
0.590909090909091 2
0.731306572215663 2
0.236063315129299 2
0.11076923076922 2
0.711640211640212 2
0.142131979719273 2
0.559672386895476 2
0.152941176470589 2
0.409563037249284 2
0.763307448700707 2
0.587341772151899 2
0.441186859766867 2
0.632862971778307 2
0.104972293497713 2
0.718494822796532 2
0.110769230769248 2
0.203065733875162 2
0.542734782873077 2
0.299691398270092 2
0.704644256015151 2
0.331540013449899 2
0.746915839559067 2
0.174022789511389 2
0.506511663834389 2
0.74414121512583 2
0.169853192215773 2
0.457997044446971 2
0.0126582278480669 2
0.18918918918919 2
0.639420173142742 2
0.589178356713427 2
0.579338858757925 2
0.169853192215773 2
0.746915839559067 2
0.591346153846154 2
0.132743362831858 2
0.75046697288566 2
0.544431473744573 2
0.542734782873077 2
0.305774084572671 2
0.473372781065089 2
0.0555642530285372 2
0.688388704986799 2
0.572330493770499 2
0.196714285714286 2
0.720984759671747 2
0.175186325419332 2
0.142131979743185 2
0.165517241379327 2
0.563451099047789 2
0.612814350074393 2
0.293776247588059 2
0.665422661870504 2
0.409563037249284 2
0.57792985277062 2
0.579224133477969 2
0.737430167597765 2
0.53658536645029 2
0.0952380974287106 2
0.290569722462162 2
0.599387900991868 2
0.421742584745763 2
0.228506606411548 2
0.628958609515393 2
0.00515359742833301 2
0.690543928059844 2
0.579993755207263 2
0.347998022738507 2
0.447945369593866 2
0.746148479904246 2
0.299091146548433 2
0.759465478841871 2
0.636061701970625 2
0.35856992639327 2
0.720109107440521 2
0.369343882323544 2
0.432361794552894 2
0.530201342281879 2
0.352622061482821 2
0.180327868852459 2
0.185714285714286 2
0.254409867748602 2
0.406770221321176 2
0.655277475516866 2
0.399397892624185 2
0.110769230769231 2
0.689393939393939 2
0.717328184745281 2
0.455198040909323 2
0.132743362860841 2
0.389603377714428 2
0.610710854947166 2
0.132740845964727 2
0.0378609207294333 2
0.219749081678821 2
0.585029696868254 2
0.544216836367252 2
0.54695806261075 2
0.0671031096563029 2
0.129464418583361 2
0.20816775065302 2
0.57792985277062 2
0.38896924551158 2
0.540052680508212 2
0.575757575757576 2
0.67513611615245 2
0.152941176470595 2
0.645996860282575 2
0.12627417309785 2
0.722910276817952 2
0.576277724204436 2
0.334899640192902 2
0.253928133024647 2
0.325773195876289 2
0.248228666228874 2
0.194750627175998 2
0.0397759918039028 2
0.110769229492139 2
0.717018339577993 2
0.72463768115942 2
0.584183598582542 2
0.655072463768116 2
0.710164835164835 2
0.574146809810596 2
0.221497643192611 2
0.39246947082768 2
0.56671664167916 2
0.110769230769217 2
0.745635910224439 2
0.584183598582542 2
0.573497864478217 2
0.691981881287135 2
0.403412295544275 2
0.556392805055907 2
0.461028192371476 2
0.340954673084637 2
0.54732637619195 2
0.248228666228874 2
0.535046431144497 2
0.223386082235317 2
0.110769230949342 2
0.145502645897319 2
0.343663991488771 2
0.326808206726399 2
0.658595641646489 2
0.704235192948511 2
0.427332937267586 2
0.617812902314097 2
0.710282415353409 2
0.170489856086878 2
0.152941176470588 2
0.731168660519758 2
0.148088533043081 2
0.071428571849749 2
0.58570168966091 2
0.124513618677043 2
0.00617278070549521 2
0.625 2
0.24234851566621 2
0.698783548947673 2
0.228924690895466 2
0.559942842329554 2
0.607631248316588 2
0.680991135762791 2
0.2575272962446 2
0.152941176470716 2
0.343962667703675 2
0.695050398676095 2
0.572080834278922 2
0.35752688172043 2
0.223568461911068 2
0.0731707317483985 2
0.276685366982514 2
0.551428099719333 2
0.759686568314238 2
0.219873735974163 2
0.314038964712538 2
0.56436352810933 2
0.111877262540941 2
0.289073368875349 2
0.643147109994201 2
0.152941176470588 2
0.598341962524655 2
0.70919722762285 2
0.625 2
0.218251773112915 2
0.623553095118269 2
0.175053724928367 2
0.685185185185185 2
0.429358569926393 2
0.435527019796683 2
0.61257115175003 2
0.672317354023438 2
0.731168660519758 2
0.560684981424634 2
0.198019801980198 2
0.616829616609909 2
0.544345651569881 2
0.710357396168307 2
0.216303110849376 2
0.33346003936312 2
0.281992468445554 2
0.4161791298798 2
0.748263054938361 2
0.691780821917808 2
0.670304858109213 2
0.51864721540144 2
0.11709279705949 2
0.566651274927389 2
0.62320578026798 2
0.0629456939111347 2
0.562553207956041 2
0.0553856412706922 2
0.71656050955414 2
0.516491325325343 2
0.582815992053638 2
0.724872626215841 2
0.238552940286082 2
0.142131979614335 2
0.152941176470589 2
0.738645816003993 2
0.502994011976048 2
0.625349213350978 2
0.417374417591506 2
0.755957700327674 2
0.68982956132998 2
0.70202406011634 2
0.0526316111401244 2
0.0860582059129649 2
0.274684484038604 2
0.152941176470588 2
0.124513618677045 2
0.708474576271186 2
0.219725101147259 2
0.718096457533077 2
0.718721736508894 2
0.550165990409443 2
0.516491325325343 2
0.578842315369261 2
0.216403975515012 2
0.705882352941177 2
0.167908988274618 2
0.74058387535925 2
0.562553207956041 2
0.536471391195541 2
0.0206185567162924 2
0.172311393451866 2
0.597957925294994 2
0.11709279705949 2
0.16551724137931 2
0.731919964874867 2
0.607476635514019 2
0.588015954670521 2
0.57548125633232 2
0.589496007931952 2
0.680557756298526 2
0.247557860200062 2
0.577333380927826 2
0.415552523874488 2
0.729847710934544 2
0.062500961331744 2
0.596261350399889 2
0.196319018404908 2
0.711703080492174 2
0.698834196891192 2
0.00751883658892631 2
0.592755373419757 2
0.575798428357479 2
0.0526315894539229 2
0.60614985862394 2
0.12813134732566 2
0.595320848004814 2
0.152941176470592 2
0.601636917344801 2
0.753747323340471 2
0.642537869381674 2
0.207787647241146 2
0.571428571166847 2
0.303693754197448 2
0.227936528367951 2
0.585623678646934 2
0.728234336859235 2
0.248385649201001 2
0.701473617493266 2
0.218960992700756 2
0.747126436781609 2
0.719258672194111 2
0.601636917344801 2
0.47484756097561 2
0.603230113817003 2
0.616915422885572 2
0.712984373905122 2
0.0500000007904874 2
0.248021861710017 2
0.255147744890393 2
0.732523897146244 2
0.423529411764706 2
0.317022838386217 2
0.651564185544768 2
0.254542213586868 2
0.366666776591267 2
0.670839708814392 2
0.654366062502717 2
0.360614342863087 2
0.57935474537037 2
0.623432601880878 2
0.727272727272727 2
0.274705742227907 2
0.702980472764645 2
0.410865573704749 2
0.100505747596615 2
0.197222222222222 2
0.0833576909122921 2
0.543381970145778 2
0.0343607591591489 2
0.340900768949103 2
0.513736933823508 2
0.0954211418880724 2
0.0982133227927735 2
0.711636854882576 2
0.674484320187095 2
0.300129178136836 2
0.501087581077616 2
0.0703814232797729 2
0.673694042297685 2
0.549142001062417 2
0.38939840621696 2
0.452261306532663 2
0.710906976266265 2
0.502474719883802 2
0.735339220043604 2
0.0393046063817469 2
0.0667151472488636 2
0.285016286644951 2
0.353243816826418 2
0.363010766849956 2
0.0790127386967955 2
0.427157954712655 2
0.134645882394178 2
0.0873407201084995 2
0.541284923588416 2
0.677741174074759 2
0.173284112102809 2
0.33347909101461 2
0.0853765933627315 2
0.0386024999490455 2
0.380375056328383 2
0.71798281270372 2
0.119527163368863 2
0.248997133325678 2
0.338942307692308 2
0.558138896318545 2
0.111768115167851 2
0.437409073067055 2
0.166271033370234 2
0.477808631806843 2
0.554882395497528 2
0.0426867046876226 2
0.127714863833399 2
0.113373000680483 2
0.48872486868321 2
0.371703276133454 2
0.244258088957105 2
0.149588459656124 2
0.153624787327288 2
0.357496335554823 2
0.167422216288744 2
0.0468503671936722 2
0.758629032258065 2
0.532002042093834 2
0.760811729223326 2
0.210911810981862 2
0.320769738709933 2
0.718115434101055 2
0.660183591809566 2
0.52290268073252 2
0.0373421590027048 2
0.0691102590174591 2
0.148711252359533 2
0.730879091336783 2
0.279708847318076 2
0.491151089659207 2
0.408068059790895 2
0.0537478868039607 2
0.704081632653061 2
0.582895171565512 2
0.626173476812589 2
0.0528936109402494 2
0.0791958694313742 2
0.715797218232141 2
0.208648875581539 2
0.227864170104729 2
0.106350225697552 2
0.092744831175245 2
0.568686055868491 2
0.0630828633156728 2
0.127566304131916 2
0.0896795396083674 2
0.056569460143362 2
0.276954541850391 2
0.744140625 2
0.365777177590466 2
0.591378770483248 2
0.631520467836257 2
0.101311528272595 2
0.393774873182637 2
0.290520014482142 2
0.629769098468077 2
0.136966224269679 2
0.318292355780367 2
0.0858388421875352 2
0.6760499995361 2
0.116642516502612 2
0.611626085624287 2
0.380784175203108 2
0.0871103184935264 2
0.574231877361131 2
0.601057203009141 2
0.520722635494155 2
0.664165105457183 2
0.133387361912734 2
0.562341582362433 2
0.183982888176423 2
0.105562668915493 2
0.517002583979328 2
0.51937090271846 2
0.0701082742015301 2
0.570401751713633 2
0.085067055768473 2
0.351030889721851 2
0.109015758202015 2
0.216292351287891 2
0.125935166959959 2
0.532731460947448 2
0.732183061582945 2
0.551136828669884 2
0.501860040710325 2
0.156722851868199 2
0.294891249367729 2
0.440047459781184 2
0.126069255315585 2
0.0232025087214163 2
0.085560271510196 2
0.527717358509085 2
0.760379017290222 2
0.249870600986529 2
0.052834344266677 2
0.711663747810858 2
0.31882891800554 2
0.0651642115195661 2
0.417772012500806 2
0.161878646646519 2
0.481709188079335 2
0.0784151384283819 2
0.470498783454988 2
0.328509000649294 2
0.675331900319861 2
0.601725800369645 2
0.598906463581332 2
0.274820078932409 2
0.101292563521509 2
0.753648865266177 2
0.589067359718838 2
0.409997725865501 2
0.497353097617648 2
0.129870686560115 2
0.712465915542183 2
0.236720113398188 2
0.137011063681505 2
0.117954858139718 2
0.0731779345103473 2
0.332250771739599 2
0.284836852207294 2
0.551232101991562 2
0.0699319233640507 2
0.363185879118892 2
0.528274839772839 2
0.172073070977081 2
0.41134974541699 2
0.166153928587401 2
0.0804238081113724 2
0.472739475315297 2
0.520310444936265 2
0.298451431252933 2
0.574842767295597 2
0.638297872340426 2
0.530578865718708 2
0.137312619709858 2
0.125 2
0.232552037782054 2
0.726372906396932 2
0.114545884344515 2
0.097320894374331 2
0.347389646755498 2
0.0692527092516562 2
0.319929200834631 2
0.360969925451172 2
0.105690583468834 2
0.49640522875817 2
0.522992834675013 2
0.0536975558440471 2
0.519644422009573 2
0.265746281815834 2
0.0236727871475455 2
0.266555898409684 2
0.570501536388932 2
0.412589144442661 2
0.113304082922332 2
0.0639717862937869 2
0.534940576762055 2
0.327506255090584 2
0.0557874748571507 2
0.540756476433285 2
0.654929577464789 2
0.102032434612362 2
0.515756011409537 2
0.0804474357476712 2
0.402281043679268 2
0.0566745572159389 2
0.630434782608696 2
0.157579037954032 2
0.338980903822402 2
0.430138598374755 2
0.188876037943845 2
0.0527049323450592 2
0.613366760425584 2
0.516469038208169 2
0.692133320611883 2
0.134401898000925 2
0.738458235924244 2
0.48804347826087 2
0.553110286350636 2
0.702184606481482 2
0.356230883581134 2
0.405246807041767 2
0.236975145926272 2
0.137035135084435 2
0.00443531470667784 2
0.591055088947804 2
0.594587225341262 2
0.171151151151151 2
0.0754427884462546 2
0.622099384411783 2
0.249726917324514 2
0.582860743541273 2
0.237039482053533 2
0.389489139958514 2
0.636363636363636 2
0.0379149792060286 2
0.35994636320806 2
0.520716163051649 2
0.111537263072822 2
0.653061224489796 2
0.513402039534934 2
0.0872724773029692 2
0.539080078274229 2
0.0648937715309602 2
0.410298741947417 2
0.464742543574374 2
0.13417546811643 2
0.254005734525215 2
0.0821676119157292 2
0.691401735562019 2
0.0616591928251121 2
0.412670011929821 2
0.543865557476151 2
0.607776951519991 2
0.0818833433907834 2
0.133347283976946 2
0.218005757655064 2
0.239663455155604 2
0.618334754961183 2
0.603317133237563 2
0.676906599542473 2
0.680851063829787 2
0.290166590594589 2
0.491613649508386 2
0.0572718540271851 2
0.0888040620713487 2
0.122832953666697 2
0.527624058479316 2
0.152260638297872 2
0.134385934192812 2
0.381048452275637 2
0.408860856660341 2
0.0883957397312768 2
0.524548419218838 2
0.528646149050035 2
0.593587142936783 2
0.131673513629731 2
0.674469798121837 2
0.148809764899432 2
0.717136524085474 2
0.246757567790183 2
0.583567300337894 2
0.529064413769759 2
0.493744948518818 2
0.521598820005043 2
0.551208843186934 2
0.455604639677227 2
0.170507102216758 2
0.753733528550512 2
0.0603142430379668 2
0.675405553094367 2
0.212614937270693 2
0.715879605604567 2
0.524694210476645 2
0.284867853843464 2
0.544868189739236 2
0.400591825301454 2
0.711779959391963 2
0.617045148702779 2
0.416790587359577 2
0.0822580577186615 2
0.143854630866493 2
0.756091351181952 2
0.256406943636478 2
0.0890835404773766 2
0.348991575185091 2
0.202129457495352 2
0.349627043258319 2
0.175570421317178 2
0.541312867406924 2
0.155573905466568 2
0.130161858879713 2
0.716520039100684 2
0.117630260869847 2
0.207736826073713 2
0.0619973719160542 2
0.642095246525626 2
0.558268692590535 2
0.0985050917460172 2
0.377434372254295 2
0.521689613752093 2
0.316174785612686 2
0.0970518404999527 2
0.587761267483259 2
0.744596578734692 2
0.129136400322841 2
0.51549790127665 2
0.372852992494336 2
0.747481569314629 2
0.0548046264073402 2
0.223932195829151 2
0.65001479614321 2
0.421178710374773 2
0.0375578977863494 2
0.449964370545604 2
0.647447786468833 2
0.062123936653979 2
0.588900671615412 2
0.0989363423688402 2
0.533622937425422 2
0.479703278227058 2
0.189115646258503 2
0.124632776657254 2
0.303201651456837 2
0.133347083806407 2
0.732366789849352 2
0.442731205095644 2
0.189796892513744 2
0.715707229962108 2
0.637721755368814 2
0.55943190620771 2
0.753472222222222 2
0.00332405795164892 2
0.309625514422478 2
0.74171042866632 2
0.183928299632207 2
0.150998207401993 2
0.691881429149505 2
0.111954459203036 2
0.65642081285042 2
0.158609503079137 2
0.750213128729753 2
0.213404374649467 2
0.543017269841143 2
0.654692619379785 2
0.0607098140113956 2
0.101811674023007 2
0.202765840329292 2
0.0269575237852408 2
0.392857142857143 2
0.0733372550560119 2
0.593891494520657 2
0.439401613961062 2
0.0195372525347846 2
0.68067825201198 2
0.300595977154209 2
0.13031370097715 2
0.756499835334538 2
0.517887563884157 2
0.570558785762722 2
0.347022587268994 2
0.625317097919838 2
0.698258559336003 2
0.621121996289028 2
0.368898024010838 2
0.107660294432236 2
0.749077490774908 2
0.0826911120429144 2
0.0861810549745662 2
0.146072302256048 2
0.25 2
0.457627118644068 2
0.449928376090637 2
0.754366447880743 2
0.600750938673342 2
0.554203016162846 2
0.711830985915493 2
0.0562635171899791 2
0.526734608531269 2
0.6015625 2
0.561002868030215 2
0.186924116556828 2
0.0921384781076975 2
0.269155871645077 2
0.191100412147554 2
0.711111111111111 2
0.167560647846311 2
0.705998844789174 2
0.618188172405346 2
0.523630348132367 2
0.38063312443011 2
0.567757009345794 2
0.259792781375947 2
0.715034898446077 2
0.150178311352291 2
0.203875276301557 2
0.449685534591195 2
0.711673399957474 2
0.456716417910448 2
0.404537175028978 2
0.145651350399292 2
0.178977224600626 2
0.111716977432517 2
0.36734693877551 2
0.738223725363387 2
0.106007925150211 2
0.584756512667806 2
0.67204640891835 2
0.189359607569629 2
0.244270833333333 2
0.2973924511853 2
0.444444444444444 2
0.573943434638017 2
0.681468056184866 2
0.335638990275403 2
0.549403451870729 2
0.637209302325581 2
0.290226605198065 2
0.673643343307811 2
0.107897673130645 2
0.456284641516181 2
0.199912921628983 2
0.0342393433118629 2
0.0955381574835044 2
0.30348616141236 2
0.453894900213929 2
0.311292125310711 2
0.0989349633984331 2
0.255037496137579 2
0.329052028365028 2
0.491751269035533 2
0.742669701432588 2
0.700984040125866 2
0.705152671755725 2
0.755905511811024 2
0.3 2
0.420088001533252 2
0.635474657501089 2
0.424059756533784 2
0.592592592592593 2
0.65273106323836 2
0.240668380462725 2
0.707730120776011 2
0.322725601468606 2
0.715121769642866 2
0.171929579765044 2
0.755905511811024 2
0.681328107975358 2
0.263549030270074 2
0.52698588430667 2
0.595933848957402 2
0.763244047619048 2
0.510052447552448 2
0.645667925930513 2
0.683292133197615 2
0.730769230769231 2
0.579746835443038 2
0.035727922956456 2
0.178434667621698 2
0.535936240035957 2
0.335709194583036 2
0.125283854887843 2
0.651649944575505 2
0.72725709372313 2
0.4375 2
0.371069182389937 2
0.0909152475172391 2
0.158538032796225 2
0.204481036577136 2
0.715644240800213 2
0.291666666666667 2
0.762586115527292 2
0.588034188034188 2
0.599749311985121 2
0.132867132867133 2
0.538147002863929 2
0.461165048543689 2
0.370186335403727 2
0.597937570026161 2
0.15355959020506 2
0.248431757260895 2
0.645634572739931 2
0.480769230769231 2
0.600451467268623 2
0.754549719949562 2
0.559239610963749 2
0.104859335038363 2
0.314856611789697 2
0.644839935782208 2
0.235712499856038 2
0.594070717632934 2
0.109468722930625 2
0.570039342805233 2
0.512073974748666 2
0.151023890784983 2
0.063906703543828 2
0.400333611342786 2
0.61411909414215 2
0.663031624863686 2
0.400409784357806 2
0.172934298096638 2
0.590459868608969 2
0.714634393714293 2
0.523980956364461 2
0.100855808413429 2
0.576316065253083 2
0.503943908851884 2
0.610342019543974 2
0.255914420901049 2
0.496979783037475 2
0.153846153846154 2
0.679611650485437 2
0.135918792474623 2
0.215141771411868 2
0.19373950557346 2
0.677241641337386 2
0.163331800312661 2
0.0878757297567743 2
0.50300487903385 2
3.66775999470746e-06 2
0.222879802464143 2
2.0813504019385e-06 2
0.333521986346032 2
0.0177296040607736 2
0.668128495425173 2
0.00269284145964763 2
0.0055053735804205 2
0.00414912506033202 2
0.6687869971271 2
0.377656028063906 2
7.43047424260232e-06 2
0.202252244270571 2
0.63762283759345 2
0.00732432412872483 2
0.250864650006611 2
0.724039319036859 2
0.00685062113130781 2
0.0010329723197628 2
0.401085393240386 2
0.00349223266884607 2
0.672968417467886 2
2.66097675808084e-06 2
0.602614502851535 2
0.334349014030943 2
0.202320723915894 2
0.000577022741164862 2
0.0340718845480674 2
0.512998631988245 2
0.501188175826015 2
0.147365386527827 2
0.499471040448701 2
0.00100910640786383 2
0.0235987526982922 2
0.753109600045213 2
0.000918507810115018 2
0.503301565584509 2
0.626648218281491 2
0.022285500256051 2
8.95864459047352e-07 2
0.692101173574324 2
0.456081068031479 2
0.0107157837140819 2
0.499342246664201 2
0.00169927053491002 2
0.00131058806677898 2
0.500584366759748 2
0.501508001268028 2
0.0122228387202691 2
0.0271435288266028 2
0.336751193534556 2
6.66796118844301e-05 2
0.501808910527104 2
0.0226337170101004 2
0.0029976621267237 2
0.572087490773498 2
0.00811128149727497 2
0.00258819058283451 2
0.501949094122973 2
0.0158645972910164 2
0.66904059789518 2
0.713729393385438 2
0.508577624754243 2
0.0108408735876004 2
0.00242104283966381 2
0.00245330808075598 2
0.0132536596249797 2
0.341046983814094 2
0.501339662435996 2
};
\path [draw=black, fill=MmsColour]
(axis cs:0.617834383266041,2.6)
--(axis cs:0.617834383266041,3.4)
--(axis cs:1,3.4)
--(axis cs:1,2.6)
--(axis cs:0.617834383266041,2.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.617834383266041 3
0.053182356296922 3
};
\addplot [semithick, dotted]
table {%
1 3
1 3
};
\addplot [thick]
table {%
0.053182356296922 2.75
0.053182356296922 3.25
};
\addplot [thick]
table {%
1 2.75
1 3.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.0240698011459339 3
};
\path [draw=black, fill=MsmColour]
(axis cs:0.648141156722984,3.6)
--(axis cs:0.648141156722984,4.4)
--(axis cs:1,4.4)
--(axis cs:1,3.6)
--(axis cs:0.648141156722984,3.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.648141156722984 4
0.120382567368433 4
};
\addplot [semithick, dotted]
table {%
1 4
1 4
};
\addplot [thick]
table {%
0.120382567368433 3.75
0.120382567368433 4.25
};
\addplot [thick]
table {%
1 3.75
1 4.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.0981660558598195 4
0.0942699445675662 4
0.0922439928067324 4
0.101915785053914 4
0.114056875080154 4
0.0995099966303493 4
0.0908493516000559 4
0.101334089364257 4
0.10581468499472 4
0.120074470609766 4
0.100973104002224 4
0.0593464153716276 4
0.0431020725163413 4
0.111038966997831 4
0.100282969032405 4
0.056375512115396 4
0.0336937647394924 4
};
\addplot [very thick, black]
table {%
0.00999361840967972 0.6
0.00999361840967972 1.4
};
\addplot [very thick, black]
table {%
1 1.6
1 2.4
};
\addplot [very thick, black]
table {%
0.999999971464802 2.6
0.999999971464802 3.4
};
\addplot [very thick, black]
table {%
0.9999999999996 3.6
0.9999999999996 4.4
};
\end{axis}

\end{tikzpicture}

		{(a) \maxa{1} Instances, $\kSeql{1}$}
	}%
  \parbox{.49\textwidth}{%
		\centering
		 % plots_ems_l/lexobox_2.tikz
\begin{tikzpicture}

\begin{axis}[
width=0.5\textwidth,
height=0.25\textwidth,
xmin=-0.05, xmax=1.05,
ymin=0.25, ymax=4.75,
ytick={1,2,3,4},
yticklabels={\app{},\gree{},\mms{},\msm{}}
]
\path [draw=black, fill=ApprovalColour]
(axis cs:8.66915054311581e-05,0.6)
--(axis cs:8.66915054311581e-05,1.4)
--(axis cs:0.187471106289067,1.4)
--(axis cs:0.187471106289067,0.6)
--(axis cs:8.66915054311581e-05,0.6)
--cycle;
\addplot [semithick, dotted]
table {%
8.66915054311581e-05 1
5.54741687100606e-39 1
};
\addplot [semithick, dotted]
table {%
0.187471106289067 1
0.468531468531469 1
};
\addplot [thick]
table {%
5.54741687100606e-39 0.75
5.54741687100606e-39 1.25
};
\addplot [thick]
table {%
0.468531468531469 0.75
0.468531468531469 1.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.920166401936444 1
0.976984091945904 1
0.600571973307912 1
0.950464047394815 1
0.999819746015355 1
1 1
0.834697217675941 1
1 1
0.580717488789238 1
1 1
1 1
1 1
0.476991150442478 1
1 1
1 1
0.835164835164835 1
1 1
0.666666666666667 1
1 1
1 1
1 1
1 1
1 1
1 1
0.862068965517241 1
0.538461538461538 1
1 1
1 1
1 1
0.79696394686907 1
1 1
0.805810397553517 1
1 1
1 1
0.827342047930283 1
1 1
1 1
0.517241379310345 1
1 1
0.588976377952756 1
0.710826294961904 1
1 1
0.703308431163287 1
0.623758061704724 1
0.627870887647424 1
0.8 1
1 1
1 1
0.999279559925767 1
1 1
0.710280373831776 1
1 1
0.777777777777778 1
1 1
1 1
0.582362728785358 1
1 1
1 1
1 1
1 1
0.538800798067836 1
0.833333333333333 1
0.940548318691306 1
1 1
1 1
1 1
1 1
0.988116458704694 1
1 1
1 1
0.69625468164794 1
1 1
0.997254992800819 1
1 1
0.998405209641689 1
1 1
1 1
0.999999999988793 1
1 1
1 1
1 1
0.540502512968288 1
1 1
0.999775112443778 1
0.975048425752651 1
0.99693427871741 1
0.753521298925362 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.505418455737269 1
1 1
1 1
1 1
0.937637795275591 1
0.999999996309217 1
0.999999999999655 1
0.515151528526461 1
1 1
1 1
1 1
1 1
1 1
1 1
0.702461852475754 1
1 1
1 1
1 1
1 1
1 1
1 1
0.977310459324848 1
0.518075342758271 1
1 1
1 1
1 1
0.606342787956048 1
1 1
0.514237144071398 1
1 1
1 1
1 1
0.515574192848316 1
1 1
1 1
0.999995028884391 1
0.983884411050407 1
0.927164823307257 1
0.999571856714714 1
0.999999999999947 1
0.6 1
1 1
1 1
0.99999999999927 1
0.513868613138613 1
1 1
1 1
1 1
1 1
1 1
1 1
0.999999999945376 1
0.737616965867958 1
1 1
1 1
0.999999706517315 1
0.647058823529412 1
1 1
1 1
1 1
1 1
1 1
0.999999999805127 1
1 1
1 1
1 1
1 1
0.991260010197655 1
1 1
1 1
0.982510288066345 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.99999999872249 1
0.583944558402592 1
1 1
1 1
1 1
1 1
1 1
0.672839506172839 1
1 1
0.677100807568266 1
1 1
1 1
1 1
0.955555593189052 1
0.524406987382535 1
1 1
0.999999999689635 1
1 1
1 1
1 1
0.977409190892337 1
1 1
1 1
1 1
1 1
1 1
1 1
0.986274805012495 1
0.515045466962037 1
1 1
1 1
1 1
1 1
0.988278840222085 1
1 1
1 1
1 1
1 1
1 1
0.565217391304348 1
1 1
0.512893982808023 1
1 1
1 1
0.976136506966717 1
0.99999999999871 1
1 1
1 1
1 1
0.571428571428571 1
0.818206790289122 1
0.523206751054852 1
1 1
0.949115250508102 1
0.652046783625731 1
0.621673882887049 1
0.999947057291776 1
1 1
1 1
1 1
0.999999999999998 1
1 1
1 1
1 1
0.512396694214876 1
1 1
1 1
1 1
0.599673445153629 1
1 1
0.541523876812867 1
0.996160175534833 1
0.526141778973659 1
0.680043531492314 1
1 1
1 1
0.999999999999799 1
1 1
1 1
1 1
0.999999998945708 1
1 1
0.521739130434783 1
1 1
0.994570135746606 1
0.528911665936463 1
1 1
0.531340799809056 1
1 1
1 1
0.556703286801949 1
1 1
0.754438046956218 1
0.985085227272727 1
1 1
0.990105132962276 1
1 1
1 1
1 1
0.999999999998743 1
0.537972589262356 1
1 1
1 1
1 1
1 1
1 1
0.999999999999985 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.958070738794076 1
1 1
1 1
1 1
1 1
0.999999999999985 1
0.565177256211333 1
1 1
1 1
1 1
0.999999979976895 1
1 1
1 1
0.986309523809524 1
1 1
1 1
0.514285714285714 1
0.506455742163796 1
0.999999999976579 1
1 1
1 1
0.515151515151515 1
1 1
1 1
0.999999999999997 1
1 1
1 1
0.960573792997933 1
1 1
0.627907068334709 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.511832326415631 1
0.510418741781369 1
0.813325155947129 1
0.763157899837362 1
1 1
1 1
0.997850690889757 1
0.530518916357318 1
0.999999999999729 1
1 1
1 1
1 1
0.588235294117647 1
0.548387096774194 1
1 1
1 1
1 1
1 1
0.999999999999995 1
0.999999999996028 1
1 1
1 1
0.938348241618595 1
0.999999999999998 1
0.969047619047619 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.999999999999995 1
0.999987982359282 1
0.741935483870968 1
0.513326410522672 1
1 1
1 1
0.999975285471014 1
1 1
1 1
1 1
1 1
1 1
0.980792316926771 1
1 1
1 1
1 1
0.998269554372834 1
0.999999999999995 1
0.989966555183946 1
0.512195121951296 1
0.768852677648515 1
1 1
0.657607433217189 1
1 1
0.999999999999993 1
1 1
1 1
1 1
0.511904761904762 1
0.980933228742235 1
1 1
1 1
0.999999991737295 1
1 1
1 1
1 1
1 1
0.999999999999993 1
1 1
1 1
1 1
1 1
0.995378785164171 1
1 1
0.93455627169063 1
0.979629201162896 1
1 1
1 1
1 1
1 1
0.999992000197328 1
0.545051156708657 1
0.684210526315789 1
1 1
1 1
0.601217115126209 1
0.82520325203252 1
1 1
0.999999999999933 1
1 1
1 1
0.999999999999999 1
1 1
1 1
1 1
1 1
0.868490677623183 1
1 1
1 1
1 1
0.67573269432028 1
1 1
1 1
0.999999999999974 1
0.9856625319902 1
1 1
1 1
1 1
0.999999999991629 1
1 1
1 1
1 1
1 1
1 1
1 1
0.999999999999998 1
1 1
0.510985116938342 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.612903225806452 1
1 1
1 1
0.670126874279123 1
1 1
0.561047918655604 1
1 1
1 1
0.662007623888183 1
1 1
1 1
0.666666666666667 1
1 1
1 1
1 1
0.731169474727453 1
0.5 1
0.995215311004785 1
0.997029335313776 1
0.6 1
0.811320754716981 1
1 1
1 1
0.771892040507721 1
1 1
1 1
1 1
1 1
0.632400339270568 1
1 1
0.483516483516484 1
0.500448806175573 1
1 1
0.934900542495479 1
1 1
1 1
0.992619913632615 1
0.876623376623377 1
1 1
1 1
1 1
1 1
1 1
0.828571428571429 1
1 1
1 1
1 1
0.541666666666667 1
1 1
0.555555555555556 1
1 1
0.6 1
0.911712979247274 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.749782797567333 1
1 1
1 1
1 1
0.696969696969697 1
1 1
1 1
0.998053975161155 1
1 1
1 1
0.657042178513101 1
1 1
1 1
1 1
1 1
1 1
0.620060790273556 1
0.666666666666667 1
0.900481540930979 1
0.6 1
1 1
1 1
0.629446334673678 1
1 1
1 1
0.671000203189767 1
1 1
1 1
1 1
1 1
0.6 1
1 1
0.644358727097396 1
1 1
0.554131305674282 1
1 1
1 1
1 1
1 1
1 1
1 1
0.652173913043478 1
1 1
1 1
0.602092669898594 1
1 1
1 1
1 1
1 1
1 1
1 1
0.500837520938023 1
1 1
1 1
0.722984562607204 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.557262144206741 1
0.684210526315789 1
0.6 1
1 1
1 1
0.97956204379562 1
1 1
1 1
0.686475409836066 1
0.95626158996737 1
0.784511784511784 1
1 1
0.787508473560186 1
1 1
1 1
0.806451612903226 1
1 1
0.612371903565702 1
0.563965368330138 1
1 1
1 1
1 1
1 1
1 1
0.710467706013363 1
1 1
1 1
1 1
1 1
1 1
1 1
0.578067885117494 1
0.95626158996737 1
1 1
1 1
1 1
0.810002137208805 1
0.605536332179931 1
0.960850489368883 1
1 1
1 1
1 1
0.6 1
0.727272727272727 1
0.489461358313817 1
0.666666666666667 1
1 1
1 1
1 1
1 1
0.649484536082474 1
1 1
1 1
0.744131455399061 1
0.714285714285714 1
0.630855948337004 1
1 1
1 1
0.603238866396761 1
0.692307692307692 1
1 1
1 1
0.744131455399061 1
1 1
1 1
1 1
0.974782852339591 1
1 1
0.6 1
0.649484536082474 1
1 1
1 1
1 1
1 1
0.482913669064748 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.626502920843593 1
1 1
0.60764192139738 1
1 1
1 1
0.722161337971125 1
1 1
0.843490364957153 1
0.652509652509653 1
0.637755102040816 1
1 1
1 1
0.481012658227848 1
1 1
1 1
1 1
0.672969966629588 1
1 1
0.538461538461538 1
1 1
1 1
1 1
0.532212056542777 1
1 1
0.931485872185763 1
1 1
1 1
1 1
0.576512455516014 1
1 1
1 1
1 1
1 1
0.666666666666667 1
0.6 1
0.843490364957153 1
1 1
1 1
0.708626024645785 1
1 1
0.557487159225603 1
0.485714285714286 1
1 1
1 1
1 1
0.583019745465308 1
0.724786183939489 1
1 1
1 1
1 1
1 1
0.573770491803279 1
1 1
1 1
1 1
1 1
0.712762225496387 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.75 1
0.882978723404255 1
1 1
0.838383838383838 1
0.745486725663717 1
0.634532374100719 1
1 1
1 1
0.590620188864099 1
0.570249163257717 1
1 1
0.63080866122654 1
1 1
0.971947389085198 1
1 1
1 1
1 1
1 1
1 1
0.706516162134428 1
1 1
0.552631578947368 1
0.690006509239504 1
1 1
1 1
0.558741040822686 1
1 1
1 1
1 1
0.566879676774814 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.99843237278546 1
1 1
0.760576269776342 1
1 1
1 1
1 1
1 1
0.621683967704729 1
0.481080557707204 1
1 1
0.561659335104381 1
1 1
1 1
1 1
1 1
0.851133765243902 1
1 1
1 1
1 1
0.615384615384615 1
1 1
1 1
1 1
1 1
0.579864472410455 1
1 1
1 1
0.479410433770767 1
0.851133765243902 1
0.604166666666667 1
1 1
1 1
1 1
1 1
1 1
0.6 1
0.56325389177116 1
1 1
1 1
1 1
0.7538742023701 1
0.711992570973733 1
0.948356807511737 1
0.482897384305835 1
1 1
1 1
1 1
0.685413005272408 1
1 1
1 1
1 1
0.521739130434783 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.718562874251497 1
1 1
0.881914308917746 1
1 1
1 1
1 1
0.681704260651629 1
1 1
0.571428571428571 1
0.575229793850145 1
1 1
1 1
1 1
1 1
0.622551561239774 1
0.744692660404507 1
1 1
0.471495455797301 1
0.746812279779634 1
1 1
0.755561440677966 1
0.622391952309985 1
1 1
1 1
1 1
1 1
0.553255243802779 1
1 1
1 1
0.559828321235165 1
1 1
0.483516483516484 1
1 1
1 1
1 1
0.634683281412253 1
1 1
1 1
1 1
1 1
1 1
0.507214394839586 1
1 1
0.605987542696403 1
1 1
1 1
0.681818181818182 1
0.69304299369883 1
0.638297872340426 1
1 1
1 1
0.594483256224375 1
0.789922480620155 1
1 1
1 1
1 1
1 1
1 1
1 1
0.499005964214712 1
1 1
0.820706345330767 1
0.538509316770186 1
1 1
1 1
0.593774126593812 1
0.576719576719579 1
1 1
1 1
0.5 1
1 1
0.916230366492147 1
1 1
1 1
0.521739130434783 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.546218965125173 1
0.625 1
1 1
1 1
0.564682762591854 1
0.567123287671233 1
1 1
1 1
0.848845867460908 1
1 1
0.692682605111294 1
0.871064631847753 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.669565217391304 1
1 1
1 1
1 1
1 1
1 1
0.833737156765356 1
0.776862906545904 1
1 1
1 1
0.546514784470166 1
1 1
0.84 1
1 1
0.999889351541799 1
1 1
1 1
1 1
0.598266572967908 1
1 1
1 1
1 1
0.666666666666667 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.625 1
0.561418376449599 1
1 1
1 1
0.546875 1
0.605610561056106 1
0.531504553517119 1
1 1
0.613379903277808 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.94760147601476 1
1 1
1 1
0.6 1
1 1
0.538461538461538 1
0.710468716906892 1
1 1
1 1
1 1
0.582802086351782 1
1 1
1 1
1 1
1 1
0.6 1
0.613417756192122 1
0.6875 1
1 1
1 1
1 1
1 1
0.714490164910498 1
1 1
1 1
1 1
1 1
1 1
0.961038961038961 1
1 1
1 1
1 1
0.714285714285714 1
1 1
1 1
1 1
1 1
1 1
0.521739130434783 1
1 1
0.753846153846154 1
1 1
1 1
0.538461538461538 1
1 1
1 1
1 1
0.603698501872659 1
1 1
1 1
1 1
1 1
0.555555555555556 1
0.60489165165863 1
1 1
1 1
1 1
0.666666666666667 1
1 1
1 1
0.610215741451352 1
0.583333333333333 1
1 1
1 1
0.719342604298357 1
1 1
0.528818555474297 1
1 1
0.959770114942529 1
0.6 1
1 1
1 1
0.726973684210526 1
1 1
1 1
0.959770114942529 1
0.592233009708738 1
1 1
1 1
1 1
1 1
0.698981000932117 1
0.588263821532493 1
1 1
0.521739130434783 1
1 1
0.55755508976183 1
1 1
1 1
1 1
1 1
1 1
0.997886787231515 1
0.500665778961385 1
1 1
0.709801762114537 1
1 1
1 1
0.538708353862767 1
0.990725586470267 1
1 1
1 1
0.67695761998316 1
1 1
0.737165978251707 1
1 1
0.588235294117647 1
1 1
1 1
1 1
0.489461358313817 1
1 1
0.977230635145441 1
1 1
1 1
1 1
1 1
0.948404883812525 1
0.780965339985637 1
1 1
0.593312568401039 1
1 1
1 1
1 1
1 1
0.5 1
1 1
1 1
1 1
0.8 1
0.657971014492754 1
0.935672514619883 1
1 1
1 1
0.892520044008195 1
0.982857792226668 1
0.705290102389079 1
0.552038408332655 1
0.714250155569384 1
0.964078901057384 1
0.603970741901776 1
1 1
0.479430434386607 1
0.496265855546557 1
1 1
0.7625 1
1 1
1 1
0.712410628534841 1
0.487425943700636 1
1 1
0.895679101949969 1
0.487107756249011 1
1 1
0.967509404843588 1
1 1
1 1
0.932038960097916 1
1 1
1 1
0.977692424968628 1
0.588340157149664 1
0.500952265606533 1
1 1
0.488032504724373 1
1 1
1 1
1 1
0.660871033085753 1
0.641471762692527 1
1 1
0.55523724677042 1
0.692963977248789 1
0.540886780079934 1
0.596546572092778 1
1 1
0.989483597551405 1
0.626521069619704 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.564846225776391 1
1 1
0.978499024871789 1
1 1
1 1
1 1
1 1
1 1
0.744102717229024 1
0.55 1
1 1
1 1
0.55 1
1 1
0.578544061302682 1
1 1
0.882352941176471 1
0.476923076923077 1
1 1
1 1
1 1
1 1
1 1
0.476923076923077 1
0.52375249500998 1
1 1
1 1
0.890295358649789 1
1 1
0.974640437409073 1
1 1
1 1
1 1
1 1
0.55090689014756 1
1 1
0.625415851272016 1
0.518267716535433 1
0.882352941176471 1
1 1
0.567307181909868 1
0.575880865235081 1
1 1
1 1
1 1
0.477611940298507 1
0.729961382688142 1
1 1
0.499620924943139 1
1 1
1 1
1 1
0.810126582278481 1
1 1
1 1
1 1
1 1
1 1
1 1
0.756521739130435 1
1 1
1 1
0.847058823529412 1
1 1
0.5 1
1 1
1 1
0.976908023483366 1
1 1
1 1
0.901408450704225 1
1 1
1 1
1 1
0.652173913043478 1
0.569055944055944 1
1 1
1 1
0.650924437299035 1
1 1
1 1
1 1
0.590345438441098 1
1 1
1 1
1 1
1 1
1 1
0.531912954136728 1
1 1
1 1
0.783783783783784 1
0.521739130434783 1
1 1
1 1
1 1
1 1
1 1
0.544772661335469 1
0.687996962130191 1
1 1
1 1
1 1
0.590202543570419 1
1 1
1 1
0.583016986672277 1
0.821898908817258 1
1 1
1 1
0.986282748099166 1
1 1
1 1
1 1
1 1
1 1
0.670886075949367 1
1 1
1 1
0.946625344352617 1
0.995211492418196 1
0.98576512455516 1
0.840616699278753 1
0.557240858746887 1
1 1
1 1
1 1
1 1
0.472419953531857 1
0.476977152899824 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.703753351206434 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.697986577181208 1
0.697602882083968 1
1 1
1 1
1 1
0.824213607656459 1
1 1
0.980991311817667 1
1 1
0.733990147783251 1
1 1
1 1
1 1
1 1
0.577970297029703 1
1 1
1 1
1 1
1 1
1 1
0.83 1
1 1
1 1
1 1
1 1
0.813792116746548 1
1 1
0.779959377115775 1
1 1
1 1
0.602739726027397 1
1 1
1 1
1 1
1 1
0.642645607107601 1
1 1
1 1
1 1
1 1
0.727272727272727 1
1 1
0.579890880748246 1
0.941176470588235 1
1 1
1 1
0.602716684930809 1
0.903846153846154 1
1 1
1 1
0.854710889345465 1
1 1
1 1
1 1
1 1
1 1
0.470826431069391 1
1 1
0.978135637601466 1
1 1
1 1
1 1
1 1
0.611510791366906 1
0.718524458700882 1
1 1
1 1
1 1
1 1
0.951431049436253 1
1 1
1 1
1 1
0.847058823529412 1
0.571428571428571 1
1 1
0.805646036916395 1
1 1
0.779411764705882 1
1 1
0.476923076923077 1
1 1
1 1
1 1
1 1
0.527777777777778 1
0.818181818181818 1
1 1
1 1
0.921810699588477 1
1 1
0.704301221536034 1
1 1
0.713155282210223 1
1 1
1 1
1 1
1 1
0.971032981796401 1
1 1
0.700088265464348 1
1 1
1 1
1 1
1 1
0.755274261603376 1
1 1
1 1
0.821348816435909 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.569515315665824 1
0.481927710843373 1
1 1
0.745614035087719 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.684210526315789 1
1 1
1 1
1 1
0.588729443335991 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.820900462809718 1
1 1
0.618139353834177 1
1 1
1 1
1 1
1 1
0.773994215093347 1
0.592307692307692 1
1 1
1 1
1 1
1 1
1 1
0.867363773908236 1
1 1
1 1
0.673132480396203 1
0.795918367346939 1
0.802969596983267 1
1 1
1 1
1 1
1 1
0.846299158509359 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.566186734219097 1
0.631578947368421 1
1 1
1 1
0.983508245877061 1
0.591850220264317 1
1 1
1 1
0.55 1
1 1
0.946702800361337 1
0.851115481876932 1
1 1
0.686787761297188 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.649707325898302 1
1 1
1 1
1 1
0.859154929577465 1
1 1
1 1
1 1
1 1
1 1
0.859154929577465 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.490191869895814 1
1 1
1 1
0.885714285714286 1
0.679896462467645 1
0.597241927828307 1
0.493723849372385 1
0.764134956093052 1
1 1
0.707317073170732 1
1 1
0.752386634844869 1
1 1
0.613879003558719 1
1 1
1 1
1 1
0.556673855739276 1
1 1
1 1
1 1
1 1
1 1
1 1
0.999973848195138 1
1 1
1 1
1 1
0.538650499852884 1
0.719745222929936 1
1 1
0.613830613830614 1
1 1
1 1
0.618421052631579 1
1 1
0.745389697713851 1
0.545550465083993 1
1 1
1 1
1 1
0.512084592145015 1
0.54588632494528 1
1 1
1 1
1 1
0.61038961038961 1
1 1
0.513513513513513 1
1 1
0.99883326559969 1
1 1
1 1
0.999992678388107 1
1 1
0.999999997540582 1
0.498811991336856 1
1 1
1 1
0.666671363212152 1
0.998019848691515 1
};
\path [draw=black, fill=GreedyColour]
(axis cs:0.410516822366897,1.6)
--(axis cs:0.410516822366897,2.4)
--(axis cs:1,2.4)
--(axis cs:1,1.6)
--(axis cs:0.410516822366897,1.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.410516822366897 2
4.03367029537267e-07 2
};
\addplot [semithick, dotted]
table {%
1 2
1 2
};
\addplot [thick]
table {%
4.03367029537267e-07 1.75
4.03367029537267e-07 2.25
};
\addplot [thick]
table {%
1 1.75
1 2.25
};
\path [draw=black, fill=MmsColour]
(axis cs:0.601599180556018,2.6)
--(axis cs:0.601599180556018,3.4)
--(axis cs:1,3.4)
--(axis cs:1,2.6)
--(axis cs:0.601599180556018,2.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.601599180556018 3
0.0503579793293876 3
};
\addplot [semithick, dotted]
table {%
1 3
1 3
};
\addplot [thick]
table {%
0.0503579793293876 2.75
0.0503579793293876 3.25
};
\addplot [thick]
table {%
1 2.75
1 3.25
};
\path [draw=black, fill=MsmColour]
(axis cs:0.613774844345277,3.6)
--(axis cs:0.613774844345277,4.4)
--(axis cs:1,4.4)
--(axis cs:1,3.6)
--(axis cs:0.613774844345277,3.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.613774844345277 4
0.0503579793293876 4
};
\addplot [semithick, dotted]
table {%
1 4
1 4
};
\addplot [thick]
table {%
0.0503579793293876 3.75
0.0503579793293876 4.25
};
\addplot [thick]
table {%
1 3.75
1 4.25
};
\addplot [very thick, black]
table {%
0.0118336431251527 0.6
0.0118336431251527 1.4
};
\addplot [very thick, black]
table {%
1 1.6
1 2.4
};
\addplot [very thick, black]
table {%
0.999766700571593 2.6
0.999766700571593 3.4
};
\addplot [very thick, black]
table {%
0.999999998638971 3.6
0.999999998638971 4.4
};
\end{axis}

\end{tikzpicture}

		{(b) \maxa{1} Instances, $\kSeql{2}$}
	}\bigskip

	\parbox{.49\textwidth}{%
		\centering
		 % plots_ems_l/lexobox_3.tikz
\begin{tikzpicture}

\begin{axis}[
width=0.5\textwidth,
height=0.25\textwidth,
xmin=-0.05, xmax=1.05,
ymin=0.25, ymax=4.75,
ytick={1,2,3,4},
yticklabels={\app{},\gree{},\mms{},\msm{}}
]
\path [draw=black, fill=ApprovalColour]
(axis cs:0.000122232822554606,0.6)
--(axis cs:0.000122232822554606,1.4)
--(axis cs:0.211254480257117,1.4)
--(axis cs:0.211254480257117,0.6)
--(axis cs:0.000122232822554606,0.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.000122232822554606 1
2.81671776063654e-37 1
};
\addplot [semithick, dotted]
table {%
0.211254480257117 1
0.527777777777778 1
};
\addplot [thick]
table {%
2.81671776063654e-37 0.75
2.81671776063654e-37 1.25
};
\addplot [thick]
table {%
0.527777777777778 0.75
0.527777777777778 1.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.896492514206884 1
0.928519039715994 1
0.735294117647059 1
0.947881549746735 1
1 1
1 1
0.62453531598513 1
1 1
1 1
1 1
0.788655788655789 1
1 1
0.925701632498384 1
1 1
1 1
0.666666666666667 1
1 1
0.771929824561403 1
1 1
1 1
1 1
0.636363636363636 1
1 1
1 1
0.721200387221684 1
1 1
0.862068965517241 1
0.538461538461538 1
1 1
1 1
0.728252257962288 1
0.535922330097087 1
0.728026826685492 1
1 1
1 1
0.827342047930283 1
1 1
1 1
1 1
1 1
0.561565326408167 1
0.592338835253815 1
1 1
0.599665276275812 1
1 1
0.999945609364736 1
1 1
0.78319783197832 1
0.684867394695788 1
1 1
0.777777777777778 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.538800798067836 1
0.833333333333333 1
0.940548318691306 1
1 1
1 1
1 1
1 1
0.988116458704694 1
1 1
1 1
0.69625468164794 1
1 1
0.997254992800819 1
1 1
0.998405209641689 1
1 1
1 1
0.999999999988793 1
1 1
1 1
1 1
0.540502512968288 1
1 1
0.999775112443778 1
0.999360656840972 1
0.99693427871741 1
0.753521298925362 1
1 1
0.990523117417636 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.937637795275591 1
0.999999996309217 1
0.999999999999655 1
1 1
1 1
1 1
1 1
1 1
1 1
0.702461852475754 1
1 1
0.999995860543362 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.998896631823461 1
0.606342787956048 1
1 1
0.544370971978799 1
1 1
1 1
1 1
1 1
1 1
0.999995028884391 1
0.983884411050407 1
0.927164823307257 1
0.999571856714714 1
0.999999999999947 1
0.6 1
1 1
1 1
0.752750582436672 1
1 1
0.774286454508528 1
1 1
1 1
1 1
1 1
1 1
1 1
0.999999999945376 1
0.737616965867958 1
1 1
1 1
0.999999706517315 1
0.647058823529412 1
1 1
1 1
1 1
1 1
1 1
1 1
0.999999999994737 1
1 1
1 1
1 1
1 1
1 1
0.991260010197655 1
1 1
1 1
0.982510288066345 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.99999999872249 1
0.583944558402592 1
1 1
1 1
1 1
1 1
0.717177416147275 1
1 1
1 1
1 1
0.760700433789298 1
1 1
1 1
1 1
0.955555593189052 1
0.999999998827929 1
1 1
0.999999999689635 1
1 1
1 1
1 1
0.977409190892337 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.986067204179166 1
1 1
1 1
1 1
1 1
1 1
0.999999999999998 1
0.988278840222085 1
1 1
1 1
1 1
1 1
1 1
0.565217391304348 1
1 1
1 1
1 1
0.976136506966717 1
0.99999999999871 1
1 1
1 1
1 1
0.571428571428571 1
0.818206790289122 1
1 1
0.949115250508102 1
0.652046783625731 1
0.621673882887049 1
0.999947057291776 1
1 1
1 1
1 1
0.999999999999998 1
1 1
1 1
1 1
1 1
1 1
1 1
0.599673445153629 1
1 1
0.541523876812867 1
0.996160175534833 1
0.680043531492314 1
1 1
1 1
0.999999999999799 1
1 1
1 1
1 1
0.999999998945708 1
1 1
1 1
0.994570135746606 1
1 1
0.531340799809056 1
1 1
1 1
0.556703286801949 1
1 1
0.990755714391451 1
0.985085227272727 1
1 1
0.990105132962276 1
0.603747867396179 1
1 1
1 1
1 1
0.999999999998749 1
0.537972589262356 1
1 1
1 1
1 1
1 1
1 1
0.999999999999985 1
1 1
1 1
0.999999999987703 1
1 1
1 1
1 1
1 1
1 1
1 1
0.958070738794076 1
1 1
1 1
1 1
0.69058242381673 1
1 1
0.999999999999985 1
0.565177256211333 1
1 1
1 1
1 1
0.999999998946152 1
1 1
1 1
1 1
1 1
1 1
0.999999999976579 1
1 1
1 1
1 1
1 1
0.999999999999997 1
1 1
1 1
0.960573792997933 1
1 1
0.966049301257604 1
0.627907068334709 1
1 1
1 1
1 1
1 1
1 1
0.999999999981943 1
1 1
1 1
1 1
1 1
0.803978858760087 1
0.763157899837362 1
1 1
0.997850690889757 1
0.530518916357318 1
0.999999999999729 1
1 1
1 1
1 1
0.999561398012517 1
0.995097808355118 1
1 1
0.80155164059454 1
1 1
0.588235294117647 1
0.548387096774194 1
1 1
1 1
1 1
1 1
1 1
0.999999999996028 1
1 1
1 1
0.938348241618595 1
1 1
0.969047619047619 1
1 1
1 1
1 1
1 1
1 1
0.93704306430432 1
1 1
1 1
1 1
1 1
1 1
1 1
0.999999999999995 1
0.999987982359282 1
0.741935483870968 1
1 1
1 1
0.529487060020086 1
0.999975285471014 1
1 1
1 1
1 1
1 1
1 1
0.980792316926771 1
1 1
1 1
1 1
0.998269554372834 1
0.999999999999998 1
0.989966555183946 1
1 1
0.657607433217189 1
1 1
1 1
0.997214615069512 1
1 1
1 1
1 1
0.980933228742235 1
1 1
1 1
0.999999991737295 1
1 1
1 1
1 1
1 1
0.693948639952764 1
1 1
0.999999999999993 1
1 1
1 1
1 1
1 1
0.995378785164171 1
1 1
0.93455627169063 1
0.979629201162896 1
1 1
0.999996189347433 1
1 1
1 1
1 1
0.545051156708657 1
0.684210526315789 1
1 1
1 1
0.997549380896226 1
0.82520325203252 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.868490677623183 1
1 1
1 1
1 1
0.67573269432028 1
1 1
1 1
0.999999999999999 1
0.999999599492153 1
1 1
1 1
1 1
0.999999999991629 1
1 1
1 1
1 1
1 1
1 1
1 1
0.999999999999998 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.670126874279123 1
1 1
0.561047918655604 1
1 1
1 1
0.662007623888183 1
1 1
1 1
0.666666666666667 1
1 1
1 1
1 1
0.731169474727453 1
0.995215311004785 1
0.997029335313776 1
0.6 1
0.811320754716981 1
1 1
1 1
0.771892040507721 1
1 1
1 1
1 1
1 1
0.632400339270568 1
1 1
1 1
0.934900542495479 1
1 1
1 1
0.992619913632615 1
0.876623376623377 1
1 1
1 1
1 1
1 1
1 1
0.828571428571429 1
1 1
1 1
1 1
0.541666666666667 1
1 1
0.555555555555556 1
1 1
0.6 1
0.911712979247274 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.978588421887391 1
1 1
1 1
1 1
1 1
1 1
1 1
0.696969696969697 1
1 1
1 1
0.998053975161155 1
1 1
1 1
0.657042178513101 1
1 1
1 1
1 1
1 1
1 1
0.620060790273556 1
0.666666666666667 1
0.900481540930979 1
0.6 1
1 1
1 1
0.629446334673678 1
1 1
1 1
0.560780141888003 1
1 1
1 1
1 1
1 1
0.6 1
1 1
0.644358727097396 1
1 1
0.554131305674282 1
1 1
1 1
1 1
1 1
1 1
1 1
0.652173913043478 1
1 1
1 1
0.602092669898594 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.722984562607204 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.557262144206741 1
0.684210526315789 1
0.6 1
1 1
1 1
0.852362603934293 1
0.635528330781011 1
1 1
1 1
0.686475409836066 1
0.762237762237762 1
0.95626158996737 1
0.784511784511784 1
1 1
0.787508473560186 1
1 1
0.806451612903226 1
1 1
0.612371903565702 1
0.563965368330138 1
1 1
1 1
1 1
1 1
1 1
0.710467706013363 1
1 1
1 1
1 1
1 1
1 1
1 1
0.559432933478735 1
0.95626158996737 1
1 1
1 1
1 1
0.810002137208805 1
1 1
0.605536332179931 1
0.960850489368883 1
1 1
1 1
1 1
0.6 1
0.727272727272727 1
0.666666666666667 1
1 1
1 1
1 1
1 1
0.649484536082474 1
1 1
1 1
0.744131455399061 1
0.714285714285714 1
0.630855948337004 1
1 1
1 1
0.603238866396761 1
0.692307692307692 1
1 1
1 1
1 1
0.744131455399061 1
1 1
1 1
1 1
0.974782852339591 1
1 1
0.6 1
0.649484536082474 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.626502920843593 1
1 1
0.60764192139738 1
1 1
1 1
0.722161337971125 1
1 1
0.843490364957153 1
0.652509652509653 1
0.637755102040816 1
1 1
1 1
1 1
1 1
1 1
1 1
0.672969966629588 1
1 1
0.784725814795654 1
0.538461538461538 1
1 1
1 1
1 1
0.532212056542777 1
1 1
0.931485872185763 1
1 1
1 1
1 1
0.656085779499973 1
0.991044776119403 1
0.576512455516014 1
1 1
1 1
1 1
1 1
0.666666666666667 1
0.6 1
0.843490364957153 1
1 1
1 1
1 1
0.715872281351226 1
1 1
1 1
1 1
0.583019745465308 1
1 1
1 1
1 1
1 1
1 1
0.573770491803279 1
1 1
1 1
1 1
1 1
0.600414722654225 1
0.974683544303797 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.75 1
0.882978723404255 1
1 1
0.838383838383838 1
0.745486725663717 1
0.634532374100719 1
1 1
1 1
0.590620188864099 1
0.570249163257717 1
1 1
0.63080866122654 1
1 1
0.971947389085198 1
1 1
1 1
1 1
1 1
1 1
0.706516162134428 1
1 1
0.552631578947368 1
0.690006509239504 1
1 1
1 1
0.558741040822686 1
1 1
1 1
1 1
0.542736644986522 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.535239470065301 1
1 1
1 1
1 1
1 1
1 1
1 1
0.621683967704729 1
1 1
0.561659335104381 1
1 1
1 1
1 1
1 1
0.851133765243902 1
1 1
1 1
1 1
0.615384615384615 1
1 1
1 1
1 1
1 1
0.579864472410455 1
1 1
1 1
1 1
0.851133765243902 1
0.604166666666667 1
1 1
1 1
1 1
1 1
1 1
0.6 1
0.56325389177116 1
1 1
1 1
0.558288948864315 1
1 1
0.7538742023701 1
0.711992570973733 1
0.948356807511737 1
1 1
1 1
1 1
0.685413005272408 1
1 1
1 1
1 1
1 1
0.585922002049136 1
0.936170212765957 1
1 1
1 1
1 1
1 1
0.543869136136271 1
1 1
1 1
1 1
0.718562874251497 1
1 1
0.881914308917746 1
1 1
1 1
1 1
0.681704260651629 1
1 1
0.571428571428571 1
0.575229793850145 1
1 1
1 1
1 1
1 1
0.622551561239774 1
0.582546578242418 1
1 1
0.746812279779634 1
1 1
0.755561440677966 1
0.622391952309985 1
1 1
1 1
1 1
1 1
0.553255243802779 1
1 1
1 1
0.559828321235165 1
1 1
1 1
1 1
1 1
0.634683281412253 1
1 1
1 1
1 1
1 1
1 1
1 1
0.605987542696403 1
1 1
1 1
0.681818181818182 1
0.69304299369883 1
0.638297872340426 1
1 1
1 1
1 1
0.789922480620155 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.820706345330767 1
0.538509316770186 1
1 1
1 1
0.576719576719579 1
1 1
1 1
1 1
0.916230366492147 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.546218965125173 1
0.625 1
1 1
1 1
0.564682762591854 1
0.567123287671233 1
1 1
1 1
0.848845867460908 1
1 1
0.692682605111294 1
0.871064631847753 1
0.62112 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.669565217391304 1
1 1
1 1
1 1
1 1
1 1
0.833737156765356 1
0.776862906545904 1
1 1
1 1
0.546514784470166 1
1 1
0.84 1
1 1
0.999889351541799 1
1 1
1 1
1 1
0.598266572967908 1
1 1
1 1
1 1
0.666666666666667 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.625 1
0.539974259298172 1
1 1
1 1
0.546875 1
0.605610561056106 1
0.531504553517119 1
1 1
0.613379903277808 1
1 1
1 1
1 1
1 1
1 1
1 1
0.94760147601476 1
1 1
1 1
0.6 1
1 1
0.538461538461538 1
1 1
1 1
1 1
0.582802086351782 1
1 1
1 1
1 1
1 1
0.6 1
0.613417756192122 1
0.6875 1
1 1
1 1
1 1
1 1
0.714490164910498 1
1 1
1 1
1 1
1 1
1 1
0.961038961038961 1
1 1
1 1
1 1
0.714285714285714 1
0.603700512886577 1
1 1
1 1
1 1
1 1
1 1
1 1
0.753846153846154 1
1 1
1 1
0.538461538461538 1
1 1
1 1
1 1
0.603698501872659 1
1 1
1 1
1 1
1 1
0.555555555555556 1
0.60489165165863 1
1 1
1 1
1 1
0.666666666666667 1
1 1
1 1
0.581140460879423 1
0.583333333333333 1
1 1
1 1
0.719342604298357 1
1 1
0.528818555474297 1
1 1
0.896502485231856 1
0.959770114942529 1
0.6 1
1 1
1 1
0.726973684210526 1
1 1
1 1
0.959770114942529 1
0.592233009708738 1
1 1
1 1
1 1
1 1
0.698981000932117 1
0.556669361358125 1
1 1
1 1
0.55755508976183 1
1 1
0.548889854524599 1
1 1
1 1
0.666666666666667 1
1 1
0.997886787231515 1
1 1
1 1
1 1
1 1
0.538708353862767 1
0.990725586470267 1
1 1
1 1
0.67695761998316 1
1 1
0.737165978251707 1
1 1
0.588235294117647 1
1 1
1 1
1 1
1 1
1 1
0.977230635145441 1
1 1
1 1
1 1
0.618903120685063 1
0.980392156862745 1
1 1
0.948404883812525 1
0.780965339985637 1
1 1
0.593312568401039 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.8 1
0.657971014492754 1
0.935672514619883 1
1 1
1 1
0.980603419207756 1
0.997806276140252 1
1 1
0.781953995731563 1
0.98246319429164 1
0.998657456534592 1
0.998015734021502 1
0.678571428571429 1
0.55736509479825 1
0.931648948193313 1
0.981502967872737 1
1 1
1 1
1 1
1 1
0.982132580638405 1
1 1
0.631578947368421 1
0.947511170000933 1
0.981176495738126 1
1 1
0.982138481589501 1
0.631241629998087 1
1 1
1 1
1 1
0.947175171850301 1
1 1
0.562009579129726 1
0.998039287571876 1
0.637931034482759 1
0.64315119760479 1
1 1
0.635135135135135 1
0.949569439258906 1
1 1
0.964062183061929 1
1 1
0.95759902285814 1
1 1
1 1
1 1
0.616071428571429 1
0.55045871559633 1
0.758466732004791 1
0.917864476386037 1
0.962840147224185 1
0.553719008264463 1
0.540130151843818 1
0.606355174469256 1
1 1
0.87 1
1 1
0.726190476190476 1
0.96467495738561 1
0.964583459142814 1
0.963420563772471 1
1 1
0.852691218130312 1
1 1
0.61311421797073 1
0.716917474428319 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.564846225776391 1
1 1
0.986931268151017 1
0.951792917419387 1
1 1
1 1
1 1
0.771035626193372 1
1 1
0.744102717229024 1
0.55 1
1 1
1 1
0.55 1
1 1
0.578544061302682 1
1 1
0.882352941176471 1
1 1
1 1
1 1
0.832535058885348 1
1 1
1 1
1 1
1 1
1 1
1 1
0.973979934918043 1
1 1
1 1
1 1
1 1
0.557922769640479 1
1 1
0.821345568104668 1
0.625415851272016 1
0.882352941176471 1
1 1
0.974210390430018 1
1 1
1 1
1 1
0.60924083412839 1
1 1
1 1
1 1
1 1
1 1
0.810126582278481 1
1 1
0.697809153322307 1
1 1
1 1
0.849557522123894 1
1 1
1 1
0.756521739130435 1
1 1
1 1
0.847058823529412 1
1 1
1 1
1 1
0.976908023483366 1
1 1
1 1
0.799392835458409 1
1 1
1 1
1 1
0.652173913043478 1
0.569055944055944 1
1 1
1 1
0.650924437299035 1
1 1
0.619453252917159 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.783783783783784 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.950590619495202 1
0.687996962130191 1
1 1
1 1
1 1
0.590202543570419 1
1 1
1 1
0.583016986672277 1
1 1
1 1
0.986282748099166 1
1 1
1 1
1 1
1 1
1 1
1 1
0.670886075949367 1
1 1
1 1
0.946625344352617 1
0.995211492418196 1
0.613871635610766 1
0.698942558872577 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.589041095890411 1
1 1
0.977987709804641 1
1 1
1 1
0.703753351206434 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.697986577181208 1
0.546517046619569 1
0.697602882083968 1
1 1
1 1
1 1
0.988657359257039 1
1 1
0.980679676720591 1
0.855769230769231 1
0.733990147783251 1
1 1
1 1
1 1
1 1
1 1
1 1
0.555980822704451 1
0.834319526627219 1
1 1
1 1
1 1
1 1
0.83 1
1 1
1 1
1 1
1 1
0.813792116746548 1
1 1
0.779959377115775 1
1 1
1 1
0.602739726027397 1
1 1
1 1
1 1
1 1
0.642645607107601 1
1 1
0.951957304357399 1
1 1
1 1
1 1
1 1
0.727272727272727 1
1 1
0.941176470588235 1
1 1
0.971661833312319 1
0.903846153846154 1
1 1
1 1
0.854710889345465 1
1 1
1 1
1 1
1 1
1 1
1 1
0.886317222600408 1
1 1
0.987519900109255 1
1 1
1 1
0.611510791366906 1
0.718524458700882 1
1 1
1 1
1 1
1 1
0.951431049436253 1
1 1
1 1
1 1
0.811594202898551 1
0.571428571428571 1
1 1
0.805646036916395 1
1 1
0.779411764705882 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.921810699588477 1
1 1
0.704301221536034 1
1 1
1 1
1 1
1 1
0.545932373540551 1
0.998161949118684 1
1 1
0.564734190800976 1
1 1
1 1
0.768634064080944 1
1 1
0.755274261603376 1
1 1
1 1
0.821348816435909 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.782608695652174 1
0.735849056603774 1
1 1
0.618421052631579 1
1 1
1 1
1 1
1 1
1 1
1 1
0.719325632219794 1
1 1
0.684210526315789 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.548201001973584 1
1 1
1 1
1 1
1 1
0.773994215093347 1
0.910963083656811 1
0.592307692307692 1
1 1
1 1
1 1
1 1
1 1
0.867363773908236 1
1 1
1 1
0.673132480396203 1
0.795918367346939 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.631578947368421 1
1 1
1 1
0.983508245877061 1
0.591850220264317 1
1 1
0.55 1
1 1
1 1
1 1
1 1
1 1
0.686787761297188 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.649707325898302 1
1 1
1 1
1 1
0.859154929577465 1
1 1
1 1
1 1
1 1
0.554899288627881 1
1 1
0.931703374419075 1
0.859154929577465 1
1 1
1 1
1 1
0.683122276861926 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.885714285714286 1
0.597241927828307 1
0.764134956093052 1
0.707317073170732 1
1 1
0.752386634844869 1
1 1
1 1
0.613879003558719 1
1 1
1 1
1 1
0.556673855739276 1
1 1
1 1
0.984769502922417 1
1 1
1 1
1 1
1 1
0.999973848195138 1
1 1
1 1
1 1
0.583704551337066 1
1 1
1 1
0.702702702702703 1
1 1
1 1
1 1
0.729644882124739 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.61038961038961 1
1 1
1 1
0.996894935158414 1
0.998452068788228 1
1 1
1 1
0.999999996795155 1
1 1
1 1
0.999999999999997 1
0.751098675331214 1
1 1
1 1
0.998019848691515 1
0.674114514168311 1
0.857096573621056 1
0.999254814645578 1
};
\path [draw=black, fill=GreedyColour]
(axis cs:0.38289627399394,1.6)
--(axis cs:0.38289627399394,2.4)
--(axis cs:1,2.4)
--(axis cs:1,1.6)
--(axis cs:0.38289627399394,1.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.38289627399394 2
4.03367029537393e-07 2
};
\addplot [semithick, dotted]
table {%
1 2
1 2
};
\addplot [thick]
table {%
4.03367029537393e-07 1.75
4.03367029537393e-07 2.25
};
\addplot [thick]
table {%
1 1.75
1 2.25
};
\path [draw=black, fill=MmsColour]
(axis cs:0.592860959056595,2.6)
--(axis cs:0.592860959056595,3.4)
--(axis cs:1,3.4)
--(axis cs:1,2.6)
--(axis cs:0.592860959056595,2.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.592860959056595 3
0.0630736299533453 3
};
\addplot [semithick, dotted]
table {%
1 3
1 3
};
\addplot [thick]
table {%
0.0630736299533453 2.75
0.0630736299533453 3.25
};
\addplot [thick]
table {%
1 2.75
1 3.25
};
\path [draw=black, fill=MsmColour]
(axis cs:0.613388483238605,3.6)
--(axis cs:0.613388483238605,4.4)
--(axis cs:1,4.4)
--(axis cs:1,3.6)
--(axis cs:0.613388483238605,3.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.613388483238605 4
0.0630736299533453 4
};
\addplot [semithick, dotted]
table {%
1 4
1 4
};
\addplot [thick]
table {%
0.0630736299533453 3.75
0.0630736299533453 4.25
};
\addplot [thick]
table {%
1 3.75
1 4.25
};
\addplot [very thick, black]
table {%
0.0135172180467788 0.6
0.0135172180467788 1.4
};
\addplot [very thick, black]
table {%
1 1.6
1 2.4
};
\addplot [very thick, black]
table {%
0.998013540858354 2.6
0.998013540858354 3.4
};
\addplot [very thick, black]
table {%
0.999961671877247 3.6
0.999961671877247 4.4
};
\end{axis}

\end{tikzpicture}

		{(c) \maxa{1} Instances, $\kSeql{3}$}
	}%
  \parbox{.49\textwidth}{%
		\centering
     % plots_ems/lexobox_app.tikz
\begin{tikzpicture}
\begin{axis}[
width=0.5\textwidth,
height=0.25\textwidth,
xmin=-0.05, xmax=1.05,
ymin=0.25, ymax=4.75,
ytick={1,2,3,4},
yticklabels={\app{},\gree{},\mms{},\msm{}}
]
\path [draw=black, fill=ApprovalColour]
(axis cs:0.0982462047969982,0.6)
--(axis cs:0.0982462047969982,1.4)
--(axis cs:1,1.4)
--(axis cs:1,0.6)
--(axis cs:0.0982462047969982,0.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.0982462047969982 1
1.51574933503622e-28 1
};
\addplot [semithick, dotted]
table {%
1 1
1 1
};
\addplot [thick]
table {%
1.51574933503622e-28 0.75
1.51574933503622e-28 1.25
};
\addplot [thick]
table {%
1 0.75
1 1.25
};
\path [draw=black, fill=GreedyColour]
(axis cs:0.958304531490015,1.6)
--(axis cs:0.958304531490015,2.4)
--(axis cs:1,2.4)
--(axis cs:1,1.6)
--(axis cs:0.958304531490015,1.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.958304531490015 2
0.896802995426181 2
};
\addplot [semithick, dotted]
table {%
1 2
1 2
};
\addplot [thick]
table {%
0.896802995426181 1.75
0.896802995426181 2.25
};
\addplot [thick]
table {%
1 1.75
1 2.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.774072081764389 2
0.809375 2
0.702310231023102 2
0.853881278538813 2
0.87962962962963 2
0.743421052631579 2
0.423803046789989 2
0.804383116883117 2
0.346153846153846 2
0.061744654593964 2
0.791139240506329 2
0.829787234042553 2
0.769230769230769 2
0.319829424307036 2
0.416666666666667 2
0.258580413297394 2
0.819470699432892 2
0.454545454545455 2
0.216394695191835 2
0.603375029502006 2
0.886554621848739 2
0.775 2
0.833333333333333 2
0.347280334728033 2
0.794511378848728 2
0.621621621621622 2
0.308877799884475 2
0.604026845637584 2
0.828828828828829 2
0.891900995982385 2
0.6 2
0.714285714285714 2
0.470588235294118 2
0.10912553918548 2
0.622404635441816 2
0.589467642416416 2
0.289068892161676 2
0.5 2
0.583333333333333 2
0.848797250859107 2
0.240694642593595 2
0.53125 2
0.701492537313433 2
0.798534798534799 2
0.672086720867209 2
0.518062908751168 2
0.747589616810878 2
0.644983461962514 2
0.683333333333333 2
0.485714285714286 2
0.0789473684210526 2
0.191596965570901 2
0.513333333333313 2
0.126288474014272 2
0.819755795096823 2
0.600467289719626 2
0.547529313232831 2
0.136676711149376 2
0.64643692182576 2
0.482872367419437 2
0.325242718446602 2
0.5 2
0.404732807465837 2
0.204301075268817 2
0.659585492227979 2
0.720242808128794 2
0.766308243727599 2
0.215384615384615 2
0.51292568406282 2
0.372434017595308 2
0.517241379310345 2
0.152714130250297 2
0.140077798078623 2
0.119906868451688 2
0.723095898859081 2
0.371601208459215 2
0.529040097205346 2
0.0835769380663692 2
0.00681818181818182 2
0.564748201438849 2
0.603993344425957 2
0.477189781021898 2
0.36236012207528 2
0.833333333333333 2
0.210188189487346 2
0.463664596273292 2
0.239805825242718 2
0.224693251533742 2
0.0841121495327103 2
0.791666666666667 2
0.184009642426677 2
0.434702068539673 2
0.427577779866529 2
0.380952380952381 2
0.00531405806414673 2
0.672043010752688 2
0.553502879078695 2
0.0789473684210526 2
0.555555555555556 2
0.061224489797736 2
0.191008697616627 2
0.260621691326184 2
0.563852242744063 2
0.221076746849943 2
0.644067796610169 2
0.412955465587045 2
0.609756097560976 2
0.0622888203320112 2
0.723646723646724 2
0.620481927710843 2
0.885297361499958 2
0.847014925373134 2
0.101483238547055 2
0.674376281009259 2
0.282801418439716 2
0.0803571428571429 2
0.582375478927203 2
0.632352941176471 2
0.252307692307692 2
0.173295454545455 2
0.0192302557052391 2
0.890196078431372 2
0.189494949494949 2
0.672645739910323 2
0.797624582805846 2
0.580645161290323 2
0.641328090869375 2
0.526315789473684 2
0.536885245901639 2
0.540621451908149 2
0.0196059586739919 2
0.724837351703023 2
0.491803278688525 2
0.2217125382263 2
0.553983618763961 2
0.348484848484849 2
0.511564400054314 2
0.156610025230264 2
0.355214399152991 2
0.269776876267748 2
0.585109717868339 2
0.354838709677419 2
0.0146997488441645 2
0.588028169014085 2
0.210526315789474 2
0.530700401110768 2
0.000127792358339777 2
0.0557184750733138 2
0.44 2
0.516129032258065 2
0.777555110220441 2
0.821782178217822 2
0.633333333333333 2
0.485960532069457 2
0.441732283464567 2
0.118279569892473 2
0.519356188319839 2
0.509321259757371 2
0.238235072660191 2
0.0817339140321541 2
0.674603174662926 2
0.0251856519195283 2
0.66213921901528 2
0.800836820083682 2
0.106730679123145 2
0.131632653061224 2
0.565934065934066 2
0.215384615384615 2
0.550239234449761 2
0.541666666666667 2
0.527436226830611 2
0.0212581344902386 2
0.527756360832691 2
0.360654231370027 2
0.035400804462023 2
0.609293193717278 2
0.196428571428571 2
0.620253164556962 2
0.796988236087235 2
0.606329956370628 2
0.388503468780971 2
0.357142857142857 2
0.240963855421687 2
0.162595419847328 2
0.575471698113234 2
0.792307692307692 2
0.106602768903088 2
0.0237358101166462 2
0.0971370143149284 2
0.380952380952381 2
0.806228373702422 2
0.509204312363589 2
0.172940113365645 2
0.782805429864253 2
0.517103762827822 2
0.785714285714286 2
0.338983050847458 2
0.675213675213675 2
0.426829268292683 2
0.0344725111441309 2
0.0624622504803354 2
0.5115259899774 2
0.516853932584287 2
0.553866109389638 2
0.663403150842035 2
0.423898707465049 2
0.351758793969849 2
0.895238095238095 2
0.640936555891239 2
0.166666666666667 2
0.67741935483871 2
0.25 2
0.596819244142963 2
0.154438296848689 2
0.552953460620525 2
0.00733980313097456 2
0.0993209329790375 2
0.183955360409806 2
0.0992076592934962 2
0.511450381679389 2
0.408525754884547 2
0.0894360871520255 2
0.179046563192905 2
0.737658001430956 2
0.820936639118457 2
0.72 2
0.716312056737589 2
0.377358490566038 2
0.232618583495776 2
0.579178300757878 2
0.384615384615385 2
0.0665236051502146 2
0.542168674698795 2
0.443859110344665 2
0.674698795180723 2
0.372377074851237 2
0.556650246305419 2
0.666666666666667 2
0.633388664927674 2
0.57484212322922 2
0.393280879230673 2
0.514285714285714 2
0.0423940149625935 2
0.0516934046345811 2
0.216386912291557 2
0.326086956521739 2
0.0403505568803711 2
0.0652173913043494 2
0.686915887850467 2
0.0675602491199567 2
0.124619219052894 2
0.516483516483517 2
0.0909090909090909 2
0.151360475865118 2
0.688633348076073 2
0.176100628930818 2
0.507914970601538 2
0.000792744786663164 2
0.0346028485957941 2
0.554675949754201 2
0.778362816773363 2
0.710848205333868 2
0.0715814506539834 2
0.796296296296296 2
0.391959798994975 2
0.133510671986826 2
0.129329608938547 2
0.410404624277457 2
0.508670538299314 2
0.124942380795594 2
0.511450381679389 2
0.670518659506492 2
0.460606060606061 2
0.79831612794043 2
0.051558166095611 2
0.433962264150943 2
0.0141724552149162 2
0.0384478883236721 2
0.262135922330097 2
0.28377153218495 2
0.677770100730936 2
0.172907586942987 2
0.2776886035313 2
0.502758620689655 2
0.476894639556377 2
0.127602297200287 2
0.675626089349601 2
0.512820512820515 2
0.138327637402489 2
0.784810126582278 2
0.852459016393443 2
0.894428969359331 2
0.144359559071713 2
0.53918534109199 2
0.0395846363684318 2
0.661319073083779 2
0.770212285456188 2
0.758620689655172 2
0.508868959038639 2
0.583333333333333 2
0.765843179377014 2
0.0468750000000001 2
0.405797101449275 2
0.647969052224371 2
0.608247422680412 2
0.524902708439797 2
0.791298436437797 2
0.394257986251516 2
0.371812888978117 2
0.492063492063492 2
0.287337119946542 2
0.431809747649678 2
0.523809523809524 2
0.64975845410628 2
0.446064139941691 2
0.149606299212598 2
0.491071428571429 2
0.51063829787234 2
0.772509047935593 2
0.449809736255085 2
0.325 2
0.439490445859873 2
0.368421052631579 2
0.0243622930485898 2
0.0868598532572445 2
0.609848484848485 2
0.764392003607395 2
0.71875 2
0.156928606199084 2
0.582547169811321 2
0.790488661389203 2
0.581481911451002 2
0.332870048644892 2
0.125737856482469 2
0.633333333333333 2
0.40893536121673 2
0.704655573684952 2
0.0667639632126393 2
0.877934272300469 2
0.511111111111111 2
0.615384615384615 2
0.429677382302689 2
0.547945205479452 2
0.763888888888889 2
0.672538961647594 2
0.0476190476190524 2
0.314948453608247 2
0.124263622974963 2
0.697552447552448 2
0.829787234042553 2
0.198373983739837 2
0.062004776182121 2
0.288910107761561 2
0.0910742992940519 2
0.556390977443609 2
0.619565217391304 2
0.852678571428571 2
0.272727272727273 2
0.384733796910664 2
0.0803159973666886 2
0.346153846153846 2
0.0930232558139535 2
0.0483870967741937 2
0.760349383440986 2
0.0881836332434524 2
0.73500606286727 2
0.710655737704918 2
0.64 2
0.453658536585366 2
0.676421826569596 2
0.502034295056384 2
0.586742912371134 2
0.428571428571429 2
0.460999123575811 2
0.455636034404708 2
0.148593515138501 2
0.658092175777063 2
0.826086956521739 2
0.5 2
0.0666666666666667 2
0.596494722166899 2
0.49375957959273 2
0.64247311827957 2
0.875 2
0.558139534883721 2
0.833333333333333 2
0.797775760326827 2
0.152929184822771 2
0.0274333996382395 2
0.0542090656796621 2
0.536408566721582 2
0.864182692307692 2
0.272626626072516 2
0.238095238095238 2
0.371428571428571 2
0.588235294117647 2
0.202614379084967 2
0.4 2
0.577824267782427 2
0.560907013534892 2
0.247619648149316 2
0.601939270221995 2
0.555555555555556 2
0.319943820224719 2
0.490625378008951 2
0.361702127659574 2
0.24468085106383 2
0.855855855855856 2
0.4375 2
0.884210526315789 2
0.388888888888889 2
0.40625 2
0.8 2
0.765052356020942 2
0.526315789473684 2
0.458181818181818 2
0.70578425767105 2
0.168327749625415 2
0.187377777777778 2
0.252872127872128 2
0.681818181818182 2
0.835458409228901 2
0.8 2
0.358381502890173 2
0.418406072106262 2
0.388888888888889 2
0.709549195660307 2
0.345323741007194 2
0.34472049689441 2
0.229428848015489 2
0.875 2
0.705882352941177 2
0.187377777777778 2
0.168327749625415 2
0.458181818181818 2
0.709677419354839 2
0.101237345331834 2
0.652173913043478 2
0.866666666666667 2
0.761904761904762 2
0.857142857142857 2
0.58114730469876 2
0.780748663101604 2
0.327787021630616 2
0.25 2
0.884615384615385 2
0.6 2
0.423076923076923 2
0.223433242506812 2
0.628349992756772 2
0.35 2
0.198484848484848 2
0.632075471698113 2
0.852941176470588 2
0.384615384615385 2
0.529411764705882 2
0.78 2
0.761904761904762 2
0.4 2
0.385906040268456 2
0.356206215196695 2
0.58114730469876 2
0.554347826086957 2
0.607142857142857 2
0.0368649013749615 2
0.564609053497942 2
0.536787564766839 2
0.351032448377581 2
0.599908966772872 2
0.866666666666667 2
0.28133704735376 2
0.58545261264208 2
0.165631751620389 2
0.348780487804878 2
0.454545454545455 2
0.36 2
0.818181818181818 2
0.772727272727273 2
0.389140271493213 2
0.150895140664962 2
0.784313725490196 2
0.875 2
0.75 2
0.423076923076923 2
0.674418604651163 2
0.795713328868051 2
0.388888888888889 2
0.666666666666667 2
0.483629300776915 2
0.202455661664393 2
0.572429906542056 2
0.861111111111111 2
0.520863194776238 2
0.428571428571429 2
0.685714285714286 2
0.75 2
0.551768862650387 2
0.42364241086693 2
0.35 2
0.680608688259798 2
0.865051903114187 2
0.63489932885906 2
0.3125 2
0.520863194776238 2
0.5 2
0.666666666666667 2
0.4 2
0.795713328868051 2
0.205670498084291 2
0.423076923076923 2
0.470588235294118 2
0.150895140664962 2
0.818181818181818 2
0.470588235294118 2
0.363083164300203 2
0.75 2
0.320754716981132 2
0.88 2
0.232628398791541 2
0.803100775193798 2
0.248837209302326 2
0.47136563876652 2
0.792452830188679 2
0.732824427480916 2
0.262162162162162 2
0.371323529411765 2
0.616541353383459 2
0.685714285714286 2
0.826150348440666 2
0.6418359668924 2
0.47136563876652 2
0.833333333333333 2
0.248837209302326 2
0.794117647058823 2
0.73015873015873 2
0.584158415841584 2
0.57549504950495 2
0.433766233766234 2
0.185714285714286 2
0.780487804878049 2
0.612244897959184 2
0.630630630630631 2
0.44 2
0.440492314940227 2
0.372623574144487 2
0.280104712041885 2
0.505172413793103 2
0.229005606373562 2
0.669354838709677 2
0.1483331335491 2
0.894366197183099 2
0.262288477034649 2
0.478260869565217 2
0.372623574144487 2
0.585365853658537 2
0.373700858563037 2
0.0860655737704918 2
0.654545454545455 2
0.862453531598513 2
0.575 2
0.741935483870968 2
0.0639386189258312 2
0.108634320592999 2
0.327835051546392 2
0.875 2
0.504273504273504 2
0.75 2
0.616935483870968 2
0.6 2
0.459701492537313 2
0.333333333333333 2
0.3 2
0.734024179620035 2
0.539325842696629 2
0.738878143133462 2
0.6183970856102 2
0.881987577639752 2
0.714765100671141 2
0.857142857142857 2
0.0198172424818673 2
0.621467817896389 2
0.746772591857001 2
0.818181818181818 2
0.201908179075267 2
0.26871930034743 2
0.167255167675071 2
0.888888888888889 2
0.428571428571429 2
0.734024179620035 2
0.807692307692308 2
0.0972332874628812 2
0.616935483870968 2
0.73015873015873 2
0.326029467321496 2
0.715930902111324 2
0.292020373514431 2
0.428571428571429 2
0.00778030463036185 2
0.441704035874439 2
0.130282313198745 2
0.714916151809356 2
0.809843400447427 2
0.227080935941695 2
0.756826084478139 2
0.581010101010101 2
0.857220956719818 2
0.7 2
0.275071633237822 2
0.285714285714286 2
0.676502732240437 2
0.5625 2
0.292020373514431 2
0.4375 2
0.869565217391304 2
0.726277372262774 2
0.310344827586207 2
0.0197399608510129 2
0.528621538920815 2
0.470588235294118 2
0.724137931034483 2
0.818181818181818 2
0.326029467321496 2
0.419354838709677 2
0.73015873015873 2
0.285714285714286 2
0.433333333333333 2
0.414221054168492 2
0.360697145743875 2
0.476190476190476 2
0.0935672514619883 2
0.333333333333333 2
0.36 2
0.244165170556553 2
0.54424040066778 2
0.314814814814815 2
0.381720430107527 2
0.810810810810811 2
0.422885572139304 2
0.345454545454545 2
0.142591845689491 2
0.25 2
0.434782608695652 2
0.864583333333333 2
0.521739130434783 2
0.789519064954972 2
0.381720430107527 2
0.636363636363636 2
0.834645669291339 2
0.213864306784661 2
0.384615384615385 2
0.887931034482759 2
0.291666666666667 2
0.582278481012658 2
0.64919941775837 2
0.333333333333333 2
0.771929824561403 2
0.75 2
0.421052631578947 2
0.25 2
0.307692307692308 2
0.5 2
0.816532258064516 2
0.380487804878049 2
0.318396226415094 2
0.119247467438495 2
0.583333333333333 2
0.788461538461538 2
0.446428571428571 2
0.549019607843137 2
0.84 2
0.727272727272727 2
0.695057833859096 2
0.444444444444444 2
0.888764673001677 2
0.119247467438495 2
0.585185185185185 2
0.149028629856851 2
0.821232123212321 2
0.526315789473684 2
0.156378600823045 2
0.253776698721 2
0.758064516129032 2
0.818181818181818 2
0.695057833859096 2
0.307277628032345 2
0.549019607843137 2
2.61643079072944e-05 2
0.688888888888889 2
0.583333333333333 2
0.75 2
0.344827586206897 2
0.428571428571429 2
0.667063965037743 2
0.0189490984676367 2
0.47136563876652 2
0.555555555555556 2
0.632183908045977 2
0.574468085106383 2
0.200333889816361 2
0.740359897172236 2
0.614065180102916 2
0.58128078817734 2
0.130859174464102 2
0.308571428571429 2
0.311521007173181 2
0.417565485362096 2
0.85594237695078 2
0.0202856799903973 2
0.735849056603774 2
0.694045174537988 2
0.20631067961165 2
0.667063965037743 2
0.559516129032258 2
0.816136539953452 2
0.408415841584158 2
0.417565485362096 2
0.237581937363438 2
0.6875 2
0.417796610169492 2
0.764705882352941 2
0.744186046511628 2
0.590557939914163 2
0.211696306429549 2
0.311004784688995 2
0.644859813084112 2
0.585868498527969 2
0.144717800289436 2
0.455882352941176 2
0.769230769230769 2
0.240821233700176 2
0.49512358546754 2
0.211864406779661 2
0.298166926677067 2
0.394607843137255 2
0.578947368421053 2
0.486666666666667 2
0.569948186528497 2
0.558558558558559 2
0.283582089552239 2
0.858585858585859 2
0.442105263157895 2
0.378640776699029 2
0.423076923076923 2
0.6 2
0.3046875 2
0.332579185520362 2
0.515151515151515 2
0.651162790697674 2
0.8 2
0.892857142857143 2
0.429292929292929 2
0.249848392965434 2
0.644351464435146 2
0.449426485922836 2
0.12258064516129 2
0.8 2
0.223851417399804 2
0.703125 2
0.248299319727891 2
0.224293654469662 2
0.446308724832215 2
0.251295336787565 2
0.76271186440678 2
0.302491103202847 2
0.605263157894737 2
0.4304381245196 2
0.381014628073452 2
0.344827586206897 2
0.250878768050885 2
0.738001236740713 2
0.834632516703786 2
0.6875 2
0.703125 2
0.223851417399804 2
0.797619047619048 2
0.666666666666667 2
0.8 2
0.767822360732372 2
0.548494983277592 2
0.644351464435146 2
0.560344827586207 2
0.489795918367347 2
0.843546638533531 2
0.484902309058615 2
0.344827586206897 2
0.403846153846154 2
0.216331131590397 2
0.76271186440678 2
0.82764857881137 2
0.676470588235294 2
0.323529411764706 2
0.296296296296296 2
0.610169491525424 2
0.313424947145877 2
0.69364161849711 2
0.46420581655481 2
0.794871794871795 2
0.399390243902439 2
0.74468085106383 2
0.264367816091954 2
0.00909377960214714 2
0.481818181818182 2
0.5625 2
0.676470588235294 2
0.375328083989501 2
0.262357414448669 2
0.610859728506787 2
0.68 2
0.116223966193782 2
0.553846153846154 2
0.131998582565556 2
0.0161322821073968 2
0.0838709677419355 2
0.564418286464403 2
0.675 2
0.674418604651163 2
0.636363636363636 2
0.309446254071661 2
0.673913043478261 2
0.370290168904288 2
0.767441860465116 2
0.317579813188345 2
0.561576354679803 2
0.755102040816326 2
0.842696629213483 2
0.590909090909091 2
0.51219512195122 2
0.249607535321821 2
0.619047619047619 2
0.634494482809948 2
0.838383838383838 2
0.563348416289593 2
0.786975284425265 2
0.206106870229008 2
0.523809523809524 2
0.692307692307692 2
0.50383631713555 2
0.466 2
0.265582655826558 2
0.619047619047619 2
0.242825317782728 2
0.842696629213483 2
0.314666666666667 2
0.561576354679803 2
0.13855421686747 2
0.797080291970803 2
0.770833333333333 2
0.575973731884058 2
0.392491467576792 2
0.826923076923077 2
0.375 2
0.89247311827957 2
0.4375 2
0.333333333333333 2
0.386029411764706 2
0.777777777777778 2
0.215154636687237 2
0.5 2
0.52 2
0.79696394686907 2
0.692307692307692 2
0.8 2
0.749303621169916 2
0.386029411764706 2
0.55952380952381 2
0.882352941176471 2
0.754589371980676 2
0.333333333333333 2
0.8 2
0.743589743589744 2
0.207462604072978 2
0.481481481481481 2
0.236863379143088 2
0.613729508196721 2
0.306621880998081 2
0.555752212389381 2
0.758823529411765 2
0.182895070714085 2
0.888888888888889 2
0.363636363636364 2
0.297071129707113 2
0.206058339566193 2
0.816091954022989 2
0.198778690250579 2
0.606060606060606 2
0.575819672131147 2
0.520958083832335 2
0.228362523380377 2
0.715789473684211 2
0.613729508196721 2
0.709298365122616 2
0.830508474576271 2
0.32258064516129 2
0.45321992709599 2
0.271255060728745 2
0.35207100591716 2
0.692307692307692 2
0.00720377710131822 2
0.760416666666667 2
0.651577503429355 2
0.875 2
0.00764397945672846 2
0.543850404074169 2
0.58974358974359 2
0.186095803306486 2
0.459227467811159 2
0.889908256880734 2
0.89041095890411 2
0.24516818817337 2
0.677871148459384 2
0.215795487003713 2
0.888888888888889 2
0.370429252782194 2
0.884297520661157 2
0.274446025614962 2
0.259874693543993 2
0.795454543873967 2
0.780080889787664 2
0.291736930860034 2
0.540148974169099 2
0.840579710144927 2
0.622222222222222 2
0.633333333333333 2
0.357142857142857 2
0.846153846153846 2
0.289377289377289 2
0.810344827586207 2
0.590909090909091 2
0.24516818817337 2
0.686390532544379 2
0.85 2
0.483870967741935 2
0.8 2
0.255627009646302 2
0.642634450506625 2
0.74922700076296 2
0.291736930860034 2
0.384615384615385 2
0.46875 2
0.441558441558442 2
0.15702479338843 2
0.738293778062861 2
0.423076923076923 2
0.745762711864407 2
0.218283582089552 2
0.653846153846154 2
0.75 2
0.877300613496933 2
0.743589743589744 2
0.198076923076923 2
0.659090909090909 2
0.472438672438672 2
0.651403249630724 2
0.380952380952381 2
0.22847253127627 2
0.75 2
0.636659571804182 2
0.375 2
0.244530244530245 2
0.661375661375661 2
0.609494640122512 2
0.776119402985075 2
0.784615384615385 2
0.627450980392157 2
0.483204134366925 2
0.353846153846154 2
0.472438672438672 2
0.550660792951542 2
0.888888888888889 2
0.6 2
0.3 2
0.684210526315789 2
0.548523206751055 2
0.5625 2
0.88656947205655 2
0.684210526315789 2
0.569380478383598 2
0.279592831624672 2
0.887005649717514 2
0.7 2
0.142131979695431 2
0.837209302325581 2
0.5625 2
0.754385964912281 2
0.684210526315789 2
0.796116504854369 2
0.376237623762376 2
0.279452054794521 2
0.550660792951542 2
0.78042328042328 2
0.837209302325581 2
0.262781039667765 2
0.520562879263444 2
0.375 2
0.529411764705882 2
0.354948805460751 2
0.797297297297297 2
0.291666666666667 2
0.831932773109244 2
0.181640625 2
0.887068705144616 2
0.390697674418605 2
0.542989182875425 2
0.3 2
0.776061776061776 2
0.45746962115797 2
0.722428748451053 2
0.257943925233645 2
0.733333333333333 2
0.3 2
0.515151515151515 2
0.55 2
0.274193548387097 2
0.384615384615385 2
0.6375 2
0.476190476190476 2
0.435643564356436 2
0.304504504504505 2
0.8 2
0.848484848484849 2
0.4 2
0.681277395115842 2
0.809271523178808 2
0.5 2
0.332335329341317 2
0.56047197640118 2
0.758064516129032 2
0.390697674418605 2
0.857142857142857 2
0.6 2
0.634408602150538 2
0.791327913279133 2
0.402597402597403 2
0.519230769230769 2
0.257943925233645 2
0.342105263157895 2
0.776061776061776 2
0.426426426426426 2
0.717131474103586 2
0.415584415584416 2
0.585365853658537 2
0.333333333333333 2
0.260204081632653 2
0.214045698924731 2
0.544624746450304 2
0.760179924242424 2
0.289803220035778 2
0.714285714285714 2
0.223908918406072 2
0.305699481865285 2
0.478260869565217 2
0.0909090909090909 2
0.421052631578947 2
0.726027397260274 2
0.295081967213115 2
0.888888888888889 2
0.538961038961039 2
0.5 2
0.698598130841122 2
0.62962962962963 2
0.585365853658537 2
0.206066836708136 2
0.85 2
0.289803220035778 2
0.760179924242424 2
0.720338983050847 2
0.714285714285714 2
0.676056338028169 2
0.708333333333333 2
0.833333333333333 2
0.5 2
0.689310689310689 2
0.692307692307692 2
0.264876726474764 2
0.522535211267606 2
0.8 2
0.63265306122449 2
0.347938144329897 2
0.627659574468085 2
0.788571428571429 2
0.202602365682968 2
0.454285714285714 2
0.45 2
0.45 2
0.143059593023256 2
0.718592964824121 2
0.375 2
0.774193548387097 2
0.825 2
0.378787878787879 2
0.827956989247312 2
0.215596330275229 2
0.471428571428571 2
0.347826086956522 2
0.20771880775705 2
0.810725552050473 2
0.246208083955071 2
0.484739676840215 2
0.214650766609881 2
0.285714285714286 2
0.481481481481481 2
0.263157894736842 2
0.685689201053556 2
0.720643939393939 2
0.825688073394495 2
0.849315068493151 2
0.380081300813008 2
0.171193203758527 2
0.53878188443519 2
0.746987951807229 2
0.666666666666667 2
0.357142857142857 2
0.0178805255790852 2
0.579545454545455 2
0.218390804597701 2
0.666666666666667 2
0.335329341317365 2
0.48585690515807 2
0.740740740740741 2
0.833005893909627 2
0.75 2
0.254621347644603 2
0.854166666666667 2
0.666666666666667 2
0.454445664105379 2
0.476190476190476 2
0.355300859598854 2
0.783487172032851 2
0.745762711864407 2
0.507518796992481 2
0.110769230769231 2
0.571428571428571 2
0.833333333333333 2
0.709677419354839 2
0.200892857142857 2
0.833333333333333 2
0.395833333333333 2
0.500306560392397 2
0.618181818181818 2
0.72972972972973 2
0.777777777777778 2
0.179190751445087 2
0.625 2
0.507518796992481 2
0.625 2
0.5 2
0.254127884737983 2
0.745762711864407 2
0.833333333333333 2
0.355300859598854 2
0.476190476190476 2
0.237251744498121 2
0.611111111111111 2
0.454445664105379 2
0.110769230769231 2
0.734306569343066 2
0.342002600780234 2
0.836734693877551 2
0.512820512820513 2
0.682926829268293 2
0.720930232558139 2
0.307901907356948 2
0.804878048780488 2
0.611111111111111 2
0.444444444444444 2
0.326370757180157 2
0.791720569210867 2
0.888 2
0.642857142857143 2
0.40655737704918 2
0.548076923076923 2
0.656154708740729 2
0.539225762247345 2
0.421052631578947 2
0.36 2
0.263940936293976 2
0.493506493506494 2
0.6 2
0.894736842105263 2
0.454545454545455 2
0.75 2
0.344776119402985 2
0.804878048780488 2
0.583333333333333 2
0.36 2
0.811764705882353 2
0.326388888888889 2
0.539225762247345 2
0.147540983606557 2
0.64922480620155 2
0.548076923076923 2
0.833333333333333 2
0.41903545193229 2
0.729906542056075 2
0.333333333333333 2
0.659090909090909 2
0.8 2
0.377281947261663 2
0.259386895224531 2
0.555555555555556 2
0.842889908256881 2
0.7569573283859 2
0.363636363636364 2
0.776315789473684 2
0.212882096069869 2
0.312078479460454 2
0.8 2
0.344202898550725 2
0.657754010695187 2
0.833333333333333 2
0.84181568088033 2
0.346570397111913 2
0.650655021834061 2
0.590909090909091 2
0.658872077028886 2
0.72972972972973 2
0.259386895224531 2
0.75 2
0.760869565217391 2
0.866666666666667 2
0.476190476190476 2
0.89375 2
0.547031164544341 2
0.296690723464179 2
0.433333333333333 2
0.312078479460454 2
0.796674225245654 2
0.73015873015873 2
0.84656652360515 2
0.318181818181818 2
0.416666666666667 2
0.464285714285714 2
0.397163120567376 2
0.583333333333333 2
0.884615384615385 2
0.73036093418259 2
0.4 2
0.371678743961353 2
0.801980198019802 2
0.346456692913386 2
0.795454545454545 2
0.138666666666667 2
0.581132075471698 2
0.426174496644295 2
0.423076923076923 2
0.2385409941898 2
0.791666666666667 2
0.890625 2
0.666666666666667 2
0.62619449128724 2
0.251028806584362 2
0.75 2
0.202846975088968 2
0.812903225806452 2
0.426666666666667 2
0.699260943718022 2
0.376847290640394 2
0.544443838901303 2
0.847494553376906 2
0.347826086956522 2
0.571428571428571 2
0.785929507392614 2
0.742248062015504 2
0.75 2
0.144862391853883 2
0.833333333333333 2
0.605531295487627 2
0.73036093418259 2
0.79370395177495 2
0.8 2
0.790123456790123 2
0.578947368421053 2
0.886328725038402 2
0.391304347826087 2
0.221120389700765 2
0.708333333333333 2
0.772290809327846 2
0.765281173594132 2
0.739431894430776 2
0.383869636963696 2
0.293906810035842 2
0.213973799126638 2
0.795043536503684 2
0.219321545116491 2
0.663608562691132 2
0.37037037037037 2
0.531645569620253 2
0.114137483787289 2
0.498277608915907 2
0.795043536503684 2
0.612186978297162 2
0.625 2
0.721577726218097 2
0.599134266058592 2
0.293906810035842 2
0.578947368421053 2
0.281437125748503 2
0.881481481481482 2
0.8 2
0.589267803410231 2
0.625 2
0.317880794701987 2
0.875 2
0.833333333333333 2
0.772290809327846 2
0.494117647058824 2
0.275689223057644 2
0.336633663366337 2
0.527472527472527 2
0.687074829931973 2
0.296978117401876 2
0.425 2
0.47891156462585 2
0.298329031381606 2
0.763636363636364 2
0.5625 2
0.55 2
0.414027149321267 2
0.533333333333333 2
0.772117962466488 2
0.133514986376022 2
0.811320754716981 2
0.726027397260274 2
0.785388127853881 2
0.755102040816326 2
0.48 2
0.117801728036392 2
0.777777777777778 2
0.336633663366337 2
0.494117647058824 2
0.8 2
0.625 2
0.607142857142857 2
0.133514986376022 2
0.472138554216867 2
0.555555555555556 2
0.661538461538462 2
0.0791428767971383 2
0.47842419268285 2
0.568345323741007 2
0.598014888337469 2
0.30752688172043 2
0.209599409267122 2
0.549804513950595 2
0.63086886130599 2
0.533333333333333 2
0.705744978981784 2
0.333333333333333 2
0.777777777777778 2
0.870056497175141 2
0.444444444444444 2
0.683544303797468 2
0.293617021276596 2
0.256164383561644 2
0.523002421307506 2
0.462946817785527 2
0.524137931034483 2
0.464503042596349 2
0.826923076923077 2
0.431034482758621 2
0.226177062933239 2
0.584905660377358 2
0.777777777777778 2
0.164749799027372 2
0.46927374301676 2
0.571028037383178 2
0.636363636363636 2
0.186268277177368 2
0.753846153846154 2
0.6 2
0.658536585365854 2
0.764880660854801 2
0.283673469387755 2
0.293617021276596 2
0.17550505050505 2
0.75 2
0.569014084507042 2
0.767857142857143 2
0.227272727272727 2
0.857142857142857 2
0.273719879518072 2
0.347826086956522 2
0.570734078755469 2
0.378068739770867 2
0.584905660377358 2
0.236639323887646 2
0.741369552914544 2
0.0598289863235475 2
0.719298245614035 2
0.699105218470381 2
0.591666666666667 2
0.377358490566038 2
0.353928214246027 2
0.60952380952381 2
0.307890333376239 2
0.0663341581015913 2
0.643564356435644 2
0.742698191933241 2
0.630969609261939 2
0.893939393939394 2
0.16719691979357 2
0.631578947368421 2
0.767857142857143 2
0.180722891566265 2
0.875 2
0.242718446601942 2
0.741369552914544 2
0.646866485013624 2
0.722772277227723 2
0.504950495049505 2
0.603305785123967 2
0.743362831858407 2
0.424778761061947 2
0.5 2
0.863636363636364 2
0.431506849315068 2
0.31390134529148 2
0.793103448275862 2
0.547169811320755 2
0.367021276595745 2
0.75 2
0.727272727272727 2
0.321782178217822 2
0.483801295896328 2
0.791889007470651 2
0.31390134529148 2
0.661664392905866 2
0.389863547758285 2
0.304347826086957 2
0.857142857142857 2
0.570063694267516 2
0.882352941176471 2
0.367847411444142 2
0.716917922948074 2
0.727272727272727 2
0.190378942591332 2
0.714285714285714 2
0.652700186219739 2
0.805655836341757 2
0.628681177976953 2
0.52423900789177 2
0.891240694227593 2
0.303634232121923 2
0.474332868931519 2
0.315200497357787 2
0.683191940615058 2
0.219176445827337 2
0.647969441093687 2
0.564632364057854 2
0.825342465753425 2
0.639223600641064 2
0.370211693548387 2
0.279641612742658 2
0.416193504428799 2
0.878524796701409 2
0.23265482425355 2
0.450466347365768 2
0.696503029966087 2
0.522947279865395 2
0.627699451717579 2
0.426952380952381 2
0.884549356223176 2
0.771225483743583 2
0.542900606991701 2
0.21257593482224 2
0.497373029772329 2
0.534904805077063 2
0.0763055886213106 2
0.642319085907744 2
0.348541278708876 2
0.701407568422324 2
0.25395256916996 2
0.324572930354796 2
0.847058823529412 2
0.436272982237457 2
0.587425689065033 2
0.601146437379191 2
0.205194144740264 2
0.16704422797596 2
0.567199481566919 2
0.655172413793103 2
0.777866108786611 2
0.704165244110618 2
0.48223561188448 2
0.320294862431517 2
0.164329619669612 2
0.606091030789826 2
0.722762890047684 2
0.453580179689627 2
0.206008583690987 2
0.695345557122708 2
0.305052430886559 2
0.527806782585009 2
0.846715328467153 2
0.219924463189561 2
0.84555566492765 2
0.346647646219686 2
0.621498276448026 2
0.184366576819407 2
0.609466076008394 2
0.725190839694656 2
0.504317789291883 2
0.73936170212766 2
0.657816593886463 2
0.557464278961726 2
0.210747685511537 2
0.436896229354939 2
0.28843669250646 2
0.160714285714286 2
0.874055415617129 2
0.591627646935495 2
0.418766813673639 2
0.615101289134438 2
0.27157419665142 2
0.593580753662847 2
0.218109291457921 2
0.777134587554269 2
0.562096373571783 2
0.775166169289202 2
0.76453488372093 2
0.258537305256417 2
0.132127399322544 2
0.378009994294092 2
0.107710826167233 2
0.241634533882324 2
0.236833388539251 2
0.169166881672871 2
0.764507734858075 2
0.233237086942573 2
0.828892781414216 2
0.210398050365556 2
0.750229273661042 2
0.535849464691251 2
0.266978922716628 2
0.646601016518424 2
0.292408622305529 2
0.861295119643099 2
0.408239700374532 2
0.610263436507442 2
0.838028169014085 2
0.866295264623955 2
0.510171951378748 2
0.155594706084565 2
0.708454810495627 2
0.61734360715685 2
0.790719090186522 2
0.556355816493719 2
0.624674196350999 2
0.640598690364827 2
0.638053164749791 2
0.864617396991498 2
0.786048064085447 2
0.72730255367856 2
0.554215602138858 2
0.558885201090939 2
0.72966902150747 2
0.610581150195196 2
0.419449970743125 2
0.478442280945758 2
0.416768149882904 2
0.0727779498296686 2
0.429203539823009 2
0.130592427667398 2
0.148627849267593 2
0.821921228387741 2
0.74618320610687 2
0.796680497925311 2
0.804185351270553 2
0.333468395461912 2
0.800584031353262 2
0.373742651861528 2
0.385726280436608 2
0.641736227045075 2
0.47082096933729 2
0.149453648219951 2
0.245240407680876 2
0.626033906259166 2
0.755870221636797 2
0.65979381443299 2
0.0758648260941138 2
0.75656605252842 2
0.591639871382637 2
0.162131730937518 2
0.12346324811901 2
0.277557755775578 2
0.528004310239267 2
0.465535768253506 2
0.544557942937654 2
0.298404840484048 2
0.643216783216783 2
0.333843797856049 2
0.755361596009975 2
0.636363636363636 2
0.520409217732768 2
0.591430471623752 2
0.542258661370542 2
0.678591628959276 2
0.834225490939419 2
0.347826086956522 2
0.723958333333333 2
0.0727543167561275 2
0.212980002453687 2
0.355717539863326 2
0.0715746421267894 2
0.76563349646547 2
0.597168597168597 2
0.0916959087715929 2
0.0398277292662689 2
0.10841049382716 2
0.0536676153425815 2
0.449519230769231 2
0.122659018052978 2
0.304846097895494 2
0.653798989552166 2
0.0168290564857603 2
0.86304347826087 2
0.581395348837209 2
0.0322645587028225 2
0.42594906840983 2
0.0392193662289905 2
0.038129895004504 2
0.82355568790947 2
0.844955489614243 2
0.545454545454545 2
0.818181818181818 2
0.435374149659864 2
0.0558523946215102 2
0.589064936530698 2
0.211733255913476 2
0.827586206896552 2
0.627240143369176 2
0.184234769375428 2
0.661111111111111 2
0.868269230769231 2
0.750189059742879 2
0.159295093296475 2
0.100314183640481 2
0.147849545722348 2
0.230178937689266 2
0.422019924424596 2
0.811594202898551 2
0.03435718114492 2
0.726081602411793 2
0.45633707101597 2
0.565279662294588 2
0.482758620689655 2
0.604263066069939 2
0.438967816758481 2
0.0189380228186077 2
0.259755136144034 2
0.237930121120181 2
0.0111701845566398 2
0.759907529722589 2
0.397489539748954 2
0.674372139238004 2
0.396990902729181 2
0.189994971143945 2
0.386778222154589 2
0.213844569198742 2
0.584848484848485 2
0.618697895990472 2
0.390784982935154 2
0.528301886792453 2
0.864250177683013 2
0.352192550387391 2
0.86265533028123 2
0.407142857142857 2
0.103575054188273 2
0.655040638492148 2
0.845077720207254 2
0.21573569397713 2
0.649565918392658 2
0.236842105263158 2
0.836820083682008 2
0.666866927005107 2
0.0346139213888894 2
0.0363329027473474 2
0.0641328925890807 2
0.752228394264307 2
0.765489420268494 2
0.124319686854875 2
0.222872067325937 2
0.0772041631818163 2
0.448163495406232 2
0.00599640735100355 2
0.227009034712316 2
0.269791294681965 2
0.584415584415584 2
0.363941628937793 2
0.4 2
0.879489178290391 2
0.636363636363636 2
0.0397389281350466 2
0.739130434782609 2
0.15045719035744 2
0.499723402672063 2
0.565217391304348 2
0.357787930301742 2
0.0709550151396918 2
0.135004821600771 2
0.66756861229223 2
0.62430426716141 2
0.114888168896321 2
0.0244191811748972 2
0.184602130325815 2
0.837039527182036 2
0.381074168797954 2
0.342182452753128 2
0.758620689655172 2
0.162225912256717 2
0.489304557983097 2
0.850961013432347 2
0.762471093491906 2
0.537447126150784 2
0.352213541666667 2
0.434885326241487 2
0.137254901960784 2
0.54014172571905 2
0.0116764881139462 2
0.055996583781362 2
0.272376876223499 2
0.0973570087891361 2
0.710526315789474 2
0.285714285714286 2
0.0629900050066119 2
0.25676779853995 2
0.502579218865144 2
0.177620073501457 2
0.0817880794701987 2
0.182549046508437 2
0.100372309834428 2
0.725130890052356 2
0.647424786207988 2
0.788809182209469 2
0.304603027494594 2
0.497908988734677 2
0.178674819053833 2
0.813084112149533 2
0.316811788345613 2
0.564390665514261 2
0.783783783783784 2
0.170962513724055 2
0.263736263736264 2
0.854726598702502 2
0.0825763831544178 2
0.37766285890707 2
0.751191611058151 2
0.28341384863124 2
0.374545728544187 2
0.304174843409769 2
0.415094339622642 2
0.694563053944168 2
0.129891842096284 2
0.486651411136537 2
0.529794376835921 2
0.297397196267541 2
0.8125 2
0.807679931352569 2
0.246815286624204 2
0.396105783202557 2
0.0947744292782959 2
0.605978260869565 2
0.259968102073365 2
0.857142857142857 2
0.428571428571429 2
0.60008896797153 2
0.779220779220779 2
0.0324133713076879 2
0.16883611844034 2
0.201612903225806 2
0.164041385838434 2
0.398986171016942 2
0.109260022370048 2
0.207454632505164 2
0.519529006318208 2
0.610248023984737 2
0.109852044627581 2
0.557199681782021 2
0.620443740095087 2
0.667432510051694 2
0.339258269295022 2
0.0727245900633232 2
0.181977252843395 2
0.0708041405258741 2
0.542419316510689 2
0.166215693853885 2
0.392709101543626 2
0.126268819198124 2
0.793770821015113 2
0.168431924724838 2
0.265864070304319 2
0.363450793793191 2
0.380450687737782 2
0.0488984668160854 2
0.621141289158769 2
0.667883211678832 2
0.202318752311139 2
0.458137745081485 2
0.852534562211982 2
0.586522473454745 2
0.692307692307692 2
0.0410582490102301 2
0.435885157049259 2
0.212404418011895 2
0.852941176470588 2
0.0913126057868021 2
0.157769259536275 2
0.268831932304339 2
0.499217527386541 2
0.232425307557118 2
0.764234209692536 2
0.604913240286684 2
0.520116012080296 2
0.00628938209462433 2
0.257487555916975 2
0.0505759550394275 2
0.0435073166236344 2
0.507561672082246 2
0.890184748749574 2
0.497598084104372 2
0.0286390481289843 2
0.8363380459887 2
0.0107956473220515 2
0.00121065909138844 2
0.506999526538278 2
0.0205566429221261 2
0.0123363732693327 2
0.660771819288323 2
0.0188794016097152 2
0.255184906256908 2
0.255560080730745 2
0.340186322961057 2
0.0599895917939183 2
0.67299313951596 2
0.854328574435843 2
0.257814036176039 2
};
\path [draw=black, fill=MmsColour]
(axis cs:0.999999999993423,2.6)
--(axis cs:0.999999999993423,3.4)
--(axis cs:1,3.4)
--(axis cs:1,2.6)
--(axis cs:0.999999999993423,2.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.999999999993423 3
0.999999999987117 3
};
\addplot [semithick, dotted]
table {%
1 3
1 3
};
\addplot [thick]
table {%
0.999999999987117 2.75
0.999999999987117 3.25
};
\addplot [thick]
table {%
1 2.75
1 3.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.942716839176907 3
0.954162522670099 3
0.477438619774386 3
0.82544608223429 3
0.655324344410235 3
0.852413793103448 3
0.750669045495094 3
0.863636363636364 3
0.917948717948718 3
0.67032967032967 3
0.297883324728962 3
0.584660766961652 3
0.720769230769231 3
0.880693546167607 3
0.716443615227297 3
0.428505887750421 3
0.781553398058252 3
0.798245614035088 3
0.529846246608381 3
0.920214648661295 3
0.959643455861308 3
0.8 3
0.671919400671661 3
0.862068965517241 3
0.98826350786672 3
0.997032640949555 3
0.619907856450049 3
0.603930461073318 3
0.640364188163885 3
0.999199914697363 3
0.917434566789828 3
0.985307425897331 3
0.98838978129166 3
0.789759503491078 3
0.581680996666082 3
0.51219512195122 3
0.757575757575758 3
0.862068965517241 3
0.910345984274713 3
0.659811006114508 3
0.868823583246307 3
0.998934560648215 3
0.828828828828829 3
0.966587112171838 3
0.709420169463366 3
0.709557831342414 3
0.765625 3
0.509803921568627 3
0.99850837706097 3
0.782608695652174 3
0.782608695652174 3
0.342465753424658 3
0.999473911527924 3
0.390385746353343 3
0.999999989945374 3
0.567567567567568 3
0.999063979737914 3
0.660686827268068 3
0.319887867933344 3
0.675925925925926 3
0.386004514672686 3
0.584659514024878 3
0.554450946030237 3
0.999999999471552 3
0.314056717734359 3
0.984859584859585 3
0.676015019948369 3
0.848797250859107 3
0.726530612244898 3
0.670996404173486 3
0.879032258064516 3
0.506122448979592 3
0.708088384350294 3
0.91566265060241 3
0.697290930506478 3
0.437325905292479 3
0.683333333333333 3
0.350151301190236 3
0.988515406160397 3
0.579429735234216 3
0.980806451612903 3
0.260135135135135 3
0.999999545316096 3
0.999999924043921 3
0.546075555226062 3
0.644110275689223 3
0.375125520011476 3
0.46490000633418 3
0.911355311355311 3
0.64643692182576 3
0.370955165692008 3
0.307374282821465 3
0.52112676056338 3
0.981900452488688 3
0.708860759493671 3
0.659585492227979 3
0.740034348730001 3
0.766308243727599 3
0.999999981503886 3
0.637760702524698 3
0.520833333333333 3
0.512925395705496 3
0.506835269993165 3
0.517241379310345 3
0.527964205816555 3
0.892415402567095 3
0.723095898859081 3
0.999595141700405 3
0.741654429760157 3
0.545454545454545 3
0.517494416675529 3
0.547401206930115 3
0.415704453066589 3
0.662096685387072 3
0.999980819804192 3
0.584541062801932 3
0.697777777777778 3
0.603993344425957 3
0.969047619047619 3
0.466352448284891 3
0.618086040386304 3
0.672689511941848 3
0.459476309226933 3
0.999999943901652 3
0.999999995448211 3
0.51219512195122 3
0.673758865258316 3
0.558132476795063 3
0.606451612903226 3
0.526978417266187 3
0.652918287937743 3
0.602465331278891 3
0.42988092988093 3
0.520547945205479 3
0.342465628775125 3
0.506835269993165 3
0.999999588934783 3
0.672043010752687 3
0.382841022236973 3
0.549918699186992 3
0.386612392582542 3
0.441176470588235 3
0.982510288065844 3
0.99999152782263 3
0.714285714285714 3
0.716821639898563 3
0.651898734177215 3
0.885297361499958 3
0.847014925373134 3
0.771175799086758 3
0.377346324688351 3
0.781642086726832 3
0.573476702508961 3
0.582375478927203 3
0.402298850574713 3
0.554195804195804 3
0.890196078431372 3
0.554972059516596 3
0.680244574578023 3
0.506317954745783 3
0.999987993249242 3
0.506756756756767 3
0.651090342679128 3
0.695331123435882 3
0.622478386167147 3
0.526315789473684 3
0.642857142857143 3
0.539094650205761 3
0.997383810403201 3
0.994570135746606 3
0.999999764433901 3
0.703703703703704 3
0.724837351703023 3
0.999994615153525 3
0.202107481559536 3
0.491803278688525 3
0.733004926108374 3
0.704139395011498 3
0.511564400054314 3
0.705405405405405 3
0.677964992033272 3
0.728555917480999 3
0.693350668647845 3
0.983178657701553 3
0.588028169014085 3
0.530700401110768 3
0.347150259072158 3
0.44 3
0.72 3
0.821782178217822 3
0.411735941320293 3
0.475 3
0.508521685222018 3
0.714577656675749 3
0.356753365825411 3
0.610539067231981 3
0.531361115061869 3
0.818181818181818 3
0.999999999981521 3
0.710036674405303 3
0.999625203460978 3
0.74442502621461 3
0.509321259757371 3
0.690217391304348 3
0.877777544465583 3
0.598540145985402 3
0.715549936788875 3
0.830876367182777 3
0.712883435582822 3
0.970600062192176 3
0.607594936708861 3
0.99738423531648 3
0.734567901234568 3
0.716814159292035 3
0.343184603186045 3
0.681249999262392 3
0.674603174622935 3
0.932021466905188 3
0.505256648113787 3
0.343589743589744 3
0.81419624217119 3
0.29188915098304 3
0.928057553956835 3
0.340765874939409 3
0.603880134802805 3
0.422131147540984 3
0.530639284531302 3
0.550239234449761 3
0.341414229699956 3
0.520730315709395 3
0.531123139377537 3
0.999999987235573 3
0.681774349083896 3
0.779411764705882 3
0.674084870228689 3
0.726744186046512 3
0.445454545454545 3
0.675773370898497 3
0.818471337579618 3
0.606329956370628 3
0.975069252077562 3
0.842105263157895 3
0.775510204081633 3
0.559633027522723 3
0.348484848514777 3
0.380952380952381 3
0.509204312363589 3
0.998797354179194 3
0.624472573839662 3
0.341158419639432 3
0.623655913978495 3
0.5029309252218 3
0.50536941580756 3
0.812206572769953 3
0.945762711864407 3
0.999999638430804 3
0.533301839532902 3
0.504950372524782 3
0.965909090909091 3
0.514285714285714 3
0.675213675213675 3
0.345238095238095 3
0.967271819229931 3
0.905349794238683 3
0.709797932971558 3
0.689655172413793 3
0.516853932584287 3
0.983666061711975 3
0.306141958097666 3
0.390103567318757 3
0.347356188262638 3
0.569444444444444 3
0.534780746997801 3
0.480529907667603 3
0.675 3
0.512396694214876 3
0.364233907524932 3
0.9630703578072 3
0.672222222222142 3
0.888888888888889 3
0.895238095238095 3
0.552631578947368 3
0.663101604278075 3
0.426449073429009 3
0.445228780404831 3
0.732098765432099 3
0.999191374663073 3
0.345794392523437 3
0.519230769230769 3
0.920367534456355 3
0.881081081081081 3
0.633333333333333 3
0.6 3
0.590196078431373 3
0.86864406779661 3
0.832886922091534 3
0.415094339622642 3
0.479166666666667 3
0.72 3
0.991739068508759 3
0.372282608695652 3
0.999999743509331 3
0.37192461585123 3
0.557556105469812 3
0.999896762218815 3
0.403225806451613 3
0.505038212529816 3
0.580645161290323 3
0.316553649780614 3
0.302038552211899 3
0.999999984005462 3
0.516666666666667 3
0.542168674698795 3
0.393388049076672 3
0.999999891931732 3
0.60313315926893 3
0.508037270945012 3
0.452837374635013 3
0.552273693157671 3
0.666666666666667 3
0.789121081745544 3
0.517082397446507 3
0.999999966198424 3
0.783054822632659 3
0.57484212322922 3
0.514285714285714 3
0.580679785330948 3
0.451828392433761 3
0.999999999894601 3
0.926701570680628 3
0.559672762271415 3
0.790418572623088 3
0.818941504178273 3
0.634053367217281 3
0.322288860485695 3
0.55749935683046 3
0.54140857994953 3
0.941422594142259 3
0.301457021059999 3
0.516483516483517 3
0.9 3
0.533280054800776 3
0.954258502408407 3
0.687533538782331 3
0.682333873581848 3
0.99999342292539 3
0.552631578947368 3
0.242368742382341 3
0.539767825922492 3
0.507914970601538 3
0.40390234634609 3
0.681818181818183 3
0.984689766317486 3
0.643119266055046 3
0.999592523234845 3
0.945083014048531 3
0.82934131736527 3
0.554675949754201 3
0.273681832077302 3
0.279111880954256 3
0.675926710262598 3
0.516740271014985 3
0.99989424770905 3
0.733333333333333 3
0.807662835249042 3
0.953125 3
0.508670538299314 3
0.524848355858253 3
0.358024691358025 3
0.999999935908048 3
0.744941885492897 3
0.679376395189746 3
0.691217722793642 3
0.948108809340414 3
0.999999579380227 3
0.672316384180791 3
0.997855530474041 3
0.999959111353414 3
0.354938601174586 3
0.99999999475238 3
0.99846713929882 3
0.99999998649479 3
0.577981651376147 3
0.91566265060241 3
0.700255485422302 3
0.753521298925362 3
0.526150484774 3
0.713855421686747 3
0.509031009537852 3
0.344827586203879 3
0.506835269993165 3
0.662717001930467 3
0.999999947225728 3
0.558558558558559 3
0.757281553398058 3
0.771220159151194 3
0.543408360128617 3
0.556336228921819 3
0.62962962962963 3
0.602941176470588 3
0.715789473684211 3
0.542857142857143 3
0.758620689655172 3
0.506647262443013 3
0.886554621848739 3
0.741935483870968 3
0.553030303030303 3
0.311918063314711 3
0.924092409240924 3
0.283394082332762 3
0.246333766474847 3
0.634408602150538 3
0.999999998980124 3
0.524902708439797 3
0.999968564497792 3
0.424778761061947 3
0.70205066344994 3
0.384711258828417 3
0.834821428571429 3
0.50854516731294 3
0.672015806467158 3
0.765053969645499 3
0.523809523809524 3
0.948160947915219 3
0.446064139941691 3
0.980044345898004 3
0.384823848238482 3
0.999495731306878 3
0.33999743688325 3
0.523809523809524 3
0.51063829787234 3
0.857142857142857 3
0.722488038277512 3
0.5578847714363 3
0.519312381446022 3
0.772509047935593 3
0.464125560538117 3
0.823529411764706 3
0.764837625979843 3
0.990105132962276 3
0.506162464985994 3
0.365723593199161 3
0.531914893617021 3
0.513888888888889 3
0.546816479400749 3
0.350796219299384 3
0.764392003607395 3
0.741935483870968 3
0.588072122052705 3
0.707467374819415 3
0.821538461538462 3
0.78483630776504 3
0.42274480015614 3
0.999999999966264 3
0.975657894736842 3
0.681019471268007 3
0.999999999857997 3
0.732960325534079 3
0.754807700691349 3
0.750984230779687 3
0.877934272300469 3
0.999063979737999 3
0.947494852436513 3
0.527904948768258 3
0.999763428262437 3
0.527472527472527 3
0.977310459324848 3
0.475409836065574 3
0.511111111111111 3
0.627450980392157 3
0.326422383797663 3
0.551392331243622 3
0.827586206896552 3
0.4 3
0.407775943706941 3
0.512121212129914 3
0.64248159831756 3
0.969047619047619 3
0.720216606498195 3
0.829787234042553 3
0.420382165605096 3
0.237501001201442 3
0.999999999945376 3
0.58974358974359 3
0.777778718612006 3
0.66789667896679 3
0.673469387755102 3
0.556390977443609 3
0.675213675213675 3
0.542980384101879 3
0.48169014084507 3
0.852678571428571 3
0.383654456912979 3
0.676356361068612 3
0.529778889526704 3
0.980891814829743 3
0.205776662824598 3
0.221178663607686 3
0.838487972508591 3
0.51292735042735 3
0.999999999981943 3
0.876544254526993 3
0.694078947368421 3
0.73500606286727 3
0.724714405126776 3
0.453658536585366 3
0.999999999140138 3
0.673170731707317 3
0.673072361403517 3
0.477673595174087 3
0.99999946237849 3
0.442444102543609 3
0.951371571072319 3
0.671772428884026 3
0.353888758873547 3
0.763888888888889 3
0.999999742347798 3
0.516129032258065 3
0.513513513513513 3
0.512605042016807 3
0.615621788283659 3
0.357142857142857 3
0.99999888860305 3
0.716770186335404 3
0.543871988746263 3
0.371998555695974 3
0.47609561752988 3
0.582417582417582 3
0.705882352941177 3
0.797775760326827 3
0.7146906111561 3
0.999289267975674 3
0.564327485380117 3
0.749379652605459 3
0.816668434947052 3
0.49478749005323 3
0.390454490946157 3
0.525773195876288 3
0.948026948989413 3
0.766666666666667 3
0.398963730569948 3
0.9999780910641 3
0.588235294117647 3
0.714285714285714 3
0.722222222222222 3
0.642201834862385 3
0.347826086956522 3
0.999999998374934 3
0.987467457770782 3
0.829470198675497 3
0.364800525365293 3
0.570056743780009 3
0.998896631823461 3
0.577824267782427 3
0.560907013534892 3
0.312657388999337 3
0.484607086548834 3
0.938775510204082 3
0.627814088598402 3
0.863636363636364 3
0.606173496540713 3
0.584941554983337 3
0.394437420986094 3
0.795180722891566 3
0.777777777777778 3
0.854545454545454 3
0.8 3
0.98566610455312 3
0.28933128332102 3
0.740761114167125 3
0.794162033359809 3
0.79746835443038 3
0.681818181818182 3
0.569476082004556 3
0.53678624730529 3
0.835458409228901 3
0.736842105263158 3
0.606602475928473 3
0.681818181818182 3
0.352733686067019 3
0.579741708696317 3
0.794162033359809 3
0.722222222222222 3
0.57332707942464 3
0.28933128332102 3
0.709677419354839 3
0.860869565217391 3
0.5 3
0.619047619047619 3
0.642857142857143 3
0.41069634919602 3
0.796610169491525 3
0.733890339425587 3
0.541704857928506 3
0.873684210526316 3
0.913978494623656 3
0.962845702579384 3
0.906040268456376 3
0.442173403333503 3
0.852941176470588 3
0.78 3
0.623376623376623 3
0.395061728395062 3
0.795907377490576 3
0.417565410008199 3
0.82258064516129 3
0.227082125079337 3
0.72752808988764 3
0.843137254901961 3
0.492526158445441 3
0.619047619047619 3
0.58545261264208 3
0.801178203240059 3
0.502680965147453 3
0.258988997693675 3
0.554011472210724 3
0.666666666666667 3
0.779119282601072 3
0.784313725490196 3
0.970415537488708 3
0.35981308411215 3
0.53953488372093 3
0.795713328868051 3
0.705882352941177 3
0.817180616740088 3
0.420399768622662 3
0.607142857142857 3
0.634146341463415 3
0.779119282601072 3
0.975609756097561 3
0.805194805194805 3
0.632083205246439 3
0.430656934306569 3
0.970588235294118 3
0.680608688259798 3
0.471683475562451 3
0.666666666666667 3
0.865051903114187 3
0.299958965941732 3
0.420399768622662 3
0.65 3
0.795713328868051 3
0.706315789473684 3
0.35981308411215 3
0.352433123025631 3
0.636363636363636 3
0.666666666666667 3
0.803723816912335 3
0.426349496797804 3
0.334494773519164 3
0.714285714285714 3
0.870689655172414 3
0.772727272727273 3
0.699965938397158 3
0.685714285714286 3
0.818083934907623 3
0.861752221780077 3
0.713807531380753 3
0.759429153924567 3
0.794117647058823 3
0.967213114754098 3
0.714285714285714 3
0.627906976744186 3
0.517543859649123 3
0.478260869565217 3
0.523809523809524 3
0.419338677354709 3
0.84375 3
0.75 3
0.48780487804878 3
0.780487804878049 3
0.781609195402299 3
0.880597014925373 3
0.676470588235294 3
0.5426944971537 3
0.738729582577133 3
0.357503324533511 3
0.74468085106383 3
0.297209604153147 3
0.642857142857143 3
0.780392156862745 3
0.761904761904762 3
0.389830508474576 3
0.735294117647059 3
0.894366197183099 3
0.777158774373259 3
0.48936170212766 3
0.818181818181818 3
0.887417218543046 3
0.735294117647059 3
0.634615384615385 3
0.666666666666667 3
0.5 3
0.851851851851852 3
0.680412371134021 3
0.920792079207921 3
0.529411764705882 3
0.681318681318681 3
0.862453531598513 3
0.741935483870968 3
0.589123867069486 3
0.764705882352941 3
0.82259767687434 3
0.757552870090634 3
0.310679611650485 3
0.850945494994438 3
0.717391304347826 3
0.402597402597403 3
0.766666666666667 3
0.688172043010753 3
0.46031746031746 3
0.470760233918129 3
0.652366863905325 3
0.570575056011949 3
0.310679611650485 3
0.708029197080292 3
0.827956989247312 3
0.543478260869565 3
0.714765100671141 3
0.652777777777778 3
0.589123867069486 3
0.692307692307692 3
0.578234469873891 3
0.802476850230824 3
0.6 3
0.65625 3
0.766666666666667 3
0.582133749456718 3
0.472467270423725 3
0.850945494994438 3
0.445801526717557 3
0.909090909090909 3
0.61126664390577 3
0.75 3
0.256764920983179 3
0.661417322834646 3
0.799743260590501 3
0.337078651685393 3
0.673697270471464 3
0.59949428816544 3
0.337574534015681 3
0.674408602150538 3
0.9366391184573 3
0.450689289501591 3
0.977581465122094 3
0.676502732240437 3
0.869565217391304 3
0.767417944982432 3
0.659574468085106 3
0.542862617359647 3
0.956161863887186 3
0.747481450470753 3
0.512820512820513 3
0.778571428571429 3
0.666666666666667 3
0.730769230769231 3
0.89647577092511 3
0.58178800779277 3
0.810810810810811 3
0.725663716814159 3
0.78125 3
0.76840490797546 3
0.864583333333333 3
0.380281690140845 3
0.438975050573162 3
0.89647577092511 3
0.731791508457024 3
0.805555555555556 3
0.887931034482759 3
0.795454545454545 3
0.586220629231382 3
0.542271130815976 3
0.771929824561403 3
0.666666666666667 3
0.78125 3
0.657894736842105 3
0.6125 3
0.652173913043478 3
0.846100278551532 3
0.780487804878049 3
0.725 3
0.708512794527489 3
0.696565831886933 3
0.703703703703704 3
0.835051546391753 3
0.436241610738255 3
0.76509186351706 3
0.622950819672131 3
0.431948683461797 3
0.758064516129032 3
0.804480651731161 3
0.696565831886933 3
0.793103448275862 3
0.502564002445569 3
0.508196721311475 3
0.435897435897436 3
0.86734693877551 3
0.419161676646707 3
0.667063965037743 3
0.918032786885246 3
0.797101449275362 3
0.8 3
0.48566610455312 3
0.782234957020057 3
0.352362204724409 3
0.5 3
0.623024830699774 3
0.560975609756098 3
0.694045174537988 3
0.667063965037743 3
0.816136539953452 3
0.628571428571429 3
0.795180722891566 3
0.574903066619669 3
0.624213836477987 3
0.609756097560976 3
0.5 3
0.511627906976744 3
0.460869565217391 3
0.630659253375695 3
0.695652173913043 3
0.775229357798165 3
0.744186046511628 3
0.685714285714286 3
0.731243001119821 3
0.615384615384615 3
0.575310964774747 3
0.786034019695613 3
0.7 3
0.503649635036496 3
0.757575757575758 3
0.333333333333333 3
0.612903225806452 3
0.905424200278164 3
0.648967551622419 3
0.675675675675676 3
0.585945707977106 3
0.650887573964497 3
0.964708980774295 3
0.86734693877551 3
0.330742049469965 3
0.764705882352941 3
0.732603451475227 3
0.594202898550725 3
0.786096256684492 3
0.720588235294118 3
0.730769230769231 3
0.621091851611858 3
0.343457943925234 3
0.604458722741433 3
0.559414990859232 3
0.651162790697674 3
0.585800604229607 3
0.385405960945529 3
0.842966751918159 3
0.730923694779116 3
0.807692307692308 3
0.595744680851064 3
0.577206458692585 3
0.705882352941177 3
0.78974358974359 3
0.642324888226528 3
0.594594594594595 3
0.652083872637846 3
0.727186311787072 3
0.420198376916141 3
0.736533957845433 3
0.737373737373737 3
0.666666666666667 3
0.352864362924093 3
0.76271186440678 3
0.851134846461949 3
0.605263157894737 3
0.770288858321871 3
0.398762214983713 3
0.691544979268073 3
0.627906976744186 3
0.485359444409685 3
0.834632516703786 3
0.727186311787072 3
0.652083872637846 3
0.507575757575758 3
0.666666666666667 3
0.872509960159363 3
0.78974358974359 3
0.590909090909091 3
0.666666666666667 3
0.736677115987461 3
0.259259259259259 3
0.799931985527553 3
0.76271186440678 3
0.677001035253092 3
0.533333335161073 3
0.952452944289062 3
0.334346504559271 3
0.500834724540901 3
0.329 3
0.458 3
0.856936416184971 3
0.70374449339207 3
0.425581395348837 3
0.576113061149086 3
0.481997677119628 3
0.531914893617021 3
0.635135135135135 3
0.296340493237868 3
0.380348652931854 3
0.617741935483871 3
0.9 3
0.68 3
0.32740164684355 3
0.830769230769231 3
0.777777777777778 3
0.675675675675676 3
0.779661016949153 3
0.877049180327869 3
0.606956223442186 3
0.675 3
0.674418604651163 3
0.875 3
0.445945945945946 3
0.829457364341085 3
0.880211780277962 3
0.849315068493151 3
0.868421052631579 3
0.666666666666667 3
0.74910941475827 3
0.807515065579582 3
0.770491803278688 3
0.653846153846154 3
0.735294117647059 3
0.65 3
0.792452830188679 3
0.336866359447005 3
0.495867768595041 3
0.348435352545877 3
0.838383838383838 3
0.392950284355516 3
0.611832611832612 3
0.6189111747851 3
0.27984918307499 3
0.746794871794872 3
0.735609368797142 3
0.735294117647059 3
0.8125 3
0.778830963665087 3
0.739130434782609 3
0.677083333333333 3
0.553898083623693 3
0.444061962134251 3
0.601481481481482 3
0.602836879432624 3
0.37093023255814 3
0.608315098468271 3
0.644444444444445 3
0.79696394686907 3
0.608315098468271 3
0.507936507936508 3
0.604938271604938 3
0.749303621169916 3
0.965174129353234 3
0.601481481481482 3
0.556318681318681 3
0.444061962134251 3
0.754589371980676 3
0.348432055749129 3
0.617021276595745 3
0.775 3
0.845360824742268 3
0.278890027004377 3
0.319267920691408 3
0.779678265294141 3
0.816091954022989 3
0.799322607959357 3
0.512820512820513 3
0.49042503503036 3
0.575819672131147 3
0.832094175960347 3
0.839506172839506 3
0.57752078062884 3
0.627906976744186 3
0.278890027004377 3
0.500606270569894 3
0.476190476190476 3
0.610942249240122 3
0.960660626218603 3
0.859649122807018 3
0.823529411764706 3
0.693308550185874 3
0.853448275862069 3
0.613636363636364 3
0.692307692307692 3
0.977365570088519 3
0.541966426858513 3
0.475 3
0.390697674418605 3
0.931746744499326 3
0.508771929824561 3
0.412108804615375 3
0.692307692307692 3
0.889908256880734 3
0.735176103432902 3
0.782608695652174 3
0.621019108280255 3
0.658536585365854 3
0.858823529411765 3
0.893317350913995 3
0.999999998956481 3
0.677871148459384 3
0.407953976988494 3
0.884297520661157 3
0.679971489665004 3
0.905759162303665 3
0.854545454545454 3
0.74031007751938 3
0.555893547106486 3
0.730769230769231 3
0.669144981412639 3
0.536218250235183 3
0.540441176470588 3
0.678571428571429 3
0.810344827586207 3
0.893317350913995 3
0.483823529411765 3
0.7 3
0.782608695652174 3
0.62962962962963 3
0.666666666666667 3
0.92773379068297 3
0.8 3
0.874801061007958 3
0.74922700076296 3
0.905759162303665 3
0.490909090909091 3
0.6125 3
0.781818181818182 3
0.742348156058988 3
0.757165679917301 3
0.745762711864407 3
0.857142857142857 3
0.630213160333642 3
0.558139534883721 3
0.951434637669656 3
0.495726495726496 3
0.659090909090909 3
0.812003968253968 3
0.535714285714286 3
0.651403249630724 3
0.774193548387097 3
0.636659571804182 3
0.742348156058988 3
0.753968253968254 3
0.493507632918056 3
0.463329452852154 3
0.615384615384615 3
0.776119402985075 3
0.709677419354839 3
0.82258064516129 3
0.985812728009728 3
0.8 3
0.812003968253968 3
0.716519020323085 3
0.75 3
0.48936170212766 3
0.686575903967208 3
0.397553516819572 3
0.803571428571429 3
0.963908450704225 3
0.279592831624672 3
0.45045045045045 3
0.82089552238806 3
0.837209302325581 3
0.754385964912281 3
0.684210526315789 3
0.582150101419878 3
0.449339207048458 3
0.842105263157895 3
0.864406779661017 3
0.716519020323085 3
0.837209302325581 3
0.89247311827957 3
0.543557440411813 3
0.529411764705882 3
0.692307692307692 3
0.656813266041817 3
0.356164383561644 3
0.702380952380952 3
0.332525741974561 3
0.450563204005006 3
0.722063037249284 3
0.887068705144616 3
0.544011397171059 3
0.650365373805509 3
0.702838872202306 3
0.471976401179941 3
0.568181818181818 3
0.722428748451053 3
0.203579724006012 3
0.372348782403771 3
0.56159462960782 3
0.453333333333333 3
0.986528497409326 3
0.529411764705882 3
0.848484848484849 3
0.668715427166564 3
0.476923076923077 3
0.638225255972696 3
0.558500914076782 3
0.732647814910026 3
0.447619047619048 3
0.508790072388831 3
0.673469387755102 3
0.478260869565217 3
0.7828418230563 3
0.804878048780488 3
0.378378378378378 3
0.399434545334999 3
0.415584415584416 3
0.534090909090909 3
0.709177592371871 3
0.227372623344154 3
0.768365637712371 3
0.993865030674847 3
0.452689056773132 3
0.577830188679245 3
0.72108843537415 3
0.444444444444444 3
0.638644918444166 3
0.741107744383479 3
0.728103579588728 3
0.343434343434343 3
0.720481927710843 3
0.62962962962963 3
0.716374269005848 3
0.62962962962963 3
0.768365637712371 3
0.820377358490566 3
0.574324324324324 3
0.833333333333333 3
0.695652173913043 3
0.708333333333333 3
0.811320754716981 3
0.472598323662153 3
0.552025977693068 3
0.8375 3
0.975903614457831 3
0.84 3
0.575445643986945 3
0.8 3
0.528800230265116 3
0.63265306122449 3
0.642764015645372 3
0.965004476624236 3
0.655172413793103 3
0.689655172413793 3
0.712 3
0.401162079510703 3
0.718592964824121 3
0.728074703204918 3
0.82560706401766 3
0.846153846153846 3
0.443165467625899 3
0.392857142857143 3
0.986692756289257 3
0.5 3
0.313648206293006 3
0.73015873015873 3
0.376044568245125 3
0.677083333333333 3
0.495558375634518 3
0.602265420190928 3
0.71875 3
0.559113911287575 3
0.864864864864865 3
0.381868131868132 3
0.549654806160382 3
0.691099476439791 3
0.791272727272727 3
0.491206030150754 3
0.864864864864865 3
0.717948717948718 3
0.842592592592593 3
0.62629246676514 3
0.997663551401869 3
0.666666666666667 3
0.462569832402235 3
0.774193548387097 3
0.610169491525424 3
0.783487172032851 3
0.745762711864407 3
0.648132484530116 3
0.323224261771748 3
0.5 3
0.606126914660831 3
0.581351884539508 3
0.575 3
0.511627906976744 3
0.841121495327103 3
0.860869565217391 3
0.7430441898527 3
0.757575757575758 3
0.500306560392397 3
0.815789473684211 3
0.625 3
0.323224261771748 3
0.326797385620915 3
0.825951825951826 3
0.709270371824351 3
0.745762711864407 3
0.610169491525424 3
0.739130434782609 3
0.462569832402235 3
0.406881576749624 3
0.563269876819709 3
0.688684850452349 3
0.571428571428571 3
0.720930232558139 3
0.804878048780488 3
0.5 3
0.985507246376812 3
0.425 3
0.888 3
0.511242603550296 3
0.714285714285714 3
0.397435897435897 3
0.98060301949541 3
0.740762377683657 3
0.85 3
0.584894079685746 3
0.53959547480288 3
0.739567919502812 3
0.764367816091954 3
0.587896253602305 3
0.804878048780488 3
0.821428571428571 3
0.903846153846154 3
0.53959547480288 3
0.745148771021992 3
0.64922480620155 3
0.770491803278688 3
0.5 3
0.775510204081633 3
0.630597014925373 3
0.714285714285714 3
0.758364312267658 3
0.435483870967742 3
0.887218045112782 3
0.829963822089806 3
0.48338081671415 3
0.657894736842105 3
0.387455412980034 3
0.636363636363636 3
0.84133348608088 3
0.394898128209376 3
0.6875 3
0.581788079470199 3
0.666666666666667 3
0.82258064516129 3
0.779661016949153 3
0.780487804878049 3
0.47808764940239 3
0.75 3
0.7847533632287 3
0.96264367816092 3
0.866666666666667 3
0.641025641025641 3
0.539540583616467 3
0.546952541754439 3
0.945736434108527 3
0.835820895522388 3
0.48338081671415 3
0.822222222222222 3
0.580238515936616 3
0.51219512195122 3
0.991469387891754 3
0.796674225245654 3
0.779661016949153 3
0.84656652360515 3
0.337931034482759 3
0.797101449275362 3
0.676470588235294 3
0.730748805098247 3
0.495 3
0.710893133711926 3
0.324281150159744 3
0.755050505050505 3
0.721649484536082 3
0.337662337662338 3
0.689655172413793 3
0.629856850715746 3
0.223093426776884 3
0.606602475928473 3
0.457627118644068 3
0.791666666666667 3
0.646493944263709 3
0.821428571428571 3
0.777420230295041 3
0.812903225806452 3
0.655172413793103 3
0.46551724137931 3
0.467147740220281 3
0.726017441860465 3
0.659574468085106 3
0.589393939393939 3
0.942429432354694 3
0.755050505050505 3
0.620388295812822 3
0.655734402385221 3
0.474885844748858 3
0.674418604651163 3
0.495 3
0.730748805098247 3
0.66016713091922 3
0.782608695652174 3
0.52 3
0.478260869565217 3
0.428286852589641 3
0.75 3
0.764238410596026 3
0.819672131147541 3
0.968842729970326 3
0.432830105012799 3
0.755555555555556 3
0.596153846153846 3
0.577981651376147 3
0.333333333333333 3
0.311402062826732 3
0.468373175375502 3
0.318137785628811 3
0.886363636363636 3
0.681792073520965 3
0.862429125634139 3
0.663608562691132 3
0.841584158415842 3
0.875 3
0.726434494195688 3
0.709677419354839 3
0.854368932038835 3
0.402173913043478 3
0.681792073520965 3
0.527272727272727 3
0.594327390599676 3
0.625 3
0.578947368421053 3
0.822842250498237 3
0.483738163853438 3
0.738461538461539 3
0.681818181818182 3
0.596153846153846 3
0.857142857142857 3
0.723735408560311 3
0.645833333333333 3
0.472847682119205 3
0.538709677419355 3
0.619047619047619 3
0.680412371134021 3
0.840425531914894 3
0.58037922506183 3
0.572769953051643 3
0.638888888888889 3
0.829362906170135 3
0.622590593677718 3
0.739130434782609 3
0.875 3
0.604938271604938 3
0.694710006373486 3
0.726027397260274 3
0.785388127853881 3
0.60655737704918 3
0.467836257309941 3
0.694970176255119 3
0.472847682119205 3
0.306600425833925 3
0.811111111111111 3
0.724137931034483 3
0.8 3
0.740740740740741 3
0.733333333333333 3
0.604938271604938 3
0.875 3
0.486423584173778 3
0.739130434782609 3
0.500507614213198 3
0.414296002880807 3
0.75 3
0.711816644749202 3
0.642276422764228 3
0.335914511382995 3
0.535714285714286 3
0.543287382562121 3
0.976230053191489 3
0.546261682242991 3
0.436472945891784 3
0.303515448802549 3
0.863157894736842 3
0.628774422735346 3
0.683544303797468 3
0.75 3
0.744740532959327 3
0.358744394618834 3
0.464503042596349 3
0.854777261136943 3
0.717948717948718 3
0.379567486950037 3
0.382716049382716 3
0.715909090909091 3
0.647167333666833 3
0.496546119463633 3
0.976230053191489 3
0.326231691078562 3
0.738095238095238 3
0.636363636363636 3
0.658536585365854 3
0.774490032069296 3
0.576512455516014 3
0.870947886745999 3
0.858024691358025 3
0.56 3
0.86734693877551 3
0.600454624934429 3
0.767857142857143 3
0.884210526315789 3
0.738431125887321 3
0.432865731462926 3
0.726235741444867 3
0.536447797133825 3
0.549251379038613 3
0.403498190591074 3
0.402930402930403 3
0.505047964083397 3
0.754967927739233 3
0.30720871751886 3
0.438631790744467 3
0.811594202898551 3
0.979233798782671 3
0.893939393939394 3
0.75 3
0.767857142857143 3
0.985507246376812 3
0.666666666666667 3
0.456140350877193 3
0.675675675675676 3
0.763636363636364 3
0.37594583831143 3
0.883178882336422 3
0.749679075738126 3
0.571865443425077 3
0.65 3
0.793103448275862 3
0.408450704225352 3
0.501203369434416 3
0.460526315789474 3
0.82051282051282 3
0.415983606557377 3
0.65 3
0.568965517281249 3
0.98929823253039 3
0.654088050314465 3
0.587385856869824 3
0.558441558441558 3
0.390584132519616 3
0.374034309258746 3
0.803900325027086 3
0.462356067316209 3
0.661664392905866 3
0.783333333333333 3
0.977168949771689 3
0.82051282051282 3
0.823356231599607 3
0.714285714285714 3
0.766958424507659 3
0.621345707656613 3
0.119178768152228 3
0.474332868931519 3
0.914201183431953 3
0.379637991283521 3
0.947643979057592 3
0.617589504726732 3
0.523593522880881 3
0.825342465753425 3
0.366071428571429 3
0.605886575735822 3
0.546710782405605 3
0.262652393612537 3
0.17916646067138 3
0.479784366576819 3
0.789152040165435 3
0.449786975045648 3
0.321953557682725 3
0.547731028346257 3
0.321964857878766 3
0.623217196733635 3
0.608522473543348 3
0.282195025661271 3
0.517769409198016 3
0.624339679059105 3
0.671875 3
0.428141116543825 3
0.819839240043844 3
0.426952380952381 3
0.534839924670433 3
0.466796875 3
0.75 3
0.53940727667105 3
0.324515824279641 3
0.84281613536788 3
0.528552097428958 3
0.3718481196523 3
0.768817204301075 3
0.642319085907744 3
0.782857142857143 3
0.701407568422324 3
0.891437095155407 3
0.834970530451866 3
0.641419606145856 3
0.544415414761594 3
0.537358689561979 3
0.341137756259929 3
0.673348251536069 3
0.392126803947293 3
0.255684029128912 3
0.399159663865546 3
0.898760330578512 3
0.869022577478615 3
0.991838551713904 3
0.613689422607422 3
0.591337579617834 3
0.385342320909331 3
0.516577987855114 3
0.545510355163137 3
0.640666900412279 3
0.982147256290558 3
0.620489573889393 3
0.342765212453866 3
0.938210381524651 3
0.716417910447761 3
0.469620276807561 3
0.288300352130139 3
0.564476885644769 3
0.287852112676056 3
0.72360248447205 3
0.937777777777778 3
0.820065854725898 3
0.610938574239587 3
0.337640848537707 3
0.528779860247724 3
0.609466076008394 3
0.377434982668802 3
0.504317789291883 3
0.73936170212766 3
0.274349083895853 3
0.458206594476214 3
0.609809425321318 3
0.681004536740001 3
0.669064748201439 3
0.858870967741935 3
0.622571860740154 3
0.529052385285324 3
0.354130050751622 3
0.704069313259001 3
0.164582121388404 3
0.991691394658754 3
0.999875435974091 3
0.17702174353074 3
0.756438664680882 3
0.419064748201439 3
0.562096373571783 3
0.796234466302653 3
0.778948828179171 3
0.283489096573209 3
0.393414465274819 3
0.45314344909186 3
0.752659574468085 3
0.300606891151135 3
0.745562130177515 3
0.597091682922504 3
0.708317745354782 3
0.884267437503346 3
0.958223249669749 3
0.695340501792115 3
0.601713062098501 3
0.491329374476301 3
0.767806267806268 3
0.916169451073986 3
0.766156952805789 3
0.15781694403109 3
0.594232375694621 3
0.33761455387865 3
0.424228977146661 3
0.198218262806236 3
0.573476702508961 3
0.919689119170985 3
0.312055944055944 3
0.46481178396072 3
0.795423613473971 3
0.63146388361278 3
0.573739981388647 3
0.487695749440716 3
0.472061110611188 3
0.511405070804715 3
0.605932203389831 3
0.47463768115942 3
0.459814724404096 3
0.510171951378748 3
0.4488657493492 3
0.776699029126214 3
0.574759700961196 3
0.428508238416455 3
0.281733746130031 3
0.46551724137931 3
0.210066015911527 3
0.366265060240964 3
0.790719090186522 3
0.77308732153868 3
0.550204211926931 3
0.547237964376896 3
0.548448343590415 3
0.786048064085447 3
0.582531810637793 3
0.287699868376987 3
0.197918047084077 3
0.839195811369591 3
0.518707959641256 3
0.834459962478783 3
0.529641965029142 3
0.223344496913776 3
0.801864801864802 3
0.339216957035569 3
0.587281795511222 3
0.429203539823009 3
0.758381312715907 3
0.894545454545455 3
0.574171345770694 3
0.520325203252033 3
0.216154721274175 3
0.8561872909699 3
0.217382468500203 3
0.57725321888412 3
0.56335399626747 3
0.559519105943444 3
0.960536003534089 3
0.205317423908152 3
0.829065149286847 3
0.250089738224764 3
0.400592954307639 3
0.641736227045075 3
0.474576271186441 3
0.303030303030303 3
0.755870221636797 3
0.56973293768546 3
0.97566765578635 3
0.818625896085771 3
0.183822897168445 3
0.598639455782313 3
0.783342705869801 3
0.549077658847643 3
0.371933174224344 3
0.948478612376893 3
0.880597014925373 3
0.285304533807959 3
0.336897827180945 3
0.81839356295878 3
0.686316929655369 3
0.73658640755966 3
0.55050505050505 3
0.677881387541962 3
0.260744985673352 3
0.375155973554335 3
0.697674418604651 3
0.95 3
0.560282962335024 3
0.982335043821806 3
0.978926896236129 3
0.834225490939419 3
0.613333333333333 3
0.415980846925034 3
0.46622461665976 3
0.547510130115805 3
0.329599392443516 3
0.547342547823484 3
0.570176719731269 3
0.723059743160246 3
0.772353263850795 3
0.597168597168597 3
0.919640002155676 3
0.528874124442717 3
0.283774760738927 3
0.99997464561333 3
0.39058533788688 3
0.814040659281935 3
0.357529098363488 3
0.863240542469665 3
0.259067610177071 3
0.690103300614328 3
0.461468450032223 3
0.418529861798311 3
0.46562415745484 3
0.151155630147897 3
0.348993288590604 3
0.90783934463534 3
0.844955489614243 3
0.79955984746438 3
0.922131468943605 3
0.450704225352113 3
0.61818432006605 3
0.580851592352554 3
0.996773152629881 3
0.984991462209041 3
0.704683179668006 3
0.564459542186776 3
0.37386864701787 3
0.990626147631289 3
0.725 3
0.741449062155204 3
0.632404864652805 3
0.864713514085999 3
0.885714285714286 3
0.476344774751014 3
0.750189059742879 3
0.721524597429458 3
0.757964738632849 3
0.584137359458318 3
0.891742262540021 3
0.54130295335896 3
0.9576220124523 3
0.2301807588798 3
0.955370650529501 3
0.866666666666667 3
0.839241233952865 3
0.183879433658545 3
0.559256635703926 3
0.706888361045131 3
0.533903872768868 3
0.718794914839273 3
0.530951149057628 3
0.288724187480075 3
0.918767507002801 3
0.999111322700944 3
0.555555555555556 3
0.403788334335538 3
0.880071235742044 3
0.387803433984606 3
0.606100795755968 3
0.793445450625269 3
0.991172844220886 3
0.288156661992444 3
0.937869822485207 3
0.851851851851852 3
0.398558419143472 3
0.425355842436279 3
0.808778893299089 3
0.532163674515533 3
0.712435366847966 3
0.694921732534846 3
0.624702144559174 3
0.469387755102041 3
0.692980956613901 3
0.973212615449984 3
0.580845050643355 3
0.505616426934699 3
0.877637130801688 3
0.341984451909429 3
0.623016826425192 3
0.773961535711732 3
0.398145465082585 3
0.510157921071651 3
0.467889908256881 3
0.661971830985915 3
0.333586241780475 3
0.7125 3
0.999999078427882 3
0.831497797356828 3
0.845077720207254 3
0.646327467482785 3
0.525052341730784 3
0.964661337820782 3
0.956937799043062 3
0.666866927005107 3
0.54756557158628 3
0.806063774176686 3
0.702839201064923 3
0.450980392156863 3
0.486588117322637 3
0.762480135132218 3
0.856353591160221 3
0.765495776401345 3
0.829994180729903 3
0.994489200099045 3
0.697500312730125 3
0.356857716175278 3
0.363961375891138 3
0.929138307435469 3
0.440958449550312 3
0.348360655737705 3
0.710142327510368 3
0.496360820507061 3
0.831460674157303 3
0.94327731092437 3
0.44580104875949 3
0.66756861229223 3
0.918733069389456 3
0.608774310266848 3
0.613982641165553 3
0.234301780693533 3
0.472401644157369 3
0.677018055071549 3
0.542799412196914 3
0.518323993362064 3
0.662518853695324 3
0.864095266793748 3
0.638805970149254 3
0.300653594771242 3
0.827829313543599 3
0.546009771986971 3
0.780976738840954 3
0.431372549019608 3
0.885608856088561 3
0.304093567251462 3
0.528547930338641 3
0.77166547788873 3
0.753694581280788 3
0.537447126150784 3
0.502147568624265 3
0.712250132885533 3
0.537631731806489 3
0.766458018562487 3
0.418477622183676 3
0.365392194354042 3
0.320987654320988 3
0.896048840766918 3
0.508699587409007 3
0.670588235294118 3
0.81737615892118 3
0.993343097715551 3
0.971515768056968 3
0.799361241017452 3
0.607760046629594 3
0.631045519203414 3
0.436992190137517 3
0.337480559875583 3
0.991626794258373 3
0.456913497092744 3
0.443526170798898 3
0.773913043478261 3
0.527183175304101 3
0.735978739002933 3
0.832 3
0.788809182209469 3
0.864072764022233 3
0.51563364746837 3
0.701100613616441 3
0.974787430683919 3
0.680721051023526 3
0.497908988734677 3
0.601665290406841 3
0.63518605746585 3
0.564390665514261 3
0.82294086117563 3
0.878986512038321 3
0.542845965437474 3
0.787575313783151 3
0.607594936708861 3
0.854726598702502 3
0.507077963236848 3
0.721691395069069 3
0.817853751187084 3
0.59930675059494 3
0.63953488372093 3
0.662790697674419 3
0.321066046594822 3
0.571560267342706 3
0.994762628822436 3
0.526315222570604 3
0.734134083737155 3
0.717076558190716 3
0.999194133290354 3
0.565422760893668 3
0.844043070510594 3
0.980746265556934 3
0.367647058823529 3
0.950636274646902 3
0.807679931352569 3
0.32375296912114 3
0.764263208352115 3
0.637915742793792 3
0.573900382622829 3
0.548280131498427 3
0.948670944087993 3
0.601606977025881 3
0.751997632435632 3
0.505124418846875 3
0.60008896797153 3
0.935912354010333 3
0.999068691993963 3
0.866342121949723 3
0.758124534854875 3
0.883657587548638 3
0.242504455460728 3
0.587683140839897 3
0.559721760654573 3
0.465918575535565 3
0.995406046235922 3
0.665526415811479 3
0.471698113207547 3
0.280042918454936 3
0.596799559007117 3
0.94350485786254 3
0.627441860465116 3
0.999993516175688 3
0.542419316510689 3
0.820588235294118 3
0.477477477477477 3
0.74815137016094 3
0.392709101543626 3
0.277055044632422 3
0.438289782652744 3
0.909090909090909 3
0.388755980861244 3
0.79385284220618 3
0.988479426164802 3
0.739742504566312 3
0.557244867125749 3
0.520362740011426 3
0.315952802443101 3
0.990420044215181 3
0.619132169781041 3
0.520783729729262 3
0.852941176470588 3
0.642032814238042 3
0.879135191456108 3
0.908070234433657 3
0.892375168690958 3
0.779604859491962 3
0.495049504950495 3
0.990876544635639 3
0.764064887790517 3
0.433295055390435 3
0.648935189453305 3
0.900509900366058 3
0.0793584970049246 3
0.801555693302699 3
0.505906909836241 3
0.669225594572846 3
0.202937887009882 3
0.429470691056669 3
0.996935653991264 3
0.140962612145601 3
0.803285788510679 3
0.499699355322218 3
0.256998613827355 3
0.919532249267635 3
0.999998336084375 3
0.928651532537208 3
0.78692250807613 3
0.668525896414343 3
0.515963674804478 3
0.239147512623395 3
0.0735646989893926 3
0.677672182459865 3
0.510068459304849 3
0.293474093876269 3
0.173339896629386 3
0.359260172181641 3
0.208495197733457 3
0.600529614998514 3
};
\path [draw=black, fill=MsmColour]
(axis cs:1,3.6)
--(axis cs:1,4.4)
--(axis cs:1,4.4)
--(axis cs:1,3.6)
--(axis cs:1,3.6)
--cycle;
\addplot [semithick, dotted]
table {%
1 4
1 4
};
\addplot [semithick, dotted]
table {%
1 4
1 4
};
\addplot [thick]
table {%
1 3.75
1 4.25
};
\addplot [thick]
table {%
1 3.75
1 4.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.942716839176907 4
0.954162522670099 4
0.477296096056254 4
0.655324344410235 4
0.859527121001391 4
0.750669045495094 4
0.87962962962963 4
0.917948717948718 4
0.586538461538462 4
0.297883324728962 4
0.584660766961652 4
0.720769230769231 4
0.880693546167607 4
0.886699507389163 4
0.729824561403509 4
0.428505887750421 4
0.88 4
0.781553398058252 4
0.798245614035088 4
0.529846246608381 4
0.920203607829963 4
0.959643455861308 4
0.671919400671661 4
0.862068965517241 4
0.98826350786672 4
0.619907856450049 4
0.603930461073318 4
0.640364188163885 4
0.999199914697363 4
0.917387529789158 4
0.985310259157262 4
0.989447622948654 4
0.789759503491078 4
0.581680996666082 4
0.51219512195122 4
0.757575757575758 4
0.862068965517241 4
0.910345984274713 4
0.659811006114508 4
0.868823583246307 4
0.998934560648215 4
0.828828828828829 4
0.966587112171838 4
0.709420169463366 4
0.709557831342414 4
0.765625 4
0.684210526315789 4
0.997021197372271 4
0.782608695652174 4
0.782608695652174 4
0.409836065573771 4
0.999473911527924 4
0.390385746353343 4
0.999999989945374 4
0.567567567567568 4
0.999063979737914 4
0.660686827268068 4
0.319887867933344 4
0.675925925925926 4
0.386004514672686 4
0.584659514024878 4
0.554450946030237 4
0.51428571428194 4
0.314056717734359 4
1 4
0.984859584859585 4
0.676015019948369 4
0.848797250859107 4
0.726530612244898 4
0.670996404173486 4
0.506122448979592 4
0.708088384350294 4
0.91566265060241 4
0.437325905292479 4
0.683333333333333 4
0.350151301190236 4
0.988515406160397 4
0.579429735234216 4
0.980806451612903 4
0.260135135135135 4
0.99999999999995 4
0.999999545316096 4
0.999999924043921 4
0.546075555226062 4
0.644110275689223 4
0.375125520011476 4
0.46490000633418 4
0.911355311355311 4
0.542252920610557 4
0.930715935334873 4
0.700662739322533 4
0.307374282821465 4
0.52112676056338 4
0.981900452488688 4
0.708860759493671 4
0.659585492227979 4
0.740034348730001 4
0.595238095238095 4
0.766308243727599 4
0.999999981503886 4
0.637760702524698 4
0.672222222222222 4
0.520833333333333 4
0.512925395705496 4
0.999999999999998 4
0.506835269993165 4
0.517241379310345 4
0.527964205816555 4
0.892415402567095 4
0.723095898859081 4
0.545454545454545 4
0.517494416675529 4
0.547401206930115 4
0.415704453066589 4
0.662096685387072 4
0.999847053535511 4
0.999939737708376 4
0.999999999999722 4
0.999980819804192 4
0.584541062801932 4
0.697777777777778 4
0.603993344425957 4
1 4
0.969047619047619 4
0.466352448284891 4
0.618086040386304 4
0.999998429179649 4
0.999999786065965 4
0.51219512195122 4
0.673758865258316 4
0.558132476795063 4
0.606451612903226 4
0.652918287937743 4
0.602465331278891 4
0.42988092988093 4
0.342465628775125 4
0.506835269993165 4
0.999999588934783 4
0.672043010752687 4
0.382841022236973 4
0.549918699186992 4
0.386612392582542 4
0.441176470588235 4
0.982510288065844 4
0.99999152782263 4
0.714285714285714 4
0.716821639898563 4
0.651898734177215 4
0.885297361499958 4
0.847014925373134 4
0.771175799086758 4
0.377346324688351 4
0.781642086726832 4
0.999999999999996 4
0.573476702508961 4
0.99999999999999 4
0.582375478927203 4
0.402298850574713 4
0.554195804195804 4
0.890196078431372 4
0.554972059516596 4
0.680244574578023 4
0.977311401016205 4
0.999999999999245 4
0.999987993249242 4
0.506756756756777 4
0.651090342679128 4
0.695331123435882 4
0.622478386167147 4
0.813747228381375 4
0.526315789473684 4
0.642857142857143 4
0.539094650205761 4
0.997383810403201 4
0.994570135746606 4
0.999999764433901 4
0.703703703703704 4
0.724837351703023 4
0.99988693040127 4
0.202107481559536 4
0.480961923847695 4
0.733004926108374 4
0.704139395011498 4
0.999999999999933 4
0.511564400054314 4
0.705405405405405 4
0.677964992033272 4
0.764706586647111 4
0.693350668647845 4
0.983178657701553 4
0.588028169014085 4
0.530700401110768 4
0.347150259072158 4
0.44 4
0.72 4
0.821782178217822 4
0.411735941320293 4
0.475 4
0.616751791561268 4
0.714577656675749 4
0.356753365825411 4
0.610539067231981 4
0.531361115061869 4
0.999999999999993 4
0.818181818181818 4
0.999999999981521 4
0.710036674405303 4
0.999625203460978 4
0.74442502621461 4
0.509321259757371 4
0.690217391304348 4
0.877777544465583 4
0.598540145985402 4
0.715549936788875 4
0.830876367182777 4
0.712883435582822 4
0.970600062192176 4
0.607594936708861 4
0.99738423531648 4
0.734567901234568 4
0.716814159292035 4
0.343184603186045 4
0.681249999262392 4
0.674603174622935 4
0.932021466905188 4
0.505256648113787 4
0.343589743589744 4
0.564112903225806 4
0.81419624217119 4
0.29188915098304 4
0.928057553956835 4
0.340765874939409 4
0.603935143013299 4
0.422131147540984 4
0.530639284531302 4
0.550239234449761 4
0.605562579013906 4
0.341414229699956 4
0.981843817029702 4
0.999999999998331 4
0.520730315709395 4
0.531123139377537 4
0.999999987235573 4
0.681774349083896 4
0.674084870228689 4
0.726744186046512 4
0.620253164556962 4
0.6757731004753 4
0.606329956370628 4
0.975069252077562 4
0.999999999987117 4
0.842105263157895 4
0.775510204081633 4
0.559633027522948 4
0.999999999988621 4
0.348484848514777 4
0.380952380952381 4
0.509204312363589 4
0.998797354179194 4
0.624472573839662 4
0.341158419639432 4
0.623655913978495 4
0.5029309252218 4
0.50536941580756 4
0.812206572769953 4
0.945762711864407 4
0.999999638430804 4
0.533301839532902 4
0.504950372524782 4
0.965909090909091 4
0.514285714285714 4
0.675213675213675 4
0.345238095238095 4
0.967271819229931 4
0.905349794238683 4
0.999999999996028 4
0.709797932971558 4
0.689655172413793 4
0.516853932584287 4
0.999999999999722 4
0.983666061711975 4
0.405593667546174 4
0.390103567318757 4
0.569444444444444 4
0.534780746997801 4
0.649484536082474 4
0.675 4
0.512396694214876 4
0.432105404678677 4
0.9630703578072 4
0.672222222222142 4
0.888888888888889 4
0.895238095238095 4
0.75 4
0.663101604278075 4
0.697399527186761 4
0.445228780404831 4
0.732098765432099 4
0.87093023255814 4
0.552706127926047 4
0.517431554067471 4
0.519230769230769 4
0.920367534456355 4
0.511450381676025 4
0.881081081081081 4
0.633333333333333 4
0.590196078431373 4
0.86864406779661 4
0.832886922091534 4
0.415094339622642 4
0.72 4
0.991739068508759 4
0.372282608695652 4
0.999999999999982 4
0.999999743509331 4
0.37192461585123 4
0.557556105469812 4
0.999896762218815 4
0.403225806451613 4
0.404199781829515 4
0.603174603174603 4
0.302038552211899 4
0.999999998667122 4
0.516666666666667 4
0.542168674698795 4
0.393388049076672 4
0.999999999994737 4
0.999999891931732 4
0.60313315926893 4
0.702928870292887 4
0.45063928771958 4
0.452837374635013 4
0.552273693157671 4
0.666666666666667 4
0.789121081745544 4
0.517082397446507 4
0.999999966198424 4
0.774315118133063 4
0.57484212322922 4
0.514285714285714 4
0.580679785330948 4
0.813080037371535 4
0.999999999894601 4
0.926701570680628 4
0.559672762271415 4
0.985576923076923 4
0.99999999999898 4
0.790418572623088 4
0.999999999994515 4
0.818941504178273 4
0.743666169895678 4
0.322288860485695 4
0.999999999991502 4
0.55749935683046 4
0.54140857994953 4
0.941422594142259 4
0.305126223596084 4
0.516483516483517 4
0.99999999999997 4
0.533280054800776 4
0.561230412071967 4
0.954258502408407 4
0.687533538782331 4
0.99999342292539 4
0.552631578947368 4
0.242368742382341 4
0.553946974422219 4
0.507914970601538 4
0.668841505227586 4
0.681818181818183 4
0.984689766317486 4
0.643119266055046 4
0.999592523234845 4
0.945083014048531 4
0.82934131736527 4
0.554675949754201 4
0.273692745301327 4
0.847724741119683 4
0.279111880954256 4
0.675926710262598 4
0.516740271014985 4
0.99989424770905 4
0.733333333333333 4
0.807662835249042 4
0.953125 4
0.508670533730373 4
0.999999999999802 4
0.358024691358025 4
0.9999999954437 4
0.655172413793103 4
0.679376395189746 4
0.780856423173804 4
0.999999579380227 4
0.999999999994737 4
0.999999999999665 4
0.672316384180791 4
0.997855530474041 4
0.999959111353414 4
0.354938601174586 4
0.99999999475238 4
0.99846713929882 4
0.99999998649479 4
0.577981651376147 4
0.924574209245742 4
0.700255485422302 4
0.753521298925362 4
0.526150484774 4
0.713855421686747 4
0.999999999992782 4
0.509031009537852 4
0.344827586203879 4
0.506835269993165 4
1 4
0.662717001930467 4
0.999999947225728 4
0.558558558558559 4
0.757281553398058 4
0.543408360128617 4
0.38515963562395 4
0.602941176470588 4
0.715789473684211 4
0.542857142857143 4
0.758620689655172 4
0.506647262443013 4
0.886554621848739 4
0.610619469026549 4
0.741935483870968 4
0.553030303030303 4
0.999999999999907 4
0.578947368421053 4
0.311918063314711 4
0.924092409240924 4
0.283394082332762 4
0.246333766474847 4
0.634408602150538 4
0.999999998980124 4
0.999999999993797 4
0.272005051842497 4
0.999968564497792 4
0.424778761061947 4
0.70205066344994 4
0.384711258828417 4
0.834821428571429 4
0.50854516731294 4
0.672015806467158 4
0.765053969645499 4
0.523809523809524 4
0.948160947915219 4
0.446064139941691 4
0.980044345898004 4
0.556862745098039 4
0.999495731306878 4
0.33999743688325 4
0.523809523809524 4
0.51063829787234 4
0.857142857142857 4
0.722488038277512 4
0.5578847714363 4
0.519312381446022 4
0.526609939076582 4
0.464125560538117 4
0.823529411764706 4
0.764837625979843 4
0.990105132962276 4
0.506162464985994 4
0.365723593199161 4
0.531914893617021 4
0.513888888888889 4
0.546816479400749 4
0.350796219299384 4
0.766666666666667 4
0.588072122052705 4
0.707467374819415 4
0.821538461538462 4
0.78483630776504 4
0.42274480015614 4
0.999999999966264 4
0.633333333333333 4
0.975657894736842 4
0.681019471268007 4
0.999999999857997 4
0.999999999999035 4
0.732960325534079 4
0.754807700691349 4
0.750984230779687 4
0.877934272300469 4
0.999063979737999 4
0.947494852436513 4
0.527904948768258 4
0.999763428262437 4
0.527472527472527 4
0.977310459324848 4
0.475409836065574 4
0.511111111111111 4
0.431304783948393 4
0.546926970354302 4
0.827586206896552 4
0.4 4
0.999999999993636 4
0.512121212129914 4
0.64248159831756 4
0.704946996466431 4
0.829787234042553 4
0.420382165605096 4
0.237501001201442 4
0.999999999945376 4
0.58974358974359 4
0.777778718612006 4
0.66789667896679 4
0.673469387755102 4
0.556390977443609 4
0.675213675213675 4
0.542980384101879 4
0.48169014084507 4
0.852678571428571 4
0.384754220193226 4
0.676356361068612 4
0.529778889526704 4
0.221178663607686 4
0.838487972508591 4
0.51292735042735 4
0.999999999981943 4
0.760349383440986 4
0.694078947368421 4
0.73500606286727 4
0.448680351906158 4
0.64 4
0.453658536585366 4
0.999999999140138 4
0.673170731707317 4
0.673072361403517 4
0.477673595174087 4
0.99999946237849 4
0.442444102543609 4
0.951371571072319 4
0.460960960960961 4
0.353888758873547 4
0.763888888888889 4
0.999999742347798 4
0.516129032258065 4
0.513513513513513 4
0.512605042016807 4
0.615621788283659 4
0.357142857142857 4
0.999952212161827 4
0.716770186335404 4
0.543871988746263 4
0.371998555695974 4
0.47609561752988 4
0.505044736341138 4
0.797775760326827 4
0.7146906111561 4
0.999289267975674 4
0.564327485380117 4
0.749379652605459 4
0.999999999342105 4
0.816668434947052 4
0.49478749005323 4
0.390454490946157 4
0.864182692307692 4
0.525773195876288 4
0.398963730569948 4
0.9999780910641 4
0.999862680382568 4
0.565217391304348 4
0.642201834862385 4
0.347826086956522 4
0.999999998374934 4
0.987467457770782 4
0.829470198675497 4
0.364800525365293 4
0.570056743780009 4
0.998896631823461 4
0.30245291283399 4
0.560907013534892 4
0.312657388999337 4
0.484607086548834 4
0.627814088598402 4
0.863636363636364 4
0.517727272727273 4
0.584941554983337 4
0.279589163851934 4
0.884210526315789 4
0.854545454545454 4
0.8 4
0.98566610455312 4
0.28933128332102 4
0.740761114167125 4
0.785181404114968 4
0.79746835443038 4
0.681818181818182 4
0.569476082004556 4
0.53678624730529 4
0.835458409228901 4
0.746666666666667 4
0.606602475928473 4
0.681818181818182 4
0.795180722891566 4
0.642054574638844 4
0.842105263157895 4
0.785181404114968 4
0.722222222222222 4
0.57332707942464 4
0.28933128332102 4
0.709677419354839 4
0.860869565217391 4
0.5 4
0.761904761904762 4
0.642857142857143 4
0.41069634919602 4
0.796610169491525 4
0.733890339425587 4
0.541704857928506 4
0.873684210526316 4
0.913978494623656 4
0.962845702579384 4
0.906040268456376 4
0.442173403333503 4
0.797619047619048 4
0.852941176470588 4
0.78 4
0.623376623376623 4
0.395061728395062 4
0.795907377490576 4
0.417565410008199 4
0.82258064516129 4
0.227082125079337 4
0.428571428571429 4
0.72752808988764 4
0.843137254901961 4
0.492526158445441 4
0.619047619047619 4
0.58545261264208 4
0.801178203240059 4
0.502680965147453 4
0.258988997693675 4
0.554011472210724 4
0.8 4
0.779119282601072 4
0.880597014925373 4
0.784313725490196 4
0.970415537488708 4
0.650093808630394 4
0.53953488372093 4
0.795713328868051 4
0.705882352941177 4
0.817180616740088 4
0.420399768622662 4
0.607142857142857 4
0.634146341463415 4
0.779119282601072 4
0.805194805194805 4
0.632083205246439 4
0.430656934306569 4
0.970588235294118 4
0.680608688259798 4
0.471683475562451 4
0.666666666666667 4
0.299958965941732 4
0.420399768622662 4
0.65 4
0.795713328868051 4
0.706315789473684 4
0.35981308411215 4
0.462014970317474 4
0.636363636363636 4
0.666666666666667 4
0.803723816912335 4
0.649025069637883 4
0.406779661016949 4
0.714285714285714 4
0.870689655172414 4
0.772727272727273 4
0.699965938397158 4
0.685714285714286 4
0.818083934907623 4
0.861752221780077 4
0.759429153924567 4
0.794117647058823 4
0.967213114754098 4
0.714285714285714 4
0.627906976744186 4
0.517543859649123 4
0.523809523809524 4
0.432983291086855 4
0.780487804878049 4
0.781609195402299 4
0.880597014925373 4
0.676470588235294 4
0.5426944971537 4
0.738729582577133 4
0.357503324533511 4
0.74468085106383 4
0.297209604153147 4
0.642857142857143 4
0.780392156862745 4
0.761904761904762 4
0.735294117647059 4
0.894366197183099 4
0.777158774373259 4
0.48936170212766 4
0.899328859060403 4
0.735294117647059 4
0.634615384615385 4
0.666666666666667 4
0.5 4
0.851851851851852 4
0.680412371134021 4
0.529411764705882 4
0.681318681318681 4
0.862453531598513 4
0.741935483870968 4
0.764705882352941 4
0.82259767687434 4
0.310679611650485 4
0.850945494994438 4
0.402597402597403 4
0.766666666666667 4
0.688172043010753 4
0.46031746031746 4
0.371824480369515 4
0.652366863905325 4
0.738878143133462 4
0.310679611650485 4
0.708029197080292 4
0.543478260869565 4
0.714765100671141 4
0.652777777777778 4
0.802476850230824 4
0.579809004092769 4
0.477272727272727 4
0.766666666666667 4
0.582133749456718 4
0.472467270423725 4
0.850945494994438 4
0.445801526717557 4
0.611253504154407 4
0.75 4
0.256764920983179 4
0.661417322834646 4
0.337078651685393 4
0.820861678004535 4
0.59949428816544 4
0.424716461889142 4
0.978471138845554 4
0.9366391184573 4
0.450689289501591 4
0.904306220095694 4
0.886034612474257 4
0.977581465122094 4
0.676502732240437 4
0.869565217391304 4
0.767417944982432 4
0.659574468085106 4
0.542862617359647 4
0.956161863887186 4
0.747481450470753 4
0.512820512820513 4
0.734375 4
0.778571428571429 4
0.730769230769231 4
0.89647577092511 4
0.58178800779277 4
0.810810810810811 4
0.725663716814159 4
0.617647058823529 4
0.78125 4
0.76840490797546 4
0.840788476118271 4
0.380281690140845 4
0.438975050573162 4
0.89647577092511 4
0.731791508457024 4
0.805555555555556 4
0.887931034482759 4
0.795454545454545 4
0.6431454281731 4
0.619718309859155 4
0.491803278688525 4
0.78125 4
0.657894736842105 4
0.6125 4
0.652173913043478 4
0.846100278551532 4
0.780487804878049 4
0.725 4
0.708512794527489 4
0.696565831886933 4
0.703703703703704 4
0.436241610738255 4
0.76509186351706 4
0.622950819672131 4
0.417980677779446 4
0.758064516129032 4
0.804480651731161 4
0.696565831886933 4
0.793103448275862 4
0.502564002445569 4
0.688888888888889 4
0.435897435897436 4
0.86734693877551 4
0.419161676646707 4
0.667063965037743 4
0.657031972743067 4
0.918032786885246 4
0.797101449275362 4
0.8 4
0.48566610455312 4
0.782234957020057 4
0.802816901408451 4
0.357285429141717 4
0.5 4
0.623024830699774 4
0.560975609756098 4
0.694045174537988 4
0.667063965037743 4
0.816136539953452 4
0.628571428571429 4
0.865278991386843 4
0.672881355932203 4
0.609756097560976 4
0.5 4
0.511627906976744 4
0.792415169660679 4
0.695652173913043 4
0.685714285714286 4
0.731243001119821 4
0.615384615384615 4
0.744588744588745 4
0.786034019695613 4
0.7 4
0.503649635036496 4
0.587020648967552 4
0.757575757575758 4
0.333333333333333 4
0.999999999999997 4
0.612903225806452 4
0.905424200278164 4
0.648967551622419 4
0.675675675675676 4
0.602585339488579 4
0.650887573964497 4
0.964708980774295 4
0.86734693877551 4
0.330742049469965 4
0.764705882352941 4
0.732603451475227 4
0.594202898550725 4
0.786096256684492 4
0.730769230769231 4
0.602072864321608 4
0.442771084337349 4
0.587921522087694 4
0.559414990859232 4
0.651162790697674 4
0.630434782608696 4
0.585800604229607 4
0.385405960945529 4
0.574132492113565 4
0.807692307692308 4
0.595744680851064 4
0.577206458692585 4
0.705882352941177 4
0.78974358974359 4
0.594594594594595 4
0.727186311787072 4
0.420198376916141 4
0.499602859412232 4
0.737373737373737 4
0.666666666666667 4
0.352864362924093 4
0.76271186440678 4
0.851134846461949 4
0.605263157894737 4
0.770288858321871 4
0.398762214983713 4
0.691544979268073 4
0.627906976744186 4
0.645161290322581 4
0.485359444409685 4
0.834632516703786 4
0.635658914728682 4
0.727186311787072 4
0.666666666666667 4
0.872509960159363 4
0.78974358974359 4
0.590909090909091 4
0.5 4
0.736677115987461 4
0.688524590163934 4
0.799931985527553 4
0.76271186440678 4
0.677001035253092 4
0.533333335161073 4
0.952452944289062 4
0.334346504559271 4
0.628571428571429 4
0.500834724540901 4
0.329 4
0.458 4
0.856936416184971 4
0.549470629333047 4
0.807017543859649 4
0.425581395348837 4
0.576113061149086 4
0.481997677119628 4
0.635135135135135 4
0.476190476190476 4
0.380348652931854 4
0.617741935483871 4
0.9 4
0.68 4
0.445059386854051 4
0.777777777777778 4
0.675675675675676 4
0.779661016949153 4
0.877049180327869 4
0.606956223442186 4
0.675 4
0.674418604651163 4
0.445945945945946 4
0.829457364341085 4
0.880211780277962 4
0.849315068493151 4
0.767441860465116 4
0.666666666666667 4
0.74910941475827 4
0.807515065579582 4
0.770491803278688 4
0.755102040816326 4
0.653846153846154 4
0.735294117647059 4
0.466367713004484 4
0.792452830188679 4
0.336866359447005 4
0.495867768595041 4
0.348435352545877 4
0.838383838383838 4
0.786975284425265 4
0.392950284355516 4
0.611832611832612 4
0.6189111747851 4
0.27984918307499 4
0.531155015197568 4
0.735294117647059 4
0.8125 4
0.795180722891566 4
0.677083333333333 4
0.459136242610226 4
0.808823529411765 4
0.444061962134251 4
0.601481481481482 4
0.957957957957958 4
0.607176287051482 4
0.644444444444445 4
0.79696394686907 4
0.607176287051482 4
0.507936507936508 4
0.749303621169916 4
0.965174129353234 4
0.61608497723824 4
0.444061962134251 4
0.754589371980676 4
0.348432055749129 4
0.775 4
0.845360824742268 4
0.278890027004377 4
0.319267920691408 4
0.779678265294141 4
0.816091954022989 4
0.799322607959357 4
0.8125 4
0.512820512820513 4
0.714285714285714 4
0.575819672131147 4
0.832094175960347 4
0.839506172839506 4
0.627906976744186 4
0.278890027004377 4
0.500606270569894 4
0.476190476190476 4
0.610942249240122 4
0.960660626218603 4
0.693308550185874 4
0.5 4
0.613636363636364 4
0.3625 4
0.692307692307692 4
0.977365570088519 4
0.541966426858513 4
0.475 4
0.390697674418605 4
0.931746744499326 4
0.508771929824561 4
0.412108804615375 4
0.692307692307692 4
0.889908256880734 4
0.782608695652174 4
0.611668757841907 4
0.658536585365854 4
0.858823529411765 4
0.893317350913995 4
0.999999998956481 4
0.677871148459384 4
0.407953976988494 4
0.884297520661157 4
0.679971489665004 4
0.905759162303665 4
0.854545454545454 4
0.74031007751938 4
0.555893547106486 4
0.730769230769231 4
0.669144981412639 4
0.622222222222222 4
0.536218250235183 4
0.540441176470588 4
0.678571428571429 4
0.984342379958246 4
0.810344827586207 4
0.893317350913995 4
0.749430523917995 4
0.7 4
0.803571428571429 4
0.782608695652174 4
0.62962962962963 4
0.666666666666667 4
0.92773379068297 4
0.8 4
0.874801061007958 4
0.74922700076296 4
0.905759162303665 4
0.707207207207207 4
0.490909090909091 4
0.6125 4
0.781818181818182 4
0.742348156058988 4
0.757165679917301 4
0.745762711864407 4
0.653846153846154 4
0.558139534883721 4
0.951434637669656 4
0.877300613496933 4
0.495726495726496 4
0.659090909090909 4
0.812003968253968 4
0.535714285714286 4
0.651403249630724 4
0.774193548387097 4
0.636659571804182 4
0.742348156058988 4
0.753968253968254 4
0.504801220497173 4
0.463329452852154 4
0.615384615384615 4
0.787878787878788 4
0.709677419354839 4
0.82258064516129 4
0.985812728009728 4
0.812003968253968 4
0.75 4
0.48936170212766 4
0.999999999999999 4
0.616283756549778 4
0.500053310587483 4
0.397553516819572 4
0.803571428571429 4
0.963908450704225 4
0.277384044339406 4
0.89247311827957 4
0.45045045045045 4
0.82089552238806 4
0.837209302325581 4
0.754385964912281 4
0.582150101419878 4
0.449339207048458 4
0.842105263157895 4
0.864406779661017 4
0.837209302325581 4
0.89247311827957 4
0.437597117205155 4
0.529411764705882 4
0.692307692307692 4
0.656813266041817 4
0.702380952380952 4
0.450563204005006 4
0.722063037249284 4
0.887068705144616 4
0.544011397171059 4
0.650365373805509 4
0.702838872202306 4
0.471976401179941 4
0.568181818181818 4
0.722428748451053 4
0.526687875574408 4
0.372348782403771 4
0.56159462960782 4
0.373626373626374 4
0.85 4
0.529411764705882 4
0.848484848484849 4
0.668715427166564 4
0.476923076923077 4
0.638225255972696 4
0.558500914076782 4
0.732647814910026 4
0.447619047619048 4
0.508790072388831 4
0.673469387755102 4
0.478260869565217 4
0.69889688670412 4
0.399434545334999 4
0.415584415584416 4
0.6 4
0.534090909090909 4
0.990184049079755 4
0.709177592371871 4
0.37299067275253 4
0.993865030674847 4
0.894366197183099 4
0.726617841277464 4
1 4
0.577830188679245 4
0.726027397260274 4
0.444444444444444 4
0.794520547945205 4
0.638644918444166 4
0.741107744383479 4
0.728103579588728 4
0.343434343434343 4
0.720481927710843 4
0.62962962962963 4
0.716374269005848 4
0.733333333333333 4
0.820377358490566 4
0.574324324324324 4
0.695652173913043 4
0.708333333333333 4
0.811320754716981 4
0.866504854368932 4
0.472598323662153 4
0.552025977693068 4
0.84 4
0.575445643986945 4
0.528800230265116 4
0.642764015645372 4
0.965004476624236 4
0.655172413793103 4
0.689655172413793 4
0.606753006475486 4
0.718592964824121 4
0.999999999999986 4
0.728074703204918 4
0.82560706401766 4
0.846153846153846 4
0.351197263397948 4
0.673469387755102 4
0.868092992767567 4
0.313648206293006 4
0.73015873015873 4
0.376044568245125 4
0.677083333333333 4
0.495558375634518 4
0.602265420190928 4
0.71875 4
0.559113911287575 4
0.864864864864865 4
0.381868131868132 4
0.648902821316614 4
0.711590296495957 4
0.660595021250759 4
0.761194029850746 4
0.491206030150754 4
0.864864864864865 4
0.72258064516129 4
0.842592592592593 4
0.62629246676514 4
0.666666666666667 4
0.463605823068309 4
0.774193548387097 4
0.610169491525424 4
0.783487172032851 4
0.745762711864407 4
0.648132484530116 4
0.613636363636364 4
0.5 4
0.606126914660831 4
0.581351884539508 4
0.48451053283767 4
0.833333333333333 4
0.709677419354839 4
0.709838107098381 4
0.757575757575758 4
0.500306560392397 4
0.618181818181818 4
0.815789473684211 4
0.625 4
0.613636363636364 4
0.612870275791624 4
0.610169491525424 4
0.739130434782609 4
0.463605823068309 4
0.406881576749624 4
0.563269876819709 4
0.69861685866607 4
0.652173913043478 4
0.789473684210526 4
0.451612903225806 4
0.720930232558139 4
0.804878048780488 4
0.5 4
0.791720569210867 4
0.425 4
0.888 4
0.511242603550296 4
0.714285714285714 4
0.397435897435897 4
0.740762377683657 4
0.85 4
0.739567919502812 4
0.764367816091954 4
0.587896253602305 4
0.804878048780488 4
0.6 4
0.821428571428571 4
0.903846153846154 4
0.986348285211435 4
0.64922480620155 4
0.770491803278688 4
0.5 4
0.775510204081633 4
0.630597014925373 4
0.714285714285714 4
0.591240875912409 4
0.792233009708738 4
0.435483870967742 4
0.887218045112782 4
0.657894736842105 4
0.382931965937185 4
0.728813559322034 4
0.636363636363636 4
0.84133348608088 4
0.394898128209376 4
0.6875 4
0.581788079470199 4
0.604651162790698 4
0.666666666666667 4
0.836065573770492 4
0.779661016949153 4
0.780487804878049 4
0.47808764940239 4
0.7847533632287 4
0.96264367816092 4
0.866666666666667 4
0.641025641025641 4
0.539540583616467 4
0.546952541754439 4
0.506224066390041 4
0.835820895522388 4
0.822222222222222 4
0.580954031279846 4
0.51219512195122 4
0.991469387891754 4
0.796674225245654 4
0.779661016949153 4
0.84656652360515 4
0.337931034482759 4
0.676470588235294 4
0.730748805098247 4
0.495 4
0.710893133711926 4
0.324281150159744 4
0.755050505050505 4
0.721649484536082 4
0.337662337662338 4
0.512820512820513 4
0.629856850715746 4
0.598292275983904 4
0.606602475928473 4
0.620689655172414 4
0.646493944263709 4
0.821428571428571 4
0.777420230295041 4
0.812903225806452 4
0.655172413793103 4
0.46551724137931 4
0.467147740220281 4
0.726017441860465 4
0.659574468085106 4
0.589393939393939 4
0.942429432354694 4
0.755050505050505 4
0.620388295812822 4
0.655734402385221 4
0.999999999999993 4
0.474885844748858 4
0.674418604651163 4
0.495 4
0.730748805098247 4
0.66016713091922 4
0.782608695652174 4
0.52 4
0.790123456790123 4
0.478260869565217 4
0.75 4
0.764238410596026 4
0.819672131147541 4
0.968842729970326 4
0.328404577450942 4
0.755555555555556 4
0.416666666666667 4
0.577981651376147 4
0.333333333333333 4
0.411577964519141 4
0.468373175375502 4
0.318137785628811 4
0.886363636363636 4
0.681792073520965 4
0.862429125634139 4
0.663608562691132 4
0.841584158415842 4
0.726434494195688 4
0.709677419354839 4
0.727606798346348 4
0.402173913043478 4
0.681792073520965 4
0.527272727272727 4
0.594327390599676 4
0.721577726218097 4
0.966097469774399 4
0.578947368421053 4
0.822842250498237 4
0.483738163853438 4
0.681818181818182 4
0.416666666666667 4
0.723735408560311 4
0.645833333333333 4
0.65564738292011 4
0.680412371134021 4
0.840425531914894 4
0.58037922506183 4
0.777895855472901 4
0.829362906170135 4
0.622590593677718 4
0.755555555555556 4
0.875 4
0.604938271604938 4
0.694710006373486 4
0.726027397260274 4
0.785388127853881 4
0.60655737704918 4
0.467836257309941 4
0.694970176255119 4
0.770810596289314 4
0.65564738292011 4
0.306600425833925 4
0.811111111111111 4
0.8 4
0.740740740740741 4
0.477631578947368 4
0.604938271604938 4
0.875 4
0.486423584173778 4
0.755555555555556 4
0.500507614213198 4
0.593959731543624 4
0.633587786259542 4
0.75 4
0.745169379025517 4
0.642276422764228 4
0.447978520163164 4
0.535714285714286 4
0.976230053191489 4
0.656741573033708 4
0.436472945891784 4
0.303515448802549 4
0.863157894736842 4
0.628774422735346 4
0.840378197997775 4
0.683544303797468 4
0.602040816326531 4
0.358744394618834 4
0.854777261136943 4
0.717948717948718 4
0.500491642084562 4
0.382716049382716 4
0.715909090909091 4
0.647167333666833 4
0.496546119463633 4
0.976230053191489 4
0.738095238095238 4
0.636363636363636 4
0.658536585365854 4
0.774490032069296 4
0.576512455516014 4
0.870947886745999 4
0.858024691358025 4
0.56 4
0.86734693877551 4
0.43495883470551 4
0.767857142857143 4
0.884210526315789 4
0.738431125887321 4
0.4435318275154 4
0.478696741854637 4
0.537267920834123 4
0.549251379038613 4
0.403498190591074 4
0.402930402930403 4
0.362036063097707 4
0.625 4
0.882644628099174 4
0.30720871751886 4
0.438631790744467 4
0.811594202898551 4
0.893939393939394 4
0.8 4
0.767857142857143 4
0.666666666666667 4
0.799696509863429 4
0.456140350877193 4
0.763636363636364 4
0.51179820992677 4
0.749679075738126 4
0.571865443425077 4
0.65 4
0.793103448275862 4
0.501203369434416 4
0.460526315789474 4
0.82051282051282 4
0.415983606557377 4
0.65 4
0.568965517281249 4
0.98929823253039 4
0.654088050314465 4
0.587385856869824 4
0.558441558441558 4
0.390584132519616 4
0.560534351145038 4
0.803900325027086 4
0.636363636363636 4
0.363763066202091 4
0.661664392905866 4
0.61085626911315 4
0.977168949771689 4
0.82051282051282 4
0.823356231599607 4
0.714285714285714 4
0.621345707656613 4
0.632858068697343 4
0.303482763403245 4
0.119178768152228 4
0.474332868931519 4
0.86973500067717 4
0.914201183431953 4
0.379637991283521 4
0.947643979057592 4
0.732096184004182 4
0.523593522880881 4
0.366071428571429 4
0.605886575735822 4
0.546710782405605 4
0.262652393612537 4
0.465510597302505 4
0.479784366576819 4
0.789152040165435 4
0.449786975045648 4
0.547731028346257 4
0.321964857878766 4
0.623217196733635 4
0.608522473543348 4
0.282195025661271 4
0.517769409198016 4
0.624339679059105 4
0.671875 4
0.428141116543825 4
0.819839240043844 4
0.534839924670433 4
0.466796875 4
0.75 4
0.53940727667105 4
0.324515824279641 4
0.771225483743583 4
0.799564270152505 4
0.3718481196523 4
0.768817204301075 4
0.642319085907744 4
0.435243201343582 4
0.782857142857143 4
0.705713226841284 4
0.891437095155407 4
0.834970530451866 4
0.641419606145856 4
0.544415414761594 4
0.537358689561979 4
0.497572547721505 4
0.392126803947293 4
0.255684029128912 4
0.399159663865546 4
0.898760330578512 4
0.548610187524937 4
0.591337579617834 4
0.73134328358209 4
0.545510355163137 4
0.640666900412279 4
0.620489573889393 4
0.342765212453866 4
0.938210381524651 4
0.60655737704918 4
0.716417910447761 4
0.469620276807561 4
0.564476885644769 4
0.287852112676056 4
0.937777777777778 4
0.789836638366997 4
0.337640848537707 4
0.528779860247724 4
0.609466076008394 4
0.890185016971841 4
0.879518072289157 4
0.73936170212766 4
0.274349083895853 4
0.458206594476214 4
0.902211925161742 4
0.871220767867117 4
0.669064748201439 4
0.858870967741935 4
0.622571860740154 4
0.354130050751622 4
0.704069313259001 4
0.164582121388404 4
0.17702174353074 4
0.756438664680882 4
0.319884735968785 4
0.419064748201439 4
0.379825444780128 4
0.796234466302653 4
0.778948828179171 4
0.283489096573209 4
0.393414465274819 4
0.45314344909186 4
0.752659574468085 4
0.300606891151135 4
0.745562130177515 4
0.597091682922504 4
0.708317745354782 4
0.494388411696046 4
0.695340501792115 4
0.601713062098501 4
0.912267054486421 4
0.916169451073986 4
0.766156952805789 4
0.15781694403109 4
0.750229273661042 4
0.33761455387865 4
0.424228977146661 4
0.198218262806236 4
0.573476702508961 4
0.919689119170985 4
0.46481178396072 4
0.730502543094178 4
0.63146388361278 4
0.573739981388647 4
0.472061110611188 4
0.511405070804715 4
0.605932203389831 4
0.47463768115942 4
0.459814724404096 4
0.510171951378748 4
0.4488657493492 4
0.776699029126214 4
0.574759700961196 4
0.428508238416455 4
0.281733746130031 4
0.46551724137931 4
0.210066015911527 4
0.366265060240964 4
0.790719090186522 4
0.77308732153868 4
0.550204211926931 4
0.725654339302744 4
0.547237964376896 4
0.548448343590415 4
0.786048064085447 4
0.582531810637793 4
0.558928376889836 4
0.197918047084077 4
0.839195811369591 4
0.837127322698214 4
0.529641965029142 4
0.223344496913776 4
0.801864801864802 4
0.339216957035569 4
0.916832392013364 4
0.894545454545455 4
0.574171345770694 4
0.520325203252033 4
0.8561872909699 4
0.217382468500203 4
0.57725321888412 4
0.566012652217756 4
0.559519105943444 4
0.205317423908152 4
0.829065149286847 4
0.250089738224764 4
0.400592954307639 4
0.641736227045075 4
0.47082096933729 4
0.303030303030303 4
0.56973293768546 4
0.537035524703961 4
0.824484058526612 4
0.315063461616945 4
0.598639455782313 4
0.783342705869801 4
0.371933174224344 4
0.948478612376893 4
0.880597014925373 4
0.285304533807959 4
0.336897827180945 4
0.815486865703133 4
0.73658640755966 4
0.55050505050505 4
0.771130963579465 4
0.260744985673352 4
0.897682709447415 4
0.697674418604651 4
0.560282962335024 4
0.982335043821806 4
0.978926896236129 4
0.834225490939419 4
0.613333333333333 4
0.797018348623853 4
0.46622461665976 4
0.547510130115805 4
0.329599392443516 4
0.547342547823484 4
0.570176719731269 4
0.772353263850795 4
0.597168597168597 4
0.919640002155676 4
0.528874124442717 4
0.283774760738927 4
0.247003171826195 4
0.814040659281935 4
0.357529098363488 4
0.863240542469665 4
0.259067610177071 4
0.461468450032223 4
0.418529861798311 4
0.46562415745484 4
0.151155630147897 4
0.90783934463534 4
0.844955489614243 4
0.79955984746438 4
0.922131468943605 4
0.450704225352113 4
0.61818432006605 4
0.580851592352554 4
0.886251548604481 4
0.996773152629881 4
0.984991462209041 4
0.704683179668006 4
0.564209758985008 4
0.37386864701787 4
0.990626147631289 4
0.725 4
0.741449062155204 4
0.980612883051907 4
0.632404864652805 4
0.864713514085999 4
0.885714285714286 4
0.476344774751014 4
0.750189059742879 4
0.721524597429458 4
0.757964738632849 4
0.584137359458318 4
0.891742262540021 4
0.54130295335896 4
0.2301807588798 4
0.955370650529501 4
0.839241233952865 4
0.183879433658545 4
0.559256635703926 4
0.706888361045131 4
0.533903872768868 4
0.718794914839273 4
0.531014809330088 4
0.288724187480075 4
0.999111322700944 4
0.555555555555556 4
0.58315240990013 4
0.880071235742044 4
0.387803433984606 4
0.606100795755968 4
0.793445450625269 4
0.991172844220886 4
0.620351450756028 4
0.937869822485207 4
0.404867917689184 4
0.425355842436279 4
0.808778893299089 4
0.524267129577345 4
0.712435366847966 4
0.694921732534846 4
0.469387755102041 4
0.692980956613901 4
0.986431029725687 4
0.580845050643355 4
0.505616426934699 4
0.877637130801688 4
0.34209437856484 4
0.921487989531732 4
0.623016826425192 4
0.773961535711732 4
0.510157921071651 4
0.467889908256881 4
0.661971830985915 4
0.333586241780475 4
0.7125 4
0.999999078427882 4
0.831497797356828 4
0.845077720207254 4
0.62035472972973 4
0.646327467482785 4
0.525052341730784 4
0.964661337820782 4
0.956937799043062 4
0.666866927005107 4
0.54756557158628 4
0.806063774176686 4
0.702839201064923 4
0.450980392156863 4
0.752228394264307 4
0.762480135132218 4
0.521446593776283 4
0.765495776401345 4
0.829994180729903 4
0.994489200099045 4
0.697500312730125 4
0.356857716175278 4
0.363961375891138 4
0.929138307435469 4
0.440958449550312 4
0.739130434782609 4
0.710142327510368 4
0.496360820507061 4
0.831460674157303 4
0.94327731092437 4
0.44580104875949 4
0.66756861229223 4
0.918733069389456 4
0.608774310266848 4
0.613982641165553 4
0.234301780693533 4
0.519032258064516 4
0.860255447032306 4
0.677018055071549 4
0.542799412196914 4
0.518411074685945 4
0.662518853695324 4
0.864095266793748 4
0.638805970149254 4
0.300653594771242 4
0.827829313543599 4
0.546009771986971 4
0.780976738840954 4
0.712872914145715 4
0.431372549019608 4
0.304093567251462 4
0.528547930338641 4
0.77166547788873 4
0.753694581280788 4
0.502147568624265 4
0.712250132885533 4
0.537631731806489 4
0.766458018562487 4
0.418477622183676 4
0.276682300144521 4
0.896048840766918 4
0.508699587409007 4
0.670588235294118 4
0.81737615892118 4
0.993343097715551 4
0.971515768056968 4
0.799361241017452 4
0.607760046629594 4
0.631045519203414 4
0.436992190137517 4
0.337480559875583 4
0.991626794258373 4
0.456913497092744 4
0.443526170798898 4
0.773913043478261 4
0.527183175304101 4
0.735978739002933 4
0.832 4
0.788809182209469 4
0.864072764022233 4
0.51563364746837 4
0.701100613616441 4
0.974787430683919 4
0.680721051023526 4
0.497908988734677 4
0.601665290406841 4
0.63518605746585 4
0.564390665514261 4
0.521874659412605 4
0.878986512038321 4
0.542845965437474 4
0.787575313783151 4
0.607594936708861 4
0.854726598702502 4
0.507077963236848 4
0.721691395069069 4
0.817853751187084 4
0.751191611058151 4
0.777777777777778 4
0.63953488372093 4
0.662790697674419 4
0.321066046594822 4
0.571560267342706 4
0.734134083737155 4
0.717076558190716 4
0.993690114512737 4
0.999194133290354 4
0.493877551020408 4
0.565422760893668 4
0.863692909187844 4
0.980746265556934 4
0.367647058823529 4
0.383556388092713 4
0.807679931352569 4
0.32375296912114 4
0.764263208352115 4
0.637915742793792 4
0.573900382622829 4
0.548280131498427 4
0.948670944087993 4
0.91830985915493 4
0.601606977025881 4
0.751997632435632 4
0.505124418846875 4
0.60008896797153 4
0.935912354010333 4
0.999068691993963 4
0.866342121949723 4
0.758124534854875 4
0.880118847694096 4
0.242504455460728 4
0.587683140839897 4
0.559721760654573 4
0.465918575535565 4
0.995406046235922 4
0.665526415811479 4
0.471698113207547 4
0.280042918454936 4
0.596799559007117 4
0.627441860465116 4
0.999993516175688 4
0.542419316510689 4
0.820588235294118 4
0.477477477477477 4
0.74815137016094 4
0.392709101543626 4
0.661867841770432 4
0.277055044632422 4
0.438289782652744 4
0.388755980861244 4
0.79385284220618 4
0.988479426164802 4
0.667883211678832 4
0.73264356151691 4
0.520362740011426 4
0.924013787820758 4
0.315952802443101 4
0.990420044215181 4
0.619132169781041 4
0.520783729729262 4
0.852941176470588 4
0.642032814238042 4
0.879135191456108 4
0.908070234433657 4
0.892375168690958 4
0.779604859491962 4
0.495049504950495 4
0.990876544635639 4
0.764064887790517 4
0.433295055390435 4
0.520116012080296 4
0.648935189453305 4
0.900509900366058 4
0.0793584970049246 4
0.801555693302699 4
0.25636463073993 4
0.669225594572846 4
0.202937887009882 4
0.429470691056669 4
0.996935653991264 4
0.297721585922555 4
0.803285788510679 4
0.499699355322218 4
0.256998613827355 4
0.919532249267635 4
0.999995021908501 4
0.928651532537208 4
0.78692250807613 4
0.668525896414343 4
0.519120639574591 4
0.170520558945338 4
0.677672182459865 4
0.510068459304849 4
0.293474093876269 4
0.173339896629386 4
0.854328574435843 4
0.208495197733457 4
1 4
};
\addplot [very thick, black]
table {%
0.7 0.6
0.7 1.4
};
\addplot [very thick, black]
table {%
1 1.6
1 2.4
};
\addplot [very thick, black]
table {%
1 2.6
1 3.4
};
\addplot [very thick, black]
table {%
1 3.6
1 4.4
};
\end{axis}

\end{tikzpicture}

		{(d) \maxa{2} Instances, $\kSeql{1}$}
	}\bigskip

  \parbox{.49\textwidth}{%
		\centering
		 % plots_ems_l/lexobox_app_2.tikz
\begin{tikzpicture}

\begin{axis}[
width=0.5\textwidth,
height=0.25\textwidth,
xmin=-0.05, xmax=1.05,
ymin=0.25, ymax=4.75,
ytick={1,2,3,4},
yticklabels={\app{},\gree{},\mms{},\msm{}}
]
\path [draw=black, fill=ApprovalColour]
(axis cs:0.000109183852723088,0.6)
--(axis cs:0.000109183852723088,1.4)
--(axis cs:0.190560763174966,1.4)
--(axis cs:0.190560763174966,0.6)
--(axis cs:0.000109183852723088,0.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.000109183852723088 1
1.40031874993062e-36 1
};
\addplot [semithick, dotted]
table {%
0.190560763174966 1
0.475049900199601 1
};
\addplot [thick]
table {%
1.40031874993062e-36 0.75
1.40031874993062e-36 1.25
};
\addplot [thick]
table {%
0.475049900199601 0.75
0.475049900199601 1.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.719064624280286 1
0.878583088475351 1
1 1
1 1
1 1
1 1
1 1
0.502762430939227 1
1 1
1 1
0.589731208755835 1
1 1
0.555335391969647 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.6 1
0.783783783783784 1
0.84370477568741 1
0.750334373606777 1
0.506483600305111 1
1 1
1 1
0.49922600619195 1
0.566140446379967 1
0.82047094051994 1
1 1
1 1
1 1
1 1
1 1
0.666368515205724 1
1 1
1 1
1 1
1 1
0.745043826107418 1
0.830508474576271 1
1 1
1 1
1 1
1 1
1 1
0.706614785992218 1
1 1
0.846153846153846 1
1 1
0.99582507619743 1
1 1
1 1
0.64349376114082 1
1 1
0.847284345047923 1
1 1
1 1
0.998621360797989 1
0.60655737704918 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.960498960498961 1
0.70727740886299 1
0.975710227273424 1
1 1
1 1
1 1
1 1
1 1
0.543393585415946 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.700230259860059 1
1 1
1 1
1 1
1 1
1 1
0.55 1
1 1
1 1
1 1
1 1
1 1
1 1
0.998327953368477 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.99837697102217 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.543384260549418 1
0.99404491716221 1
0.533009744831806 1
0.999290318754651 1
1 1
1 1
0.514088037195105 1
1 1
1 1
1 1
1 1
1 1
1 1
0.504217747204503 1
1 1
0.999999998962467 1
0.964119845124412 1
1 1
1 1
0.51489871494424 1
0.529630060882829 1
1 1
0.999999999999978 1
1 1
1 1
1 1
0.524590163934426 1
1 1
1 1
1 1
1 1
0.515789473684211 1
1 1
1 1
0.514287849612689 1
0.538263126292592 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.541666666666667 1
1 1
1 1
1 1
0.538461538461538 1
1 1
0.528846153846154 1
1 1
0.911682822562787 1
0.720930232558139 1
1 1
0.999946022492745 1
1 1
1 1
1 1
1 1
0.979619565217391 1
1 1
0.956729675507219 1
0.541292006223505 1
1 1
1 1
1 1
0.999999999983146 1
1 1
1 1
0.957662036974546 1
1 1
1 1
0.52113586958683 1
1 1
1 1
1 1
1 1
1 1
0.999829158391526 1
0.623257699628911 1
1 1
1 1
1 1
1 1
1 1
0.528301886792453 1
1 1
1 1
1 1
1 1
0.999999991960697 1
1 1
1 1
0.993730410476762 1
0.977853031800477 1
0.99751997795536 1
0.99315920397999 1
0.999999999999739 1
1 1
1 1
1 1
0.559633027523124 1
1 1
0.482422931314224 1
1 1
1 1
0.51322581367672 1
0.988372092935469 1
0.682926829268293 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.999999710585183 1
0.551327697737777 1
1 1
1 1
1 1
1 1
0.523178267375405 1
0.999999999967871 1
0.952519124241625 1
1 1
1 1
0.917358690341369 1
1 1
0.531193009118541 1
0.680272108843537 1
0.600985221674877 1
1 1
1 1
1 1
0.58316464152385 1
1 1
1 1
1 1
0.523809523809524 1
0.549795752023738 1
0.929356357927786 1
1 1
1 1
1 1
1 1
1 1
0.982161234991424 1
1 1
0.933113122022187 1
1 1
0.518518518518518 1
1 1
1 1
0.999646202564437 1
1 1
1 1
1 1
1 1
1 1
1 1
0.999999999999999 1
0.498364456434428 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.922727113343537 1
1 1
1 1
1 1
1 1
1 1
1 1
0.545453251959761 1
0.536173902593983 1
0.542555934339817 1
1 1
1 1
0.51063829787234 1
0.996754563894523 1
1 1
1 1
1 1
0.512820512820513 1
1 1
1 1
0.830357142857143 1
0.516483516483517 1
0.533222359085167 1
0.999999998908531 1
0.524832092063532 1
1 1
0.562237697199391 1
1 1
1 1
1 1
1 1
1 1
0.777991961467995 1
1 1
0.999997044097635 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.524826820476999 1
1 1
0.9586866934172 1
0.676445800844963 1
0.981183849470796 1
1 1
1 1
1 1
1 1
1 1
0.989966555183946 1
1 1
1 1
1 1
0.705295735900963 1
1 1
1 1
1 1
0.673333333333333 1
1 1
1 1
1 1
1 1
1 1
0.98392425463336 1
0.54200344786624 1
1 1
1 1
1 1
0.754595539116348 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.999854700854702 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.518518518518518 1
1 1
1 1
1 1
1 1
0.997382599697452 1
0.505256648113798 1
1 1
1 1
0.777777777777778 1
1 1
1 1
0.999969990027455 1
0.526090098025741 1
1 1
1 1
1 1
1 1
1 1
1 1
0.709082228280121 1
1 1
1 1
1 1
1 1
1 1
0.519480519478282 1
0.999987602235069 1
0.512613258588097 1
0.512396694214876 1
1 1
0.647058823529412 1
1 1
1 1
1 1
1 1
1 1
0.515463917525773 1
1 1
1 1
1 1
1 1
0.977310459324848 1
1 1
1 1
1 1
0.704522042132477 1
1 1
0.776216985075089 1
1 1
1 1
1 1
0.778501628664495 1
1 1
0.603761788563552 1
1 1
0.968058968058968 1
1 1
1 1
1 1
1 1
1 1
0.999999999033894 1
1 1
0.997389450534816 1
1 1
1 1
1 1
0.538732394366197 1
0.522735138414936 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.525 1
0.999998135817175 1
1 1
1 1
0.997631578947229 1
0.737704867688436 1
1 1
1 1
0.739130434782609 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.994198312236287 1
0.88793127333935 1
1 1
1 1
1 1
0.547313466435735 1
1 1
0.69703410298539 1
1 1
1 1
1 1
1 1
1 1
0.63716814159292 1
0.519230769230769 1
1 1
0.997955187627046 1
0.672839506172839 1
1 1
0.999999999999933 1
1 1
1 1
1 1
0.577256944444444 1
1 1
1 1
1 1
1 1
0.567816691420918 1
1 1
0.6 1
1 1
1 1
1 1
0.508769987823654 1
0.521739130434783 1
0.752467210663477 1
0.519909493231229 1
1 1
1 1
1 1
1 1
0.521739130434783 1
0.527777777777778 1
1 1
0.714285714285714 1
0.84370477568741 1
1 1
1 1
1 1
1 1
0.995985279357645 1
1 1
0.497575757575758 1
1 1
1 1
0.919617009799515 1
0.5 1
0.729289940828402 1
1 1
0.492146596858639 1
0.827586206896552 1
0.749102489866821 1
0.618514562858359 1
1 1
0.718562874251497 1
0.654545454545455 1
1 1
1 1
0.631168831168831 1
1 1
0.605420279320908 1
1 1
1 1
0.647058823529412 1
1 1
0.75 1
0.713797773982687 1
0.648570742253183 1
1 1
1 1
1 1
1 1
1 1
1 1
0.971058877574458 1
1 1
1 1
1 1
1 1
1 1
1 1
0.700815660685155 1
0.745496970911001 1
1 1
0.643498256805875 1
1 1
1 1
1 1
0.624443455031166 1
0.556125528062764 1
1 1
1 1
0.634464751958224 1
1 1
0.985265225933202 1
0.579973992197659 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.98902340837297 1
1 1
0.485279049115377 1
0.491847020456567 1
1 1
1 1
1 1
0.940054495912807 1
1 1
0.782109217618555 1
0.976763571949568 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.486486486486487 1
1 1
1 1
1 1
1 1
0.925439635604943 1
0.610268466035654 1
0.62473617560152 1
0.771863117870722 1
1 1
1 1
0.666726361031519 1
1 1
0.625 1
1 1
0.5 1
0.933242506811989 1
1 1
1 1
1 1
0.545619665837625 1
1 1
0.966587112171838 1
1 1
1 1
1 1
1 1
0.626959247648903 1
1 1
1 1
0.929411764705882 1
0.901734104046243 1
1 1
0.617021276595745 1
1 1
1 1
1 1
0.481012658227848 1
0.6 1
1 1
1 1
1 1
1 1
1 1
1 1
0.703461002865644 1
1 1
1 1
0.617647058823529 1
0.925994449583719 1
1 1
0.707552767652793 1
0.818181818181818 1
1 1
1 1
0.864628820960699 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.6 1
1 1
1 1
1 1
1 1
0.777777777777778 1
1 1
1 1
0.957896189950304 1
0.94027149321267 1
1 1
1 1
0.67027528611197 1
0.703947368421053 1
0.619589977220957 1
0.583333333333333 1
1 1
0.587209302325581 1
1 1
1 1
1 1
0.821292775665399 1
0.588799504950495 1
1 1
0.666666666666667 1
0.554027089081757 1
1 1
1 1
0.689393939393939 1
1 1
1 1
1 1
0.574200468018721 1
0.6175 1
1 1
0.521739130434783 1
0.67813317239992 1
0.638655462184874 1
0.908537276003967 1
0.673123486682809 1
1 1
1 1
1 1
1 1
0.526315789473684 1
1 1
0.636976078099157 1
0.74934725848564 1
0.666666666666667 1
1 1
1 1
1 1
0.6 1
0.695507100178474 1
0.597892401552967 1
1 1
0.6 1
1 1
0.765217391304348 1
0.8 1
1 1
0.984053540444518 1
1 1
0.945945945945946 1
0.570971997857712 1
1 1
0.714285714285714 1
1 1
1 1
1 1
1 1
1 1
1 1
0.588235294117647 1
1 1
1 1
1 1
1 1
0.538461538461538 1
0.6 1
1 1
1 1
0.5 1
1 1
1 1
0.562412342215989 1
0.651162790697674 1
1 1
1 1
1 1
1 1
0.6 1
1 1
0.571428571428571 1
1 1
1 1
0.648197009674582 1
1 1
0.5 1
1 1
1 1
1 1
1 1
1 1
0.6 1
1 1
1 1
1 1
0.640253565768621 1
1 1
0.601352122473602 1
0.649424038252554 1
0.48936170212766 1
1 1
1 1
0.597094801223242 1
1 1
1 1
1 1
1 1
1 1
0.82 1
0.684210526315789 1
0.636871508379888 1
0.678714859437751 1
1 1
1 1
1 1
1 1
1 1
0.80688622754491 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.599112426035503 1
0.551744925908697 1
1 1
1 1
1 1
0.538461538461538 1
0.683904347940277 1
0.591304347826087 1
0.558236156355425 1
1 1
1 1
0.780487804878049 1
0.666666666666667 1
1 1
1 1
1 1
1 1
0.567188681779305 1
1 1
1 1
0.6 1
1 1
0.6875 1
1 1
0.535540263739092 1
0.555555555555556 1
0.995901639344262 1
1 1
1 1
1 1
1 1
1 1
0.670126874279123 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.80952380952381 1
1 1
1 1
1 1
1 1
1 1
0.555458958197493 1
0.6 1
1 1
1 1
1 1
1 1
0.92724573125464 1
1 1
1 1
1 1
1 1
1 1
0.945578231292517 1
1 1
0.53125 1
0.486298037943895 1
1 1
1 1
0.57258064516129 1
1 1
1 1
0.546299063301835 1
1 1
1 1
0.989539748953975 1
0.483516483516484 1
0.647058823529412 1
1 1
1 1
1 1
1 1
0.945578231292517 1
1 1
0.765456329735034 1
1 1
0.743589743589744 1
0.6 1
1 1
1 1
0.728 1
1 1
0.812886026238707 1
1 1
0.6 1
1 1
1 1
1 1
1 1
0.997257268239166 1
0.801871216290589 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.624945295404814 1
0.880483797671898 1
1 1
1 1
1 1
1 1
0.546439421774619 1
1 1
1 1
0.969934539853677 1
1 1
1 1
1 1
0.609257473481196 1
0.995372982733326 1
0.728136882129278 1
1 1
1 1
1 1
1 1
1 1
0.692307692307692 1
1 1
0.6 1
0.581818181818182 1
0.707677760798742 1
0.627906976744186 1
1 1
1 1
1 1
0.522608343881719 1
1 1
0.581818181818182 1
1 1
1 1
0.571428571428571 1
1 1
0.666666666666667 1
0.538461538461538 1
0.610661670782594 1
1 1
1 1
0.904488693891326 1
0.56 1
1 1
0.70876753507014 1
1 1
1 1
0.5 1
1 1
0.607879924953096 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.977197317331451 1
1 1
1 1
0.593609754720709 1
1 1
0.991896272285251 1
0.723444738583719 1
0.53125 1
0.708333333333333 1
1 1
1 1
1 1
1 1
1 1
0.916427207042604 1
0.952196080206856 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.534408464927925 1
0.71128809367954 1
0.521739130434783 1
1 1
1 1
0.666666666666667 1
0.6 1
1 1
1 1
1 1
1 1
0.5490342007981 1
0.945393914130888 1
1 1
0.485714285714286 1
1 1
1 1
0.568671803209161 1
0.90102647042091 1
0.5810635538262 1
0.71072319201995 1
0.538461538461538 1
0.585253456221198 1
0.5490342007981 1
0.521739130434783 1
1 1
1 1
1 1
0.764705882352941 1
1 1
0.626334519572954 1
1 1
1 1
1 1
0.746580995048338 1
0.653561697158427 1
0.743243243243243 1
0.794805194805195 1
1 1
0.58557763208716 1
1 1
1 1
0.666666666666667 1
1 1
1 1
0.526315789473684 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.521506574548696 1
0.546453452149452 1
0.661910591413736 1
1 1
0.827453495830661 1
0.6 1
1 1
1 1
1 1
1 1
1 1
0.7265625 1
1 1
1 1
0.524668622985566 1
1 1
0.6 1
1 1
0.684210526315789 1
1 1
1 1
1 1
0.661456601263718 1
1 1
1 1
1 1
0.572576943315532 1
1 1
0.6 1
0.737051792828685 1
0.663530378619858 1
0.719461697722567 1
1 1
1 1
1 1
0.945330296127563 1
1 1
0.802816901408451 1
0.52945402298861 1
0.603896103896104 1
1 1
1 1
1 1
0.507906976744186 1
1 1
0.657232704402516 1
1 1
0.580045662100457 1
0.613809658288619 1
1 1
1 1
1 1
0.593131181188199 1
0.989092739388191 1
0.68678884198648 1
1 1
1 1
1 1
0.558606867610732 1
0.997557982086691 1
1 1
1 1
0.830985604645437 1
0.567970053855714 1
0.985713455676627 1
1 1
1 1
0.862631988286761 1
0.750725774426395 1
1 1
0.766769787548505 1
1 1
0.689982348072906 1
0.585927071957287 1
1 1
1 1
0.590998894866341 1
0.545955454787042 1
0.631027727546715 1
0.68965638233294 1
1 1
1 1
1 1
1 1
1 1
0.555408986525973 1
1 1
1 1
0.537414174690085 1
1 1
1 1
0.767208683174496 1
1 1
1 1
1 1
0.771434245595347 1
0.698413288089571 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.827698809066462 1
1 1
1 1
0.998264814315906 1
0.837091168345067 1
1 1
1 1
0.627551020408163 1
0.630853366754016 1
0.978910702976567 1
1 1
1 1
1 1
0.996763849254214 1
0.598198198198198 1
1 1
1 1
1 1
1 1
1 1
1 1
0.878270299579775 1
1 1
1 1
0.543304306275571 1
1 1
0.652953747519463 1
1 1
1 1
0.830959164292498 1
1 1
0.540577946412859 1
0.554209370721553 1
1 1
1 1
1 1
1 1
0.797964681233164 1
0.557945016510101 1
0.541852753051817 1
1 1
0.548853411073363 1
1 1
0.655740706830251 1
1 1
1 1
0.794969289265867 1
1 1
0.580497691598564 1
0.559847445997691 1
1 1
1 1
0.708194992924986 1
0.729285667117905 1
1 1
1 1
1 1
1 1
1 1
0.763157894736842 1
0.505035322410942 1
0.571516770928845 1
0.770186335403727 1
0.524390243902439 1
0.98023087362435 1
0.546985353441708 1
1 1
1 1
1 1
1 1
0.575898583897175 1
1 1
0.566833464428564 1
0.686900958466454 1
1 1
0.580483356133151 1
1 1
1 1
1 1
0.792355833705856 1
1 1
0.761240850470547 1
0.952214033195518 1
1 1
1 1
1 1
1 1
0.686431429610768 1
0.647131654973174 1
0.492016558249556 1
0.972728370825238 1
1 1
0.804147841320954 1
0.54672128277842 1
0.497737556561086 1
1 1
1 1
1 1
0.850746268656716 1
1 1
1 1
1 1
1 1
0.744186046511628 1
1 1
0.653179580551622 1
0.668858905688521 1
1 1
1 1
1 1
1 1
0.959159223370014 1
1 1
0.948082310833061 1
0.895197520749632 1
0.973259357422117 1
0.492537313432836 1
0.842105263157895 1
1 1
0.528622482269305 1
0.850107066381156 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.951995355300152 1
1 1
1 1
0.772882319499716 1
1 1
1 1
1 1
1 1
1 1
0.744044602128738 1
1 1
1 1
0.972105464272067 1
1 1
1 1
1 1
1 1
0.837893732103086 1
0.970623641757793 1
0.558122275975553 1
1 1
1 1
0.539893617021277 1
1 1
1 1
0.520077913220589 1
0.544800638539328 1
1 1
0.726973150206159 1
1 1
0.650277970813065 1
1 1
0.501618122977346 1
0.531235982315131 1
1 1
0.589926402943882 1
1 1
1 1
0.509581646423752 1
1 1
1 1
0.568873014215476 1
0.791958557466711 1
1 1
1 1
1 1
0.566331886623944 1
1 1
1 1
1 1
0.592878510083953 1
0.822506861848124 1
0.70414201183432 1
0.485357362277289 1
0.55232826187183 1
1 1
0.515541601255887 1
0.731970703081912 1
1 1
0.603247014624983 1
0.974399224064219 1
0.715299767533076 1
1 1
0.481894063009916 1
0.922732936302474 1
1 1
0.623969259322947 1
0.543871472844649 1
1 1
1 1
1 1
1 1
1 1
0.802907915993538 1
1 1
0.81981981981982 1
0.741455991449198 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.648470588235294 1
0.756876525001529 1
0.822339489885664 1
1 1
1 1
1 1
1 1
0.636826170041733 1
1 1
1 1
0.583657587548638 1
1 1
1 1
1 1
1 1
0.537724879423124 1
1 1
1 1
0.531449765718399 1
1 1
1 1
1 1
1 1
0.82756800482365 1
1 1
1 1
1 1
1 1
1 1
0.607524148449415 1
1 1
1 1
1 1
0.525976944937562 1
1 1
1 1
1 1
1 1
0.773978315262719 1
1 1
0.872309899569584 1
1 1
1 1
1 1
1 1
0.532388074902879 1
1 1
0.544214623406065 1
1 1
0.582817847971679 1
0.999152401002461 1
1 1
0.90917366238495 1
1 1
1 1
1 1
1 1
1 1
0.722563936549045 1
1 1
1 1
0.97959322959323 1
1 1
1 1
0.873984105861139 1
0.47787610619469 1
0.483074759450631 1
0.573432440581534 1
1 1
1 1
1 1
1 1
1 1
0.999999999460009 1
};
\path [draw=black, fill=GreedyColour]
(axis cs:0.71627249430368,1.6)
--(axis cs:0.71627249430368,2.4)
--(axis cs:1,2.4)
--(axis cs:1,1.6)
--(axis cs:0.71627249430368,1.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.71627249430368 2
0.291420678171359 2
};
\addplot [semithick, dotted]
table {%
1 2
1 2
};
\addplot [thick]
table {%
0.291420678171359 1.75
0.291420678171359 2.25
};
\addplot [thick]
table {%
1 1.75
1 2.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.055909031755726 2
0.151200199201639 2
0.1743100819231 2
0.0910030959140209 2
0.111148490946538 2
0.210590020850965 2
0.116129032258065 2
0.200813421453991 2
0.100012017663671 2
0.272945123412413 2
0.00757541753149937 2
0.03490654941698 2
0.100252996620218 2
0.0268456046818029 2
0.074390243902439 2
0.0380848748639826 2
0.124570462110619 2
0.080874318162641 2
0.0945179057412085 2
0.190118940518497 2
0.0834454040491413 2
0.10855483597941 2
0.193661223126814 2
0.0550295788223296 2
0.251808080903402 2
0.201779960104342 2
0.0822590329530604 2
0.145731713203832 2
0.185291257510996 2
0.120088272246761 2
0.135137825008418 2
0.224515198399311 2
0.132536819037993 2
0.248725540717191 2
0.150394609402711 2
0.206153510330039 2
0.227909123288786 2
0.266921511183918 2
0.0401657060518732 2
0.164980145940716 2
0.0684597120669161 2
0.0196059586737146 2
0.243377938925374 2
0.237061378698863 2
0.0559928581475843 2
0.22077922078703 2
0.0499687695190506 2
0.000488281220896171 2
0.0279706030184886 2
0.21816394687424 2
0.125088108915901 2
0.217795441155995 2
0.114659819767019 2
0.202523401019024 2
0.212011203232958 2
0.123425783609189 2
0.0176589243082486 2
0.0793108127857695 2
0.102244389027431 2
0.016733801082916 2
0.035400804462023 2
0.0727061659302448 2
0.264573070607553 2
0.190343054551297 2
0.0674901854784454 2
0.0237358101135191 2
0.148764933052352 2
0.0261605580706821 2
0.0420820491499535 2
0.19111472234855 2
0.0723623836484545 2
0.155194854519668 2
0.111105023831699 2
0.110807113543092 2
0.253187769160811 2
0.206163092657671 2
0.0511349234372064 2
0.147406635723499 2
0.028163427211424 2
0.0375534552174181 2
0.193899347665357 2
0.0686623467840534 2
0.095345792169362 2
0.0081620611662897 2
0.121577956759751 2
0.146552466657942 2
0.0662528597148816 2
0.0651558073654391 2
0.277417893273107 2
0.234574329602833 2
0.0151480399293956 2
0.114536154487483 2
0.0766398871873602 2
0.0596616206589492 2
0.263387637384052 2
0.100303942580144 2
0.0449685374861227 2
0.0281632784350648 2
0.159386881493883 2
0.0624457935819601 2
0.118849734124677 2
0.0188219663418955 2
0.0884068838512966 2
0.111912929769603 2
0.0497548941548817 2
0.0712495357954086 2
0.253283969120416 2
0.136097964343169 2
0.0275183034587226 2
0.141530200516841 2
0.0527906150017775 2
0.091168161405833 2
0.0869299879436818 2
0.185403949846266 2
0.252031837436967 2
0.177198524212602 2
0.0481313703284258 2
0.0900808781968178 2
0.248504691765491 2
0.107705053849456 2
0.0569253081943437 2
0.0770088640549784 2
0.0710407984667399 2
0.142131979695431 2
0.107711138310894 2
0.0848280844267099 2
0.104914197055129 2
0.270034951237335 2
0.132743362831858 2
0.074999162857035 2
0.253280091272105 2
0.0970428496776696 2
0.0579345094545552 2
0.057649667405765 2
0.0571308548624239 2
0.0201999591920016 2
0.174195987375453 2
0.0260054830013274 2
0.0809317777297778 2
0.085613395102363 2
0.240378971747648 2
0.0379191545788364 2
0.0470016207455429 2
0.110095231450797 2
0.0850015720779879 2
0.10623742413452 2
0.23240589198036 2
0.280148983289712 2
0.242711059064115 2
0.226476768620126 2
0.163141222265643 2
0.191945803537825 2
0.276431899150452 2
0.241649269311065 2
0.247165069416057 2
0.129363651980418 2
0.166047087980173 2
0.255120762492591 2
0.242711059064115 2
0.262548262548263 2
0.129363651980418 2
0.247165069416057 2
0.15603956523847 2
0.24016720501615 2
0.258649213050435 2
0.0505949489489905 2
0.121636970781876 2
0.210956931537149 2
0.202006623102087 2
0.280518847074245 2
0.216206609087177 2
0.252950113952899 2
0.162632522255146 2
0.280518847074245 2
0.0760623003800839 2
0.215950347575944 2
0.240677966101695 2
0.155756921642217 2
0.162409275265761 2
0.161258981668322 2
0.254376641833785 2
0.0664734299516908 2
0.222484070873702 2
0.249450601882127 2
0.258487515717622 2
0.218239561398432 2
0.281150159744409 2
0.10070267893585 2
0.161167638497103 2
0.218239561398432 2
0.145200540784137 2
0.161794101291718 2
0.0385113268608414 2
0.226760596371643 2
0.246813441483198 2
0.258998547319715 2
0.0977443609022556 2
0.132050628921536 2
0.137440758293839 2
0.0765027322404372 2
0.177899544071491 2
0.177009426198644 2
0.212766721048925 2
0.284483593069403 2
0.177899544071491 2
0.28014598540146 2
0.163830832328167 2
0.260902255639098 2
0.251352211263124 2
0.262357414448669 2
0.278438030560272 2
0.274185707340788 2
0.204528853177502 2
0.190051836682452 2
0.209867082919446 2
0.0939848295290505 2
0.143078860636952 2
0.128623301214065 2
0.26984126984127 2
0.1087503362475 2
0.158030854090076 2
0.207655579833293 2
0.143078860636952 2
0.273511080210869 2
0.142131979695431 2
0.228118192812834 2
0.136757837334879 2
0.140964995269631 2
0.16551724137931 2
0.243859052502158 2
0.191050777450883 2
0.128667008489339 2
0.267872182861185 2
0.206142634044768 2
0.174322682442398 2
0.202432326402511 2
0.202123217268405 2
0.0646854529839111 2
0.163896662668723 2
0.125797798538526 2
0.147487089959318 2
0.191408591408591 2
0.168637784494562 2
0.182891627746577 2
0.183029847944434 2
0.163896662668723 2
0.0646854529839111 2
0.210247679034581 2
0.191408591408591 2
0.267666618164345 2
0.2822851656265 2
0.265796260477112 2
0.212070611584846 2
0.23432729287792 2
0.271787024764205 2
0.215316045380875 2
0.274137262504847 2
0.103647336657045 2
0.0828025477707006 2
0.270833333333333 2
0.279822058384744 2
0.271787024764205 2
0.160277253168747 2
0.155106519022292 2
0.205129224295937 2
0.234836828893028 2
0.0922002494042324 2
0.207769901595164 2
0.288074192146066 2
0.242218449349179 2
0.275384282312189 2
0.232383658021555 2
0.129068783028205 2
0.275384282312189 2
0.252463503649635 2
0.207769901595164 2
0.136363636363636 2
0.209445324881141 2
0.168071495766698 2
0.230870845180283 2
0.172615674275191 2
0.270324909747292 2
0.222496909765142 2
0.224503619773818 2
0.223864215549995 2
0.0913921751058188 2
0.136363636363636 2
0.0769230808618558 2
0.209760952355897 2
0.177310759088672 2
0.058637549199949 2
0.146872629183386 2
0.246554364471669 2
0.0646337073717929 2
0.177377212932262 2
0.0970149253731343 2
0.0977443609022556 2
0.23547657744588 2
0.214196371850643 2
0.137362637362637 2
0.183266221014421 2
0.220437475064615 2
0.180714704274733 2
0.225491844627543 2
0.160878706590299 2
0.256586547718375 2
0.192661816604562 2
0.05 2
0.256586547718375 2
0.15494880317142 2
0.151961361762281 2
0.173175542406312 2
0.151961361762281 2
0.154423324541474 2
0.143661654103644 2
0.261309175920514 2
0.174023136340717 2
0.238365476820481 2
0.226261083450697 2
0.271935334116169 2
0.184205938777737 2
0.251386005835461 2
0.288766788766789 2
0.167440634684067 2
0.237954633926122 2
0.215656549143479 2
0.246331759483485 2
0.181362589733171 2
0.105806781668921 2
0.221522125836859 2
0.185320610006243 2
0.0910659043523927 2
0.199007999307422 2
0.127159564075241 2
0.136363636363636 2
0.258699452935537 2
0.230612199613908 2
0.162782012085409 2
0.165676024924041 2
0.23670706411915 2
0.259103260869565 2
0.142534948118897 2
0.200305113217573 2
0.187436012957779 2
0.115353965008237 2
0.221411192214112 2
0.0658897569931348 2
0.251633043888874 2
0.19342032575735 2
0.216881129572099 2
0.235294117647059 2
0.200305113217573 2
0.17648016700926 2
0.207855723674156 2
0.232982456140351 2
0.206069652631471 2
0.241073504214632 2
0.17648016700926 2
0.264638488011668 2
0.207507661697929 2
0.272209597946024 2
0.108501872004263 2
0.19047619047619 2
0.104972375690608 2
0.127408993576017 2
0.172590403546255 2
0.246307765602668 2
0.131005876952306 2
0.178060413354531 2
0.0820917496024969 2
0.139577076252174 2
0.212281545614879 2
0.113672955602108 2
0.158017073312407 2
0.221019553072626 2
0.115053499910187 2
0.00696219165111576 2
0.268532246108228 2
0.276336477987421 2
0.115053499910187 2
0.142857142857143 2
0.256482221118763 2
0.216387553370887 2
0.229261039616008 2
0.233014272719652 2
0.253699619051739 2
0.262637537872748 2
0.231501172945374 2
0.203428571428571 2
0.210740439381611 2
0.214879598591735 2
0.256896938040429 2
0.288881696067325 2
0.258663366336634 2
0.278477320850539 2
0.104105163482426 2
0.0765027322404372 2
0.25981617270206 2
0.211803518902107 2
0.288990825688073 2
0.225754599035542 2
0.201111419838844 2
0.124513618677043 2
0.184085090192328 2
0.257087906933108 2
0.214579111670957 2
0.233677842198135 2
0.276709401709402 2
0.196539427900431 2
0.16551724137931 2
0.142131979695431 2
0.100322669665868 2
0.0657407262257476 2
0.175431422826039 2
0.162100719233085 2
0.241803195690476 2
0.141196575866889 2
0.164704560406566 2
0.284916708406527 2
0.288093689004554 2
0.276431068137455 2
0.167001325407344 2
0.273351346756284 2
0.241977800201816 2
0.290229539718784 2
0.110769230769231 2
0.175711978584086 2
0.239696013374185 2
0.167001325407344 2
0.225006904170119 2
0.173497267759563 2
0.215006115532599 2
0.27828724339345 2
0.203562514027654 2
0.142142949081874 2
0.0697415008662339 2
0.106258747692865 2
0.284687417126717 2
0.118507241141098 2
0.196650839981331 2
0.145134683364639 2
0.271484465974195 2
0.104653082693758 2
0.163046637344752 2
0.0930980084284434 2
0.176080731120197 2
0.102745038097343 2
0.206683876624088 2
0.0955027952191585 2
0.136558923592188 2
0.082628261173436 2
0.288447864239266 2
0.129990410447488 2
0.191304009382112 2
0.182518352826836 2
0.138326047018809 2
0.137849416999646 2
0.249974677597847 2
0.241205139447403 2
0.108880275562523 2
0.224913882370511 2
0.261885660277827 2
0.182911061648168 2
0.122204288768302 2
0.138559843273042 2
0.278566847915802 2
0.0656516927213023 2
0.145077052789358 2
0.218214141241816 2
0.0611757652272842 2
0.230038951223766 2
0.19922532085483 2
0.226941143292014 2
0.135016464050039 2
0.182041675052654 2
0.127024950155073 2
0.116434538882757 2
0.22858176489723 2
0.141535638694991 2
0.289629015378816 2
0.108063708443289 2
0.127765133197368 2
0.173731079047535 2
0.124252113077337 2
0.0538257137642042 2
0.229748841745916 2
0.054013225194161 2
0.121142899830756 2
0.212622040843417 2
0.0956787076705736 2
0.00888735740860143 2
0.234204572230654 2
0.253554804983588 2
0.147858604388626 2
0.0790272120596669 2
0.00537885826787585 2
0.034671560151662 2
0.175185296962851 2
0.0884490937076802 2
0.160446787472948 2
0.0767905063054297 2
0.0662226471014605 2
0.225250259466336 2
0.10094046557017 2
0.00546084820637805 2
0.0934701562191655 2
0.199029358343944 2
0.0333070982976586 2
0.140559047591 2
0.0781011939589501 2
0.209162823707941 2
0.122643490451921 2
0.0706778252361384 2
0.00279252704172895 2
0.0123935725613379 2
0.158038610872955 2
0.0693968179608948 2
0.221226600678555 2
0.221607484359673 2
0.100245360556997 2
0.00146936182034251 2
0.190307590174817 2
0.103559447904296 2
0.145065584244321 2
0.273479702460567 2
0.147854874851718 2
0.0786893521715277 2
0.155502339080735 2
0.266264338776892 2
0.0616396113722212 2
0.146772976332412 2
0.11074762141243 2
0.244406196213425 2
0.206372003309733 2
0.0624663930323485 2
0.063384768368377 2
0.137403448868655 2
0.253941003565459 2
0.226226299965319 2
0.213923132704859 2
0.219663574357962 2
0.187314536750949 2
0.21487589463229 2
0.0928490659367137 2
0.00285191618738676 2
0.173487544483986 2
0.0349357508516042 2
0.0711736110472434 2
0.250744627228154 2
0.163497084208071 2
0.110112061639833 2
0.0741462760041838 2
0.0642390526901375 2
0.119618015788562 2
0.219814195466369 2
0.0664856948547942 2
0.144085749291274 2
0.0643165528267082 2
0.180515584559146 2
0.0142261966409652 2
0.00388604811975264 2
0.213819360950195 2
0.0624115079428488 2
0.204724409448819 2
0.0676615091024424 2
0.21893317151264 2
0.151260288502655 2
0.175596887948826 2
0.0610408368880281 2
0.0685979827318454 2
0.234015422915781 2
0.136265098858926 2
0.173167799192975 2
0.20550416678599 2
0.0633861362073139 2
0.195514273324806 2
0.00166940271840648 2
0.153056439739434 2
0.0867426388442919 2
0.142500282284447 2
0.272407228727149 2
0.19831923826767 2
0.0742538655160014 2
0.144499762025278 2
0.247958026504498 2
0.0117792041380602 2
0.27626652741612 2
0.18263350998777 2
0.144075021312873 2
0.0784909028760649 2
0.0710566213617199 2
0.129570494908387 2
0.0999438050242471 2
0.0653067699477549 2
0.0611093389576848 2
0.078826400956584 2
0.25033410776324 2
0.0725959250695555 2
0.0634761027262398 2
0.131940744764862 2
0.289359270070013 2
0.0696234626172722 2
0.0324210118385835 2
0.0917230001146064 2
0.0688512569973071 2
0.0508591983994281 2
0.0975739609138202 2
0.0910813091553569 2
0.253434065934066 2
0.107133342825778 2
0.131521607455201 2
0.117702177090323 2
0.115970500943944 2
0.156256629390551 2
0.107350904428159 2
0.202362969356927 2
0.135712735951399 2
0.0933034491787022 2
0.151662696206022 2
0.20444507541362 2
0.176154832974737 2
0.132398700867734 2
0.266875981161695 2
0.0365091748896549 2
0.0965342880321893 2
0.176814377244364 2
0.217771668297528 2
0.165386195196 2
0.0572986248086657 2
0.234100761816575 2
0.0383616579600424 2
0.237292803337269 2
0.0421068015357504 2
0.0369155929279056 2
0.129661872561161 2
0.0328822171004305 2
0.148301114417845 2
0.0121430432017809 2
0.156963852759985 2
0.121234539606058 2
0.267100977198697 2
0.187465025181869 2
0.18638697075645 2
0.078175716753853 2
0.283666518430418 2
0.1356754777533 2
0.168006575398762 2
0.00506844743902296 2
0.010499416765578 2
0.290464241981783 2
0.00550506648372029 2
0.0148971776287803 2
0.0155658107956561 2
0.0103380782495573 2
0.00121065375302796 2
0.0443623525956423 2
0.0142866918847996 2
0.257348690084027 2
0.00846004818998888 2
0.0223679241958723 2
};
\path [draw=black, fill=MmsColour]
(axis cs:0.59633161013054,2.6)
--(axis cs:0.59633161013054,3.4)
--(axis cs:1,3.4)
--(axis cs:1,2.6)
--(axis cs:0.59633161013054,2.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.59633161013054 3
0.0807506685275348 3
};
\addplot [semithick, dotted]
table {%
1 3
1 3
};
\addplot [thick]
table {%
0.0807506685275348 2.75
0.0807506685275348 3.25
};
\addplot [thick]
table {%
1 2.75
1 3.25
};
\path [draw=black, fill=MsmColour]
(axis cs:0.637586497646218,3.6)
--(axis cs:0.637586497646218,4.4)
--(axis cs:1,4.4)
--(axis cs:1,3.6)
--(axis cs:0.637586497646218,3.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.637586497646218 4
0.121547156481809 4
};
\addplot [semithick, dotted]
table {%
1 4
1 4
};
\addplot [thick]
table {%
0.121547156481809 3.75
0.121547156481809 4.25
};
\addplot [thick]
table {%
1 3.75
1 4.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.0807506685275348 4
};
\addplot [very thick, black]
table {%
0.0138845375556771 0.6
0.0138845375556771 1.4
};
\addplot [very thick, black]
table {%
1 1.6
1 2.4
};
\addplot [very thick, black]
table {%
0.983779168464146 2.6
0.983779168464146 3.4
};
\addplot [very thick, black]
table {%
0.999999999945185 3.6
0.999999999945185 4.4
};
\end{axis}

\end{tikzpicture}

		{(e) \maxa{2} Instances, $\kSeql{2}$}
	}%
	\parbox{.49\textwidth}{%
		\centering
		 % plots_ems_l/lexobox_app_3.tikz
\begin{tikzpicture}

\begin{axis}[
width=0.5\textwidth,
height=0.25\textwidth,
xmin=-0.05, xmax=1.05,
ymin=0.25, ymax=4.75,
ytick={1,2,3,4},
yticklabels={\app{},\gree{},\mms{},\msm{}}
]
\path [draw=black, fill=ApprovalColour]
(axis cs:0.00015356114733179,0.6)
--(axis cs:0.00015356114733179,1.4)
--(axis cs:0.236036500697906,1.4)
--(axis cs:0.236036500697906,0.6)
--(axis cs:0.00015356114733179,0.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.00015356114733179 1
1.94190500377032e-34 1
};
\addplot [semithick, dotted]
table {%
0.236036500697906 1
0.588617383235385 1
};
\addplot [thick]
table {%
1.94190500377032e-34 0.75
1.94190500377032e-34 1.25
};
\addplot [thick]
table {%
0.588617383235385 0.75
0.588617383235385 1.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.76650986244719 1
0.80327868852459 1
1 1
1 1
1 1
0.7585931254996 1
1 1
0.680412371134021 1
1 1
0.753459119496855 1
1 1
1 1
1 1
0.76101568334578 1
0.642857142857143 1
0.680672268907563 1
1 1
1 1
0.599531615925059 1
0.633103448275862 1
1 1
1 1
1 1
0.674829931972789 1
1 1
1 1
1 1
1 1
1 1
0.964237297326609 1
1 1
0.833333333333333 1
1 1
1 1
0.629699886749717 1
0.805555555555556 1
1 1
1 1
1 1
0.830508474576271 1
1 1
1 1
0.732395243135546 1
1 1
1 1
1 1
1 1
1 1
1 1
0.999996766462331 1
0.645833333333333 1
0.847284345047923 1
1 1
1 1
0.999919042262445 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.999723626026532 1
0.999999993935528 1
1 1
1 1
0.779783393501805 1
1 1
1 1
1 1
1 1
0.996924259900038 1
1 1
1 1
1 1
0.999999999999988 1
1 1
1 1
1 1
0.99837697102217 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.999999999999992 1
0.999290318765147 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.99999999896242 1
1 1
1 1
1 1
0.930652372221178 1
1 1
1 1
1 1
1 1
0.63265306122449 1
1 1
0.984627016129032 1
1 1
1 1
1 1
1 1
1 1
1 1
0.683650059013089 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.689655172413793 1
1 1
1 1
0.938121815093424 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.999999999983146 1
1 1
1 1
1 1
1 1
0.700490693765027 1
1 1
1 1
1 1
0.825458552481185 1
1 1
1 1
1 1
1 1
0.999829158391526 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.999999991960697 1
1 1
1 1
0.996569477993627 1
0.976748444857857 1
0.99751997795536 1
1 1
0.999999999999991 1
1 1
1 1
1 1
1 1
0.99694302640386 1
1 1
1 1
1 1
0.999999841206348 1
1 1
1 1
1 1
0.685854631974825 1
1 1
1 1
0.733826247689464 1
1 1
1 1
1 1
1 1
1 1
0.999999710585183 1
1 1
1 1
1 1
1 1
1 1
1 1
0.993169398903965 1
1 1
0.975710227272727 1
1 1
1 1
1 1
1 1
1 1
0.685650278647556 1
0.968288682340077 1
1 1
1 1
0.680272108843537 1
1 1
0.675615212527964 1
1 1
1 1
1 1
0.998903976131036 1
0.775198857842137 1
1 1
1 1
1 1
0.976893457470928 1
0.999999591095143 1
0.934065934065934 1
1 1
1 1
1 1
1 1
1 1
1 1
0.755310684299473 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.999999408846625 1
1 1
0.999999999999999 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.999847940034705 1
1 1
1 1
1 1
1 1
1 1
1 1
0.996754563894523 1
0.777777777779872 1
1 1
1 1
1 1
1 1
1 1
0.830357142857143 1
0.968215357171816 1
1 1
1 1
0.999999999964789 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.999997044097635 1
0.666666666666667 1
0.999997096784495 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.999999872471465 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.981183849470796 1
1 1
1 1
1 1
1 1
1 1
1 1
0.999767065203545 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.999999989457335 1
1 1
1 1
1 1
1 1
1 1
1 1
0.956724746612003 1
0.590659670164917 1
0.99994607816449 1
1 1
1 1
1 1
0.75621330559017 1
1 1
1 1
1 1
1 1
1 1
0.673469387755102 1
1 1
1 1
1 1
1 1
0.999991926652211 1
0.999999999987116 1
1 1
1 1
1 1
1 1
1 1
1 1
0.742139897635876 1
1 1
1 1
1 1
1 1
1 1
0.997382599697452 1
1 1
1 1
1 1
0.801073259001615 1
0.777777777777778 1
1 1
1 1
1 1
1 1
0.999789971403799 1
1 1
0.999999999999483 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.814615587730493 1
0.999999988010374 1
1 1
1 1
1 1
1 1
0.681159420289855 1
0.999999999997163 1
0.977057636241344 1
0.714353153309238 1
1 1
1 1
1 1
0.647058823529412 1
0.809836113719109 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.778501628664495 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.999999999981064 1
0.999869148008142 1
0.714285673750737 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.999998135817175 1
1 1
1 1
1 1
1 1
1 1
0.739130434782609 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.96474358974359 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.63716814159292 1
1 1
1 1
0.999658611801791 1
1 1
1 1
1 1
1 1
1 1
0.999999999999933 1
1 1
1 1
1 1
0.999980094931863 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.6 1
1 1
1 1
1 1
1 1
0.614630467571644 1
1 1
1 1
1 1
0.699029126213592 1
0.627450980392157 1
1 1
1 1
0.714285714285714 1
0.595732734418866 1
0.84370477568741 1
1 1
0.67741935483871 1
1 1
1 1
1 1
1 1
1 1
1 1
0.601503245644004 1
1 1
0.969552806850619 1
0.776765375854214 1
1 1
1 1
0.6 1
1 1
1 1
1 1
1 1
0.647058823529412 1
0.75 1
0.714285714285714 1
0.86643973386972 1
1 1
1 1
1 1
0.828125 1
1 1
1 1
1 1
1 1
1 1
0.962765135251181 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.664816042426251 1
1 1
1 1
0.634464751958224 1
1 1
0.694915254237288 1
0.648967551622419 1
1 1
1 1
1 1
1 1
0.61 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.940054495912807 1
1 1
0.991633880522769 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.792207792207792 1
1 1
1 1
1 1
1 1
1 1
0.791811846689895 1
0.957446808510638 1
0.771863117870722 1
1 1
0.743922204213938 1
1 1
1 1
1 1
1 1
1 1
1 1
0.621499839073061 1
1 1
0.999958434015385 1
1 1
1 1
0.601823708206687 1
0.745835395018968 1
1 1
1 1
1 1
0.652820830750155 1
1 1
0.929411764705882 1
0.901734104046243 1
0.999958434015385 1
1 1
0.617021276595745 1
0.643985419198056 1
1 1
1 1
0.684210526315789 1
0.6 1
1 1
1 1
1 1
0.825327510917031 1
0.631278538812785 1
1 1
1 1
0.617647058823529 1
0.817282568122434 1
1 1
0.605485232067511 1
1 1
1 1
0.701754385964912 1
0.818181818181818 1
1 1
1 1
1 1
1 1
1 1
0.978552278820375 1
1 1
1 1
1 1
1 1
1 1
0.979845880260818 1
1 1
0.6 1
1 1
1 1
1 1
1 1
0.664204545454545 1
0.994385176866929 1
1 1
0.994385176866929 1
1 1
0.957896189950304 1
0.94027149321267 1
1 1
1 1
0.836451095670764 1
1 1
0.995292887029289 1
0.634078212290503 1
1 1
1 1
1 1
1 1
1 1
0.85360824742268 1
1 1
0.949367088607595 1
1 1
0.726315789473684 1
1 1
1 1
0.900434610825761 1
1 1
1 1
0.797713559860273 1
1 1
0.900943396226415 1
0.903373681034877 1
0.673123486682809 1
1 1
1 1
1 1
1 1
1 1
1 1
0.74934725848564 1
0.666666666666667 1
0.599271402550091 1
1 1
1 1
0.6 1
1 1
0.6 1
0.78 1
0.604042906022377 1
0.8 1
1 1
0.629162625282897 1
1 1
0.700552663839707 1
1 1
0.932038834951456 1
0.617543859649123 1
1 1
1 1
1 1
1 1
1 1
0.672563625077592 1
0.955042527339004 1
1 1
0.6 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.631889389230672 1
1 1
0.6 1
1 1
1 1
1 1
1 1
1 1
0.688730385164051 1
0.765430340998078 1
1 1
1 1
0.749782797567333 1
1 1
1 1
1 1
1 1
0.649424038252554 1
1 1
1 1
0.72848637421243 1
1 1
1 1
1 1
0.651162790697674 1
1 1
0.763271162123386 1
0.684210526315789 1
0.678714859437751 1
0.635326086956522 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.734120390295991 1
1 1
1 1
0.597834628481621 1
1 1
1 1
0.60178589344838 1
1 1
1 1
1 1
0.666666666666667 1
1 1
1 1
1 1
1 1
0.604229607250755 1
1 1
0.6 1
1 1
0.6875 1
1 1
1 1
0.600717740677173 1
1 1
1 1
1 1
1 1
0.962660443407235 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.644899572689795 1
0.598610037366319 1
0.684703156026689 1
0.80952380952381 1
0.667992047713718 1
1 1
1 1
1 1
1 1
0.6 1
1 1
1 1
1 1
1 1
0.92724573125464 1
0.751653812218237 1
1 1
1 1
1 1
1 1
1 1
0.628937394163449 1
1 1
1 1
0.721364744110479 1
1 1
1 1
1 1
1 1
1 1
1 1
0.665460186142709 1
1 1
0.984210526315789 1
1 1
1 1
1 1
0.603127079174983 1
0.699029126213592 1
1 1
1 1
1 1
1 1
0.765456329735034 1
1 1
0.699319924757633 1
1 1
0.6 1
0.728 1
0.607968637490999 1
1 1
0.6 1
1 1
0.6 1
1 1
0.8 1
0.6 1
1 1
0.625046798951703 1
0.801871216290589 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.812267657992565 1
0.963376313793477 1
1 1
1 1
1 1
1 1
1 1
0.609257473481196 1
1 1
1 1
1 1
1 1
0.907924743443558 1
1 1
1 1
0.692307692307692 1
1 1
1 1
0.6 1
1 1
1 1
1 1
0.608989197530864 1
1 1
1 1
1 1
1 1
1 1
1 1
0.654013015184382 1
0.666666666666667 1
0.751479289940828 1
1 1
0.613359598853868 1
1 1
1 1
1 1
0.718119686614436 1
0.904488693891326 1
1 1
1 1
1 1
1 1
0.613359598853868 1
1 1
0.607879924953096 1
1 1
1 1
1 1
0.993493676438336 1
1 1
0.748953974895398 1
1 1
0.63855421686747 1
1 1
1 1
0.991896272285251 1
1 1
0.627717171717172 1
0.708333333333333 1
1 1
1 1
1 1
1 1
0.916427207042604 1
0.952196080206856 1
1 1
1 1
0.942325268170667 1
1 1
1 1
1 1
1 1
0.747126436781609 1
1 1
1 1
1 1
0.71128809367954 1
1 1
0.955892989101739 1
0.666666666666667 1
0.6 1
0.651098901098901 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.830393487109905 1
1 1
0.782608695652174 1
0.726842045198338 1
1 1
1 1
0.723458904109589 1
1 1
1 1
1 1
1 1
1 1
1 1
0.629915305505142 1
1 1
1 1
1 1
0.629915305505142 1
1 1
1 1
1 1
0.666666666666667 1
1 1
1 1
1 1
1 1
1 1
1 1
0.706825232678387 1
0.636858475894246 1
1 1
1 1
0.963114754098361 1
0.827453495830661 1
0.6 1
1 1
1 1
1 1
1 1
1 1
0.598594847775176 1
0.962264150943396 1
1 1
1 1
1 1
1 1
0.684210526315789 1
1 1
1 1
1 1
1 1
1 1
1 1
0.629162625282897 1
0.6 1
0.737051792828685 1
0.630754105570899 1
0.663530378619858 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.79946284691137 1
1 1
1 1
1 1
1 1
1 1
0.979154317328591 1
0.724014336917563 1
0.807220241038145 1
0.730011461067969 1
0.619254754128678 1
1 1
0.832014388489209 1
1 1
0.719501770667969 1
0.61675542835281 1
0.591623077635007 1
0.633786078098472 1
0.692530819434373 1
0.603012724550898 1
0.703450191556367 1
0.703621204722191 1
1 1
1 1
1 1
1 1
1 1
1 1
0.811830040036162 1
0.607747105966162 1
0.688338753263409 1
0.601928268414963 1
0.775469149155553 1
0.599881182236744 1
0.692700179741404 1
1 1
0.783560477001704 1
1 1
1 1
1 1
1 1
1 1
0.986847687738651 1
1 1
0.65 1
1 1
1 1
1 1
0.753623188405797 1
1 1
1 1
0.735543278084715 1
1 1
0.963041182682154 1
1 1
0.95094053214116 1
1 1
1 1
1 1
0.996763849254214 1
1 1
1 1
1 1
1 1
0.697514573814401 1
0.804233683622051 1
1 1
1 1
1 1
1 1
0.681300644284919 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.725932203389831 1
0.678571428571429 1
1 1
1 1
1 1
0.99439061965874 1
1 1
1 1
0.999255898802237 1
0.676187620942465 1
0.785741245544139 1
1 1
1 1
1 1
1 1
0.767310856230364 1
1 1
0.597294938917976 1
1 1
0.84079283887468 1
1 1
1 1
1 1
1 1
1 1
1 1
0.95120216482981 1
0.999999976129992 1
1 1
0.66965085049239 1
1 1
1 1
1 1
1 1
0.594433995693297 1
1 1
0.994553759662684 1
1 1
1 1
1 1
0.977322246431589 1
1 1
1 1
1 1
1 1
0.69363584301015 1
0.998970541630658 1
0.818284936479129 1
1 1
1 1
0.777777777777778 1
1 1
1 1
1 1
1 1
0.718181818181818 1
1 1
0.686615090507199 1
1 1
1 1
1 1
1 1
1 1
0.722222222222222 1
1 1
0.977754514524994 1
0.632133450395083 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.998414287098694 1
0.999951632132096 1
1 1
0.617987946221604 1
1 1
0.842105263157895 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.758697068403909 1
0.744044602128738 1
1 1
0.78140149845747 1
1 1
1 1
1 1
0.944196136856687 1
1 1
0.731288343558282 1
1 1
1 1
0.635518838685755 1
1 1
0.633491596707684 1
0.618015963511973 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.622914837576822 1
1 1
1 1
0.857963875205255 1
0.6448136506511 1
1 1
1 1
1 1
1 1
1 1
0.978363650933568 1
0.855394378966455 1
1 1
0.682922139942197 1
1 1
1 1
0.97855611150822 1
1 1
1 1
0.840425531914894 1
0.810810810810811 1
1 1
1 1
0.891560036189738 1
0.985165214586651 1
1 1
1 1
1 1
0.74 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.715997748625363 1
1 1
1 1
0.59341208541572 1
1 1
1 1
0.924012158054711 1
0.602739726027397 1
1 1
0.752007867562695 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.68 1
0.871488845893844 1
1 1
1 1
0.999731868702158 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.980627634184736 1
1 1
1 1
0.975941416114731 1
1 1
1 1
1 1
1 1
1 1
1 1
0.67953667953668 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.773978315262719 1
1 1
1 1
1 1
1 1
1 1
0.592077340249941 1
1 1
0.976280218010716 1
1 1
1 1
0.811659192825112 1
0.618410134148404 1
1 1
1 1
1 1
1 1
0.592859331903157 1
0.853932584269663 1
1 1
0.850759878419453 1
1 1
1 1
0.794110881067403 1
1 1
1 1
0.6 1
1 1
1 1
0.623297322686707 1
1 1
1 1
1 1
0.999999999996706 1
1 1
1 1
};
\path [draw=black, fill=GreedyColour]
(axis cs:0.419692155502868,1.6)
--(axis cs:0.419692155502868,2.4)
--(axis cs:1,2.4)
--(axis cs:1,1.6)
--(axis cs:0.419692155502868,1.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.419692155502868 2
6.8481507090679e-05 2
};
\addplot [semithick, dotted]
table {%
1 2
1 2
};
\addplot [thick]
table {%
6.8481507090679e-05 1.75
6.8481507090679e-05 2.25
};
\addplot [thick]
table {%
1 1.75
1 2.25
};
\path [draw=black, fill=MmsColour]
(axis cs:0.59446712433942,2.6)
--(axis cs:0.59446712433942,3.4)
--(axis cs:1,3.4)
--(axis cs:1,2.6)
--(axis cs:0.59446712433942,2.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.59446712433942 3
0.0782991967048847 3
};
\addplot [semithick, dotted]
table {%
1 3
1 3
};
\addplot [thick]
table {%
0.0782991967048847 2.75
0.0782991967048847 3.25
};
\addplot [thick]
table {%
1 2.75
1 3.25
};
\path [draw=black, fill=MsmColour]
(axis cs:0.622349720361024,3.6)
--(axis cs:0.622349720361024,4.4)
--(axis cs:1,4.4)
--(axis cs:1,3.6)
--(axis cs:0.622349720361024,3.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.622349720361024 4
0.108086722646938 4
};
\addplot [semithick, dotted]
table {%
1 4
1 4
};
\addplot [thick]
table {%
0.108086722646938 3.75
0.108086722646938 4.25
};
\addplot [thick]
table {%
1 3.75
1 4.25
};
\addplot [very thick, black]
table {%
0.0186276332157673 0.6
0.0186276332157673 1.4
};
\addplot [very thick, black]
table {%
0.976876447186864 1.6
0.976876447186864 2.4
};
\addplot [very thick, black]
table {%
0.977508554632091 2.6
0.977508554632091 3.4
};
\addplot [very thick, black]
table {%
0.999685705012012 3.6
0.999685705012012 4.4
};
\end{axis}

\end{tikzpicture}

		{(f) \maxa{2} Instances, $\kSeql{3}$}
	}\bigskip

  \parbox{.49\textwidth}{%
		\centering
		 % plots_ems/lexobox_points.tikz
\begin{tikzpicture}

\begin{axis}[
width=0.5\textwidth,
height=0.25\textwidth,
xmin=-0.05, xmax=1.05,
ymin=0.25, ymax=4.75,
ytick={1,2,3,4},
yticklabels={\app{},\gree{},\mms{},\msm{}}
]
\path [draw=black, fill=ApprovalColour]
(axis cs:3.12593768254554e-07,0.6)
--(axis cs:3.12593768254554e-07,1.4)
--(axis cs:1,1.4)
--(axis cs:1,0.6)
--(axis cs:3.12593768254554e-07,0.6)
--cycle;
\addplot [semithick, dotted]
table {%
3.12593768254554e-07 1
1.46166823194675e-52 1
};
\addplot [semithick, dotted]
table {%
1 1
1 1
};
\addplot [thick]
table {%
1.46166823194675e-52 0.75
1.46166823194675e-52 1.25
};
\addplot [thick]
table {%
1 0.75
1 1.25
};
\path [draw=black, fill=GreedyColour]
(axis cs:0.249990281578373,1.6)
--(axis cs:0.249990281578373,2.4)
--(axis cs:1,2.4)
--(axis cs:1,1.6)
--(axis cs:0.249990281578373,1.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.249990281578373 2
4.08798310847151e-19 2
};
\addplot [semithick, dotted]
table {%
1 2
1 2
};
\addplot [thick]
table {%
4.08798310847151e-19 1.75
4.08798310847151e-19 2.25
};
\addplot [thick]
table {%
1 1.75
1 2.25
};
\path [draw=black, fill=MmsColour]
(axis cs:1,2.6)
--(axis cs:1,3.4)
--(axis cs:1,3.4)
--(axis cs:1,2.6)
--(axis cs:1,2.6)
--cycle;
\addplot [semithick, dotted]
table {%
1 3
1 3
};
\addplot [semithick, dotted]
table {%
1 3
1 3
};
\addplot [thick]
table {%
1 2.75
1 3.25
};
\addplot [thick]
table {%
1 2.75
1 3.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.999995405091416 3
0.493151149801288 3
0.395834361556076 3
0.918181414488885 3
0.575000626089919 3
0.431120901853854 3
0.358771607969342 3
0.707998076925406 3
0.670697686846464 3
0.754100197395934 3
0.527778042388459 3
0.67708391427099 3
0.660008483834268 3
0.361704193282025 3
0.506850033673404 3
0.83061239054875 3
0.952506235117086 3
0.999999136432295 3
0.995867718100695 3
0.527940708238476 3
0.944294402597214 3
0.375660311478725 3
0.999999999999999 3
0.533317743632756 3
0.50147637251386 3
0.999999999999995 3
0.999999999961446 3
0.54070748455823 3
0.498878710632857 3
0.501956925695466 3
0.999998695182887 3
0.265428788242272 3
0.999983065772573 3
0.93797229258735 3
0.99999442194266 3
0.501736431357132 3
0.999999999806193 3
0.999797286908494 3
0.947928637233878 3
0.99738376331119 3
0.999999999900001 3
0.998636044940446 3
0.673147618994785 3
0.495345568380467 3
0.991296935611367 3
0.999856542296163 3
0.924372907768853 3
0.58420765358724 3
0.5 3
0.984638698330218 3
0.514550834636031 3
0.533539061231119 3
0.986320947231545 3
0.498458698005861 3
0.500591084205995 3
0.999787507553829 3
0.98633067169816 3
0.970675549840486 3
0.799864446090971 3
0.251955294000551 3
0.513379839873144 3
0.979177141966744 3
0.606396826308011 3
0.99974417915816 3
0.847101681586223 3
0.99999999825025 3
0.342343850681451 3
0.580114230529869 3
0.991878709561924 3
0.586867250984197 3
0.99884189837761 3
0.98877019638599 3
0.512679302202684 3
0.97999999630775 3
0.690120560941416 3
0.999999999815249 3
0.667733617377819 3
0.936435259118911 3
0.530724803229724 3
0.500566044096107 3
0.925378701353099 3
0.989312278779571 3
0.980805300542363 3
0.924668716405659 3
0.999999993061339 3
0.999999998476439 3
0.500000546874915 3
0.512797241681826 3
0.500001166023625 3
0.695187335574329 3
0.428581951341839 3
0.999892031958603 3
0.99995192306856 3
0.93517531455427 3
0.982993336018402 3
0.502214876630184 3
0.494305678060024 3
0.469294367911336 3
0.934848108268595 3
0.997747793887859 3
0.996553829740971 3
0.503769589036489 3
0.361151309401896 3
0.526803602451517 3
0.982142911819911 3
0.909210253782445 3
0.557079306881646 3
0.998941099657142 3
0.500327182002286 3
0.999829095651143 3
0.813241540940384 3
0.935474265099845 3
0.999990475832708 3
0.994229267706226 3
0.990207920793275 3
0.97883174967134 3
0.917742906162346 3
0.642855186086559 3
0.50411866734242 3
0.999850090624713 3
0.53725276926902 3
0.999999999391274 3
0.910229728913101 3
0.999999970784438 3
0.948097982389283 3
0.500639022834486 3
0.527456343455564 3
0.996859365785077 3
0.537866188923789 3
0.989635102665542 3
0.572347609619211 3
0.507443227377543 3
0.944331659397114 3
0.947723320010352 3
0.870865627815534 3
0.998630376417341 3
0.52436980634207 3
0.962505206769495 3
0.99999999999656 3
0.912640253130366 3
0.508146610686891 3
0.997094229981447 3
0.999995981628043 3
0.680258514043823 3
0.999999997428068 3
0.999975115271881 3
0.502958580525573 3
0.999758063988395 3
0.850812859197227 3
0.999783101875686 3
0.89358749389731 3
0.997524598673421 3
0.557188880065359 3
0.999999996122275 3
0.996753248580906 3
0.475784337973143 3
0.994368755749113 3
0.484223220245451 3
0.999999997726384 3
0.999838647383974 3
0.99998802724155 3
0.981599953276613 3
0.909922432884454 3
0.997084548267162 3
0.999999970779753 3
0.999829647470783 3
0.970117896181092 3
0.55887805078254 3
0.502982142267026 3
0.333432387608188 3
0.538831874175476 3
0.69201673782772 3
0.677116441160744 3
0.554594551582272 3
0.882244710211592 3
0.952389531455624 3
0.96053728633143 3
0.336779532235257 3
0.993894879065362 3
0.879243683381937 3
0.368426835100728 3
0.680655886225874 3
0.996743232606959 3
0.601623188354997 3
0.985569706708026 3
0.56008803393217 3
0.49334594211415 3
0.478115897087423 3
0.532502300532803 3
0.506980448463532 3
0.933380646331502 3
0.540765909447892 3
0.938483499051581 3
0.993808139817452 3
0.934906362319281 3
0.999988156533837 3
0.99999999999496 3
0.941392839160462 3
0.999808544014155 3
0.996092992271029 3
0.997993087403258 3
0.999808596665618 3
0.997496114901173 3
0.550511913800863 3
0.561353474996624 3
0.99987532960322 3
0.909282726310221 3
0.999999999999986 3
0.999550865389667 3
0.996923076923079 3
0.591657053832324 3
0.535143437035077 3
0.999983065214921 3
0.991872144280408 3
0.999847107591887 3
0.993159685277717 3
0.999978077191894 3
0.999999254283985 3
0.929387609293772 3
0.934397837094412 3
0.51934063896855 3
0.541705624879694 3
0.530605433267143 3
0.563479155468304 3
0.985129772572509 3
0.897902556821926 3
0.973269728757295 3
0.563479155468304 3
0.841621454355735 3
0.501760496250141 3
0.999999999997053 3
0.994224288485651 3
0.475648064965953 3
0.994949755881644 3
0.532719115522671 3
0.545727936501124 3
0.915758634682146 3
0.999999999994959 3
0.522205205576801 3
0.340794587240892 3
0.687899034426007 3
0.999593082410377 3
0.496538726077781 3
0.950606030715019 3
0.999999999999997 3
0.355991720226244 3
0.999931703319219 3
0.714600308302136 3
0.692210015796794 3
0.479261616775566 3
0.349719523730313 3
0.999452462095444 3
1 3
0.512437224376759 3
0.996952945444978 3
0.558664190999926 3
0.934369403205012 3
0.99494975727837 3
0.998111122645237 3
0.552042748254996 3
0.954844895256352 3
0.999993805309957 3
0.953239658500038 3
0.555933163409799 3
0.997067771961129 3
0.564316594223178 3
0.999807135969593 3
0.669089115160393 3
0.251971133673908 3
0.538169526087882 3
0.516234631095625 3
0.974708115225521 3
0.505991752960322 3
0.530642979855398 3
0.99999999971683 3
0.505959121809765 3
0.925114470251791 3
0.407867557406057 3
0.995575221238946 3
0.99762440688297 3
0.829429448367431 3
0.465905676109214 3
0.485816834073943 3
0.999983936203535 3
0.936562173075829 3
0.668974398260654 3
0.489625520458354 3
0.999999776947836 3
0.953268267910551 3
0.515103066051657 3
0.999999996147506 3
0.99990633597014 3
0.967753695611913 3
0.929009967703822 3
0.617276559336495 3
0.999999999991567 3
0.998649150751983 3
0.489532246723296 3
0.912075639123051 3
0.283297421259313 3
0.9999692157789 3
0.500488679098698 3
0.934763795094487 3
0.92493729083367 3
0.999796499940291 3
0.992672172507118 3
0.99613905800956 3
0.516720987254702 3
0.951620913569413 3
0.538799414348463 3
0.996954229953764 3
0.926444832323881 3
0.501680572263131 3
0.997625448058518 3
0.52863182149773 3
0.607988994277178 3
0.894973140757871 3
0.995336264014974 3
0.999838227065638 3
0.502414473343845 3
0.993198333703188 3
0.956611578317565 3
0.752205251933465 3
0.501730103806228 3
0.510417816130191 3
0.999996181174972 3
0.669471099641262 3
0.999999999999998 3
0.337596090052781 3
0.595680954418464 3
0.500017506114176 3
0.860244029478295 3
0.992593469983328 3
0.524000896022162 3
0.945011182319908 3
0.988417239763888 3
0.56483401665465 3
0.999999999857142 3
0.99948745997654 3
0.581776639340587 3
0.999998932935703 3
0.417389684599216 3
0.487082211823643 3
0.999799512983623 3
0.32953568184021 3
0.909928909792752 3
0.994223881182781 3
0.936417451417485 3
0.800043196933018 3
0.930282510835411 3
0.486249364311534 3
0.260120126662525 3
0.964893336178279 3
0.355182567417352 3
0.999988027116112 3
0.9763889007037 3
0.501157693770956 3
0.570317822265381 3
0.999999999998052 3
0.999999529666877 3
0.999999999981852 3
0.99999191036249 3
0.950970796324325 3
0.485976844698949 3
0.998088679958714 3
0.999947449177397 3
0.924669195560147 3
0.999999409082011 3
0.996992655610687 3
0.923560241439328 3
0.962524306169348 3
0.941618025018532 3
0.545347360624503 3
0.885635543513894 3
0.501633601112992 3
0.504717081738202 3
0.520443809040522 3
0.953532100727895 3
0.500914262497262 3
0.485717374089924 3
0.975892601925573 3
0.999706606031877 3
0.330507881848 3
0.843623544109203 3
0.337286947551752 3
0.28906944065889 3
0.999999999865079 3
0.508053081908408 3
0.587249617219152 3
0.994568058242016 3
0.948611538490997 3
0.990108910990109 3
0.996798879577008 3
0.999956104516879 3
0.919417708736381 3
0.993203139959296 3
0.999999998366599 3
0.623222702143547 3
0.508929578063802 3
0.900318547666856 3
0.487455813151252 3
0.983030029463929 3
0.999999999992036 3
0.587897014895044 3
0.534158848419683 3
0.999998683129422 3
0.475908200256811 3
0.992671222756835 3
0.688223395546327 3
0.939420855839012 3
0.999480471281576 3
0.358870169170493 3
0.672515865241279 3
0.503086412367495 3
0.580996857524083 3
0.486487134002222 3
0.526320322308423 3
0.554020300841009 3
0.604611240029518 3
0.999896939116237 3
0.334018734242775 3
0.502596756528219 3
0.219040763204906 3
0.519710694169797 3
0.990295353492607 3
0.93801905525321 3
0.999997930537366 3
0.999868455589607 3
0.994184619286783 3
0.999380099469605 3
0.590698048578126 3
0.503327233311268 3
0.502575384413928 3
0.527739022373203 3
0.520997108911416 3
0.997714542751354 3
0.366245137803164 3
0.926953220054471 3
0.994221265388439 3
0.333838339598125 3
0.999999999914298 3
0.51230714955822 3
0.964340819810846 3
0.902097624003799 3
0.99993236953116 3
0.809260871935833 3
0.944598053004837 3
0.506972823499936 3
0.992566277976095 3
0.263500978377749 3
0.929534646297479 3
0.336426100537925 3
0.668497476091274 3
0.568938370280975 3
0.999995516364357 3
0.523361097455661 3
0.972409003648362 3
0.584439252169018 3
0.934013702235387 3
0.999999970704645 3
0.543302440013768 3
0.999716518133981 3
0.877760354402903 3
0.910347453178936 3
0.964901157793441 3
0.504467434995826 3
0.999999736231173 3
0.942879322844287 3
0.934084615005733 3
1 3
0.547440273037543 3
0.999829562644501 3
0.999862241143829 3
0.999997130880619 3
0.501261118763115 3
0.99903165446367 3
0.500070477809006 3
0.38175575438641 3
0.961573699306263 3
0.93753063485521 3
0.999433957220938 3
0.999999999992746 3
0.999999999999999 3
0.518661415526683 3
0.500002383526076 3
0.503979442043748 3
0.582607623503695 3
0.997210826560528 3
0.999999941378827 3
0.521595710454835 3
0.534233646152979 3
0.999999720398568 3
0.97171561026532 3
0.692308515386664 3
0.99966172324129 3
0.99999803517748 3
0.256281478484526 3
0.987436769490976 3
0.518681513313891 3
0.20712379814493 3
0.329459893136927 3
0.644902822505334 3
0.505100164686146 3
0.495061157177576 3
0.49039612252576 3
0.999991334080515 3
0.500085563778753 3
0.340216524281268 3
0.981151696259979 3
0.511363769933852 3
0.560156194179456 3
0.982193986032014 3
0.495051627214189 3
0.203251904547283 3
0.74991541435221 3
0.504757318361846 3
0.66888400956905 3
0.329311178267823 3
0.983045648745908 3
0.931425895851607 3
0.99998879968285 3
0.570669230415294 3
0.514193420390532 3
0.604141584595883 3
0.963365939410765 3
0.998825113943216 3
0.329541001959191 3
0.962315561836183 3
0.511190895726359 3
0.342466638228814 3
0.33784859409387 3
0.999328219255446 3
0.349542217805412 3
0.982967990372391 3
0.775674825090431 3
0.513931507914029 3
0.510767235757676 3
0.346323217332825 3
0.359492849632159 3
0.509634782761961 3
0.247663720179888 3
0.555783754211655 3
0.500595835217655 3
0.3455792205037 3
0.527395595848127 3
0.500219088011827 3
0.500856038723486 3
0.9262836472165 3
0.583645447591915 3
0.981812384421187 3
0.999993766987912 3
0.679120220561241 3
0.198541215174473 3
0.999608623589359 3
0.977306633944225 3
0.525342420473047 3
0.495673278107174 3
0.35011504927434 3
0.481541842307806 3
0.253611436206109 3
0.344150436534227 3
0.480391964428146 3
0.500014467850447 3
0.982467860567699 3
0.500210001637652 3
0.523107324965247 3
0.541545963908475 3
0.481769079323905 3
0.990912214894888 3
0.500362511602155 3
0.26416547759246 3
0.982621922698448 3
0.796126094858661 3
0.98161488648603 3
0.500181493479029 3
0.620716938584326 3
0.658025779606557 3
0.99947469642844 3
0.509611872183552 3
0.371236826350738 3
0.171817117282142 3
0.495063976828366 3
0.334459486776545 3
0.66932110726453 3
0.99959233930973 3
0.998966425454906 3
0.686515425795031 3
0.980449424838252 3
0.248921290304783 3
0.356503746798954 3
0.649009476204856 3
0.495582913975788 3
0.509898714591379 3
0.785754169135323 3
0.500000005546045 3
0.67577821331054 3
0.971232465626608 3
0.982810453811144 3
0.999999897562461 3
0.0984464366488937 3
0.50476337720854 3
0.406762909130265 3
0.207833356320416 3
0.500760310359267 3
0.991159327278559 3
0.353535748755306 3
0.998985515797579 3
0.51455938942956 3
0.999637165621392 3
0.666667656966826 3
0.92316389624902 3
0.246917730794721 3
0.343706742069867 3
0.3589317476827 3
0.495412554669418 3
0.999854647737749 3
0.990294962213733 3
0.516851956364488 3
0.982173689901796 3
0.50935819214561 3
0.673653622194144 3
0.495263938193731 3
0.514851594518821 3
0.502385527370613 3
0.494951736440022 3
0.500003266788494 3
0.333339657851983 3
0.968750040031117 3
0.799999993927774 3
0.983624475159738 3
0.999999990065893 3
0.649727006269738 3
0.515627167652258 3
0.507707354332493 3
0.200000219531375 3
0.500007644179279 3
0.968845399695135 3
0.333333730697623 3
0.750000019054485 3
0.999234890756164 3
0.992894758112352 3
0.941176677966796 3
0.523827963001676 3
0.976686096056066 3
0.679612186220311 3
0.969700114812811 3
0.477611971840252 3
0.999999966232464 3
0.323232934796407 3
0.500000014901162 3
0.500001974279878 3
0.999936950417742 3
0.997977755415558 3
0.999999992043896 3
0.512820901281242 3
0.539917960421647 3
0.920634924595174 3
0.40721654001287 3
0.765625295454803 3
0.500003159041624 3
0.999966375581751 3
0.24786338060912 3
0.997785211189081 3
0.425195460142939 3
0.999999958847798 3
0.516373066127719 3
0.997923471715323 3
0.997627774213639 3
0.216049404991713 3
0.999969483386847 3
0.517462436048284 3
0.999999999273114 3
0.696181717139286 3
0.99999997115811 3
0.333360417353177 3
0.666666676600775 3
0.833333358996441 3
0.500000044485212 3
0.967781324661336 3
0.805685059001677 3
0.9989988296897 3
0.967741940752445 3
0.970643939393939 3
0.274169960590809 3
0.557144256843007 3
0.670102074546042 3
0.500000051440629 3
0.999999969266445 3
0.516666677297672 3
0.250244183631309 3
0.49999979423915 3
0.492300370034522 3
0.999999984487374 3
0.944350793306703 3
0.5000000174623 3
0.411217210478738 3
0.663157706737635 3
0.20916180690169 3
0.801368414897677 3
0.985119532810132 3
0.99889016456191 3
0.516666688945654 3
0.267750914401697 3
0.822580676646844 3
0.778644835854319 3
0.189179162169905 3
0.999924654514543 3
0.999999981971937 3
0.666666768632828 3
0.702484319137307 3
0.499999776984956 3
0.301926687998322 3
0.999997764600215 3
0.999999523164917 3
0.99999998509884 3
0.925944343060403 3
0.492654242542744 3
0.522388521986028 3
0.364583425058895 3
0.999999553896713 3
0.666666669978037 3
0.666666742828148 3
0.515625259838859 3
0.666666844993067 3
0.999999999970896 3
0.999999999999995 3
0.500000037485767 3
0.34442923182485 3
0.333336561499174 3
0.999028183821972 3
0.999999973534918 3
0.999999940395418 3
0.99999999862826 3
0.999998951065162 3
0.999998886861255 3
0.507692560726246 3
0.171875091791052 3
0.972114478185782 3
0.501430295070813 3
0.958334090481105 3
0.500012543579421 3
0.500000002483528 3
0.500000193715067 3
0.765251326244633 3
0.984870107546375 3
0.492307498645611 3
0.500018867601954 3
0.206250036805867 3
0.531258173325177 3
0.972680005547095 3
0.666666739516777 3
0.517509753889899 3
0.362490628995163 3
0.999999467205438 3
0.999999539458001 3
0.984383175589788 3
0.99999999996362 3
0.698896820246593 3
0.492350187579638 3
0.966785576094902 3
0.903226174198057 3
0.998933372463403 3
0.976744186651023 3
0.888889034212466 3
0.381330596433292 3
0.999999983699599 3
0.250000018004118 3
0.999996751696729 3
0.998149952272051 3
0.778546738368158 3
0.336735146801806 3
0.999999970197909 3
0.33333338631524 3
0.999997494552875 3
0.999999947605857 3
0.714600026946231 3
0.500000052126213 3
0.333333453256889 3
0.354888146632291 3
0.74400005960246 3
0.996708041124046 3
0.333333480813068 3
0.999999985098861 3
0.52283994811239 3
0.333341173338194 3
0.833333366447034 3
0.500036115803749 3
0.994871794871795 3
0.770945533493124 3
0.999999985607701 3
0.914285878870217 3
0.880163852642327 3
0.999998488633483 3
0.347265926647342 3
0.875518690096694 3
0.998927038627782 3
0.999999455419088 3
0.670454693523261 3
0.967779146083175 3
0.746153676926075 3
0.968750036089195 3
0.666666997729221 3
0.525874999023969 3
0.682187534591876 3
0.967819701307793 3
0.666666683478384 3
0.999999559516448 3
0.332157717082025 3
0.710625297404061 3
0.526169925307554 3
0.253846416034225 3
0.352941223950593 3
0.507692308426566 3
0.992844382905818 3
0.34482854035865 3
0.989417735905923 3
0.602678676645693 3
0.684807869404509 3
0.999967550483413 3
0.998961581803371 3
0.340206250841347 3
0.969696974951374 3
0.507692373828769 3
0.969696976839675 3
0.763234272823098 3
0.999999999971809 3
0.500000043661794 3
0.999998850483427 3
0.999999802091018 3
0.508691049494611 3
0.999999971950732 3
0.250000052154061 3
0.691490077050213 3
0.516858832150873 3
0.200000040518415 3
0.400000060796734 3
0.333333342478283 3
0.509947760294753 3
0.967740868138544 3
0.999999924308904 3
0.813333366006397 3
0.999971450276259 3
0.612820077419696 3
0.500000029802318 3
0.552845548203148 3
0.601770490534873 3
0.392304138841034 3
0.901994852254866 3
0.500019147100819 3
0.999999998849508 3
0.985074649431522 3
0.281250060935886 3
0.999998816948165 3
0.414330225650932 3
0.522123923618464 3
0.666666453709899 3
0.673684568076227 3
0.941232233467386 3
0.515385596600647 3
0.537987935391586 3
0.941235855263471 3
0.992289936391101 3
0.999999176006787 3
0.670110166691969 3
0.999107143718822 3
0.373963151191833 3
0.989272844468364 3
0.999981648540967 3
0.500000020489097 3
0.969697095036027 3
0.500000022351744 3
0.516349453403697 3
0.749999963368002 3
0.999999971100808 3
0.550123481360024 3
0.67022032574119 3
0.333333380239007 3
0.666666759902395 3
0.968717485070051 3
0.969697030177343 3
0.602293955931899 3
0.719047649218479 3
0.973064076798488 3
0.181795037296197 3
0.500000017464746 3
0.984646371031378 3
0.98414462180555 3
0.999966435106835 3
0.507692344033505 3
0.523812005355556 3
0.97626059469363 3
0.999999999999997 3
0.999961732602847 3
0.999999999977525 3
0.49206350952381 3
0.999999999998827 3
0.333333383787009 3
0.971508281168445 3
0.999999999965957 3
0.803999024956662 3
0.492377568750475 3
0.999999951246066 3
0.937500004983279 3
0.999968619174 3
0.711957190140575 3
0.667643280042654 3
0.999971359976506 3
0.981135401182284 3
0.994983007621976 3
0.50000008264746 3
0.999999999999942 3
0.531219615921797 3
0.999999999999986 3
0.829787250681078 3
};
\path [draw=black, fill=MsmColour]
(axis cs:1,3.6)
--(axis cs:1,4.4)
--(axis cs:1,4.4)
--(axis cs:1,3.6)
--(axis cs:1,3.6)
--cycle;
\addplot [semithick, dotted]
table {%
1 4
1 4
};
\addplot [semithick, dotted]
table {%
1 4
1 4
};
\addplot [thick]
table {%
1 3.75
1 4.25
};
\addplot [thick]
table {%
1 3.75
1 4.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.999995405091416 4
0.666667022749906 4
0.395834361556076 4
0.918181414488885 4
0.575000626089919 4
0.968821330996618 4
0.358771733284046 4
0.714319471102007 4
0.670697686846464 4
0.527778042388459 4
0.984849207108764 4
0.499979887331409 4
0.361704193282025 4
0.506850033673404 4
0.952506235117086 4
0.999999136432295 4
0.960726709977422 4
0.995867718100695 4
0.527940708238476 4
0.944294402597214 4
0.999999999999999 4
0.533317743632756 4
0.50147637251386 4
0.999999999999995 4
0.999999999961446 4
0.54070748455823 4
0.498878710632857 4
0.501956925695466 4
0.999998695182887 4
0.265428788242272 4
0.999983065772573 4
0.93797229258735 4
0.99999442194266 4
0.501736431357132 4
0.54021441213866 4
0.999999999806193 4
0.999797900968884 4
0.999797286908494 4
0.947928637233878 4
0.99738376331119 4
0.9999900001 4
0.542250928631545 4
0.998636044940446 4
0.673147618994785 4
0.991296935611367 4
0.999856542296163 4
0.924372907768853 4
0.58420765358724 4
0.5 4
0.984638698330218 4
0.514550834636031 4
0.533539061231119 4
0.986320947231545 4
0.921007185474641 4
0.498458698005861 4
0.500591084205995 4
0.999787507553829 4
0.98633067169816 4
0.970675549840486 4
0.799864446090971 4
0.251955294000551 4
0.513379839873144 4
0.979177141966744 4
0.606396826308011 4
0.99974417915816 4
0.99999999825025 4
0.342343850681451 4
0.580114230529869 4
0.991878709561924 4
0.586867250984197 4
0.99884189837761 4
0.98877019638599 4
0.512679302202684 4
0.97999999630775 4
0.690120560941416 4
0.999999999815249 4
0.667733617377819 4
0.936435259118911 4
0.530724803229724 4
0.500566044096107 4
0.507351363213186 4
0.925378701353099 4
0.989312278779571 4
0.980805300542363 4
0.924668716405659 4
0.999999993061339 4
0.999999998476439 4
0.500000546874915 4
0.512797241681826 4
0.500001166023625 4
0.695187335574329 4
0.428581951341839 4
0.999892031958603 4
0.99995192306856 4
0.93517531455427 4
0.982993336018402 4
0.502214876630184 4
0.494305678060024 4
0.469294367911336 4
0.934848108268595 4
0.997747793887859 4
0.996553829740971 4
0.503769589036489 4
0.361151309401896 4
0.526803602451517 4
0.982142911819911 4
0.909210253782445 4
0.557079306881646 4
0.998941099657142 4
0.500327182002286 4
0.999829095651143 4
0.813241540940384 4
0.564013713602477 4
0.935474265099845 4
0.999990475832708 4
0.994229267706226 4
0.990207920793275 4
0.97883174967134 4
0.642855186086559 4
0.50411866734242 4
0.50173207275705 4
0.999850090624713 4
0.53725276926902 4
0.999999999391274 4
0.910229728913101 4
0.999999970784438 4
0.948097982389283 4
0.500639022834486 4
0.527456343455564 4
0.996859365785077 4
0.537866188923789 4
0.989635102665542 4
0.507443227377543 4
0.944331659397114 4
0.947723320010352 4
0.870865627815534 4
0.998630376417341 4
0.52436980634207 4
0.962505206769495 4
0.99999999999656 4
0.508146610686891 4
0.997094229981447 4
0.999995981628043 4
0.508264267019285 4
0.680258514043823 4
0.35849080175263 4
0.999999997428068 4
0.999980247303757 4
0.999975115271881 4
0.502958580525573 4
0.999758063988395 4
0.850812859197227 4
0.999783101875686 4
0.997524598673421 4
0.999999996122275 4
0.996753248580906 4
0.475784337973143 4
0.994368755749113 4
0.999999997726384 4
0.999838647383974 4
0.99998802724155 4
0.981599953276613 4
0.909922432884454 4
0.997084548267162 4
0.900277058389586 4
0.999829647470783 4
0.5095827699504 4
0.55887805078254 4
0.998884184898143 4
0.502982142267026 4
0.333432387608188 4
0.538831874175476 4
0.69201673782772 4
0.677116441160744 4
0.999872110150468 4
0.410721480227274 4
0.952389531455624 4
0.96053728633143 4
0.532509688579945 4
0.336779532235257 4
0.993894879065362 4
0.368426835100728 4
0.680655886225874 4
0.370757173592721 4
0.996743232606959 4
0.601623188354997 4
0.985569706708026 4
0.56008803393217 4
0.49334594211415 4
0.478115897087423 4
0.532502300532803 4
0.506980448463532 4
0.933994515398053 4
0.540765909447892 4
0.938483499051581 4
0.993808139817452 4
0.934884646230625 4
0.999988156533837 4
0.99999999999496 4
0.941392839160462 4
0.999808544014155 4
0.996092992271029 4
0.997993087403258 4
0.999808596665618 4
0.997496114901173 4
0.550511913800863 4
0.561353474996624 4
0.99987532960322 4
0.909282726310221 4
0.999999999999986 4
0.999550865389667 4
0.996923076923079 4
0.332866453498468 4
0.591657053832324 4
0.535143437035077 4
0.999991532535763 4
0.991872144280408 4
0.999847107591887 4
0.993159685277717 4
0.999978077191894 4
0.999999254283985 4
0.929387609293772 4
0.934397837094412 4
0.51934063896855 4
0.999566042495979 4
0.563479155468304 4
0.985129772572509 4
0.972613772129762 4
0.973269728757295 4
0.563479155468304 4
0.522429064656206 4
0.501760496250141 4
0.999999999997053 4
0.997112802504316 4
0.994224288485651 4
0.475648064965953 4
0.994949755881644 4
0.532719115522671 4
0.545727936501124 4
0.923847554087038 4
0.915758634682146 4
0.999999999994959 4
0.522205205576801 4
0.687899034426007 4
0.999593082410377 4
0.950606030715019 4
0.355991720226244 4
0.999931703319219 4
0.714600308302136 4
0.692210015796794 4
0.511601234218367 4
0.999452462095444 4
1 4
0.523809594849344 4
0.512437224376759 4
0.996952945444978 4
0.558664190999926 4
0.934369403205012 4
0.99494975727837 4
0.552042748254996 4
0.954844895256352 4
0.500206390959076 4
0.953239658500038 4
0.555933163409799 4
0.997067771961129 4
0.564316594223178 4
0.786417023705793 4
0.999807135969593 4
0.500383661685532 4
0.669089115160393 4
0.251971133673908 4
0.538169526087882 4
0.516234631095625 4
0.974708115225521 4
0.505991752960322 4
0.530642979855398 4
0.99999999971683 4
0.505959121809765 4
0.925114470251791 4
0.407867557406057 4
0.99999991220852 4
0.99762440688297 4
0.829429448367431 4
0.465905676109214 4
0.485816834073943 4
0.999983936203535 4
0.936562173075829 4
0.668974398260654 4
0.489625520458354 4
0.999999776947836 4
0.953268267910551 4
0.515103066051657 4
0.999999996147506 4
0.99990633597014 4
0.967753695611913 4
0.929009967703822 4
0.617276559336495 4
0.999999999991567 4
0.998649150751983 4
0.489532246723296 4
0.912075639123051 4
0.283297421259313 4
0.426268211483948 4
0.99027736516596 4
0.9999692157789 4
0.501959020901481 4
0.934763795094487 4
0.92493729083367 4
0.999796499940291 4
0.992672172507118 4
0.99613905800956 4
0.99999394350639 4
0.516720987254702 4
0.951620913569413 4
0.538799414348463 4
0.996954229953764 4
0.926444832323881 4
0.501680572263131 4
0.999813130605995 4
0.997625448058518 4
0.52863182149773 4
0.607988994277178 4
0.894973140757871 4
0.995336264014974 4
0.999838227065638 4
0.993198333703188 4
0.956611578317565 4
0.501730103806228 4
0.982906131587757 4
0.510417816130191 4
0.999996181174972 4
0.669471099641262 4
0.999999999999998 4
0.337596090052781 4
0.595680954418464 4
0.500017506114176 4
0.860244029478295 4
0.992593469983328 4
0.524000896022162 4
0.945011182319908 4
0.56483401665465 4
0.999999999857142 4
0.99948745997654 4
0.581776639340587 4
0.999998932935703 4
0.417389684599216 4
0.999553254864593 4
0.999799512983623 4
0.32953568184021 4
0.909928909792752 4
0.565973730487283 4
0.994223881182781 4
0.936417451417485 4
0.800043196933018 4
0.930282510835411 4
0.486249364311534 4
0.260120126662525 4
0.890989058156153 4
0.964893336178279 4
0.355182567417352 4
0.999988027116112 4
0.9763889007037 4
0.501157693770956 4
0.570317822265381 4
0.999999999998052 4
0.999999529666877 4
0.999999999981852 4
0.994170972173984 4
0.99999191036249 4
0.950970796324325 4
0.485976844698949 4
0.998088679958714 4
0.999947449177397 4
0.924669195560147 4
0.999984666294763 4
0.999999409082011 4
0.996992655610687 4
0.923560241439328 4
0.962524306169348 4
0.941618025018532 4
0.545347360624503 4
0.885635543513894 4
0.501633601112992 4
0.504717081738202 4
0.520443809040522 4
0.953532100727895 4
0.500914262497262 4
0.988073670578652 4
0.975892601925573 4
0.999706606031877 4
0.330507881848 4
0.843623544109203 4
0.337286947551752 4
0.28906944065889 4
0.999999999865079 4
0.508053081908408 4
0.587249617219152 4
0.994568058242016 4
0.948611538490997 4
0.990108910990109 4
0.996798879577008 4
0.999956104516879 4
0.997256429386531 4
0.919417708736381 4
0.993203139959296 4
0.999999998366599 4
0.623222702143547 4
0.508929578063802 4
0.900318547666856 4
0.487455813151252 4
0.983030029463929 4
0.999999999992036 4
0.587897014895044 4
0.534158848419683 4
0.475908200256811 4
0.688223395546327 4
0.939420855839012 4
0.358870169170493 4
0.672515865241279 4
0.503086412367495 4
0.580996857524083 4
0.486487134002222 4
0.526320322308423 4
0.554020300841009 4
0.604611240029518 4
0.999896939116237 4
0.334018734242775 4
0.502596756528219 4
0.519710694169797 4
0.990295353492607 4
0.93801905525321 4
0.999997930537366 4
0.999868455589607 4
0.994184619286783 4
0.999380099469605 4
0.590698048578126 4
0.503327233311268 4
0.502575384413928 4
0.520997108911416 4
0.997714542751354 4
0.366245137803164 4
0.926953220054471 4
0.920803233966303 4
0.994221265388439 4
0.333838339598125 4
0.999999999914298 4
0.51230714955822 4
0.964340819810846 4
0.344398371906312 4
0.902097624003799 4
0.99993236953116 4
0.809260871935833 4
0.944598053004837 4
0.506972823499936 4
0.992566277976095 4
0.263500978377749 4
0.929534646297479 4
0.336426100537925 4
0.668497476091274 4
0.568938370280975 4
0.999995516364357 4
0.523361097455661 4
0.972409003648362 4
0.704216712789935 4
0.584439252169018 4
0.934013702235387 4
0.999999970704645 4
0.543302440013768 4
0.877760354402903 4
0.910347453178936 4
0.964901157793441 4
0.504467434995826 4
0.999999736231173 4
0.942879322844287 4
0.934084615005733 4
1 4
0.547440273037543 4
0.930166897773026 4
0.999829562644501 4
0.999862241143829 4
0.999997130880619 4
0.501261118763115 4
0.99903165446367 4
0.500070477809006 4
0.38175575438641 4
0.93753063485521 4
0.999433957220938 4
0.999999999992746 4
0.999999999999999 4
0.518661415526683 4
0.500002383526076 4
0.503979442043748 4
0.582607623503695 4
0.997210826560528 4
0.999999941378827 4
0.521595710454835 4
0.534233646152979 4
0.97171561026532 4
0.692308515386664 4
0.99966172324129 4
0.99999803517748 4
0.987436769490976 4
0.518681513313891 4
0.500284962357089 4
0.329459893136927 4
0.505100164686146 4
0.495061157177576 4
0.999991334080515 4
0.340216524281268 4
0.511363769933852 4
0.560156194179456 4
0.331558783574303 4
0.982193986032014 4
0.32954130096385 4
0.333509094637234 4
0.495051627214189 4
0.74991541435221 4
0.504757318361846 4
0.66888400956905 4
0.329311178267823 4
0.983045648745908 4
0.931425895851607 4
0.99998879968285 4
0.514193420390532 4
0.604141584595883 4
0.998825113943216 4
0.500261886222424 4
0.980784772242391 4
0.511190895726359 4
0.342466638228814 4
0.340102406760449 4
0.999328219255446 4
0.349542217805412 4
0.666598972959398 4
0.982967990372391 4
0.768686155683949 4
0.513931507914029 4
0.510767235757676 4
0.346323217332825 4
0.359492849632159 4
0.165625118594256 4
0.500595835217655 4
0.3455792205037 4
0.500186693148969 4
0.527395595848127 4
0.500219088011827 4
0.500856038723486 4
0.9262836472165 4
0.58364557846758 4
0.3437833805797 4
0.948255052916427 4
0.999993766987912 4
0.679120220561241 4
0.198541215174473 4
0.999608623589359 4
0.525342420473047 4
0.495673278107174 4
0.504941043136476 4
0.523622958737565 4
0.481541842307806 4
0.253611436206109 4
0.344150436534227 4
0.500014467850447 4
0.982467860567699 4
0.98043120407262 4
0.523107324965247 4
0.541545963908475 4
0.481769079323905 4
0.990912214894888 4
0.500362511602155 4
0.26416547759246 4
0.982621922698448 4
0.98161488648603 4
0.495328954957478 4
0.620716938584326 4
0.399955046465173 4
0.495140421857128 4
0.509611872183552 4
0.562081816017505 4
0.495063976828366 4
0.334459486776545 4
0.66932110726453 4
0.99959233930973 4
0.686515425795031 4
0.980449424838252 4
0.248921290304783 4
0.356503746798954 4
0.989903217801191 4
0.785754169135323 4
0.500000006681503 4
0.67577821331054 4
0.982810453811144 4
0.25941876909049 4
0.999999897562461 4
0.50476337720854 4
0.406762909130265 4
0.207833356320416 4
0.500760310359267 4
0.991159327278559 4
0.353535748755306 4
0.340848160789731 4
0.998985515797579 4
0.51455938942956 4
0.934936256388088 4
0.343706742069867 4
0.3589317476827 4
0.509702207424966 4
0.982516623525187 4
0.337769691490396 4
0.50935819214561 4
0.673653622194144 4
0.495263938193731 4
0.514851594518821 4
0.510101014526577 4
0.494951736440022 4
0.500003266788494 4
0.999993647324904 4
0.968750040031117 4
0.799999993927774 4
0.983624475159738 4
0.999999990065893 4
0.649727006269738 4
0.515627167652258 4
0.507707354332493 4
0.200000219531375 4
0.500007644179279 4
0.968845399695135 4
0.333333730697623 4
0.750000019054485 4
0.999234890756164 4
0.798279263464616 4
0.941176677966796 4
0.523827963001676 4
0.976686096056066 4
0.679612186220311 4
0.969700114812811 4
0.477611971840252 4
0.999999966232464 4
0.999939210758365 4
0.500000014901162 4
0.500001974279878 4
0.999968474215027 4
0.997977755415558 4
0.512820901281242 4
0.539917960421647 4
0.920634924595174 4
0.40721654001287 4
0.765625295454803 4
0.500003159041624 4
0.999966375581751 4
0.24786338060912 4
0.997785211189081 4
0.425195460142939 4
0.999999958847798 4
0.516373066127719 4
0.997923471715323 4
0.997627774213639 4
0.999969483386847 4
0.517462436048284 4
0.696181717139286 4
0.99999997115811 4
0.333360417353177 4
0.666666676600775 4
0.833333358996441 4
0.500000044485212 4
0.967781324661336 4
0.805685059001677 4
0.9989988296897 4
0.967741940752445 4
0.970643939393939 4
0.274169960590809 4
0.557144256843007 4
0.670102074546042 4
0.500000051440629 4
0.999999969266445 4
0.516666677297672 4
0.250244183631309 4
0.49999979423915 4
0.492300370034522 4
0.999999984487374 4
0.835106388830273 4
0.500036399154932 4
0.944350793306703 4
0.5000000174623 4
0.663157706737635 4
0.20916180690169 4
0.801368414897677 4
0.985119532810132 4
0.99889016456191 4
0.516666688945654 4
0.822580676646844 4
0.778644835854319 4
0.999962964337755 4
0.999999981971937 4
0.666666768632828 4
0.702484319137307 4
0.301926687998322 4
0.999997764600215 4
0.999999523164917 4
0.925944343060403 4
0.492654242542744 4
0.522388521986028 4
0.364583425058895 4
0.999999553896713 4
0.666666669978037 4
0.666666742828148 4
0.666666844993067 4
0.999999999999995 4
0.500000037485767 4
0.34442923182485 4
0.333336561499174 4
0.999028183821972 4
0.999999973534918 4
0.999999940395418 4
0.99999999862826 4
0.999998951065162 4
0.999998886861255 4
0.507692560726246 4
0.171875091791052 4
0.943074007190803 4
0.972114478185782 4
0.501430295070813 4
0.998113989954907 4
0.500012543579421 4
0.750000003725291 4
0.500000193715067 4
0.759689918655376 4
0.984870107546375 4
0.492307498645611 4
0.500018867601954 4
0.206250036805867 4
0.531258173325177 4
0.972680005547095 4
0.666666739516777 4
0.517509753889899 4
0.362490628995163 4
0.999999467205438 4
0.999999539458001 4
0.984383175589788 4
0.99999999996362 4
0.698896820246593 4
0.492350187579638 4
0.966785576094902 4
0.903226174198057 4
0.998933372463403 4
0.976744186651023 4
0.888889034212466 4
0.381330596433292 4
0.999999983699599 4
0.250000018004118 4
0.999996751696729 4
0.998149952272051 4
0.778546738368158 4
0.336735146801806 4
0.999999970197909 4
0.33333338631524 4
0.999997494552875 4
0.913612646846194 4
0.999999947605857 4
0.714600026946231 4
0.500000052126213 4
0.333333453256889 4
0.354888146632291 4
0.74400005960246 4
0.996708041124046 4
0.333333480813068 4
0.999999985098861 4
0.333341173338194 4
0.833333366447034 4
0.333361202507547 4
0.994871794871795 4
0.770945533493124 4
0.999999985607701 4
0.914285878870217 4
0.880163852642327 4
0.999998488633483 4
0.347265926647342 4
0.875518690096694 4
0.998927038627782 4
0.999999455419088 4
0.670454693523261 4
0.967779146083175 4
0.746153676926075 4
0.999999998873244 4
0.666666997729221 4
0.525874999023969 4
0.682187534591876 4
0.967819701307793 4
0.666666683478384 4
0.999999559516448 4
0.332157717082025 4
0.710625297404061 4
0.253846416034225 4
0.352941223950593 4
0.507692308426566 4
0.992844382905818 4
0.34482854035865 4
0.989417735905923 4
0.602678676645693 4
0.684807869404509 4
0.999967550483413 4
0.998961581803371 4
0.340206250841347 4
0.969696974951374 4
0.507692373828769 4
0.969696976839675 4
0.763234272823098 4
0.999999999971809 4
0.500000043661794 4
0.999998850483427 4
0.999999802091018 4
0.508691049494611 4
0.999999971950732 4
0.250000052154061 4
0.691490077050213 4
0.516858832150873 4
0.320940183070484 4
0.200000040518415 4
0.400000060796734 4
0.333333342478283 4
0.509947760294753 4
0.967740868138544 4
0.999999924308904 4
0.813333366006397 4
0.999971450276259 4
0.612820077419696 4
0.500000026309862 4
0.552845548203148 4
0.601770490534873 4
0.660627921249505 4
0.392304138841034 4
0.901994852254866 4
0.500019147100819 4
0.999999998849508 4
0.985074649431522 4
0.281250060935886 4
0.999998816948165 4
0.522123923618464 4
0.666666453709899 4
0.673684568076227 4
0.941232233467386 4
0.515385596600647 4
0.537987935391586 4
0.941235855263471 4
0.992289936391101 4
0.354258707473548 4
0.999999176006787 4
0.670110166691969 4
0.999107143718822 4
0.373963151191833 4
0.989272844468364 4
0.999981648540967 4
0.500000020489097 4
0.969697095036027 4
0.500000022351744 4
0.516349453403697 4
0.999999971100808 4
0.550123481360024 4
0.67022032574119 4
0.333333380239007 4
0.666666759902395 4
0.667892180175438 4
0.968717485070051 4
0.969697030177343 4
0.602293955931899 4
0.719047649218479 4
0.973064076798488 4
0.181795037296197 4
0.500000017464746 4
0.598765602385544 4
0.984646371031378 4
0.98414462180555 4
0.999966435106835 4
0.507692351482322 4
0.523812005355556 4
0.97626059469363 4
0.999999999999997 4
0.999961732602847 4
0.999999999977525 4
0.49206350952381 4
0.999999999998827 4
0.333333383787009 4
0.971508281168445 4
0.999999999965957 4
0.803999024956662 4
0.492377568750475 4
0.999999951246066 4
0.937500004983279 4
0.999968619174 4
0.667643280042654 4
0.999971359976506 4
0.981135401182284 4
0.994983007621976 4
0.875678796195098 4
0.50000008264746 4
0.999999994039536 4
0.999999999999942 4
0.531219615921797 4
0.999999999999986 4
0.829787250681078 4
};
\addplot [very thick, black]
table {%
0.0278684300425818 0.6
0.0278684300425818 1.4
};
\addplot [very thick, black]
table {%
1 1.6
1 2.4
};
\addplot [very thick, black]
table {%
1 2.6
1 3.4
};
\addplot [very thick, black]
table {%
1 3.6
1 4.4
};
\end{axis}

\end{tikzpicture}

		{(g) Point Instances, $\kSeql{1}$}
	}%
  \parbox{.49\textwidth}{%
		\centering
		 % plots_ems_l/lexobox_points_2.tikz
\begin{tikzpicture}

\begin{axis}[
width=0.5\textwidth,
height=0.25\textwidth,
xmin=-0.05, xmax=1.05,
ymin=0.25, ymax=4.75,
ytick={1,2,3,4},
yticklabels={\app{},\gree{},\mms{},\msm{}}
]
\path [draw=black, fill=ApprovalColour]
(axis cs:5.69717848556797e-14,0.6)
--(axis cs:5.69717848556797e-14,1.4)
--(axis cs:0.00948852167317922,1.4)
--(axis cs:0.00948852167317922,0.6)
--(axis cs:5.69717848556797e-14,0.6)
--cycle;
\addplot [semithick, dotted]
table {%
5.69717848556797e-14 1
1.53409609697725e-92 1
};
\addplot [semithick, dotted]
table {%
0.00948852167317922 1
0.0236710642469805 1
};
\addplot [thick]
table {%
1.53409609697725e-92 0.75
1.53409609697725e-92 1.25
};
\addplot [thick]
table {%
0.0236710642469805 0.75
0.0236710642469805 1.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.999999970599102 1
0.133067701841368 1
0.501312733779748 1
1 1
0.50000620931304 1
0.0310956291207268 1
0.0675558831402116 1
0.0590838297151473 1
0.145348514436129 1
0.0624613628798308 1
1 1
1 1
0.0774208684056596 1
1 1
0.500209474557811 1
1 1
1 1
0.0328241877398441 1
1 1
1 1
1 1
1 1
0.0644536590443259 1
1 1
1 1
1 1
0.0529935101160676 1
1 1
1 1
0.0906012526845564 1
0.0349342989447562 1
1 1
0.107848604366035 1
0.947531337788695 1
0.165703236228792 1
1 1
0.0622956611838254 1
1 1
1 1
1 1
1 1
1 1
0.174092634035716 1
1 1
1 1
1 1
1 1
0.0685329769487657 1
1 1
0.109360812396009 1
1 1
1 1
0.160153542253284 1
0.0839122300457384 1
0.088222449284556 1
1 1
1 1
1 1
0.492393916077183 1
1 1
1 1
1 1
1 1
0.0708048266821807 1
1 1
0.0256809779907927 1
1 1
1 1
1 1
1 1
1 1
0.999999996075414 1
1 1
1 1
1 1
1 1
1 1
0.970675549840486 1
1 1
1 1
1 1
1 1
0.999999996459867 1
1 1
0.980806483167367 1
1 1
1 1
1 1
1 1
1 1
1 1
0.500087704108775 1
0.054570033363713 1
1 1
0.121508076497348 1
1 1
0.115374824185782 1
0.0916049265581455 1
0.0357030042905167 1
1 1
0.58034212315126 1
0.98279842161492 1
1 1
0.197391438798315 1
0.138589098854823 1
1 1
0.114897516013256 1
1 1
1 1
1 1
0.0385209478428358 1
0.0765008642400315 1
1 1
1 1
1 1
0.922672788589197 1
0.933643203984985 1
0.500210507111212 1
0.981495030348577 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.10756023612763 1
0.180327767896482 1
1 1
0.161111642649462 1
0.142851262910963 1
1 1
1 1
0.119502205634868 1
0.979247824293221 1
1 1
1 1
1 1
1 1
1 1
1 1
0.989737311368465 1
1 1
1 1
1 1
1 1
0.171143515117773 1
1 1
1 1
1 1
1 1
1 1
0.180963104176716 1
0.125027127447156 1
0.0403916770787885 1
1 1
1 1
0.10555467426287 1
1 1
0.083960231708314 1
1 1
0.334486637578402 1
1 1
1 1
0.384732824126743 1
0.6 1
1 1
1 1
0.163602736797675 1
1 1
1 1
1 1
0.999999999999999 1
0.134278942679551 1
1 1
1 1
1 1
0.191223201242698 1
0.440860764669802 1
0.362512705468081 1
1 1
1 1
0.160748703422674 1
1 1
0.0773807155913604 1
1 1
0.024687595245352 1
1 1
0.0588241900000819 1
0.0824168467310821 1
1 1
0.0997320137724735 1
1 1
0.0560679809710495 1
1 1
0.0917162293055608 1
0.0493601462522852 1
0.101901005851219 1
1 1
1 1
0.326847007056302 1
1 1
0.336986301369863 1
1 1
0.0586620805252084 1
0.99638436836311 1
1 1
0.199821095951962 1
1 1
0.0499160386631717 1
1 1
0.0306998282596311 1
0.058835463438971 1
0.542017059621577 1
0.0239390719712521 1
1 1
1 1
1 1
0.0718483910251039 1
1 1
0.024687595245352 1
1 1
0.0620526542591525 1
1 1
0.50010410956699 1
1 1
1 1
0.336986301369863 1
0.123287671232877 1
0.0922230382617206 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.0837445675270735 1
0.0328615975056401 1
1 1
1 1
1 1
0.0408003981402019 1
1 1
1 1
1 1
0.298061347104269 1
0.353013301613116 1
1 1
1 1
0.030008995873413 1
1 1
0.0800403926752462 1
1 1
0.999191934217713 1
0.0555655258160875 1
1 1
0.100495422484232 1
0.999829647571281 1
1 1
0.501757036234969 1
0.924108158100934 1
0.145762838763885 1
1 1
1 1
1 1
1 1
1 1
1 1
0.105726687306433 1
0.108502000812601 1
1 1
1 1
0.95238690409057 1
1 1
1 1
0.0416741277349081 1
1 1
1 1
0.531239951525657 1
0.0298086063776082 1
1 1
0.105019018232298 1
0.944952444276101 1
0.0972211898514835 1
0.474257894963595 1
1 1
1 1
1 1
0.0526496280140076 1
0.0663748494981211 1
1 1
1 1
1 1
0.0324097883682385 1
1 1
0.0561938165335256 1
0.998868853620948 1
1 1
1 1
1 1
1 1
0.0416474638216063 1
1 1
1 1
1 1
0.296342814590602 1
1 1
0.172210433775694 1
0.0493601462522852 1
1 1
1 1
0.0442120154826255 1
1 1
1 1
1 1
0.999999999465977 1
1 1
1 1
1 1
1 1
0.0555560290692865 1
1 1
1 1
0.219661120342455 1
1 1
1 1
1 1
1 1
0.143662321297304 1
0.299065420560748 1
1 1
1 1
1 1
0.123304582807637 1
1 1
1 1
0.666669224453468 1
1 1
0.0438314156011333 1
0.0847931172539753 1
0.505462962837191 1
1 1
1 1
0.115173674588665 1
1 1
0.138908438041196 1
0.20912561818258 1
1 1
1 1
1 1
0.124997971401782 1
1 1
0.944467094682374 1
1 1
0.0294446359787389 1
1 1
0.166178127856665 1
1 1
1 1
0.999999999999971 1
0.0903067459778266 1
0.252446599220885 1
1 1
1 1
0.0312505643962516 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.0476193607587554 1
1 1
1 1
0.127403646934148 1
1 1
0.063006399524341 1
1 1
1 1
1 1
1 1
0.0244197172166161 1
0.0584710074408137 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.0323895535280394 1
1 1
1 1
0.338591326252915 1
0.910902637328756 1
1 1
0.0475215487586678 1
0.0721920539154589 1
1 1
1 1
0.113803385254286 1
1 1
1 1
1 1
1 1
0.3640122228207 1
0.0411459920755867 1
0.345205479452055 1
0.0938485808786583 1
1 1
1 1
0.488369712847071 1
1 1
0.0324447870197044 1
0.426268211483948 1
1 1
1 1
0.6 1
0.110968414510629 1
1 1
1 1
1 1
0.99635220662666 1
1 1
0.0590980810845567 1
1 1
0.0999184855670154 1
0.0285469078655485 1
1 1
1 1
0.024687595245352 1
1 1
0.289048473980448 1
0.175111668961702 1
0.894973140757871 1
1 1
1 1
1 1
1 1
1 1
1 1
0.0991006540379686 1
1 1
1 1
0.166279681718118 1
1 1
0.991080188216165 1
1 1
0.546138091129433 1
0.058792318596771 1
0.506700292019871 1
0.963355411636313 1
0.0520933522774498 1
1 1
1 1
1 1
1 1
1 1
0.115173674588665 1
0.147540983606557 1
1 1
1 1
1 1
0.0239996813157818 1
1 1
1 1
0.998448176152336 1
1 1
1 1
1 1
0.587301548092785 1
0.17542306616885 1
1 1
1 1
0.18261687826813 1
0.0414118246681673 1
1 1
0.175763492526837 1
1 1
1 1
1 1
0.156176730045377 1
1 1
0.336291571325345 1
0.0415952901687835 1
1 1
1 1
0.0415999893503755 1
1 1
0.0247230777949977 1
1 1
0.0557491980156934 1
0.147736900196981 1
1 1
1 1
0.278770546654729 1
1 1
1 1
0.123287671232877 1
0.266325224071703 1
1 1
0.207871024902523 1
1 1
1 1
1 1
1 1
1 1
0.0918031601851561 1
0.100101899893296 1
1 1
0.642857142857143 1
0.0249963646777117 1
0.948611538490997 1
1 1
0.135477676915829 1
0.0622838535706887 1
0.0558182547422257 1
0.09159168518224 1
0.0403195863077119 1
1 1
1 1
0.502923976608187 1
1 1
0.977488151658768 1
1 1
1 1
1 1
0.101100977770214 1
0.200303688522009 1
0.324324324394794 1
0.148159858837089 1
0.0908129423812638 1
1 1
0.0627963634876425 1
1 1
1 1
1 1
0.928581290579709 1
0.269264188045914 1
1 1
1 1
1 1
0.999999999999969 1
1 1
0.0559665981027231 1
1 1
1 1
0.440145350324991 1
1 1
1 1
1 1
0.0351476690261087 1
1 1
1 1
1 1
1 1
1 1
1 1
0.343498906293963 1
1 1
1 1
1 1
0.25764169079882 1
0.0673290279659566 1
0.996288715316113 1
1 1
1 1
1 1
1 1
0.0936356986100951 1
0.0481952561474243 1
1 1
0.0277783566269017 1
1 1
0.909273656131084 1
1 1
1 1
1 1
0.344398371906312 1
0.0927338791998108 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.36986301369863 1
0.953873288910833 1
1 1
1 1
0.0780640057964925 1
0.999956125849387 1
1 1
0.12334782413788 1
1 1
0.0496473502646153 1
0.217352672683766 1
1 1
0.0245957477473164 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.907710679599607 1
0.529442472856505 1
1 1
1 1
0.439024390243902 1
1 1
0.107703676782868 1
0.210008866001559 1
0.999999382576178 1
0.0924177731414332 1
1 1
0.0270700697916581 1
0.0913455047428338 1
1 1
1 1
1 1
0.509540963531421 1
0.999640365976367 1
1 1
0.147540983606557 1
0.999997130880619 1
1 1
0.997283277308918 1
1 1
1 1
1 1
1 1
1 1
0.0615911892361069 1
1 1
1 1
0.999990474109157 1
0.310562446101223 1
1 1
1 1
1 1
0.511599205405691 1
0.166791097677738 1
1 1
1 1
1 1
0.0367318675307199 1
0.518945494029284 1
0.670122797168586 1
1 1
1 1
0.999484270811179 1
1 1
1 1
0.0884146546232446 1
0.518686818994077 1
0.0302820161660038 1
0.551070661633078 1
0.504415909476278 1
0.520376819326853 1
0.333337361868262 1
1 1
0.999999999911053 1
1 1
1 1
0.979600887096129 1
1 1
1 1
0.0873748087745057 1
1 1
0.151277013752456 1
1 1
0.528180370013629 1
1 1
1 1
1 1
0.0293820412852507 1
1 1
1 1
1 1
0.033333587801957 1
0.0668100305184373 1
1 1
0.400000040953336 1
1 1
0.0294118007833549 1
0.0312501481656849 1
1 1
0.0919908547954675 1
1 1
1 1
0.500000037485738 1
1 1
0.98308092598847 1
0.888145201839784 1
0.999999958847742 1
1 1
0.539684623731457 1
1 1
1 1
1 1
0.343751283973734 1
0.74400055516612 1
1 1
1 1
0.32558142905197 1
0.031250005423613 1
0.0343763788869466 1
1 1
0.16323066124613 1
0.092307861909345 1
1 1
1 1
0.668646895154338 1
0.0344840345762198 1
1 1
1 1
0.216392106466762 1
1 1
0.031259782700475 1
1 1
1 1
0.999054877091107 1
1 1
0.0588235830610997 1
1 1
0.999999999997357 1
0.0322246120565449 1
1 1
0.999999046327671 1
1 1
0.0344817241333518 1
1 1
1 1
1 1
0.999999965070576 1
0.999999970197686 1
1 1
1 1
1 1
1 1
0.0953437419085018 1
1 1
1 1
0.333680278219603 1
0.0488913764358561 1
1 1
1 1
0.572636405934973 1
0.03456622704293 1
0.999998244465346 1
0.166668002660768 1
1 1
1 1
0.500398933889413 1
0.999981916908473 1
1 1
1 1
1 1
1 1
0.759689935903451 1
1 1
1 1
0.99999998509884 1
1 1
0.333333359927766 1
0.500000026197078 1
1 1
0.50000009661931 1
1 1
0.659090952921638 1
1 1
0.0724876579111989 1
1 1
0.16998687498112 1
0.526570060059613 1
0.376691019114294 1
1 1
0.0332760344295618 1
0.0332033763125292 1
0.967745769152849 1
1 1
0.181818243146928 1
1 1
1 1
1 1
0.196319421246696 1
0.0338893022322349 1
1 1
1 1
0.333333413351625 1
0.166666714112378 1
1 1
1 1
1 1
1 1
0.0322582064606345 1
0.0591680270168546 1
1 1
1 1
0.499999299646469 1
1 1
0.999174009847425 1
0.499999854554664 1
0.0312835852935471 1
1 1
1 1
1 1
1 1
1 1
0.250000040639531 1
1 1
1 1
0.633892830503436 1
1 1
1 1
0.500002523012604 1
0.400000034570694 1
1 1
0.4948535948048 1
1 1
0.999405848123348 1
0.492308266127784 1
1 1
1 1
1 1
0.0857146154131149 1
1 1
1 1
0.258064531285718 1
0.670103136269013 1
1 1
0.0312806068992209 1
0.125973095938618 1
1 1
0.726585097001184 1
1 1
1 1
0.539685662805302 1
0.517089090558731 1
0.60000077263804 1
1 1
1 1
1 1
1 1
0.666666713025833 1
1 1
1 1
0.94285714852567 1
0.999998849111541 1
0.357461798825869 1
0.0332992318129923 1
0.0322597291627417 1
1 1
1 1
0.0401390412130002 1
1 1
0.691810097128104 1
1 1
1 1
0.0333333427526288 1
1 1
0.500000020919067 1
0.500002153216642 1
0.854651766433239 1
1 1
1 1
1 1
1 1
1 1
1 1
0.0312214772048565 1
1 1
0.999999999999973 1
1 1
0.999999076128804 1
0.0322894086014941 1
0.568966113230188 1
0.0490789564209756 1
1 1
1 1
0.952377399893784 1
1 1
1 1
0.507692338185903 1
0.20000001430513 1
0.329787303652414 1
1 1
0.999999999519788 1
0.258261493538267 1
1 1
0.538475906036685 1
0.50000005954734 1
1 1
1 1
0.25076409330047 1
1 1
1 1
1 1
1 1
0.0324407013409082 1
1 1
1 1
0.0303309410600749 1
1 1
1 1
1 1
1 1
0.0344433292291951 1
1 1
1 1
1 1
1 1
1 1
1 1
0.250000072016464 1
0.0588243998140562 1
1 1
1 1
0.0640041322263693 1
1 1
0.508751809242305 1
1 1
1 1
1 1
1 1
0.0702367610946471 1
1 1
0.999025408915067 1
1 1
1 1
1 1
1 1
1 1
0.064518806539997 1
0.617187568857841 1
1 1
1 1
1 1
1 1
0.998833203785105 1
1 1
0.485296440653294 1
1 1
0.984109649885964 1
};
\path [draw=black, fill=GreedyColour]
(axis cs:0.0366062477152015,1.6)
--(axis cs:0.0366062477152015,2.4)
--(axis cs:1,2.4)
--(axis cs:1,1.6)
--(axis cs:0.0366062477152015,1.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.0366062477152015 2
7.85916158412359e-18 2
};
\addplot [semithick, dotted]
table {%
1 2
1 2
};
\addplot [thick]
table {%
7.85916158412359e-18 1.75
7.85916158412359e-18 2.25
};
\addplot [thick]
table {%
1 1.75
1 2.25
};
\path [draw=black, fill=MmsColour]
(axis cs:0.971536801358486,2.6)
--(axis cs:0.971536801358486,3.4)
--(axis cs:1,3.4)
--(axis cs:1,2.6)
--(axis cs:0.971536801358486,2.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.971536801358486 3
0.928917609694993 3
};
\addplot [semithick, dotted]
table {%
1 3
1 3
};
\addplot [thick]
table {%
0.928917609694993 2.75
0.928917609694993 3.25
};
\addplot [thick]
table {%
1 2.75
1 3.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.371848741628786 3
0.447514789707807 3
0.260873049130742 3
0.250001903622195 3
0.354174281501609 3
0.213148574288562 3
0.631053033243084 3
0.222223854685878 3
0.707853939351861 3
0.859259597770915 3
0.500217402926979 3
0.876033445060492 3
0.485876187112254 3
0.501312733779748 3
0.500053993360709 3
0.503323682855764 3
0.501111927392422 3
0.911082725417518 3
0.500209474557811 3
0.515912938504254 3
0.654008563982466 3
0.519519630756483 3
0.529404499186837 3
0.501379842551218 3
0.900483019739701 3
0.51424102214837 3
0.800480823736776 3
0.666666705255734 3
0.482250483983879 3
0.852908681707813 3
0.492393916077183 3
0.346366174079107 3
0.50375413038332 3
0.918281908991651 3
0.336561274368393 3
0.492061149315293 3
0.510859598120285 3
0.507054742948405 3
0.521493227691112 3
0.500087704108775 3
0.145812085455591 3
0.58034212315126 3
0.333749561761604 3
0.256002740094741 3
0.495941925425978 3
0.248386517947084 3
0.749203863852175 3
0.51417726513694 3
0.922672788589197 3
0.500210507111212 3
0.531013269527846 3
0.750259722066611 3
0.666666666666667 3
0.339112587146279 3
0.875333928060187 3
0.538289804543025 3
0.670482739064372 3
0.783159946605918 3
0.740259618604549 3
0.250000527343629 3
0.349998883600442 3
0.333335520193504 3
0.811881277051219 3
0.500000118139978 3
0.571428290816654 3
0.544499799070606 3
0.881078295727336 3
0.617527805483259 3
0.506931515115046 3
0.706821735234969 3
0.566902144280912 3
0.668924229749284 3
0.538565935027638 3
0.557718086724425 3
0.643916896156603 3
0.544992478207183 3
0.911273009453922 3
0.678176835336499 3
0.3468665564616 3
0.924818053342638 3
0.590953925852744 3
0.337300471645102 3
0.403560049096123 3
0.569557542822741 3
0.633169744220442 3
0.666701793019305 3
0.892585111235127 3
0.482399694010517 3
0.333464107158051 3
0.709753733141657 3
0.927290650056855 3
0.455490755969223 3
0.504518224904204 3
0.486381525611355 3
0.485409711657176 3
0.489303864296008 3
0.542017059621577 3
0.2713032866202 3
0.925313422551699 3
0.527816134650945 3
0.519317646232263 3
0.503836717448492 3
0.251947569620138 3
0.916673334416457 3
0.328409284066095 3
0.50010410956699 3
0.333608073727796 3
0.531903723854322 3
0.856015353286706 3
0.489908323804862 3
0.488083773248286 3
0.602009622262133 3
0.537949571111808 3
0.900167805808792 3
0.486015422691713 3
0.545454545454545 3
0.523354546570956 3
0.384611792275182 3
0.374703339552745 3
0.573554519808197 3
0.60808388692282 3
0.666668011405705 3
0.333705852848763 3
0.638278581030463 3
0.353013301613116 3
0.738053535246299 3
0.564651776607625 3
0.500000217511881 3
0.518816655249828 3
0.501757036234969 3
0.924108158100934 3
0.865261462216608 3
0.333427559643809 3
0.550992292694223 3
0.584799485709075 3
0.598537260150773 3
0.501540835743943 3
0.615036759970839 3
0.499685102131124 3
0.348868138354522 3
0.833338184437521 3
0.486499917453945 3
0.547354610249291 3
0.900278840170049 3
0.544995082717383 3
0.687140395184721 3
0.48260542171749 3
0.507467861928786 3
0.894519400186463 3
0.535052081362344 3
0.367476471875684 3
0.336180311620591 3
0.531239951525657 3
0.800830017929763 3
0.500002575542243 3
0.596527020056831 3
0.381856114794408 3
0.706429835383997 3
0.486536219749826 3
0.551822023540841 3
0.574009451674615 3
0.92426269671605 3
0.841674514774416 3
0.372403020233628 3
0.372030141575365 3
0.560129054292591 3
0.870083617789318 3
0.489085521630003 3
0.520266834073807 3
0.5752017485836 3
0.838364312857064 3
0.482404787943073 3
0.520407026017968 3
0.381415245106605 3
0.730778621053647 3
0.515261362523046 3
0.50435521293583 3
0.545464043487627 3
0.730778621053647 3
0.376666433439219 3
0.209554309632837 3
0.538690269454536 3
0.771931480772995 3
0.676900847911714 3
0.506717183997575 3
0.571411481249524 3
0.924672068338907 3
0.50617333433698 3
0.517080384290366 3
0.367296876423635 3
0.272298904832517 3
0.92462594981161 3
0.35332464565421 3
0.541309089536435 3
0.501933998801074 3
0.917249649147848 3
0.666669224453468 3
0.751813957125596 3
0.505388214394627 3
0.236680308745665 3
0.507171589340897 3
0.505462962837191 3
0.48912718954724 3
0.526079770266459 3
0.703830667787566 3
0.575428768061485 3
0.502879882214008 3
0.505180424824018 3
0.91077852283291 3
0.655371389659409 3
0.72891446152163 3
0.504630238015967 3
0.544981197570148 3
0.485859472852671 3
0.680254069288856 3
0.577647006836602 3
0.527055138720203 3
0.841608349647192 3
0.655272601677311 3
0.756218921159778 3
0.500990045615014 3
0.642120240180479 3
0.338754049214954 3
0.501394499055529 3
0.91123122493199 3
0.542079167747534 3
0.585357720621306 3
0.6575512694982 3
0.918198351462707 3
0.513594808490606 3
0.816664755155159 3
0.530076081787922 3
0.794761689869834 3
0.515097168714631 3
0.697038191450821 3
0.852734578567839 3
0.716532158151414 3
0.32721278022768 3
0.520013194135093 3
0.823830483659945 3
0.503249950880996 3
0.507517164594022 3
0.927449785840391 3
0.910902637328756 3
0.50000128549731 3
0.514432105354524 3
0.504661509338382 3
0.525708744165764 3
0.370373719050869 3
0.539691860646469 3
0.506034521864645 3
0.581420102739333 3
0.553491876570515 3
0.923699880007202 3
0.644885956007336 3
0.527895305752272 3
0.529741907556978 3
0.58148647987656 3
0.51335987981572 3
0.488369712847071 3
0.353019115417819 3
0.923662710788403 3
0.669431756258972 3
0.557864322158163 3
0.662133084234347 3
0.548123948469924 3
0.521956300200247 3
0.500003169313657 3
0.710404564126722 3
0.861039609060303 3
0.247827724455853 3
0.543432064936258 3
0.552011221099862 3
0.918950076009914 3
0.513518029873317 3
0.912596532444733 3
0.501174129410401 3
0.531297093376081 3
0.725175124268826 3
0.327231231295755 3
0.572545915856985 3
0.894973140757871 3
0.485258232172527 3
0.543675151933246 3
0.669227204624747 3
0.588982405299249 3
0.475271479161926 3
0.521577261714274 3
0.563333236402738 3
0.501730103806228 3
0.500115801564651 3
0.546138091129433 3
0.558016431166413 3
0.506700292019871 3
0.537800714553378 3
0.50077598504106 3
0.477196194213563 3
0.852566047344676 3
0.369643413092104 3
0.606200409482338 3
0.761904762827926 3
0.388874178429194 3
0.553860410290812 3
0.57133213994785 3
0.507569299600073 3
0.516138642459713 3
0.506109995073233 3
0.409656361732048 3
0.587301548092785 3
0.520016803032592 3
0.527901591153103 3
0.488356857574017 3
0.509955529735578 3
0.694443267691915 3
0.500002646503283 3
0.518280331890456 3
0.555572414345997 3
0.542721760991058 3
0.336291571325345 3
0.501676547520316 3
0.33370098811972 3
0.669056821473456 3
0.917821490180459 3
0.399868978819605 3
0.497471957810411 3
0.545810061816265 3
0.50092674298828 3
0.666669632029707 3
0.859061962960581 3
0.552716565713912 3
0.548034937303774 3
0.510614846296965 3
0.454810259296988 3
0.519450804213183 3
0.506602214111183 3
0.660322693509998 3
0.523356473830101 3
0.53133336138667 3
0.901221352787869 3
0.801682738005641 3
0.665694819561258 3
0.559000937357589 3
0.464712301798149 3
0.307579689472671 3
0.264720017552226 3
0.667389318309463 3
0.396834118197046 3
0.565891383068631 3
0.504730818702728 3
0.535873868774773 3
0.91185201673857 3
0.770178458401944 3
0.500060231513542 3
0.502976137191152 3
0.599929521074173 3
0.559636076093524 3
0.535873868774773 3
0.461721925472282 3
0.352940467303128 3
0.481431544205592 3
0.696837906797943 3
0.854811911095191 3
0.670092478512062 3
0.566976996012326 3
0.522475956886093 3
0.363307293290458 3
0.885448255893693 3
0.524965015549066 3
0.652284238996264 3
0.615466793259752 3
0.529748708973796 3
0.665164181902765 3
0.928581290579709 3
0.477768472210125 3
0.266860581512405 3
0.500009518775091 3
0.545301651315685 3
0.921527340950499 3
0.465446808510638 3
0.626647144948756 3
0.488755621803559 3
0.503664227663184 3
0.571435153706683 3
0.335041007350654 3
0.715773080818401 3
0.343498906293963 3
0.573010876212975 3
0.515280588157548 3
0.575437531673508 3
0.365033178539916 3
0.507307127465853 3
0.47902778207914 3
0.733589236605419 3
0.519930533448894 3
0.909273656131084 3
0.527107462491121 3
0.592061371402295 3
0.86671244483545 3
0.920110831625222 3
0.652173913043478 3
0.925097907561789 3
0.559192421845219 3
0.500593428617574 3
0.502703283168956 3
0.50885803499129 3
0.670034316958277 3
0.836198290775923 3
0.179484107182244 3
0.333349208344043 3
0.385828607594937 3
0.503485064646864 3
0.523344623645158 3
0.907710679599607 3
0.56341705966145 3
0.910347453178936 3
0.548910072741315 3
0.56341705966145 3
0.546323962847561 3
0.307820334889941 3
0.501029702497565 3
0.880106342227851 3
0.923982370720165 3
0.509540963531421 3
0.465735985669643 3
0.434717021269862 3
0.607881241959119 3
0.502551086310318 3
0.712995612265205 3
0.541564090683977 3
0.338860734610264 3
0.864358608120832 3
0.503941432491693 3
0.344624413510776 3
0.503015261810718 3
0.780947665117008 3
0.592897198351276 3
0.673131055882917 3
0.683974907691913 3
0.893357782380236 3
0.531315424865116 3
0.335048460307316 3
0.490122566860482 3
0.85203519653845 3
0.669453705999252 3
0.339970968351797 3
0.551096428381328 3
0.6071356291625 3
0.50016299256663 3
0.335406039953809 3
0.666639740481445 3
0.793160522605904 3
0.518945494029284 3
0.668987988022937 3
0.500132106531256 3
0.352149499378812 3
0.169467809210928 3
0.600076887111709 3
0.20153659287397 3
0.658003753571179 3
0.350076535917261 3
0.556325349127647 3
0.346629241955004 3
0.345873144435337 3
0.331038559031065 3
0.670122797168586 3
0.337462390136992 3
0.746825454861815 3
0.344136265996771 3
0.347973029599897 3
0.351991139863616 3
0.340540224325947 3
0.664562735792314 3
0.505260811457082 3
0.502432409228933 3
0.367117113883256 3
0.262894218637259 3
0.515745361157807 3
0.67562496924153 3
0.353235619474473 3
0.514261520452352 3
0.522741765949987 3
0.329094396451814 3
0.48584070510345 3
0.534464874482839 3
0.333289976659116 3
0.376335419334612 3
0.666829417881008 3
0.670879748359449 3
0.753648850639897 3
0.525652278082302 3
0.669122246280497 3
0.341652139380026 3
0.178335159891777 3
0.542532527811425 3
0.505362654063051 3
0.337788835907104 3
0.500533635193892 3
0.500019420787677 3
0.333284143367544 3
0.518686818994077 3
0.509897728057228 3
0.509432285249508 3
0.358025384607517 3
0.600003201994223 3
0.357619481506206 3
0.514467235575925 3
0.551070661633078 3
0.361658002001725 3
0.514331824981875 3
0.504415909476278 3
0.515233891115315 3
0.265449197768076 3
0.50000024802476 3
0.673080276433212 3
0.247127422939264 3
0.507231580808946 3
0.210576533010612 3
0.520376819326853 3
0.333337361868262 3
0.335526261482606 3
0.764324262265257 3
0.523095875905229 3
0.494851780238328 3
0.511514100275806 3
0.662615626926779 3
0.504758581573478 3
0.278773177063012 3
0.500267340028976 3
0.352691677606215 3
0.535449472035625 3
0.521970482556005 3
0.502625193250965 3
0.520418626645353 3
0.344869638173631 3
0.520307978727783 3
0.532375321506153 3
0.523020052651535 3
0.666572528622955 3
0.529119738824867 3
0.518272215852056 3
0.538283504605902 3
0.532603736204282 3
0.328016459817871 3
0.748727944076149 3
0.350693146982936 3
0.484877954647262 3
0.66970960335677 3
0.333543628614555 3
0.33135233561495 3
0.339693187154553 3
0.26086895556735 3
0.523102501103797 3
0.335669729322876 3
0.500002535822227 3
0.504941004340127 3
0.3418507742696 3
0.333510090638341 3
0.672280430360681 3
0.500266651988913 3
0.488563675094501 3
0.669097788882566 3
0.514749741552977 3
0.514467163334036 3
0.510555961752979 3
0.331332352359603 3
0.510408039394539 3
0.520208170113983 3
0.604635892440708 3
0.412179365260948 3
0.509092440106319 3
0.528180370013629 3
0.49986998733757 3
0.334209949769069 3
0.489855066337586 3
0.641691815572107 3
0.800000021457672 3
0.51564035549521 3
0.582089608674476 3
0.716300428973485 3
0.487309694082054 3
0.333658207974007 3
0.670329988326468 3
0.329790958389811 3
0.508205119167051 3
0.747967483460978 3
0.333333379692503 3
0.326655414089407 3
0.752429445590678 3
0.515862884944572 3
0.517183048790806 3
0.333333349584661 3
0.492307729784558 3
0.273093824272582 3
0.533312138329146 3
0.888145201839784 3
0.516571977045787 3
0.500000029831453 3
0.660322595507297 3
0.655485052188676 3
0.539684623731457 3
0.20000001192093 3
0.370021663885545 3
0.343751283973734 3
0.74400055516612 3
0.508196761125548 3
0.500910558475441 3
0.499999670910973 3
0.592194710717927 3
0.351351378704097 3
0.75781255082292 3
0.32558142905197 3
0.681322862629463 3
0.524182882868113 3
0.500001804733882 3
0.500000961122154 3
0.257812699533938 3
0.694511633225217 3
0.263565926264686 3
0.499999799155868 3
0.516892310283575 3
0.66731771550458 3
0.516692529387108 3
0.492544396564113 3
0.491571440771707 3
0.800028557149996 3
0.208589638152786 3
0.50769255350318 3
0.500000077226794 3
0.659574495183611 3
0.613333346340984 3
0.500000007450582 3
0.693978307662577 3
0.668646895154338 3
0.500000730154575 3
0.477612906315261 3
0.666666742828153 3
0.833333360652128 3
0.515413429740493 3
0.356128777859535 3
0.800000399592406 3
0.670209359428447 3
0.250384316791302 3
0.500016688759889 3
0.478078358222856 3
0.68909447168745 3
0.660766469329154 3
0.669820480735786 3
0.826451399732848 3
0.634362858238366 3
0.539684001176282 3
0.571428674791165 3
0.484849474672412 3
0.500000030864229 3
0.333334444444044 3
0.666666845431171 3
0.500001438242181 3
0.146118885824165 3
0.248060593243726 3
0.500000013029079 3
0.354936934957706 3
0.492575578595383 3
0.164948466708727 3
0.921028631143578 3
0.523580313758028 3
0.500117206128388 3
0.516667891289515 3
0.508620738825833 3
0.34375002628076 3
0.327768104705394 3
0.333680278219603 3
0.259732607766936 3
0.566137440374269 3
0.500010627721393 3
0.572636405934973 3
0.50000107726652 3
0.760000020414156 3
0.166668002660768 3
0.281250009247742 3
0.491803319497947 3
0.500398933889413 3
0.500001234561869 3
0.344827624120219 3
0.203705168263807 3
0.509594262264382 3
0.500236800554988 3
0.759689935903451 3
0.39856637347339 3
0.500000626430726 3
0.531967184283339 3
0.204969118491393 3
0.500000380315235 3
0.751938406345305 3
0.516113296361936 3
0.500000048753975 3
0.333333359927766 3
0.500000026197078 3
0.500009269375473 3
0.50000009661931 3
0.772187528234048 3
0.499992420700415 3
0.53362123677195 3
0.659090952921638 3
0.659793834403618 3
0.685515599671277 3
0.562501106619387 3
0.500000154366718 3
0.526570060059613 3
0.312820977355103 3
0.283595081492098 3
0.376691019114294 3
0.342858118628758 3
0.400000032921811 3
0.499999783933525 3
0.673892269927247 3
0.333335810234336 3
0.666671277702567 3
0.713826367132247 3
0.91344958266718 3
0.181818243146928 3
0.298600878157013 3
0.196319421246696 3
0.333333413351625 3
0.66666666666667 3
0.340425896365334 3
0.166666714112378 3
0.50000004859164 3
0.492307722801734 3
0.492090013845598 3
0.500000953673428 3
0.48613835196544 3
0.50000007887291 3
0.425854990630398 3
0.496128238588098 3
0.749999834057277 3
0.900425268501229 3
0.754031243601193 3
0.759400734437271 3
0.484848826469429 3
0.3411683657951 3
0.499999299646469 3
0.500000017473803 3
0.500000040978195 3
0.659465452282263 3
0.499999854554664 3
0.196379521327139 3
0.418750028459303 3
0.500886253094121 3
0.914362215004492 3
0.833333206229044 3
0.250000040639531 3
0.492307715112672 3
0.500000961123725 3
0.633892830503436 3
0.329896926981242 3
0.570556668721618 3
0.688021378627838 3
0.500002523012604 3
0.72244394707607 3
0.400000034570694 3
0.508505025579592 3
0.507936271403933 3
0.4948535948048 3
0.66667139573521 3
0.492308266127784 3
0.500001348554796 3
0.333333353201548 3
0.701460070671382 3
0.49181221839993 3
0.750001268516778 3
0.52307710541775 3
0.571437236648683 3
0.492427619380975 3
0.329545492710043 3
0.666666481230379 3
0.333333379905924 3
0.35118325539923 3
0.364796903341053 3
0.888888909713005 3
0.670103136269013 3
0.157302017126961 3
0.250000275491755 3
0.530059676335844 3
0.500488319197519 3
0.726585097001184 3
0.204128498848605 3
0.3406310406263 3
0.539685662805302 3
0.279131901448811 3
0.268907580972701 3
0.517089090558731 3
0.344076570931618 3
0.60000077263804 3
0.754404904545956 3
0.236220641349205 3
0.666666713025833 3
0.507812514666512 3
0.478957160067871 3
0.333333899577279 3
0.670103225866085 3
0.24806197733808 3
0.250000039295613 3
0.572780363216435 3
0.500555587071332 3
0.507692322371275 3
0.500000060070304 3
0.688172077164795 3
0.837078924783904 3
0.512394389400825 3
0.680850858546335 3
0.341025669510529 3
0.524338356573284 3
0.666667815711691 3
0.357461798825869 3
0.484731590483397 3
0.631042594337908 3
0.677419354853462 3
0.691810097128104 3
0.499999804183942 3
0.810126801361174 3
0.500000020919067 3
0.670329756351386 3
0.500002153216642 3
0.523941564737081 3
0.854651766433239 3
0.838883121569446 3
0.680941389799726 3
0.397959211707597 3
0.583514485418978 3
0.54504985972655 3
0.5 3
0.492753734829739 3
0.250001340733775 3
0.29493087819747 3
0.500000020576133 3
0.568966113230188 3
0.912780704545091 3
0.913446778732039 3
0.198677162434907 3
0.271317845217317 3
0.738461864188597 3
0.507692338185903 3
0.500003900292983 3
0.20000001430513 3
0.329787303652414 3
0.333333857270433 3
0.499999992563975 3
0.500297090299853 3
0.258261493538267 3
0.304255537709633 3
0.484848465185511 3
0.49180604677096 3
0.538475906036685 3
0.50000005954734 3
0.759194745217434 3
0.33374020748432 3
0.666666891839621 3
0.500771610013207 3
0.25076409330047 3
0.142857179957993 3
0.292036144726579 3
0.249999968807986 3
0.507694200818451 3
0.499749490571691 3
0.333334200817992 3
0.670103115487624 3
0.499743377960187 3
0.250000072016464 3
0.564517140293449 3
0.336899203162587 3
0.673684225643697 3
0.499999992549421 3
0.659804199843819 3
0.500015511411598 3
0.507692351030877 3
0.400000015497208 3
0.577888189923522 3
0.892860188908515 3
0.500000552321708 3
0.507676559291316 3
0.515625037020071 3
0.508751809242305 3
0.524607475035112 3
0.372909873252057 3
0.666667167571522 3
0.210374105800902 3
0.500000075204294 3
0.656322512498057 3
0.500028454091858 3
0.49180329960197 3
0.516669763026838 3
0.666667197543184 3
0.250000020489097 3
0.617187568857841 3
0.504132328038708 3
0.523077168901898 3
0.557377058459585 3
0.666666693157619 3
0.530496532545774 3
0.571428494995701 3
0.333333622408701 3
};
\path [draw=black, fill=MsmColour]
(axis cs:0.988151252072989,3.6)
--(axis cs:0.988151252072989,4.4)
--(axis cs:1,4.4)
--(axis cs:1,3.6)
--(axis cs:0.988151252072989,3.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.988151252072989 4
0.970588237021415 4
};
\addplot [semithick, dotted]
table {%
1 4
1 4
};
\addplot [thick]
table {%
0.970588237021415 3.75
0.970588237021415 4.25
};
\addplot [thick]
table {%
1 3.75
1 4.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.450748006381475 4
0.66942283316073 4
0.257145678073823 4
0.199991875095314 4
0.265631504079582 4
0.213148574288562 4
0.841316359575918 4
0.222223854685878 4
0.720272199839453 4
0.859259597770915 4
0.500217402926979 4
0.485876187112254 4
0.501312733779748 4
0.500053993360709 4
0.938157120037971 4
0.503323682855764 4
0.501111927392422 4
0.911082725417518 4
0.500209474557811 4
0.515912938504254 4
0.938281321729446 4
0.654008563982466 4
0.519519630756483 4
0.529404499186837 4
0.947531337788695 4
0.900483019739701 4
0.51424102214837 4
0.800480823736776 4
0.666666705255734 4
0.482250483983879 4
0.852908681707813 4
0.339454417417438 4
0.957067580325481 4
0.255447339924039 4
0.492393916077183 4
0.346366174079107 4
0.385019034121389 4
0.507684609177628 4
0.918281908991651 4
0.964984325205714 4
0.336561274368393 4
0.492061149315293 4
0.510859598120285 4
0.336790553241302 4
0.521493227691112 4
0.500087704108775 4
0.510232890667901 4
0.58034212315126 4
0.333749561761604 4
0.67159300250289 4
0.749203863852175 4
0.922672788589197 4
0.933643203984985 4
0.500210507111212 4
0.531013269527846 4
0.750259722066611 4
0.666666666666667 4
0.339112587146279 4
0.962095046543282 4
0.875333928060187 4
0.538289804543025 4
0.670482739064372 4
0.250000566406197 4
0.34999968568042 4
0.811881277051219 4
0.499999882812607 4
0.544499799070606 4
0.881078295727336 4
0.617527805483259 4
0.507098698583977 4
0.946373673027582 4
0.952956676554018 4
0.942496267093752 4
0.566902144280912 4
0.538565935027638 4
0.929525374810222 4
0.643847966205802 4
0.544992478207183 4
0.911273009453922 4
0.678176835336499 4
0.547299926199322 4
0.590953925852744 4
0.337300471645102 4
0.946281298191565 4
0.569557542822741 4
0.633169744220442 4
0.947613587339539 4
0.947467329923981 4
0.666701793019305 4
0.892585111235127 4
0.333464107158051 4
0.709753733141657 4
0.927290650056855 4
0.504518224904204 4
0.538715261091176 4
0.486381525611355 4
0.485409711657176 4
0.939222546168802 4
0.906815371534405 4
0.937524419497663 4
0.542017059621577 4
0.519859729556966 4
0.925313422551699 4
0.527816134650945 4
0.503836717448492 4
0.941477230927332 4
0.251947569620138 4
0.916673334416457 4
0.328409284066095 4
0.50010410956699 4
0.333608073727796 4
0.531903723854322 4
0.856015353286706 4
0.488083773248286 4
0.602009622262133 4
0.938142325971087 4
0.537949571111808 4
0.900167805808792 4
0.486015422691713 4
0.934635706746907 4
0.942677954712817 4
0.374703339552745 4
0.573554519808197 4
0.60808388692282 4
0.666668011405705 4
0.819276010800277 4
0.353013301613116 4
0.738053535246299 4
0.940936884044092 4
0.564651776607625 4
0.500000217511881 4
0.946407111226737 4
0.518816655249828 4
0.501757036234969 4
0.924108158100934 4
0.333427559643809 4
0.550992292694223 4
0.584799485709075 4
0.552319696835378 4
0.598537260150773 4
0.501540835743943 4
0.615036759970839 4
0.499685102131124 4
0.502224750414752 4
0.833338184437521 4
0.486499917453945 4
0.547354610249291 4
0.4859154039627 4
0.900278840170049 4
0.544995082717383 4
0.48260542171749 4
0.507467861928786 4
0.95238690409057 4
0.894519400186463 4
0.512068866072624 4
0.564646333543164 4
0.485882213354092 4
0.336180311620591 4
0.531239951525657 4
0.800830017929683 4
0.944952444276101 4
0.500002575542243 4
0.381856114794408 4
0.706429835383997 4
0.500447715229757 4
0.67755339136782 4
0.48507689173138 4
0.96027777795642 4
0.551822023540841 4
0.960813174628443 4
0.933675675912387 4
0.574009451674615 4
0.92426269671605 4
0.519296756026398 4
0.841674514774416 4
0.947580419427899 4
0.855961113243221 4
0.661427485373197 4
0.372030141575365 4
0.947580419427899 4
0.953198746560047 4
0.509976843733259 4
0.953077721152287 4
0.870083617789318 4
0.489085521630003 4
0.541787282005746 4
0.52216888707598 4
0.838364312857064 4
0.482404787951157 4
0.520407026017968 4
0.381415245106605 4
0.730778621053647 4
0.50435521293583 4
0.545464043487627 4
0.730778621053647 4
0.376666433439219 4
0.716821153312826 4
0.944815773065068 4
0.538690269454536 4
0.771931480772995 4
0.676900847911714 4
0.947883847615692 4
0.946292320436251 4
0.506717183997575 4
0.949309963522787 4
0.571411481249524 4
0.924672068338907 4
0.50617333433698 4
0.517080384290366 4
0.367296876423635 4
0.936629941286371 4
0.952979427065787 4
0.524477970681358 4
0.949293422676175 4
0.92462594981161 4
0.514331194198225 4
0.35332464565421 4
0.943170009232696 4
0.541309089536435 4
0.501933998801074 4
0.917249649147848 4
0.666669224453468 4
0.751813957125596 4
0.505388214394627 4
0.507171589340897 4
0.505462962837191 4
0.48912718954724 4
0.953216375644513 4
0.526079770266459 4
0.703830667787566 4
0.575428768061485 4
0.502879882214008 4
0.967742020284985 4
0.95860115946862 4
0.505180424824018 4
0.91077852283291 4
0.655371389659409 4
0.72891446152163 4
0.338896609539231 4
0.523333333333306 4
0.333402508011849 4
0.680254069288856 4
0.577647006836602 4
0.5270551550268 4
0.841608349647192 4
0.655272601677311 4
0.756218921159778 4
0.500990045615014 4
0.642120240180479 4
0.338718786759044 4
0.542079167747534 4
0.585357720621306 4
0.487212580926503 4
0.6575512694982 4
0.918198351462707 4
0.513594808490606 4
0.816664755155159 4
0.892797524466299 4
0.530076081787922 4
0.794761689869834 4
0.943274109296534 4
0.697038191450821 4
0.852685740364177 4
0.94753278879101 4
0.520013194135093 4
0.610693285332683 4
0.503249950880996 4
0.933673593311253 4
0.507517164594022 4
0.950155570319378 4
0.952933716336602 4
0.930390976009205 4
0.927449785840391 4
0.910902637246031 4
0.50000128549731 4
0.514432105354524 4
0.504661509338382 4
0.525708744165764 4
0.574037776018158 4
0.370373719050869 4
0.506034521864645 4
0.581420102739333 4
0.553491876570515 4
0.947539441762576 4
0.952786379264287 4
0.923699880007202 4
0.644885956007336 4
0.653465346534653 4
0.529741907556978 4
0.58148647987656 4
0.51335987981572 4
0.488369712847071 4
0.426268211483948 4
0.923662710788403 4
0.669431756258972 4
0.557864322158163 4
0.548123948469924 4
0.521956300200247 4
0.500003169313657 4
0.964241556403702 4
0.861039609060303 4
0.247827724455853 4
0.552011221099862 4
0.918950076009914 4
0.513518029873317 4
0.912596532444733 4
0.501174129410401 4
0.531297093376081 4
0.327231231295755 4
0.572545915856985 4
0.894973140757871 4
0.502406210953949 4
0.586287571220678 4
0.543675151933246 4
0.669227204624747 4
0.958583762849332 4
0.588982405299249 4
0.488705776689368 4
0.521577261714274 4
0.563333235778241 4
0.490241770054523 4
0.501730103806228 4
0.500115801564651 4
0.546138091129433 4
0.558016431166413 4
0.506700292019871 4
0.50077598504106 4
0.477196194213563 4
0.94174132441031 4
0.606200409482338 4
0.933677961684118 4
0.761904762827926 4
0.388874178429194 4
0.688758198225629 4
0.553860410290812 4
0.57133213994785 4
0.504499096030546 4
0.903046342713337 4
0.516138642459713 4
0.506109995073233 4
0.409656361732048 4
0.950138958306893 4
0.587301548092785 4
0.520016803032592 4
0.527901591153103 4
0.509955529735578 4
0.501543107576402 4
0.500002646503286 4
0.956525653250265 4
0.518280331890456 4
0.555572414345997 4
0.542721760991058 4
0.336291571325345 4
0.501676547520316 4
0.938093481223127 4
0.33370098811972 4
0.669056821473456 4
0.917821490180459 4
0.399868978819605 4
0.67310057436289 4
0.945454536653223 4
0.560286960139327 4
0.545810061816265 4
0.50092674298828 4
0.533335414086356 4
0.666669632029707 4
0.949993340757613 4
0.466087454096259 4
0.552716565713912 4
0.563124081191857 4
0.510614846296965 4
0.304397885696612 4
0.454810259296988 4
0.519450804213183 4
0.506602214111183 4
0.950989813577446 4
0.947925268276012 4
0.660322693509998 4
0.566834698129787 4
0.901221352787869 4
0.948596973840816 4
0.558963309091366 4
0.867122923559231 4
0.264720017552226 4
0.667389318309463 4
0.570328608149529 4
0.925051087645838 4
0.944625409325825 4
0.913620979159523 4
0.787103383369182 4
0.500060231513542 4
0.502976137191152 4
0.599929521074173 4
0.559636076093524 4
0.913620979159523 4
0.948611538490997 4
0.947570337301041 4
0.352940467303128 4
0.481431544205592 4
0.696837906797943 4
0.505618061156213 4
0.670092478512062 4
0.566976996012326 4
0.522475956886093 4
0.529414770229375 4
0.885448255893693 4
0.361052000342003 4
0.36576839131258 4
0.615466793259752 4
0.529748708973796 4
0.665164181902765 4
0.928581290579709 4
0.336407191006091 4
0.90776324911975 4
0.500009518775091 4
0.967899767413225 4
0.952947425221352 4
0.545301651315685 4
0.921527340950499 4
0.960922915273437 4
0.488755621803559 4
0.503664227663184 4
0.571163178107764 4
0.335041007350654 4
0.715773080818401 4
0.343498906293963 4
0.573010876212975 4
0.515280588157548 4
0.561471006080723 4
0.575437531673508 4
0.365033178539916 4
0.55800841672798 4
0.507307127465853 4
0.73555073986476 4
0.519930533448894 4
0.924547870804141 4
0.909273656131084 4
0.527107462491121 4
0.592061371402295 4
0.86671244483545 4
0.963701568563546 4
0.652173913043478 4
0.925097907561789 4
0.965886930920024 4
0.344398371906312 4
0.500593428617574 4
0.944640630527425 4
0.524559785291968 4
0.50885803499129 4
0.670034316958277 4
0.35705465290102 4
0.933311817690162 4
0.333349208344043 4
0.930710019239017 4
0.953873288910833 4
0.523498793445685 4
0.385828607594937 4
0.503485064646864 4
0.523344623645158 4
0.907710679599607 4
0.56341705966145 4
0.941370108707785 4
0.910347453178936 4
0.51851953241138 4
0.966668930485675 4
0.94501915023928 4
0.61789934086782 4
0.548910072741315 4
0.56341705966145 4
0.960457496134172 4
0.546323962847561 4
0.601302245140025 4
0.501029702497565 4
0.880106342227851 4
0.941773762274513 4
0.509540963531421 4
0.938438722011106 4
0.48460203194107 4
0.434717021269862 4
0.607881241959119 4
0.966079540153251 4
0.712995612265205 4
0.541564090683977 4
0.50620981168168 4
0.864358608120832 4
0.503941432491693 4
0.344624413510776 4
0.503015261810718 4
0.780947665117008 4
0.592897198351276 4
0.683974907691913 4
0.48942510270347 4
0.531315424865116 4
0.502570510093288 4
0.956973846467911 4
0.490122566860482 4
0.899378987981358 4
0.93335612582799 4
0.541310486787463 4
0.669453705999252 4
0.339931445204504 4
0.551096428381328 4
0.6071356291625 4
0.335406039953809 4
0.793160522605904 4
0.518945494029284 4
0.66910256209871 4
0.500132106531256 4
0.523261343497384 4
0.600076887111709 4
0.500176230812607 4
0.658003753571179 4
0.556325349127647 4
0.346629241955004 4
0.345872412349665 4
0.333384692966279 4
0.670122797168586 4
0.504588803899259 4
0.746825454861815 4
0.950154747536001 4
0.347973029599897 4
0.351991139863616 4
0.500499582739702 4
0.669049494790682 4
0.505260811457082 4
0.502432409228933 4
0.557766839767527 4
0.515745361157807 4
0.67562496924153 4
0.35103448816645 4
0.514261520452352 4
0.376888382962933 4
0.500412118399702 4
0.534464874482839 4
0.333289976659116 4
0.376335419334612 4
0.504833389530008 4
0.670879748359449 4
0.753648850639897 4
0.676973475602664 4
0.525652278082302 4
0.669122246280497 4
0.684709156089015 4
0.51437992045771 4
0.500008165629388 4
0.542532527811425 4
0.505362654063051 4
0.337788835907104 4
0.500533635193892 4
0.500019420787677 4
0.761636602189168 4
0.500013822238804 4
0.518686818994077 4
0.500192238129904 4
0.509432285249508 4
0.358025384607517 4
0.600003201994223 4
0.359759701192308 4
0.551070661633078 4
0.523811303620332 4
0.514331824981875 4
0.402490788765887 4
0.504415909476278 4
0.265449197768076 4
0.504938300295582 4
0.50000024802476 4
0.673080276433212 4
0.247127422939264 4
0.410797736796494 4
0.349120177786538 4
0.520376819326853 4
0.964664107740675 4
0.333337361868262 4
0.335606363597604 4
0.764324262265257 4
0.523095875905229 4
0.494851780238328 4
0.511514100275806 4
0.504674399281518 4
0.364741044658908 4
0.352691677606215 4
0.535449472035625 4
0.697281565861946 4
0.502625193250965 4
0.520418626645353 4
0.515557634202731 4
0.520307978727783 4
0.500181048650219 4
0.352594210220042 4
0.671148245683533 4
0.523020052651535 4
0.666668829344194 4
0.350482406111753 4
0.803088829260298 4
0.339829145684455 4
0.518272215852056 4
0.965584952821233 4
0.538283504605902 4
0.532603736204282 4
0.499735818118213 4
0.748727944076149 4
0.673512116738243 4
0.356064253615806 4
0.484877954647716 4
0.66970960335677 4
0.333543628614555 4
0.33135233561495 4
0.339693187154553 4
0.26086895556735 4
0.523102501103797 4
0.500168614153867 4
0.603999700509383 4
0.504941004340127 4
0.3418507742696 4
0.960809502011607 4
0.672280430360681 4
0.500266651988913 4
0.512812307691063 4
0.669097788882566 4
0.514749741552977 4
0.514467163362689 4
0.510555961752979 4
0.331332352359603 4
0.510408039394539 4
0.520208170113983 4
0.604635892440708 4
0.412179365260948 4
0.513761441184532 4
0.528180370013629 4
0.49986998733757 4
0.334209949769069 4
0.508278019600454 4
0.489855066337586 4
0.641691815572107 4
0.800000021457672 4
0.51564035549521 4
0.487309694082054 4
0.969697896277386 4
0.670329988326468 4
0.492300654921424 4
0.508205119167051 4
0.747967483460978 4
0.333333379692503 4
0.326655414089407 4
0.752429445590678 4
0.515862884944572 4
0.517183048790806 4
0.333333349584661 4
0.492307729784558 4
0.521738716034177 4
0.533312138329146 4
0.888145201839784 4
0.516571977045787 4
0.500000029831453 4
0.969697012889883 4
0.660322595507297 4
0.655485138830186 4
0.539684623731457 4
0.250000013038518 4
0.370021663885545 4
0.343751283973734 4
0.74400055516612 4
0.508196761125548 4
0.500910558475441 4
0.969873695365449 4
0.499999670910973 4
0.592194710717927 4
0.75781255082292 4
0.32558142905197 4
0.681322862629463 4
0.524182882868113 4
0.500001804733882 4
0.500000961122154 4
0.255752196490895 4
0.694511633225217 4
0.263565926264686 4
0.969697029274245 4
0.499999799155868 4
0.516892310283575 4
0.516692529387108 4
0.492544396564113 4
0.491571440771707 4
0.50769255350318 4
0.500000077226794 4
0.659574495183611 4
0.613333346340984 4
0.500000007450582 4
0.693978307662577 4
0.668646895154338 4
0.500000730154575 4
0.477612906315261 4
0.666666742828153 4
0.833333360652128 4
0.515413429740493 4
0.356128777859535 4
0.800000399592406 4
0.670209359428447 4
0.939392200718872 4
0.501604953737293 4
0.250384316791302 4
0.500016688759889 4
0.478078358222856 4
0.968750035986863 4
0.68909447168745 4
0.660766469329154 4
0.669820480735786 4
0.826451399732848 4
0.966999972932765 4
0.634362858238366 4
0.539684001176282 4
0.571428674791165 4
0.484849474672412 4
0.500000030864229 4
0.333334444444044 4
0.666666845431171 4
0.500001438242181 4
0.146118885824165 4
0.248060593243726 4
0.500000013029079 4
0.354936934957706 4
0.492575578595383 4
0.164948466708727 4
0.921028631143578 4
0.523580313758028 4
0.500117206128388 4
0.516667891289515 4
0.508620738825833 4
0.34375002628076 4
0.327768104705394 4
0.333680278219603 4
0.259732607766936 4
0.566137440374269 4
0.333470566076485 4
0.572636405934973 4
0.50000107726652 4
0.760000020414156 4
0.166668002660768 4
0.281250009247742 4
0.491803319497947 4
0.500398933889413 4
0.937642713417314 4
0.500002777772635 4
0.344827624120219 4
0.255815830060034 4
0.509594262264382 4
0.500236800554988 4
0.759689935903451 4
0.39856637347339 4
0.500000626430726 4
0.531967184283339 4
0.204969118491393 4
0.500000380315235 4
0.751938406345305 4
0.516113296361936 4
0.500000048753975 4
0.333333359927766 4
0.968750363787546 4
0.500000026197078 4
0.500009269375473 4
0.50000009661931 4
0.772187528234048 4
0.499992420700415 4
0.968749939794501 4
0.359811967265986 4
0.659090952921638 4
0.659793834403618 4
0.685515599671277 4
0.562501106619387 4
0.500000154366718 4
0.526570060059613 4
0.376691019114294 4
0.342858118628758 4
0.969820024688477 4
0.968719645296661 4
0.400000032921811 4
0.499999783933525 4
0.673892269927247 4
0.333335810234336 4
0.968817204345327 4
0.666671277702567 4
0.713826367132247 4
0.967745769152849 4
0.91344958266718 4
0.248105007185963 4
0.181818243146928 4
0.298600878157013 4
0.196319421246696 4
0.333333413351625 4
0.500000022351742 4
0.942964045010429 4
0.340425896365334 4
0.166666714112378 4
0.50000004859164 4
0.969697031108694 4
0.500000953673428 4
0.48613835196544 4
0.50000007887291 4
0.425854990630398 4
0.496128238588098 4
0.749999834057277 4
0.900425268501229 4
0.754031243601193 4
0.759400734437271 4
0.484848826469429 4
0.527088312796709 4
0.3411683657951 4
0.499999299646469 4
0.250000019654622 4
0.500000040978195 4
0.659465452282263 4
0.499999854554664 4
0.500886253094121 4
0.914362215004492 4
0.833333206229044 4
0.250000040639531 4
0.492307715112672 4
0.500000961123725 4
0.633892830503436 4
0.329896926981242 4
0.570556668721618 4
0.688021378627838 4
0.500002523012604 4
0.841072390418137 4
0.400000034570694 4
0.508505025579592 4
0.942153900911195 4
0.507936271403933 4
0.4948535948048 4
0.66667139573521 4
0.492308266127784 4
0.500001348554796 4
0.701460070671382 4
0.49181221839993 4
0.750001268516778 4
0.52307710541775 4
0.571437236648683 4
0.492427619380975 4
0.329545492710043 4
0.666666481230379 4
0.333333379905924 4
0.35118325539923 4
0.364796903341053 4
0.888888909713005 4
0.663265355483612 4
0.157302017126961 4
0.250000275491755 4
0.530059676335844 4
0.500488319197519 4
0.726585097001184 4
0.760683825023036 4
0.495269037008861 4
0.969823947011309 4
0.34063104397966 4
0.515144607475913 4
0.967241427251748 4
0.539685662805302 4
0.279131901448811 4
0.268907580972701 4
0.517089090558731 4
0.344076570931618 4
0.60000077263804 4
0.754404904545956 4
0.236220641349205 4
0.666666713025833 4
0.503875983720588 4
0.333333899577279 4
0.968076412322327 4
0.670103225866085 4
0.24806197733808 4
0.250000039295613 4
0.94285714852567 4
0.572780363216435 4
0.500555587071332 4
0.507692322371275 4
0.500000060070304 4
0.688172077164795 4
0.837078924783904 4
0.681424580820195 4
0.680850858546335 4
0.341025669510529 4
0.355197023462094 4
0.666667815711691 4
0.530776600282218 4
0.484732038518646 4
0.507448363813034 4
0.631042594337908 4
0.677419354853462 4
0.691810097128104 4
0.810126801361174 4
0.500000020919067 4
0.670329756351386 4
0.500002153216642 4
0.523941564737081 4
0.854651766433239 4
0.838883121569446 4
0.680941389799726 4
0.397959211707597 4
0.583514485418978 4
0.54504985972655 4
0.5 4
0.492753734829739 4
0.250001340733775 4
0.29493087819747 4
0.500000020576133 4
0.935486519402313 4
0.568966113230188 4
0.330154726839822 4
0.913446778732039 4
0.198677162434907 4
0.952377399893784 4
0.271317845217317 4
0.738461864188597 4
0.507692338185903 4
0.500003900292983 4
0.20000001430513 4
0.329787303652414 4
0.333333857270433 4
0.499999992563975 4
0.500297090299853 4
0.258261493538267 4
0.304255537709633 4
0.484848465185511 4
0.49180604677096 4
0.538475906036685 4
0.50000005954734 4
0.759194745217434 4
0.500610537503126 4
0.666666891839621 4
0.25076409330047 4
0.142857179957993 4
0.329896830301998 4
0.507694200818451 4
0.499749490571691 4
0.969697102967229 4
0.333334200817992 4
0.968750002148904 4
0.670103115487624 4
0.499743377960187 4
0.250000072016464 4
0.564517140293449 4
0.336899203162587 4
0.673684225643697 4
0.499999992549421 4
0.659804199843819 4
0.500015511411598 4
0.507692351030877 4
0.500000014901161 4
0.577888189923522 4
0.892860188908515 4
0.500000552321708 4
0.515625037020071 4
0.508751809242305 4
0.524607475035112 4
0.968809245756634 4
0.372909873252057 4
0.666667167571522 4
0.500000075204294 4
0.656322512498057 4
0.500028454091858 4
0.49180329960197 4
0.516669763026838 4
0.250000020489097 4
0.617187568857841 4
0.968780550947095 4
0.504132328038708 4
0.523077168901898 4
0.557377058459585 4
0.666666693157619 4
0.530496532545774 4
0.571428494995701 4
0.94285761015509 4
};
\addplot [very thick, black]
table {%
6.8751950487134e-08 0.6
6.8751950487134e-08 1.4
};
\addplot [very thick, black]
table {%
0.970973630554798 1.6
0.970973630554798 2.4
};
\addplot [very thick, black]
table {%
1 2.6
1 3.4
};
\addplot [very thick, black]
table {%
1 3.6
1 4.4
};
\end{axis}

\end{tikzpicture}

		{(h) Point Instances, $\kSeql{2}$}
	}\bigskip

	\parbox{.49\textwidth}{%
		\centering
		 % plots_ems_l/lexobox_points_3.tikz
\begin{tikzpicture}

\begin{axis}[
width=0.5\textwidth,
height=0.25\textwidth,
xmin=-0.05, xmax=1.05,
ymin=0.25, ymax=4.75,
ytick={1,2,3,4},
yticklabels={\app{},\gree{},\mms{},\msm{}}
]
\path [draw=black, fill=ApprovalColour]
(axis cs:4.96031854856584e-13,0.6)
--(axis cs:4.96031854856584e-13,1.4)
--(axis cs:0.0127445896917503,1.4)
--(axis cs:0.0127445896917503,0.6)
--(axis cs:4.96031854856584e-13,0.6)
--cycle;
\addplot [semithick, dotted]
table {%
4.96031854856584e-13 1
8.8565565971596e-106 1
};
\addplot [semithick, dotted]
table {%
0.0127445896917503 1
0.0312920192086096 1
};
\addplot [thick]
table {%
8.8565565971596e-106 0.75
8.8565565971596e-106 1.25
};
\addplot [thick]
table {%
0.0312920192086096 0.75
0.0312920192086096 1.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.999999970598807 1
1 1
0.501312733779748 1
1 1
0.500006093867472 1
1 1
0.0625655052245502 1
0.0675558831402116 1
0.333338737237171 1
1 1
0.0769309336663258 1
1 1
1 1
0.996351363082669 1
0.999993790902465 1
1 1
0.0702379888409757 1
1 1
0.555483601098183 1
0.101090825158705 1
1 1
1 1
1 1
1 1
0.0529935101160676 1
0.0627962136733159 1
1 1
1 1
1 1
1 1
0.0906012526845564 1
1 1
0.116599710522642 1
0.165703236228792 1
1 1
1 1
1 1
0.130821357750347 1
1 1
1 1
1 1
1 1
1 1
0.0685329769487657 1
1 1
0.109360812396009 1
1 1
0.160153542253284 1
0.0332998671662088 1
1 1
0.088222449284556 1
1 1
1 1
1 1
1 1
0.492393916077183 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.591249202834542 1
0.999999996075414 1
1 1
1 1
1 1
1 1
0.970675549840486 1
1 1
1 1
1 1
1 1
0.999999996459867 1
0.980806483167367 1
1 1
1 1
1 1
1 1
1 1
1 1
0.054570033363713 1
1 1
0.121508076497348 1
1 1
0.562409491470908 1
0.0916049265581455 1
1 1
0.0373070166028542 1
0.98279842161492 1
1 1
0.197391438798315 1
0.138589098854823 1
1 1
0.184845256574047 1
1 1
1 1
0.933989409290088 1
1 1
1 1
1 1
1 1
0.500210507111212 1
0.981495030348577 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.10756023612763 1
1 1
0.0677019501672305 1
1 1
1 1
0.119502205634868 1
0.979247824293221 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.171143515117773 1
0.999969552262483 1
1 1
1 1
1 1
0.125027127447156 1
0.0403916770787885 1
0.0714545933079707 1
1 1
0.0500446098927564 1
1 1
0.10555467426287 1
1 1
1 1
1 1
0.0597993785737937 1
0.201851927558154 1
1 1
1 1
0.384732824126743 1
0.6 1
0.0332935781671769 1
1 1
1 1
1 1
1 1
1 1
1 1
0.999999999999999 1
1 1
1 1
1 1
0.191223201242698 1
0.153446949653217 1
0.07692307692312 1
0.440860764669802 1
0.362512705468081 1
1 1
1 1
0.161466351095749 1
1 1
1 1
0.944663913324127 1
1 1
0.340249389480728 1
1 1
1 1
0.0560679809710495 1
1 1
0.0493601462522852 1
1 1
1 1
1 1
1 1
0.326847007056302 1
0.0664115162071059 1
1 1
0.336986301369863 1
1 1
1 1
0.199821095951962 1
0.0840330264459826 1
0.0499160386631717 1
1 1
1 1
0.0588354634389692 1
1 1
0.090990928651953 1
0.336986301369863 1
0.15454125525934 1
0.0718483910251039 1
0.999947793924632 1
0.04164855721385 1
1 1
0.50010410956699 1
1 1
1 1
0.336986301369863 1
0.123287671232877 1
1 1
0.533085257014388 1
1 1
1 1
0.234541079729951 1
1 1
1 1
1 1
0.0837445675270735 1
1 1
1 1
1 1
0.0408003981402019 1
1 1
1 1
1 1
0.298061347104269 1
0.0949858049327807 1
0.167562669449047 1
1 1
0.0800403926752462 1
1 1
0.999191934217713 1
0.0555655258160875 1
1 1
0.0909363819008074 1
1 1
0.999829647571281 1
1 1
0.145762838763885 1
1 1
1 1
1 1
1 1
1 1
1 1
0.105726687306433 1
1 1
0.0569714129697342 1
1 1
1 1
0.95238690409057 1
0.0557444790761371 1
1 1
1 1
0.0416741277349081 1
1 1
1 1
1 1
0.105019018232298 1
0.944952444276101 1
0.0909091000993646 1
0.0330882334379177 1
1 1
1 1
0.172935958956945 1
1 1
0.0454503505235527 1
0.0526496280140076 1
0.0624848080043452 1
1 1
1 1
1 1
1 1
0.0561938165335256 1
0.998868853620948 1
1 1
1 1
1 1
1 1
0.113867975507677 1
1 1
1 1
1 1
1 1
0.296342814590602 1
1 1
0.0493601462522852 1
1 1
1 1
0.261547688830541 1
1 1
1 1
1 1
0.999999999465977 1
1 1
1 1
0.999998159590692 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.123307661111335 1
1 1
1 1
1 1
0.143662321297304 1
0.299065420560748 1
1 1
1 1
1 1
1 1
1 1
0.0892195831840946 1
0.258320203247078 1
1 1
0.184418120849904 1
0.666669224453465 1
0.50171054801327 1
0.0622731966628307 1
1 1
1 1
0.115173674588665 1
0.219512195121951 1
1 1
1 1
1 1
1 1
1 1
0.944467094682374 1
0.916724584064756 1
1 1
1 1
1 1
0.166178127856665 1
1 1
0.999999999999971 1
0.252446599220885 1
1 1
1 1
0.911070621420683 1
1 1
0.386087501080709 1
0.99999998515439 1
0.336386291895265 1
0.999999295713672 1
1 1
1 1
0.0476193607587554 1
1 1
1 1
0.063006399524341 1
1 1
1 1
0.0774217141168108 1
1 1
1 1
0.0584710074408137 1
0.999955877137623 1
1 1
1 1
1 1
1 1
1 1
0.0834291462462689 1
1 1
1 1
1 1
1 1
1 1
0.338591326252915 1
0.0588341397612527 1
1 1
0.0475215487586678 1
0.0449957567964372 1
1 1
1 1
0.113803385254286 1
0.50319872299954 1
1 1
1 1
1 1
1 1
0.3640122228207 1
0.0411459920755867 1
0.999828561813535 1
0.345205479452055 1
0.0334081986289806 1
0.993953349249431 1
0.0938485808786583 1
1 1
1 1
1 1
0.0324447870197044 1
0.426268211483948 1
1 1
1 1
0.6 1
0.110968414510629 1
1 1
1 1
0.99635220662666 1
1 1
1 1
0.0940427298200973 1
1 1
1 1
1 1
1 1
0.048941649097092 1
0.894973140757871 1
1 1
1 1
0.947369053163395 1
1 1
1 1
0.100090983539241 1
1 1
0.0567942987637243 1
1 1
1 1
1 1
0.991080188216165 1
1 1
0.546138091129433 1
0.963355411636313 1
0.0520933522774498 1
1 1
1 1
1 1
1 1
0.115173674588665 1
1 1
0.147540983606557 1
0.999999999999999 1
1 1
1 1
1 1
1 1
0.102536777270741 1
0.998448176152336 1
1 1
1 1
1 1
0.587301548092785 1
0.17542306616885 1
1 1
0.0828723776430768 1
0.102860254970657 1
0.18261687826813 1
1 1
1 1
1 1
1 1
1 1
0.108930662675468 1
0.0334113794807653 1
1 1
0.0415952901687835 1
1 1
0.126952111056196 1
1 1
1 1
0.266652602640648 1
1 1
1 1
1 1
1 1
0.0432640679166696 1
0.504543424755639 1
1 1
0.996979912390831 1
1 1
0.0666188052842689 1
0.123287671232877 1
0.266325224071703 1
1 1
0.999250021467244 1
0.0408293063668258 1
1 1
0.531722054380665 1
0.0786481948273082 1
1 1
0.0903166567114864 1
1 1
0.109191900634534 1
1 1
0.200779182606952 1
0.500048083737877 1
1 1
0.642857142857143 1
0.948611538490997 1
1 1
0.0622838535706887 1
0.0558182547422257 1
0.09159168518224 1
0.0403195863077119 1
1 1
0.502923976608187 1
1 1
0.977488151658768 1
1 1
1 1
1 1
0.200303688522009 1
0.324324324394794 1
0.148159858837089 1
1 1
1 1
1 1
1 1
1 1
1 1
0.852076389263773 1
0.269264188045914 1
1 1
1 1
1 1
0.999999999999969 1
1 1
0.0559665981027231 1
1 1
1 1
0.440145350324991 1
1 1
1 1
0.550049731727518 1
1 1
0.0351476690261087 1
1 1
0.990118635312562 1
0.0479490966935618 1
1 1
1 1
1 1
1 1
0.343498906293963 1
1 1
1 1
1 1
0.0673290279659566 1
1 1
0.0555697149635729 1
1 1
1 1
1 1
0.0936356986100951 1
0.0481952561474243 1
1 1
0.909273656131084 1
1 1
1 1
1 1
1 1
1 1
0.344398371906312 1
0.528594060041646 1
1 1
0.0957220395675286 1
0.0505414182923934 1
1 1
1 1
0.0359941426762643 1
1 1
1 1
0.0901781116207295 1
1 1
1 1
0.36986301369863 1
0.944659250063577 1
1 1
1 1
1 1
0.251953004859445 1
0.12334782413788 1
1 1
0.0496473502646153 1
0.217352672683766 1
0.255613913359598 1
1 1
1 1
1 1
1 1
0.0909903796893181 1
1 1
1 1
1 1
1 1
0.907710679599607 1
0.399674386079702 1
1 1
0.941358872369729 1
1 1
0.439024390243902 1
1 1
1 1
0.999999382576178 1
0.0924177731414332 1
1 1
1 1
1 1
1 1
0.509540963531421 1
0.488674642387861 1
0.999640365976367 1
1 1
0.147540983606557 1
0.999997130880619 1
1 1
0.997283277308918 1
0.100288265616781 1
1 1
1 1
0.101603232682673 1
0.0596379346691844 1
1 1
0.94770091647211 1
1 1
0.339637303237069 1
1 1
0.999990474109157 1
0.310562446101223 1
1 1
1 1
1 1
0.511599205405691 1
1 1
1 1
0.947865213330573 1
1 1
0.513926662001282 1
0.999327164022036 1
0.249969147116191 1
1 1
0.504671456658841 1
0.367715223561472 1
1 1
0.26025401540992 1
0.337539779861864 1
0.0391791975042935 1
0.0377292661508658 1
0.500000022995451 1
0.0380992626485814 1
0.499999972072285 1
0.332049187013574 1
1 1
0.333426819328832 1
0.978271889539111 1
0.999527861325898 1
1 1
1 1
0.0499687832403474 1
1 1
0.151277013752456 1
1 1
0.60000096335054 1
1 1
1 1
1 1
1 1
1 1
0.475725752374895 1
0.712875192541624 1
1 1
0.0710322599473492 1
1 1
0.400000040953336 1
1 1
1 1
0.0606897833809312 1
1 1
1 1
1 1
0.400000044853656 1
1 1
1 1
0.96555688658937 1
0.888145201839784 1
1 1
0.517222337299156 1
0.274809167193044 1
1 1
0.0344418807307206 1
0.12492400337135 1
1 1
0.344829151936434 1
0.999945998865226 1
0.714286944087119 1
0.409938235033969 1
1 1
0.585077146736586 1
1 1
0.325581447749746 1
0.968750140706925 1
0.333714274960278 1
0.250000079645495 1
0.500000059604643 1
0.0882354186972673 1
0.0333335499707738 1
1 1
1 1
1 1
1 1
0.999999982553459 1
0.326087020438376 1
1 1
0.0344840345762198 1
1 1
1 1
1 1
0.191620839566251 1
1 1
1 1
1 1
1 1
1 1
0.523076902127129 1
1 1
1 1
0.33443796207521 1
1 1
1 1
0.187500031659518 1
1 1
1 1
0.0322613444590204 1
0.509325829314819 1
0.500000041152264 1
0.99999993014116 1
0.035186749624211 1
0.833333345854459 1
1 1
1 1
0.0953437419085018 1
1 1
1 1
0.500000022351741 1
0.117157474325651 1
0.939459009337629 1
1 1
1 1
0.0343908126506175 1
1 1
0.500000968806532 1
1 1
0.0322277459178182 1
0.0344841757902094 1
1 1
0.999971390674349 1
1 1
0.500046335217284 1
1 1
1 1
1 1
1 1
1 1
0.228571458587394 1
0.971379149362385 1
0.500000037252903 1
1 1
1 1
0.571331541643784 1
1 1
1 1
1 1
0.500001432667775 1
0.250001051677458 1
1 1
0.999999940395362 1
1 1
0.989712653572544 1
0.0967743501083717 1
1 1
0.0332033763125292 1
0.967745769152849 1
1 1
1 1
1 1
0.52547978897523 1
0.340425670146259 1
1 1
1 1
0.0344459494813304 1
1 1
1 1
1 1
1 1
0.331606249031872 1
0.968750003206415 1
1 1
0.500038422037834 1
1 1
1 1
0.0322275142543174 1
1 1
1 1
0.98979603027757 1
0.235294188835421 1
0.0322582064606345 1
1 1
0.0624612689558846 1
1 1
0.666790105336126 1
1 1
1 1
1 1
1 1
0.590909376117566 1
0.250000029802323 1
1 1
0.492307744005043 1
1 1
1 1
1 1
0.499480856950029 1
0.250000075619025 1
1 1
1 1
0.0322582380728718 1
0.500000040978193 1
0.4948535948048 1
1 1
1 1
0.998812401977022 1
1 1
1 1
1 1
0.500000838305044 1
1 1
1 1
0.248524761730016 1
1 1
1 1
0.969232268867311 1
0.0332897860075334 1
1 1
1 1
0.0623782234191109 1
0.142857204361563 1
0.673469419729603 1
1 1
0.377869936601115 1
1 1
0.999997530870404 1
1 1
1 1
1 1
0.999999958847742 1
1 1
0.999999076134014 1
0.998962664689303 1
0.516962833735011 1
1 1
0.0606618539725113 1
0.967743168722808 1
0.999015708330896 1
1 1
1 1
1 1
1 1
0.0332366234338475 1
1 1
0.999999976519389 1
0.0625609771266265 1
1 1
0.0967744132269268 1
0.508475819559616 1
1 1
1 1
0.226180417221425 1
1 1
1 1
0.430555632439792 1
1 1
1 1
0.97111746565884 1
1 1
0.999969430734904 1
1 1
1 1
0.0344843205946737 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.0344433292291951 1
0.0937777186058997 1
1 1
1 1
1 1
1 1
1 1
0.045921140443964 1
1 1
0.693975166912791 1
1 1
1 1
0.0615234424949989 1
1 1
0.164588554982829 1
1 1
0.500030808339388 1
1 1
0.969696945258389 1
1 1
1 1
0.683259731744286 1
0.507928666791756 1
0.492063569825264 1
1 1
0.0597505357879703 1
1 1
1 1
0.330049672675591 1
0.0321980369033745 1
1 1
1 1
0.492537380034949 1
1 1
0.0909095128212246 1
1 1
1 1
};
\path [draw=black, fill=GreedyColour]
(axis cs:0.0105166855028611,1.6)
--(axis cs:0.0105166855028611,2.4)
--(axis cs:1,2.4)
--(axis cs:1,1.6)
--(axis cs:0.0105166855028611,1.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.0105166855028611 2
7.85916158412359e-18 2
};
\addplot [semithick, dotted]
table {%
1 2
1 2
};
\addplot [thick]
table {%
7.85916158412359e-18 1.75
7.85916158412359e-18 2.25
};
\addplot [thick]
table {%
1 1.75
1 2.25
};
\path [draw=black, fill=MmsColour]
(axis cs:0.955555910190721,2.6)
--(axis cs:0.955555910190721,3.4)
--(axis cs:1,3.4)
--(axis cs:1,2.6)
--(axis cs:0.955555910190721,2.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.955555910190721 3
0.890857473254219 3
};
\addplot [semithick, dotted]
table {%
1 3
1 3
};
\addplot [thick]
table {%
0.890857473254219 2.75
0.890857473254219 3.25
};
\addplot [thick]
table {%
1 2.75
1 3.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.667361280409094 3
0.406614114345312 3
0.188526009450592 3
0.596005151345795 3
0.758669863991642 3
0.858405533336637 3
0.602137644426538 3
0.533415620006519 3
0.567529526205792 3
0.484905244349128 3
0.375006800667658 3
0.672414711213786 3
0.719331484704452 3
0.815790232887339 3
0.485876187112254 3
0.731040026075222 3
0.501312733779748 3
0.500053993360709 3
0.500006234977956 3
0.501473077312148 3
0.500010585078646 3
0.503323682855764 3
0.333338737237171 3
0.543624491735264 3
0.523362467017204 3
0.535702289326755 3
0.487497154157789 3
0.555483601098183 3
0.354100226934918 3
0.6716625714907 3
0.501892100119795 3
0.349658184423253 3
0.342009884281262 3
0.359462225022658 3
0.800480823736776 3
0.356649155926288 3
0.345548532046348 3
0.852908681707813 3
0.493617435139484 3
0.49681745579877 3
0.492393916077183 3
0.512396749578047 3
0.650946592805838 3
0.659276497959892 3
0.50119289401679 3
0.591249202834542 3
0.336561274368393 3
0.555893539314988 3
0.507933589079445 3
0.495110995558726 3
0.338117569817187 3
0.750873993946054 3
0.539830324790431 3
0.562409491470908 3
0.66381443913159 3
0.25670432408522 3
0.520536816422072 3
0.512532229555195 3
0.334668294599596 3
0.486169522696866 3
0.530853192202623 3
0.350830536003532 3
0.248386517947084 3
0.262684767556074 3
0.6687882123997 3
0.665803222853854 3
0.500210507111212 3
0.541216980113932 3
0.268282311630106 3
0.258354120436394 3
0.51267991791287 3
0.666666666666667 3
0.801984862906391 3
0.504232520416053 3
0.752976613623355 3
0.540093669120974 3
0.347301802341795 3
0.683047302082846 3
0.750000039062521 3
0.655172909135267 3
0.512500080077898 3
0.399999837500295 3
0.575348716169694 3
0.544369374823518 3
0.522014070233565 3
0.600876482322884 3
0.733334185665421 3
0.701333728131332 3
0.420241357679002 3
0.465011041803155 3
0.538565982815644 3
0.325481812308891 3
0.54006202389516 3
0.541146365701299 3
0.544992478207183 3
0.653888359529821 3
0.354437054861243 3
0.538471107884442 3
0.556236652660829 3
0.611127833873162 3
0.699359608585441 3
0.506054682934041 3
0.500123981211266 3
0.541679552903096 3
0.54313004095063 3
0.548022963300825 3
0.340249389480728 3
0.841314790709374 3
0.573419801622661 3
0.863920967077066 3
0.569855519091035 3
0.500114530866642 3
0.506958162440786 3
0.628784349059456 3
0.855875225206728 3
0.543872305956633 3
0.576924164719868 3
0.651213910197436 3
0.520033762815356 3
0.376475405447276 3
0.804067985694706 3
0.486854378136782 3
0.50247294478532 3
0.539926976246928 3
0.328409284066095 3
0.50010410956699 3
0.856015353286706 3
0.602009622262133 3
0.533085257014388 3
0.529462488677497 3
0.540983756002362 3
0.545454545454545 3
0.817822020356513 3
0.541144248508517 3
0.61115309788649 3
0.666668011405705 3
0.649817448684742 3
0.624362657863983 3
0.600418513868326 3
0.738053535246299 3
0.520418533064121 3
0.502092467647896 3
0.571530170048998 3
0.823532662290935 3
0.515208726269986 3
0.501540835743943 3
0.490843419446202 3
0.634801738873701 3
0.686286270314305 3
0.513471536401559 3
0.510193599894003 3
0.666975055812031 3
0.513513764019306 3
0.600064121289311 3
0.676068012907205 3
0.558297779897853 3
0.507467861928786 3
0.346368494242193 3
0.503452426776418 3
0.550247413155315 3
0.500000025300799 3
0.521596037116833 3
0.488805213960714 3
0.698020267090644 3
0.483334420030648 3
0.533582728325599 3
0.559791672430224 3
0.556826395700118 3
0.563453922287589 3
0.679971970621058 3
0.585090721015522 3
0.563453922287589 3
0.50554917030488 3
0.526498076373677 3
0.696978403766531 3
0.558700547579113 3
0.561533988824056 3
0.486569939184556 3
0.515348726559433 3
0.520407026017968 3
0.514485319198626 3
0.730778621053647 3
0.699859595560595 3
0.500580275439997 3
0.730778621053647 3
0.533014249386968 3
0.515106818367244 3
0.676900847911714 3
0.543842174942614 3
0.502787905979696 3
0.50617333433698 3
0.630406302520315 3
0.515211487421995 3
0.503084959553474 3
0.535391955049403 3
0.518231240344835 3
0.514384722920501 3
0.515934451960345 3
0.666669224453465 3
0.50171054801327 3
0.557519165263797 3
0.508153478495769 3
0.516023360150507 3
0.250651148334765 3
0.875112535013115 3
0.523200966919431 3
0.72891446152163 3
0.266952070695962 3
0.549242234784721 3
0.756218921159778 3
0.566727975181458 3
0.386087501080709 3
0.501394499055529 3
0.542079167747534 3
0.336386291895265 3
0.280181299070201 3
0.582909898099409 3
0.600587255812104 3
0.573966407630927 3
0.592525694661193 3
0.531763676385558 3
0.540031168068321 3
0.419199297238177 3
0.466212269673021 3
0.708306178438673 3
0.548538798438332 3
0.46829705146241 3
0.556922841524376 3
0.510584122625302 3
0.520013194135093 3
0.823830483659945 3
0.552083681686614 3
0.523608374451203 3
0.466110406201715 3
0.599214529226764 3
0.581751666098726 3
0.575742968275272 3
0.541914003882617 3
0.50000128549731 3
0.612768184036552 3
0.392974801705153 3
0.528571947389501 3
0.672076938414173 3
0.341838952772149 3
0.546030958527253 3
0.542242368545098 3
0.50319872299954 3
0.553491876570515 3
0.532475507381934 3
0.499230110847632 3
0.541811218682106 3
0.861800939661877 3
0.845171362021692 3
0.753090718769842 3
0.524020826019586 3
0.353019115417819 3
0.483479074783244 3
0.669431756258972 3
0.528715935349913 3
0.736588266132871 3
0.247827724455853 3
0.805187439248432 3
0.352347312269816 3
0.401300150006879 3
0.499939350571547 3
0.341542434461197 3
0.368962486428673 3
0.321692617822929 3
0.501730103806228 3
0.771014019153115 3
0.546138091129433 3
0.608700123035459 3
0.681880561987106 3
0.867669110026889 3
0.515839315083809 3
0.486406007003696 3
0.396290132524764 3
0.486569922743361 3
0.710999123575811 3
0.718539102666533 3
0.483121529259981 3
0.745636376986198 3
0.544902666152274 3
0.530983165094882 3
0.353190337309372 3
0.503207150466771 3
0.567803388684291 3
0.409656361732048 3
0.558884301026646 3
0.587301548092785 3
0.516353298958599 3
0.52446541194882 3
0.554218504895194 3
0.558524276128353 3
0.695776323262771 3
0.549497282664313 3
0.585451592805637 3
0.40804235834436 3
0.473765459932294 3
0.542721760991058 3
0.48800920096277 3
0.33370098811972 3
0.670726869105349 3
0.489340693755077 3
0.560280765941407 3
0.697737440369037 3
0.504200419350662 3
0.214196674799997 3
0.503627376814782 3
0.677081718095829 3
0.547456796208811 3
0.753851277470704 3
0.503336372163338 3
0.510614846296965 3
0.344879437130966 3
0.504543424755639 3
0.502178275130636 3
0.533334036081168 3
0.671315906342547 3
0.559000937357589 3
0.376293861502506 3
0.568528509113589 3
0.853333333333333 3
0.400354505721784 3
0.562074942347921 3
0.669053274752432 3
0.500048083737877 3
0.766702279868319 3
0.468087501656028 3
0.559636076093524 3
0.631450765341419 3
0.352940467303128 3
0.515224754780501 3
0.500000000002661 3
0.75073963947392 3
0.885448255893693 3
0.544222244213672 3
0.494142031682681 3
0.503675502181085 3
0.615466793259752 3
0.882626853849203 3
0.852076389263773 3
0.555555812006862 3
0.73025456847625 3
0.513520910228737 3
0.334422066240749 3
0.407660865384489 3
0.465446808510638 3
0.50434166539986 3
0.550049731727518 3
0.74477136589954 3
0.242188725567977 3
0.564166530660336 3
0.859429682701996 3
0.513789574740833 3
0.343498906293963 3
0.545491775884621 3
0.697000046623058 3
0.782085141011368 3
0.501730933945175 3
0.527107462491121 3
0.559540549616029 3
0.522098187583255 3
0.559192421845219 3
0.527107132906473 3
0.528594060041646 3
0.679732275345705 3
0.670034316958277 3
0.45630569035721 3
0.505052217522242 3
0.673657232054074 3
0.388895235825585 3
0.491014442600777 3
0.678116839237435 3
0.541365698733019 3
0.716730730685888 3
0.416243313023133 3
0.50478543374351 3
0.650306809468331 3
0.524139188893874 3
0.580789912654432 3
0.788129299450427 3
0.500000702331528 3
0.481922249901874 3
0.67041952950212 3
0.48696311609542 3
0.540070760916786 3
0.795255930087391 3
0.572361772429009 3
0.517189696486626 3
0.505478641418567 3
0.509540963531421 3
0.488674642387861 3
0.774217085087404 3
0.501272267187707 3
0.58712107564971 3
0.48142134641384 3
0.864358608120832 3
0.515977626095515 3
0.73512253286791 3
0.731827376680071 3
0.527179016577854 3
0.672685685571578 3
0.656560066051794 3
0.52011491939908 3
0.521507390018524 3
0.550544908215942 3
0.339637303237069 3
0.523888055625831 3
0.523798259690584 3
0.505177357044033 3
0.354829082158964 3
0.669453705999252 3
0.649303190612607 3
0.3579851335179 3
0.367504756410269 3
0.249973055859145 3
0.495055029243287 3
0.260890284202988 3
0.504956212937176 3
0.681693258945154 3
0.513435347329232 3
0.513926662001282 3
0.529878654651096 3
0.500388578006691 3
0.673814199809802 3
0.504933390299903 3
0.248832480100225 3
0.749979309911574 3
0.223858716054551 3
0.500472748881185 3
0.5064683973854 3
0.665015502541355 3
0.343744478422506 3
0.500085898272341 3
0.255411204207009 3
0.673377776309854 3
0.666623530439435 3
0.513677485268952 3
0.66919932803701 3
0.538850969559046 3
0.734681818800229 3
0.249969147116191 3
0.757915474275656 3
0.750152788451356 3
0.29277418047776 3
0.842839623572913 3
0.210743423141443 3
0.514855494045677 3
0.257655983217696 3
0.794659253846621 3
0.675534591542171 3
0.331290451809105 3
0.507770925119298 3
0.504671456658841 3
0.662257133209991 3
0.268835995447753 3
0.26668585223269 3
0.367715223561472 3
0.495336155795468 3
0.504850883258182 3
0.510715801846697 3
0.33556086692968 3
0.50526239615859 3
0.500206122325049 3
0.520678074848969 3
0.511206033409465 3
0.333398622448787 3
0.333534514085331 3
0.337622696182581 3
0.226366379434296 3
0.251562009010343 3
0.212542785893771 3
0.110218623369745 3
0.611937259475978 3
0.491080724036209 3
0.257575809775384 3
0.50518742654846 3
0.504758694744651 3
0.246679139381674 3
0.26025401540992 3
0.51098507172917 3
0.346416988265717 3
0.337539779861864 3
0.519607994315208 3
0.658614503743153 3
0.658395781807225 3
0.500001731467942 3
0.251291047649915 3
0.666672871491854 3
0.485622148162279 3
0.510173700638209 3
0.412793534929701 3
0.500015679301251 3
0.39779847874067 3
0.341933910218049 3
0.520361715151052 3
0.268761256276838 3
0.354071462766647 3
0.500000022995451 3
0.803663296911303 3
0.337539163896605 3
0.5005843128992 3
0.414045774010548 3
0.500011346100815 3
0.664645961784404 3
0.364601846332352 3
0.356557209109957 3
0.422990090681182 3
0.499999972072285 3
0.211829354654978 3
0.751279864440128 3
0.332049187013574 3
0.505444501579787 3
0.436055999051398 3
0.500007882196058 3
0.50459650962725 3
0.511363384212383 3
0.671232050994596 3
0.408650471815365 3
0.333426819328832 3
0.175633140947155 3
0.532022667030237 3
0.264907817698108 3
0.247978067703594 3
0.510977652314085 3
0.516591250384482 3
0.509809763929114 3
0.757953392820743 3
0.522228380749918 3
0.542316551281073 3
0.362329484696778 3
0.798498831806596 3
0.75000059383496 3
0.500012753112895 3
0.103754779381415 3
0.603129602289237 3
0.335328067789148 3
0.506954055580522 3
0.504762873464037 3
0.33792567974625 3
0.751315764493817 3
0.337777433881529 3
0.673519362930517 3
0.608978327791466 3
0.519951577198761 3
0.500234096517109 3
0.339471898854079 3
0.497955800358416 3
0.475725752374895 3
0.666666406503205 3
0.507759824736019 3
0.427863039570472 3
0.333334008852615 3
0.34102617950817 3
0.739766097734487 3
0.524849867166408 3
0.53333347661178 3
0.85891312084815 3
0.688172085952037 3
0.59627331352327 3
0.755725208032341 3
0.503943383360914 3
0.757813030736317 3
0.350515547943028 3
0.24793392840389 3
0.344075954524766 3
0.672684431484965 3
0.34110465740523 3
0.500488374869279 3
0.400000044853656 3
0.591450606332865 3
0.888145201839784 3
0.517222337299156 3
0.620000015297669 3
0.274809167193044 3
0.333335353886171 3
0.333333401920437 3
0.666666690156694 3
0.853683203940537 3
0.571428608381624 3
0.784584778104344 3
0.142996656631206 3
0.344829151936434 3
0.714286944087119 3
0.428571458986119 3
0.378530679045573 3
0.409938235033969 3
0.507937364055302 3
0.585077146736586 3
0.888888903508895 3
0.829787271541487 3
0.340901515617491 3
0.257750274741512 3
0.410958989207181 3
0.325581447749746 3
0.333333367474471 3
0.333714274960278 3
0.250000079645495 3
0.666659961212782 3
0.336734733311943 3
0.507688692293269 3
0.500000059604643 3
0.499880336896722 3
0.516692529387108 3
0.424568251217365 3
0.773437482712325 3
0.500000034929432 3
0.483871040380033 3
0.333333399560714 3
0.500000611827814 3
0.503875991228925 3
0.374706016284209 3
0.523083426539325 3
0.700834564931882 3
0.51632758962702 3
0.523076902127129 3
0.750000068917864 3
0.680619944350089 3
0.500000611264398 3
0.759036141541192 3
0.507936542311507 3
0.33443796207521 3
0.507692795593132 3
0.857162795858858 3
0.285714311257921 3
0.857142677112652 3
0.516601555237686 3
0.538468616704668 3
0.49230779461578 3
0.666666717179999 3
0.329898406712678 3
0.677419363674385 3
0.470358605112638 3
0.509325829314819 3
0.500000073565742 3
0.250195322824989 3
0.500000041152264 3
0.500000231200717 3
0.853717022600327 3
0.499723394610479 3
0.514925818987717 3
0.384976017319689 3
0.833333345854459 3
0.333340577809531 3
0.500052276919037 3
0.414031628584719 3
0.833364231848742 3
0.353877200531569 3
0.38038688526463 3
0.500000031207134 3
0.50000002605816 3
0.500504041493266 3
0.491803310949729 3
0.507692358472643 3
0.500000022351741 3
0.500000010288092 3
0.368443473931381 3
0.600000051028807 3
0.703301862926056 3
0.346948463005997 3
0.500057569750127 3
0.500000968806532 3
0.500261144159687 3
0.50000339505543 3
0.5156250144355 3
0.285714345824744 3
0.5302380803768 3
0.500046335217284 3
0.673575144253621 3
0.453257888584456 3
0.66666669978359 3
0.507463401430856 3
0.500000007450581 3
0.500002165620169 3
0.515151536388065 3
0.499999794238848 3
0.689258553854237 3
0.250000073130959 3
0.666667238224955 3
0.500000037252903 3
0.751358356491192 3
0.336734766627806 3
0.66667098759969 3
0.750000019788649 3
0.433035672831769 3
0.500000045169144 3
0.571331541643784 3
0.653061248241043 3
0.502537278517023 3
0.534144748012017 3
0.710718057921894 3
0.500001432667775 3
0.485588700965999 3
0.250001051677458 3
0.750000020401785 3
0.666666699780661 3
0.625000030221193 3
0.500001959497089 3
0.515625238185638 3
0.492349728113046 3
0.863573793316516 3
0.500125888069734 3
0.52547978897523 3
0.340425670146259 3
0.51182767448753 3
0.515449981824825 3
0.625000039115548 3
0.331606249031872 3
0.66666668219112 3
0.554326995707945 3
0.507812503667084 3
0.542877917247315 3
0.225806520038082 3
0.25244200527419 3
0.500000433150159 3
0.500038422037834 3
0.333564629537479 3
0.800001527059386 3
0.331491751825764 3
0.37234051764268 3
0.538461842169413 3
0.749999997816912 3
0.500188931083211 3
0.666667633586438 3
0.254032293028593 3
0.336733086348835 3
0.288258089361007 3
0.818601523884496 3
0.750000401234427 3
0.250000078231097 3
0.801282092884187 3
0.523541461359434 3
0.500907037225512 3
0.666790105336126 3
0.523047865009759 3
0.523076460886456 3
0.492788498994161 3
0.285714323970331 3
0.590909376117566 3
0.250000029802323 3
0.50000003492944 3
0.333333727696694 3
0.503876032323749 3
0.492307744005043 3
0.750000119553362 3
0.524053291771723 3
0.508188365984827 3
0.511450418372662 3
0.499480856950029 3
0.670103132110281 3
0.250000075619025 3
0.250000189928762 3
0.500000040978193 3
0.485089943573868 3
0.666666776406023 3
0.500001252395386 3
0.4948535948048 3
0.666658199859357 3
0.507692575172431 3
0.173333354165819 3
0.500000007450583 3
0.471075129640497 3
0.523250669043729 3
0.500070561245003 3
0.500000061126505 3
0.508188835445004 3
0.19891335068295 3
0.248524761730016 3
0.663693001304714 3
0.585873427918923 3
0.869727046187622 3
0.491525737317246 3
0.50052735514767 3
0.666775151541423 3
0.670103537233176 3
0.340659392615254 3
0.343771328636114 3
0.333795517827011 3
0.333334924549533 3
0.498055165422207 3
0.84289116686739 3
0.478078393096304 3
0.493347606836452 3
0.523648186400956 3
0.1669650545462 3
0.60000002682209 3
0.347150385389372 3
0.340425916123073 3
0.492307729326057 3
0.500001445409936 3
0.833333321743541 3
0.75213697419885 3
0.500000035783587 3
0.796296150254243 3
0.719047641639373 3
0.33333338631525 3
0.666449759940984 3
0.500000106478426 3
0.202667604497999 3
0.507692374061548 3
0.142857204361563 3
0.670103420573894 3
0.340206320369539 3
0.500992751183241 3
0.377869936601115 3
0.631042594337908 3
0.256056273404778 3
0.515625362716706 3
0.500001564469021 3
0.626459034623185 3
0.492064627545966 3
0.250000031664968 3
0.700000037860082 3
0.750000039297882 3
0.516962833735011 3
0.509134925616182 3
0.5 3
0.363631526168265 3
0.250000031664968 3
0.705841776576034 3
0.7500000037835 3
0.750000002572018 3
0.663821090418247 3
0.664221971866649 3
0.5000003054732 3
0.492307787787833 3
0.516676290604549 3
0.508475819559616 3
0.66666905922066 3
0.344094702436961 3
0.226180417221425 3
0.670372282590247 3
0.543662903245266 3
0.430555632439792 3
0.530303095430866 3
0.794871822814192 3
0.264000034370562 3
0.750000018859282 3
0.500277767461159 3
0.67021279017205 3
0.347147021726063 3
0.290178597622 3
0.253974992912384 3
0.355069912110427 3
0.16666676021284 3
0.500517635874095 3
0.354492147362447 3
0.640224954694797 3
0.500000037252903 3
0.580334808613894 3
0.248486410157882 3
0.500000029802321 3
0.500002157354164 3
0.596062450866512 3
0.797672467019922 3
0.198757792748464 3
0.492308235641297 3
0.261597819628936 3
0.250000052154064 3
0.250000529165529 3
0.666676186296801 3
0.675392709841291 3
0.666668521805622 3
0.693975166912791 3
0.839744677232901 3
0.51562503357353 3
0.250000027939677 3
0.858447481654808 3
0.500030808339388 3
0.516381049200098 3
0.854734848243782 3
0.515381032237364 3
0.257812542497051 3
0.422680476954397 3
0.683055060183845 3
0.507928666791756 3
0.523077014339882 3
0.492063569825264 3
0.331864976776864 3
0.500000029802321 3
0.496380139662215 3
0.659340659340661 3
0.499993827282437 3
0.507812514784747 3
0.492548169333193 3
0.364643094112063 3
0.500003829502104 3
0.244389482952606 3
0.836430024101977 3
0.499993093653863 3
0.21250038809593 3
0.522388101573454 3
0.420000028032922 3
0.500000052154063 3
0.623702964243574 3
0.671698141555318 3
0.492537380034949 3
0.507936593337157 3
0.387097131253853 3
0.600001864430051 3
};
\path [draw=black, fill=MsmColour]
(axis cs:0.967543564520271,3.6)
--(axis cs:0.967543564520271,4.4)
--(axis cs:1,4.4)
--(axis cs:1,3.6)
--(axis cs:0.967543564520271,3.6)
--cycle;
\addplot [semithick, dotted]
table {%
0.967543564520271 4
0.919048942728708 4
};
\addplot [semithick, dotted]
table {%
1 4
1 4
};
\addplot [thick]
table {%
0.919048942728708 3.75
0.919048942728708 4.25
};
\addplot [thick]
table {%
1 3.75
1 4.25
};
\addplot [opacity=0.5, mark=diamond, mark size=1, only marks]
table {%
0.66728036022995 4
0.411132021692414 4
0.127778881751472 4
0.602137644426538 4
0.559325395455612 4
0.497205280479045 4
0.375006800667658 4
0.672414711213786 4
0.815790232887339 4
0.485876187112254 4
0.731040026075222 4
0.501312733779748 4
0.500053993360709 4
0.500006234977956 4
0.501473077312148 4
0.500010585078646 4
0.503323682855764 4
0.333338737237171 4
0.543624491735264 4
0.523362467017204 4
0.487497154157789 4
0.555483601098183 4
0.354100226934918 4
0.6716625714907 4
0.501892100119795 4
0.342009884281262 4
0.359462225022658 4
0.91179619171653 4
0.800480823736776 4
0.216058132069138 4
0.345548532046348 4
0.852908681707813 4
0.493617435139484 4
0.576960244109046 4
0.49681745579877 4
0.492393916077183 4
0.512396749578047 4
0.335195922433231 4
0.659276497959892 4
0.50119289401679 4
0.591249202834542 4
0.336561274368393 4
0.495216803710413 4
0.338117569817187 4
0.750873993946054 4
0.541427425816687 4
0.488557044035986 4
0.562409491470908 4
0.66381443913159 4
0.25670432408522 4
0.520536816422072 4
0.512532229555195 4
0.334668294599596 4
0.486169522696866 4
0.48248646353485 4
0.530853192202623 4
0.350830536003532 4
0.6687882123997 4
0.665803222853854 4
0.500210507111212 4
0.541216980113932 4
0.524354818477206 4
0.258354120436394 4
0.51267991791287 4
0.510896461610905 4
0.666666666666667 4
0.801984862906391 4
0.504232520416053 4
0.540093669120974 4
0.347301802341795 4
0.683047302082846 4
0.857142920918377 4
0.655172909135267 4
0.399999837500295 4
0.544369374823518 4
0.522014070233565 4
0.600876482322884 4
0.733334185665421 4
0.701333728131332 4
0.420241357679002 4
0.905669868364313 4
0.538565982815644 4
0.493427207166861 4
0.541146365701299 4
0.544992478207183 4
0.673643275626546 4
0.911279097934132 4
0.354437054861243 4
0.538471107884442 4
0.572998922243251 4
0.611127833873162 4
0.699359608585441 4
0.506054682934041 4
0.500123981211266 4
0.541679552903096 4
0.54313004095063 4
0.386703110578993 4
0.340249389480728 4
0.841314790709374 4
0.573419801622661 4
0.863920967077066 4
0.506958162440786 4
0.628784349059456 4
0.740762866274381 4
0.855875225206728 4
0.543872305956633 4
0.576924164719868 4
0.651213910197436 4
0.50600498136508 4
0.520033762815356 4
0.376475405447276 4
0.804067985694706 4
0.486854378136782 4
0.50247294478532 4
0.539926976246928 4
0.91005291005291 4
0.328409284066095 4
0.50010410956699 4
0.856015353286706 4
0.602009622262133 4
0.533085257014388 4
0.591063972980039 4
0.529462488677497 4
0.540983756002362 4
0.61115309788649 4
0.666668011405705 4
0.624362657863983 4
0.600418513868326 4
0.738053535246299 4
0.520418533064121 4
0.502092467647896 4
0.571530170048998 4
0.823532662290935 4
0.308773300272796 4
0.515208726269986 4
0.501540835743943 4
0.490843419446202 4
0.634801738873701 4
0.686286270314305 4
0.513471536401559 4
0.666975055812031 4
0.513513764019306 4
0.600064121289311 4
0.676068012907205 4
0.500003399608292 4
0.900278840170049 4
0.522170464510091 4
0.507467861928786 4
0.544717615647894 4
0.895088621842002 4
0.503452426776418 4
0.5504925448357 4
0.500000025300799 4
0.521596037116833 4
0.488805213960714 4
0.698020267090644 4
0.669938548982818 4
0.533582728325599 4
0.559791672430224 4
0.556826395700118 4
0.628331273176761 4
0.567212917278019 4
0.679971970621058 4
0.585090721015522 4
0.567212917278019 4
0.843417971600066 4
0.902993065186601 4
0.526498076373677 4
0.696978403766531 4
0.529525168624536 4
0.561533988824056 4
0.52216888707598 4
0.914198539020485 4
0.486569939184556 4
0.515348726559433 4
0.520407026017968 4
0.514485319198626 4
0.730778621053647 4
0.699859595560595 4
0.500580275439997 4
0.730778621053647 4
0.533014249386968 4
0.576897517080005 4
0.515106818367121 4
0.676900847911714 4
0.543842174942614 4
0.502787905979696 4
0.50617333433698 4
0.564064155579861 4
0.681106173325271 4
0.437802985913196 4
0.532871559038461 4
0.515211487421995 4
0.503084959553474 4
0.535391955049403 4
0.518231240344835 4
0.514384722920501 4
0.515934451960345 4
0.666669224453465 4
0.50171054801327 4
0.508153478495769 4
0.516023360150507 4
0.875112535013115 4
0.916724584064756 4
0.523200966919431 4
0.91077852283291 4
0.916797385880048 4
0.72891446152163 4
0.266952070695962 4
0.337428255172095 4
0.527275695805847 4
0.756218921159778 4
0.566727975181458 4
0.911070621420683 4
0.386087501080709 4
0.542079167747534 4
0.336386291895265 4
0.487212580926503 4
0.280181299070201 4
0.582909898099409 4
0.600587255812104 4
0.573966407630927 4
0.592525694661193 4
0.892797524466299 4
0.531763676385558 4
0.540031168068321 4
0.466212269673021 4
0.548538798438332 4
0.498344483123018 4
0.918665290232652 4
0.556922841524376 4
0.484251215434235 4
0.520013194135093 4
0.514288548705054 4
0.552083681686614 4
0.550045100100966 4
0.599214529226764 4
0.581751666098726 4
0.897335775080641 4
0.575742968275272 4
0.541914003882617 4
0.50000128549731 4
0.612768184036552 4
0.392974801705153 4
0.528571947389501 4
0.546030958527253 4
0.371609032133198 4
0.50319872299954 4
0.857190399498421 4
0.553491876570515 4
0.532475507381934 4
0.499230110847632 4
0.584903595629611 4
0.653465346534653 4
0.500000396918544 4
0.534784860373729 4
0.513033950196496 4
0.861800939661877 4
0.845171362021692 4
0.753090718769842 4
0.550231932500337 4
0.426268211483948 4
0.483479074783244 4
0.669431756258972 4
0.528715935349913 4
0.501748582258072 4
0.736588266132871 4
0.247827724455853 4
0.805187439248432 4
0.352347312269816 4
0.401300150006879 4
0.499939350571547 4
0.894973140757871 4
0.46975715745409 4
0.368962486428673 4
0.321692617822929 4
0.501730103806228 4
0.771014019153115 4
0.546138091129433 4
0.608700123035459 4
0.681880561987106 4
0.867669110026889 4
0.515839315083809 4
0.486406007003696 4
0.396290132524764 4
0.486569922743361 4
0.504249079656185 4
0.710999123575811 4
0.700708485347665 4
0.730378350231925 4
0.916633316035575 4
0.530983165094882 4
0.54267588421976 4
0.503207150466771 4
0.567803388684291 4
0.409656361732048 4
0.558884301026646 4
0.587301548092785 4
0.516353298958599 4
0.526622364880658 4
0.554218504895194 4
0.896033969213131 4
0.558524276128353 4
0.695776323262771 4
0.585451592805637 4
0.40804235834436 4
0.473765459932294 4
0.338905747068319 4
0.542721760991058 4
0.548441272833623 4
0.33370098811972 4
0.901537751298949 4
0.670726869105349 4
0.489340693755077 4
0.560280765941407 4
0.697737440369037 4
0.504200419350662 4
0.677081718095829 4
0.517277200894635 4
0.547456796208811 4
0.753851277470704 4
0.503336372163338 4
0.510614846296965 4
0.504543424755639 4
0.502178275130636 4
0.533334036081168 4
0.671315906342547 4
0.558963309091366 4
0.540626844040234 4
0.568528509113589 4
0.400354505721784 4
0.562074942347921 4
0.669053274752432 4
0.500048083737877 4
0.766702279868319 4
0.912303274378518 4
0.468087501656028 4
0.559636076093524 4
0.631450765341419 4
0.352940467303128 4
0.515224754780501 4
0.500000000002661 4
0.75073963947392 4
0.504574160762874 4
0.897876391492435 4
0.885448255893693 4
0.544222244213672 4
0.494142031682681 4
0.503675502181085 4
0.615466793259752 4
0.882627039644339 4
0.852076389263773 4
0.914140615108249 4
0.555555812006862 4
0.73025456847625 4
0.513520910228737 4
0.334422066240749 4
0.41538801852839 4
0.50434166539986 4
0.550049731727518 4
0.74477136589954 4
0.764785893472965 4
0.859429682701996 4
0.513789574740833 4
0.343498906293963 4
0.545491775884621 4
0.486658461779744 4
0.669772081716287 4
0.697000046623058 4
0.524729380492797 4
0.782085141011368 4
0.909273656131084 4
0.501736439488636 4
0.527107462491121 4
0.559540549616029 4
0.522098187583255 4
0.344398371906312 4
0.527107132906473 4
0.528594060041646 4
0.679732275345705 4
0.670034316958277 4
0.456870927936592 4
0.505052217522242 4
0.673657232054074 4
0.388895235825585 4
0.491014442600777 4
0.678116839237435 4
0.895104510508894 4
0.541365698733019 4
0.716730730685888 4
0.416243313023133 4
0.50478543374351 4
0.580789912654432 4
0.788129299450427 4
0.907710679599607 4
0.910347453178936 4
0.500000702331528 4
0.269446417136741 4
0.67041952950212 4
0.540070760916786 4
0.795255930087391 4
0.572361772429009 4
0.517189696486626 4
0.505478641418567 4
0.509540963531421 4
0.488674642387861 4
0.501272267187707 4
0.58712107564971 4
0.491040542535075 4
0.48142134641384 4
0.864358608120832 4
0.515668583830674 4
0.73512253286791 4
0.731827376680071 4
0.527179016577854 4
0.367734378539616 4
0.672685685571578 4
0.656560066051794 4
0.52011491939908 4
0.492690603467527 4
0.521507390018524 4
0.339637303237069 4
0.523888055625831 4
0.523798259690584 4
0.505177357044033 4
0.530329465353864 4
0.545425155563508 4
0.669453705999252 4
0.667050470546398 4
0.3579851335179 4
0.544722154657215 4
0.249973055859145 4
0.500811412392323 4
0.262156859694243 4
0.681693258945154 4
0.513435347329232 4
0.513926662001282 4
0.529878654651096 4
0.500388578006691 4
0.515346328054049 4
0.255179597984949 4
0.223858716054551 4
0.500472748881185 4
0.759702531133707 4
0.671758443663972 4
0.343744478422506 4
0.500085898272341 4
0.255411204207009 4
0.673377776309854 4
0.66919932803701 4
0.538850969559046 4
0.249969147116191 4
0.757915474275656 4
0.348141261333858 4
0.750154045697116 4
0.340175119087696 4
0.343414175185689 4
0.842839623572913 4
0.514855494045677 4
0.257655983217696 4
0.794659253846621 4
0.675534591542171 4
0.331290451809105 4
0.507770925119298 4
0.504671456658841 4
0.268835995447753 4
0.354467380612292 4
0.367715223561472 4
0.495336155795468 4
0.509441994879074 4
0.510715801846697 4
0.33556086692968 4
0.338068700615329 4
0.500206122325049 4
0.520678074848969 4
0.511206033409465 4
0.495081130431744 4
0.500435649285863 4
0.337622696182581 4
0.226366379434296 4
0.251562009010343 4
0.212542785893771 4
0.333506089137056 4
0.768718458813106 4
0.257575809775384 4
0.50518742654846 4
0.20027513709528 4
0.26025401540992 4
0.505615301793262 4
0.346416988265717 4
0.337539779861864 4
0.509519437301097 4
0.658614503743153 4
0.6668326089757 4
0.251291047649915 4
0.666672871491854 4
0.510173700638209 4
0.412793534929701 4
0.500015679301251 4
0.509437442065757 4
0.520361715151052 4
0.357095058760439 4
0.354071462766647 4
0.500000022995451 4
0.803663296911303 4
0.504856186768048 4
0.5005843128992 4
0.414045774010548 4
0.500011346100815 4
0.50014654305097 4
0.364601846332352 4
0.356557209109957 4
0.527153037317371 4
0.422990090681182 4
0.499999972072285 4
0.211829354654978 4
0.751279864440128 4
0.332049187013574 4
0.505444501579787 4
0.436055999051398 4
0.756072206260902 4
0.500007882196058 4
0.50459650962725 4
0.671232050994596 4
0.408650471815365 4
0.333426819328832 4
0.175633140947155 4
0.532022667030237 4
0.264907817698108 4
0.247978067703594 4
0.515732846846705 4
0.516591250384482 4
0.757953392820743 4
0.522228380749918 4
0.542316551281073 4
0.362329484696778 4
0.798498831806596 4
0.75000059383496 4
0.103754779381415 4
0.335328067789148 4
0.502411283510161 4
0.668792260289252 4
0.33792567974625 4
0.751192259789113 4
0.337777433881529 4
0.673519362930517 4
0.519951577198761 4
0.500234096517109 4
0.497955800358416 4
0.475725752374895 4
0.666666406503205 4
0.507759824736019 4
0.427863039570472 4
0.333334008852615 4
0.34102617950817 4
0.890857473254219 4
0.739766097734487 4
0.524849867166408 4
0.53333347661178 4
0.85891312084815 4
0.504000018936784 4
0.688172085952037 4
0.59627331352327 4
0.755725208032341 4
0.68073847903465 4
0.757813030736317 4
0.350515547943028 4
0.24793392840389 4
0.344075954524766 4
0.672684431484965 4
0.34110465740523 4
0.500488374869279 4
0.400000044853656 4
0.521738716034177 4
0.591450606332865 4
0.888145201839784 4
0.517222337299156 4
0.620000015297669 4
0.274809167193044 4
0.333335353886171 4
0.333333401920437 4
0.350000060641209 4
0.666666690156694 4
0.853683203940537 4
0.666666703246456 4
0.784584778104344 4
0.142996656631206 4
0.344829151936434 4
0.714286944087119 4
0.428571458986119 4
0.409938235033969 4
0.507937364055302 4
0.585077146736586 4
0.888888903508895 4
0.829787271541487 4
0.340901515617491 4
0.257750274741512 4
0.410958989207181 4
0.325581447749746 4
0.333333367474471 4
0.333714274960278 4
0.250000079645495 4
0.666659961212782 4
0.336734733311943 4
0.507688692293269 4
0.500000059604643 4
0.499880336896722 4
0.516692529387108 4
0.424568251217365 4
0.773437482712325 4
0.500000034929432 4
0.326087020438376 4
0.333333399560714 4
0.500000611827814 4
0.503875991228925 4
0.374706016284209 4
0.500066914271473 4
0.523091284671773 4
0.700834564931882 4
0.51632758962702 4
0.523076902127129 4
0.750000068917864 4
0.680619944350089 4
0.500000611264398 4
0.500000054980186 4
0.759036141541192 4
0.507936542311507 4
0.33443796207521 4
0.507692795593132 4
0.857162795858858 4
0.333581745475746 4
0.285714311257921 4
0.857142677112652 4
0.516601555237686 4
0.538468616704668 4
0.49230779461578 4
0.812500016864366 4
0.677419363674385 4
0.509325829314819 4
0.500000073565742 4
0.250195322824989 4
0.500000041152264 4
0.500000231200717 4
0.853717022600327 4
0.499723394610479 4
0.514925818987717 4
0.384976017319689 4
0.833333345854459 4
0.333340577809531 4
0.500052276919037 4
0.414031628584719 4
0.353877200531569 4
0.38038688526463 4
0.500000031207134 4
0.50000002605816 4
0.500504041493266 4
0.491803310949729 4
0.507692358472643 4
0.500000022351741 4
0.500000010288092 4
0.368443473931381 4
0.600000051028807 4
0.703301862926056 4
0.346948463005997 4
0.500054576542641 4
0.500000968806532 4
0.500261144159687 4
0.50000339505543 4
0.5156250144355 4
0.285714345824744 4
0.5302380803768 4
0.500046335217284 4
0.677083344871385 4
0.453257888584456 4
0.66666669978359 4
0.507463401430856 4
0.500000007450581 4
0.500002165620169 4
0.790123463044932 4
0.515151536388065 4
0.499999794238848 4
0.689258553854237 4
0.333333430841278 4
0.666667238224955 4
0.500000037252903 4
0.751358356491192 4
0.336734766627806 4
0.66667098759969 4
0.750000019788649 4
0.433035672831769 4
0.500000045169144 4
0.364174142880576 4
0.571331541643784 4
0.653061248241043 4
0.515703834257277 4
0.534144748012017 4
0.710718057921894 4
0.500001432667775 4
0.493055335698925 4
0.250001051677458 4
0.750000020401785 4
0.666666699780661 4
0.625000030221193 4
0.500001959497089 4
0.515625238185638 4
0.492349728113046 4
0.863573793316516 4
0.500125888069734 4
0.91344958266718 4
0.52547978897523 4
0.340425670146259 4
0.515449981824825 4
0.625000039115548 4
0.331606249031872 4
0.66666668219112 4
0.554326995707945 4
0.507812503667084 4
0.542877917247315 4
0.225806520038082 4
0.25244200527419 4
0.500000433150159 4
0.500038422037834 4
0.333564629537479 4
0.800001527059386 4
0.331491751825764 4
0.670213844968621 4
0.493063680301742 4
0.37234051764268 4
0.538461842169413 4
0.749999997816912 4
0.751939873387714 4
0.500188931083211 4
0.666667633586438 4
0.254032293028593 4
0.336733086348835 4
0.288258089361007 4
0.500018150193911 4
0.250000078231097 4
0.801282092884187 4
0.523541461359434 4
0.909090951544455 4
0.500907037225512 4
0.666790105336126 4
0.523299198256094 4
0.523076460886456 4
0.492788498994161 4
0.285714323970331 4
0.590909376117566 4
0.250000029802323 4
0.50000003492944 4
0.333333727696694 4
0.503876032323749 4
0.492307744005043 4
0.750000119553362 4
0.524053291771723 4
0.508188365984827 4
0.511450418372662 4
0.499480856950029 4
0.670103132110281 4
0.250000075619025 4
0.250000196478034 4
0.500000040978193 4
0.485089943573868 4
0.666666776406023 4
0.500001252395386 4
0.4948535948048 4
0.666658199859357 4
0.507692575172431 4
0.173333354165819 4
0.500000007450583 4
0.523250669043729 4
0.50000002416684 4
0.500070561245003 4
0.500000061126505 4
0.508188835445004 4
0.871595342088719 4
0.19891335068295 4
0.248524761730016 4
0.663693001304714 4
0.585873427918923 4
0.869727046187622 4
0.491525737317246 4
0.50052735514767 4
0.666775151541423 4
0.670103537233176 4
0.340659392615254 4
0.343771328636114 4
0.333795517827011 4
0.500002901229048 4
0.498055165422207 4
0.84289116686739 4
0.478078393096304 4
0.493347606836452 4
0.523648186400956 4
0.1669650545462 4
0.60000002682209 4
0.347150385389372 4
0.340425916123073 4
0.492307729326057 4
0.800000120401313 4
0.500001445409936 4
0.75213697419885 4
0.500000035783587 4
0.796296150254243 4
0.838888907026369 4
0.33333338631525 4
0.666666702991479 4
0.500000106478426 4
0.202667604497999 4
0.507692374061548 4
0.142857204361563 4
0.670103420573894 4
0.250000022351753 4
0.340206320369539 4
0.673469419729603 4
0.499757411163962 4
0.500992751183241 4
0.377869936601115 4
0.631042594337908 4
0.256056273404778 4
0.515625362716706 4
0.500001564469021 4
0.626459034623185 4
0.492064627545966 4
0.250000031664968 4
0.700000037860082 4
0.750000039297882 4
0.516962833735011 4
0.509134925616182 4
0.909348458143761 4
0.5 4
0.363631526168265 4
0.250000031664968 4
0.705841776576034 4
0.7500000037835 4
0.750000002572018 4
0.663821090418247 4
0.664221971866649 4
0.5000003054732 4
0.492307787787833 4
0.516676290604549 4
0.508475819559616 4
0.66666905922066 4
0.516147726065094 4
0.913446778732039 4
0.226180417221425 4
0.670372282590247 4
0.543662903245266 4
0.430555632439792 4
0.530303095430866 4
0.794871822814192 4
0.264000034370562 4
0.750000018859282 4
0.500277767461159 4
0.670212790296572 4
0.347147021726063 4
0.290178597622 4
0.253974992912384 4
0.355069912110427 4
0.333333495590401 4
0.640224954694797 4
0.500000037252903 4
0.580334808613894 4
0.248486410157882 4
0.500000029802321 4
0.500002157354164 4
0.596062450866512 4
0.797672467019922 4
0.198757792748464 4
0.492308235641297 4
0.261597819628936 4
0.250000052154064 4
0.250000529165529 4
0.666676186296801 4
0.462365623890689 4
0.666668521805622 4
0.666666686534881 4
0.693975166912791 4
0.839744677232901 4
0.51562503357353 4
0.250000027939677 4
0.858447485899272 4
0.500030808572225 4
0.516381049200098 4
0.854734848243782 4
0.257812542497051 4
0.422680476954397 4
0.683055060183845 4
0.507928666791756 4
0.523077014339882 4
0.492063569825264 4
0.331864976776864 4
0.500000029802321 4
0.496380139662215 4
0.659340659340661 4
0.499993827282437 4
0.507812514784747 4
0.492548169333193 4
0.364643094112063 4
0.500003829502104 4
0.244389482952606 4
0.836430024101977 4
0.743119744985975 4
0.492301011732714 4
0.21250038809593 4
0.522388101573454 4
0.420000028032922 4
0.500000052154063 4
0.623702964243574 4
0.671698141555318 4
0.492537380034949 4
0.507936593337157 4
0.387097131253853 4
0.600001864430051 4
};
\addplot [very thick, black]
table {%
1.93006714929743e-07 0.6
1.93006714929743e-07 1.4
};
\addplot [very thick, black]
table {%
0.598151826665129 1.6
0.598151826665129 2.4
};
\addplot [very thick, black]
table {%
1 2.775
1 3.225
};
\addplot [very thick, black]
table {%
1 3.6
1 4.4
};
\end{axis}

\end{tikzpicture}
